RELiQ: Scalable Entanglement Routing via Reinforcement Learning in Quantum Networks

Quantum networks are becoming increasingly important because of advancements in quantum computing and quantum sensing, such as recent developments in distributed quantum computing and federated quantum machine learning. Routing entanglement in quantum networks poses several fundamental as well as technical challenges, including the high dynamicity of quantum network links and the probabilistic nature of quantum operations. Consequently, designing hand-crafted heuristics is difficult and often leads to suboptimal performance, especially if global network topology information is unavailable. In this paper, we propose RELiQ, a reinforcement learning-based approach to entanglement routing that only relies on local information and iterative message exchange. Utilizing a graph neural network, RELiQ learns graph representations and avoids overfitting to specific network topologies - a prevalent issue for learning-based approaches. Our approach, trained on random graphs, consistently outperforms existing local information heuristics and learning-based approaches when applied to random and real-world topologies. When compared to global information heuristics, our method achieves similar or superior performance because of its rapid response to topology changes.

==> figures/final_plots/bar___attenuation_coefficient___average_episode_packets___no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.352650in}{1.797629in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.352650in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.352650in}{1.797629in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.797629in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.697629in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{1.697629in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.021287in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902502in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.783717in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902502in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Attenuation constant of the fiber $[\si{\dB} / \si{\kilo\meter}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{0.485031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365047in, y=0.451273in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.743677in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{0.743677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=0.709919in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.002323in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.002323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.968565in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.260969in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.260969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.227212in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.519616in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.519616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.485858in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.091330in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EDR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675095in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.763217in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.763217in}{1.361738in}}%
\pgfpathlineto{\pgfqpoint{0.675095in}{1.361738in}}%
\pgfpathlineto{\pgfqpoint{0.675095in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556310in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.644432in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.644432in}{1.069054in}}%
\pgfpathlineto{\pgfqpoint{1.556310in}{1.069054in}}%
\pgfpathlineto{\pgfqpoint{1.556310in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437525in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.525647in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.525647in}{0.597852in}}%
\pgfpathlineto{\pgfqpoint{2.437525in}{0.597852in}}%
\pgfpathlineto{\pgfqpoint{2.437525in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775805in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.863927in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.863927in}{1.081003in}}%
\pgfpathlineto{\pgfqpoint{0.775805in}{1.081003in}}%
\pgfpathlineto{\pgfqpoint{0.775805in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657021in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.745142in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.745142in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{1.657021in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{1.657021in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538236in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.626357in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.626357in}{0.513171in}}%
\pgfpathlineto{\pgfqpoint{2.538236in}{0.513171in}}%
\pgfpathlineto{\pgfqpoint{2.538236in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876516in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.964637in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.964637in}{1.153373in}}%
\pgfpathlineto{\pgfqpoint{0.876516in}{1.153373in}}%
\pgfpathlineto{\pgfqpoint{0.876516in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757731in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.845852in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.845852in}{0.633390in}}%
\pgfpathlineto{\pgfqpoint{1.757731in}{0.633390in}}%
\pgfpathlineto{\pgfqpoint{1.757731in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638946in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.727068in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.727068in}{0.500394in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{0.500394in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977226in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.065347in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.065347in}{1.358376in}}%
\pgfpathlineto{\pgfqpoint{0.977226in}{1.358376in}}%
\pgfpathlineto{\pgfqpoint{0.977226in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858441in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.946563in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.946563in}{0.922867in}}%
\pgfpathlineto{\pgfqpoint{1.858441in}{0.922867in}}%
\pgfpathlineto{\pgfqpoint{1.858441in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739656in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.827778in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.827778in}{0.546899in}}%
\pgfpathlineto{\pgfqpoint{2.739656in}{0.546899in}}%
\pgfpathlineto{\pgfqpoint{2.739656in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077936in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.166058in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.166058in}{1.312285in}}%
\pgfpathlineto{\pgfqpoint{1.077936in}{1.312285in}}%
\pgfpathlineto{\pgfqpoint{1.077936in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959151in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.047273in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.047273in}{0.958146in}}%
\pgfpathlineto{\pgfqpoint{1.959151in}{0.958146in}}%
\pgfpathlineto{\pgfqpoint{1.959151in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840367in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.928488in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.928488in}{0.556520in}}%
\pgfpathlineto{\pgfqpoint{2.840367in}{0.556520in}}%
\pgfpathlineto{\pgfqpoint{2.840367in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178647in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.266768in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.266768in}{1.281454in}}%
\pgfpathlineto{\pgfqpoint{1.178647in}{1.281454in}}%
\pgfpathlineto{\pgfqpoint{1.178647in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059862in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.147983in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.147983in}{1.020170in}}%
\pgfpathlineto{\pgfqpoint{2.059862in}{1.020170in}}%
\pgfpathlineto{\pgfqpoint{2.059862in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941077in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{3.029199in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{3.029199in}{0.627648in}}%
\pgfpathlineto{\pgfqpoint{2.941077in}{0.627648in}}%
\pgfpathlineto{\pgfqpoint{2.941077in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279357in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.367478in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.367478in}{1.281196in}}%
\pgfpathlineto{\pgfqpoint{1.279357in}{1.281196in}}%
\pgfpathlineto{\pgfqpoint{1.279357in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160572in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.248694in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.248694in}{0.961871in}}%
\pgfpathlineto{\pgfqpoint{2.160572in}{0.961871in}}%
\pgfpathlineto{\pgfqpoint{2.160572in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041787in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{3.129909in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{3.129909in}{0.594386in}}%
\pgfpathlineto{\pgfqpoint{3.041787in}{0.594386in}}%
\pgfpathlineto{\pgfqpoint{3.041787in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719156in}{1.083797in}}%
\pgfpathlineto{\pgfqpoint{0.719156in}{1.624367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600371in}{0.856188in}}%
\pgfpathlineto{\pgfqpoint{1.600371in}{1.242864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481586in}{0.510895in}}%
\pgfpathlineto{\pgfqpoint{2.481586in}{0.645391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719156in}{1.083797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600371in}{0.856188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481586in}{0.510895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719156in}{1.624367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600371in}{1.242864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481586in}{0.645391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819866in}{0.732038in}}%
\pgfpathlineto{\pgfqpoint{0.819866in}{1.310112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701081in}{0.510895in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{0.676429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582297in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.582297in}{0.510895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819866in}{0.732038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701081in}{0.510895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582297in}{0.485031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819866in}{1.310112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701081in}{0.676429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582297in}{0.510895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920576in}{0.913090in}}%
\pgfpathlineto{\pgfqpoint{0.920576in}{1.343736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801792in}{0.536760in}}%
\pgfpathlineto{\pgfqpoint{1.801792in}{0.651857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683007in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.683007in}{0.505722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920576in}{0.913090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801792in}{0.536760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683007in}{0.485031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920576in}{1.343736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801792in}{0.651857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683007in}{0.505722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021287in}{1.069571in}}%
\pgfpathlineto{\pgfqpoint{1.021287in}{1.636007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902502in}{0.722985in}}%
\pgfpathlineto{\pgfqpoint{1.902502in}{1.072158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783717in}{0.505722in}}%
\pgfpathlineto{\pgfqpoint{2.783717in}{0.583316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021287in}{1.069571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902502in}{0.722985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783717in}{0.505722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021287in}{1.636007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902502in}{1.072158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783717in}{0.583316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121997in}{1.063105in}}%
\pgfpathlineto{\pgfqpoint{1.121997in}{1.531255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003212in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{2.003212in}{1.081210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884427in}{0.505722in}}%
\pgfpathlineto{\pgfqpoint{2.884427in}{0.600128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121997in}{1.063105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003212in}{0.787647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884427in}{0.505722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121997in}{1.531255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003212in}{1.081210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884427in}{0.600128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222707in}{0.997150in}}%
\pgfpathlineto{\pgfqpoint{1.222707in}{1.639886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103923in}{0.794113in}}%
\pgfpathlineto{\pgfqpoint{2.103923in}{1.200188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985138in}{0.547106in}}%
\pgfpathlineto{\pgfqpoint{2.985138in}{0.688068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222707in}{0.997150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103923in}{0.794113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985138in}{0.547106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222707in}{1.639886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103923in}{1.200188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985138in}{0.688068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323418in}{0.929902in}}%
\pgfpathlineto{\pgfqpoint{1.323418in}{1.616608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204633in}{0.728158in}}%
\pgfpathlineto{\pgfqpoint{2.204633in}{1.163977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085848in}{0.531587in}}%
\pgfpathlineto{\pgfqpoint{3.085848in}{0.635045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323418in}{0.929902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204633in}{0.728158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085848in}{0.531587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323418in}{1.616608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204633in}{1.163977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085848in}{0.635045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719156in}{1.248037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600371in}{1.028188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481586in}{0.572970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819866in}{1.033361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701081in}{0.578143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582297in}{0.490203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920576in}{1.095436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801792in}{0.593662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683007in}{0.490203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021287in}{1.229932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902502in}{0.880759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783717in}{0.534173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121997in}{1.219586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003212in}{0.922143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884427in}{0.544519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222707in}{1.222172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103923in}{0.989391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985138in}{0.596248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323418in}{1.211827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204633in}{0.841962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085848in}{0.562624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{1.697629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252650in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.697629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{0.485031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.697629in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.697629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/final_plots/bar___decoupling_pulses_avg___average_episode_packets___no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.542520in}{1.596331in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.542520in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.542520in}{1.596331in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.596331in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{1.496331in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.496331in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333142in,y=0.454938in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771260in,y=0.454938in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.209378in,y=0.454938in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1024}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280956in, y=0.235803in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Average number of}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169003in, y=0.121605in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} decoupling pulses $n_\text{dec}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{0.586883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.880253in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{0.880253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.173624in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{1.173624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.466994in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{1.466994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.161024in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.204835in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.204835in}{1.034214in}}%
\pgfpathlineto{\pgfqpoint{0.161024in}{1.034214in}}%
\pgfpathlineto{\pgfqpoint{0.161024in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599142in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.642954in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.642954in}{1.179257in}}%
\pgfpathlineto{\pgfqpoint{0.599142in}{1.179257in}}%
\pgfpathlineto{\pgfqpoint{0.599142in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037260in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.081072in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.081072in}{1.249313in}}%
\pgfpathlineto{\pgfqpoint{1.037260in}{1.249313in}}%
\pgfpathlineto{\pgfqpoint{1.037260in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211094in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.254906in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.254906in}{0.751933in}}%
\pgfpathlineto{\pgfqpoint{0.211094in}{0.751933in}}%
\pgfpathlineto{\pgfqpoint{0.211094in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649213in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.693024in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.693024in}{0.767658in}}%
\pgfpathlineto{\pgfqpoint{0.649213in}{0.767658in}}%
\pgfpathlineto{\pgfqpoint{0.649213in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087331in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.131143in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.131143in}{0.773760in}}%
\pgfpathlineto{\pgfqpoint{1.087331in}{0.773760in}}%
\pgfpathlineto{\pgfqpoint{1.087331in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261165in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.304977in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.304977in}{0.709160in}}%
\pgfpathlineto{\pgfqpoint{0.261165in}{0.709160in}}%
\pgfpathlineto{\pgfqpoint{0.261165in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699283in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.743095in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.743095in}{0.740961in}}%
\pgfpathlineto{\pgfqpoint{0.699283in}{0.740961in}}%
\pgfpathlineto{\pgfqpoint{0.699283in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137402in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.181213in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.181213in}{0.755160in}}%
\pgfpathlineto{\pgfqpoint{1.137402in}{0.755160in}}%
\pgfpathlineto{\pgfqpoint{1.137402in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311236in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.355047in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.355047in}{0.967032in}}%
\pgfpathlineto{\pgfqpoint{0.311236in}{0.967032in}}%
\pgfpathlineto{\pgfqpoint{0.311236in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749354in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.793166in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.793166in}{1.050643in}}%
\pgfpathlineto{\pgfqpoint{0.749354in}{1.050643in}}%
\pgfpathlineto{\pgfqpoint{0.749354in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187472in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.231284in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.231284in}{1.083500in}}%
\pgfpathlineto{\pgfqpoint{1.187472in}{1.083500in}}%
\pgfpathlineto{\pgfqpoint{1.187472in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361306in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.405118in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.405118in}{0.987627in}}%
\pgfpathlineto{\pgfqpoint{0.361306in}{0.987627in}}%
\pgfpathlineto{\pgfqpoint{0.361306in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799425in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.843236in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.843236in}{1.082972in}}%
\pgfpathlineto{\pgfqpoint{0.799425in}{1.082972in}}%
\pgfpathlineto{\pgfqpoint{0.799425in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237543in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.281355in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.281355in}{1.123516in}}%
\pgfpathlineto{\pgfqpoint{1.237543in}{1.123516in}}%
\pgfpathlineto{\pgfqpoint{1.237543in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411377in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.455189in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.455189in}{1.023301in}}%
\pgfpathlineto{\pgfqpoint{0.411377in}{1.023301in}}%
\pgfpathlineto{\pgfqpoint{0.411377in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849495in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{1.144874in}}%
\pgfpathlineto{\pgfqpoint{0.849495in}{1.144874in}}%
\pgfpathlineto{\pgfqpoint{0.849495in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287614in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.331425in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.331425in}{1.193866in}}%
\pgfpathlineto{\pgfqpoint{1.287614in}{1.193866in}}%
\pgfpathlineto{\pgfqpoint{1.287614in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461448in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.505259in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.505259in}{1.046066in}}%
\pgfpathlineto{\pgfqpoint{0.461448in}{1.046066in}}%
\pgfpathlineto{\pgfqpoint{0.461448in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899566in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.943378in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.943378in}{1.112251in}}%
\pgfpathlineto{\pgfqpoint{0.899566in}{1.112251in}}%
\pgfpathlineto{\pgfqpoint{0.899566in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337684in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.381496in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.381496in}{1.127741in}}%
\pgfpathlineto{\pgfqpoint{1.337684in}{1.127741in}}%
\pgfpathlineto{\pgfqpoint{1.337684in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.182930in}{0.730634in}}%
\pgfpathlineto{\pgfqpoint{0.182930in}{1.280704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621048in}{0.931593in}}%
\pgfpathlineto{\pgfqpoint{0.621048in}{1.393652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059166in}{1.007869in}}%
\pgfpathlineto{\pgfqpoint{1.059166in}{1.446458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.182930in}{0.730634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621048in}{0.931593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059166in}{1.007869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.182930in}{1.280704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621048in}{1.393652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059166in}{1.446458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.233000in}{0.598617in}}%
\pgfpathlineto{\pgfqpoint{0.233000in}{0.781974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671119in}{0.610352in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{0.803977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109237in}{0.616220in}}%
\pgfpathlineto{\pgfqpoint{1.109237in}{0.803977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.233000in}{0.598617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671119in}{0.610352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109237in}{0.616220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.233000in}{0.781974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671119in}{0.803977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109237in}{0.803977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283071in}{0.616220in}}%
\pgfpathlineto{\pgfqpoint{0.283071in}{0.721833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721189in}{0.639689in}}%
\pgfpathlineto{\pgfqpoint{0.721189in}{0.749703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159307in}{0.645557in}}%
\pgfpathlineto{\pgfqpoint{1.159307in}{0.776107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.283071in}{0.616220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721189in}{0.639689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159307in}{0.645557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.283071in}{0.721833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721189in}{0.749703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159307in}{0.776107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333142in}{0.737969in}}%
\pgfpathlineto{\pgfqpoint{0.333142in}{1.128151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771260in}{0.831847in}}%
\pgfpathlineto{\pgfqpoint{0.771260in}{1.233765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209378in}{0.856784in}}%
\pgfpathlineto{\pgfqpoint{1.209378in}{1.252834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333142in}{0.737969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771260in}{0.831847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209378in}{0.856784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333142in}{1.128151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771260in}{1.233765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209378in}{1.252834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.383212in}{0.743836in}}%
\pgfpathlineto{\pgfqpoint{0.383212in}{1.138419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821331in}{0.845049in}}%
\pgfpathlineto{\pgfqpoint{0.821331in}{1.241099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259449in}{0.930126in}}%
\pgfpathlineto{\pgfqpoint{1.259449in}{1.263102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.383212in}{0.743836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821331in}{0.845049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259449in}{0.930126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.383212in}{1.138419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821331in}{1.241099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259449in}{1.263102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433283in}{0.767306in}}%
\pgfpathlineto{\pgfqpoint{0.433283in}{1.257234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871401in}{0.908123in}}%
\pgfpathlineto{\pgfqpoint{0.871401in}{1.343779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309519in}{0.937461in}}%
\pgfpathlineto{\pgfqpoint{1.309519in}{1.398052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433283in}{0.767306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871401in}{0.908123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309519in}{0.937461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433283in}{1.257234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871401in}{1.343779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309519in}{1.398052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483354in}{0.809844in}}%
\pgfpathlineto{\pgfqpoint{0.483354in}{1.246966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921472in}{0.880253in}}%
\pgfpathlineto{\pgfqpoint{0.921472in}{1.311508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359590in}{0.862651in}}%
\pgfpathlineto{\pgfqpoint{1.359590in}{1.356980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483354in}{0.809844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921472in}{0.880253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359590in}{0.862651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483354in}{1.246966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921472in}{1.311508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359590in}{1.356980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.182930in}{1.000535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621048in}{1.144287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059166in}{1.202961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.233000in}{0.674894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671119in}{0.683695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109237in}{0.692496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.283071in}{0.660225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721189in}{0.698363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159307in}{0.710098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333142in}{0.889054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771260in}{1.000535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209378in}{1.035740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.383212in}{0.935994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821331in}{1.053342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259449in}{1.082679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433283in}{0.924259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871401in}{1.091480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309519in}{1.158955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483354in}{0.956530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921472in}{1.006403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359590in}{0.991734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.496331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442520in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{1.496331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{0.586883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.496331in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{1.496331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/final_plots/bar___decoupling_pulses_std___average_episode_packets___no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.542520in}{1.596331in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.542520in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.542520in}{1.596331in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.596331in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{1.496331in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.496331in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333142in,y=0.454938in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771260in,y=0.454938in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.209378in,y=0.454938in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1024}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257991in, y=0.235803in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Standard deviation }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571381in, y=0.121605in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} of  $n_\text{dec}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{0.586883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.880253in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{0.880253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.173624in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{1.173624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.466994in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{1.466994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.161024in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.204835in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.204835in}{1.249313in}}%
\pgfpathlineto{\pgfqpoint{0.161024in}{1.249313in}}%
\pgfpathlineto{\pgfqpoint{0.161024in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599142in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.642954in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.642954in}{1.233882in}}%
\pgfpathlineto{\pgfqpoint{0.599142in}{1.233882in}}%
\pgfpathlineto{\pgfqpoint{0.599142in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037260in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.081072in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.081072in}{0.729167in}}%
\pgfpathlineto{\pgfqpoint{1.037260in}{0.729167in}}%
\pgfpathlineto{\pgfqpoint{1.037260in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211094in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.254906in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.254906in}{0.773760in}}%
\pgfpathlineto{\pgfqpoint{0.211094in}{0.773760in}}%
\pgfpathlineto{\pgfqpoint{0.211094in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649213in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.693024in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.693024in}{0.772704in}}%
\pgfpathlineto{\pgfqpoint{0.649213in}{0.772704in}}%
\pgfpathlineto{\pgfqpoint{0.649213in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087331in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.131143in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.131143in}{0.687333in}}%
\pgfpathlineto{\pgfqpoint{1.087331in}{0.687333in}}%
\pgfpathlineto{\pgfqpoint{1.087331in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261165in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.304977in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.304977in}{0.755160in}}%
\pgfpathlineto{\pgfqpoint{0.261165in}{0.755160in}}%
\pgfpathlineto{\pgfqpoint{0.261165in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699283in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.743095in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.743095in}{0.751112in}}%
\pgfpathlineto{\pgfqpoint{0.699283in}{0.751112in}}%
\pgfpathlineto{\pgfqpoint{0.699283in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137402in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.181213in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.181213in}{0.637460in}}%
\pgfpathlineto{\pgfqpoint{1.137402in}{0.637460in}}%
\pgfpathlineto{\pgfqpoint{1.137402in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311236in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.355047in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.355047in}{1.083500in}}%
\pgfpathlineto{\pgfqpoint{0.311236in}{1.083500in}}%
\pgfpathlineto{\pgfqpoint{0.311236in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749354in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.793166in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.793166in}{1.078982in}}%
\pgfpathlineto{\pgfqpoint{0.749354in}{1.078982in}}%
\pgfpathlineto{\pgfqpoint{0.749354in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187472in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.231284in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.231284in}{0.722009in}}%
\pgfpathlineto{\pgfqpoint{1.187472in}{0.722009in}}%
\pgfpathlineto{\pgfqpoint{1.187472in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361306in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.405118in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.405118in}{1.123516in}}%
\pgfpathlineto{\pgfqpoint{0.361306in}{1.123516in}}%
\pgfpathlineto{\pgfqpoint{0.361306in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799425in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.843236in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.843236in}{1.114363in}}%
\pgfpathlineto{\pgfqpoint{0.799425in}{1.114363in}}%
\pgfpathlineto{\pgfqpoint{0.799425in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237543in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.281355in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.281355in}{0.721481in}}%
\pgfpathlineto{\pgfqpoint{1.237543in}{0.721481in}}%
\pgfpathlineto{\pgfqpoint{1.237543in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411377in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.455189in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.455189in}{1.193866in}}%
\pgfpathlineto{\pgfqpoint{0.411377in}{1.193866in}}%
\pgfpathlineto{\pgfqpoint{0.411377in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849495in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{1.182836in}}%
\pgfpathlineto{\pgfqpoint{0.849495in}{1.182836in}}%
\pgfpathlineto{\pgfqpoint{0.849495in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287614in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.331425in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.331425in}{0.763140in}}%
\pgfpathlineto{\pgfqpoint{1.287614in}{0.763140in}}%
\pgfpathlineto{\pgfqpoint{1.287614in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461448in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.505259in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.505259in}{1.127741in}}%
\pgfpathlineto{\pgfqpoint{0.461448in}{1.127741in}}%
\pgfpathlineto{\pgfqpoint{0.461448in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899566in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.943378in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.943378in}{1.124924in}}%
\pgfpathlineto{\pgfqpoint{0.899566in}{1.124924in}}%
\pgfpathlineto{\pgfqpoint{0.899566in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337684in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.381496in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.381496in}{0.761203in}}%
\pgfpathlineto{\pgfqpoint{1.337684in}{0.761203in}}%
\pgfpathlineto{\pgfqpoint{1.337684in}{0.586883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.182930in}{1.007869in}}%
\pgfpathlineto{\pgfqpoint{0.182930in}{1.446458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621048in}{0.978532in}}%
\pgfpathlineto{\pgfqpoint{0.621048in}{1.428856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059166in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.059166in}{0.811311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.182930in}{1.007869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621048in}{0.978532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059166in}{0.586883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.182930in}{1.446458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621048in}{1.428856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059166in}{0.811311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.233000in}{0.616220in}}%
\pgfpathlineto{\pgfqpoint{0.233000in}{0.803977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671119in}{0.616220in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{0.803977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109237in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.109237in}{0.688096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.233000in}{0.616220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671119in}{0.616220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109237in}{0.586883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.233000in}{0.803977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671119in}{0.803977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109237in}{0.688096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283071in}{0.645557in}}%
\pgfpathlineto{\pgfqpoint{0.283071in}{0.776107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721189in}{0.645557in}}%
\pgfpathlineto{\pgfqpoint{0.721189in}{0.768772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159307in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.159307in}{0.641156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.283071in}{0.645557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721189in}{0.645557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159307in}{0.586883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.283071in}{0.776107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721189in}{0.768772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159307in}{0.641156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333142in}{0.856784in}}%
\pgfpathlineto{\pgfqpoint{0.333142in}{1.252834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771260in}{0.856784in}}%
\pgfpathlineto{\pgfqpoint{0.771260in}{1.251367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209378in}{0.592750in}}%
\pgfpathlineto{\pgfqpoint{1.209378in}{0.752637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333142in}{0.856784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771260in}{0.856784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209378in}{0.592750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333142in}{1.252834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771260in}{1.251367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209378in}{0.752637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.383212in}{0.930126in}}%
\pgfpathlineto{\pgfqpoint{0.383212in}{1.263102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821331in}{0.908123in}}%
\pgfpathlineto{\pgfqpoint{0.821331in}{1.257234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259449in}{0.597151in}}%
\pgfpathlineto{\pgfqpoint{1.259449in}{0.771706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.383212in}{0.930126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821331in}{0.908123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259449in}{0.597151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.383212in}{1.263102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821331in}{1.257234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259449in}{0.771706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433283in}{0.937461in}}%
\pgfpathlineto{\pgfqpoint{0.433283in}{1.398052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871401in}{0.956530in}}%
\pgfpathlineto{\pgfqpoint{0.871401in}{1.408320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309519in}{0.604485in}}%
\pgfpathlineto{\pgfqpoint{1.309519in}{0.855317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433283in}{0.937461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871401in}{0.956530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309519in}{0.604485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433283in}{1.398052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871401in}{1.408320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309519in}{0.855317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483354in}{0.862651in}}%
\pgfpathlineto{\pgfqpoint{0.483354in}{1.356980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921472in}{0.868518in}}%
\pgfpathlineto{\pgfqpoint{0.921472in}{1.356980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359590in}{0.604485in}}%
\pgfpathlineto{\pgfqpoint{1.359590in}{0.827447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483354in}{0.862651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921472in}{0.868518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359590in}{0.604485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483354in}{1.356980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921472in}{1.356980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359590in}{0.827447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.182930in}{1.202961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621048in}{1.214696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059166in}{0.639689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.233000in}{0.692496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671119in}{0.692496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109237in}{0.604485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.283071in}{0.710098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721189in}{0.704231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159307in}{0.592750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333142in}{1.035740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771260in}{1.041607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209378in}{0.633822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.383212in}{1.082679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821331in}{1.073878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259449in}{0.648490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433283in}{1.158955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871401in}{1.144287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309519in}{0.663159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.586883in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483354in}{0.991734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921472in}{0.991734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359590in}{0.671960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.496331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442520in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{1.496331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.586883in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{0.586883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.496331in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{1.496331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/final_plots/bar___initial_fidelity___average_episode_packets___no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.352650in}{1.785283in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.352650in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.352650in}{1.785283in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.785283in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876610in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389556in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.85}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902502in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415448in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.95}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.928394in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902502in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fidelity of generated elementary links}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{0.472685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365047in, y=0.438927in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.828025in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{0.828025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=0.794268in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.183365in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.183365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.149608in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.538706in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.538706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.504948in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.078984in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EDR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675095in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.726390in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.726390in}{1.044072in}}%
\pgfpathlineto{\pgfqpoint{0.675095in}{1.044072in}}%
\pgfpathlineto{\pgfqpoint{0.675095in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188041in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.239336in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.239336in}{1.130562in}}%
\pgfpathlineto{\pgfqpoint{1.188041in}{1.130562in}}%
\pgfpathlineto{\pgfqpoint{1.188041in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700987in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.752282in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.752282in}{1.237306in}}%
\pgfpathlineto{\pgfqpoint{1.700987in}{1.237306in}}%
\pgfpathlineto{\pgfqpoint{1.700987in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213934in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.265228in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.265228in}{1.275043in}}%
\pgfpathlineto{\pgfqpoint{2.213934in}{1.275043in}}%
\pgfpathlineto{\pgfqpoint{2.213934in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726880in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.778174in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.778174in}{1.387473in}}%
\pgfpathlineto{\pgfqpoint{2.726880in}{1.387473in}}%
\pgfpathlineto{\pgfqpoint{2.726880in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733717in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.785012in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.785012in}{0.663929in}}%
\pgfpathlineto{\pgfqpoint{0.733717in}{0.663929in}}%
\pgfpathlineto{\pgfqpoint{0.733717in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246664in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.297958in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.297958in}{0.678001in}}%
\pgfpathlineto{\pgfqpoint{1.246664in}{0.678001in}}%
\pgfpathlineto{\pgfqpoint{1.246664in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759610in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.810904in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.810904in}{0.696549in}}%
\pgfpathlineto{\pgfqpoint{1.759610in}{0.696549in}}%
\pgfpathlineto{\pgfqpoint{1.759610in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272556in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.323851in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.323851in}{0.699037in}}%
\pgfpathlineto{\pgfqpoint{2.272556in}{0.699037in}}%
\pgfpathlineto{\pgfqpoint{2.272556in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785502in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.836797in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.836797in}{0.753333in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.753333in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792340in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.843634in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.843634in}{0.609562in}}%
\pgfpathlineto{\pgfqpoint{0.792340in}{0.609562in}}%
\pgfpathlineto{\pgfqpoint{0.792340in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305286in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.356581in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.356581in}{0.627400in}}%
\pgfpathlineto{\pgfqpoint{1.305286in}{0.627400in}}%
\pgfpathlineto{\pgfqpoint{1.305286in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818232in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.869527in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.869527in}{0.666203in}}%
\pgfpathlineto{\pgfqpoint{1.818232in}{0.666203in}}%
\pgfpathlineto{\pgfqpoint{1.818232in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331178in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.382473in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.382473in}{0.676508in}}%
\pgfpathlineto{\pgfqpoint{2.331178in}{0.676508in}}%
\pgfpathlineto{\pgfqpoint{2.331178in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844125in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.895419in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.895419in}{0.787659in}}%
\pgfpathlineto{\pgfqpoint{2.844125in}{0.787659in}}%
\pgfpathlineto{\pgfqpoint{2.844125in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850962in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.902257in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.902257in}{0.875570in}}%
\pgfpathlineto{\pgfqpoint{0.850962in}{0.875570in}}%
\pgfpathlineto{\pgfqpoint{0.850962in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363908in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.415203in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.415203in}{0.939602in}}%
\pgfpathlineto{\pgfqpoint{1.363908in}{0.939602in}}%
\pgfpathlineto{\pgfqpoint{1.363908in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876855in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.928149in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.928149in}{1.048123in}}%
\pgfpathlineto{\pgfqpoint{1.876855in}{1.048123in}}%
\pgfpathlineto{\pgfqpoint{1.876855in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389801in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.441095in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.441095in}{1.074205in}}%
\pgfpathlineto{\pgfqpoint{2.389801in}{1.074205in}}%
\pgfpathlineto{\pgfqpoint{2.389801in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902747in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{1.241499in}}%
\pgfpathlineto{\pgfqpoint{2.902747in}{1.241499in}}%
\pgfpathlineto{\pgfqpoint{2.902747in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909585in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.960879in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.960879in}{0.916505in}}%
\pgfpathlineto{\pgfqpoint{0.909585in}{0.916505in}}%
\pgfpathlineto{\pgfqpoint{0.909585in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422531in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.473825in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.473825in}{0.992263in}}%
\pgfpathlineto{\pgfqpoint{1.422531in}{0.992263in}}%
\pgfpathlineto{\pgfqpoint{1.422531in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935477in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.986772in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.986772in}{1.089342in}}%
\pgfpathlineto{\pgfqpoint{1.935477in}{1.089342in}}%
\pgfpathlineto{\pgfqpoint{1.935477in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448423in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.499718in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.499718in}{1.122673in}}%
\pgfpathlineto{\pgfqpoint{2.448423in}{1.122673in}}%
\pgfpathlineto{\pgfqpoint{2.448423in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961369in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.012664in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.012664in}{1.274972in}}%
\pgfpathlineto{\pgfqpoint{2.961369in}{1.274972in}}%
\pgfpathlineto{\pgfqpoint{2.961369in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968207in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.019502in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.019502in}{0.985654in}}%
\pgfpathlineto{\pgfqpoint{0.968207in}{0.985654in}}%
\pgfpathlineto{\pgfqpoint{0.968207in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481153in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.532448in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.532448in}{1.072073in}}%
\pgfpathlineto{\pgfqpoint{1.481153in}{1.072073in}}%
\pgfpathlineto{\pgfqpoint{1.481153in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994099in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.045394in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.045394in}{1.156644in}}%
\pgfpathlineto{\pgfqpoint{1.994099in}{1.156644in}}%
\pgfpathlineto{\pgfqpoint{1.994099in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507046in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.558340in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.558340in}{1.207884in}}%
\pgfpathlineto{\pgfqpoint{2.507046in}{1.207884in}}%
\pgfpathlineto{\pgfqpoint{2.507046in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019992in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.071286in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.071286in}{1.305460in}}%
\pgfpathlineto{\pgfqpoint{3.019992in}{1.305460in}}%
\pgfpathlineto{\pgfqpoint{3.019992in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026830in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.078124in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.078124in}{0.727961in}}%
\pgfpathlineto{\pgfqpoint{1.026830in}{0.727961in}}%
\pgfpathlineto{\pgfqpoint{1.026830in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539776in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.591070in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.591070in}{0.790572in}}%
\pgfpathlineto{\pgfqpoint{1.539776in}{0.790572in}}%
\pgfpathlineto{\pgfqpoint{1.539776in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052722in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.104017in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.104017in}{0.899591in}}%
\pgfpathlineto{\pgfqpoint{2.052722in}{0.899591in}}%
\pgfpathlineto{\pgfqpoint{2.052722in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565668in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.616963in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.616963in}{1.127790in}}%
\pgfpathlineto{\pgfqpoint{2.565668in}{1.127790in}}%
\pgfpathlineto{\pgfqpoint{2.565668in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078614in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.129909in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.129909in}{0.995533in}}%
\pgfpathlineto{\pgfqpoint{3.078614in}{0.995533in}}%
\pgfpathlineto{\pgfqpoint{3.078614in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700742in}{0.748074in}}%
\pgfpathlineto{\pgfqpoint{0.700742in}{1.241997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213688in}{0.828025in}}%
\pgfpathlineto{\pgfqpoint{1.213688in}{1.337938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726635in}{0.913307in}}%
\pgfpathlineto{\pgfqpoint{1.726635in}{1.480074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239581in}{0.982598in}}%
\pgfpathlineto{\pgfqpoint{2.239581in}{1.513832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752527in}{1.085647in}}%
\pgfpathlineto{\pgfqpoint{2.752527in}{1.627541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700742in}{0.748074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213688in}{0.828025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726635in}{0.913307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239581in}{0.982598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752527in}{1.085647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700742in}{1.241997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213688in}{1.337938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726635in}{1.480074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239581in}{1.513832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752527in}{1.627541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759365in}{0.494005in}}%
\pgfpathlineto{\pgfqpoint{0.759365in}{0.703656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272311in}{0.501112in}}%
\pgfpathlineto{\pgfqpoint{1.272311in}{0.724977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785257in}{0.506442in}}%
\pgfpathlineto{\pgfqpoint{1.785257in}{0.735637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298203in}{0.508219in}}%
\pgfpathlineto{\pgfqpoint{2.298203in}{0.735637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811149in}{0.508219in}}%
\pgfpathlineto{\pgfqpoint{2.811149in}{0.790714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759365in}{0.494005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272311in}{0.501112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785257in}{0.506442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298203in}{0.508219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811149in}{0.508219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759365in}{0.703656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272311in}{0.724977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785257in}{0.735637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298203in}{0.735637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811149in}{0.790714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817987in}{0.515326in}}%
\pgfpathlineto{\pgfqpoint{0.817987in}{0.629035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330933in}{0.534870in}}%
\pgfpathlineto{\pgfqpoint{1.330933in}{0.650355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843880in}{0.536646in}}%
\pgfpathlineto{\pgfqpoint{1.843880in}{0.685889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356826in}{0.543753in}}%
\pgfpathlineto{\pgfqpoint{2.356826in}{0.701879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869772in}{0.561520in}}%
\pgfpathlineto{\pgfqpoint{2.869772in}{0.820918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817987in}{0.515326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330933in}{0.534870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843880in}{0.536646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356826in}{0.543753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869772in}{0.561520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817987in}{0.629035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330933in}{0.650355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843880in}{0.685889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356826in}{0.701879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869772in}{0.820918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876610in}{0.643248in}}%
\pgfpathlineto{\pgfqpoint{0.876610in}{1.048336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389556in}{0.678782in}}%
\pgfpathlineto{\pgfqpoint{1.389556in}{1.135394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902502in}{0.756957in}}%
\pgfpathlineto{\pgfqpoint{1.902502in}{1.254433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415448in}{0.799598in}}%
\pgfpathlineto{\pgfqpoint{2.415448in}{1.279307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928394in}{0.895540in}}%
\pgfpathlineto{\pgfqpoint{2.928394in}{1.456977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876610in}{0.643248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389556in}{0.678782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902502in}{0.756957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415448in}{0.799598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928394in}{0.895540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876610in}{1.048336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389556in}{1.135394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902502in}{1.254433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415448in}{1.279307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928394in}{1.456977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935232in}{0.657462in}}%
\pgfpathlineto{\pgfqpoint{0.935232in}{1.076763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448178in}{0.735637in}}%
\pgfpathlineto{\pgfqpoint{1.448178in}{1.179812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961124in}{0.815588in}}%
\pgfpathlineto{\pgfqpoint{1.961124in}{1.284637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474071in}{0.888433in}}%
\pgfpathlineto{\pgfqpoint{2.474071in}{1.291744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987017in}{0.989705in}}%
\pgfpathlineto{\pgfqpoint{2.987017in}{1.510278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935232in}{0.657462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448178in}{0.735637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961124in}{0.815588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474071in}{0.888433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987017in}{0.989705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935232in}{1.076763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448178in}{1.179812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961124in}{1.284637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474071in}{1.291744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987017in}{1.510278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993854in}{0.724977in}}%
\pgfpathlineto{\pgfqpoint{0.993854in}{1.181589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506801in}{0.810258in}}%
\pgfpathlineto{\pgfqpoint{1.506801in}{1.270424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019747in}{0.883103in}}%
\pgfpathlineto{\pgfqpoint{2.019747in}{1.359259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532693in}{0.897317in}}%
\pgfpathlineto{\pgfqpoint{2.532693in}{1.455201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045639in}{1.060773in}}%
\pgfpathlineto{\pgfqpoint{3.045639in}{1.474744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993854in}{0.724977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506801in}{0.810258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019747in}{0.883103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532693in}{0.897317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045639in}{1.060773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993854in}{1.181589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506801in}{1.270424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019747in}{1.359259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532693in}{1.455201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045639in}{1.474744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052477in}{0.570404in}}%
\pgfpathlineto{\pgfqpoint{1.052477in}{0.771171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565423in}{0.620151in}}%
\pgfpathlineto{\pgfqpoint{1.565423in}{0.890210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078369in}{0.700103in}}%
\pgfpathlineto{\pgfqpoint{2.078369in}{0.984375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591315in}{0.806705in}}%
\pgfpathlineto{\pgfqpoint{2.591315in}{1.405453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104262in}{0.783608in}}%
\pgfpathlineto{\pgfqpoint{3.104262in}{1.137171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052477in}{0.570404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565423in}{0.620151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078369in}{0.700103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591315in}{0.806705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104262in}{0.783608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052477in}{0.771171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565423in}{0.890210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078369in}{0.984375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591315in}{1.405453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104262in}{1.137171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700742in}{1.016356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213688in}{1.094530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726635in}{1.183365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239581in}{1.218899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752527in}{1.321948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759365in}{0.575734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272311in}{0.589947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785257in}{0.597054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298203in}{0.600607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811149in}{0.629035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817987in}{0.568627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330933in}{0.579287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843880in}{0.607714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356826in}{0.621928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869772in}{0.707210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876610in}{0.778278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389556in}{0.867113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902502in}{0.987928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415448in}{1.016356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928394in}{1.154938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935232in}{0.845792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448178in}{0.941734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961124in}{1.058996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474071in}{1.073210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987017in}{1.197579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993854in}{0.913307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506801in}{0.998588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019747in}{1.090977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532693in}{1.165598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045639in}{1.229560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052477in}{0.636141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565423in}{0.710763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078369in}{0.792491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591315in}{0.963054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104262in}{0.948841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{1.685283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252650in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.685283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{0.472685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.685283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/final_plots/bar___n_data___average_episode_packets___no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.352650in}{1.785283in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.352650in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.352650in}{1.785283in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.785283in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929840in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578281in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226723in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875164in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902502in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of source-destination pairs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{0.472685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365047in, y=0.438927in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.687342in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{0.687342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=0.653585in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.901999in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{0.901999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=0.868242in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.116657in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.116657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=1.082899in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.331314in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.331314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.297556in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.545971in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.545971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.512213in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.078984in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EDR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675095in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.739939in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.739939in}{1.540361in}}%
\pgfpathlineto{\pgfqpoint{0.675095in}{1.540361in}}%
\pgfpathlineto{\pgfqpoint{0.675095in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323536in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.388381in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.388381in}{1.519817in}}%
\pgfpathlineto{\pgfqpoint{1.323536in}{1.519817in}}%
\pgfpathlineto{\pgfqpoint{1.323536in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971978in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.036822in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.036822in}{1.457074in}}%
\pgfpathlineto{\pgfqpoint{1.971978in}{1.457074in}}%
\pgfpathlineto{\pgfqpoint{1.971978in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620419in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.685263in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.685263in}{1.208936in}}%
\pgfpathlineto{\pgfqpoint{2.620419in}{1.208936in}}%
\pgfpathlineto{\pgfqpoint{2.620419in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749203in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.814047in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.814047in}{0.793984in}}%
\pgfpathlineto{\pgfqpoint{0.749203in}{0.793984in}}%
\pgfpathlineto{\pgfqpoint{0.749203in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397644in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.462488in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.462488in}{0.774330in}}%
\pgfpathlineto{\pgfqpoint{1.397644in}{0.774330in}}%
\pgfpathlineto{\pgfqpoint{1.397644in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046085in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{0.763666in}}%
\pgfpathlineto{\pgfqpoint{2.046085in}{0.763666in}}%
\pgfpathlineto{\pgfqpoint{2.046085in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694527in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.759371in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.759371in}{0.727834in}}%
\pgfpathlineto{\pgfqpoint{2.694527in}{0.727834in}}%
\pgfpathlineto{\pgfqpoint{2.694527in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823310in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.888154in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.888154in}{0.796617in}}%
\pgfpathlineto{\pgfqpoint{0.823310in}{0.796617in}}%
\pgfpathlineto{\pgfqpoint{0.823310in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471752in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.536596in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.536596in}{0.775918in}}%
\pgfpathlineto{\pgfqpoint{1.471752in}{0.775918in}}%
\pgfpathlineto{\pgfqpoint{1.471752in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120193in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.185037in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.185037in}{0.758709in}}%
\pgfpathlineto{\pgfqpoint{2.120193in}{0.758709in}}%
\pgfpathlineto{\pgfqpoint{2.120193in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768634in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.833479in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.833479in}{0.708609in}}%
\pgfpathlineto{\pgfqpoint{2.768634in}{0.708609in}}%
\pgfpathlineto{\pgfqpoint{2.768634in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897418in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.962262in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.962262in}{1.330884in}}%
\pgfpathlineto{\pgfqpoint{0.897418in}{1.330884in}}%
\pgfpathlineto{\pgfqpoint{0.897418in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545859in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.610703in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.610703in}{1.305666in}}%
\pgfpathlineto{\pgfqpoint{1.545859in}{1.305666in}}%
\pgfpathlineto{\pgfqpoint{1.545859in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194301in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.259145in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.259145in}{1.232878in}}%
\pgfpathlineto{\pgfqpoint{2.194301in}{1.232878in}}%
\pgfpathlineto{\pgfqpoint{2.194301in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842742in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.907586in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.907586in}{1.031207in}}%
\pgfpathlineto{\pgfqpoint{2.842742in}{1.031207in}}%
\pgfpathlineto{\pgfqpoint{2.842742in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971525in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.036369in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.036369in}{1.388699in}}%
\pgfpathlineto{\pgfqpoint{0.971525in}{1.388699in}}%
\pgfpathlineto{\pgfqpoint{0.971525in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619967in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.684811in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.684811in}{1.353990in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{1.353990in}}%
\pgfpathlineto{\pgfqpoint{1.619967in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268408in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.333252in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.333252in}{1.265162in}}%
\pgfpathlineto{\pgfqpoint{2.268408in}{1.265162in}}%
\pgfpathlineto{\pgfqpoint{2.268408in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916850in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.981694in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.981694in}{1.019559in}}%
\pgfpathlineto{\pgfqpoint{2.916850in}{1.019559in}}%
\pgfpathlineto{\pgfqpoint{2.916850in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045633in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.110477in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.110477in}{1.259876in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{1.259876in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694074in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.758918in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.758918in}{1.224251in}}%
\pgfpathlineto{\pgfqpoint{1.694074in}{1.224251in}}%
\pgfpathlineto{\pgfqpoint{1.694074in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342516in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.407360in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.407360in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{2.342516in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{2.342516in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990957in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.055801in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.055801in}{0.989276in}}%
\pgfpathlineto{\pgfqpoint{2.990957in}{0.989276in}}%
\pgfpathlineto{\pgfqpoint{2.990957in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119741in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.184585in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.184585in}{1.227792in}}%
\pgfpathlineto{\pgfqpoint{1.119741in}{1.227792in}}%
\pgfpathlineto{\pgfqpoint{1.119741in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768182in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.833026in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.833026in}{1.199883in}}%
\pgfpathlineto{\pgfqpoint{1.768182in}{1.199883in}}%
\pgfpathlineto{\pgfqpoint{1.768182in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416623in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.481467in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.481467in}{1.140913in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{1.140913in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065065in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.129909in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.129909in}{0.982854in}}%
\pgfpathlineto{\pgfqpoint{3.065065in}{0.982854in}}%
\pgfpathlineto{\pgfqpoint{3.065065in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707517in}{1.480143in}}%
\pgfpathlineto{\pgfqpoint{0.707517in}{1.627541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355958in}{1.491448in}}%
\pgfpathlineto{\pgfqpoint{1.355958in}{1.569369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004400in}{1.423402in}}%
\pgfpathlineto{\pgfqpoint{2.004400in}{1.494095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652841in}{1.186098in}}%
\pgfpathlineto{\pgfqpoint{2.652841in}{1.233108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707517in}{1.480143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355958in}{1.491448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004400in}{1.423402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652841in}{1.186098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707517in}{1.627541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355958in}{1.569369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004400in}{1.494095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652841in}{1.233108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781625in}{0.678756in}}%
\pgfpathlineto{\pgfqpoint{0.781625in}{0.896991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430066in}{0.727698in}}%
\pgfpathlineto{\pgfqpoint{1.430066in}{0.824937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078507in}{0.723762in}}%
\pgfpathlineto{\pgfqpoint{2.078507in}{0.792954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726949in}{0.709688in}}%
\pgfpathlineto{\pgfqpoint{2.726949in}{0.742745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781625in}{0.678756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430066in}{0.727698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078507in}{0.723762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726949in}{0.709688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781625in}{0.896991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430066in}{0.824937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078507in}{0.792954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726949in}{0.742745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855732in}{0.687342in}}%
\pgfpathlineto{\pgfqpoint{0.855732in}{0.896275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504174in}{0.731347in}}%
\pgfpathlineto{\pgfqpoint{1.504174in}{0.811199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152615in}{0.732706in}}%
\pgfpathlineto{\pgfqpoint{2.152615in}{0.782435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801056in}{0.694125in}}%
\pgfpathlineto{\pgfqpoint{2.801056in}{0.721559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855732in}{0.687342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504174in}{0.731347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152615in}{0.732706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801056in}{0.694125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855732in}{0.896275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504174in}{0.811199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152615in}{0.782435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801056in}{0.721559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929840in}{1.195364in}}%
\pgfpathlineto{\pgfqpoint{0.929840in}{1.498031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578281in}{1.260048in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{1.389700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226723in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{2.226723in}{1.291531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875164in}{1.005571in}}%
\pgfpathlineto{\pgfqpoint{2.875164in}{1.056960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929840in}{1.195364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578281in}{1.260048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226723in}{1.175115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875164in}{1.005571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929840in}{1.498031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578281in}{1.389700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226723in}{1.291531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875164in}{1.056960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003947in}{1.254037in}}%
\pgfpathlineto{\pgfqpoint{1.003947in}{1.537385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652389in}{1.300188in}}%
\pgfpathlineto{\pgfqpoint{1.652389in}{1.425763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300830in}{1.217832in}}%
\pgfpathlineto{\pgfqpoint{2.300830in}{1.311851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949272in}{0.996191in}}%
\pgfpathlineto{\pgfqpoint{2.949272in}{1.040432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003947in}{1.254037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652389in}{1.300188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300830in}{1.217832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949272in}{0.996191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003947in}{1.537385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652389in}{1.425763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300830in}{1.311851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949272in}{1.040432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078055in}{1.116657in}}%
\pgfpathlineto{\pgfqpoint{1.078055in}{1.382831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726496in}{1.170750in}}%
\pgfpathlineto{\pgfqpoint{1.726496in}{1.276361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374938in}{1.123955in}}%
\pgfpathlineto{\pgfqpoint{2.374938in}{1.205739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023379in}{0.964572in}}%
\pgfpathlineto{\pgfqpoint{3.023379in}{1.012140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078055in}{1.116657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726496in}{1.170750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374938in}{1.123955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023379in}{0.964572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078055in}{1.382831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726496in}{1.276361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374938in}{1.205739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023379in}{1.012140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152163in}{1.108070in}}%
\pgfpathlineto{\pgfqpoint{1.152163in}{1.329167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800604in}{1.155295in}}%
\pgfpathlineto{\pgfqpoint{1.800604in}{1.246309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449045in}{1.104850in}}%
\pgfpathlineto{\pgfqpoint{2.449045in}{1.169963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097487in}{0.960815in}}%
\pgfpathlineto{\pgfqpoint{3.097487in}{1.004756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152163in}{1.108070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800604in}{1.155295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449045in}{1.104850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097487in}{0.960815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152163in}{1.329167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800604in}{1.246309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449045in}{1.169963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097487in}{1.004756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707517in}{1.557419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355958in}{1.527510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004400in}{1.457961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652841in}{1.207499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781625in}{0.797533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430066in}{0.770200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078507in}{0.758751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726949in}{0.729758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855732in}{0.798964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504174in}{0.777928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152615in}{0.752884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801056in}{0.705974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929840in}{1.348486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578281in}{1.316717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226723in}{1.221695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875164in}{1.029119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003947in}{1.422901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652389in}{1.379397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300830in}{1.271210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949272in}{1.015424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078055in}{1.276934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726496in}{1.237723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374938in}{1.166457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023379in}{0.982367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152163in}{1.259761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800604in}{1.207242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449045in}{1.141557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097487in}{0.979061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{1.685283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252650in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.685283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{0.472685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.685283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/final_plots/bar___n_router_connected___average_episode_packets___no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.352650in}{1.785283in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.352650in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.352650in}{1.785283in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.785283in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876610in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389556in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902502in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415448in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.928394in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902502in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of quantum repeaters}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{0.472685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365047in, y=0.438927in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.807912in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{0.807912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=0.774154in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.143138in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.143138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.109381in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.478365in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.478365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.444607in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.078984in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EDR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675095in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.726390in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.726390in}{0.829835in}}%
\pgfpathlineto{\pgfqpoint{0.675095in}{0.829835in}}%
\pgfpathlineto{\pgfqpoint{0.675095in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188041in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.239336in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.239336in}{1.269317in}}%
\pgfpathlineto{\pgfqpoint{1.188041in}{1.269317in}}%
\pgfpathlineto{\pgfqpoint{1.188041in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700987in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.752282in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.752282in}{1.229627in}}%
\pgfpathlineto{\pgfqpoint{1.700987in}{1.229627in}}%
\pgfpathlineto{\pgfqpoint{1.700987in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213934in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.265228in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.265228in}{1.286548in}}%
\pgfpathlineto{\pgfqpoint{2.213934in}{1.286548in}}%
\pgfpathlineto{\pgfqpoint{2.213934in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726880in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.778174in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.778174in}{1.357415in}}%
\pgfpathlineto{\pgfqpoint{2.726880in}{1.357415in}}%
\pgfpathlineto{\pgfqpoint{2.726880in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733717in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.785012in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.785012in}{0.597054in}}%
\pgfpathlineto{\pgfqpoint{0.733717in}{0.597054in}}%
\pgfpathlineto{\pgfqpoint{0.733717in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246664in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.297958in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.297958in}{0.676905in}}%
\pgfpathlineto{\pgfqpoint{1.246664in}{0.676905in}}%
\pgfpathlineto{\pgfqpoint{1.246664in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759610in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.810904in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.810904in}{0.686224in}}%
\pgfpathlineto{\pgfqpoint{1.759610in}{0.686224in}}%
\pgfpathlineto{\pgfqpoint{1.759610in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272556in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.323851in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.323851in}{0.698561in}}%
\pgfpathlineto{\pgfqpoint{2.272556in}{0.698561in}}%
\pgfpathlineto{\pgfqpoint{2.272556in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785502in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.836797in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.836797in}{0.772109in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.772109in}}%
\pgfpathlineto{\pgfqpoint{2.785502in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792340in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.843634in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.843634in}{0.572918in}}%
\pgfpathlineto{\pgfqpoint{0.792340in}{0.572918in}}%
\pgfpathlineto{\pgfqpoint{0.792340in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305286in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.356581in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.356581in}{0.685085in}}%
\pgfpathlineto{\pgfqpoint{1.305286in}{0.685085in}}%
\pgfpathlineto{\pgfqpoint{1.305286in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818232in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.869527in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.869527in}{0.664971in}}%
\pgfpathlineto{\pgfqpoint{1.818232in}{0.664971in}}%
\pgfpathlineto{\pgfqpoint{1.818232in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331178in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.382473in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.382473in}{0.720216in}}%
\pgfpathlineto{\pgfqpoint{2.331178in}{0.720216in}}%
\pgfpathlineto{\pgfqpoint{2.331178in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844125in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.895419in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.895419in}{0.787999in}}%
\pgfpathlineto{\pgfqpoint{2.844125in}{0.787999in}}%
\pgfpathlineto{\pgfqpoint{2.844125in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850962in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.902257in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.902257in}{0.624207in}}%
\pgfpathlineto{\pgfqpoint{0.850962in}{0.624207in}}%
\pgfpathlineto{\pgfqpoint{0.850962in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363908in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.415203in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.415203in}{0.940997in}}%
\pgfpathlineto{\pgfqpoint{1.363908in}{0.940997in}}%
\pgfpathlineto{\pgfqpoint{1.363908in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876855in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.928149in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.928149in}{1.040157in}}%
\pgfpathlineto{\pgfqpoint{1.876855in}{1.040157in}}%
\pgfpathlineto{\pgfqpoint{1.876855in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389801in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.441095in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.441095in}{1.116991in}}%
\pgfpathlineto{\pgfqpoint{2.389801in}{1.116991in}}%
\pgfpathlineto{\pgfqpoint{2.389801in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902747in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{1.239080in}}%
\pgfpathlineto{\pgfqpoint{2.902747in}{1.239080in}}%
\pgfpathlineto{\pgfqpoint{2.902747in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909585in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.960879in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.960879in}{0.654780in}}%
\pgfpathlineto{\pgfqpoint{0.909585in}{0.654780in}}%
\pgfpathlineto{\pgfqpoint{0.909585in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422531in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.473825in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.473825in}{0.998790in}}%
\pgfpathlineto{\pgfqpoint{1.422531in}{0.998790in}}%
\pgfpathlineto{\pgfqpoint{1.422531in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935477in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.986772in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.986772in}{1.085881in}}%
\pgfpathlineto{\pgfqpoint{1.935477in}{1.085881in}}%
\pgfpathlineto{\pgfqpoint{1.935477in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448423in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.499718in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.499718in}{1.152592in}}%
\pgfpathlineto{\pgfqpoint{2.448423in}{1.152592in}}%
\pgfpathlineto{\pgfqpoint{2.448423in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961369in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.012664in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.012664in}{1.260065in}}%
\pgfpathlineto{\pgfqpoint{2.961369in}{1.260065in}}%
\pgfpathlineto{\pgfqpoint{2.961369in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968207in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.019502in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.019502in}{0.887293in}}%
\pgfpathlineto{\pgfqpoint{0.968207in}{0.887293in}}%
\pgfpathlineto{\pgfqpoint{0.968207in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481153in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.532448in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.532448in}{1.318596in}}%
\pgfpathlineto{\pgfqpoint{1.481153in}{1.318596in}}%
\pgfpathlineto{\pgfqpoint{1.481153in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994099in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.045394in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.045394in}{1.166269in}}%
\pgfpathlineto{\pgfqpoint{1.994099in}{1.166269in}}%
\pgfpathlineto{\pgfqpoint{1.994099in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507046in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.558340in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.558340in}{1.155810in}}%
\pgfpathlineto{\pgfqpoint{2.507046in}{1.155810in}}%
\pgfpathlineto{\pgfqpoint{2.507046in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019992in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.071286in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.071286in}{1.158961in}}%
\pgfpathlineto{\pgfqpoint{3.019992in}{1.158961in}}%
\pgfpathlineto{\pgfqpoint{3.019992in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026830in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.078124in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.078124in}{0.862285in}}%
\pgfpathlineto{\pgfqpoint{1.026830in}{0.862285in}}%
\pgfpathlineto{\pgfqpoint{1.026830in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539776in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.591070in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.591070in}{1.193892in}}%
\pgfpathlineto{\pgfqpoint{1.539776in}{1.193892in}}%
\pgfpathlineto{\pgfqpoint{1.539776in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052722in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.104017in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.104017in}{1.090709in}}%
\pgfpathlineto{\pgfqpoint{2.052722in}{1.090709in}}%
\pgfpathlineto{\pgfqpoint{2.052722in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565668in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.616963in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.616963in}{1.156748in}}%
\pgfpathlineto{\pgfqpoint{2.565668in}{1.156748in}}%
\pgfpathlineto{\pgfqpoint{2.565668in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078614in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.129909in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.129909in}{1.179611in}}%
\pgfpathlineto{\pgfqpoint{3.078614in}{1.179611in}}%
\pgfpathlineto{\pgfqpoint{3.078614in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700742in}{0.727457in}}%
\pgfpathlineto{\pgfqpoint{0.700742in}{0.923565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213688in}{1.091178in}}%
\pgfpathlineto{\pgfqpoint{1.213688in}{1.439814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726635in}{0.953735in}}%
\pgfpathlineto{\pgfqpoint{1.726635in}{1.454899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239581in}{0.998991in}}%
\pgfpathlineto{\pgfqpoint{2.239581in}{1.587313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752527in}{1.040894in}}%
\pgfpathlineto{\pgfqpoint{2.752527in}{1.627541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700742in}{0.727457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213688in}{1.091178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726635in}{0.953735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239581in}{0.998991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752527in}{1.040894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700742in}{0.923565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213688in}{1.439814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726635in}{1.454899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239581in}{1.587313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752527in}{1.627541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759365in}{0.492799in}}%
\pgfpathlineto{\pgfqpoint{0.759365in}{0.657060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272311in}{0.533026in}}%
\pgfpathlineto{\pgfqpoint{1.272311in}{0.709020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785257in}{0.506208in}}%
\pgfpathlineto{\pgfqpoint{1.785257in}{0.720753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298203in}{0.499503in}}%
\pgfpathlineto{\pgfqpoint{2.298203in}{0.796179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811149in}{0.519617in}}%
\pgfpathlineto{\pgfqpoint{2.811149in}{0.908480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759365in}{0.492799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272311in}{0.533026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785257in}{0.506208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298203in}{0.499503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811149in}{0.519617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759365in}{0.657060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272311in}{0.709020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785257in}{0.720753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298203in}{0.796179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811149in}{0.908480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817987in}{0.526321in}}%
\pgfpathlineto{\pgfqpoint{0.817987in}{0.608452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330933in}{0.551463in}}%
\pgfpathlineto{\pgfqpoint{1.330933in}{0.784446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843880in}{0.539730in}}%
\pgfpathlineto{\pgfqpoint{1.843880in}{0.688906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356826in}{0.553139in}}%
\pgfpathlineto{\pgfqpoint{2.356826in}{0.809588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869772in}{0.553139in}}%
\pgfpathlineto{\pgfqpoint{2.869772in}{0.879985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817987in}{0.526321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330933in}{0.551463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843880in}{0.539730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356826in}{0.553139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869772in}{0.553139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817987in}{0.608452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330933in}{0.784446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843880in}{0.688906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356826in}{0.809588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869772in}{0.879985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876610in}{0.551463in}}%
\pgfpathlineto{\pgfqpoint{0.876610in}{0.675497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389556in}{0.729133in}}%
\pgfpathlineto{\pgfqpoint{1.389556in}{1.119672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902502in}{0.781093in}}%
\pgfpathlineto{\pgfqpoint{1.902502in}{1.233649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415448in}{0.876633in}}%
\pgfpathlineto{\pgfqpoint{2.415448in}{1.299019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928394in}{0.926917in}}%
\pgfpathlineto{\pgfqpoint{2.928394in}{1.513564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876610in}{0.551463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389556in}{0.729133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902502in}{0.781093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415448in}{0.876633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928394in}{0.926917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876610in}{0.675497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389556in}{1.119672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902502in}{1.233649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415448in}{1.299019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928394in}{1.513564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935232in}{0.593367in}}%
\pgfpathlineto{\pgfqpoint{0.935232in}{0.695611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448178in}{0.799531in}}%
\pgfpathlineto{\pgfqpoint{1.448178in}{1.166604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961124in}{0.864900in}}%
\pgfpathlineto{\pgfqpoint{1.961124in}{1.245382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474071in}{0.921889in}}%
\pgfpathlineto{\pgfqpoint{2.474071in}{1.329189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987017in}{0.987258in}}%
\pgfpathlineto{\pgfqpoint{2.987017in}{1.490098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935232in}{0.593367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448178in}{0.799531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961124in}{0.864900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474071in}{0.921889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987017in}{0.987258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935232in}{0.695611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448178in}{1.166604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961124in}{1.245382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474071in}{1.329189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987017in}{1.490098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993854in}{0.760980in}}%
\pgfpathlineto{\pgfqpoint{0.993854in}{1.010724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506801in}{1.141462in}}%
\pgfpathlineto{\pgfqpoint{1.506801in}{1.476689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019747in}{0.873281in}}%
\pgfpathlineto{\pgfqpoint{2.019747in}{1.399587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532693in}{0.792826in}}%
\pgfpathlineto{\pgfqpoint{2.532693in}{1.439814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045639in}{0.792826in}}%
\pgfpathlineto{\pgfqpoint{3.045639in}{1.439814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993854in}{0.760980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506801in}{1.141462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019747in}{0.873281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532693in}{0.792826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045639in}{0.792826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993854in}{1.010724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506801in}{1.476689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019747in}{1.399587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532693in}{1.439814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045639in}{1.439814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052477in}{0.734162in}}%
\pgfpathlineto{\pgfqpoint{1.052477in}{0.982229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565423in}{0.928593in}}%
\pgfpathlineto{\pgfqpoint{1.565423in}{1.404615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078369in}{0.787798in}}%
\pgfpathlineto{\pgfqpoint{2.078369in}{1.352655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591315in}{0.819645in}}%
\pgfpathlineto{\pgfqpoint{2.591315in}{1.456575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104262in}{0.806235in}}%
\pgfpathlineto{\pgfqpoint{3.104262in}{1.461603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052477in}{0.734162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565423in}{0.928593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078369in}{0.787798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591315in}{0.819645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104262in}{0.806235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052477in}{0.982229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565423in}{1.404615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078369in}{1.352655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591315in}{1.456575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104262in}{1.461603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700742in}{0.801207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213688in}{1.253763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726635in}{1.176661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239581in}{1.240354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752527in}{1.327513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759365in}{0.559844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272311in}{0.600071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785257in}{0.593367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298203in}{0.613480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811149in}{0.636946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817987in}{0.563196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330933in}{0.633594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843880in}{0.613480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356826in}{0.633594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869772in}{0.643651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876610in}{0.606776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389556in}{0.885014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902502in}{0.985582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415448in}{1.076093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928394in}{1.163252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935232in}{0.650355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448178in}{0.995638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961124in}{1.039218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474071in}{1.092854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987017in}{1.216888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993854in}{0.851491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506801in}{1.253763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019747in}{1.126377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532693in}{1.082797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045639in}{1.086150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052477in}{0.834730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565423in}{1.136434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078369in}{0.935298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591315in}{1.025809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104262in}{1.069388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{1.685283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252650in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.685283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{0.472685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.685283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/final_plots/bar___swap_prob___average_episode_packets___no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.994874in}{1.609240in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.994874in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.994874in}{1.609240in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.609240in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.894874in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.894874in}{1.504819in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{1.504819in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.785496in,y=0.463426in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.223614in,y=0.463426in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.95}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661732in,y=0.463426in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.690727in, y=0.244290in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Average gate fidelity}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.078360in, y=0.130093in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $f_\text{gate}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.894874in}{0.595370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365047in, y=0.561613in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.888741in}}%
\pgfpathlineto{\pgfqpoint{1.894874in}{0.888741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=0.854983in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.182111in}}%
\pgfpathlineto{\pgfqpoint{1.894874in}{1.182111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.148354in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.475482in}}%
\pgfpathlineto{\pgfqpoint{1.894874in}{1.475482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.441724in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.050095in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EDR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613378in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.657190in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.657190in}{1.004974in}}%
\pgfpathlineto{\pgfqpoint{0.613378in}{1.004974in}}%
\pgfpathlineto{\pgfqpoint{0.613378in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051496in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.095308in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.095308in}{1.163512in}}%
\pgfpathlineto{\pgfqpoint{1.051496in}{1.163512in}}%
\pgfpathlineto{\pgfqpoint{1.051496in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489615in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.533426in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.533426in}{1.257801in}}%
\pgfpathlineto{\pgfqpoint{1.489615in}{1.257801in}}%
\pgfpathlineto{\pgfqpoint{1.489615in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663449in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.707260in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.707260in}{0.758895in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.758895in}}%
\pgfpathlineto{\pgfqpoint{0.663449in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101567in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.145379in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.145379in}{0.776615in}}%
\pgfpathlineto{\pgfqpoint{1.101567in}{0.776615in}}%
\pgfpathlineto{\pgfqpoint{1.101567in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539685in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.583497in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.583497in}{0.782247in}}%
\pgfpathlineto{\pgfqpoint{1.539685in}{0.782247in}}%
\pgfpathlineto{\pgfqpoint{1.539685in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713519in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.757331in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.757331in}{0.719114in}}%
\pgfpathlineto{\pgfqpoint{0.713519in}{0.719114in}}%
\pgfpathlineto{\pgfqpoint{0.713519in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151638in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.195449in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.195449in}{0.746456in}}%
\pgfpathlineto{\pgfqpoint{1.151638in}{0.746456in}}%
\pgfpathlineto{\pgfqpoint{1.151638in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589756in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.633568in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.633568in}{0.763648in}}%
\pgfpathlineto{\pgfqpoint{1.589756in}{0.763648in}}%
\pgfpathlineto{\pgfqpoint{1.589756in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763590in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.807402in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.807402in}{0.917374in}}%
\pgfpathlineto{\pgfqpoint{0.763590in}{0.917374in}}%
\pgfpathlineto{\pgfqpoint{0.763590in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201708in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.245520in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.245520in}{1.039768in}}%
\pgfpathlineto{\pgfqpoint{1.201708in}{1.039768in}}%
\pgfpathlineto{\pgfqpoint{1.201708in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639827in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.683638in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.683638in}{1.091988in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{1.091988in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813661in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.857472in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.857472in}{0.938379in}}%
\pgfpathlineto{\pgfqpoint{0.813661in}{0.938379in}}%
\pgfpathlineto{\pgfqpoint{0.813661in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251779in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.295591in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.295591in}{1.067697in}}%
\pgfpathlineto{\pgfqpoint{1.251779in}{1.067697in}}%
\pgfpathlineto{\pgfqpoint{1.251779in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689897in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.733709in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.733709in}{1.132004in}}%
\pgfpathlineto{\pgfqpoint{1.689897in}{1.132004in}}%
\pgfpathlineto{\pgfqpoint{1.689897in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863731in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.907543in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.907543in}{0.882228in}}%
\pgfpathlineto{\pgfqpoint{0.863731in}{0.882228in}}%
\pgfpathlineto{\pgfqpoint{0.863731in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301850in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{1.046164in}}%
\pgfpathlineto{\pgfqpoint{1.301850in}{1.046164in}}%
\pgfpathlineto{\pgfqpoint{1.301850in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739968in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.783780in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.783780in}{1.202354in}}%
\pgfpathlineto{\pgfqpoint{1.739968in}{1.202354in}}%
\pgfpathlineto{\pgfqpoint{1.739968in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913802in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.957614in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.957614in}{0.944305in}}%
\pgfpathlineto{\pgfqpoint{0.913802in}{0.944305in}}%
\pgfpathlineto{\pgfqpoint{0.913802in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351920in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.395732in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.395732in}{1.082835in}}%
\pgfpathlineto{\pgfqpoint{1.351920in}{1.082835in}}%
\pgfpathlineto{\pgfqpoint{1.351920in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790039in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.833850in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.833850in}{1.136228in}}%
\pgfpathlineto{\pgfqpoint{1.790039in}{1.136228in}}%
\pgfpathlineto{\pgfqpoint{1.790039in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635284in}{0.648177in}}%
\pgfpathlineto{\pgfqpoint{0.635284in}{1.311195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073402in}{0.868205in}}%
\pgfpathlineto{\pgfqpoint{1.073402in}{1.422675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511520in}{1.016357in}}%
\pgfpathlineto{\pgfqpoint{1.511520in}{1.454946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635284in}{0.648177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073402in}{0.868205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511520in}{1.016357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635284in}{1.311195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073402in}{1.422675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511520in}{1.454946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685355in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.685355in}{0.803663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123473in}{0.612973in}}%
\pgfpathlineto{\pgfqpoint{1.123473in}{0.812465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561591in}{0.624707in}}%
\pgfpathlineto{\pgfqpoint{1.561591in}{0.812465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685355in}{0.595370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123473in}{0.612973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561591in}{0.624707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685355in}{0.803663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123473in}{0.812465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561591in}{0.812465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735425in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.735425in}{0.761125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173543in}{0.630575in}}%
\pgfpathlineto{\pgfqpoint{1.173543in}{0.765525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611662in}{0.654044in}}%
\pgfpathlineto{\pgfqpoint{1.611662in}{0.784594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735425in}{0.595370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173543in}{0.630575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611662in}{0.654044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735425in}{0.761125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173543in}{0.765525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611662in}{0.784594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785496in}{0.618840in}}%
\pgfpathlineto{\pgfqpoint{0.785496in}{1.104368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223614in}{0.787528in}}%
\pgfpathlineto{\pgfqpoint{1.223614in}{1.234918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661732in}{0.865271in}}%
\pgfpathlineto{\pgfqpoint{1.661732in}{1.261322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785496in}{0.618840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223614in}{0.787528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661732in}{0.865271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785496in}{1.104368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223614in}{1.234918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661732in}{1.261322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835567in}{0.640843in}}%
\pgfpathlineto{\pgfqpoint{0.835567in}{1.091167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273685in}{0.812465in}}%
\pgfpathlineto{\pgfqpoint{1.273685in}{1.240786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711803in}{0.938614in}}%
\pgfpathlineto{\pgfqpoint{1.711803in}{1.271590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835567in}{0.640843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273685in}{0.812465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711803in}{0.938614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835567in}{1.091167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273685in}{1.240786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711803in}{1.271590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885637in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.885637in}{0.991421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323755in}{0.720053in}}%
\pgfpathlineto{\pgfqpoint{1.323755in}{1.262788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761874in}{0.945948in}}%
\pgfpathlineto{\pgfqpoint{1.761874in}{1.406540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885637in}{0.595370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323755in}{0.720053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761874in}{0.945948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885637in}{0.991421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323755in}{1.262788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761874in}{1.406540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935708in}{0.661379in}}%
\pgfpathlineto{\pgfqpoint{0.935708in}{1.075031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373826in}{0.809531in}}%
\pgfpathlineto{\pgfqpoint{1.373826in}{1.311195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811944in}{0.871139in}}%
\pgfpathlineto{\pgfqpoint{1.811944in}{1.365468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935708in}{0.661379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373826in}{0.809531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811944in}{0.871139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935708in}{1.075031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373826in}{1.311195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811944in}{1.365468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635284in}{0.900476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073402in}{1.135172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511520in}{1.211449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685355in}{0.656978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123473in}{0.698050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561591in}{0.700984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735425in}{0.671647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173543in}{0.700984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611662in}{0.718586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785496in}{0.824199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223614in}{1.011957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661732in}{1.044227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835567in}{0.853536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273685in}{1.026625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711803in}{1.091167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885637in}{0.665779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323755in}{0.929813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761874in}{1.167443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935708in}{0.803663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373826in}{0.962084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811944in}{1.000222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{1.504819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894874in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.894874in}{1.504819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.894874in}{0.595370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.504819in}}%
\pgfpathlineto{\pgfqpoint{1.894874in}{1.504819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/final_plots/bar___swap_prob_std___average_episode_packets___no_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.542520in}{1.604819in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.542520in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.542520in}{1.604819in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.604819in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{1.504819in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.504819in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333142in,y=0.463426in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771260in,y=0.463426in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.209378in,y=0.463426in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277667in, y=0.244290in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Standard deviation}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.558779in, y=0.130093in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} of $f_\text{gate}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{0.595370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.888741in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{0.888741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.182111in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{1.182111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.475482in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{1.475482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.161024in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.204835in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.204835in}{1.302100in}}%
\pgfpathlineto{\pgfqpoint{0.161024in}{1.302100in}}%
\pgfpathlineto{\pgfqpoint{0.161024in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599142in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.642954in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.642954in}{1.257801in}}%
\pgfpathlineto{\pgfqpoint{0.599142in}{1.257801in}}%
\pgfpathlineto{\pgfqpoint{0.599142in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037260in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.081072in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.081072in}{1.093338in}}%
\pgfpathlineto{\pgfqpoint{1.037260in}{1.093338in}}%
\pgfpathlineto{\pgfqpoint{1.037260in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211094in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.254906in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.254906in}{0.782599in}}%
\pgfpathlineto{\pgfqpoint{0.211094in}{0.782599in}}%
\pgfpathlineto{\pgfqpoint{0.211094in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649213in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.693024in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.693024in}{0.782247in}}%
\pgfpathlineto{\pgfqpoint{0.649213in}{0.782247in}}%
\pgfpathlineto{\pgfqpoint{0.649213in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087331in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.131143in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.131143in}{0.766875in}}%
\pgfpathlineto{\pgfqpoint{1.087331in}{0.766875in}}%
\pgfpathlineto{\pgfqpoint{1.087331in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261165in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.304977in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.304977in}{0.769750in}}%
\pgfpathlineto{\pgfqpoint{0.261165in}{0.769750in}}%
\pgfpathlineto{\pgfqpoint{0.261165in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699283in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.743095in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.743095in}{0.763648in}}%
\pgfpathlineto{\pgfqpoint{0.699283in}{0.763648in}}%
\pgfpathlineto{\pgfqpoint{0.699283in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137402in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.181213in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.181213in}{0.736834in}}%
\pgfpathlineto{\pgfqpoint{1.137402in}{0.736834in}}%
\pgfpathlineto{\pgfqpoint{1.137402in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311236in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.355047in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.355047in}{1.112055in}}%
\pgfpathlineto{\pgfqpoint{0.311236in}{1.112055in}}%
\pgfpathlineto{\pgfqpoint{0.311236in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749354in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.793166in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.793166in}{1.091988in}}%
\pgfpathlineto{\pgfqpoint{0.749354in}{1.091988in}}%
\pgfpathlineto{\pgfqpoint{0.749354in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187472in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.231284in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.231284in}{0.985612in}}%
\pgfpathlineto{\pgfqpoint{1.187472in}{0.985612in}}%
\pgfpathlineto{\pgfqpoint{1.187472in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361306in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.405118in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.405118in}{1.152657in}}%
\pgfpathlineto{\pgfqpoint{0.361306in}{1.152657in}}%
\pgfpathlineto{\pgfqpoint{0.361306in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799425in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.843236in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.843236in}{1.132004in}}%
\pgfpathlineto{\pgfqpoint{0.799425in}{1.132004in}}%
\pgfpathlineto{\pgfqpoint{0.799425in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237543in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.281355in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.281355in}{1.016768in}}%
\pgfpathlineto{\pgfqpoint{1.237543in}{1.016768in}}%
\pgfpathlineto{\pgfqpoint{1.237543in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411377in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.455189in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.455189in}{1.299518in}}%
\pgfpathlineto{\pgfqpoint{0.411377in}{1.299518in}}%
\pgfpathlineto{\pgfqpoint{0.411377in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849495in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{1.202354in}}%
\pgfpathlineto{\pgfqpoint{0.849495in}{1.202354in}}%
\pgfpathlineto{\pgfqpoint{0.849495in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287614in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.331425in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.331425in}{0.993063in}}%
\pgfpathlineto{\pgfqpoint{1.287614in}{0.993063in}}%
\pgfpathlineto{\pgfqpoint{1.287614in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461448in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.505259in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.505259in}{1.151718in}}%
\pgfpathlineto{\pgfqpoint{0.461448in}{1.151718in}}%
\pgfpathlineto{\pgfqpoint{0.461448in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899566in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.943378in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.943378in}{1.136228in}}%
\pgfpathlineto{\pgfqpoint{0.899566in}{1.136228in}}%
\pgfpathlineto{\pgfqpoint{0.899566in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337684in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.381496in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.381496in}{1.021638in}}%
\pgfpathlineto{\pgfqpoint{1.337684in}{1.021638in}}%
\pgfpathlineto{\pgfqpoint{1.337684in}{0.595370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.182930in}{1.097034in}}%
\pgfpathlineto{\pgfqpoint{0.182930in}{1.476949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621048in}{1.016357in}}%
\pgfpathlineto{\pgfqpoint{0.621048in}{1.454946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059166in}{0.794862in}}%
\pgfpathlineto{\pgfqpoint{1.059166in}{1.295059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.182930in}{1.097034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621048in}{1.016357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059166in}{0.794862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.182930in}{1.476949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621048in}{1.454946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059166in}{1.295059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.233000in}{0.624707in}}%
\pgfpathlineto{\pgfqpoint{0.233000in}{0.812465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671119in}{0.624707in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{0.812465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109237in}{0.612973in}}%
\pgfpathlineto{\pgfqpoint{1.109237in}{0.803663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.233000in}{0.624707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671119in}{0.624707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109237in}{0.612973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.233000in}{0.812465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671119in}{0.812465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109237in}{0.803663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283071in}{0.654044in}}%
\pgfpathlineto{\pgfqpoint{0.283071in}{0.794862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721189in}{0.654044in}}%
\pgfpathlineto{\pgfqpoint{0.721189in}{0.784594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159307in}{0.618840in}}%
\pgfpathlineto{\pgfqpoint{1.159307in}{0.771393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.283071in}{0.654044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721189in}{0.654044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159307in}{0.618840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.283071in}{0.794862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721189in}{0.784594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159307in}{0.771393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333142in}{0.899009in}}%
\pgfpathlineto{\pgfqpoint{0.333142in}{1.270123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771260in}{0.865271in}}%
\pgfpathlineto{\pgfqpoint{0.771260in}{1.261322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209378in}{0.734721in}}%
\pgfpathlineto{\pgfqpoint{1.209378in}{1.195313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333142in}{0.899009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771260in}{0.865271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209378in}{0.734721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333142in}{1.270123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771260in}{1.261322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209378in}{1.195313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.383212in}{0.973818in}}%
\pgfpathlineto{\pgfqpoint{0.383212in}{1.275990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821331in}{0.938614in}}%
\pgfpathlineto{\pgfqpoint{0.821331in}{1.271590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259449in}{0.764058in}}%
\pgfpathlineto{\pgfqpoint{1.259449in}{1.176244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.383212in}{0.973818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821331in}{0.938614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259449in}{0.764058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.383212in}{1.275990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821331in}{1.271590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259449in}{1.176244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433283in}{1.104368in}}%
\pgfpathlineto{\pgfqpoint{0.433283in}{1.453479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871401in}{0.945948in}}%
\pgfpathlineto{\pgfqpoint{0.871401in}{1.406540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309519in}{0.696583in}}%
\pgfpathlineto{\pgfqpoint{1.309519in}{1.148374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433283in}{1.104368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871401in}{0.945948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309519in}{0.696583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433283in}{1.453479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871401in}{1.406540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309519in}{1.148374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483354in}{0.888741in}}%
\pgfpathlineto{\pgfqpoint{0.483354in}{1.412407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921472in}{0.871139in}}%
\pgfpathlineto{\pgfqpoint{0.921472in}{1.365468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359590in}{0.780194in}}%
\pgfpathlineto{\pgfqpoint{1.359590in}{1.157175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483354in}{0.888741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921472in}{0.871139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359590in}{0.780194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483354in}{1.412407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921472in}{1.365468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359590in}{1.157175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.182930in}{1.255454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621048in}{1.211449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059166in}{1.035426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.233000in}{0.700984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671119in}{0.700984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109237in}{0.686315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.283071in}{0.724453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721189in}{0.718586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159307in}{0.689249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333142in}{1.067697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771260in}{1.044227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209378in}{0.885807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.383212in}{1.123437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821331in}{1.091167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259449in}{0.967951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433283in}{1.208515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871401in}{1.167443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309519in}{0.838868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.595370in}}{\pgfqpoint{1.342520in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483354in}{1.011957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921472in}{1.000222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359590in}{0.882873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.504819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442520in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{1.504819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{0.595370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.504819in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{1.504819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/final_plots/bar_stacked___n_router_connected___complexity_path_finding_complexity_monitoring.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.446997in}{2.214767in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.446997in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.446997in}{2.214767in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.214767in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575873in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.276168in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.276168in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{0.575873in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{0.575873in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897826in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411924in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926021in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440118in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.954215in,y=0.340741in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926021in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of quantum repeaters}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575873in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.276168in}{0.472685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388566in, y=0.438927in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575873in}{0.697472in}}%
\pgfpathlineto{\pgfqpoint{3.276168in}{0.697472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388566in, y=0.663714in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575873in}{0.922259in}}%
\pgfpathlineto{\pgfqpoint{3.276168in}{0.922259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333203in, y=0.888501in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575873in}{1.147046in}}%
\pgfpathlineto{\pgfqpoint{3.276168in}{1.147046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333203in, y=1.113288in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575873in}{1.371832in}}%
\pgfpathlineto{\pgfqpoint{3.276168in}{1.371832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333203in, y=1.338075in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575873in}{1.596619in}}%
\pgfpathlineto{\pgfqpoint{3.276168in}{1.596619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333203in, y=1.562862in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277647in,y=1.078984in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Computation time [ms]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698614in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.788581in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.788581in}{0.556910in}}%
\pgfpathlineto{\pgfqpoint{0.698614in}{0.556910in}}%
\pgfpathlineto{\pgfqpoint{0.698614in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212711in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.302678in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.302678in}{0.537795in}}%
\pgfpathlineto{\pgfqpoint{1.212711in}{0.537795in}}%
\pgfpathlineto{\pgfqpoint{1.212711in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726808in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.816775in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.816775in}{0.524318in}}%
\pgfpathlineto{\pgfqpoint{1.726808in}{0.524318in}}%
\pgfpathlineto{\pgfqpoint{1.726808in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240905in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.330872in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.330872in}{0.504661in}}%
\pgfpathlineto{\pgfqpoint{2.240905in}{0.504661in}}%
\pgfpathlineto{\pgfqpoint{2.240905in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755002in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.844969in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.844969in}{0.511773in}}%
\pgfpathlineto{\pgfqpoint{2.755002in}{0.511773in}}%
\pgfpathlineto{\pgfqpoint{2.755002in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698614in}{0.556910in}}%
\pgfpathlineto{\pgfqpoint{0.788581in}{0.556910in}}%
\pgfpathlineto{\pgfqpoint{0.788581in}{0.643021in}}%
\pgfpathlineto{\pgfqpoint{0.698614in}{0.643021in}}%
\pgfpathlineto{\pgfqpoint{0.698614in}{0.556910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.698614in}{0.556910in}}%
\pgfpathlineto{\pgfqpoint{0.788581in}{0.556910in}}%
\pgfpathlineto{\pgfqpoint{0.788581in}{0.643021in}}%
\pgfpathlineto{\pgfqpoint{0.698614in}{0.643021in}}%
\pgfpathlineto{\pgfqpoint{0.698614in}{0.556910in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.486111in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{0.513889in}{1.486111in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.430556in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{0.569444in}{1.430556in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.402778in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{0.597222in}{1.402778in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.347222in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{0.652778in}{1.347222in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.319444in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{0.680556in}{1.319444in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.263889in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{0.736111in}{1.263889in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.236111in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{0.763889in}{1.236111in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.180556in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.180556in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.152778in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{0.847222in}{1.152778in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.097222in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{0.902778in}{1.097222in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.930556in}{1.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.986111in}{1.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.013889in}{0.986111in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.152778in}{-0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.152778in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.180556in}{-0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.180556in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.236111in}{-0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.263889in}{-0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.319444in}{-0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.319444in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.347222in}{-0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.347222in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.402778in}{-0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{-0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.430556in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.486111in}{-0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.486111in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.486111in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{0.513889in}{-0.486111in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{-0.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.430556in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{0.569444in}{-0.430556in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.402778in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{0.597222in}{-0.402778in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{-0.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.347222in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{0.652778in}{-0.347222in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.319444in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{0.680556in}{-0.319444in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{-0.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.263889in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{0.736111in}{-0.263889in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.236111in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{0.763889in}{-0.236111in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{-0.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.180556in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{-0.180556in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.152778in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{0.847222in}{-0.152778in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{-0.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.097222in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{0.902778in}{-0.097222in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{0.930556in}{-0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{-0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{0.986111in}{-0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.013889in}{1.013889in}}%
\pgfpathlineto{\pgfqpoint{1.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{1.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.069444in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.097222in}{1.097222in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{1.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.152778in}{1.152778in}}%
\pgfpathlineto{\pgfqpoint{1.152778in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.180556in}{1.180556in}}%
\pgfpathlineto{\pgfqpoint{1.180556in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{1.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.236111in}{1.236111in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.263889in}{1.263889in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{1.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.319444in}{1.319444in}}%
\pgfpathlineto{\pgfqpoint{1.319444in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.347222in}{1.347222in}}%
\pgfpathlineto{\pgfqpoint{1.347222in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{1.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.402778in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{1.430556in}}%
\pgfpathlineto{\pgfqpoint{1.430556in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{1.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.486111in}{1.486111in}}%
\pgfpathlineto{\pgfqpoint{1.486111in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.698614in}{0.556910in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212711in}{0.537795in}}%
\pgfpathlineto{\pgfqpoint{1.302678in}{0.537795in}}%
\pgfpathlineto{\pgfqpoint{1.302678in}{0.623906in}}%
\pgfpathlineto{\pgfqpoint{1.212711in}{0.623906in}}%
\pgfpathlineto{\pgfqpoint{1.212711in}{0.537795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.212711in}{0.537795in}}%
\pgfpathlineto{\pgfqpoint{1.302678in}{0.537795in}}%
\pgfpathlineto{\pgfqpoint{1.302678in}{0.623906in}}%
\pgfpathlineto{\pgfqpoint{1.212711in}{0.623906in}}%
\pgfpathlineto{\pgfqpoint{1.212711in}{0.537795in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.486111in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{0.513889in}{1.486111in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.430556in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{0.569444in}{1.430556in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.402778in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{0.597222in}{1.402778in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.347222in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{0.652778in}{1.347222in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.319444in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{0.680556in}{1.319444in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.263889in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{0.736111in}{1.263889in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.236111in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{0.763889in}{1.236111in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.180556in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.180556in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.152778in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{0.847222in}{1.152778in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.097222in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{0.902778in}{1.097222in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.930556in}{1.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.986111in}{1.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.013889in}{0.986111in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.152778in}{-0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.152778in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.180556in}{-0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.180556in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.236111in}{-0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.263889in}{-0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.319444in}{-0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.319444in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.347222in}{-0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.347222in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.402778in}{-0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{-0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.430556in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.486111in}{-0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.486111in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.486111in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{0.513889in}{-0.486111in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{-0.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.430556in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{0.569444in}{-0.430556in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.402778in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{0.597222in}{-0.402778in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{-0.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.347222in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{0.652778in}{-0.347222in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.319444in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{0.680556in}{-0.319444in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{-0.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.263889in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{0.736111in}{-0.263889in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.236111in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{0.763889in}{-0.236111in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{-0.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.180556in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{-0.180556in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.152778in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{0.847222in}{-0.152778in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{-0.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.097222in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{0.902778in}{-0.097222in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{0.930556in}{-0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{-0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{0.986111in}{-0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.013889in}{1.013889in}}%
\pgfpathlineto{\pgfqpoint{1.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{1.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.069444in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.097222in}{1.097222in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{1.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.152778in}{1.152778in}}%
\pgfpathlineto{\pgfqpoint{1.152778in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.180556in}{1.180556in}}%
\pgfpathlineto{\pgfqpoint{1.180556in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{1.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.236111in}{1.236111in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.263889in}{1.263889in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{1.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.319444in}{1.319444in}}%
\pgfpathlineto{\pgfqpoint{1.319444in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.347222in}{1.347222in}}%
\pgfpathlineto{\pgfqpoint{1.347222in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{1.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.402778in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{1.430556in}}%
\pgfpathlineto{\pgfqpoint{1.430556in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{1.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.486111in}{1.486111in}}%
\pgfpathlineto{\pgfqpoint{1.486111in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.212711in}{0.537795in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726808in}{0.524318in}}%
\pgfpathlineto{\pgfqpoint{1.816775in}{0.524318in}}%
\pgfpathlineto{\pgfqpoint{1.816775in}{0.610429in}}%
\pgfpathlineto{\pgfqpoint{1.726808in}{0.610429in}}%
\pgfpathlineto{\pgfqpoint{1.726808in}{0.524318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.726808in}{0.524318in}}%
\pgfpathlineto{\pgfqpoint{1.816775in}{0.524318in}}%
\pgfpathlineto{\pgfqpoint{1.816775in}{0.610429in}}%
\pgfpathlineto{\pgfqpoint{1.726808in}{0.610429in}}%
\pgfpathlineto{\pgfqpoint{1.726808in}{0.524318in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.486111in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{0.513889in}{1.486111in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.430556in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{0.569444in}{1.430556in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.402778in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{0.597222in}{1.402778in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.347222in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{0.652778in}{1.347222in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.319444in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{0.680556in}{1.319444in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.263889in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{0.736111in}{1.263889in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.236111in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{0.763889in}{1.236111in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.180556in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.180556in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.152778in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{0.847222in}{1.152778in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.097222in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{0.902778in}{1.097222in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.930556in}{1.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.986111in}{1.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.013889in}{0.986111in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.152778in}{-0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.152778in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.180556in}{-0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.180556in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.236111in}{-0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.263889in}{-0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.319444in}{-0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.319444in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.347222in}{-0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.347222in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.402778in}{-0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{-0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.430556in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.486111in}{-0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.486111in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.486111in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{0.513889in}{-0.486111in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{-0.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.430556in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{0.569444in}{-0.430556in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.402778in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{0.597222in}{-0.402778in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{-0.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.347222in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{0.652778in}{-0.347222in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.319444in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{0.680556in}{-0.319444in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{-0.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.263889in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{0.736111in}{-0.263889in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.236111in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{0.763889in}{-0.236111in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{-0.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.180556in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{-0.180556in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.152778in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{0.847222in}{-0.152778in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{-0.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.097222in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{0.902778in}{-0.097222in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{0.930556in}{-0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{-0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{0.986111in}{-0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.013889in}{1.013889in}}%
\pgfpathlineto{\pgfqpoint{1.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{1.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.069444in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.097222in}{1.097222in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{1.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.152778in}{1.152778in}}%
\pgfpathlineto{\pgfqpoint{1.152778in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.180556in}{1.180556in}}%
\pgfpathlineto{\pgfqpoint{1.180556in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{1.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.236111in}{1.236111in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.263889in}{1.263889in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{1.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.319444in}{1.319444in}}%
\pgfpathlineto{\pgfqpoint{1.319444in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.347222in}{1.347222in}}%
\pgfpathlineto{\pgfqpoint{1.347222in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{1.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.402778in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{1.430556in}}%
\pgfpathlineto{\pgfqpoint{1.430556in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{1.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.486111in}{1.486111in}}%
\pgfpathlineto{\pgfqpoint{1.486111in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.726808in}{0.524318in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240905in}{0.504661in}}%
\pgfpathlineto{\pgfqpoint{2.330872in}{0.504661in}}%
\pgfpathlineto{\pgfqpoint{2.330872in}{0.590772in}}%
\pgfpathlineto{\pgfqpoint{2.240905in}{0.590772in}}%
\pgfpathlineto{\pgfqpoint{2.240905in}{0.504661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.240905in}{0.504661in}}%
\pgfpathlineto{\pgfqpoint{2.330872in}{0.504661in}}%
\pgfpathlineto{\pgfqpoint{2.330872in}{0.590772in}}%
\pgfpathlineto{\pgfqpoint{2.240905in}{0.590772in}}%
\pgfpathlineto{\pgfqpoint{2.240905in}{0.504661in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.486111in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{0.513889in}{1.486111in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.430556in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{0.569444in}{1.430556in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.402778in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{0.597222in}{1.402778in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.347222in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{0.652778in}{1.347222in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.319444in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{0.680556in}{1.319444in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.263889in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{0.736111in}{1.263889in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.236111in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{0.763889in}{1.236111in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.180556in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.180556in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.152778in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{0.847222in}{1.152778in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.097222in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{0.902778in}{1.097222in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.930556in}{1.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.986111in}{1.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.013889in}{0.986111in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.152778in}{-0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.152778in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.180556in}{-0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.180556in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.236111in}{-0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.263889in}{-0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.319444in}{-0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.319444in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.347222in}{-0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.347222in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.402778in}{-0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{-0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.430556in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.486111in}{-0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.486111in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.486111in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{0.513889in}{-0.486111in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{-0.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.430556in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{0.569444in}{-0.430556in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.402778in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{0.597222in}{-0.402778in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{-0.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.347222in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{0.652778in}{-0.347222in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.319444in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{0.680556in}{-0.319444in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{-0.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.263889in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{0.736111in}{-0.263889in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.236111in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{0.763889in}{-0.236111in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{-0.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.180556in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{-0.180556in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.152778in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{0.847222in}{-0.152778in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{-0.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.097222in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{0.902778in}{-0.097222in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{0.930556in}{-0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{-0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{0.986111in}{-0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.013889in}{1.013889in}}%
\pgfpathlineto{\pgfqpoint{1.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{1.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.069444in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.097222in}{1.097222in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{1.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.152778in}{1.152778in}}%
\pgfpathlineto{\pgfqpoint{1.152778in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.180556in}{1.180556in}}%
\pgfpathlineto{\pgfqpoint{1.180556in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{1.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.236111in}{1.236111in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.263889in}{1.263889in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{1.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.319444in}{1.319444in}}%
\pgfpathlineto{\pgfqpoint{1.319444in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.347222in}{1.347222in}}%
\pgfpathlineto{\pgfqpoint{1.347222in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{1.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.402778in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{1.430556in}}%
\pgfpathlineto{\pgfqpoint{1.430556in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{1.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.486111in}{1.486111in}}%
\pgfpathlineto{\pgfqpoint{1.486111in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.240905in}{0.504661in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755002in}{0.511773in}}%
\pgfpathlineto{\pgfqpoint{2.844969in}{0.511773in}}%
\pgfpathlineto{\pgfqpoint{2.844969in}{0.597884in}}%
\pgfpathlineto{\pgfqpoint{2.755002in}{0.597884in}}%
\pgfpathlineto{\pgfqpoint{2.755002in}{0.511773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.755002in}{0.511773in}}%
\pgfpathlineto{\pgfqpoint{2.844969in}{0.511773in}}%
\pgfpathlineto{\pgfqpoint{2.844969in}{0.597884in}}%
\pgfpathlineto{\pgfqpoint{2.755002in}{0.597884in}}%
\pgfpathlineto{\pgfqpoint{2.755002in}{0.511773in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.486111in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{0.513889in}{1.486111in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.430556in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{0.569444in}{1.430556in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.402778in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{0.597222in}{1.402778in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.347222in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{0.652778in}{1.347222in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.319444in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{0.680556in}{1.319444in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.263889in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{0.736111in}{1.263889in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.236111in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{0.763889in}{1.236111in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.180556in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.180556in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.152778in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{0.847222in}{1.152778in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.097222in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{0.902778in}{1.097222in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.930556in}{1.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.986111in}{1.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.013889in}{0.986111in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.152778in}{-0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.152778in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.180556in}{-0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.180556in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.236111in}{-0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.263889in}{-0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.319444in}{-0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.319444in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.347222in}{-0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.347222in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.402778in}{-0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{-0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.430556in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.486111in}{-0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.486111in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.486111in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{0.513889in}{-0.486111in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{-0.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.430556in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{0.569444in}{-0.430556in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.402778in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{0.597222in}{-0.402778in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{-0.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.347222in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{0.652778in}{-0.347222in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.319444in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{0.680556in}{-0.319444in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{-0.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.263889in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{0.736111in}{-0.263889in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.236111in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{0.763889in}{-0.236111in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{-0.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.180556in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{-0.180556in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.152778in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{0.847222in}{-0.152778in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{-0.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.097222in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{0.902778in}{-0.097222in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{0.930556in}{-0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{-0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{0.986111in}{-0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.013889in}{1.013889in}}%
\pgfpathlineto{\pgfqpoint{1.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{1.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.069444in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.097222in}{1.097222in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{1.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.152778in}{1.152778in}}%
\pgfpathlineto{\pgfqpoint{1.152778in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.180556in}{1.180556in}}%
\pgfpathlineto{\pgfqpoint{1.180556in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{1.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.236111in}{1.236111in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.263889in}{1.263889in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{1.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.319444in}{1.319444in}}%
\pgfpathlineto{\pgfqpoint{1.319444in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.347222in}{1.347222in}}%
\pgfpathlineto{\pgfqpoint{1.347222in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{1.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.402778in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{1.430556in}}%
\pgfpathlineto{\pgfqpoint{1.430556in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{1.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.486111in}{1.486111in}}%
\pgfpathlineto{\pgfqpoint{1.486111in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.755002in}{0.511773in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801433in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.891400in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.891400in}{0.477829in}}%
\pgfpathlineto{\pgfqpoint{0.801433in}{0.477829in}}%
\pgfpathlineto{\pgfqpoint{0.801433in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315530in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.405497in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.405497in}{0.480043in}}%
\pgfpathlineto{\pgfqpoint{1.315530in}{0.480043in}}%
\pgfpathlineto{\pgfqpoint{1.315530in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829628in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.919595in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.919595in}{0.483562in}}%
\pgfpathlineto{\pgfqpoint{1.829628in}{0.483562in}}%
\pgfpathlineto{\pgfqpoint{1.829628in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343725in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.433692in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.433692in}{0.508707in}}%
\pgfpathlineto{\pgfqpoint{2.343725in}{0.508707in}}%
\pgfpathlineto{\pgfqpoint{2.343725in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857822in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.947789in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.947789in}{0.772342in}}%
\pgfpathlineto{\pgfqpoint{2.857822in}{0.772342in}}%
\pgfpathlineto{\pgfqpoint{2.857822in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801433in}{0.477829in}}%
\pgfpathlineto{\pgfqpoint{0.891400in}{0.477829in}}%
\pgfpathlineto{\pgfqpoint{0.891400in}{0.477829in}}%
\pgfpathlineto{\pgfqpoint{0.801433in}{0.477829in}}%
\pgfpathlineto{\pgfqpoint{0.801433in}{0.477829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315530in}{0.480043in}}%
\pgfpathlineto{\pgfqpoint{1.405497in}{0.480043in}}%
\pgfpathlineto{\pgfqpoint{1.405497in}{0.480043in}}%
\pgfpathlineto{\pgfqpoint{1.315530in}{0.480043in}}%
\pgfpathlineto{\pgfqpoint{1.315530in}{0.480043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829628in}{0.483562in}}%
\pgfpathlineto{\pgfqpoint{1.919595in}{0.483562in}}%
\pgfpathlineto{\pgfqpoint{1.919595in}{0.483562in}}%
\pgfpathlineto{\pgfqpoint{1.829628in}{0.483562in}}%
\pgfpathlineto{\pgfqpoint{1.829628in}{0.483562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343725in}{0.508707in}}%
\pgfpathlineto{\pgfqpoint{2.433692in}{0.508707in}}%
\pgfpathlineto{\pgfqpoint{2.433692in}{0.508707in}}%
\pgfpathlineto{\pgfqpoint{2.343725in}{0.508707in}}%
\pgfpathlineto{\pgfqpoint{2.343725in}{0.508707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857822in}{0.772342in}}%
\pgfpathlineto{\pgfqpoint{2.947789in}{0.772342in}}%
\pgfpathlineto{\pgfqpoint{2.947789in}{0.772342in}}%
\pgfpathlineto{\pgfqpoint{2.857822in}{0.772342in}}%
\pgfpathlineto{\pgfqpoint{2.857822in}{0.772342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904253in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.994220in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.994220in}{0.484251in}}%
\pgfpathlineto{\pgfqpoint{0.904253in}{0.484251in}}%
\pgfpathlineto{\pgfqpoint{0.904253in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418350in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.508317in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.508317in}{0.522073in}}%
\pgfpathlineto{\pgfqpoint{1.418350in}{0.522073in}}%
\pgfpathlineto{\pgfqpoint{1.418350in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932447in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.022414in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.022414in}{0.700125in}}%
\pgfpathlineto{\pgfqpoint{1.932447in}{0.700125in}}%
\pgfpathlineto{\pgfqpoint{1.932447in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446544in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.536511in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.536511in}{0.930194in}}%
\pgfpathlineto{\pgfqpoint{2.446544in}{0.930194in}}%
\pgfpathlineto{\pgfqpoint{2.446544in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960641in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.050608in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.050608in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{2.960641in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{2.960641in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904253in}{0.484251in}}%
\pgfpathlineto{\pgfqpoint{0.994220in}{0.484251in}}%
\pgfpathlineto{\pgfqpoint{0.994220in}{0.484251in}}%
\pgfpathlineto{\pgfqpoint{0.904253in}{0.484251in}}%
\pgfpathlineto{\pgfqpoint{0.904253in}{0.484251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418350in}{0.522073in}}%
\pgfpathlineto{\pgfqpoint{1.508317in}{0.522073in}}%
\pgfpathlineto{\pgfqpoint{1.508317in}{0.522073in}}%
\pgfpathlineto{\pgfqpoint{1.418350in}{0.522073in}}%
\pgfpathlineto{\pgfqpoint{1.418350in}{0.522073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932447in}{0.700125in}}%
\pgfpathlineto{\pgfqpoint{2.022414in}{0.700125in}}%
\pgfpathlineto{\pgfqpoint{2.022414in}{0.700125in}}%
\pgfpathlineto{\pgfqpoint{1.932447in}{0.700125in}}%
\pgfpathlineto{\pgfqpoint{1.932447in}{0.700125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446544in}{0.930194in}}%
\pgfpathlineto{\pgfqpoint{2.536511in}{0.930194in}}%
\pgfpathlineto{\pgfqpoint{2.536511in}{0.930194in}}%
\pgfpathlineto{\pgfqpoint{2.446544in}{0.930194in}}%
\pgfpathlineto{\pgfqpoint{2.446544in}{0.930194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960641in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{3.050608in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{3.050608in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{2.960641in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{2.960641in}{1.685283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007072in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.097039in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.097039in}{0.481640in}}%
\pgfpathlineto{\pgfqpoint{1.007072in}{0.481640in}}%
\pgfpathlineto{\pgfqpoint{1.007072in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521169in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.611136in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.611136in}{0.497510in}}%
\pgfpathlineto{\pgfqpoint{1.521169in}{0.497510in}}%
\pgfpathlineto{\pgfqpoint{1.521169in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035266in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.125233in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.125233in}{0.613844in}}%
\pgfpathlineto{\pgfqpoint{2.035266in}{0.613844in}}%
\pgfpathlineto{\pgfqpoint{2.035266in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549364in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.639331in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{2.639331in}{0.748083in}}%
\pgfpathlineto{\pgfqpoint{2.549364in}{0.748083in}}%
\pgfpathlineto{\pgfqpoint{2.549364in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063461in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.153428in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.153428in}{1.407750in}}%
\pgfpathlineto{\pgfqpoint{3.063461in}{1.407750in}}%
\pgfpathlineto{\pgfqpoint{3.063461in}{0.472685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007072in}{0.481640in}}%
\pgfpathlineto{\pgfqpoint{1.097039in}{0.481640in}}%
\pgfpathlineto{\pgfqpoint{1.097039in}{0.481640in}}%
\pgfpathlineto{\pgfqpoint{1.007072in}{0.481640in}}%
\pgfpathlineto{\pgfqpoint{1.007072in}{0.481640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521169in}{0.497510in}}%
\pgfpathlineto{\pgfqpoint{1.611136in}{0.497510in}}%
\pgfpathlineto{\pgfqpoint{1.611136in}{0.497510in}}%
\pgfpathlineto{\pgfqpoint{1.521169in}{0.497510in}}%
\pgfpathlineto{\pgfqpoint{1.521169in}{0.497510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035266in}{0.613844in}}%
\pgfpathlineto{\pgfqpoint{2.125233in}{0.613844in}}%
\pgfpathlineto{\pgfqpoint{2.125233in}{0.613844in}}%
\pgfpathlineto{\pgfqpoint{2.035266in}{0.613844in}}%
\pgfpathlineto{\pgfqpoint{2.035266in}{0.613844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549364in}{0.748083in}}%
\pgfpathlineto{\pgfqpoint{2.639331in}{0.748083in}}%
\pgfpathlineto{\pgfqpoint{2.639331in}{0.748083in}}%
\pgfpathlineto{\pgfqpoint{2.549364in}{0.748083in}}%
\pgfpathlineto{\pgfqpoint{2.549364in}{0.748083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575873in}{0.472685in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063461in}{1.407750in}}%
\pgfpathlineto{\pgfqpoint{3.153428in}{1.407750in}}%
\pgfpathlineto{\pgfqpoint{3.153428in}{1.407750in}}%
\pgfpathlineto{\pgfqpoint{3.063461in}{1.407750in}}%
\pgfpathlineto{\pgfqpoint{3.063461in}{1.407750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575873in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{0.575873in}{1.685283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276168in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.276168in}{1.685283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575873in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{3.276168in}{0.472685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575873in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{3.276168in}{1.685283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{1.748101in}}%
\pgfpathlineto{\pgfqpoint{3.324775in}{1.748101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.346997in}{1.748101in}}{\pgfqpoint{3.346997in}{1.770323in}}%
\pgfpathlineto{\pgfqpoint{3.346997in}{2.092545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.346997in}{2.114767in}}{\pgfqpoint{3.324775in}{2.114767in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{2.114767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{2.114767in}}{\pgfqpoint{0.100000in}{2.092545in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.770323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{1.748101in}}{\pgfqpoint{0.122222in}{1.748101in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{1.748101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.986989in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.986989in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{2.064767in}}%
\pgfpathlineto{\pgfqpoint{0.144444in}{2.064767in}}%
\pgfpathlineto{\pgfqpoint{0.144444in}{1.986989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.986989in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RELiQ (RL)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.820323in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.820323in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.898101in}}%
\pgfpathlineto{\pgfqpoint{0.144444in}{1.898101in}}%
\pgfpathlineto{\pgfqpoint{0.144444in}{1.820323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{1.820323in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.820323in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{1.898101in}}%
\pgfpathlineto{\pgfqpoint{0.144444in}{1.898101in}}%
\pgfpathlineto{\pgfqpoint{0.144444in}{1.820323in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.486111in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{0.513889in}{1.486111in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.430556in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{0.569444in}{1.430556in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.402778in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{0.597222in}{1.402778in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.347222in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{0.652778in}{1.347222in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.319444in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{0.680556in}{1.319444in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.263889in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{0.736111in}{1.263889in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.236111in}{0.236111in}}%
\pgfpathlineto{\pgfqpoint{0.763889in}{1.236111in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.180556in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{1.180556in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.152778in}{0.152778in}}%
\pgfpathlineto{\pgfqpoint{0.847222in}{1.152778in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.097222in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{0.902778in}{1.097222in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.930556in}{1.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.986111in}{1.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{1.013889in}{0.986111in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{0.930556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.097222in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{0.902778in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.152778in}{-0.152778in}}%
\pgfpathlineto{\pgfqpoint{1.152778in}{0.847222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.180556in}{-0.180556in}}%
\pgfpathlineto{\pgfqpoint{1.180556in}{0.819444in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.236111in}{-0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.763889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.263889in}{-0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{0.736111in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.319444in}{-0.319444in}}%
\pgfpathlineto{\pgfqpoint{1.319444in}{0.680556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.347222in}{-0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.347222in}{0.652778in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.402778in}{-0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{0.597222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{-0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.430556in}{0.569444in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.486111in}{-0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.486111in}{0.513889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.486111in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{0.513889in}{-0.486111in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{-0.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.430556in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{0.569444in}{-0.430556in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.402778in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{0.597222in}{-0.402778in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{-0.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.347222in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{0.652778in}{-0.347222in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.319444in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{0.680556in}{-0.319444in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{-0.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.263889in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{0.736111in}{-0.263889in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.236111in}{0.763889in}}%
\pgfpathlineto{\pgfqpoint{0.763889in}{-0.236111in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{-0.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.180556in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{-0.180556in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.152778in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{0.847222in}{-0.152778in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{-0.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.097222in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{0.902778in}{-0.097222in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{0.930556in}{-0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{-0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{0.986111in}{-0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.013889in}{1.013889in}}%
\pgfpathlineto{\pgfqpoint{1.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{1.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.069444in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.097222in}{1.097222in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{0.097222in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{1.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.152778in}{1.152778in}}%
\pgfpathlineto{\pgfqpoint{1.152778in}{0.152778in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.180556in}{1.180556in}}%
\pgfpathlineto{\pgfqpoint{1.180556in}{0.180556in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{1.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.236111in}{1.236111in}}%
\pgfpathlineto{\pgfqpoint{1.236111in}{0.236111in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.263889in}{1.263889in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{0.263889in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{1.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.319444in}{1.319444in}}%
\pgfpathlineto{\pgfqpoint{1.319444in}{0.319444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.347222in}{1.347222in}}%
\pgfpathlineto{\pgfqpoint{1.347222in}{0.347222in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{1.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.402778in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{0.402778in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{1.430556in}}%
\pgfpathlineto{\pgfqpoint{1.430556in}{0.430556in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{1.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.486111in}{1.486111in}}%
\pgfpathlineto{\pgfqpoint{1.486111in}{0.486111in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.144444in}{1.820323in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=1.820323in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RELiQ (GNN)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443896in}{1.986989in}}%
\pgfpathlineto{\pgfqpoint{1.666118in}{1.986989in}}%
\pgfpathlineto{\pgfqpoint{1.666118in}{2.064767in}}%
\pgfpathlineto{\pgfqpoint{1.443896in}{2.064767in}}%
\pgfpathlineto{\pgfqpoint{1.443896in}{1.986989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.755007in,y=1.986989in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NoNLBER}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443896in}{1.832051in}}%
\pgfpathlineto{\pgfqpoint{1.666118in}{1.832051in}}%
\pgfpathlineto{\pgfqpoint{1.666118in}{1.909829in}}%
\pgfpathlineto{\pgfqpoint{1.443896in}{1.909829in}}%
\pgfpathlineto{\pgfqpoint{1.443896in}{1.832051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.755007in,y=1.832051in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Q-PATH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537538in}{1.986989in}}%
\pgfpathlineto{\pgfqpoint{2.759761in}{1.986989in}}%
\pgfpathlineto{\pgfqpoint{2.759761in}{2.064767in}}%
\pgfpathlineto{\pgfqpoint{2.537538in}{2.064767in}}%
\pgfpathlineto{\pgfqpoint{2.537538in}{1.986989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848650in,y=1.986989in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Q-LEAP}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/final_plots/behavior___fidelity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.330273in}{2.423524in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.330273in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.330273in}{2.423524in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.423524in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.230273in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.230273in}{1.712151in}}%
\pgfpathlineto{\pgfqpoint{0.529977in}{1.712151in}}%
\pgfpathlineto{\pgfqpoint{0.529977in}{0.499552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.652718in}{0.499552in}}{\pgfqpoint{3.107532in}{1.689111in}}{%
\pgfpathmoveto{\pgfqpoint{0.652718in}{1.326949in}}%
\pgfpathlineto{\pgfqpoint{0.652718in}{1.689111in}}%
\pgfpathlineto{\pgfqpoint{0.669648in}{1.655967in}}%
\pgfpathlineto{\pgfqpoint{0.686578in}{1.655967in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.655967in}}%
\pgfpathlineto{\pgfqpoint{0.720437in}{1.626056in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{1.617681in}}%
\pgfpathlineto{\pgfqpoint{0.754297in}{1.596145in}}%
\pgfpathlineto{\pgfqpoint{0.771226in}{1.584181in}}%
\pgfpathlineto{\pgfqpoint{0.788156in}{1.565337in}}%
\pgfpathlineto{\pgfqpoint{0.805086in}{1.554513in}}%
\pgfpathlineto{\pgfqpoint{0.822016in}{1.547989in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.547989in}}%
\pgfpathlineto{\pgfqpoint{0.855875in}{1.536324in}}%
\pgfpathlineto{\pgfqpoint{0.872805in}{1.536324in}}%
\pgfpathlineto{\pgfqpoint{0.889735in}{1.536324in}}%
\pgfpathlineto{\pgfqpoint{0.906664in}{1.528854in}}%
\pgfpathlineto{\pgfqpoint{0.923594in}{1.525257in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{1.518377in}}%
\pgfpathlineto{\pgfqpoint{0.957454in}{1.518377in}}%
\pgfpathlineto{\pgfqpoint{0.974383in}{1.512993in}}%
\pgfpathlineto{\pgfqpoint{0.991313in}{1.512993in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.512072in}}%
\pgfpathlineto{\pgfqpoint{1.025173in}{1.506413in}}%
\pgfpathlineto{\pgfqpoint{1.042102in}{1.506413in}}%
\pgfpathlineto{\pgfqpoint{1.059032in}{1.506413in}}%
\pgfpathlineto{\pgfqpoint{1.075962in}{1.506413in}}%
\pgfpathlineto{\pgfqpoint{1.092892in}{1.506413in}}%
\pgfpathlineto{\pgfqpoint{1.109821in}{1.498733in}}%
\pgfpathlineto{\pgfqpoint{1.126751in}{1.476502in}}%
\pgfpathlineto{\pgfqpoint{1.143681in}{1.471118in}}%
\pgfpathlineto{\pgfqpoint{1.160611in}{1.456462in}}%
\pgfpathlineto{\pgfqpoint{1.177540in}{1.446592in}}%
\pgfpathlineto{\pgfqpoint{1.194470in}{1.446592in}}%
\pgfpathlineto{\pgfqpoint{1.211400in}{1.442954in}}%
\pgfpathlineto{\pgfqpoint{1.228330in}{1.442954in}}%
\pgfpathlineto{\pgfqpoint{1.245259in}{1.442954in}}%
\pgfpathlineto{\pgfqpoint{1.262189in}{1.418775in}}%
\pgfpathlineto{\pgfqpoint{1.279119in}{1.416681in}}%
\pgfpathlineto{\pgfqpoint{1.296049in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{1.381596in}}%
\pgfpathlineto{\pgfqpoint{1.329908in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{1.346838in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{1.363768in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{1.397627in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{1.414557in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{1.431487in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{1.448416in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{1.465346in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{1.482276in}{1.342308in}}%
\pgfpathlineto{\pgfqpoint{1.499206in}{1.326949in}}%
\pgfpathlineto{\pgfqpoint{1.516135in}{1.326949in}}%
\pgfpathlineto{\pgfqpoint{1.533065in}{1.326949in}}%
\pgfpathlineto{\pgfqpoint{1.549995in}{1.326949in}}%
\pgfpathlineto{\pgfqpoint{1.566925in}{1.326949in}}%
\pgfpathlineto{\pgfqpoint{1.583854in}{1.312292in}}%
\pgfpathlineto{\pgfqpoint{1.600784in}{1.304515in}}%
\pgfpathlineto{\pgfqpoint{1.617714in}{1.297038in}}%
\pgfpathlineto{\pgfqpoint{1.634644in}{1.297038in}}%
\pgfpathlineto{\pgfqpoint{1.651574in}{1.297038in}}%
\pgfpathlineto{\pgfqpoint{1.668503in}{1.295243in}}%
\pgfpathlineto{\pgfqpoint{1.685433in}{1.295243in}}%
\pgfpathlineto{\pgfqpoint{1.702363in}{1.295243in}}%
\pgfpathlineto{\pgfqpoint{1.719293in}{1.295243in}}%
\pgfpathlineto{\pgfqpoint{1.736222in}{1.276100in}}%
\pgfpathlineto{\pgfqpoint{1.753152in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{1.770082in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{1.803941in}{1.262277in}}%
\pgfpathlineto{\pgfqpoint{1.820871in}{1.237216in}}%
\pgfpathlineto{\pgfqpoint{1.837801in}{1.237216in}}%
\pgfpathlineto{\pgfqpoint{1.854731in}{1.231153in}}%
\pgfpathlineto{\pgfqpoint{1.871660in}{1.207306in}}%
\pgfpathlineto{\pgfqpoint{1.888590in}{1.207306in}}%
\pgfpathlineto{\pgfqpoint{1.905520in}{1.198930in}}%
\pgfpathlineto{\pgfqpoint{1.922450in}{1.198930in}}%
\pgfpathlineto{\pgfqpoint{1.939379in}{1.198930in}}%
\pgfpathlineto{\pgfqpoint{1.956309in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{1.973239in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.990169in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{2.007098in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{2.024028in}{1.131146in}}%
\pgfpathlineto{\pgfqpoint{2.040958in}{1.125948in}}%
\pgfpathlineto{\pgfqpoint{2.057888in}{1.125948in}}%
\pgfpathlineto{\pgfqpoint{2.074817in}{1.125948in}}%
\pgfpathlineto{\pgfqpoint{2.091747in}{1.125948in}}%
\pgfpathlineto{\pgfqpoint{2.108677in}{1.117573in}}%
\pgfpathlineto{\pgfqpoint{2.125607in}{1.117573in}}%
\pgfpathlineto{\pgfqpoint{2.142536in}{1.099328in}}%
\pgfpathlineto{\pgfqpoint{2.159466in}{1.099328in}}%
\pgfpathlineto{\pgfqpoint{2.176396in}{1.091252in}}%
\pgfpathlineto{\pgfqpoint{2.193326in}{1.091252in}}%
\pgfpathlineto{\pgfqpoint{2.210255in}{1.087662in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{1.072707in}}%
\pgfpathlineto{\pgfqpoint{2.244115in}{1.072707in}}%
\pgfpathlineto{\pgfqpoint{2.261045in}{1.072707in}}%
\pgfpathlineto{\pgfqpoint{2.277974in}{1.063136in}}%
\pgfpathlineto{\pgfqpoint{2.294904in}{1.063136in}}%
\pgfpathlineto{\pgfqpoint{2.311834in}{1.063136in}}%
\pgfpathlineto{\pgfqpoint{2.328764in}{1.057752in}}%
\pgfpathlineto{\pgfqpoint{2.345693in}{1.052497in}}%
\pgfpathlineto{\pgfqpoint{2.362623in}{1.052497in}}%
\pgfpathlineto{\pgfqpoint{2.379553in}{1.045278in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{1.035020in}}%
\pgfpathlineto{\pgfqpoint{2.413412in}{1.027841in}}%
\pgfpathlineto{\pgfqpoint{2.430342in}{1.027841in}}%
\pgfpathlineto{\pgfqpoint{2.447272in}{1.027841in}}%
\pgfpathlineto{\pgfqpoint{2.464202in}{1.014979in}}%
\pgfpathlineto{\pgfqpoint{2.481131in}{1.013173in}}%
\pgfpathlineto{\pgfqpoint{2.498061in}{0.997930in}}%
\pgfpathlineto{\pgfqpoint{2.514991in}{0.997930in}}%
\pgfpathlineto{\pgfqpoint{2.531921in}{0.985368in}}%
\pgfpathlineto{\pgfqpoint{2.548850in}{0.972805in}}%
\pgfpathlineto{\pgfqpoint{2.565780in}{0.972805in}}%
\pgfpathlineto{\pgfqpoint{2.582710in}{0.968019in}}%
\pgfpathlineto{\pgfqpoint{2.599640in}{0.966225in}}%
\pgfpathlineto{\pgfqpoint{2.616569in}{0.966225in}}%
\pgfpathlineto{\pgfqpoint{2.633499in}{0.966225in}}%
\pgfpathlineto{\pgfqpoint{2.650429in}{0.966225in}}%
\pgfpathlineto{\pgfqpoint{2.667359in}{0.966225in}}%
\pgfpathlineto{\pgfqpoint{2.684288in}{0.943493in}}%
\pgfpathlineto{\pgfqpoint{2.701218in}{0.943493in}}%
\pgfpathlineto{\pgfqpoint{2.718148in}{0.943493in}}%
\pgfpathlineto{\pgfqpoint{2.735078in}{0.938109in}}%
\pgfpathlineto{\pgfqpoint{2.752007in}{0.914180in}}%
\pgfpathlineto{\pgfqpoint{2.768937in}{0.914180in}}%
\pgfpathlineto{\pgfqpoint{2.785867in}{0.913048in}}%
\pgfpathlineto{\pgfqpoint{2.802797in}{0.908198in}}%
\pgfpathlineto{\pgfqpoint{2.819726in}{0.908198in}}%
\pgfpathlineto{\pgfqpoint{2.836656in}{0.908198in}}%
\pgfpathlineto{\pgfqpoint{2.853586in}{0.885159in}}%
\pgfpathlineto{\pgfqpoint{2.870516in}{0.880927in}}%
\pgfpathlineto{\pgfqpoint{2.887445in}{0.878287in}}%
\pgfpathlineto{\pgfqpoint{2.904375in}{0.878287in}}%
\pgfpathlineto{\pgfqpoint{2.921305in}{0.848376in}}%
\pgfpathlineto{\pgfqpoint{2.938235in}{0.848376in}}%
\pgfpathlineto{\pgfqpoint{2.955164in}{0.834019in}}%
\pgfpathlineto{\pgfqpoint{2.972094in}{0.833421in}}%
\pgfpathlineto{\pgfqpoint{2.989024in}{0.818466in}}%
\pgfpathlineto{\pgfqpoint{3.005954in}{0.788555in}}%
\pgfpathlineto{\pgfqpoint{3.022883in}{0.736211in}}%
\pgfpathlineto{\pgfqpoint{3.039813in}{0.736211in}}%
\pgfpathlineto{\pgfqpoint{3.056743in}{0.707796in}}%
\pgfpathlineto{\pgfqpoint{3.073673in}{0.650367in}}%
\pgfpathlineto{\pgfqpoint{3.090602in}{0.650367in}}%
\pgfpathlineto{\pgfqpoint{3.107532in}{0.508849in}}%
\pgfpathlineto{\pgfqpoint{3.107532in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.107532in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.090602in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.073673in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.056743in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.039813in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.022883in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.005954in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.989024in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.972094in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.955164in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.938235in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.921305in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.904375in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.887445in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.870516in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.853586in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.836656in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.819726in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.802797in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.785867in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.768937in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.752007in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.735078in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.718148in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.701218in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.684288in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.667359in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.650429in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.633499in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.616569in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.599640in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.582710in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.565780in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.548850in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.531921in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.514991in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.498061in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.481131in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.464202in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.447272in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.430342in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.413412in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.379553in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.362623in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.345693in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.328764in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.311834in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.294904in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.277974in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.261045in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.244115in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.210255in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.193326in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.176396in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.159466in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.142536in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.125607in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.108677in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.091747in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.074817in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.057888in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.040958in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.024028in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.007098in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.990169in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.973239in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.956309in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.939379in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.922450in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.905520in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.888590in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.871660in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.854731in}{0.509981in}}%
\pgfpathlineto{\pgfqpoint{1.837801in}{0.519358in}}%
\pgfpathlineto{\pgfqpoint{1.820871in}{0.531322in}}%
\pgfpathlineto{\pgfqpoint{1.803941in}{0.533190in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.770082in}{0.590497in}}%
\pgfpathlineto{\pgfqpoint{1.753152in}{0.604005in}}%
\pgfpathlineto{\pgfqpoint{1.736222in}{0.609090in}}%
\pgfpathlineto{\pgfqpoint{1.719293in}{0.626875in}}%
\pgfpathlineto{\pgfqpoint{1.702363in}{0.639001in}}%
\pgfpathlineto{\pgfqpoint{1.685433in}{0.639001in}}%
\pgfpathlineto{\pgfqpoint{1.668503in}{0.668912in}}%
\pgfpathlineto{\pgfqpoint{1.651574in}{0.698823in}}%
\pgfpathlineto{\pgfqpoint{1.634644in}{0.698823in}}%
\pgfpathlineto{\pgfqpoint{1.617714in}{0.717820in}}%
\pgfpathlineto{\pgfqpoint{1.600784in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{1.583854in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{1.566925in}{0.745710in}}%
\pgfpathlineto{\pgfqpoint{1.549995in}{0.773599in}}%
\pgfpathlineto{\pgfqpoint{1.533065in}{0.775992in}}%
\pgfpathlineto{\pgfqpoint{1.516135in}{0.775992in}}%
\pgfpathlineto{\pgfqpoint{1.499206in}{0.801489in}}%
\pgfpathlineto{\pgfqpoint{1.482276in}{0.813615in}}%
\pgfpathlineto{\pgfqpoint{1.465346in}{0.818466in}}%
\pgfpathlineto{\pgfqpoint{1.448416in}{0.818466in}}%
\pgfpathlineto{\pgfqpoint{1.431487in}{0.818466in}}%
\pgfpathlineto{\pgfqpoint{1.414557in}{0.829379in}}%
\pgfpathlineto{\pgfqpoint{1.397627in}{0.848376in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{0.878287in}}%
\pgfpathlineto{\pgfqpoint{1.363768in}{0.878287in}}%
\pgfpathlineto{\pgfqpoint{1.346838in}{0.878287in}}%
\pgfpathlineto{\pgfqpoint{1.329908in}{0.878287in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{0.908198in}}%
\pgfpathlineto{\pgfqpoint{1.296049in}{0.908198in}}%
\pgfpathlineto{\pgfqpoint{1.279119in}{0.928836in}}%
\pgfpathlineto{\pgfqpoint{1.262189in}{0.928836in}}%
\pgfpathlineto{\pgfqpoint{1.245259in}{0.928836in}}%
\pgfpathlineto{\pgfqpoint{1.228330in}{0.928836in}}%
\pgfpathlineto{\pgfqpoint{1.211400in}{0.938109in}}%
\pgfpathlineto{\pgfqpoint{1.194470in}{0.953064in}}%
\pgfpathlineto{\pgfqpoint{1.177540in}{0.977292in}}%
\pgfpathlineto{\pgfqpoint{1.160611in}{0.977292in}}%
\pgfpathlineto{\pgfqpoint{1.143681in}{0.977292in}}%
\pgfpathlineto{\pgfqpoint{1.126751in}{0.977292in}}%
\pgfpathlineto{\pgfqpoint{1.109821in}{0.990752in}}%
\pgfpathlineto{\pgfqpoint{1.092892in}{0.990752in}}%
\pgfpathlineto{\pgfqpoint{1.075962in}{0.997930in}}%
\pgfpathlineto{\pgfqpoint{1.059032in}{0.997930in}}%
\pgfpathlineto{\pgfqpoint{1.042102in}{0.997930in}}%
\pgfpathlineto{\pgfqpoint{1.025173in}{0.997930in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.025747in}}%
\pgfpathlineto{\pgfqpoint{0.991313in}{1.027841in}}%
\pgfpathlineto{\pgfqpoint{0.974383in}{1.042796in}}%
\pgfpathlineto{\pgfqpoint{0.957454in}{1.047283in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{1.049975in}}%
\pgfpathlineto{\pgfqpoint{0.923594in}{1.068819in}}%
\pgfpathlineto{\pgfqpoint{0.906664in}{1.068819in}}%
\pgfpathlineto{\pgfqpoint{0.889735in}{1.080387in}}%
\pgfpathlineto{\pgfqpoint{0.872805in}{1.087662in}}%
\pgfpathlineto{\pgfqpoint{0.855875in}{1.087662in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.105415in}}%
\pgfpathlineto{\pgfqpoint{0.822016in}{1.117573in}}%
\pgfpathlineto{\pgfqpoint{0.805086in}{1.120863in}}%
\pgfpathlineto{\pgfqpoint{0.788156in}{1.148680in}}%
\pgfpathlineto{\pgfqpoint{0.771226in}{1.148680in}}%
\pgfpathlineto{\pgfqpoint{0.754297in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{0.720437in}{1.236618in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.237216in}}%
\pgfpathlineto{\pgfqpoint{0.686578in}{1.262341in}}%
\pgfpathlineto{\pgfqpoint{0.669648in}{1.275615in}}%
\pgfpathlineto{\pgfqpoint{0.652718in}{1.326949in}}%
\pgfpathlineto{\pgfqpoint{0.652718in}{1.326949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.652718in}{0.499552in}}{\pgfqpoint{2.955164in}{1.311096in}}{%
\pgfpathmoveto{\pgfqpoint{0.652718in}{0.963977in}}%
\pgfpathlineto{\pgfqpoint{0.652718in}{1.311096in}}%
\pgfpathlineto{\pgfqpoint{0.669648in}{1.247685in}}%
\pgfpathlineto{\pgfqpoint{0.686578in}{1.225414in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.190273in}}%
\pgfpathlineto{\pgfqpoint{0.720437in}{1.164056in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{1.156376in}}%
\pgfpathlineto{\pgfqpoint{0.754297in}{1.136166in}}%
\pgfpathlineto{\pgfqpoint{0.771226in}{1.119433in}}%
\pgfpathlineto{\pgfqpoint{0.788156in}{1.108277in}}%
\pgfpathlineto{\pgfqpoint{0.805086in}{1.108277in}}%
\pgfpathlineto{\pgfqpoint{0.822016in}{1.108277in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.108277in}}%
\pgfpathlineto{\pgfqpoint{0.855875in}{1.087662in}}%
\pgfpathlineto{\pgfqpoint{0.872805in}{1.080387in}}%
\pgfpathlineto{\pgfqpoint{0.889735in}{1.080387in}}%
\pgfpathlineto{\pgfqpoint{0.906664in}{1.080387in}}%
\pgfpathlineto{\pgfqpoint{0.923594in}{1.080387in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{1.080387in}}%
\pgfpathlineto{\pgfqpoint{0.957454in}{1.080387in}}%
\pgfpathlineto{\pgfqpoint{0.974383in}{1.039947in}}%
\pgfpathlineto{\pgfqpoint{0.991313in}{1.027675in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.024607in}}%
\pgfpathlineto{\pgfqpoint{1.025173in}{1.024607in}}%
\pgfpathlineto{\pgfqpoint{1.042102in}{1.014907in}}%
\pgfpathlineto{\pgfqpoint{1.059032in}{1.014907in}}%
\pgfpathlineto{\pgfqpoint{1.075962in}{0.996718in}}%
\pgfpathlineto{\pgfqpoint{1.092892in}{0.996718in}}%
\pgfpathlineto{\pgfqpoint{1.109821in}{0.996718in}}%
\pgfpathlineto{\pgfqpoint{1.126751in}{0.996718in}}%
\pgfpathlineto{\pgfqpoint{1.143681in}{0.996718in}}%
\pgfpathlineto{\pgfqpoint{1.160611in}{0.996718in}}%
\pgfpathlineto{\pgfqpoint{1.177540in}{0.968828in}}%
\pgfpathlineto{\pgfqpoint{1.194470in}{0.968828in}}%
\pgfpathlineto{\pgfqpoint{1.211400in}{0.968828in}}%
\pgfpathlineto{\pgfqpoint{1.228330in}{0.968828in}}%
\pgfpathlineto{\pgfqpoint{1.245259in}{0.968828in}}%
\pgfpathlineto{\pgfqpoint{1.262189in}{0.968828in}}%
\pgfpathlineto{\pgfqpoint{1.279119in}{0.968828in}}%
\pgfpathlineto{\pgfqpoint{1.296049in}{0.951447in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{0.951043in}}%
\pgfpathlineto{\pgfqpoint{1.329908in}{0.940938in}}%
\pgfpathlineto{\pgfqpoint{1.346838in}{0.940938in}}%
\pgfpathlineto{\pgfqpoint{1.363768in}{0.940938in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{0.940938in}}%
\pgfpathlineto{\pgfqpoint{1.397627in}{0.940938in}}%
\pgfpathlineto{\pgfqpoint{1.414557in}{0.933258in}}%
\pgfpathlineto{\pgfqpoint{1.431487in}{0.916953in}}%
\pgfpathlineto{\pgfqpoint{1.448416in}{0.916953in}}%
\pgfpathlineto{\pgfqpoint{1.465346in}{0.908307in}}%
\pgfpathlineto{\pgfqpoint{1.482276in}{0.908307in}}%
\pgfpathlineto{\pgfqpoint{1.499206in}{0.908307in}}%
\pgfpathlineto{\pgfqpoint{1.516135in}{0.908307in}}%
\pgfpathlineto{\pgfqpoint{1.533065in}{0.908307in}}%
\pgfpathlineto{\pgfqpoint{1.549995in}{0.908307in}}%
\pgfpathlineto{\pgfqpoint{1.566925in}{0.908307in}}%
\pgfpathlineto{\pgfqpoint{1.583854in}{0.900033in}}%
\pgfpathlineto{\pgfqpoint{1.600784in}{0.885159in}}%
\pgfpathlineto{\pgfqpoint{1.617714in}{0.883485in}}%
\pgfpathlineto{\pgfqpoint{1.634644in}{0.883485in}}%
\pgfpathlineto{\pgfqpoint{1.651574in}{0.883485in}}%
\pgfpathlineto{\pgfqpoint{1.668503in}{0.883485in}}%
\pgfpathlineto{\pgfqpoint{1.685433in}{0.883485in}}%
\pgfpathlineto{\pgfqpoint{1.702363in}{0.880975in}}%
\pgfpathlineto{\pgfqpoint{1.719293in}{0.874851in}}%
\pgfpathlineto{\pgfqpoint{1.736222in}{0.866937in}}%
\pgfpathlineto{\pgfqpoint{1.753152in}{0.857269in}}%
\pgfpathlineto{\pgfqpoint{1.770082in}{0.857269in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{0.854480in}}%
\pgfpathlineto{\pgfqpoint{1.803941in}{0.854480in}}%
\pgfpathlineto{\pgfqpoint{1.820871in}{0.854480in}}%
\pgfpathlineto{\pgfqpoint{1.837801in}{0.854480in}}%
\pgfpathlineto{\pgfqpoint{1.854731in}{0.848376in}}%
\pgfpathlineto{\pgfqpoint{1.871660in}{0.834896in}}%
\pgfpathlineto{\pgfqpoint{1.888590in}{0.831440in}}%
\pgfpathlineto{\pgfqpoint{1.905520in}{0.829379in}}%
\pgfpathlineto{\pgfqpoint{1.922450in}{0.829379in}}%
\pgfpathlineto{\pgfqpoint{1.939379in}{0.829379in}}%
\pgfpathlineto{\pgfqpoint{1.956309in}{0.816849in}}%
\pgfpathlineto{\pgfqpoint{1.973239in}{0.809019in}}%
\pgfpathlineto{\pgfqpoint{1.990169in}{0.806861in}}%
\pgfpathlineto{\pgfqpoint{2.007098in}{0.802184in}}%
\pgfpathlineto{\pgfqpoint{2.024028in}{0.801489in}}%
\pgfpathlineto{\pgfqpoint{2.040958in}{0.801489in}}%
\pgfpathlineto{\pgfqpoint{2.057888in}{0.788555in}}%
\pgfpathlineto{\pgfqpoint{2.074817in}{0.788555in}}%
\pgfpathlineto{\pgfqpoint{2.091747in}{0.788555in}}%
\pgfpathlineto{\pgfqpoint{2.108677in}{0.774994in}}%
\pgfpathlineto{\pgfqpoint{2.125607in}{0.774994in}}%
\pgfpathlineto{\pgfqpoint{2.142536in}{0.774994in}}%
\pgfpathlineto{\pgfqpoint{2.159466in}{0.758644in}}%
\pgfpathlineto{\pgfqpoint{2.176396in}{0.752581in}}%
\pgfpathlineto{\pgfqpoint{2.193326in}{0.748499in}}%
\pgfpathlineto{\pgfqpoint{2.210255in}{0.748499in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{0.745710in}}%
\pgfpathlineto{\pgfqpoint{2.244115in}{0.745710in}}%
\pgfpathlineto{\pgfqpoint{2.261045in}{0.731159in}}%
\pgfpathlineto{\pgfqpoint{2.277974in}{0.724691in}}%
\pgfpathlineto{\pgfqpoint{2.294904in}{0.722003in}}%
\pgfpathlineto{\pgfqpoint{2.311834in}{0.717820in}}%
\pgfpathlineto{\pgfqpoint{2.328764in}{0.717820in}}%
\pgfpathlineto{\pgfqpoint{2.345693in}{0.717820in}}%
\pgfpathlineto{\pgfqpoint{2.362623in}{0.717820in}}%
\pgfpathlineto{\pgfqpoint{2.379553in}{0.695508in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{0.695508in}}%
\pgfpathlineto{\pgfqpoint{2.413412in}{0.688536in}}%
\pgfpathlineto{\pgfqpoint{2.430342in}{0.688536in}}%
\pgfpathlineto{\pgfqpoint{2.447272in}{0.688536in}}%
\pgfpathlineto{\pgfqpoint{2.464202in}{0.688536in}}%
\pgfpathlineto{\pgfqpoint{2.481131in}{0.688536in}}%
\pgfpathlineto{\pgfqpoint{2.498061in}{0.688536in}}%
\pgfpathlineto{\pgfqpoint{2.514991in}{0.688536in}}%
\pgfpathlineto{\pgfqpoint{2.531921in}{0.688536in}}%
\pgfpathlineto{\pgfqpoint{2.548850in}{0.643633in}}%
\pgfpathlineto{\pgfqpoint{2.565780in}{0.634151in}}%
\pgfpathlineto{\pgfqpoint{2.582710in}{0.627392in}}%
\pgfpathlineto{\pgfqpoint{2.599640in}{0.617174in}}%
\pgfpathlineto{\pgfqpoint{2.616569in}{0.616301in}}%
\pgfpathlineto{\pgfqpoint{2.633499in}{0.616022in}}%
\pgfpathlineto{\pgfqpoint{2.650429in}{0.616022in}}%
\pgfpathlineto{\pgfqpoint{2.667359in}{0.616022in}}%
\pgfpathlineto{\pgfqpoint{2.684288in}{0.616022in}}%
\pgfpathlineto{\pgfqpoint{2.701218in}{0.615254in}}%
\pgfpathlineto{\pgfqpoint{2.718148in}{0.607740in}}%
\pgfpathlineto{\pgfqpoint{2.735078in}{0.601815in}}%
\pgfpathlineto{\pgfqpoint{2.752007in}{0.601815in}}%
\pgfpathlineto{\pgfqpoint{2.768937in}{0.589527in}}%
\pgfpathlineto{\pgfqpoint{2.785867in}{0.589527in}}%
\pgfpathlineto{\pgfqpoint{2.802797in}{0.589527in}}%
\pgfpathlineto{\pgfqpoint{2.819726in}{0.589527in}}%
\pgfpathlineto{\pgfqpoint{2.836656in}{0.589527in}}%
\pgfpathlineto{\pgfqpoint{2.853586in}{0.563032in}}%
\pgfpathlineto{\pgfqpoint{2.870516in}{0.536536in}}%
\pgfpathlineto{\pgfqpoint{2.887445in}{0.525017in}}%
\pgfpathlineto{\pgfqpoint{2.904375in}{0.521177in}}%
\pgfpathlineto{\pgfqpoint{2.921305in}{0.519245in}}%
\pgfpathlineto{\pgfqpoint{2.938235in}{0.510041in}}%
\pgfpathlineto{\pgfqpoint{2.955164in}{0.510041in}}%
\pgfpathlineto{\pgfqpoint{2.955164in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.955164in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.938235in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.921305in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.904375in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.887445in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.870516in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.853586in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.836656in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.819726in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.802797in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.785867in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.768937in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.752007in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.735078in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.718148in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.701218in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.684288in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.667359in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.650429in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.633499in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.616569in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.599640in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.582710in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.565780in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.548850in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.531921in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.514991in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.498061in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.481131in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.464202in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.447272in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.430342in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.413412in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.379553in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.362623in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.345693in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.328764in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.311834in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.294904in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.277974in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.261045in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.244115in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.210255in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.193326in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.176396in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.159466in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.142536in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.125607in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.108677in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.091747in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.074817in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.057888in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.040958in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.024028in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.007098in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.990169in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.973239in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.956309in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.939379in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.922450in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.905520in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.888590in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.871660in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.854731in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.837801in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.820871in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.803941in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.770082in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.753152in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.736222in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.719293in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.702363in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.685433in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.668503in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.651574in}{0.519358in}}%
\pgfpathlineto{\pgfqpoint{1.634644in}{0.527054in}}%
\pgfpathlineto{\pgfqpoint{1.617714in}{0.549269in}}%
\pgfpathlineto{\pgfqpoint{1.600784in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.583854in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.566925in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.549995in}{0.562429in}}%
\pgfpathlineto{\pgfqpoint{1.533065in}{0.571678in}}%
\pgfpathlineto{\pgfqpoint{1.516135in}{0.571678in}}%
\pgfpathlineto{\pgfqpoint{1.499206in}{0.575243in}}%
\pgfpathlineto{\pgfqpoint{1.482276in}{0.577534in}}%
\pgfpathlineto{\pgfqpoint{1.465346in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.448416in}{0.583068in}}%
\pgfpathlineto{\pgfqpoint{1.431487in}{0.589527in}}%
\pgfpathlineto{\pgfqpoint{1.414557in}{0.592478in}}%
\pgfpathlineto{\pgfqpoint{1.397627in}{0.604587in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{0.606261in}}%
\pgfpathlineto{\pgfqpoint{1.363768in}{0.608492in}}%
\pgfpathlineto{\pgfqpoint{1.346838in}{0.612081in}}%
\pgfpathlineto{\pgfqpoint{1.329908in}{0.622550in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{0.628694in}}%
\pgfpathlineto{\pgfqpoint{1.296049in}{0.631822in}}%
\pgfpathlineto{\pgfqpoint{1.279119in}{0.634151in}}%
\pgfpathlineto{\pgfqpoint{1.262189in}{0.634151in}}%
\pgfpathlineto{\pgfqpoint{1.245259in}{0.642518in}}%
\pgfpathlineto{\pgfqpoint{1.228330in}{0.647085in}}%
\pgfpathlineto{\pgfqpoint{1.211400in}{0.652000in}}%
\pgfpathlineto{\pgfqpoint{1.194470in}{0.662040in}}%
\pgfpathlineto{\pgfqpoint{1.177540in}{0.662040in}}%
\pgfpathlineto{\pgfqpoint{1.160611in}{0.668912in}}%
\pgfpathlineto{\pgfqpoint{1.143681in}{0.675379in}}%
\pgfpathlineto{\pgfqpoint{1.126751in}{0.675379in}}%
\pgfpathlineto{\pgfqpoint{1.109821in}{0.689930in}}%
\pgfpathlineto{\pgfqpoint{1.092892in}{0.689930in}}%
\pgfpathlineto{\pgfqpoint{1.075962in}{0.689930in}}%
\pgfpathlineto{\pgfqpoint{1.059032in}{0.698823in}}%
\pgfpathlineto{\pgfqpoint{1.042102in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.025173in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.717820in}}%
\pgfpathlineto{\pgfqpoint{0.991313in}{0.725071in}}%
\pgfpathlineto{\pgfqpoint{0.974383in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{0.957454in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{0.745710in}}%
\pgfpathlineto{\pgfqpoint{0.923594in}{0.745710in}}%
\pgfpathlineto{\pgfqpoint{0.906664in}{0.745710in}}%
\pgfpathlineto{\pgfqpoint{0.889735in}{0.758644in}}%
\pgfpathlineto{\pgfqpoint{0.872805in}{0.758644in}}%
\pgfpathlineto{\pgfqpoint{0.855875in}{0.770770in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{0.773599in}}%
\pgfpathlineto{\pgfqpoint{0.822016in}{0.774408in}}%
\pgfpathlineto{\pgfqpoint{0.805086in}{0.788555in}}%
\pgfpathlineto{\pgfqpoint{0.788156in}{0.796930in}}%
\pgfpathlineto{\pgfqpoint{0.771226in}{0.801489in}}%
\pgfpathlineto{\pgfqpoint{0.754297in}{0.807625in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{0.829379in}}%
\pgfpathlineto{\pgfqpoint{0.720437in}{0.845385in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{0.857649in}}%
\pgfpathlineto{\pgfqpoint{0.686578in}{0.884867in}}%
\pgfpathlineto{\pgfqpoint{0.669648in}{0.924948in}}%
\pgfpathlineto{\pgfqpoint{0.652718in}{0.963977in}}%
\pgfpathlineto{\pgfqpoint{0.652718in}{0.963977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.652718in}{0.499552in}}{\pgfqpoint{2.819726in}{1.596145in}}{%
\pgfpathmoveto{\pgfqpoint{0.652718in}{1.332931in}}%
\pgfpathlineto{\pgfqpoint{0.652718in}{1.596145in}}%
\pgfpathlineto{\pgfqpoint{0.669648in}{1.566235in}}%
\pgfpathlineto{\pgfqpoint{0.686578in}{1.536324in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.510900in}}%
\pgfpathlineto{\pgfqpoint{0.720437in}{1.506413in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{1.476502in}}%
\pgfpathlineto{\pgfqpoint{0.754297in}{1.453552in}}%
\pgfpathlineto{\pgfqpoint{0.771226in}{1.446592in}}%
\pgfpathlineto{\pgfqpoint{0.788156in}{1.416681in}}%
\pgfpathlineto{\pgfqpoint{0.805086in}{1.416681in}}%
\pgfpathlineto{\pgfqpoint{0.822016in}{1.386770in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.386770in}}%
\pgfpathlineto{\pgfqpoint{0.855875in}{1.383181in}}%
\pgfpathlineto{\pgfqpoint{0.872805in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{0.889735in}{1.354434in}}%
\pgfpathlineto{\pgfqpoint{0.906664in}{1.343399in}}%
\pgfpathlineto{\pgfqpoint{0.923594in}{1.323028in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{1.320368in}}%
\pgfpathlineto{\pgfqpoint{0.957454in}{1.320077in}}%
\pgfpathlineto{\pgfqpoint{0.974383in}{1.287887in}}%
\pgfpathlineto{\pgfqpoint{0.991313in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{1.025173in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{1.042102in}{1.263538in}}%
\pgfpathlineto{\pgfqpoint{1.059032in}{1.249181in}}%
\pgfpathlineto{\pgfqpoint{1.075962in}{1.249181in}}%
\pgfpathlineto{\pgfqpoint{1.092892in}{1.236618in}}%
\pgfpathlineto{\pgfqpoint{1.109821in}{1.222261in}}%
\pgfpathlineto{\pgfqpoint{1.126751in}{1.217605in}}%
\pgfpathlineto{\pgfqpoint{1.143681in}{1.209795in}}%
\pgfpathlineto{\pgfqpoint{1.160611in}{1.209795in}}%
\pgfpathlineto{\pgfqpoint{1.177540in}{1.207306in}}%
\pgfpathlineto{\pgfqpoint{1.194470in}{1.207306in}}%
\pgfpathlineto{\pgfqpoint{1.211400in}{1.207306in}}%
\pgfpathlineto{\pgfqpoint{1.228330in}{1.207306in}}%
\pgfpathlineto{\pgfqpoint{1.245259in}{1.207306in}}%
\pgfpathlineto{\pgfqpoint{1.262189in}{1.207306in}}%
\pgfpathlineto{\pgfqpoint{1.279119in}{1.205054in}}%
\pgfpathlineto{\pgfqpoint{1.296049in}{1.164056in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{1.163038in}}%
\pgfpathlineto{\pgfqpoint{1.329908in}{1.163038in}}%
\pgfpathlineto{\pgfqpoint{1.346838in}{1.157993in}}%
\pgfpathlineto{\pgfqpoint{1.363768in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{1.397627in}{1.136166in}}%
\pgfpathlineto{\pgfqpoint{1.414557in}{1.131704in}}%
\pgfpathlineto{\pgfqpoint{1.431487in}{1.117573in}}%
\pgfpathlineto{\pgfqpoint{1.448416in}{1.117573in}}%
\pgfpathlineto{\pgfqpoint{1.465346in}{1.106882in}}%
\pgfpathlineto{\pgfqpoint{1.482276in}{1.098091in}}%
\pgfpathlineto{\pgfqpoint{1.499206in}{1.091300in}}%
\pgfpathlineto{\pgfqpoint{1.516135in}{1.091300in}}%
\pgfpathlineto{\pgfqpoint{1.533065in}{1.088471in}}%
\pgfpathlineto{\pgfqpoint{1.549995in}{1.080387in}}%
\pgfpathlineto{\pgfqpoint{1.566925in}{1.080387in}}%
\pgfpathlineto{\pgfqpoint{1.583854in}{1.080387in}}%
\pgfpathlineto{\pgfqpoint{1.600784in}{1.057752in}}%
\pgfpathlineto{\pgfqpoint{1.617714in}{1.057752in}}%
\pgfpathlineto{\pgfqpoint{1.634644in}{1.057752in}}%
\pgfpathlineto{\pgfqpoint{1.651574in}{1.052497in}}%
\pgfpathlineto{\pgfqpoint{1.668503in}{1.052497in}}%
\pgfpathlineto{\pgfqpoint{1.685433in}{1.033823in}}%
\pgfpathlineto{\pgfqpoint{1.702363in}{1.033823in}}%
\pgfpathlineto{\pgfqpoint{1.719293in}{1.033459in}}%
\pgfpathlineto{\pgfqpoint{1.736222in}{1.027841in}}%
\pgfpathlineto{\pgfqpoint{1.753152in}{1.014502in}}%
\pgfpathlineto{\pgfqpoint{1.770082in}{1.003411in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{0.997930in}}%
\pgfpathlineto{\pgfqpoint{1.803941in}{0.996718in}}%
\pgfpathlineto{\pgfqpoint{1.820871in}{0.996718in}}%
\pgfpathlineto{\pgfqpoint{1.837801in}{0.990186in}}%
\pgfpathlineto{\pgfqpoint{1.854731in}{0.968828in}}%
\pgfpathlineto{\pgfqpoint{1.871660in}{0.968019in}}%
\pgfpathlineto{\pgfqpoint{1.888590in}{0.968019in}}%
\pgfpathlineto{\pgfqpoint{1.905520in}{0.951447in}}%
\pgfpathlineto{\pgfqpoint{1.922450in}{0.940938in}}%
\pgfpathlineto{\pgfqpoint{1.939379in}{0.940938in}}%
\pgfpathlineto{\pgfqpoint{1.956309in}{0.938707in}}%
\pgfpathlineto{\pgfqpoint{1.973239in}{0.925781in}}%
\pgfpathlineto{\pgfqpoint{1.990169in}{0.925781in}}%
\pgfpathlineto{\pgfqpoint{2.007098in}{0.909993in}}%
\pgfpathlineto{\pgfqpoint{2.024028in}{0.908865in}}%
\pgfpathlineto{\pgfqpoint{2.040958in}{0.908865in}}%
\pgfpathlineto{\pgfqpoint{2.057888in}{0.883485in}}%
\pgfpathlineto{\pgfqpoint{2.074817in}{0.883485in}}%
\pgfpathlineto{\pgfqpoint{2.091747in}{0.883485in}}%
\pgfpathlineto{\pgfqpoint{2.108677in}{0.883485in}}%
\pgfpathlineto{\pgfqpoint{2.125607in}{0.883485in}}%
\pgfpathlineto{\pgfqpoint{2.142536in}{0.883485in}}%
\pgfpathlineto{\pgfqpoint{2.159466in}{0.883485in}}%
\pgfpathlineto{\pgfqpoint{2.176396in}{0.882091in}}%
\pgfpathlineto{\pgfqpoint{2.193326in}{0.882091in}}%
\pgfpathlineto{\pgfqpoint{2.210255in}{0.859742in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{0.858663in}}%
\pgfpathlineto{\pgfqpoint{2.244115in}{0.849670in}}%
\pgfpathlineto{\pgfqpoint{2.261045in}{0.833005in}}%
\pgfpathlineto{\pgfqpoint{2.277974in}{0.822993in}}%
\pgfpathlineto{\pgfqpoint{2.294904in}{0.816849in}}%
\pgfpathlineto{\pgfqpoint{2.311834in}{0.816849in}}%
\pgfpathlineto{\pgfqpoint{2.328764in}{0.808765in}}%
\pgfpathlineto{\pgfqpoint{2.345693in}{0.801489in}}%
\pgfpathlineto{\pgfqpoint{2.362623in}{0.801489in}}%
\pgfpathlineto{\pgfqpoint{2.379553in}{0.774994in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{0.774994in}}%
\pgfpathlineto{\pgfqpoint{2.413412in}{0.761170in}}%
\pgfpathlineto{\pgfqpoint{2.430342in}{0.755410in}}%
\pgfpathlineto{\pgfqpoint{2.447272in}{0.748499in}}%
\pgfpathlineto{\pgfqpoint{2.464202in}{0.702258in}}%
\pgfpathlineto{\pgfqpoint{2.481131in}{0.702258in}}%
\pgfpathlineto{\pgfqpoint{2.498061in}{0.689930in}}%
\pgfpathlineto{\pgfqpoint{2.514991in}{0.688536in}}%
\pgfpathlineto{\pgfqpoint{2.531921in}{0.688536in}}%
\pgfpathlineto{\pgfqpoint{2.548850in}{0.688536in}}%
\pgfpathlineto{\pgfqpoint{2.565780in}{0.688536in}}%
\pgfpathlineto{\pgfqpoint{2.582710in}{0.688536in}}%
\pgfpathlineto{\pgfqpoint{2.599640in}{0.688536in}}%
\pgfpathlineto{\pgfqpoint{2.616569in}{0.688536in}}%
\pgfpathlineto{\pgfqpoint{2.633499in}{0.679680in}}%
\pgfpathlineto{\pgfqpoint{2.650429in}{0.628694in}}%
\pgfpathlineto{\pgfqpoint{2.667359in}{0.622550in}}%
\pgfpathlineto{\pgfqpoint{2.684288in}{0.616022in}}%
\pgfpathlineto{\pgfqpoint{2.701218in}{0.603351in}}%
\pgfpathlineto{\pgfqpoint{2.718148in}{0.594135in}}%
\pgfpathlineto{\pgfqpoint{2.735078in}{0.589527in}}%
\pgfpathlineto{\pgfqpoint{2.752007in}{0.589527in}}%
\pgfpathlineto{\pgfqpoint{2.768937in}{0.523986in}}%
\pgfpathlineto{\pgfqpoint{2.785867in}{0.523986in}}%
\pgfpathlineto{\pgfqpoint{2.802797in}{0.512648in}}%
\pgfpathlineto{\pgfqpoint{2.819726in}{0.506379in}}%
\pgfpathlineto{\pgfqpoint{2.819726in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.819726in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.802797in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.785867in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.768937in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.752007in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.735078in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.718148in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.701218in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.684288in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.667359in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.650429in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.633499in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.616569in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.599640in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.582710in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.565780in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.548850in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.531921in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.514991in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.498061in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.481131in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.464202in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.447272in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.430342in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.413412in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.379553in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.362623in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.345693in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.328764in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.311834in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.294904in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.277974in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.261045in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.244115in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.210255in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.193326in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.176396in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.159466in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.142536in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.125607in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.108677in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.091747in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.074817in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.057888in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.040958in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.024028in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.007098in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.990169in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.973239in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.956309in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.939379in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.922450in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.905520in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.888590in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.871660in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.854731in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.837801in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.820871in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.803941in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.770082in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.753152in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.736222in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.719293in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.702363in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.685433in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.668503in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.651574in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.634644in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.617714in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.600784in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.583854in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.566925in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.549995in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.533065in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.516135in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.499206in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.482276in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.465346in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.448416in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.431487in}{0.576188in}}%
\pgfpathlineto{\pgfqpoint{1.414557in}{0.639001in}}%
\pgfpathlineto{\pgfqpoint{1.397627in}{0.639001in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{0.655573in}}%
\pgfpathlineto{\pgfqpoint{1.363768in}{0.668912in}}%
\pgfpathlineto{\pgfqpoint{1.346838in}{0.746680in}}%
\pgfpathlineto{\pgfqpoint{1.329908in}{0.748774in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{0.758644in}}%
\pgfpathlineto{\pgfqpoint{1.296049in}{0.777682in}}%
\pgfpathlineto{\pgfqpoint{1.279119in}{0.798725in}}%
\pgfpathlineto{\pgfqpoint{1.262189in}{0.820858in}}%
\pgfpathlineto{\pgfqpoint{1.245259in}{0.820858in}}%
\pgfpathlineto{\pgfqpoint{1.228330in}{0.848376in}}%
\pgfpathlineto{\pgfqpoint{1.211400in}{0.855874in}}%
\pgfpathlineto{\pgfqpoint{1.194470in}{0.878287in}}%
\pgfpathlineto{\pgfqpoint{1.177540in}{0.878287in}}%
\pgfpathlineto{\pgfqpoint{1.160611in}{0.883764in}}%
\pgfpathlineto{\pgfqpoint{1.143681in}{0.908865in}}%
\pgfpathlineto{\pgfqpoint{1.126751in}{0.914180in}}%
\pgfpathlineto{\pgfqpoint{1.109821in}{0.916953in}}%
\pgfpathlineto{\pgfqpoint{1.092892in}{0.916953in}}%
\pgfpathlineto{\pgfqpoint{1.075962in}{0.933986in}}%
\pgfpathlineto{\pgfqpoint{1.059032in}{0.934802in}}%
\pgfpathlineto{\pgfqpoint{1.042102in}{0.946516in}}%
\pgfpathlineto{\pgfqpoint{1.025173in}{0.968019in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.968019in}}%
\pgfpathlineto{\pgfqpoint{0.991313in}{0.996718in}}%
\pgfpathlineto{\pgfqpoint{0.974383in}{1.016362in}}%
\pgfpathlineto{\pgfqpoint{0.957454in}{1.020961in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{1.027841in}}%
\pgfpathlineto{\pgfqpoint{0.923594in}{1.042796in}}%
\pgfpathlineto{\pgfqpoint{0.906664in}{1.051939in}}%
\pgfpathlineto{\pgfqpoint{0.889735in}{1.057752in}}%
\pgfpathlineto{\pgfqpoint{0.872805in}{1.068819in}}%
\pgfpathlineto{\pgfqpoint{0.855875in}{1.094841in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.094841in}}%
\pgfpathlineto{\pgfqpoint{0.822016in}{1.117573in}}%
\pgfpathlineto{\pgfqpoint{0.805086in}{1.128487in}}%
\pgfpathlineto{\pgfqpoint{0.788156in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{0.771226in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{0.754297in}{1.163038in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{1.200127in}}%
\pgfpathlineto{\pgfqpoint{0.720437in}{1.204137in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.244088in}}%
\pgfpathlineto{\pgfqpoint{0.686578in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{0.669648in}{1.272268in}}%
\pgfpathlineto{\pgfqpoint{0.652718in}{1.332931in}}%
\pgfpathlineto{\pgfqpoint{0.652718in}{1.332931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652718in}{1.689111in}}%
\pgfpathlineto{\pgfqpoint{0.669648in}{1.655967in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.655967in}}%
\pgfpathlineto{\pgfqpoint{0.720437in}{1.626056in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{1.617681in}}%
\pgfpathlineto{\pgfqpoint{0.754297in}{1.596145in}}%
\pgfpathlineto{\pgfqpoint{0.771226in}{1.584181in}}%
\pgfpathlineto{\pgfqpoint{0.788156in}{1.565337in}}%
\pgfpathlineto{\pgfqpoint{0.805086in}{1.554513in}}%
\pgfpathlineto{\pgfqpoint{0.822016in}{1.547989in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.547989in}}%
\pgfpathlineto{\pgfqpoint{0.855875in}{1.536324in}}%
\pgfpathlineto{\pgfqpoint{0.889735in}{1.536324in}}%
\pgfpathlineto{\pgfqpoint{0.906664in}{1.528854in}}%
\pgfpathlineto{\pgfqpoint{0.923594in}{1.525257in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{1.518377in}}%
\pgfpathlineto{\pgfqpoint{0.957454in}{1.518377in}}%
\pgfpathlineto{\pgfqpoint{0.974383in}{1.512993in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.512072in}}%
\pgfpathlineto{\pgfqpoint{1.025173in}{1.506413in}}%
\pgfpathlineto{\pgfqpoint{1.092892in}{1.506413in}}%
\pgfpathlineto{\pgfqpoint{1.109821in}{1.498733in}}%
\pgfpathlineto{\pgfqpoint{1.126751in}{1.476502in}}%
\pgfpathlineto{\pgfqpoint{1.143681in}{1.471118in}}%
\pgfpathlineto{\pgfqpoint{1.160611in}{1.456462in}}%
\pgfpathlineto{\pgfqpoint{1.177540in}{1.446592in}}%
\pgfpathlineto{\pgfqpoint{1.194470in}{1.446592in}}%
\pgfpathlineto{\pgfqpoint{1.211400in}{1.442954in}}%
\pgfpathlineto{\pgfqpoint{1.245259in}{1.442954in}}%
\pgfpathlineto{\pgfqpoint{1.262189in}{1.418775in}}%
\pgfpathlineto{\pgfqpoint{1.279119in}{1.416681in}}%
\pgfpathlineto{\pgfqpoint{1.296049in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{1.381596in}}%
\pgfpathlineto{\pgfqpoint{1.329908in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{1.465346in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{1.499206in}{1.326949in}}%
\pgfpathlineto{\pgfqpoint{1.566925in}{1.326949in}}%
\pgfpathlineto{\pgfqpoint{1.583854in}{1.312292in}}%
\pgfpathlineto{\pgfqpoint{1.617714in}{1.297038in}}%
\pgfpathlineto{\pgfqpoint{1.651574in}{1.297038in}}%
\pgfpathlineto{\pgfqpoint{1.668503in}{1.295243in}}%
\pgfpathlineto{\pgfqpoint{1.719293in}{1.295243in}}%
\pgfpathlineto{\pgfqpoint{1.736222in}{1.276100in}}%
\pgfpathlineto{\pgfqpoint{1.753152in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{1.803941in}{1.262277in}}%
\pgfpathlineto{\pgfqpoint{1.820871in}{1.237216in}}%
\pgfpathlineto{\pgfqpoint{1.837801in}{1.237216in}}%
\pgfpathlineto{\pgfqpoint{1.854731in}{1.231153in}}%
\pgfpathlineto{\pgfqpoint{1.871660in}{1.207306in}}%
\pgfpathlineto{\pgfqpoint{1.888590in}{1.207306in}}%
\pgfpathlineto{\pgfqpoint{1.905520in}{1.198930in}}%
\pgfpathlineto{\pgfqpoint{1.939379in}{1.198930in}}%
\pgfpathlineto{\pgfqpoint{1.956309in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{1.973239in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{2.007098in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{2.024028in}{1.131146in}}%
\pgfpathlineto{\pgfqpoint{2.040958in}{1.125948in}}%
\pgfpathlineto{\pgfqpoint{2.091747in}{1.125948in}}%
\pgfpathlineto{\pgfqpoint{2.108677in}{1.117573in}}%
\pgfpathlineto{\pgfqpoint{2.125607in}{1.117573in}}%
\pgfpathlineto{\pgfqpoint{2.142536in}{1.099328in}}%
\pgfpathlineto{\pgfqpoint{2.159466in}{1.099328in}}%
\pgfpathlineto{\pgfqpoint{2.176396in}{1.091252in}}%
\pgfpathlineto{\pgfqpoint{2.193326in}{1.091252in}}%
\pgfpathlineto{\pgfqpoint{2.210255in}{1.087662in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{1.072707in}}%
\pgfpathlineto{\pgfqpoint{2.261045in}{1.072707in}}%
\pgfpathlineto{\pgfqpoint{2.277974in}{1.063136in}}%
\pgfpathlineto{\pgfqpoint{2.311834in}{1.063136in}}%
\pgfpathlineto{\pgfqpoint{2.345693in}{1.052497in}}%
\pgfpathlineto{\pgfqpoint{2.362623in}{1.052497in}}%
\pgfpathlineto{\pgfqpoint{2.379553in}{1.045278in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{1.035020in}}%
\pgfpathlineto{\pgfqpoint{2.413412in}{1.027841in}}%
\pgfpathlineto{\pgfqpoint{2.447272in}{1.027841in}}%
\pgfpathlineto{\pgfqpoint{2.464202in}{1.014979in}}%
\pgfpathlineto{\pgfqpoint{2.481131in}{1.013173in}}%
\pgfpathlineto{\pgfqpoint{2.498061in}{0.997930in}}%
\pgfpathlineto{\pgfqpoint{2.514991in}{0.997930in}}%
\pgfpathlineto{\pgfqpoint{2.548850in}{0.972805in}}%
\pgfpathlineto{\pgfqpoint{2.565780in}{0.972805in}}%
\pgfpathlineto{\pgfqpoint{2.582710in}{0.968019in}}%
\pgfpathlineto{\pgfqpoint{2.599640in}{0.966225in}}%
\pgfpathlineto{\pgfqpoint{2.667359in}{0.966225in}}%
\pgfpathlineto{\pgfqpoint{2.684288in}{0.943493in}}%
\pgfpathlineto{\pgfqpoint{2.718148in}{0.943493in}}%
\pgfpathlineto{\pgfqpoint{2.735078in}{0.938109in}}%
\pgfpathlineto{\pgfqpoint{2.752007in}{0.914180in}}%
\pgfpathlineto{\pgfqpoint{2.768937in}{0.914180in}}%
\pgfpathlineto{\pgfqpoint{2.785867in}{0.913048in}}%
\pgfpathlineto{\pgfqpoint{2.802797in}{0.908198in}}%
\pgfpathlineto{\pgfqpoint{2.836656in}{0.908198in}}%
\pgfpathlineto{\pgfqpoint{2.853586in}{0.885159in}}%
\pgfpathlineto{\pgfqpoint{2.870516in}{0.880927in}}%
\pgfpathlineto{\pgfqpoint{2.887445in}{0.878287in}}%
\pgfpathlineto{\pgfqpoint{2.904375in}{0.878287in}}%
\pgfpathlineto{\pgfqpoint{2.921305in}{0.848376in}}%
\pgfpathlineto{\pgfqpoint{2.938235in}{0.848376in}}%
\pgfpathlineto{\pgfqpoint{2.955164in}{0.834019in}}%
\pgfpathlineto{\pgfqpoint{2.972094in}{0.833421in}}%
\pgfpathlineto{\pgfqpoint{2.989024in}{0.818466in}}%
\pgfpathlineto{\pgfqpoint{3.005954in}{0.788555in}}%
\pgfpathlineto{\pgfqpoint{3.022883in}{0.736211in}}%
\pgfpathlineto{\pgfqpoint{3.039813in}{0.736211in}}%
\pgfpathlineto{\pgfqpoint{3.056743in}{0.707796in}}%
\pgfpathlineto{\pgfqpoint{3.073673in}{0.650367in}}%
\pgfpathlineto{\pgfqpoint{3.090602in}{0.650367in}}%
\pgfpathlineto{\pgfqpoint{3.107532in}{0.508849in}}%
\pgfpathlineto{\pgfqpoint{3.107532in}{0.508849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652718in}{1.326949in}}%
\pgfpathlineto{\pgfqpoint{0.669648in}{1.275615in}}%
\pgfpathlineto{\pgfqpoint{0.686578in}{1.262341in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.237216in}}%
\pgfpathlineto{\pgfqpoint{0.720437in}{1.236618in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{0.754297in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{0.771226in}{1.148680in}}%
\pgfpathlineto{\pgfqpoint{0.788156in}{1.148680in}}%
\pgfpathlineto{\pgfqpoint{0.805086in}{1.120863in}}%
\pgfpathlineto{\pgfqpoint{0.822016in}{1.117573in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.105415in}}%
\pgfpathlineto{\pgfqpoint{0.855875in}{1.087662in}}%
\pgfpathlineto{\pgfqpoint{0.872805in}{1.087662in}}%
\pgfpathlineto{\pgfqpoint{0.889735in}{1.080387in}}%
\pgfpathlineto{\pgfqpoint{0.906664in}{1.068819in}}%
\pgfpathlineto{\pgfqpoint{0.923594in}{1.068819in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{1.049975in}}%
\pgfpathlineto{\pgfqpoint{0.957454in}{1.047283in}}%
\pgfpathlineto{\pgfqpoint{0.974383in}{1.042796in}}%
\pgfpathlineto{\pgfqpoint{0.991313in}{1.027841in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.025747in}}%
\pgfpathlineto{\pgfqpoint{1.025173in}{0.997930in}}%
\pgfpathlineto{\pgfqpoint{1.075962in}{0.997930in}}%
\pgfpathlineto{\pgfqpoint{1.092892in}{0.990752in}}%
\pgfpathlineto{\pgfqpoint{1.109821in}{0.990752in}}%
\pgfpathlineto{\pgfqpoint{1.126751in}{0.977292in}}%
\pgfpathlineto{\pgfqpoint{1.177540in}{0.977292in}}%
\pgfpathlineto{\pgfqpoint{1.194470in}{0.953064in}}%
\pgfpathlineto{\pgfqpoint{1.211400in}{0.938109in}}%
\pgfpathlineto{\pgfqpoint{1.228330in}{0.928836in}}%
\pgfpathlineto{\pgfqpoint{1.279119in}{0.928836in}}%
\pgfpathlineto{\pgfqpoint{1.296049in}{0.908198in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{0.908198in}}%
\pgfpathlineto{\pgfqpoint{1.329908in}{0.878287in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{0.878287in}}%
\pgfpathlineto{\pgfqpoint{1.397627in}{0.848376in}}%
\pgfpathlineto{\pgfqpoint{1.414557in}{0.829379in}}%
\pgfpathlineto{\pgfqpoint{1.431487in}{0.818466in}}%
\pgfpathlineto{\pgfqpoint{1.465346in}{0.818466in}}%
\pgfpathlineto{\pgfqpoint{1.482276in}{0.813615in}}%
\pgfpathlineto{\pgfqpoint{1.499206in}{0.801489in}}%
\pgfpathlineto{\pgfqpoint{1.516135in}{0.775992in}}%
\pgfpathlineto{\pgfqpoint{1.533065in}{0.775992in}}%
\pgfpathlineto{\pgfqpoint{1.549995in}{0.773599in}}%
\pgfpathlineto{\pgfqpoint{1.566925in}{0.745710in}}%
\pgfpathlineto{\pgfqpoint{1.583854in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{1.600784in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{1.617714in}{0.717820in}}%
\pgfpathlineto{\pgfqpoint{1.634644in}{0.698823in}}%
\pgfpathlineto{\pgfqpoint{1.651574in}{0.698823in}}%
\pgfpathlineto{\pgfqpoint{1.685433in}{0.639001in}}%
\pgfpathlineto{\pgfqpoint{1.702363in}{0.639001in}}%
\pgfpathlineto{\pgfqpoint{1.719293in}{0.626875in}}%
\pgfpathlineto{\pgfqpoint{1.736222in}{0.609090in}}%
\pgfpathlineto{\pgfqpoint{1.753152in}{0.604005in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.803941in}{0.533190in}}%
\pgfpathlineto{\pgfqpoint{1.820871in}{0.531322in}}%
\pgfpathlineto{\pgfqpoint{1.837801in}{0.519358in}}%
\pgfpathlineto{\pgfqpoint{1.871660in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.107532in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.107532in}{0.499552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652718in}{1.311096in}}%
\pgfpathlineto{\pgfqpoint{0.669648in}{1.247685in}}%
\pgfpathlineto{\pgfqpoint{0.686578in}{1.225414in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.190273in}}%
\pgfpathlineto{\pgfqpoint{0.720437in}{1.164056in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{1.156376in}}%
\pgfpathlineto{\pgfqpoint{0.754297in}{1.136166in}}%
\pgfpathlineto{\pgfqpoint{0.771226in}{1.119433in}}%
\pgfpathlineto{\pgfqpoint{0.788156in}{1.108277in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.108277in}}%
\pgfpathlineto{\pgfqpoint{0.855875in}{1.087662in}}%
\pgfpathlineto{\pgfqpoint{0.872805in}{1.080387in}}%
\pgfpathlineto{\pgfqpoint{0.957454in}{1.080387in}}%
\pgfpathlineto{\pgfqpoint{0.974383in}{1.039947in}}%
\pgfpathlineto{\pgfqpoint{0.991313in}{1.027675in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.024607in}}%
\pgfpathlineto{\pgfqpoint{1.025173in}{1.024607in}}%
\pgfpathlineto{\pgfqpoint{1.042102in}{1.014907in}}%
\pgfpathlineto{\pgfqpoint{1.059032in}{1.014907in}}%
\pgfpathlineto{\pgfqpoint{1.075962in}{0.996718in}}%
\pgfpathlineto{\pgfqpoint{1.160611in}{0.996718in}}%
\pgfpathlineto{\pgfqpoint{1.177540in}{0.968828in}}%
\pgfpathlineto{\pgfqpoint{1.279119in}{0.968828in}}%
\pgfpathlineto{\pgfqpoint{1.296049in}{0.951447in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{0.951043in}}%
\pgfpathlineto{\pgfqpoint{1.329908in}{0.940938in}}%
\pgfpathlineto{\pgfqpoint{1.397627in}{0.940938in}}%
\pgfpathlineto{\pgfqpoint{1.414557in}{0.933258in}}%
\pgfpathlineto{\pgfqpoint{1.431487in}{0.916953in}}%
\pgfpathlineto{\pgfqpoint{1.448416in}{0.916953in}}%
\pgfpathlineto{\pgfqpoint{1.465346in}{0.908307in}}%
\pgfpathlineto{\pgfqpoint{1.566925in}{0.908307in}}%
\pgfpathlineto{\pgfqpoint{1.583854in}{0.900033in}}%
\pgfpathlineto{\pgfqpoint{1.600784in}{0.885159in}}%
\pgfpathlineto{\pgfqpoint{1.617714in}{0.883485in}}%
\pgfpathlineto{\pgfqpoint{1.685433in}{0.883485in}}%
\pgfpathlineto{\pgfqpoint{1.702363in}{0.880975in}}%
\pgfpathlineto{\pgfqpoint{1.719293in}{0.874851in}}%
\pgfpathlineto{\pgfqpoint{1.736222in}{0.866937in}}%
\pgfpathlineto{\pgfqpoint{1.753152in}{0.857269in}}%
\pgfpathlineto{\pgfqpoint{1.770082in}{0.857269in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{0.854480in}}%
\pgfpathlineto{\pgfqpoint{1.837801in}{0.854480in}}%
\pgfpathlineto{\pgfqpoint{1.854731in}{0.848376in}}%
\pgfpathlineto{\pgfqpoint{1.871660in}{0.834896in}}%
\pgfpathlineto{\pgfqpoint{1.888590in}{0.831440in}}%
\pgfpathlineto{\pgfqpoint{1.905520in}{0.829379in}}%
\pgfpathlineto{\pgfqpoint{1.939379in}{0.829379in}}%
\pgfpathlineto{\pgfqpoint{1.956309in}{0.816849in}}%
\pgfpathlineto{\pgfqpoint{1.973239in}{0.809019in}}%
\pgfpathlineto{\pgfqpoint{1.990169in}{0.806861in}}%
\pgfpathlineto{\pgfqpoint{2.007098in}{0.802184in}}%
\pgfpathlineto{\pgfqpoint{2.040958in}{0.801489in}}%
\pgfpathlineto{\pgfqpoint{2.057888in}{0.788555in}}%
\pgfpathlineto{\pgfqpoint{2.091747in}{0.788555in}}%
\pgfpathlineto{\pgfqpoint{2.108677in}{0.774994in}}%
\pgfpathlineto{\pgfqpoint{2.142536in}{0.774994in}}%
\pgfpathlineto{\pgfqpoint{2.159466in}{0.758644in}}%
\pgfpathlineto{\pgfqpoint{2.176396in}{0.752581in}}%
\pgfpathlineto{\pgfqpoint{2.193326in}{0.748499in}}%
\pgfpathlineto{\pgfqpoint{2.210255in}{0.748499in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{0.745710in}}%
\pgfpathlineto{\pgfqpoint{2.244115in}{0.745710in}}%
\pgfpathlineto{\pgfqpoint{2.261045in}{0.731159in}}%
\pgfpathlineto{\pgfqpoint{2.277974in}{0.724691in}}%
\pgfpathlineto{\pgfqpoint{2.294904in}{0.722003in}}%
\pgfpathlineto{\pgfqpoint{2.311834in}{0.717820in}}%
\pgfpathlineto{\pgfqpoint{2.362623in}{0.717820in}}%
\pgfpathlineto{\pgfqpoint{2.379553in}{0.695508in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{0.695508in}}%
\pgfpathlineto{\pgfqpoint{2.413412in}{0.688536in}}%
\pgfpathlineto{\pgfqpoint{2.531921in}{0.688536in}}%
\pgfpathlineto{\pgfqpoint{2.548850in}{0.643633in}}%
\pgfpathlineto{\pgfqpoint{2.565780in}{0.634151in}}%
\pgfpathlineto{\pgfqpoint{2.582710in}{0.627392in}}%
\pgfpathlineto{\pgfqpoint{2.599640in}{0.617174in}}%
\pgfpathlineto{\pgfqpoint{2.633499in}{0.616022in}}%
\pgfpathlineto{\pgfqpoint{2.701218in}{0.615254in}}%
\pgfpathlineto{\pgfqpoint{2.718148in}{0.607740in}}%
\pgfpathlineto{\pgfqpoint{2.735078in}{0.601815in}}%
\pgfpathlineto{\pgfqpoint{2.752007in}{0.601815in}}%
\pgfpathlineto{\pgfqpoint{2.768937in}{0.589527in}}%
\pgfpathlineto{\pgfqpoint{2.836656in}{0.589527in}}%
\pgfpathlineto{\pgfqpoint{2.870516in}{0.536536in}}%
\pgfpathlineto{\pgfqpoint{2.887445in}{0.525017in}}%
\pgfpathlineto{\pgfqpoint{2.904375in}{0.521177in}}%
\pgfpathlineto{\pgfqpoint{2.921305in}{0.519245in}}%
\pgfpathlineto{\pgfqpoint{2.938235in}{0.510041in}}%
\pgfpathlineto{\pgfqpoint{2.955164in}{0.510041in}}%
\pgfpathlineto{\pgfqpoint{2.955164in}{0.510041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652718in}{0.963977in}}%
\pgfpathlineto{\pgfqpoint{0.686578in}{0.884867in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{0.857649in}}%
\pgfpathlineto{\pgfqpoint{0.720437in}{0.845385in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{0.829379in}}%
\pgfpathlineto{\pgfqpoint{0.754297in}{0.807625in}}%
\pgfpathlineto{\pgfqpoint{0.771226in}{0.801489in}}%
\pgfpathlineto{\pgfqpoint{0.788156in}{0.796930in}}%
\pgfpathlineto{\pgfqpoint{0.805086in}{0.788555in}}%
\pgfpathlineto{\pgfqpoint{0.822016in}{0.774408in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{0.773599in}}%
\pgfpathlineto{\pgfqpoint{0.855875in}{0.770770in}}%
\pgfpathlineto{\pgfqpoint{0.872805in}{0.758644in}}%
\pgfpathlineto{\pgfqpoint{0.889735in}{0.758644in}}%
\pgfpathlineto{\pgfqpoint{0.906664in}{0.745710in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{0.745710in}}%
\pgfpathlineto{\pgfqpoint{0.957454in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{0.974383in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{0.991313in}{0.725071in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.717820in}}%
\pgfpathlineto{\pgfqpoint{1.025173in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.042102in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.059032in}{0.698823in}}%
\pgfpathlineto{\pgfqpoint{1.075962in}{0.689930in}}%
\pgfpathlineto{\pgfqpoint{1.109821in}{0.689930in}}%
\pgfpathlineto{\pgfqpoint{1.126751in}{0.675379in}}%
\pgfpathlineto{\pgfqpoint{1.143681in}{0.675379in}}%
\pgfpathlineto{\pgfqpoint{1.177540in}{0.662040in}}%
\pgfpathlineto{\pgfqpoint{1.194470in}{0.662040in}}%
\pgfpathlineto{\pgfqpoint{1.211400in}{0.652000in}}%
\pgfpathlineto{\pgfqpoint{1.245259in}{0.642518in}}%
\pgfpathlineto{\pgfqpoint{1.262189in}{0.634151in}}%
\pgfpathlineto{\pgfqpoint{1.279119in}{0.634151in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{0.628694in}}%
\pgfpathlineto{\pgfqpoint{1.329908in}{0.622550in}}%
\pgfpathlineto{\pgfqpoint{1.346838in}{0.612081in}}%
\pgfpathlineto{\pgfqpoint{1.363768in}{0.608492in}}%
\pgfpathlineto{\pgfqpoint{1.397627in}{0.604587in}}%
\pgfpathlineto{\pgfqpoint{1.414557in}{0.592478in}}%
\pgfpathlineto{\pgfqpoint{1.431487in}{0.589527in}}%
\pgfpathlineto{\pgfqpoint{1.448416in}{0.583068in}}%
\pgfpathlineto{\pgfqpoint{1.465346in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.482276in}{0.577534in}}%
\pgfpathlineto{\pgfqpoint{1.499206in}{0.575243in}}%
\pgfpathlineto{\pgfqpoint{1.516135in}{0.571678in}}%
\pgfpathlineto{\pgfqpoint{1.533065in}{0.571678in}}%
\pgfpathlineto{\pgfqpoint{1.549995in}{0.562429in}}%
\pgfpathlineto{\pgfqpoint{1.566925in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.600784in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.617714in}{0.549269in}}%
\pgfpathlineto{\pgfqpoint{1.634644in}{0.527054in}}%
\pgfpathlineto{\pgfqpoint{1.651574in}{0.519358in}}%
\pgfpathlineto{\pgfqpoint{1.668503in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.955164in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.955164in}{0.499552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652718in}{1.596145in}}%
\pgfpathlineto{\pgfqpoint{0.686578in}{1.536324in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.510900in}}%
\pgfpathlineto{\pgfqpoint{0.720437in}{1.506413in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{1.476502in}}%
\pgfpathlineto{\pgfqpoint{0.754297in}{1.453552in}}%
\pgfpathlineto{\pgfqpoint{0.771226in}{1.446592in}}%
\pgfpathlineto{\pgfqpoint{0.788156in}{1.416681in}}%
\pgfpathlineto{\pgfqpoint{0.805086in}{1.416681in}}%
\pgfpathlineto{\pgfqpoint{0.822016in}{1.386770in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.386770in}}%
\pgfpathlineto{\pgfqpoint{0.855875in}{1.383181in}}%
\pgfpathlineto{\pgfqpoint{0.872805in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{0.889735in}{1.354434in}}%
\pgfpathlineto{\pgfqpoint{0.906664in}{1.343399in}}%
\pgfpathlineto{\pgfqpoint{0.923594in}{1.323028in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{1.320368in}}%
\pgfpathlineto{\pgfqpoint{0.957454in}{1.320077in}}%
\pgfpathlineto{\pgfqpoint{0.974383in}{1.287887in}}%
\pgfpathlineto{\pgfqpoint{0.991313in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{1.025173in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{1.042102in}{1.263538in}}%
\pgfpathlineto{\pgfqpoint{1.059032in}{1.249181in}}%
\pgfpathlineto{\pgfqpoint{1.075962in}{1.249181in}}%
\pgfpathlineto{\pgfqpoint{1.092892in}{1.236618in}}%
\pgfpathlineto{\pgfqpoint{1.109821in}{1.222261in}}%
\pgfpathlineto{\pgfqpoint{1.126751in}{1.217605in}}%
\pgfpathlineto{\pgfqpoint{1.143681in}{1.209795in}}%
\pgfpathlineto{\pgfqpoint{1.160611in}{1.209795in}}%
\pgfpathlineto{\pgfqpoint{1.177540in}{1.207306in}}%
\pgfpathlineto{\pgfqpoint{1.262189in}{1.207306in}}%
\pgfpathlineto{\pgfqpoint{1.279119in}{1.205054in}}%
\pgfpathlineto{\pgfqpoint{1.296049in}{1.164056in}}%
\pgfpathlineto{\pgfqpoint{1.329908in}{1.163038in}}%
\pgfpathlineto{\pgfqpoint{1.346838in}{1.157993in}}%
\pgfpathlineto{\pgfqpoint{1.363768in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{1.397627in}{1.136166in}}%
\pgfpathlineto{\pgfqpoint{1.414557in}{1.131704in}}%
\pgfpathlineto{\pgfqpoint{1.431487in}{1.117573in}}%
\pgfpathlineto{\pgfqpoint{1.448416in}{1.117573in}}%
\pgfpathlineto{\pgfqpoint{1.465346in}{1.106882in}}%
\pgfpathlineto{\pgfqpoint{1.482276in}{1.098091in}}%
\pgfpathlineto{\pgfqpoint{1.499206in}{1.091300in}}%
\pgfpathlineto{\pgfqpoint{1.516135in}{1.091300in}}%
\pgfpathlineto{\pgfqpoint{1.533065in}{1.088471in}}%
\pgfpathlineto{\pgfqpoint{1.549995in}{1.080387in}}%
\pgfpathlineto{\pgfqpoint{1.583854in}{1.080387in}}%
\pgfpathlineto{\pgfqpoint{1.600784in}{1.057752in}}%
\pgfpathlineto{\pgfqpoint{1.634644in}{1.057752in}}%
\pgfpathlineto{\pgfqpoint{1.651574in}{1.052497in}}%
\pgfpathlineto{\pgfqpoint{1.668503in}{1.052497in}}%
\pgfpathlineto{\pgfqpoint{1.685433in}{1.033823in}}%
\pgfpathlineto{\pgfqpoint{1.719293in}{1.033459in}}%
\pgfpathlineto{\pgfqpoint{1.736222in}{1.027841in}}%
\pgfpathlineto{\pgfqpoint{1.753152in}{1.014502in}}%
\pgfpathlineto{\pgfqpoint{1.770082in}{1.003411in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{0.997930in}}%
\pgfpathlineto{\pgfqpoint{1.803941in}{0.996718in}}%
\pgfpathlineto{\pgfqpoint{1.820871in}{0.996718in}}%
\pgfpathlineto{\pgfqpoint{1.837801in}{0.990186in}}%
\pgfpathlineto{\pgfqpoint{1.854731in}{0.968828in}}%
\pgfpathlineto{\pgfqpoint{1.888590in}{0.968019in}}%
\pgfpathlineto{\pgfqpoint{1.905520in}{0.951447in}}%
\pgfpathlineto{\pgfqpoint{1.922450in}{0.940938in}}%
\pgfpathlineto{\pgfqpoint{1.939379in}{0.940938in}}%
\pgfpathlineto{\pgfqpoint{1.956309in}{0.938707in}}%
\pgfpathlineto{\pgfqpoint{1.973239in}{0.925781in}}%
\pgfpathlineto{\pgfqpoint{1.990169in}{0.925781in}}%
\pgfpathlineto{\pgfqpoint{2.007098in}{0.909993in}}%
\pgfpathlineto{\pgfqpoint{2.024028in}{0.908865in}}%
\pgfpathlineto{\pgfqpoint{2.040958in}{0.908865in}}%
\pgfpathlineto{\pgfqpoint{2.057888in}{0.883485in}}%
\pgfpathlineto{\pgfqpoint{2.159466in}{0.883485in}}%
\pgfpathlineto{\pgfqpoint{2.176396in}{0.882091in}}%
\pgfpathlineto{\pgfqpoint{2.193326in}{0.882091in}}%
\pgfpathlineto{\pgfqpoint{2.210255in}{0.859742in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{0.858663in}}%
\pgfpathlineto{\pgfqpoint{2.244115in}{0.849670in}}%
\pgfpathlineto{\pgfqpoint{2.261045in}{0.833005in}}%
\pgfpathlineto{\pgfqpoint{2.277974in}{0.822993in}}%
\pgfpathlineto{\pgfqpoint{2.294904in}{0.816849in}}%
\pgfpathlineto{\pgfqpoint{2.311834in}{0.816849in}}%
\pgfpathlineto{\pgfqpoint{2.345693in}{0.801489in}}%
\pgfpathlineto{\pgfqpoint{2.362623in}{0.801489in}}%
\pgfpathlineto{\pgfqpoint{2.379553in}{0.774994in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{0.774994in}}%
\pgfpathlineto{\pgfqpoint{2.413412in}{0.761170in}}%
\pgfpathlineto{\pgfqpoint{2.447272in}{0.748499in}}%
\pgfpathlineto{\pgfqpoint{2.464202in}{0.702258in}}%
\pgfpathlineto{\pgfqpoint{2.481131in}{0.702258in}}%
\pgfpathlineto{\pgfqpoint{2.498061in}{0.689930in}}%
\pgfpathlineto{\pgfqpoint{2.514991in}{0.688536in}}%
\pgfpathlineto{\pgfqpoint{2.616569in}{0.688536in}}%
\pgfpathlineto{\pgfqpoint{2.633499in}{0.679680in}}%
\pgfpathlineto{\pgfqpoint{2.650429in}{0.628694in}}%
\pgfpathlineto{\pgfqpoint{2.684288in}{0.616022in}}%
\pgfpathlineto{\pgfqpoint{2.701218in}{0.603351in}}%
\pgfpathlineto{\pgfqpoint{2.718148in}{0.594135in}}%
\pgfpathlineto{\pgfqpoint{2.735078in}{0.589527in}}%
\pgfpathlineto{\pgfqpoint{2.752007in}{0.589527in}}%
\pgfpathlineto{\pgfqpoint{2.768937in}{0.523986in}}%
\pgfpathlineto{\pgfqpoint{2.785867in}{0.523986in}}%
\pgfpathlineto{\pgfqpoint{2.802797in}{0.512648in}}%
\pgfpathlineto{\pgfqpoint{2.819726in}{0.506379in}}%
\pgfpathlineto{\pgfqpoint{2.819726in}{0.506379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652718in}{1.332931in}}%
\pgfpathlineto{\pgfqpoint{0.669648in}{1.272268in}}%
\pgfpathlineto{\pgfqpoint{0.686578in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.244088in}}%
\pgfpathlineto{\pgfqpoint{0.720437in}{1.204137in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{1.200127in}}%
\pgfpathlineto{\pgfqpoint{0.754297in}{1.163038in}}%
\pgfpathlineto{\pgfqpoint{0.771226in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{0.788156in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{0.805086in}{1.128487in}}%
\pgfpathlineto{\pgfqpoint{0.822016in}{1.117573in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.094841in}}%
\pgfpathlineto{\pgfqpoint{0.855875in}{1.094841in}}%
\pgfpathlineto{\pgfqpoint{0.872805in}{1.068819in}}%
\pgfpathlineto{\pgfqpoint{0.889735in}{1.057752in}}%
\pgfpathlineto{\pgfqpoint{0.906664in}{1.051939in}}%
\pgfpathlineto{\pgfqpoint{0.923594in}{1.042796in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{1.027841in}}%
\pgfpathlineto{\pgfqpoint{0.957454in}{1.020961in}}%
\pgfpathlineto{\pgfqpoint{0.974383in}{1.016362in}}%
\pgfpathlineto{\pgfqpoint{0.991313in}{0.996718in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.968019in}}%
\pgfpathlineto{\pgfqpoint{1.025173in}{0.968019in}}%
\pgfpathlineto{\pgfqpoint{1.042102in}{0.946516in}}%
\pgfpathlineto{\pgfqpoint{1.059032in}{0.934802in}}%
\pgfpathlineto{\pgfqpoint{1.075962in}{0.933986in}}%
\pgfpathlineto{\pgfqpoint{1.092892in}{0.916953in}}%
\pgfpathlineto{\pgfqpoint{1.109821in}{0.916953in}}%
\pgfpathlineto{\pgfqpoint{1.126751in}{0.914180in}}%
\pgfpathlineto{\pgfqpoint{1.143681in}{0.908865in}}%
\pgfpathlineto{\pgfqpoint{1.160611in}{0.883764in}}%
\pgfpathlineto{\pgfqpoint{1.177540in}{0.878287in}}%
\pgfpathlineto{\pgfqpoint{1.194470in}{0.878287in}}%
\pgfpathlineto{\pgfqpoint{1.211400in}{0.855874in}}%
\pgfpathlineto{\pgfqpoint{1.228330in}{0.848376in}}%
\pgfpathlineto{\pgfqpoint{1.245259in}{0.820858in}}%
\pgfpathlineto{\pgfqpoint{1.262189in}{0.820858in}}%
\pgfpathlineto{\pgfqpoint{1.296049in}{0.777682in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{0.758644in}}%
\pgfpathlineto{\pgfqpoint{1.329908in}{0.748774in}}%
\pgfpathlineto{\pgfqpoint{1.346838in}{0.746680in}}%
\pgfpathlineto{\pgfqpoint{1.363768in}{0.668912in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{0.655573in}}%
\pgfpathlineto{\pgfqpoint{1.397627in}{0.639001in}}%
\pgfpathlineto{\pgfqpoint{1.414557in}{0.639001in}}%
\pgfpathlineto{\pgfqpoint{1.431487in}{0.576188in}}%
\pgfpathlineto{\pgfqpoint{1.448416in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.819726in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.819726in}{0.499552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652718in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{0.652718in}{1.712151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652718in,y=0.367608in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991313in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{0.991313in}{1.712151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991313in,y=0.367608in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329908in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.329908in}{1.712151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.329908in,y=0.367608in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668503in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{1.668503in}{1.712151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668503in,y=0.367608in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007098in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.007098in}{1.712151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007098in,y=0.367608in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345693in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.345693in}{1.712151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.345693in,y=0.367608in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684288in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.684288in}{1.712151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684288in,y=0.367608in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022883in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.022883in}{1.712151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022883in,y=0.367608in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{140}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880125in,y=0.225633in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n^{\text{th}}$ entanglement}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.230273in}{0.499552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.465795in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{0.802702in}}%
\pgfpathlineto{\pgfqpoint{3.230273in}{0.802702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.768944in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{1.105851in}}%
\pgfpathlineto{\pgfqpoint{3.230273in}{1.105851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.072094in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{1.409001in}}%
\pgfpathlineto{\pgfqpoint{3.230273in}{1.409001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.375243in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{1.712151in}}%
\pgfpathlineto{\pgfqpoint{3.230273in}{1.712151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.678393in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.105851in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fidelity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652718in}{1.493252in}}%
\pgfpathlineto{\pgfqpoint{0.669648in}{1.476502in}}%
\pgfpathlineto{\pgfqpoint{0.686578in}{1.446592in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.442954in}}%
\pgfpathlineto{\pgfqpoint{0.720437in}{1.416681in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{1.407109in}}%
\pgfpathlineto{\pgfqpoint{0.754297in}{1.386770in}}%
\pgfpathlineto{\pgfqpoint{0.771226in}{1.386770in}}%
\pgfpathlineto{\pgfqpoint{0.788156in}{1.378395in}}%
\pgfpathlineto{\pgfqpoint{0.805086in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{0.822016in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{0.855875in}{1.326949in}}%
\pgfpathlineto{\pgfqpoint{0.872805in}{1.326949in}}%
\pgfpathlineto{\pgfqpoint{0.889735in}{1.311096in}}%
\pgfpathlineto{\pgfqpoint{0.906664in}{1.297038in}}%
\pgfpathlineto{\pgfqpoint{0.923594in}{1.297038in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{1.295243in}}%
\pgfpathlineto{\pgfqpoint{0.957454in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{0.974383in}{1.265931in}}%
\pgfpathlineto{\pgfqpoint{0.991313in}{1.265931in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.265931in}}%
\pgfpathlineto{\pgfqpoint{1.025173in}{1.237216in}}%
\pgfpathlineto{\pgfqpoint{1.042102in}{1.237216in}}%
\pgfpathlineto{\pgfqpoint{1.059032in}{1.219270in}}%
\pgfpathlineto{\pgfqpoint{1.075962in}{1.219270in}}%
\pgfpathlineto{\pgfqpoint{1.092892in}{1.207306in}}%
\pgfpathlineto{\pgfqpoint{1.109821in}{1.207306in}}%
\pgfpathlineto{\pgfqpoint{1.126751in}{1.207306in}}%
\pgfpathlineto{\pgfqpoint{1.143681in}{1.207306in}}%
\pgfpathlineto{\pgfqpoint{1.160611in}{1.207306in}}%
\pgfpathlineto{\pgfqpoint{1.177540in}{1.207306in}}%
\pgfpathlineto{\pgfqpoint{1.194470in}{1.190855in}}%
\pgfpathlineto{\pgfqpoint{1.211400in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{1.228330in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{1.245259in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{1.262189in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{1.279119in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{1.296049in}{1.164056in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{1.162439in}}%
\pgfpathlineto{\pgfqpoint{1.329908in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{1.346838in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{1.363768in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.133426in}}%
\pgfpathlineto{\pgfqpoint{1.397627in}{1.130734in}}%
\pgfpathlineto{\pgfqpoint{1.414557in}{1.119433in}}%
\pgfpathlineto{\pgfqpoint{1.431487in}{1.117573in}}%
\pgfpathlineto{\pgfqpoint{1.448416in}{1.114582in}}%
\pgfpathlineto{\pgfqpoint{1.465346in}{1.105609in}}%
\pgfpathlineto{\pgfqpoint{1.482276in}{1.100750in}}%
\pgfpathlineto{\pgfqpoint{1.499206in}{1.091252in}}%
\pgfpathlineto{\pgfqpoint{1.516135in}{1.091252in}}%
\pgfpathlineto{\pgfqpoint{1.533065in}{1.089158in}}%
\pgfpathlineto{\pgfqpoint{1.549995in}{1.087662in}}%
\pgfpathlineto{\pgfqpoint{1.566925in}{1.087662in}}%
\pgfpathlineto{\pgfqpoint{1.583854in}{1.063734in}}%
\pgfpathlineto{\pgfqpoint{1.600784in}{1.063136in}}%
\pgfpathlineto{\pgfqpoint{1.617714in}{1.057752in}}%
\pgfpathlineto{\pgfqpoint{1.634644in}{1.038310in}}%
\pgfpathlineto{\pgfqpoint{1.651574in}{1.031430in}}%
\pgfpathlineto{\pgfqpoint{1.668503in}{1.031430in}}%
\pgfpathlineto{\pgfqpoint{1.685433in}{1.031430in}}%
\pgfpathlineto{\pgfqpoint{1.702363in}{1.027841in}}%
\pgfpathlineto{\pgfqpoint{1.719293in}{1.006903in}}%
\pgfpathlineto{\pgfqpoint{1.736222in}{1.002118in}}%
\pgfpathlineto{\pgfqpoint{1.753152in}{1.002118in}}%
\pgfpathlineto{\pgfqpoint{1.770082in}{0.978787in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{0.978787in}}%
\pgfpathlineto{\pgfqpoint{1.803941in}{0.964729in}}%
\pgfpathlineto{\pgfqpoint{1.820871in}{0.964729in}}%
\pgfpathlineto{\pgfqpoint{1.837801in}{0.950671in}}%
\pgfpathlineto{\pgfqpoint{1.854731in}{0.938109in}}%
\pgfpathlineto{\pgfqpoint{1.871660in}{0.936613in}}%
\pgfpathlineto{\pgfqpoint{1.888590in}{0.936613in}}%
\pgfpathlineto{\pgfqpoint{1.905520in}{0.922555in}}%
\pgfpathlineto{\pgfqpoint{1.922450in}{0.911189in}}%
\pgfpathlineto{\pgfqpoint{1.939379in}{0.897430in}}%
\pgfpathlineto{\pgfqpoint{1.956309in}{0.897430in}}%
\pgfpathlineto{\pgfqpoint{1.973239in}{0.897430in}}%
\pgfpathlineto{\pgfqpoint{1.990169in}{0.897430in}}%
\pgfpathlineto{\pgfqpoint{2.007098in}{0.897430in}}%
\pgfpathlineto{\pgfqpoint{2.024028in}{0.897430in}}%
\pgfpathlineto{\pgfqpoint{2.040958in}{0.885159in}}%
\pgfpathlineto{\pgfqpoint{2.057888in}{0.878287in}}%
\pgfpathlineto{\pgfqpoint{2.074817in}{0.878287in}}%
\pgfpathlineto{\pgfqpoint{2.091747in}{0.848376in}}%
\pgfpathlineto{\pgfqpoint{2.108677in}{0.848376in}}%
\pgfpathlineto{\pgfqpoint{2.125607in}{0.845385in}}%
\pgfpathlineto{\pgfqpoint{2.142536in}{0.834779in}}%
\pgfpathlineto{\pgfqpoint{2.159466in}{0.820858in}}%
\pgfpathlineto{\pgfqpoint{2.176396in}{0.818466in}}%
\pgfpathlineto{\pgfqpoint{2.193326in}{0.794537in}}%
\pgfpathlineto{\pgfqpoint{2.210255in}{0.778086in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{0.774408in}}%
\pgfpathlineto{\pgfqpoint{2.244115in}{0.754343in}}%
\pgfpathlineto{\pgfqpoint{2.261045in}{0.754343in}}%
\pgfpathlineto{\pgfqpoint{2.277974in}{0.738305in}}%
\pgfpathlineto{\pgfqpoint{2.294904in}{0.728135in}}%
\pgfpathlineto{\pgfqpoint{2.311834in}{0.698823in}}%
\pgfpathlineto{\pgfqpoint{2.328764in}{0.668912in}}%
\pgfpathlineto{\pgfqpoint{2.345693in}{0.613278in}}%
\pgfpathlineto{\pgfqpoint{2.362623in}{0.613278in}}%
\pgfpathlineto{\pgfqpoint{2.379553in}{0.613278in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{0.583965in}}%
\pgfpathlineto{\pgfqpoint{2.413412in}{0.557644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652718in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{0.669648in}{1.310861in}}%
\pgfpathlineto{\pgfqpoint{0.686578in}{1.273796in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.263538in}}%
\pgfpathlineto{\pgfqpoint{0.720437in}{1.236618in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{0.754297in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{0.771226in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{0.788156in}{1.148680in}}%
\pgfpathlineto{\pgfqpoint{0.805086in}{1.119368in}}%
\pgfpathlineto{\pgfqpoint{0.822016in}{1.069473in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.060743in}}%
\pgfpathlineto{\pgfqpoint{0.855875in}{1.057752in}}%
\pgfpathlineto{\pgfqpoint{0.872805in}{1.027841in}}%
\pgfpathlineto{\pgfqpoint{0.889735in}{0.978787in}}%
\pgfpathlineto{\pgfqpoint{0.906664in}{0.914180in}}%
\pgfpathlineto{\pgfqpoint{0.923594in}{0.848376in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{0.788555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652718in}{1.372413in}}%
\pgfpathlineto{\pgfqpoint{0.669648in}{1.324556in}}%
\pgfpathlineto{\pgfqpoint{0.686578in}{1.297038in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{0.720437in}{1.234823in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{1.207306in}}%
\pgfpathlineto{\pgfqpoint{0.754297in}{1.199302in}}%
\pgfpathlineto{\pgfqpoint{0.771226in}{1.162439in}}%
\pgfpathlineto{\pgfqpoint{0.788156in}{1.105609in}}%
\pgfpathlineto{\pgfqpoint{0.805086in}{1.069473in}}%
\pgfpathlineto{\pgfqpoint{0.822016in}{1.027841in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{0.968019in}}%
\pgfpathlineto{\pgfqpoint{0.855875in}{0.959709in}}%
\pgfpathlineto{\pgfqpoint{0.872805in}{0.904609in}}%
\pgfpathlineto{\pgfqpoint{0.889735in}{0.855555in}}%
\pgfpathlineto{\pgfqpoint{0.906664in}{0.821457in}}%
\pgfpathlineto{\pgfqpoint{0.923594in}{0.793041in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{0.957454in}{0.674676in}}%
\pgfpathlineto{\pgfqpoint{0.974383in}{0.609090in}}%
\pgfpathlineto{\pgfqpoint{0.991313in}{0.579180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652718in}{1.476502in}}%
\pgfpathlineto{\pgfqpoint{0.669648in}{1.446592in}}%
\pgfpathlineto{\pgfqpoint{0.686578in}{1.437376in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.416681in}}%
\pgfpathlineto{\pgfqpoint{0.720437in}{1.361346in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{1.361346in}}%
\pgfpathlineto{\pgfqpoint{0.754297in}{1.332931in}}%
\pgfpathlineto{\pgfqpoint{0.771226in}{1.329042in}}%
\pgfpathlineto{\pgfqpoint{0.788156in}{1.329042in}}%
\pgfpathlineto{\pgfqpoint{0.805086in}{1.304515in}}%
\pgfpathlineto{\pgfqpoint{0.822016in}{1.304515in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.304515in}}%
\pgfpathlineto{\pgfqpoint{0.855875in}{1.303020in}}%
\pgfpathlineto{\pgfqpoint{0.872805in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{0.889735in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{0.906664in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{0.923594in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{1.255365in}}%
\pgfpathlineto{\pgfqpoint{0.957454in}{1.247685in}}%
\pgfpathlineto{\pgfqpoint{0.974383in}{1.247685in}}%
\pgfpathlineto{\pgfqpoint{0.991313in}{1.224953in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.207306in}}%
\pgfpathlineto{\pgfqpoint{1.025173in}{1.206109in}}%
\pgfpathlineto{\pgfqpoint{1.042102in}{1.198930in}}%
\pgfpathlineto{\pgfqpoint{1.059032in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{1.075962in}{1.157993in}}%
\pgfpathlineto{\pgfqpoint{1.092892in}{1.157993in}}%
\pgfpathlineto{\pgfqpoint{1.109821in}{1.117573in}}%
\pgfpathlineto{\pgfqpoint{1.126751in}{1.117573in}}%
\pgfpathlineto{\pgfqpoint{1.143681in}{1.102618in}}%
\pgfpathlineto{\pgfqpoint{1.160611in}{1.090492in}}%
\pgfpathlineto{\pgfqpoint{1.177540in}{1.090492in}}%
\pgfpathlineto{\pgfqpoint{1.194470in}{1.087662in}}%
\pgfpathlineto{\pgfqpoint{1.211400in}{1.087662in}}%
\pgfpathlineto{\pgfqpoint{1.228330in}{1.087662in}}%
\pgfpathlineto{\pgfqpoint{1.245259in}{1.057752in}}%
\pgfpathlineto{\pgfqpoint{1.262189in}{1.057752in}}%
\pgfpathlineto{\pgfqpoint{1.279119in}{1.039967in}}%
\pgfpathlineto{\pgfqpoint{1.296049in}{1.016774in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{1.009894in}}%
\pgfpathlineto{\pgfqpoint{1.329908in}{1.006903in}}%
\pgfpathlineto{\pgfqpoint{1.346838in}{1.006903in}}%
\pgfpathlineto{\pgfqpoint{1.363768in}{0.974163in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{0.938109in}}%
\pgfpathlineto{\pgfqpoint{1.397627in}{0.938109in}}%
\pgfpathlineto{\pgfqpoint{1.414557in}{0.938109in}}%
\pgfpathlineto{\pgfqpoint{1.431487in}{0.938109in}}%
\pgfpathlineto{\pgfqpoint{1.448416in}{0.913048in}}%
\pgfpathlineto{\pgfqpoint{1.465346in}{0.912685in}}%
\pgfpathlineto{\pgfqpoint{1.482276in}{0.912685in}}%
\pgfpathlineto{\pgfqpoint{1.499206in}{0.911189in}}%
\pgfpathlineto{\pgfqpoint{1.516135in}{0.906177in}}%
\pgfpathlineto{\pgfqpoint{1.533065in}{0.897430in}}%
\pgfpathlineto{\pgfqpoint{1.549995in}{0.897430in}}%
\pgfpathlineto{\pgfqpoint{1.566925in}{0.885765in}}%
\pgfpathlineto{\pgfqpoint{1.583854in}{0.883582in}}%
\pgfpathlineto{\pgfqpoint{1.600784in}{0.878287in}}%
\pgfpathlineto{\pgfqpoint{1.617714in}{0.878287in}}%
\pgfpathlineto{\pgfqpoint{1.634644in}{0.878287in}}%
\pgfpathlineto{\pgfqpoint{1.651574in}{0.878287in}}%
\pgfpathlineto{\pgfqpoint{1.668503in}{0.878287in}}%
\pgfpathlineto{\pgfqpoint{1.685433in}{0.860341in}}%
\pgfpathlineto{\pgfqpoint{1.702363in}{0.848376in}}%
\pgfpathlineto{\pgfqpoint{1.719293in}{0.818466in}}%
\pgfpathlineto{\pgfqpoint{1.736222in}{0.807625in}}%
\pgfpathlineto{\pgfqpoint{1.753152in}{0.803211in}}%
\pgfpathlineto{\pgfqpoint{1.770082in}{0.801489in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{0.801489in}}%
\pgfpathlineto{\pgfqpoint{1.803941in}{0.771805in}}%
\pgfpathlineto{\pgfqpoint{1.820871in}{0.771805in}}%
\pgfpathlineto{\pgfqpoint{1.837801in}{0.756550in}}%
\pgfpathlineto{\pgfqpoint{1.854731in}{0.756550in}}%
\pgfpathlineto{\pgfqpoint{1.871660in}{0.703673in}}%
\pgfpathlineto{\pgfqpoint{1.888590in}{0.694336in}}%
\pgfpathlineto{\pgfqpoint{1.905520in}{0.689930in}}%
\pgfpathlineto{\pgfqpoint{1.922450in}{0.668912in}}%
\pgfpathlineto{\pgfqpoint{1.939379in}{0.519358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652718in}{1.484877in}}%
\pgfpathlineto{\pgfqpoint{0.669648in}{1.459154in}}%
\pgfpathlineto{\pgfqpoint{0.686578in}{1.437376in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.400529in}}%
\pgfpathlineto{\pgfqpoint{0.720437in}{1.383779in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{1.335033in}}%
\pgfpathlineto{\pgfqpoint{0.754297in}{1.326949in}}%
\pgfpathlineto{\pgfqpoint{0.771226in}{1.311096in}}%
\pgfpathlineto{\pgfqpoint{0.788156in}{1.303020in}}%
\pgfpathlineto{\pgfqpoint{0.805086in}{1.297038in}}%
\pgfpathlineto{\pgfqpoint{0.822016in}{1.295243in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.295243in}}%
\pgfpathlineto{\pgfqpoint{0.855875in}{1.272826in}}%
\pgfpathlineto{\pgfqpoint{0.872805in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{0.889735in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{0.906664in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{0.923594in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{1.263538in}}%
\pgfpathlineto{\pgfqpoint{0.957454in}{1.251873in}}%
\pgfpathlineto{\pgfqpoint{0.974383in}{1.236618in}}%
\pgfpathlineto{\pgfqpoint{0.991313in}{1.236618in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.236618in}}%
\pgfpathlineto{\pgfqpoint{1.025173in}{1.207306in}}%
\pgfpathlineto{\pgfqpoint{1.042102in}{1.207306in}}%
\pgfpathlineto{\pgfqpoint{1.059032in}{1.207306in}}%
\pgfpathlineto{\pgfqpoint{1.075962in}{1.207306in}}%
\pgfpathlineto{\pgfqpoint{1.092892in}{1.197524in}}%
\pgfpathlineto{\pgfqpoint{1.109821in}{1.197524in}}%
\pgfpathlineto{\pgfqpoint{1.126751in}{1.177993in}}%
\pgfpathlineto{\pgfqpoint{1.143681in}{1.177993in}}%
\pgfpathlineto{\pgfqpoint{1.160611in}{1.175600in}}%
\pgfpathlineto{\pgfqpoint{1.177540in}{1.165430in}}%
\pgfpathlineto{\pgfqpoint{1.194470in}{1.165430in}}%
\pgfpathlineto{\pgfqpoint{1.211400in}{1.165430in}}%
\pgfpathlineto{\pgfqpoint{1.228330in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{1.245259in}{1.117573in}}%
\pgfpathlineto{\pgfqpoint{1.262189in}{1.117573in}}%
\pgfpathlineto{\pgfqpoint{1.279119in}{1.114582in}}%
\pgfpathlineto{\pgfqpoint{1.296049in}{1.108277in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{1.087662in}}%
\pgfpathlineto{\pgfqpoint{1.329908in}{1.087662in}}%
\pgfpathlineto{\pgfqpoint{1.346838in}{1.087662in}}%
\pgfpathlineto{\pgfqpoint{1.363768in}{1.087662in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{1.080387in}}%
\pgfpathlineto{\pgfqpoint{1.397627in}{1.060743in}}%
\pgfpathlineto{\pgfqpoint{1.414557in}{1.057752in}}%
\pgfpathlineto{\pgfqpoint{1.431487in}{1.031430in}}%
\pgfpathlineto{\pgfqpoint{1.448416in}{1.027841in}}%
\pgfpathlineto{\pgfqpoint{1.465346in}{1.027841in}}%
\pgfpathlineto{\pgfqpoint{1.482276in}{1.027841in}}%
\pgfpathlineto{\pgfqpoint{1.499206in}{1.006903in}}%
\pgfpathlineto{\pgfqpoint{1.516135in}{1.006903in}}%
\pgfpathlineto{\pgfqpoint{1.533065in}{1.003266in}}%
\pgfpathlineto{\pgfqpoint{1.549995in}{0.997930in}}%
\pgfpathlineto{\pgfqpoint{1.566925in}{0.997930in}}%
\pgfpathlineto{\pgfqpoint{1.583854in}{0.997930in}}%
\pgfpathlineto{\pgfqpoint{1.600784in}{0.990752in}}%
\pgfpathlineto{\pgfqpoint{1.617714in}{0.968828in}}%
\pgfpathlineto{\pgfqpoint{1.634644in}{0.968828in}}%
\pgfpathlineto{\pgfqpoint{1.651574in}{0.968828in}}%
\pgfpathlineto{\pgfqpoint{1.668503in}{0.968828in}}%
\pgfpathlineto{\pgfqpoint{1.685433in}{0.943493in}}%
\pgfpathlineto{\pgfqpoint{1.702363in}{0.930025in}}%
\pgfpathlineto{\pgfqpoint{1.719293in}{0.911189in}}%
\pgfpathlineto{\pgfqpoint{1.736222in}{0.908198in}}%
\pgfpathlineto{\pgfqpoint{1.753152in}{0.897430in}}%
\pgfpathlineto{\pgfqpoint{1.770082in}{0.894439in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{0.866323in}}%
\pgfpathlineto{\pgfqpoint{1.803941in}{0.854844in}}%
\pgfpathlineto{\pgfqpoint{1.820871in}{0.838207in}}%
\pgfpathlineto{\pgfqpoint{1.837801in}{0.827985in}}%
\pgfpathlineto{\pgfqpoint{1.854731in}{0.804945in}}%
\pgfpathlineto{\pgfqpoint{1.871660in}{0.788555in}}%
\pgfpathlineto{\pgfqpoint{1.888590in}{0.759242in}}%
\pgfpathlineto{\pgfqpoint{1.905520in}{0.759242in}}%
\pgfpathlineto{\pgfqpoint{1.922450in}{0.759242in}}%
\pgfpathlineto{\pgfqpoint{1.939379in}{0.758644in}}%
\pgfpathlineto{\pgfqpoint{1.956309in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{1.973239in}{0.698823in}}%
\pgfpathlineto{\pgfqpoint{1.990169in}{0.688718in}}%
\pgfpathlineto{\pgfqpoint{2.007098in}{0.686559in}}%
\pgfpathlineto{\pgfqpoint{2.024028in}{0.686559in}}%
\pgfpathlineto{\pgfqpoint{2.040958in}{0.634151in}}%
\pgfpathlineto{\pgfqpoint{2.057888in}{0.579180in}}%
\pgfpathlineto{\pgfqpoint{2.074817in}{0.549269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652718in}{1.164056in}}%
\pgfpathlineto{\pgfqpoint{0.669648in}{1.059146in}}%
\pgfpathlineto{\pgfqpoint{0.686578in}{1.010460in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{0.986613in}}%
\pgfpathlineto{\pgfqpoint{0.720437in}{0.968828in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{0.968019in}}%
\pgfpathlineto{\pgfqpoint{0.754297in}{0.938513in}}%
\pgfpathlineto{\pgfqpoint{0.771226in}{0.930154in}}%
\pgfpathlineto{\pgfqpoint{0.788156in}{0.922555in}}%
\pgfpathlineto{\pgfqpoint{0.805086in}{0.921415in}}%
\pgfpathlineto{\pgfqpoint{0.822016in}{0.913048in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{0.913048in}}%
\pgfpathlineto{\pgfqpoint{0.855875in}{0.894439in}}%
\pgfpathlineto{\pgfqpoint{0.872805in}{0.879581in}}%
\pgfpathlineto{\pgfqpoint{0.889735in}{0.879096in}}%
\pgfpathlineto{\pgfqpoint{0.906664in}{0.878287in}}%
\pgfpathlineto{\pgfqpoint{0.923594in}{0.872022in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{0.872022in}}%
\pgfpathlineto{\pgfqpoint{0.957454in}{0.855874in}}%
\pgfpathlineto{\pgfqpoint{0.974383in}{0.855874in}}%
\pgfpathlineto{\pgfqpoint{0.991313in}{0.848376in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.845385in}}%
\pgfpathlineto{\pgfqpoint{1.025173in}{0.835442in}}%
\pgfpathlineto{\pgfqpoint{1.042102in}{0.829379in}}%
\pgfpathlineto{\pgfqpoint{1.059032in}{0.818466in}}%
\pgfpathlineto{\pgfqpoint{1.075962in}{0.818466in}}%
\pgfpathlineto{\pgfqpoint{1.092892in}{0.801489in}}%
\pgfpathlineto{\pgfqpoint{1.109821in}{0.801489in}}%
\pgfpathlineto{\pgfqpoint{1.126751in}{0.801489in}}%
\pgfpathlineto{\pgfqpoint{1.143681in}{0.788555in}}%
\pgfpathlineto{\pgfqpoint{1.160611in}{0.786130in}}%
\pgfpathlineto{\pgfqpoint{1.177540in}{0.778086in}}%
\pgfpathlineto{\pgfqpoint{1.194470in}{0.773599in}}%
\pgfpathlineto{\pgfqpoint{1.211400in}{0.773599in}}%
\pgfpathlineto{\pgfqpoint{1.228330in}{0.759097in}}%
\pgfpathlineto{\pgfqpoint{1.245259in}{0.759097in}}%
\pgfpathlineto{\pgfqpoint{1.262189in}{0.758644in}}%
\pgfpathlineto{\pgfqpoint{1.279119in}{0.748499in}}%
\pgfpathlineto{\pgfqpoint{1.296049in}{0.748499in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{0.745710in}}%
\pgfpathlineto{\pgfqpoint{1.329908in}{0.745710in}}%
\pgfpathlineto{\pgfqpoint{1.346838in}{0.745710in}}%
\pgfpathlineto{\pgfqpoint{1.363768in}{0.745710in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{0.737707in}}%
\pgfpathlineto{\pgfqpoint{1.397627in}{0.731967in}}%
\pgfpathlineto{\pgfqpoint{1.414557in}{0.731486in}}%
\pgfpathlineto{\pgfqpoint{1.431487in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{1.448416in}{0.725071in}}%
\pgfpathlineto{\pgfqpoint{1.465346in}{0.720609in}}%
\pgfpathlineto{\pgfqpoint{1.482276in}{0.717965in}}%
\pgfpathlineto{\pgfqpoint{1.499206in}{0.717965in}}%
\pgfpathlineto{\pgfqpoint{1.516135in}{0.717965in}}%
\pgfpathlineto{\pgfqpoint{1.533065in}{0.717820in}}%
\pgfpathlineto{\pgfqpoint{1.549995in}{0.710787in}}%
\pgfpathlineto{\pgfqpoint{1.566925in}{0.705548in}}%
\pgfpathlineto{\pgfqpoint{1.583854in}{0.703673in}}%
\pgfpathlineto{\pgfqpoint{1.600784in}{0.695508in}}%
\pgfpathlineto{\pgfqpoint{1.617714in}{0.695508in}}%
\pgfpathlineto{\pgfqpoint{1.634644in}{0.695508in}}%
\pgfpathlineto{\pgfqpoint{1.651574in}{0.695072in}}%
\pgfpathlineto{\pgfqpoint{1.668503in}{0.689526in}}%
\pgfpathlineto{\pgfqpoint{1.685433in}{0.677101in}}%
\pgfpathlineto{\pgfqpoint{1.702363in}{0.677101in}}%
\pgfpathlineto{\pgfqpoint{1.719293in}{0.675379in}}%
\pgfpathlineto{\pgfqpoint{1.736222in}{0.672954in}}%
\pgfpathlineto{\pgfqpoint{1.753152in}{0.669013in}}%
\pgfpathlineto{\pgfqpoint{1.770082in}{0.668912in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{0.667715in}}%
\pgfpathlineto{\pgfqpoint{1.803941in}{0.662040in}}%
\pgfpathlineto{\pgfqpoint{1.820871in}{0.662040in}}%
\pgfpathlineto{\pgfqpoint{1.837801in}{0.660019in}}%
\pgfpathlineto{\pgfqpoint{1.854731in}{0.656947in}}%
\pgfpathlineto{\pgfqpoint{1.871660in}{0.656947in}}%
\pgfpathlineto{\pgfqpoint{1.888590in}{0.652000in}}%
\pgfpathlineto{\pgfqpoint{1.905520in}{0.652000in}}%
\pgfpathlineto{\pgfqpoint{1.922450in}{0.645307in}}%
\pgfpathlineto{\pgfqpoint{1.939379in}{0.645307in}}%
\pgfpathlineto{\pgfqpoint{1.956309in}{0.634151in}}%
\pgfpathlineto{\pgfqpoint{1.973239in}{0.634151in}}%
\pgfpathlineto{\pgfqpoint{1.990169in}{0.626289in}}%
\pgfpathlineto{\pgfqpoint{2.007098in}{0.625226in}}%
\pgfpathlineto{\pgfqpoint{2.024028in}{0.613278in}}%
\pgfpathlineto{\pgfqpoint{2.040958in}{0.609090in}}%
\pgfpathlineto{\pgfqpoint{2.057888in}{0.606261in}}%
\pgfpathlineto{\pgfqpoint{2.074817in}{0.606261in}}%
\pgfpathlineto{\pgfqpoint{2.091747in}{0.604587in}}%
\pgfpathlineto{\pgfqpoint{2.108677in}{0.602623in}}%
\pgfpathlineto{\pgfqpoint{2.125607in}{0.579180in}}%
\pgfpathlineto{\pgfqpoint{2.142536in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{2.159466in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.176396in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{2.193326in}{0.542393in}}%
\pgfpathlineto{\pgfqpoint{2.210255in}{0.542393in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{0.536536in}}%
\pgfpathlineto{\pgfqpoint{2.244115in}{0.522592in}}%
\pgfpathlineto{\pgfqpoint{2.261045in}{0.519245in}}%
\pgfpathlineto{\pgfqpoint{2.277974in}{0.514782in}}%
\pgfpathlineto{\pgfqpoint{2.294904in}{0.505615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.499552in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652718in}{1.464538in}}%
\pgfpathlineto{\pgfqpoint{0.669648in}{1.410699in}}%
\pgfpathlineto{\pgfqpoint{0.686578in}{1.386770in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{0.720437in}{1.338913in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{1.323865in}}%
\pgfpathlineto{\pgfqpoint{0.754297in}{1.299431in}}%
\pgfpathlineto{\pgfqpoint{0.771226in}{1.297038in}}%
\pgfpathlineto{\pgfqpoint{0.788156in}{1.286868in}}%
\pgfpathlineto{\pgfqpoint{0.805086in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{0.822016in}{1.246052in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.241703in}}%
\pgfpathlineto{\pgfqpoint{0.855875in}{1.237216in}}%
\pgfpathlineto{\pgfqpoint{0.872805in}{1.236618in}}%
\pgfpathlineto{\pgfqpoint{0.889735in}{1.236618in}}%
\pgfpathlineto{\pgfqpoint{0.906664in}{1.216279in}}%
\pgfpathlineto{\pgfqpoint{0.923594in}{1.207306in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{1.190855in}}%
\pgfpathlineto{\pgfqpoint{0.957454in}{1.177880in}}%
\pgfpathlineto{\pgfqpoint{0.974383in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{0.991313in}{1.175600in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.157055in}}%
\pgfpathlineto{\pgfqpoint{1.025173in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.042102in}{1.143442in}}%
\pgfpathlineto{\pgfqpoint{1.059032in}{1.136166in}}%
\pgfpathlineto{\pgfqpoint{1.075962in}{1.128082in}}%
\pgfpathlineto{\pgfqpoint{1.092892in}{1.114582in}}%
\pgfpathlineto{\pgfqpoint{1.109821in}{1.108277in}}%
\pgfpathlineto{\pgfqpoint{1.126751in}{1.087662in}}%
\pgfpathlineto{\pgfqpoint{1.143681in}{1.077194in}}%
\pgfpathlineto{\pgfqpoint{1.160611in}{1.069473in}}%
\pgfpathlineto{\pgfqpoint{1.177540in}{1.068665in}}%
\pgfpathlineto{\pgfqpoint{1.194470in}{1.052497in}}%
\pgfpathlineto{\pgfqpoint{1.211400in}{1.046087in}}%
\pgfpathlineto{\pgfqpoint{1.228330in}{1.027841in}}%
\pgfpathlineto{\pgfqpoint{1.245259in}{1.025092in}}%
\pgfpathlineto{\pgfqpoint{1.262189in}{1.014001in}}%
\pgfpathlineto{\pgfqpoint{1.279119in}{1.002118in}}%
\pgfpathlineto{\pgfqpoint{1.296049in}{0.997930in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{0.997930in}}%
\pgfpathlineto{\pgfqpoint{1.329908in}{0.996718in}}%
\pgfpathlineto{\pgfqpoint{1.346838in}{0.980954in}}%
\pgfpathlineto{\pgfqpoint{1.363768in}{0.972805in}}%
\pgfpathlineto{\pgfqpoint{1.380697in}{0.968019in}}%
\pgfpathlineto{\pgfqpoint{1.397627in}{0.968019in}}%
\pgfpathlineto{\pgfqpoint{1.414557in}{0.966524in}}%
\pgfpathlineto{\pgfqpoint{1.431487in}{0.960461in}}%
\pgfpathlineto{\pgfqpoint{1.448416in}{0.924366in}}%
\pgfpathlineto{\pgfqpoint{1.465346in}{0.912685in}}%
\pgfpathlineto{\pgfqpoint{1.482276in}{0.912685in}}%
\pgfpathlineto{\pgfqpoint{1.499206in}{0.912685in}}%
\pgfpathlineto{\pgfqpoint{1.516135in}{0.912086in}}%
\pgfpathlineto{\pgfqpoint{1.533065in}{0.896533in}}%
\pgfpathlineto{\pgfqpoint{1.549995in}{0.880975in}}%
\pgfpathlineto{\pgfqpoint{1.566925in}{0.862928in}}%
\pgfpathlineto{\pgfqpoint{1.583854in}{0.854480in}}%
\pgfpathlineto{\pgfqpoint{1.600784in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{1.617714in}{0.841101in}}%
\pgfpathlineto{\pgfqpoint{1.634644in}{0.829379in}}%
\pgfpathlineto{\pgfqpoint{1.651574in}{0.818466in}}%
\pgfpathlineto{\pgfqpoint{1.668503in}{0.805115in}}%
\pgfpathlineto{\pgfqpoint{1.685433in}{0.801489in}}%
\pgfpathlineto{\pgfqpoint{1.702363in}{0.796639in}}%
\pgfpathlineto{\pgfqpoint{1.719293in}{0.758644in}}%
\pgfpathlineto{\pgfqpoint{1.736222in}{0.742836in}}%
\pgfpathlineto{\pgfqpoint{1.753152in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{1.770082in}{0.640153in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{0.600416in}}%
\pgfpathlineto{\pgfqpoint{1.803941in}{0.529827in}}%
\pgfpathlineto{\pgfqpoint{1.820871in}{0.529827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{0.529977in}{1.712151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230273in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.230273in}{1.712151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{3.230273in}{0.499552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{1.712151in}}%
\pgfpathlineto{\pgfqpoint{3.230273in}{1.712151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275461in}{1.825376in}}%
\pgfpathlineto{\pgfqpoint{3.079745in}{1.825376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.101967in}{1.825376in}}{\pgfqpoint{3.101967in}{1.847598in}}%
\pgfpathlineto{\pgfqpoint{3.101967in}{2.301302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.101967in}{2.323524in}}{\pgfqpoint{3.079745in}{2.323524in}}%
\pgfpathlineto{\pgfqpoint{0.275461in}{2.323524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.253239in}{2.323524in}}{\pgfqpoint{0.253239in}{2.301302in}}%
\pgfpathlineto{\pgfqpoint{0.253239in}{1.847598in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.253239in}{1.825376in}}{\pgfqpoint{0.275461in}{1.825376in}}%
\pgfpathlineto{\pgfqpoint{0.275461in}{1.825376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297684in}{2.240191in}}%
\pgfpathlineto{\pgfqpoint{0.408795in}{2.240191in}}%
\pgfpathlineto{\pgfqpoint{0.519906in}{2.240191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608795in,y=2.201302in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RELiQ}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297684in}{2.085253in}}%
\pgfpathlineto{\pgfqpoint{0.408795in}{2.085253in}}%
\pgfpathlineto{\pgfqpoint{0.519906in}{2.085253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608795in,y=2.046364in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GER}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297684in}{1.930314in}}%
\pgfpathlineto{\pgfqpoint{0.408795in}{1.930314in}}%
\pgfpathlineto{\pgfqpoint{0.519906in}{1.930314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608795in,y=1.891425in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MGER}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198866in}{2.240191in}}%
\pgfpathlineto{\pgfqpoint{1.309977in}{2.240191in}}%
\pgfpathlineto{\pgfqpoint{1.421088in}{2.240191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509977in,y=2.201302in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LBER}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198866in}{2.085253in}}%
\pgfpathlineto{\pgfqpoint{1.309977in}{2.085253in}}%
\pgfpathlineto{\pgfqpoint{1.421088in}{2.085253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509977in,y=2.046364in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NoNLBER}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292508in}{2.240191in}}%
\pgfpathlineto{\pgfqpoint{2.403619in}{2.240191in}}%
\pgfpathlineto{\pgfqpoint{2.514730in}{2.240191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603619in,y=2.201302in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Q-PATH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292508in}{2.085253in}}%
\pgfpathlineto{\pgfqpoint{2.403619in}{2.085253in}}%
\pgfpathlineto{\pgfqpoint{2.514730in}{2.085253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603619in,y=2.046364in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Q-LEAP}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/final_plots/contour___fidelities_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.523561in}{1.895349in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.523561in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.523561in}{1.895349in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.895349in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{0.548993in}}%
\pgfpathlineto{\pgfqpoint{1.742576in}{0.548993in}}%
\pgfpathlineto{\pgfqpoint{1.742576in}{1.761591in}}%
\pgfpathlineto{\pgfqpoint{0.529977in}{1.761591in}}%
\pgfpathlineto{\pgfqpoint{0.529977in}{0.548993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.529977in}{0.548993in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.220000in,height=1.220000in]{figures/final_plots/contour___fidelities_0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610817in}{0.548993in}}%
\pgfpathlineto{\pgfqpoint{0.610817in}{1.761591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577194in, y=0.267688in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772497in}{0.548993in}}%
\pgfpathlineto{\pgfqpoint{0.772497in}{1.761591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738874in, y=0.267688in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934177in}{0.548993in}}%
\pgfpathlineto{\pgfqpoint{0.934177in}{1.761591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900554in, y=0.267688in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095857in}{0.548993in}}%
\pgfpathlineto{\pgfqpoint{1.095857in}{1.761591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062234in, y=0.267688in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257537in}{0.548993in}}%
\pgfpathlineto{\pgfqpoint{1.257537in}{1.761591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.223913in, y=0.267688in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419216in}{0.548993in}}%
\pgfpathlineto{\pgfqpoint{1.419216in}{1.761591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385593in, y=0.267688in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580896in}{0.548993in}}%
\pgfpathlineto{\pgfqpoint{1.580896in}{1.761591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547273in, y=0.267688in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.9$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742576in}{0.548993in}}%
\pgfpathlineto{\pgfqpoint{1.742576in}{1.761591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708953in, y=0.267688in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.136277in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fidelity of first Bell pair $f_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{0.629833in}}%
\pgfpathlineto{\pgfqpoint{1.742576in}{0.629833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.596075in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{0.791513in}}%
\pgfpathlineto{\pgfqpoint{1.742576in}{0.791513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.757755in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{0.953192in}}%
\pgfpathlineto{\pgfqpoint{1.742576in}{0.953192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.919435in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{1.114872in}}%
\pgfpathlineto{\pgfqpoint{1.742576in}{1.114872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.081115in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{1.276552in}}%
\pgfpathlineto{\pgfqpoint{1.742576in}{1.276552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.242794in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{1.438232in}}%
\pgfpathlineto{\pgfqpoint{1.742576in}{1.438232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.404474in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{1.599912in}}%
\pgfpathlineto{\pgfqpoint{1.742576in}{1.599912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.566154in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.9$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{1.761591in}}%
\pgfpathlineto{\pgfqpoint{1.742576in}{1.761591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.727834in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.155292in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fidelity of second Bell pair $f_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602733in}{1.753507in}}%
\pgfpathlineto{\pgfqpoint{0.612386in}{1.624164in}}%
\pgfpathlineto{\pgfqpoint{0.622943in}{1.510988in}}%
\pgfpathlineto{\pgfqpoint{0.635069in}{1.407051in}}%
\pgfpathlineto{\pgfqpoint{0.645628in}{1.333140in}}%
\pgfpathlineto{\pgfqpoint{0.656627in}{1.268468in}}%
\pgfpathlineto{\pgfqpoint{0.669771in}{1.203796in}}%
\pgfpathlineto{\pgfqpoint{0.683573in}{1.147208in}}%
\pgfpathlineto{\pgfqpoint{0.695122in}{1.106788in}}%
\pgfpathlineto{\pgfqpoint{0.711362in}{1.058284in}}%
\pgfpathlineto{\pgfqpoint{0.723993in}{1.025948in}}%
\pgfpathlineto{\pgfqpoint{0.738429in}{0.993612in}}%
\pgfpathlineto{\pgfqpoint{0.755086in}{0.961276in}}%
\pgfpathlineto{\pgfqpoint{0.774518in}{0.928941in}}%
\pgfpathlineto{\pgfqpoint{0.795191in}{0.899664in}}%
\pgfpathmoveto{\pgfqpoint{0.891095in}{0.806485in}}%
\pgfpathlineto{\pgfqpoint{0.909925in}{0.793534in}}%
\pgfpathlineto{\pgfqpoint{0.942261in}{0.774101in}}%
\pgfpathlineto{\pgfqpoint{0.974597in}{0.757444in}}%
\pgfpathlineto{\pgfqpoint{1.006933in}{0.743009in}}%
\pgfpathlineto{\pgfqpoint{1.055437in}{0.724636in}}%
\pgfpathlineto{\pgfqpoint{1.103941in}{0.709325in}}%
\pgfpathlineto{\pgfqpoint{1.152445in}{0.696370in}}%
\pgfpathlineto{\pgfqpoint{1.217117in}{0.681909in}}%
\pgfpathlineto{\pgfqpoint{1.281789in}{0.669909in}}%
\pgfpathlineto{\pgfqpoint{1.362628in}{0.657505in}}%
\pgfpathlineto{\pgfqpoint{1.443468in}{0.647277in}}%
\pgfpathlineto{\pgfqpoint{1.540476in}{0.637147in}}%
\pgfpathlineto{\pgfqpoint{1.653652in}{0.627523in}}%
\pgfpathlineto{\pgfqpoint{1.734492in}{0.621749in}}%
\pgfpathlineto{\pgfqpoint{1.734492in}{0.621749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764413in}{1.753507in}}%
\pgfpathlineto{\pgfqpoint{0.764413in}{1.753507in}}%
\pgfpathlineto{\pgfqpoint{0.767690in}{1.737339in}}%
\pgfpathlineto{\pgfqpoint{0.771058in}{1.721171in}}%
\pgfpathlineto{\pgfqpoint{0.774518in}{1.705004in}}%
\pgfpathlineto{\pgfqpoint{0.778076in}{1.688836in}}%
\pgfpathlineto{\pgfqpoint{0.780581in}{1.677720in}}%
\pgfpathlineto{\pgfqpoint{0.781736in}{1.672668in}}%
\pgfpathlineto{\pgfqpoint{0.785502in}{1.656500in}}%
\pgfpathlineto{\pgfqpoint{0.789378in}{1.640332in}}%
\pgfpathlineto{\pgfqpoint{0.793371in}{1.624164in}}%
\pgfpathlineto{\pgfqpoint{0.796749in}{1.610849in}}%
\pgfpathlineto{\pgfqpoint{0.797484in}{1.607996in}}%
\pgfpathlineto{\pgfqpoint{0.801724in}{1.591828in}}%
\pgfpathlineto{\pgfqpoint{0.806096in}{1.575660in}}%
\pgfpathlineto{\pgfqpoint{0.810607in}{1.559492in}}%
\pgfpathlineto{\pgfqpoint{0.812917in}{1.551408in}}%
\pgfpathlineto{\pgfqpoint{0.815264in}{1.543324in}}%
\pgfpathlineto{\pgfqpoint{0.820073in}{1.527156in}}%
\pgfpathlineto{\pgfqpoint{0.825043in}{1.510988in}}%
\pgfpathlineto{\pgfqpoint{0.829085in}{1.498224in}}%
\pgfpathlineto{\pgfqpoint{0.830181in}{1.494820in}}%
\pgfpathlineto{\pgfqpoint{0.835497in}{1.478652in}}%
\pgfpathlineto{\pgfqpoint{0.840998in}{1.462484in}}%
\pgfpathlineto{\pgfqpoint{0.845253in}{1.450358in}}%
\pgfpathlineto{\pgfqpoint{0.846697in}{1.446316in}}%
\pgfpathlineto{\pgfqpoint{0.852602in}{1.430148in}}%
\pgfpathlineto{\pgfqpoint{0.858726in}{1.413980in}}%
\pgfpathlineto{\pgfqpoint{0.861421in}{1.407051in}}%
\pgfpathlineto{\pgfqpoint{0.865082in}{1.397812in}}%
\pgfpathlineto{\pgfqpoint{0.871682in}{1.381644in}}%
\pgfpathlineto{\pgfqpoint{0.877589in}{1.367681in}}%
\pgfpathlineto{\pgfqpoint{0.878540in}{1.365476in}}%
\pgfpathlineto{\pgfqpoint{0.885673in}{1.349308in}}%
\pgfpathlineto{\pgfqpoint{0.893097in}{1.333140in}}%
\pgfpathlineto{\pgfqpoint{0.893757in}{1.331734in}}%
\pgfpathlineto{\pgfqpoint{0.900831in}{1.316972in}}%
\pgfpathlineto{\pgfqpoint{0.908893in}{1.300804in}}%
\pgfpathlineto{\pgfqpoint{0.909925in}{1.298783in}}%
\pgfpathlineto{\pgfqpoint{0.917306in}{1.284636in}}%
\pgfpathlineto{\pgfqpoint{0.926093in}{1.268468in}}%
\pgfpathlineto{\pgfqpoint{0.926093in}{1.268468in}}%
\pgfpathlineto{\pgfqpoint{0.935279in}{1.252300in}}%
\pgfpathlineto{\pgfqpoint{0.942261in}{1.240485in}}%
\pgfpathlineto{\pgfqpoint{0.944893in}{1.236132in}}%
\pgfpathlineto{\pgfqpoint{0.954964in}{1.219964in}}%
\pgfpathlineto{\pgfqpoint{0.958429in}{1.214575in}}%
\pgfpathlineto{\pgfqpoint{0.965527in}{1.203796in}}%
\pgfpathlineto{\pgfqpoint{0.974597in}{1.190515in}}%
\pgfpathlineto{\pgfqpoint{0.976618in}{1.187628in}}%
\pgfpathlineto{\pgfqpoint{0.988278in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{0.990765in}{1.168115in}}%
\pgfpathlineto{\pgfqpoint{1.000551in}{1.155292in}}%
\pgfpathlineto{\pgfqpoint{1.006933in}{1.147208in}}%
\pgfpathlineto{\pgfqpoint{1.013487in}{1.139124in}}%
\pgfpathlineto{\pgfqpoint{1.021922in}{1.129058in}}%
\pgfpathmoveto{\pgfqpoint{1.117710in}{1.034513in}}%
\pgfpathlineto{\pgfqpoint{1.120109in}{1.032503in}}%
\pgfpathlineto{\pgfqpoint{1.128193in}{1.025948in}}%
\pgfpathlineto{\pgfqpoint{1.136277in}{1.019566in}}%
\pgfpathlineto{\pgfqpoint{1.149100in}{1.009780in}}%
\pgfpathlineto{\pgfqpoint{1.152445in}{1.007293in}}%
\pgfpathlineto{\pgfqpoint{1.168613in}{0.995633in}}%
\pgfpathlineto{\pgfqpoint{1.171500in}{0.993612in}}%
\pgfpathlineto{\pgfqpoint{1.184781in}{0.984543in}}%
\pgfpathlineto{\pgfqpoint{1.195559in}{0.977444in}}%
\pgfpathlineto{\pgfqpoint{1.200949in}{0.973980in}}%
\pgfpathlineto{\pgfqpoint{1.217117in}{0.963908in}}%
\pgfpathlineto{\pgfqpoint{1.221470in}{0.961276in}}%
\pgfpathlineto{\pgfqpoint{1.233285in}{0.954295in}}%
\pgfpathlineto{\pgfqpoint{1.249453in}{0.945109in}}%
\pgfpathlineto{\pgfqpoint{1.249453in}{0.945109in}}%
\pgfpathlineto{\pgfqpoint{1.265621in}{0.936322in}}%
\pgfpathlineto{\pgfqpoint{1.279768in}{0.928941in}}%
\pgfpathlineto{\pgfqpoint{1.281789in}{0.927909in}}%
\pgfpathlineto{\pgfqpoint{1.297957in}{0.919846in}}%
\pgfpathlineto{\pgfqpoint{1.312719in}{0.912773in}}%
\pgfpathlineto{\pgfqpoint{1.314124in}{0.912113in}}%
\pgfpathlineto{\pgfqpoint{1.330292in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.346460in}{0.897556in}}%
\pgfpathlineto{\pgfqpoint{1.348665in}{0.896605in}}%
\pgfpathlineto{\pgfqpoint{1.362628in}{0.890697in}}%
\pgfpathlineto{\pgfqpoint{1.378796in}{0.884097in}}%
\pgfpathlineto{\pgfqpoint{1.388035in}{0.880437in}}%
\pgfpathlineto{\pgfqpoint{1.394964in}{0.877742in}}%
\pgfpathlineto{\pgfqpoint{1.411132in}{0.871618in}}%
\pgfpathlineto{\pgfqpoint{1.427300in}{0.865712in}}%
\pgfpathlineto{\pgfqpoint{1.431342in}{0.864269in}}%
\pgfpathlineto{\pgfqpoint{1.443468in}{0.860014in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{0.854512in}}%
\pgfpathlineto{\pgfqpoint{1.475804in}{0.849197in}}%
\pgfpathlineto{\pgfqpoint{1.479208in}{0.848101in}}%
\pgfpathlineto{\pgfqpoint{1.491972in}{0.844059in}}%
\pgfpathlineto{\pgfqpoint{1.508140in}{0.839089in}}%
\pgfpathlineto{\pgfqpoint{1.524308in}{0.834280in}}%
\pgfpathlineto{\pgfqpoint{1.532392in}{0.831933in}}%
\pgfpathlineto{\pgfqpoint{1.540476in}{0.829623in}}%
\pgfpathlineto{\pgfqpoint{1.556644in}{0.825112in}}%
\pgfpathlineto{\pgfqpoint{1.572812in}{0.820739in}}%
\pgfpathlineto{\pgfqpoint{1.588980in}{0.816500in}}%
\pgfpathlineto{\pgfqpoint{1.591833in}{0.815765in}}%
\pgfpathlineto{\pgfqpoint{1.605148in}{0.812386in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{0.808394in}}%
\pgfpathlineto{\pgfqpoint{1.637484in}{0.804517in}}%
\pgfpathlineto{\pgfqpoint{1.653652in}{0.800752in}}%
\pgfpathlineto{\pgfqpoint{1.658705in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{1.669820in}{0.797092in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{0.793534in}}%
\pgfpathlineto{\pgfqpoint{1.702156in}{0.790073in}}%
\pgfpathlineto{\pgfqpoint{1.718324in}{0.786706in}}%
\pgfpathlineto{\pgfqpoint{1.734492in}{0.783429in}}%
\pgfpathlineto{\pgfqpoint{1.734492in}{0.783429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.926093in}{1.753507in}}%
\pgfpathlineto{\pgfqpoint{0.931555in}{1.737339in}}%
\pgfpathlineto{\pgfqpoint{0.937167in}{1.721171in}}%
\pgfpathlineto{\pgfqpoint{0.942261in}{1.706869in}}%
\pgfpathlineto{\pgfqpoint{0.942935in}{1.705004in}}%
\pgfpathlineto{\pgfqpoint{0.948865in}{1.688836in}}%
\pgfpathlineto{\pgfqpoint{0.954964in}{1.672668in}}%
\pgfpathlineto{\pgfqpoint{0.958429in}{1.663685in}}%
\pgfpathlineto{\pgfqpoint{0.961241in}{1.656500in}}%
\pgfpathlineto{\pgfqpoint{0.967702in}{1.640332in}}%
\pgfpathlineto{\pgfqpoint{0.974356in}{1.624164in}}%
\pgfpathlineto{\pgfqpoint{0.974597in}{1.623586in}}%
\pgfpathlineto{\pgfqpoint{0.981211in}{1.607996in}}%
\pgfpathlineto{\pgfqpoint{0.988278in}{1.591828in}}%
\pgfpathlineto{\pgfqpoint{0.990765in}{1.586253in}}%
\pgfpathlineto{\pgfqpoint{0.995565in}{1.575660in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{1.559492in}}%
\pgfpathlineto{\pgfqpoint{1.006933in}{1.551408in}}%
\pgfpathlineto{\pgfqpoint{1.010844in}{1.543324in}}%
\pgfpathlineto{\pgfqpoint{1.018860in}{1.527156in}}%
\pgfpathlineto{\pgfqpoint{1.023101in}{1.518811in}}%
\pgfpathlineto{\pgfqpoint{1.027143in}{1.510988in}}%
\pgfpathlineto{\pgfqpoint{1.035706in}{1.494820in}}%
\pgfpathlineto{\pgfqpoint{1.039269in}{1.488252in}}%
\pgfpathlineto{\pgfqpoint{1.044565in}{1.478652in}}%
\pgfpathlineto{\pgfqpoint{1.053735in}{1.462484in}}%
\pgfpathlineto{\pgfqpoint{1.055437in}{1.459544in}}%
\pgfpathlineto{\pgfqpoint{1.063232in}{1.446316in}}%
\pgfpathlineto{\pgfqpoint{1.071605in}{1.432526in}}%
\pgfpathlineto{\pgfqpoint{1.073075in}{1.430148in}}%
\pgfpathlineto{\pgfqpoint{1.083282in}{1.413980in}}%
\pgfpathlineto{\pgfqpoint{1.087773in}{1.407051in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{1.397812in}}%
\pgfpathlineto{\pgfqpoint{1.103941in}{1.382991in}}%
\pgfpathlineto{\pgfqpoint{1.104874in}{1.381644in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.365476in}}%
\pgfpathlineto{\pgfqpoint{1.120109in}{1.360232in}}%
\pgfpathlineto{\pgfqpoint{1.128193in}{1.349308in}}%
\pgfpathlineto{\pgfqpoint{1.136277in}{1.338671in}}%
\pgfpathlineto{\pgfqpoint{1.140566in}{1.333140in}}%
\pgfpathlineto{\pgfqpoint{1.152445in}{1.318216in}}%
\pgfpathlineto{\pgfqpoint{1.153455in}{1.316972in}}%
\pgfpathlineto{\pgfqpoint{1.166893in}{1.300804in}}%
\pgfpathlineto{\pgfqpoint{1.168613in}{1.298783in}}%
\pgfpathlineto{\pgfqpoint{1.180914in}{1.284636in}}%
\pgfpathlineto{\pgfqpoint{1.182158in}{1.283241in}}%
\pgfpathmoveto{\pgfqpoint{1.278062in}{1.189111in}}%
\pgfpathlineto{\pgfqpoint{1.279768in}{1.187628in}}%
\pgfpathlineto{\pgfqpoint{1.281789in}{1.185908in}}%
\pgfpathlineto{\pgfqpoint{1.297957in}{1.172471in}}%
\pgfpathlineto{\pgfqpoint{1.299200in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{1.314124in}{1.159582in}}%
\pgfpathlineto{\pgfqpoint{1.319656in}{1.155292in}}%
\pgfpathlineto{\pgfqpoint{1.330292in}{1.147208in}}%
\pgfpathlineto{\pgfqpoint{1.341217in}{1.139124in}}%
\pgfpathlineto{\pgfqpoint{1.346460in}{1.135320in}}%
\pgfpathlineto{\pgfqpoint{1.362628in}{1.123889in}}%
\pgfpathlineto{\pgfqpoint{1.363976in}{1.122956in}}%
\pgfpathlineto{\pgfqpoint{1.378796in}{1.112889in}}%
\pgfpathlineto{\pgfqpoint{1.388035in}{1.106788in}}%
\pgfpathlineto{\pgfqpoint{1.394964in}{1.102297in}}%
\pgfpathlineto{\pgfqpoint{1.411132in}{1.092090in}}%
\pgfpathlineto{\pgfqpoint{1.413510in}{1.090620in}}%
\pgfpathlineto{\pgfqpoint{1.427300in}{1.082248in}}%
\pgfpathlineto{\pgfqpoint{1.440529in}{1.074452in}}%
\pgfpathlineto{\pgfqpoint{1.443468in}{1.072750in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.063581in}}%
\pgfpathlineto{\pgfqpoint{1.469236in}{1.058284in}}%
\pgfpathlineto{\pgfqpoint{1.475804in}{1.054722in}}%
\pgfpathlineto{\pgfqpoint{1.491972in}{1.046158in}}%
\pgfpathlineto{\pgfqpoint{1.499795in}{1.042116in}}%
\pgfpathlineto{\pgfqpoint{1.508140in}{1.037876in}}%
\pgfpathlineto{\pgfqpoint{1.524308in}{1.029860in}}%
\pgfpathlineto{\pgfqpoint{1.532392in}{1.025948in}}%
\pgfpathlineto{\pgfqpoint{1.540476in}{1.022099in}}%
\pgfpathlineto{\pgfqpoint{1.556644in}{1.014580in}}%
\pgfpathlineto{\pgfqpoint{1.567237in}{1.009780in}}%
\pgfpathlineto{\pgfqpoint{1.572812in}{1.007293in}}%
\pgfpathlineto{\pgfqpoint{1.588980in}{1.000227in}}%
\pgfpathlineto{\pgfqpoint{1.604571in}{0.993612in}}%
\pgfpathlineto{\pgfqpoint{1.605148in}{0.993371in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{0.986717in}}%
\pgfpathlineto{\pgfqpoint{1.637484in}{0.980256in}}%
\pgfpathlineto{\pgfqpoint{1.644670in}{0.977444in}}%
\pgfpathlineto{\pgfqpoint{1.653652in}{0.973980in}}%
\pgfpathlineto{\pgfqpoint{1.669820in}{0.967880in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{0.961950in}}%
\pgfpathlineto{\pgfqpoint{1.687854in}{0.961276in}}%
\pgfpathlineto{\pgfqpoint{1.702156in}{0.956182in}}%
\pgfpathlineto{\pgfqpoint{1.718324in}{0.950571in}}%
\pgfpathlineto{\pgfqpoint{1.734492in}{0.945109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.087773in}{1.753507in}}%
\pgfpathlineto{\pgfqpoint{1.087773in}{1.753507in}}%
\pgfpathlineto{\pgfqpoint{1.095420in}{1.737339in}}%
\pgfpathlineto{\pgfqpoint{1.103276in}{1.721171in}}%
\pgfpathlineto{\pgfqpoint{1.103941in}{1.719824in}}%
\pgfpathlineto{\pgfqpoint{1.111351in}{1.705004in}}%
\pgfpathlineto{\pgfqpoint{1.119653in}{1.688836in}}%
\pgfpathlineto{\pgfqpoint{1.120109in}{1.687962in}}%
\pgfpathlineto{\pgfqpoint{1.128193in}{1.672668in}}%
\pgfpathlineto{\pgfqpoint{1.136277in}{1.657776in}}%
\pgfpathlineto{\pgfqpoint{1.136980in}{1.656500in}}%
\pgfpathlineto{\pgfqpoint{1.146025in}{1.640332in}}%
\pgfpathlineto{\pgfqpoint{1.152445in}{1.629138in}}%
\pgfpathlineto{\pgfqpoint{1.155340in}{1.624164in}}%
\pgfpathlineto{\pgfqpoint{1.164938in}{1.607996in}}%
\pgfpathlineto{\pgfqpoint{1.168613in}{1.601933in}}%
\pgfpathlineto{\pgfqpoint{1.174831in}{1.591828in}}%
\pgfpathlineto{\pgfqpoint{1.184781in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{1.185033in}{1.575660in}}%
\pgfpathlineto{\pgfqpoint{1.195559in}{1.559492in}}%
\pgfpathlineto{\pgfqpoint{1.200949in}{1.551408in}}%
\pgfpathlineto{\pgfqpoint{1.206425in}{1.543324in}}%
\pgfpathlineto{\pgfqpoint{1.217117in}{1.527908in}}%
\pgfpathlineto{\pgfqpoint{1.217647in}{1.527156in}}%
\pgfpathlineto{\pgfqpoint{1.229243in}{1.510988in}}%
\pgfpathlineto{\pgfqpoint{1.233285in}{1.505476in}}%
\pgfpathlineto{\pgfqpoint{1.241232in}{1.494820in}}%
\pgfpathlineto{\pgfqpoint{1.249453in}{1.484041in}}%
\pgfpathlineto{\pgfqpoint{1.253634in}{1.478652in}}%
\pgfpathlineto{\pgfqpoint{1.265621in}{1.463538in}}%
\pgfpathlineto{\pgfqpoint{1.266471in}{1.462484in}}%
\pgfpathlineto{\pgfqpoint{1.279768in}{1.446316in}}%
\pgfpathlineto{\pgfqpoint{1.281789in}{1.443908in}}%
\pgfpathlineto{\pgfqpoint{1.293547in}{1.430148in}}%
\pgfpathlineto{\pgfqpoint{1.297957in}{1.425095in}}%
\pgfpathlineto{\pgfqpoint{1.307837in}{1.413980in}}%
\pgfpathlineto{\pgfqpoint{1.311056in}{1.410432in}}%
\pgfpathmoveto{\pgfqpoint{1.406955in}{1.316208in}}%
\pgfpathlineto{\pgfqpoint{1.411132in}{1.312563in}}%
\pgfpathlineto{\pgfqpoint{1.424892in}{1.300804in}}%
\pgfpathlineto{\pgfqpoint{1.427300in}{1.298783in}}%
\pgfpathlineto{\pgfqpoint{1.443468in}{1.285487in}}%
\pgfpathlineto{\pgfqpoint{1.444523in}{1.284636in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.272649in}}%
\pgfpathlineto{\pgfqpoint{1.465026in}{1.268468in}}%
\pgfpathlineto{\pgfqpoint{1.475804in}{1.260247in}}%
\pgfpathlineto{\pgfqpoint{1.486460in}{1.252300in}}%
\pgfpathlineto{\pgfqpoint{1.491972in}{1.248258in}}%
\pgfpathlineto{\pgfqpoint{1.508140in}{1.236662in}}%
\pgfpathlineto{\pgfqpoint{1.508892in}{1.236132in}}%
\pgfpathlineto{\pgfqpoint{1.524308in}{1.225440in}}%
\pgfpathlineto{\pgfqpoint{1.532392in}{1.219964in}}%
\pgfpathlineto{\pgfqpoint{1.540476in}{1.214575in}}%
\pgfpathlineto{\pgfqpoint{1.556644in}{1.204049in}}%
\pgfpathlineto{\pgfqpoint{1.557039in}{1.203796in}}%
\pgfpathlineto{\pgfqpoint{1.572812in}{1.193847in}}%
\pgfpathlineto{\pgfqpoint{1.582917in}{1.187628in}}%
\pgfpathlineto{\pgfqpoint{1.588980in}{1.183954in}}%
\pgfpathlineto{\pgfqpoint{1.605148in}{1.174356in}}%
\pgfpathlineto{\pgfqpoint{1.610123in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{1.165041in}}%
\pgfpathlineto{\pgfqpoint{1.637484in}{1.155995in}}%
\pgfpathlineto{\pgfqpoint{1.638760in}{1.155292in}}%
\pgfpathlineto{\pgfqpoint{1.653652in}{1.147208in}}%
\pgfpathlineto{\pgfqpoint{1.668946in}{1.139124in}}%
\pgfpathlineto{\pgfqpoint{1.669820in}{1.138669in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{1.130367in}}%
\pgfpathlineto{\pgfqpoint{1.700809in}{1.122956in}}%
\pgfpathlineto{\pgfqpoint{1.702156in}{1.122292in}}%
\pgfpathlineto{\pgfqpoint{1.718324in}{1.114435in}}%
\pgfpathlineto{\pgfqpoint{1.734492in}{1.106788in}}%
\pgfpathlineto{\pgfqpoint{1.734492in}{1.106788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.249453in}{1.753507in}}%
\pgfpathlineto{\pgfqpoint{1.259284in}{1.737339in}}%
\pgfpathlineto{\pgfqpoint{1.265621in}{1.727147in}}%
\pgfpathlineto{\pgfqpoint{1.269386in}{1.721171in}}%
\pgfpathlineto{\pgfqpoint{1.279768in}{1.705004in}}%
\pgfpathlineto{\pgfqpoint{1.281789in}{1.701908in}}%
\pgfpathlineto{\pgfqpoint{1.290442in}{1.688836in}}%
\pgfpathlineto{\pgfqpoint{1.297957in}{1.677720in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{1.672668in}}%
\pgfpathlineto{\pgfqpoint{1.312719in}{1.656500in}}%
\pgfpathlineto{\pgfqpoint{1.314124in}{1.654520in}}%
\pgfpathlineto{\pgfqpoint{1.324348in}{1.640332in}}%
\pgfpathlineto{\pgfqpoint{1.330292in}{1.632248in}}%
\pgfpathlineto{\pgfqpoint{1.336325in}{1.624164in}}%
\pgfpathlineto{\pgfqpoint{1.346460in}{1.610849in}}%
\pgfpathlineto{\pgfqpoint{1.348665in}{1.607996in}}%
\pgfpathlineto{\pgfqpoint{1.361385in}{1.591828in}}%
\pgfpathlineto{\pgfqpoint{1.362628in}{1.590273in}}%
\pgfpathlineto{\pgfqpoint{1.374502in}{1.575660in}}%
\pgfpathlineto{\pgfqpoint{1.378796in}{1.570474in}}%
\pgfpathlineto{\pgfqpoint{1.388035in}{1.559492in}}%
\pgfpathlineto{\pgfqpoint{1.394964in}{1.551408in}}%
\pgfpathlineto{\pgfqpoint{1.402005in}{1.543324in}}%
\pgfpathlineto{\pgfqpoint{1.411132in}{1.533035in}}%
\pgfpathlineto{\pgfqpoint{1.416433in}{1.527156in}}%
\pgfpathlineto{\pgfqpoint{1.423414in}{1.519551in}}%
\pgfpathmoveto{\pgfqpoint{1.519340in}{1.425428in}}%
\pgfpathlineto{\pgfqpoint{1.524308in}{1.421021in}}%
\pgfpathlineto{\pgfqpoint{1.532392in}{1.413980in}}%
\pgfpathlineto{\pgfqpoint{1.540476in}{1.407051in}}%
\pgfpathlineto{\pgfqpoint{1.551458in}{1.397812in}}%
\pgfpathlineto{\pgfqpoint{1.556644in}{1.393517in}}%
\pgfpathlineto{\pgfqpoint{1.571258in}{1.381644in}}%
\pgfpathlineto{\pgfqpoint{1.572812in}{1.380400in}}%
\pgfpathlineto{\pgfqpoint{1.588980in}{1.367681in}}%
\pgfpathlineto{\pgfqpoint{1.591833in}{1.365476in}}%
\pgfpathlineto{\pgfqpoint{1.605148in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{1.613232in}{1.349308in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{1.343364in}}%
\pgfpathlineto{\pgfqpoint{1.635504in}{1.333140in}}%
\pgfpathlineto{\pgfqpoint{1.637484in}{1.331734in}}%
\pgfpathlineto{\pgfqpoint{1.653652in}{1.320437in}}%
\pgfpathlineto{\pgfqpoint{1.658705in}{1.316972in}}%
\pgfpathlineto{\pgfqpoint{1.669820in}{1.309457in}}%
\pgfpathlineto{\pgfqpoint{1.682892in}{1.300804in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{1.298783in}}%
\pgfpathlineto{\pgfqpoint{1.702156in}{1.288401in}}%
\pgfpathlineto{\pgfqpoint{1.708131in}{1.284636in}}%
\pgfpathlineto{\pgfqpoint{1.718324in}{1.278300in}}%
\pgfpathlineto{\pgfqpoint{1.734492in}{1.268468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.411132in}{1.753507in}}%
\pgfpathlineto{\pgfqpoint{1.423149in}{1.737339in}}%
\pgfpathlineto{\pgfqpoint{1.427300in}{1.731854in}}%
\pgfpathlineto{\pgfqpoint{1.435495in}{1.721171in}}%
\pgfpathlineto{\pgfqpoint{1.443468in}{1.710960in}}%
\pgfpathlineto{\pgfqpoint{1.448184in}{1.705004in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.690787in}}%
\pgfpathlineto{\pgfqpoint{1.461230in}{1.688836in}}%
\pgfpathlineto{\pgfqpoint{1.474649in}{1.672668in}}%
\pgfpathlineto{\pgfqpoint{1.475804in}{1.671297in}}%
\pgfpathlineto{\pgfqpoint{1.488457in}{1.656500in}}%
\pgfpathlineto{\pgfqpoint{1.491972in}{1.652458in}}%
\pgfpathlineto{\pgfqpoint{1.502672in}{1.640332in}}%
\pgfpathlineto{\pgfqpoint{1.508140in}{1.634235in}}%
\pgfpathlineto{\pgfqpoint{1.517310in}{1.624164in}}%
\pgfpathlineto{\pgfqpoint{1.521109in}{1.620059in}}%
\pgfpathmoveto{\pgfqpoint{1.616970in}{1.525586in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{1.521687in}}%
\pgfpathlineto{\pgfqpoint{1.633442in}{1.510988in}}%
\pgfpathlineto{\pgfqpoint{1.637484in}{1.507473in}}%
\pgfpathlineto{\pgfqpoint{1.652282in}{1.494820in}}%
\pgfpathlineto{\pgfqpoint{1.653652in}{1.493665in}}%
\pgfpathlineto{\pgfqpoint{1.669820in}{1.480246in}}%
\pgfpathlineto{\pgfqpoint{1.671771in}{1.478652in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{1.467199in}}%
\pgfpathlineto{\pgfqpoint{1.691945in}{1.462484in}}%
\pgfpathlineto{\pgfqpoint{1.702156in}{1.454511in}}%
\pgfpathlineto{\pgfqpoint{1.712838in}{1.446316in}}%
\pgfpathlineto{\pgfqpoint{1.718324in}{1.442165in}}%
\pgfpathlineto{\pgfqpoint{1.734492in}{1.430148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.572812in}{1.753507in}}%
\pgfpathlineto{\pgfqpoint{1.587014in}{1.737339in}}%
\pgfpathlineto{\pgfqpoint{1.588980in}{1.735135in}}%
\pgfpathlineto{\pgfqpoint{1.601604in}{1.721171in}}%
\pgfpathlineto{\pgfqpoint{1.605148in}{1.717310in}}%
\pgfpathlineto{\pgfqpoint{1.605187in}{1.717269in}}%
\pgfpathmoveto{\pgfqpoint{1.700855in}{1.621814in}}%
\pgfpathlineto{\pgfqpoint{1.702156in}{1.620620in}}%
\pgfpathlineto{\pgfqpoint{1.716119in}{1.607996in}}%
\pgfpathlineto{\pgfqpoint{1.718324in}{1.606029in}}%
\pgfpathlineto{\pgfqpoint{1.734492in}{1.591828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{0.548993in}}%
\pgfpathlineto{\pgfqpoint{0.529977in}{1.761591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742576in}{0.548993in}}%
\pgfpathlineto{\pgfqpoint{1.742576in}{1.761591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{0.548993in}}%
\pgfpathlineto{\pgfqpoint{1.742576in}{0.548993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529977in}{1.761591in}}%
\pgfpathlineto{\pgfqpoint{1.742576in}{1.761591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780052in, y=0.879633in, left, base,rotate=315.000000]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007205in, y=1.110816in, left, base,rotate=315.000000]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.167655in, y=1.265968in, left, base,rotate=315.000000]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296634in, y=1.393535in, left, base,rotate=315.000000]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409059in, y=1.502973in, left, base,rotate=315.000000]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.506755in, y=1.603484in, left, base,rotate=315.000000]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529977in}{0.548993in}}{\pgfqpoint{1.212598in}{1.212598in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590757in, y=1.700325in, left, base,rotate=315.000000]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877591in}{0.548993in}}%
\pgfpathlineto{\pgfqpoint{1.938221in}{0.548993in}}%
\pgfpathlineto{\pgfqpoint{1.938221in}{1.761591in}}%
\pgfpathlineto{\pgfqpoint{1.877591in}{1.761591in}}%
\pgfpathlineto{\pgfqpoint{1.877591in}{0.548993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938221in}{0.548993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070165in, y=0.515235in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938221in}{0.953192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070165in, y=0.919435in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938221in}{1.357392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070165in, y=1.323634in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938221in}{1.761591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070165in, y=1.727834in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.324795in,y=1.155292in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Output Swap Fidelity $F$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880000in}{0.555349in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.060000in,height=1.210000in]{figures/final_plots/contour___fidelities_0-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877591in}{0.548993in}}%
\pgfpathlineto{\pgfqpoint{1.907906in}{0.548993in}}%
\pgfpathlineto{\pgfqpoint{1.938221in}{0.548993in}}%
\pgfpathlineto{\pgfqpoint{1.938221in}{1.761591in}}%
\pgfpathlineto{\pgfqpoint{1.907906in}{1.761591in}}%
\pgfpathlineto{\pgfqpoint{1.877591in}{1.761591in}}%
\pgfpathlineto{\pgfqpoint{1.877591in}{0.548993in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/final_plots/decay_memory.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.342618in}{1.824446in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.342618in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.342618in}{1.824446in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.824446in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542323in}{0.492222in}}%
\pgfpathlineto{\pgfqpoint{3.242618in}{0.492222in}}%
\pgfpathlineto{\pgfqpoint{3.242618in}{1.297084in}}%
\pgfpathlineto{\pgfqpoint{0.542323in}{1.297084in}}%
\pgfpathlineto{\pgfqpoint{0.542323in}{0.492222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542323in}{0.492222in}}{\pgfqpoint{2.700295in}{0.804862in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542323in}{0.492222in}}%
\pgfpathlineto{\pgfqpoint{0.542323in}{1.297084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542323in,y=0.360278in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542323in}{0.492222in}}{\pgfqpoint{2.700295in}{0.804862in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188931in}{0.492222in}}%
\pgfpathlineto{\pgfqpoint{1.188931in}{1.297084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.188931in,y=0.360278in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542323in}{0.492222in}}{\pgfqpoint{2.700295in}{0.804862in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835540in}{0.492222in}}%
\pgfpathlineto{\pgfqpoint{1.835540in}{1.297084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835540in,y=0.360278in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542323in}{0.492222in}}{\pgfqpoint{2.700295in}{0.804862in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482148in}{0.492222in}}%
\pgfpathlineto{\pgfqpoint{2.482148in}{1.297084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.482148in,y=0.360278in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542323in}{0.492222in}}{\pgfqpoint{2.700295in}{0.804862in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128756in}{0.492222in}}%
\pgfpathlineto{\pgfqpoint{3.128756in}{1.297084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128756in,y=0.360278in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.892471in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Total storage time (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542323in}{0.492222in}}{\pgfqpoint{2.700295in}{0.804862in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542323in}{0.492222in}}%
\pgfpathlineto{\pgfqpoint{3.242618in}{0.492222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.458465in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542323in}{0.492222in}}{\pgfqpoint{2.700295in}{0.804862in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542323in}{0.760510in}}%
\pgfpathlineto{\pgfqpoint{3.242618in}{0.760510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.726752in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542323in}{0.492222in}}{\pgfqpoint{2.700295in}{0.804862in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542323in}{1.028797in}}%
\pgfpathlineto{\pgfqpoint{3.242618in}{1.028797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.995039in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542323in}{0.492222in}}{\pgfqpoint{2.700295in}{0.804862in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542323in}{1.297084in}}%
\pgfpathlineto{\pgfqpoint{3.242618in}{1.297084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.263327in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=0.894653in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}State fidelity $F(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542323in}{0.492222in}}{\pgfqpoint{2.700295in}{0.804862in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542323in}{1.176207in}}%
\pgfpathlineto{\pgfqpoint{0.847097in}{1.174750in}}%
\pgfpathlineto{\pgfqpoint{0.972272in}{1.172086in}}%
\pgfpathlineto{\pgfqpoint{1.053908in}{1.168290in}}%
\pgfpathlineto{\pgfqpoint{1.113774in}{1.163521in}}%
\pgfpathlineto{\pgfqpoint{1.162756in}{1.157621in}}%
\pgfpathlineto{\pgfqpoint{1.206295in}{1.150189in}}%
\pgfpathlineto{\pgfqpoint{1.244392in}{1.141384in}}%
\pgfpathlineto{\pgfqpoint{1.277046in}{1.131614in}}%
\pgfpathlineto{\pgfqpoint{1.309701in}{1.119269in}}%
\pgfpathlineto{\pgfqpoint{1.336913in}{1.106600in}}%
\pgfpathlineto{\pgfqpoint{1.364125in}{1.091371in}}%
\pgfpathlineto{\pgfqpoint{1.391337in}{1.073190in}}%
\pgfpathlineto{\pgfqpoint{1.413106in}{1.056258in}}%
\pgfpathlineto{\pgfqpoint{1.434876in}{1.037008in}}%
\pgfpathlineto{\pgfqpoint{1.456645in}{1.015293in}}%
\pgfpathlineto{\pgfqpoint{1.483857in}{0.984553in}}%
\pgfpathlineto{\pgfqpoint{1.511069in}{0.949852in}}%
\pgfpathlineto{\pgfqpoint{1.538281in}{0.911524in}}%
\pgfpathlineto{\pgfqpoint{1.576378in}{0.853287in}}%
\pgfpathlineto{\pgfqpoint{1.641687in}{0.751978in}}%
\pgfpathlineto{\pgfqpoint{1.663456in}{0.721816in}}%
\pgfpathlineto{\pgfqpoint{1.685226in}{0.695285in}}%
\pgfpathlineto{\pgfqpoint{1.701553in}{0.678277in}}%
\pgfpathlineto{\pgfqpoint{1.717880in}{0.663983in}}%
\pgfpathlineto{\pgfqpoint{1.734207in}{0.652453in}}%
\pgfpathlineto{\pgfqpoint{1.750535in}{0.643575in}}%
\pgfpathlineto{\pgfqpoint{1.766862in}{0.637093in}}%
\pgfpathlineto{\pgfqpoint{1.783189in}{0.632634in}}%
\pgfpathlineto{\pgfqpoint{1.804959in}{0.629094in}}%
\pgfpathlineto{\pgfqpoint{1.832171in}{0.627139in}}%
\pgfpathlineto{\pgfqpoint{1.881152in}{0.626402in}}%
\pgfpathlineto{\pgfqpoint{2.387295in}{0.626366in}}%
\pgfpathlineto{\pgfqpoint{3.252618in}{0.626366in}}%
\pgfpathlineto{\pgfqpoint{3.252618in}{0.626366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542323in}{0.492222in}}{\pgfqpoint{2.700295in}{0.804862in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542323in}{1.149525in}}%
\pgfpathlineto{\pgfqpoint{1.423991in}{1.148428in}}%
\pgfpathlineto{\pgfqpoint{1.570936in}{1.146061in}}%
\pgfpathlineto{\pgfqpoint{1.663456in}{1.142398in}}%
\pgfpathlineto{\pgfqpoint{1.728765in}{1.137690in}}%
\pgfpathlineto{\pgfqpoint{1.783189in}{1.131506in}}%
\pgfpathlineto{\pgfqpoint{1.826728in}{1.124359in}}%
\pgfpathlineto{\pgfqpoint{1.864825in}{1.115893in}}%
\pgfpathlineto{\pgfqpoint{1.897479in}{1.106501in}}%
\pgfpathlineto{\pgfqpoint{1.930134in}{1.094638in}}%
\pgfpathlineto{\pgfqpoint{1.957346in}{1.082466in}}%
\pgfpathlineto{\pgfqpoint{1.984558in}{1.067840in}}%
\pgfpathlineto{\pgfqpoint{2.011770in}{1.050385in}}%
\pgfpathlineto{\pgfqpoint{2.038982in}{1.029736in}}%
\pgfpathlineto{\pgfqpoint{2.060751in}{1.010695in}}%
\pgfpathlineto{\pgfqpoint{2.087963in}{0.983540in}}%
\pgfpathlineto{\pgfqpoint{2.115175in}{0.952573in}}%
\pgfpathlineto{\pgfqpoint{2.142387in}{0.917940in}}%
\pgfpathlineto{\pgfqpoint{2.175041in}{0.872253in}}%
\pgfpathlineto{\pgfqpoint{2.278447in}{0.722189in}}%
\pgfpathlineto{\pgfqpoint{2.300216in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{0.679467in}}%
\pgfpathlineto{\pgfqpoint{2.332871in}{0.665228in}}%
\pgfpathlineto{\pgfqpoint{2.349198in}{0.653622in}}%
\pgfpathlineto{\pgfqpoint{2.365525in}{0.644578in}}%
\pgfpathlineto{\pgfqpoint{2.381852in}{0.637884in}}%
\pgfpathlineto{\pgfqpoint{2.398180in}{0.633209in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{0.629421in}}%
\pgfpathlineto{\pgfqpoint{2.447161in}{0.627266in}}%
\pgfpathlineto{\pgfqpoint{2.496143in}{0.626412in}}%
\pgfpathlineto{\pgfqpoint{2.904322in}{0.626366in}}%
\pgfpathlineto{\pgfqpoint{3.252618in}{0.626366in}}%
\pgfpathlineto{\pgfqpoint{3.252618in}{0.626366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542323in}{0.492222in}}{\pgfqpoint{2.700295in}{0.804862in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542323in}{1.136112in}}%
\pgfpathlineto{\pgfqpoint{1.630802in}{1.135038in}}%
\pgfpathlineto{\pgfqpoint{1.777747in}{1.132723in}}%
\pgfpathlineto{\pgfqpoint{1.870267in}{1.129140in}}%
\pgfpathlineto{\pgfqpoint{1.935576in}{1.124535in}}%
\pgfpathlineto{\pgfqpoint{1.990000in}{1.118488in}}%
\pgfpathlineto{\pgfqpoint{2.033539in}{1.111499in}}%
\pgfpathlineto{\pgfqpoint{2.071636in}{1.103221in}}%
\pgfpathlineto{\pgfqpoint{2.104290in}{1.094038in}}%
\pgfpathlineto{\pgfqpoint{2.136945in}{1.082439in}}%
\pgfpathlineto{\pgfqpoint{2.164157in}{1.070540in}}%
\pgfpathlineto{\pgfqpoint{2.191369in}{1.056243in}}%
\pgfpathlineto{\pgfqpoint{2.218581in}{1.039184in}}%
\pgfpathlineto{\pgfqpoint{2.245793in}{1.019005in}}%
\pgfpathlineto{\pgfqpoint{2.273005in}{0.995393in}}%
\pgfpathlineto{\pgfqpoint{2.300216in}{0.968126in}}%
\pgfpathlineto{\pgfqpoint{2.327428in}{0.937154in}}%
\pgfpathlineto{\pgfqpoint{2.354640in}{0.902680in}}%
\pgfpathlineto{\pgfqpoint{2.387295in}{0.857505in}}%
\pgfpathlineto{\pgfqpoint{2.479816in}{0.725970in}}%
\pgfpathlineto{\pgfqpoint{2.501585in}{0.699889in}}%
\pgfpathlineto{\pgfqpoint{2.523355in}{0.677658in}}%
\pgfpathlineto{\pgfqpoint{2.539682in}{0.663860in}}%
\pgfpathlineto{\pgfqpoint{2.556009in}{0.652627in}}%
\pgfpathlineto{\pgfqpoint{2.572336in}{0.643887in}}%
\pgfpathlineto{\pgfqpoint{2.588663in}{0.637427in}}%
\pgfpathlineto{\pgfqpoint{2.610433in}{0.631792in}}%
\pgfpathlineto{\pgfqpoint{2.632203in}{0.628697in}}%
\pgfpathlineto{\pgfqpoint{2.664857in}{0.626851in}}%
\pgfpathlineto{\pgfqpoint{2.730166in}{0.626371in}}%
\pgfpathlineto{\pgfqpoint{3.252618in}{0.626366in}}%
\pgfpathlineto{\pgfqpoint{3.252618in}{0.626366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542323in}{0.492222in}}{\pgfqpoint{2.700295in}{0.804862in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542323in}{1.122698in}}%
\pgfpathlineto{\pgfqpoint{1.843055in}{1.121602in}}%
\pgfpathlineto{\pgfqpoint{1.990000in}{1.119241in}}%
\pgfpathlineto{\pgfqpoint{2.082521in}{1.115589in}}%
\pgfpathlineto{\pgfqpoint{2.147829in}{1.110896in}}%
\pgfpathlineto{\pgfqpoint{2.202253in}{1.104737in}}%
\pgfpathlineto{\pgfqpoint{2.245793in}{1.097623in}}%
\pgfpathlineto{\pgfqpoint{2.283889in}{1.089203in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{1.079870in}}%
\pgfpathlineto{\pgfqpoint{2.349198in}{1.068096in}}%
\pgfpathlineto{\pgfqpoint{2.376410in}{1.056031in}}%
\pgfpathlineto{\pgfqpoint{2.403622in}{1.041554in}}%
\pgfpathlineto{\pgfqpoint{2.430834in}{1.024312in}}%
\pgfpathlineto{\pgfqpoint{2.458046in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{2.485258in}{0.980208in}}%
\pgfpathlineto{\pgfqpoint{2.512470in}{0.952870in}}%
\pgfpathlineto{\pgfqpoint{2.539682in}{0.921943in}}%
\pgfpathlineto{\pgfqpoint{2.566894in}{0.887693in}}%
\pgfpathlineto{\pgfqpoint{2.599548in}{0.843121in}}%
\pgfpathlineto{\pgfqpoint{2.681184in}{0.729574in}}%
\pgfpathlineto{\pgfqpoint{2.702954in}{0.703436in}}%
\pgfpathlineto{\pgfqpoint{2.724723in}{0.680875in}}%
\pgfpathlineto{\pgfqpoint{2.741050in}{0.666690in}}%
\pgfpathlineto{\pgfqpoint{2.757378in}{0.654995in}}%
\pgfpathlineto{\pgfqpoint{2.773705in}{0.645764in}}%
\pgfpathlineto{\pgfqpoint{2.790032in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{2.806359in}{0.633904in}}%
\pgfpathlineto{\pgfqpoint{2.828129in}{0.629826in}}%
\pgfpathlineto{\pgfqpoint{2.855341in}{0.627429in}}%
\pgfpathlineto{\pgfqpoint{2.898880in}{0.626453in}}%
\pgfpathlineto{\pgfqpoint{3.132903in}{0.626366in}}%
\pgfpathlineto{\pgfqpoint{3.252618in}{0.626366in}}%
\pgfpathlineto{\pgfqpoint{3.252618in}{0.626366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542323in}{0.492222in}}{\pgfqpoint{2.700295in}{0.804862in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542323in}{0.626366in}}%
\pgfpathlineto{\pgfqpoint{3.242618in}{0.626366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542323in}{0.492222in}}%
\pgfpathlineto{\pgfqpoint{0.542323in}{1.297084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242618in}{0.492222in}}%
\pgfpathlineto{\pgfqpoint{3.242618in}{1.297084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542323in}{0.492222in}}%
\pgfpathlineto{\pgfqpoint{3.242618in}{0.492222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542323in}{1.297084in}}%
\pgfpathlineto{\pgfqpoint{3.242618in}{1.297084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740494in}{0.534545in}}%
\pgfpathlineto{\pgfqpoint{0.990356in}{0.534545in}}%
\pgfpathlineto{\pgfqpoint{0.990356in}{0.718187in}}%
\pgfpathlineto{\pgfqpoint{0.740494in}{0.718187in}}%
\pgfpathlineto{\pgfqpoint{0.740494in}{0.534545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.865425in,y=0.626366in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$F_{B}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685058in}{1.381236in}}%
\pgfpathlineto{\pgfqpoint{2.694839in}{1.381236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717062in}{1.381236in}}{\pgfqpoint{2.717062in}{1.403458in}}%
\pgfpathlineto{\pgfqpoint{2.717062in}{1.702224in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717062in}{1.724446in}}{\pgfqpoint{2.694839in}{1.724446in}}%
\pgfpathlineto{\pgfqpoint{0.685058in}{1.724446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.662835in}{1.724446in}}{\pgfqpoint{0.662835in}{1.702224in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{1.403458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.662835in}{1.381236in}}{\pgfqpoint{0.685058in}{1.381236in}}%
\pgfpathlineto{\pgfqpoint{0.685058in}{1.381236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707280in}{1.641113in}}%
\pgfpathlineto{\pgfqpoint{0.818391in}{1.641113in}}%
\pgfpathlineto{\pgfqpoint{0.929502in}{1.641113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018391in,y=1.602224in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n_{\text{dec}}=1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707280in}{1.486175in}}%
\pgfpathlineto{\pgfqpoint{0.818391in}{1.486175in}}%
\pgfpathlineto{\pgfqpoint{0.929502in}{1.486175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018391in,y=1.447286in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n_{\text{dec}}=64$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742031in}{1.641113in}}%
\pgfpathlineto{\pgfqpoint{1.853142in}{1.641113in}}%
\pgfpathlineto{\pgfqpoint{1.964253in}{1.641113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.053142in,y=1.602224in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n_{\text{dec}}=256$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742031in}{1.486175in}}%
\pgfpathlineto{\pgfqpoint{1.853142in}{1.486175in}}%
\pgfpathlineto{\pgfqpoint{1.964253in}{1.486175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.053142in,y=1.447286in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n_{\text{dec}}=1024$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/final_plots/fidelity_emulation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.299373in}{1.490621in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.299373in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.299373in}{1.490621in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.490621in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585340in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{2.171955in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{2.171955in}{1.390621in}}%
\pgfpathlineto{\pgfqpoint{0.585340in}{1.390621in}}%
\pgfpathlineto{\pgfqpoint{0.585340in}{0.481173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.481173in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657459in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{0.657459in}{1.390621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657459in,y=0.349228in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.481173in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018053in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{1.018053in}{1.390621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018053in,y=0.349228in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.481173in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378648in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{1.378648in}{1.390621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378648in,y=0.349228in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.481173in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739242in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{1.739242in}{1.390621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739242in,y=0.349228in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.481173in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099836in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{2.099836in}{1.390621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099836in,y=0.349228in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378648in,y=0.207253in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gate fidelity $f_{\text{gate}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.481173in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585340in}{0.522511in}}%
\pgfpathlineto{\pgfqpoint{2.171955in}{0.522511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.488754in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.481173in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585340in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{2.171955in}{0.798102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.764344in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.481173in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585340in}{1.073692in}}%
\pgfpathlineto{\pgfqpoint{2.171955in}{1.073692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.039935in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.481173in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585340in}{1.349283in}}%
\pgfpathlineto{\pgfqpoint{2.171955in}{1.349283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.315525in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=0.935897in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Output Fidelity $F$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.481173in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099836in}{1.349283in}}%
\pgfpathlineto{\pgfqpoint{2.085412in}{1.341015in}}%
\pgfpathlineto{\pgfqpoint{2.070988in}{1.332747in}}%
\pgfpathlineto{\pgfqpoint{2.056564in}{1.324480in}}%
\pgfpathlineto{\pgfqpoint{2.042141in}{1.316212in}}%
\pgfpathlineto{\pgfqpoint{2.027717in}{1.307944in}}%
\pgfpathlineto{\pgfqpoint{2.013293in}{1.299677in}}%
\pgfpathlineto{\pgfqpoint{1.998869in}{1.291409in}}%
\pgfpathlineto{\pgfqpoint{1.984446in}{1.283141in}}%
\pgfpathlineto{\pgfqpoint{1.970022in}{1.274873in}}%
\pgfpathlineto{\pgfqpoint{1.955598in}{1.266606in}}%
\pgfpathlineto{\pgfqpoint{1.941174in}{1.258338in}}%
\pgfpathlineto{\pgfqpoint{1.926751in}{1.250070in}}%
\pgfpathlineto{\pgfqpoint{1.912327in}{1.241803in}}%
\pgfpathlineto{\pgfqpoint{1.897903in}{1.233535in}}%
\pgfpathlineto{\pgfqpoint{1.883479in}{1.225267in}}%
\pgfpathlineto{\pgfqpoint{1.869056in}{1.216999in}}%
\pgfpathlineto{\pgfqpoint{1.854632in}{1.208732in}}%
\pgfpathlineto{\pgfqpoint{1.840208in}{1.200464in}}%
\pgfpathlineto{\pgfqpoint{1.825784in}{1.192196in}}%
\pgfpathlineto{\pgfqpoint{1.811360in}{1.183929in}}%
\pgfpathlineto{\pgfqpoint{1.796937in}{1.175661in}}%
\pgfpathlineto{\pgfqpoint{1.782513in}{1.167393in}}%
\pgfpathlineto{\pgfqpoint{1.768089in}{1.159125in}}%
\pgfpathlineto{\pgfqpoint{1.753665in}{1.150858in}}%
\pgfpathlineto{\pgfqpoint{1.739242in}{1.142590in}}%
\pgfpathlineto{\pgfqpoint{1.724818in}{1.134322in}}%
\pgfpathlineto{\pgfqpoint{1.710394in}{1.126055in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.117787in}}%
\pgfpathlineto{\pgfqpoint{1.681547in}{1.109519in}}%
\pgfpathlineto{\pgfqpoint{1.667123in}{1.101251in}}%
\pgfpathlineto{\pgfqpoint{1.652699in}{1.092984in}}%
\pgfpathlineto{\pgfqpoint{1.638275in}{1.084716in}}%
\pgfpathlineto{\pgfqpoint{1.623852in}{1.076448in}}%
\pgfpathlineto{\pgfqpoint{1.609428in}{1.068181in}}%
\pgfpathlineto{\pgfqpoint{1.595004in}{1.059913in}}%
\pgfpathlineto{\pgfqpoint{1.580580in}{1.051645in}}%
\pgfpathlineto{\pgfqpoint{1.566156in}{1.043377in}}%
\pgfpathlineto{\pgfqpoint{1.551733in}{1.035110in}}%
\pgfpathlineto{\pgfqpoint{1.537309in}{1.026842in}}%
\pgfpathlineto{\pgfqpoint{1.522885in}{1.018574in}}%
\pgfpathlineto{\pgfqpoint{1.508461in}{1.010306in}}%
\pgfpathlineto{\pgfqpoint{1.494038in}{1.002039in}}%
\pgfpathlineto{\pgfqpoint{1.479614in}{0.993771in}}%
\pgfpathlineto{\pgfqpoint{1.465190in}{0.985503in}}%
\pgfpathlineto{\pgfqpoint{1.450766in}{0.977236in}}%
\pgfpathlineto{\pgfqpoint{1.436343in}{0.968968in}}%
\pgfpathlineto{\pgfqpoint{1.421919in}{0.960700in}}%
\pgfpathlineto{\pgfqpoint{1.407495in}{0.952432in}}%
\pgfpathlineto{\pgfqpoint{1.393071in}{0.944165in}}%
\pgfpathlineto{\pgfqpoint{1.378648in}{0.935897in}}%
\pgfpathlineto{\pgfqpoint{1.364224in}{0.927629in}}%
\pgfpathlineto{\pgfqpoint{1.349800in}{0.919362in}}%
\pgfpathlineto{\pgfqpoint{1.335376in}{0.911094in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{0.902826in}}%
\pgfpathlineto{\pgfqpoint{1.306529in}{0.894558in}}%
\pgfpathlineto{\pgfqpoint{1.292105in}{0.886291in}}%
\pgfpathlineto{\pgfqpoint{1.277681in}{0.878023in}}%
\pgfpathlineto{\pgfqpoint{1.263257in}{0.869755in}}%
\pgfpathlineto{\pgfqpoint{1.248834in}{0.861488in}}%
\pgfpathlineto{\pgfqpoint{1.234410in}{0.853220in}}%
\pgfpathlineto{\pgfqpoint{1.219986in}{0.844952in}}%
\pgfpathlineto{\pgfqpoint{1.205562in}{0.836684in}}%
\pgfpathlineto{\pgfqpoint{1.191139in}{0.828417in}}%
\pgfpathlineto{\pgfqpoint{1.176715in}{0.820149in}}%
\pgfpathlineto{\pgfqpoint{1.162291in}{0.811881in}}%
\pgfpathlineto{\pgfqpoint{1.147867in}{0.803614in}}%
\pgfpathlineto{\pgfqpoint{1.133443in}{0.795346in}}%
\pgfpathlineto{\pgfqpoint{1.119020in}{0.787078in}}%
\pgfpathlineto{\pgfqpoint{1.104596in}{0.778810in}}%
\pgfpathlineto{\pgfqpoint{1.090172in}{0.770543in}}%
\pgfpathlineto{\pgfqpoint{1.075748in}{0.762275in}}%
\pgfpathlineto{\pgfqpoint{1.061325in}{0.754007in}}%
\pgfpathlineto{\pgfqpoint{1.046901in}{0.745740in}}%
\pgfpathlineto{\pgfqpoint{1.032477in}{0.737472in}}%
\pgfpathlineto{\pgfqpoint{1.018053in}{0.729204in}}%
\pgfpathlineto{\pgfqpoint{1.003630in}{0.720936in}}%
\pgfpathlineto{\pgfqpoint{0.989206in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{0.974782in}{0.704401in}}%
\pgfpathlineto{\pgfqpoint{0.960358in}{0.696133in}}%
\pgfpathlineto{\pgfqpoint{0.945935in}{0.687866in}}%
\pgfpathlineto{\pgfqpoint{0.931511in}{0.679598in}}%
\pgfpathlineto{\pgfqpoint{0.917087in}{0.671330in}}%
\pgfpathlineto{\pgfqpoint{0.902663in}{0.663062in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.654795in}}%
\pgfpathlineto{\pgfqpoint{0.873816in}{0.646527in}}%
\pgfpathlineto{\pgfqpoint{0.859392in}{0.638259in}}%
\pgfpathlineto{\pgfqpoint{0.844968in}{0.629992in}}%
\pgfpathlineto{\pgfqpoint{0.830544in}{0.621724in}}%
\pgfpathlineto{\pgfqpoint{0.816121in}{0.613456in}}%
\pgfpathlineto{\pgfqpoint{0.801697in}{0.605188in}}%
\pgfpathlineto{\pgfqpoint{0.787273in}{0.596921in}}%
\pgfpathlineto{\pgfqpoint{0.772849in}{0.588653in}}%
\pgfpathlineto{\pgfqpoint{0.758426in}{0.580385in}}%
\pgfpathlineto{\pgfqpoint{0.744002in}{0.572118in}}%
\pgfpathlineto{\pgfqpoint{0.729578in}{0.563850in}}%
\pgfpathlineto{\pgfqpoint{0.715154in}{0.555582in}}%
\pgfpathlineto{\pgfqpoint{0.700731in}{0.547314in}}%
\pgfpathlineto{\pgfqpoint{0.686307in}{0.539047in}}%
\pgfpathlineto{\pgfqpoint{0.671883in}{0.530779in}}%
\pgfpathlineto{\pgfqpoint{0.657459in}{0.522511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.481173in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099836in}{0.967131in}}%
\pgfpathlineto{\pgfqpoint{2.085412in}{0.962684in}}%
\pgfpathlineto{\pgfqpoint{2.070988in}{0.958238in}}%
\pgfpathlineto{\pgfqpoint{2.056564in}{0.953792in}}%
\pgfpathlineto{\pgfqpoint{2.042141in}{0.949346in}}%
\pgfpathlineto{\pgfqpoint{2.027717in}{0.944900in}}%
\pgfpathlineto{\pgfqpoint{2.013293in}{0.940453in}}%
\pgfpathlineto{\pgfqpoint{1.998869in}{0.936007in}}%
\pgfpathlineto{\pgfqpoint{1.984446in}{0.931561in}}%
\pgfpathlineto{\pgfqpoint{1.970022in}{0.927115in}}%
\pgfpathlineto{\pgfqpoint{1.955598in}{0.922669in}}%
\pgfpathlineto{\pgfqpoint{1.941174in}{0.918223in}}%
\pgfpathlineto{\pgfqpoint{1.926751in}{0.913776in}}%
\pgfpathlineto{\pgfqpoint{1.912327in}{0.909330in}}%
\pgfpathlineto{\pgfqpoint{1.897903in}{0.904884in}}%
\pgfpathlineto{\pgfqpoint{1.883479in}{0.900438in}}%
\pgfpathlineto{\pgfqpoint{1.869056in}{0.895992in}}%
\pgfpathlineto{\pgfqpoint{1.854632in}{0.891545in}}%
\pgfpathlineto{\pgfqpoint{1.840208in}{0.887099in}}%
\pgfpathlineto{\pgfqpoint{1.825784in}{0.882653in}}%
\pgfpathlineto{\pgfqpoint{1.811360in}{0.878207in}}%
\pgfpathlineto{\pgfqpoint{1.796937in}{0.873761in}}%
\pgfpathlineto{\pgfqpoint{1.782513in}{0.869314in}}%
\pgfpathlineto{\pgfqpoint{1.768089in}{0.864868in}}%
\pgfpathlineto{\pgfqpoint{1.753665in}{0.860422in}}%
\pgfpathlineto{\pgfqpoint{1.739242in}{0.855976in}}%
\pgfpathlineto{\pgfqpoint{1.724818in}{0.851530in}}%
\pgfpathlineto{\pgfqpoint{1.710394in}{0.847083in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{0.842637in}}%
\pgfpathlineto{\pgfqpoint{1.681547in}{0.838191in}}%
\pgfpathlineto{\pgfqpoint{1.667123in}{0.833745in}}%
\pgfpathlineto{\pgfqpoint{1.652699in}{0.829299in}}%
\pgfpathlineto{\pgfqpoint{1.638275in}{0.824852in}}%
\pgfpathlineto{\pgfqpoint{1.623852in}{0.820406in}}%
\pgfpathlineto{\pgfqpoint{1.609428in}{0.815960in}}%
\pgfpathlineto{\pgfqpoint{1.595004in}{0.811514in}}%
\pgfpathlineto{\pgfqpoint{1.580580in}{0.807068in}}%
\pgfpathlineto{\pgfqpoint{1.566156in}{0.802621in}}%
\pgfpathlineto{\pgfqpoint{1.551733in}{0.798175in}}%
\pgfpathlineto{\pgfqpoint{1.537309in}{0.793729in}}%
\pgfpathlineto{\pgfqpoint{1.522885in}{0.789283in}}%
\pgfpathlineto{\pgfqpoint{1.508461in}{0.784837in}}%
\pgfpathlineto{\pgfqpoint{1.494038in}{0.780390in}}%
\pgfpathlineto{\pgfqpoint{1.479614in}{0.775944in}}%
\pgfpathlineto{\pgfqpoint{1.465190in}{0.771498in}}%
\pgfpathlineto{\pgfqpoint{1.450766in}{0.767052in}}%
\pgfpathlineto{\pgfqpoint{1.436343in}{0.762606in}}%
\pgfpathlineto{\pgfqpoint{1.421919in}{0.758160in}}%
\pgfpathlineto{\pgfqpoint{1.407495in}{0.753713in}}%
\pgfpathlineto{\pgfqpoint{1.393071in}{0.749267in}}%
\pgfpathlineto{\pgfqpoint{1.378648in}{0.744821in}}%
\pgfpathlineto{\pgfqpoint{1.364224in}{0.740375in}}%
\pgfpathlineto{\pgfqpoint{1.349800in}{0.735929in}}%
\pgfpathlineto{\pgfqpoint{1.335376in}{0.731482in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{0.727036in}}%
\pgfpathlineto{\pgfqpoint{1.306529in}{0.722590in}}%
\pgfpathlineto{\pgfqpoint{1.292105in}{0.718144in}}%
\pgfpathlineto{\pgfqpoint{1.277681in}{0.713698in}}%
\pgfpathlineto{\pgfqpoint{1.263257in}{0.709251in}}%
\pgfpathlineto{\pgfqpoint{1.248834in}{0.704805in}}%
\pgfpathlineto{\pgfqpoint{1.234410in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{1.219986in}{0.695913in}}%
\pgfpathlineto{\pgfqpoint{1.205562in}{0.691467in}}%
\pgfpathlineto{\pgfqpoint{1.191139in}{0.687020in}}%
\pgfpathlineto{\pgfqpoint{1.176715in}{0.682574in}}%
\pgfpathlineto{\pgfqpoint{1.162291in}{0.678128in}}%
\pgfpathlineto{\pgfqpoint{1.147867in}{0.673682in}}%
\pgfpathlineto{\pgfqpoint{1.133443in}{0.669236in}}%
\pgfpathlineto{\pgfqpoint{1.119020in}{0.664789in}}%
\pgfpathlineto{\pgfqpoint{1.104596in}{0.660343in}}%
\pgfpathlineto{\pgfqpoint{1.090172in}{0.655897in}}%
\pgfpathlineto{\pgfqpoint{1.075748in}{0.651451in}}%
\pgfpathlineto{\pgfqpoint{1.061325in}{0.647005in}}%
\pgfpathlineto{\pgfqpoint{1.046901in}{0.642558in}}%
\pgfpathlineto{\pgfqpoint{1.032477in}{0.638112in}}%
\pgfpathlineto{\pgfqpoint{1.018053in}{0.633666in}}%
\pgfpathlineto{\pgfqpoint{1.003630in}{0.629220in}}%
\pgfpathlineto{\pgfqpoint{0.989206in}{0.624774in}}%
\pgfpathlineto{\pgfqpoint{0.974782in}{0.620327in}}%
\pgfpathlineto{\pgfqpoint{0.960358in}{0.615881in}}%
\pgfpathlineto{\pgfqpoint{0.945935in}{0.611435in}}%
\pgfpathlineto{\pgfqpoint{0.931511in}{0.606989in}}%
\pgfpathlineto{\pgfqpoint{0.917087in}{0.602543in}}%
\pgfpathlineto{\pgfqpoint{0.902663in}{0.598097in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.593650in}}%
\pgfpathlineto{\pgfqpoint{0.873816in}{0.589204in}}%
\pgfpathlineto{\pgfqpoint{0.859392in}{0.584758in}}%
\pgfpathlineto{\pgfqpoint{0.844968in}{0.580312in}}%
\pgfpathlineto{\pgfqpoint{0.830544in}{0.575866in}}%
\pgfpathlineto{\pgfqpoint{0.816121in}{0.571419in}}%
\pgfpathlineto{\pgfqpoint{0.801697in}{0.566973in}}%
\pgfpathlineto{\pgfqpoint{0.787273in}{0.562527in}}%
\pgfpathlineto{\pgfqpoint{0.772849in}{0.558081in}}%
\pgfpathlineto{\pgfqpoint{0.758426in}{0.553635in}}%
\pgfpathlineto{\pgfqpoint{0.744002in}{0.549188in}}%
\pgfpathlineto{\pgfqpoint{0.729578in}{0.544742in}}%
\pgfpathlineto{\pgfqpoint{0.715154in}{0.540296in}}%
\pgfpathlineto{\pgfqpoint{0.700731in}{0.535850in}}%
\pgfpathlineto{\pgfqpoint{0.686307in}{0.531404in}}%
\pgfpathlineto{\pgfqpoint{0.671883in}{0.526957in}}%
\pgfpathlineto{\pgfqpoint{0.657459in}{0.522511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.481173in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.099836in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{2.085412in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{2.070988in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{2.056564in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{2.042141in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{2.027717in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{2.013293in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.998869in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.984446in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.970022in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.955598in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.941174in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.926751in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.912327in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.897903in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.883479in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.869056in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.854632in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.840208in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.825784in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.811360in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.796937in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.782513in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.768089in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.753665in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.739242in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.724818in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.710394in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.681547in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.667123in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.652699in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.638275in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.623852in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.609428in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.595004in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.580580in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.566156in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.551733in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.537309in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.522885in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.508461in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.494038in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.479614in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.465190in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.450766in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.436343in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.421919in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.407495in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.393071in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.378648in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.364224in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.349800in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.335376in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.320952in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.306529in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.292105in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.277681in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.263257in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.248834in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.234410in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.219986in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.205562in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.191139in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.176715in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.162291in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.147867in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.133443in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.119020in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.104596in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.090172in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.075748in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.061325in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.046901in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.032477in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.018053in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.003630in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{0.989206in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{0.974782in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{0.960358in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{0.945935in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{0.931511in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{0.917087in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{0.902663in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{0.873816in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{0.859392in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{0.844968in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{0.830544in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{0.816121in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{0.801697in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{0.787273in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{0.772849in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{0.758426in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{0.744002in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{0.729578in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{0.715154in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{0.700731in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{0.686307in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{0.671883in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{0.657459in}{0.798102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585340in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{0.585340in}{1.390621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171955in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{2.171955in}{1.390621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585340in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{2.171955in}{0.481173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585340in}{1.390621in}}%
\pgfpathlineto{\pgfqpoint{2.171955in}{1.390621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676766in}{0.706281in}}%
\pgfpathlineto{\pgfqpoint{0.926628in}{0.706281in}}%
\pgfpathlineto{\pgfqpoint{0.926628in}{0.889923in}}%
\pgfpathlineto{\pgfqpoint{0.676766in}{0.889923in}}%
\pgfpathlineto{\pgfqpoint{0.676766in}{0.706281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801697in,y=0.798102in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$F_{B}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663118in}{0.991856in}}%
\pgfpathlineto{\pgfqpoint{1.772539in}{0.991856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.794761in}{0.991856in}}{\pgfqpoint{1.794761in}{1.014078in}}%
\pgfpathlineto{\pgfqpoint{1.794761in}{1.312844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.794761in}{1.335066in}}{\pgfqpoint{1.772539in}{1.335066in}}%
\pgfpathlineto{\pgfqpoint{0.663118in}{1.335066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.640896in}{1.335066in}}{\pgfqpoint{0.640896in}{1.312844in}}%
\pgfpathlineto{\pgfqpoint{0.640896in}{1.014078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.640896in}{0.991856in}}{\pgfqpoint{0.663118in}{0.991856in}}%
\pgfpathlineto{\pgfqpoint{0.663118in}{0.991856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685340in}{1.251733in}}%
\pgfpathlineto{\pgfqpoint{0.796452in}{1.251733in}}%
\pgfpathlineto{\pgfqpoint{0.907563in}{1.251733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996452in,y=1.212844in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f_1=f_2=1.00$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685340in}{1.096794in}}%
\pgfpathlineto{\pgfqpoint{0.796452in}{1.096794in}}%
\pgfpathlineto{\pgfqpoint{0.907563in}{1.096794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996452in,y=1.057905in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f_1=f_2=0.80$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/final_plots/legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.485611in}{0.288272in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.485611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.485611in}{0.288272in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.288272in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095180in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{4.795475in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{4.795475in}{-0.191212in}}%
\pgfpathlineto{\pgfqpoint{2.095180in}{-0.191212in}}%
\pgfpathlineto{\pgfqpoint{2.095180in}{-1.403811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564113in,y=-1.535755in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445328in,y=-1.535755in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.326543in,y=-1.535755in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445328in,y=-1.677730in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Attenuation constant of the fiber $\left[\si{\dB\per\kilo\meter}\right]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095180in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{4.795475in}{-1.403811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907873in, y=-1.437568in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095180in}{-1.146318in}}%
\pgfpathlineto{\pgfqpoint{4.795475in}{-1.146318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852510in, y=-1.180075in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095180in}{-0.888825in}}%
\pgfpathlineto{\pgfqpoint{4.795475in}{-0.888825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.797147in, y=-0.922582in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095180in}{-0.631332in}}%
\pgfpathlineto{\pgfqpoint{4.795475in}{-0.631332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.797147in, y=-0.665090in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095180in}{-0.373839in}}%
\pgfpathlineto{\pgfqpoint{4.795475in}{-0.373839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.797147in, y=-0.407597in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741591in,y=-0.797511in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EDR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217921in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{2.306042in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{2.306042in}{-0.531013in}}%
\pgfpathlineto{\pgfqpoint{2.217921in}{-0.531013in}}%
\pgfpathlineto{\pgfqpoint{2.217921in}{-1.403811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099136in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{3.187258in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{3.187258in}{-0.822392in}}%
\pgfpathlineto{\pgfqpoint{3.099136in}{-0.822392in}}%
\pgfpathlineto{\pgfqpoint{3.099136in}{-1.403811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980351in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{4.068473in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{4.068473in}{-1.291492in}}%
\pgfpathlineto{\pgfqpoint{3.980351in}{-1.291492in}}%
\pgfpathlineto{\pgfqpoint{3.980351in}{-1.403811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318631in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{2.406753in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{2.406753in}{-0.810495in}}%
\pgfpathlineto{\pgfqpoint{2.318631in}{-0.810495in}}%
\pgfpathlineto{\pgfqpoint{2.318631in}{-1.403811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199846in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{3.287968in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{3.287968in}{-1.239788in}}%
\pgfpathlineto{\pgfqpoint{3.199846in}{-1.239788in}}%
\pgfpathlineto{\pgfqpoint{3.199846in}{-1.403811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081062in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{4.169183in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{4.169183in}{-1.375795in}}%
\pgfpathlineto{\pgfqpoint{4.081062in}{-1.375795in}}%
\pgfpathlineto{\pgfqpoint{4.081062in}{-1.403811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419341in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{2.507463in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{2.507463in}{-0.738449in}}%
\pgfpathlineto{\pgfqpoint{2.419341in}{-0.738449in}}%
\pgfpathlineto{\pgfqpoint{2.419341in}{-1.403811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300557in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{3.388678in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{3.388678in}{-1.256113in}}%
\pgfpathlineto{\pgfqpoint{3.300557in}{-1.256113in}}%
\pgfpathlineto{\pgfqpoint{3.300557in}{-1.403811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181772in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{4.269893in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{4.269893in}{-1.388515in}}%
\pgfpathlineto{\pgfqpoint{4.181772in}{-1.388515in}}%
\pgfpathlineto{\pgfqpoint{4.181772in}{-1.403811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520052in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{2.608173in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{2.608173in}{-0.534360in}}%
\pgfpathlineto{\pgfqpoint{2.520052in}{-0.534360in}}%
\pgfpathlineto{\pgfqpoint{2.520052in}{-1.403811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401267in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{3.489389in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{3.489389in}{-0.967927in}}%
\pgfpathlineto{\pgfqpoint{3.401267in}{-0.967927in}}%
\pgfpathlineto{\pgfqpoint{3.401267in}{-1.403811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282482in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{4.370604in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{4.370604in}{-1.342218in}}%
\pgfpathlineto{\pgfqpoint{4.282482in}{-1.342218in}}%
\pgfpathlineto{\pgfqpoint{4.282482in}{-1.403811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620762in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{2.708884in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{2.708884in}{-0.534000in}}%
\pgfpathlineto{\pgfqpoint{2.620762in}{-0.534000in}}%
\pgfpathlineto{\pgfqpoint{2.620762in}{-1.403811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501977in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{3.590099in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{3.590099in}{-0.887177in}}%
\pgfpathlineto{\pgfqpoint{3.501977in}{-0.887177in}}%
\pgfpathlineto{\pgfqpoint{3.501977in}{-1.403811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383193in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{4.471314in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{4.471314in}{-1.321670in}}%
\pgfpathlineto{\pgfqpoint{4.383193in}{-1.321670in}}%
\pgfpathlineto{\pgfqpoint{4.383193in}{-1.403811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721472in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{2.809594in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{2.809594in}{-0.624998in}}%
\pgfpathlineto{\pgfqpoint{2.721472in}{-0.624998in}}%
\pgfpathlineto{\pgfqpoint{2.721472in}{-1.403811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602688in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{3.690809in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{3.690809in}{-0.879967in}}%
\pgfpathlineto{\pgfqpoint{3.602688in}{-0.879967in}}%
\pgfpathlineto{\pgfqpoint{3.602688in}{-1.403811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483903in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{4.572024in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{4.572024in}{-1.274343in}}%
\pgfpathlineto{\pgfqpoint{4.483903in}{-1.274343in}}%
\pgfpathlineto{\pgfqpoint{4.483903in}{-1.403811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822183in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{2.910304in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{2.910304in}{-0.603214in}}%
\pgfpathlineto{\pgfqpoint{2.822183in}{-0.603214in}}%
\pgfpathlineto{\pgfqpoint{2.822183in}{-1.403811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703398in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{3.791519in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{3.791519in}{-0.906489in}}%
\pgfpathlineto{\pgfqpoint{3.703398in}{-0.906489in}}%
\pgfpathlineto{\pgfqpoint{3.703398in}{-1.403811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584613in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{4.672735in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{4.672735in}{-1.294994in}}%
\pgfpathlineto{\pgfqpoint{4.584613in}{-1.294994in}}%
\pgfpathlineto{\pgfqpoint{4.584613in}{-1.403811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261982in}{-0.807715in}}%
\pgfpathlineto{\pgfqpoint{2.261982in}{-0.269554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143197in}{-1.034308in}}%
\pgfpathlineto{\pgfqpoint{3.143197in}{-0.649356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024412in}{-1.378061in}}%
\pgfpathlineto{\pgfqpoint{4.024412in}{-1.244165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261982in}{-0.807715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143197in}{-1.034308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024412in}{-1.378061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261982in}{-0.269554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143197in}{-0.649356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024412in}{-1.244165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362692in}{-1.157905in}}%
\pgfpathlineto{\pgfqpoint{2.362692in}{-0.582408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243907in}{-1.378061in}}%
\pgfpathlineto{\pgfqpoint{3.243907in}{-1.213266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125122in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{4.125122in}{-1.378061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362692in}{-1.157905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243907in}{-1.378061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125122in}{-1.403811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362692in}{-0.582408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243907in}{-1.213266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125122in}{-1.378061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463402in}{-0.977660in}}%
\pgfpathlineto{\pgfqpoint{2.463402in}{-0.548934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344617in}{-1.352312in}}%
\pgfpathlineto{\pgfqpoint{3.344617in}{-1.237728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225833in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{4.225833in}{-1.383211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463402in}{-0.977660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344617in}{-1.352312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225833in}{-1.403811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463402in}{-0.548934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344617in}{-1.237728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225833in}{-1.383211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564113in}{-0.821877in}}%
\pgfpathlineto{\pgfqpoint{2.564113in}{-0.257967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445328in}{-1.166917in}}%
\pgfpathlineto{\pgfqpoint{3.445328in}{-0.819302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326543in}{-1.383211in}}%
\pgfpathlineto{\pgfqpoint{4.326543in}{-1.305963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564113in}{-0.821877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445328in}{-1.166917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326543in}{-1.383211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564113in}{-0.257967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445328in}{-0.819302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326543in}{-1.305963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664823in}{-0.812864in}}%
\pgfpathlineto{\pgfqpoint{2.664823in}{-0.248955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546038in}{-1.090957in}}%
\pgfpathlineto{\pgfqpoint{3.546038in}{-0.748491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427253in}{-1.378061in}}%
\pgfpathlineto{\pgfqpoint{4.427253in}{-1.275064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664823in}{-0.812864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546038in}{-1.090957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427253in}{-1.378061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664823in}{-0.248955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546038in}{-0.748491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427253in}{-1.275064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765533in}{-1.062632in}}%
\pgfpathlineto{\pgfqpoint{2.765533in}{-0.282429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646748in}{-1.136018in}}%
\pgfpathlineto{\pgfqpoint{3.646748in}{-0.673818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527964in}{-1.347162in}}%
\pgfpathlineto{\pgfqpoint{4.527964in}{-1.237728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765533in}{-1.062632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646748in}{-1.136018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527964in}{-1.347162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765533in}{-0.282429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646748in}{-0.673818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527964in}{-1.237728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866243in}{-0.931311in}}%
\pgfpathlineto{\pgfqpoint{2.866243in}{-0.286291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747459in}{-1.147605in}}%
\pgfpathlineto{\pgfqpoint{3.747459in}{-0.708580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628674in}{-1.358749in}}%
\pgfpathlineto{\pgfqpoint{4.628674in}{-1.262189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866243in}{-0.931311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747459in}{-1.147605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628674in}{-1.358749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866243in}{-0.286291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747459in}{-0.708580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628674in}{-1.262189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261982in}{-0.644207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143197in}{-0.863075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024412in}{-1.316263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362692in}{-0.857926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243907in}{-1.311113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125122in}{-1.398661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463402in}{-0.796127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344617in}{-1.295664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225833in}{-1.398661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564113in}{-0.662231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445328in}{-1.009846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326543in}{-1.354887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664823in}{-0.657081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546038in}{-0.917149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427253in}{-1.336862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765533in}{-0.672531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646748in}{-0.966073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527964in}{-1.305963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.095180in}{-1.403811in}}{\pgfqpoint{2.700295in}{1.212598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866243in}{-0.695705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747459in}{-1.022721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628674in}{-1.329138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095180in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{2.095180in}{-0.191212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795475in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{4.795475in}{-0.191212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095180in}{-1.403811in}}%
\pgfpathlineto{\pgfqpoint{4.795475in}{-1.403811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095180in}{-0.191212in}}%
\pgfpathlineto{\pgfqpoint{4.795475in}{-0.191212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072222in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{6.413389in}{0.050000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.435611in}{0.050000in}}{\pgfqpoint{6.435611in}{0.072222in}}%
\pgfpathlineto{\pgfqpoint{6.435611in}{0.216049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.435611in}{0.238272in}}{\pgfqpoint{6.413389in}{0.238272in}}%
\pgfpathlineto{\pgfqpoint{0.072222in}{0.238272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.050000in}{0.238272in}}{\pgfqpoint{0.050000in}{0.216049in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.072222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{0.072222in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.072222in}{0.050000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.094444in}{0.116049in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.116049in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.193827in}}%
\pgfpathlineto{\pgfqpoint{0.094444in}{0.193827in}}%
\pgfpathlineto{\pgfqpoint{0.094444in}{0.116049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405556in,y=0.116049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RELiQ}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993254in}{0.116049in}}%
\pgfpathlineto{\pgfqpoint{1.215476in}{0.116049in}}%
\pgfpathlineto{\pgfqpoint{1.215476in}{0.193827in}}%
\pgfpathlineto{\pgfqpoint{0.993254in}{0.193827in}}%
\pgfpathlineto{\pgfqpoint{0.993254in}{0.116049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304365in,y=0.116049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GER}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786332in}{0.116049in}}%
\pgfpathlineto{\pgfqpoint{2.008555in}{0.116049in}}%
\pgfpathlineto{\pgfqpoint{2.008555in}{0.193827in}}%
\pgfpathlineto{\pgfqpoint{1.786332in}{0.193827in}}%
\pgfpathlineto{\pgfqpoint{1.786332in}{0.116049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097443in,y=0.116049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MGER}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687514in}{0.116049in}}%
\pgfpathlineto{\pgfqpoint{2.909737in}{0.116049in}}%
\pgfpathlineto{\pgfqpoint{2.909737in}{0.193827in}}%
\pgfpathlineto{\pgfqpoint{2.687514in}{0.193827in}}%
\pgfpathlineto{\pgfqpoint{2.687514in}{0.116049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998625in,y=0.116049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LBER}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545274in}{0.116049in}}%
\pgfpathlineto{\pgfqpoint{3.767496in}{0.116049in}}%
\pgfpathlineto{\pgfqpoint{3.767496in}{0.193827in}}%
\pgfpathlineto{\pgfqpoint{3.545274in}{0.193827in}}%
\pgfpathlineto{\pgfqpoint{3.545274in}{0.116049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.856385in,y=0.116049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NoNLBER}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638916in}{0.116049in}}%
\pgfpathlineto{\pgfqpoint{4.861138in}{0.116049in}}%
\pgfpathlineto{\pgfqpoint{4.861138in}{0.193827in}}%
\pgfpathlineto{\pgfqpoint{4.638916in}{0.193827in}}%
\pgfpathlineto{\pgfqpoint{4.638916in}{0.116049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950027in,y=0.116049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Q-PATH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626152in}{0.116049in}}%
\pgfpathlineto{\pgfqpoint{5.848375in}{0.116049in}}%
\pgfpathlineto{\pgfqpoint{5.848375in}{0.193827in}}%
\pgfpathlineto{\pgfqpoint{5.626152in}{0.193827in}}%
\pgfpathlineto{\pgfqpoint{5.626152in}{0.116049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.937264in,y=0.116049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Q-LEAP}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/final_plots/legend_training.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.014077in}{0.443210in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.014077in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.014077in}{0.443210in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.443210in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332727in}{-4.098479in}}%
\pgfpathlineto{\pgfqpoint{1.919342in}{-4.098479in}}%
\pgfpathlineto{\pgfqpoint{1.919342in}{-3.189030in}}%
\pgfpathlineto{\pgfqpoint{0.332727in}{-3.189030in}}%
\pgfpathlineto{\pgfqpoint{0.332727in}{-4.098479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332727in}{-4.098479in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404750in}{-4.098479in}}%
\pgfpathlineto{\pgfqpoint{0.404750in}{-3.189030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404750in,y=-4.230423in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332727in}{-4.098479in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885523in}{-4.098479in}}%
\pgfpathlineto{\pgfqpoint{0.885523in}{-3.189030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885523in,y=-4.230423in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332727in}{-4.098479in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366296in}{-4.098479in}}%
\pgfpathlineto{\pgfqpoint{1.366296in}{-3.189030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366296in,y=-4.230423in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332727in}{-4.098479in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847069in}{-4.098479in}}%
\pgfpathlineto{\pgfqpoint{1.847069in}{-3.189030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847069in,y=-4.230423in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126034in,y=-4.372398in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Step [Millions]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332727in}{-4.098479in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332727in}{-4.098479in}}%
\pgfpathlineto{\pgfqpoint{1.919342in}{-4.098479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145420in, y=-4.132236in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332727in}{-4.098479in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332727in}{-3.871116in}}%
\pgfpathlineto{\pgfqpoint{1.919342in}{-3.871116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.090057in, y=-3.904874in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332727in}{-4.098479in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332727in}{-3.643754in}}%
\pgfpathlineto{\pgfqpoint{1.919342in}{-3.643754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.090057in, y=-3.677512in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332727in}{-4.098479in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332727in}{-3.416392in}}%
\pgfpathlineto{\pgfqpoint{1.919342in}{-3.416392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.090057in, y=-3.450150in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332727in}{-4.098479in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332727in}{-3.189030in}}%
\pgfpathlineto{\pgfqpoint{1.919342in}{-3.189030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.034694in, y=-3.222787in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.020861in,y=-3.643754in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EDR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332727in}{-4.098479in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404846in}{-4.012081in}}%
\pgfpathlineto{\pgfqpoint{0.405808in}{-4.076699in}}%
\pgfpathlineto{\pgfqpoint{0.406096in}{-4.060735in}}%
\pgfpathlineto{\pgfqpoint{0.406289in}{-4.057438in}}%
\pgfpathlineto{\pgfqpoint{0.406481in}{-4.065811in}}%
\pgfpathlineto{\pgfqpoint{0.406865in}{-4.067585in}}%
\pgfpathlineto{\pgfqpoint{0.406962in}{-4.059325in}}%
\pgfpathlineto{\pgfqpoint{0.407635in}{-4.069812in}}%
\pgfpathlineto{\pgfqpoint{0.407923in}{-4.068726in}}%
\pgfpathlineto{\pgfqpoint{0.409365in}{-4.072979in}}%
\pgfpathlineto{\pgfqpoint{0.409558in}{-4.070301in}}%
\pgfpathlineto{\pgfqpoint{0.409654in}{-4.068720in}}%
\pgfpathlineto{\pgfqpoint{0.410231in}{-4.073322in}}%
\pgfpathlineto{\pgfqpoint{0.410615in}{-4.069626in}}%
\pgfpathlineto{\pgfqpoint{0.410904in}{-4.068487in}}%
\pgfpathlineto{\pgfqpoint{0.411385in}{-4.071269in}}%
\pgfpathlineto{\pgfqpoint{0.412539in}{-4.075312in}}%
\pgfpathlineto{\pgfqpoint{0.412635in}{-4.068198in}}%
\pgfpathlineto{\pgfqpoint{0.413692in}{-4.071597in}}%
\pgfpathlineto{\pgfqpoint{0.416673in}{-4.077979in}}%
\pgfpathlineto{\pgfqpoint{0.417731in}{-4.074429in}}%
\pgfpathlineto{\pgfqpoint{0.418212in}{-4.075442in}}%
\pgfpathlineto{\pgfqpoint{0.418308in}{-4.075446in}}%
\pgfpathlineto{\pgfqpoint{0.418885in}{-4.068438in}}%
\pgfpathlineto{\pgfqpoint{0.419846in}{-4.070082in}}%
\pgfpathlineto{\pgfqpoint{0.420327in}{-4.071125in}}%
\pgfpathlineto{\pgfqpoint{0.420904in}{-4.069838in}}%
\pgfpathlineto{\pgfqpoint{0.422346in}{-4.070531in}}%
\pgfpathlineto{\pgfqpoint{0.423500in}{-4.054878in}}%
\pgfpathlineto{\pgfqpoint{0.423789in}{-4.055355in}}%
\pgfpathlineto{\pgfqpoint{0.424654in}{-4.048202in}}%
\pgfpathlineto{\pgfqpoint{0.424846in}{-4.048730in}}%
\pgfpathlineto{\pgfqpoint{0.425808in}{-4.044742in}}%
\pgfpathlineto{\pgfqpoint{0.427154in}{-4.028505in}}%
\pgfpathlineto{\pgfqpoint{0.428116in}{-4.031276in}}%
\pgfpathlineto{\pgfqpoint{0.428789in}{-4.030549in}}%
\pgfpathlineto{\pgfqpoint{0.429077in}{-4.025056in}}%
\pgfpathlineto{\pgfqpoint{0.430808in}{-4.006778in}}%
\pgfpathlineto{\pgfqpoint{0.430904in}{-4.007563in}}%
\pgfpathlineto{\pgfqpoint{0.431096in}{-4.001938in}}%
\pgfpathlineto{\pgfqpoint{0.432346in}{-3.988725in}}%
\pgfpathlineto{\pgfqpoint{0.432923in}{-3.989960in}}%
\pgfpathlineto{\pgfqpoint{0.434173in}{-3.978992in}}%
\pgfpathlineto{\pgfqpoint{0.434366in}{-3.979614in}}%
\pgfpathlineto{\pgfqpoint{0.434462in}{-3.976243in}}%
\pgfpathlineto{\pgfqpoint{0.436000in}{-3.956716in}}%
\pgfpathlineto{\pgfqpoint{0.436193in}{-3.958802in}}%
\pgfpathlineto{\pgfqpoint{0.436673in}{-3.953007in}}%
\pgfpathlineto{\pgfqpoint{0.441193in}{-3.907614in}}%
\pgfpathlineto{\pgfqpoint{0.441385in}{-3.908599in}}%
\pgfpathlineto{\pgfqpoint{0.441577in}{-3.906905in}}%
\pgfpathlineto{\pgfqpoint{0.442058in}{-3.906910in}}%
\pgfpathlineto{\pgfqpoint{0.443981in}{-3.876381in}}%
\pgfpathlineto{\pgfqpoint{0.444077in}{-3.876836in}}%
\pgfpathlineto{\pgfqpoint{0.451481in}{-3.804835in}}%
\pgfpathlineto{\pgfqpoint{0.454943in}{-3.771888in}}%
\pgfpathlineto{\pgfqpoint{0.457347in}{-3.750492in}}%
\pgfpathlineto{\pgfqpoint{0.461577in}{-3.706811in}}%
\pgfpathlineto{\pgfqpoint{0.461674in}{-3.707053in}}%
\pgfpathlineto{\pgfqpoint{0.462058in}{-3.707426in}}%
\pgfpathlineto{\pgfqpoint{0.464270in}{-3.689098in}}%
\pgfpathlineto{\pgfqpoint{0.464462in}{-3.689230in}}%
\pgfpathlineto{\pgfqpoint{0.465808in}{-3.673916in}}%
\pgfpathlineto{\pgfqpoint{0.466962in}{-3.670684in}}%
\pgfpathlineto{\pgfqpoint{0.467827in}{-3.663922in}}%
\pgfpathlineto{\pgfqpoint{0.469077in}{-3.656408in}}%
\pgfpathlineto{\pgfqpoint{0.469366in}{-3.657978in}}%
\pgfpathlineto{\pgfqpoint{0.470135in}{-3.660413in}}%
\pgfpathlineto{\pgfqpoint{0.470231in}{-3.659758in}}%
\pgfpathlineto{\pgfqpoint{0.471385in}{-3.651001in}}%
\pgfpathlineto{\pgfqpoint{0.471674in}{-3.649435in}}%
\pgfpathlineto{\pgfqpoint{0.472154in}{-3.651330in}}%
\pgfpathlineto{\pgfqpoint{0.472443in}{-3.651566in}}%
\pgfpathlineto{\pgfqpoint{0.473597in}{-3.640788in}}%
\pgfpathlineto{\pgfqpoint{0.476578in}{-3.628895in}}%
\pgfpathlineto{\pgfqpoint{0.477828in}{-3.620368in}}%
\pgfpathlineto{\pgfqpoint{0.478020in}{-3.620523in}}%
\pgfpathlineto{\pgfqpoint{0.478693in}{-3.619836in}}%
\pgfpathlineto{\pgfqpoint{0.478885in}{-3.618181in}}%
\pgfpathlineto{\pgfqpoint{0.480039in}{-3.600357in}}%
\pgfpathlineto{\pgfqpoint{0.485808in}{-3.573517in}}%
\pgfpathlineto{\pgfqpoint{0.486289in}{-3.575617in}}%
\pgfpathlineto{\pgfqpoint{0.486578in}{-3.571806in}}%
\pgfpathlineto{\pgfqpoint{0.487924in}{-3.564183in}}%
\pgfpathlineto{\pgfqpoint{0.488501in}{-3.565032in}}%
\pgfpathlineto{\pgfqpoint{0.488789in}{-3.563407in}}%
\pgfpathlineto{\pgfqpoint{0.488981in}{-3.564593in}}%
\pgfpathlineto{\pgfqpoint{0.489847in}{-3.558298in}}%
\pgfpathlineto{\pgfqpoint{0.490328in}{-3.560919in}}%
\pgfpathlineto{\pgfqpoint{0.491193in}{-3.564628in}}%
\pgfpathlineto{\pgfqpoint{0.491578in}{-3.567454in}}%
\pgfpathlineto{\pgfqpoint{0.491866in}{-3.565334in}}%
\pgfpathlineto{\pgfqpoint{0.493597in}{-3.558736in}}%
\pgfpathlineto{\pgfqpoint{0.493789in}{-3.559010in}}%
\pgfpathlineto{\pgfqpoint{0.494558in}{-3.553337in}}%
\pgfpathlineto{\pgfqpoint{0.494847in}{-3.551030in}}%
\pgfpathlineto{\pgfqpoint{0.495616in}{-3.553670in}}%
\pgfpathlineto{\pgfqpoint{0.495905in}{-3.554532in}}%
\pgfpathlineto{\pgfqpoint{0.496001in}{-3.553214in}}%
\pgfpathlineto{\pgfqpoint{0.496097in}{-3.554187in}}%
\pgfpathlineto{\pgfqpoint{0.496289in}{-3.551611in}}%
\pgfpathlineto{\pgfqpoint{0.497251in}{-3.552113in}}%
\pgfpathlineto{\pgfqpoint{0.498501in}{-3.551018in}}%
\pgfpathlineto{\pgfqpoint{0.499078in}{-3.547387in}}%
\pgfpathlineto{\pgfqpoint{0.499751in}{-3.548383in}}%
\pgfpathlineto{\pgfqpoint{0.500039in}{-3.547253in}}%
\pgfpathlineto{\pgfqpoint{0.500520in}{-3.550173in}}%
\pgfpathlineto{\pgfqpoint{0.500616in}{-3.551251in}}%
\pgfpathlineto{\pgfqpoint{0.501385in}{-3.548013in}}%
\pgfpathlineto{\pgfqpoint{0.501578in}{-3.548463in}}%
\pgfpathlineto{\pgfqpoint{0.501770in}{-3.534089in}}%
\pgfpathlineto{\pgfqpoint{0.502635in}{-3.535363in}}%
\pgfpathlineto{\pgfqpoint{0.503693in}{-3.536958in}}%
\pgfpathlineto{\pgfqpoint{0.503789in}{-3.536263in}}%
\pgfpathlineto{\pgfqpoint{0.505135in}{-3.520822in}}%
\pgfpathlineto{\pgfqpoint{0.505328in}{-3.521081in}}%
\pgfpathlineto{\pgfqpoint{0.505424in}{-3.521527in}}%
\pgfpathlineto{\pgfqpoint{0.505809in}{-3.519259in}}%
\pgfpathlineto{\pgfqpoint{0.506578in}{-3.513268in}}%
\pgfpathlineto{\pgfqpoint{0.506962in}{-3.514622in}}%
\pgfpathlineto{\pgfqpoint{0.507635in}{-3.515076in}}%
\pgfpathlineto{\pgfqpoint{0.508212in}{-3.513191in}}%
\pgfpathlineto{\pgfqpoint{0.508789in}{-3.513556in}}%
\pgfpathlineto{\pgfqpoint{0.508982in}{-3.514741in}}%
\pgfpathlineto{\pgfqpoint{0.509366in}{-3.512494in}}%
\pgfpathlineto{\pgfqpoint{0.509847in}{-3.513360in}}%
\pgfpathlineto{\pgfqpoint{0.510520in}{-3.506198in}}%
\pgfpathlineto{\pgfqpoint{0.511866in}{-3.498911in}}%
\pgfpathlineto{\pgfqpoint{0.512635in}{-3.497399in}}%
\pgfpathlineto{\pgfqpoint{0.512924in}{-3.499495in}}%
\pgfpathlineto{\pgfqpoint{0.513405in}{-3.495837in}}%
\pgfpathlineto{\pgfqpoint{0.514559in}{-3.492209in}}%
\pgfpathlineto{\pgfqpoint{0.514751in}{-3.493754in}}%
\pgfpathlineto{\pgfqpoint{0.515328in}{-3.492119in}}%
\pgfpathlineto{\pgfqpoint{0.515520in}{-3.492127in}}%
\pgfpathlineto{\pgfqpoint{0.515809in}{-3.493419in}}%
\pgfpathlineto{\pgfqpoint{0.516001in}{-3.490846in}}%
\pgfpathlineto{\pgfqpoint{0.516097in}{-3.491673in}}%
\pgfpathlineto{\pgfqpoint{0.516289in}{-3.490351in}}%
\pgfpathlineto{\pgfqpoint{0.516962in}{-3.491935in}}%
\pgfpathlineto{\pgfqpoint{0.517155in}{-3.491861in}}%
\pgfpathlineto{\pgfqpoint{0.517732in}{-3.483418in}}%
\pgfpathlineto{\pgfqpoint{0.517443in}{-3.492578in}}%
\pgfpathlineto{\pgfqpoint{0.519366in}{-3.485901in}}%
\pgfpathlineto{\pgfqpoint{0.520905in}{-3.492011in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{-3.491256in}}%
\pgfpathlineto{\pgfqpoint{0.521962in}{-3.495035in}}%
\pgfpathlineto{\pgfqpoint{0.522347in}{-3.493724in}}%
\pgfpathlineto{\pgfqpoint{0.522636in}{-3.492637in}}%
\pgfpathlineto{\pgfqpoint{0.523020in}{-3.494586in}}%
\pgfpathlineto{\pgfqpoint{0.523597in}{-3.493406in}}%
\pgfpathlineto{\pgfqpoint{0.524270in}{-3.495911in}}%
\pgfpathlineto{\pgfqpoint{0.525424in}{-3.498739in}}%
\pgfpathlineto{\pgfqpoint{0.526386in}{-3.494459in}}%
\pgfpathlineto{\pgfqpoint{0.526578in}{-3.496796in}}%
\pgfpathlineto{\pgfqpoint{0.527347in}{-3.498562in}}%
\pgfpathlineto{\pgfqpoint{0.526866in}{-3.496374in}}%
\pgfpathlineto{\pgfqpoint{0.527636in}{-3.496537in}}%
\pgfpathlineto{\pgfqpoint{0.529270in}{-3.500218in}}%
\pgfpathlineto{\pgfqpoint{0.530328in}{-3.493366in}}%
\pgfpathlineto{\pgfqpoint{0.531001in}{-3.495374in}}%
\pgfpathlineto{\pgfqpoint{0.531482in}{-3.495130in}}%
\pgfpathlineto{\pgfqpoint{0.532539in}{-3.485943in}}%
\pgfpathlineto{\pgfqpoint{0.532732in}{-3.486710in}}%
\pgfpathlineto{\pgfqpoint{0.533309in}{-3.488508in}}%
\pgfpathlineto{\pgfqpoint{0.533597in}{-3.489041in}}%
\pgfpathlineto{\pgfqpoint{0.533982in}{-3.483173in}}%
\pgfpathlineto{\pgfqpoint{0.534655in}{-3.485392in}}%
\pgfpathlineto{\pgfqpoint{0.534847in}{-3.485043in}}%
\pgfpathlineto{\pgfqpoint{0.534943in}{-3.486374in}}%
\pgfpathlineto{\pgfqpoint{0.535809in}{-3.489965in}}%
\pgfpathlineto{\pgfqpoint{0.536193in}{-3.488191in}}%
\pgfpathlineto{\pgfqpoint{0.536386in}{-3.488890in}}%
\pgfpathlineto{\pgfqpoint{0.536674in}{-3.486332in}}%
\pgfpathlineto{\pgfqpoint{0.537636in}{-3.484856in}}%
\pgfpathlineto{\pgfqpoint{0.537924in}{-3.486091in}}%
\pgfpathlineto{\pgfqpoint{0.539366in}{-3.492157in}}%
\pgfpathlineto{\pgfqpoint{0.539751in}{-3.491150in}}%
\pgfpathlineto{\pgfqpoint{0.541482in}{-3.482806in}}%
\pgfpathlineto{\pgfqpoint{0.541674in}{-3.481692in}}%
\pgfpathlineto{\pgfqpoint{0.542059in}{-3.484965in}}%
\pgfpathlineto{\pgfqpoint{0.543213in}{-3.487196in}}%
\pgfpathlineto{\pgfqpoint{0.542443in}{-3.484134in}}%
\pgfpathlineto{\pgfqpoint{0.543501in}{-3.486626in}}%
\pgfpathlineto{\pgfqpoint{0.544367in}{-3.477734in}}%
\pgfpathlineto{\pgfqpoint{0.545136in}{-3.478753in}}%
\pgfpathlineto{\pgfqpoint{0.546386in}{-3.481250in}}%
\pgfpathlineto{\pgfqpoint{0.546482in}{-3.480191in}}%
\pgfpathlineto{\pgfqpoint{0.547732in}{-3.476584in}}%
\pgfpathlineto{\pgfqpoint{0.547828in}{-3.477426in}}%
\pgfpathlineto{\pgfqpoint{0.548982in}{-3.480719in}}%
\pgfpathlineto{\pgfqpoint{0.549367in}{-3.480419in}}%
\pgfpathlineto{\pgfqpoint{0.549655in}{-3.481240in}}%
\pgfpathlineto{\pgfqpoint{0.550713in}{-3.482264in}}%
\pgfpathlineto{\pgfqpoint{0.551193in}{-3.485397in}}%
\pgfpathlineto{\pgfqpoint{0.551578in}{-3.481368in}}%
\pgfpathlineto{\pgfqpoint{0.551770in}{-3.482768in}}%
\pgfpathlineto{\pgfqpoint{0.555520in}{-3.490417in}}%
\pgfpathlineto{\pgfqpoint{0.556578in}{-3.496217in}}%
\pgfpathlineto{\pgfqpoint{0.556963in}{-3.495056in}}%
\pgfpathlineto{\pgfqpoint{0.557540in}{-3.494903in}}%
\pgfpathlineto{\pgfqpoint{0.557636in}{-3.496200in}}%
\pgfpathlineto{\pgfqpoint{0.558309in}{-3.493396in}}%
\pgfpathlineto{\pgfqpoint{0.558597in}{-3.494191in}}%
\pgfpathlineto{\pgfqpoint{0.559367in}{-3.494786in}}%
\pgfpathlineto{\pgfqpoint{0.560905in}{-3.500254in}}%
\pgfpathlineto{\pgfqpoint{0.561001in}{-3.499787in}}%
\pgfpathlineto{\pgfqpoint{0.561097in}{-3.499688in}}%
\pgfpathlineto{\pgfqpoint{0.561386in}{-3.500621in}}%
\pgfpathlineto{\pgfqpoint{0.561770in}{-3.503406in}}%
\pgfpathlineto{\pgfqpoint{0.562155in}{-3.500091in}}%
\pgfpathlineto{\pgfqpoint{0.562636in}{-3.502140in}}%
\pgfpathlineto{\pgfqpoint{0.563021in}{-3.503789in}}%
\pgfpathlineto{\pgfqpoint{0.563309in}{-3.501251in}}%
\pgfpathlineto{\pgfqpoint{0.563405in}{-3.500825in}}%
\pgfpathlineto{\pgfqpoint{0.564174in}{-3.502090in}}%
\pgfpathlineto{\pgfqpoint{0.565617in}{-3.508375in}}%
\pgfpathlineto{\pgfqpoint{0.566290in}{-3.510145in}}%
\pgfpathlineto{\pgfqpoint{0.566578in}{-3.507336in}}%
\pgfpathlineto{\pgfqpoint{0.567636in}{-3.504293in}}%
\pgfpathlineto{\pgfqpoint{0.568405in}{-3.504950in}}%
\pgfpathlineto{\pgfqpoint{0.568597in}{-3.505395in}}%
\pgfpathlineto{\pgfqpoint{0.568694in}{-3.503056in}}%
\pgfpathlineto{\pgfqpoint{0.568886in}{-3.503533in}}%
\pgfpathlineto{\pgfqpoint{0.568982in}{-3.501888in}}%
\pgfpathlineto{\pgfqpoint{0.569847in}{-3.504440in}}%
\pgfpathlineto{\pgfqpoint{0.570136in}{-3.505558in}}%
\pgfpathlineto{\pgfqpoint{0.570232in}{-3.501622in}}%
\pgfpathlineto{\pgfqpoint{0.570809in}{-3.502956in}}%
\pgfpathlineto{\pgfqpoint{0.571963in}{-3.497679in}}%
\pgfpathlineto{\pgfqpoint{0.571001in}{-3.503390in}}%
\pgfpathlineto{\pgfqpoint{0.572347in}{-3.499134in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{-3.501585in}}%
\pgfpathlineto{\pgfqpoint{0.573213in}{-3.498680in}}%
\pgfpathlineto{\pgfqpoint{0.573405in}{-3.499675in}}%
\pgfpathlineto{\pgfqpoint{0.574655in}{-3.495951in}}%
\pgfpathlineto{\pgfqpoint{0.574751in}{-3.497034in}}%
\pgfpathlineto{\pgfqpoint{0.576674in}{-3.500765in}}%
\pgfpathlineto{\pgfqpoint{0.576771in}{-3.499408in}}%
\pgfpathlineto{\pgfqpoint{0.577251in}{-3.501012in}}%
\pgfpathlineto{\pgfqpoint{0.577540in}{-3.500511in}}%
\pgfpathlineto{\pgfqpoint{0.578790in}{-3.501501in}}%
\pgfpathlineto{\pgfqpoint{0.578982in}{-3.500573in}}%
\pgfpathlineto{\pgfqpoint{0.580328in}{-3.495779in}}%
\pgfpathlineto{\pgfqpoint{0.581867in}{-3.501829in}}%
\pgfpathlineto{\pgfqpoint{0.582155in}{-3.500592in}}%
\pgfpathlineto{\pgfqpoint{0.582828in}{-3.500466in}}%
\pgfpathlineto{\pgfqpoint{0.585425in}{-3.487529in}}%
\pgfpathlineto{\pgfqpoint{0.585713in}{-3.488962in}}%
\pgfpathlineto{\pgfqpoint{0.586386in}{-3.490868in}}%
\pgfpathlineto{\pgfqpoint{0.586675in}{-3.487078in}}%
\pgfpathlineto{\pgfqpoint{0.586771in}{-3.487589in}}%
\pgfpathlineto{\pgfqpoint{0.587059in}{-3.484629in}}%
\pgfpathlineto{\pgfqpoint{0.588213in}{-3.482338in}}%
\pgfpathlineto{\pgfqpoint{0.587636in}{-3.484901in}}%
\pgfpathlineto{\pgfqpoint{0.588598in}{-3.483294in}}%
\pgfpathlineto{\pgfqpoint{0.589751in}{-3.487136in}}%
\pgfpathlineto{\pgfqpoint{0.590425in}{-3.486169in}}%
\pgfpathlineto{\pgfqpoint{0.590713in}{-3.482816in}}%
\pgfpathlineto{\pgfqpoint{0.591578in}{-3.484859in}}%
\pgfpathlineto{\pgfqpoint{0.591675in}{-3.486155in}}%
\pgfpathlineto{\pgfqpoint{0.592348in}{-3.484548in}}%
\pgfpathlineto{\pgfqpoint{0.592732in}{-3.485596in}}%
\pgfpathlineto{\pgfqpoint{0.593886in}{-3.488269in}}%
\pgfpathlineto{\pgfqpoint{0.594078in}{-3.487054in}}%
\pgfpathlineto{\pgfqpoint{0.594175in}{-3.485357in}}%
\pgfpathlineto{\pgfqpoint{0.594848in}{-3.487705in}}%
\pgfpathlineto{\pgfqpoint{0.595136in}{-3.487052in}}%
\pgfpathlineto{\pgfqpoint{0.596578in}{-3.490010in}}%
\pgfpathlineto{\pgfqpoint{0.596771in}{-3.490848in}}%
\pgfpathlineto{\pgfqpoint{0.597155in}{-3.489145in}}%
\pgfpathlineto{\pgfqpoint{0.598598in}{-3.479594in}}%
\pgfpathlineto{\pgfqpoint{0.599078in}{-3.474806in}}%
\pgfpathlineto{\pgfqpoint{0.599752in}{-3.478702in}}%
\pgfpathlineto{\pgfqpoint{0.599848in}{-3.479096in}}%
\pgfpathlineto{\pgfqpoint{0.599944in}{-3.478554in}}%
\pgfpathlineto{\pgfqpoint{0.600809in}{-3.474202in}}%
\pgfpathlineto{\pgfqpoint{0.600905in}{-3.474937in}}%
\pgfpathlineto{\pgfqpoint{0.602155in}{-3.480392in}}%
\pgfpathlineto{\pgfqpoint{0.601482in}{-3.474696in}}%
\pgfpathlineto{\pgfqpoint{0.602540in}{-3.478585in}}%
\pgfpathlineto{\pgfqpoint{0.602732in}{-3.477090in}}%
\pgfpathlineto{\pgfqpoint{0.603117in}{-3.480942in}}%
\pgfpathlineto{\pgfqpoint{0.604559in}{-3.485867in}}%
\pgfpathlineto{\pgfqpoint{0.604944in}{-3.485724in}}%
\pgfpathlineto{\pgfqpoint{0.605232in}{-3.481136in}}%
\pgfpathlineto{\pgfqpoint{0.605905in}{-3.482279in}}%
\pgfpathlineto{\pgfqpoint{0.606579in}{-3.479445in}}%
\pgfpathlineto{\pgfqpoint{0.607059in}{-3.481505in}}%
\pgfpathlineto{\pgfqpoint{0.608405in}{-3.489493in}}%
\pgfpathlineto{\pgfqpoint{0.609175in}{-3.487614in}}%
\pgfpathlineto{\pgfqpoint{0.609367in}{-3.489127in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{-3.491414in}}%
\pgfpathlineto{\pgfqpoint{0.610136in}{-3.489024in}}%
\pgfpathlineto{\pgfqpoint{0.610425in}{-3.490703in}}%
\pgfpathlineto{\pgfqpoint{0.610713in}{-3.487899in}}%
\pgfpathlineto{\pgfqpoint{0.611482in}{-3.490860in}}%
\pgfpathlineto{\pgfqpoint{0.612348in}{-3.494944in}}%
\pgfpathlineto{\pgfqpoint{0.612444in}{-3.495415in}}%
\pgfpathlineto{\pgfqpoint{0.612732in}{-3.493222in}}%
\pgfpathlineto{\pgfqpoint{0.612925in}{-3.493452in}}%
\pgfpathlineto{\pgfqpoint{0.615906in}{-3.486125in}}%
\pgfpathlineto{\pgfqpoint{0.616002in}{-3.486663in}}%
\pgfpathlineto{\pgfqpoint{0.616579in}{-3.484275in}}%
\pgfpathlineto{\pgfqpoint{0.618021in}{-3.486727in}}%
\pgfpathlineto{\pgfqpoint{0.618117in}{-3.486170in}}%
\pgfpathlineto{\pgfqpoint{0.618309in}{-3.484160in}}%
\pgfpathlineto{\pgfqpoint{0.618982in}{-3.488025in}}%
\pgfpathlineto{\pgfqpoint{0.619079in}{-3.487758in}}%
\pgfpathlineto{\pgfqpoint{0.619656in}{-3.482690in}}%
\pgfpathlineto{\pgfqpoint{0.620136in}{-3.487088in}}%
\pgfpathlineto{\pgfqpoint{0.621194in}{-3.488637in}}%
\pgfpathlineto{\pgfqpoint{0.621963in}{-3.485546in}}%
\pgfpathlineto{\pgfqpoint{0.622444in}{-3.486083in}}%
\pgfpathlineto{\pgfqpoint{0.623213in}{-3.487828in}}%
\pgfpathlineto{\pgfqpoint{0.623502in}{-3.485889in}}%
\pgfpathlineto{\pgfqpoint{0.623598in}{-3.485837in}}%
\pgfpathlineto{\pgfqpoint{0.627444in}{-3.468870in}}%
\pgfpathlineto{\pgfqpoint{0.629367in}{-3.473150in}}%
\pgfpathlineto{\pgfqpoint{0.630040in}{-3.468295in}}%
\pgfpathlineto{\pgfqpoint{0.630617in}{-3.470374in}}%
\pgfpathlineto{\pgfqpoint{0.631579in}{-3.471664in}}%
\pgfpathlineto{\pgfqpoint{0.631771in}{-3.470455in}}%
\pgfpathlineto{\pgfqpoint{0.632348in}{-3.470529in}}%
\pgfpathlineto{\pgfqpoint{0.632444in}{-3.471145in}}%
\pgfpathlineto{\pgfqpoint{0.633117in}{-3.474460in}}%
\pgfpathlineto{\pgfqpoint{0.633406in}{-3.470893in}}%
\pgfpathlineto{\pgfqpoint{0.633502in}{-3.471803in}}%
\pgfpathlineto{\pgfqpoint{0.634463in}{-3.469129in}}%
\pgfpathlineto{\pgfqpoint{0.634944in}{-3.469748in}}%
\pgfpathlineto{\pgfqpoint{0.635136in}{-3.470300in}}%
\pgfpathlineto{\pgfqpoint{0.635425in}{-3.469189in}}%
\pgfpathlineto{\pgfqpoint{0.635906in}{-3.465460in}}%
\pgfpathlineto{\pgfqpoint{0.636579in}{-3.468106in}}%
\pgfpathlineto{\pgfqpoint{0.636963in}{-3.468738in}}%
\pgfpathlineto{\pgfqpoint{0.637348in}{-3.466944in}}%
\pgfpathlineto{\pgfqpoint{0.637444in}{-3.466896in}}%
\pgfpathlineto{\pgfqpoint{0.637636in}{-3.467894in}}%
\pgfpathlineto{\pgfqpoint{0.637925in}{-3.466739in}}%
\pgfpathlineto{\pgfqpoint{0.638886in}{-3.471088in}}%
\pgfpathlineto{\pgfqpoint{0.640329in}{-3.464913in}}%
\pgfpathlineto{\pgfqpoint{0.640713in}{-3.466160in}}%
\pgfpathlineto{\pgfqpoint{0.640810in}{-3.467185in}}%
\pgfpathlineto{\pgfqpoint{0.641579in}{-3.463583in}}%
\pgfpathlineto{\pgfqpoint{0.641675in}{-3.463529in}}%
\pgfpathlineto{\pgfqpoint{0.641771in}{-3.464294in}}%
\pgfpathlineto{\pgfqpoint{0.641867in}{-3.465760in}}%
\pgfpathlineto{\pgfqpoint{0.642348in}{-3.463985in}}%
\pgfpathlineto{\pgfqpoint{0.642829in}{-3.464752in}}%
\pgfpathlineto{\pgfqpoint{0.642925in}{-3.464419in}}%
\pgfpathlineto{\pgfqpoint{0.643117in}{-3.465702in}}%
\pgfpathlineto{\pgfqpoint{0.644175in}{-3.471740in}}%
\pgfpathlineto{\pgfqpoint{0.644463in}{-3.471159in}}%
\pgfpathlineto{\pgfqpoint{0.647252in}{-3.481606in}}%
\pgfpathlineto{\pgfqpoint{0.647444in}{-3.481410in}}%
\pgfpathlineto{\pgfqpoint{0.648021in}{-3.480539in}}%
\pgfpathlineto{\pgfqpoint{0.648213in}{-3.482033in}}%
\pgfpathlineto{\pgfqpoint{0.648310in}{-3.482251in}}%
\pgfpathlineto{\pgfqpoint{0.648502in}{-3.480049in}}%
\pgfpathlineto{\pgfqpoint{0.649271in}{-3.479731in}}%
\pgfpathlineto{\pgfqpoint{0.648983in}{-3.480301in}}%
\pgfpathlineto{\pgfqpoint{0.649463in}{-3.480323in}}%
\pgfpathlineto{\pgfqpoint{0.650040in}{-3.479723in}}%
\pgfpathlineto{\pgfqpoint{0.650810in}{-3.482038in}}%
\pgfpathlineto{\pgfqpoint{0.650906in}{-3.482096in}}%
\pgfpathlineto{\pgfqpoint{0.651387in}{-3.484571in}}%
\pgfpathlineto{\pgfqpoint{0.652156in}{-3.484132in}}%
\pgfpathlineto{\pgfqpoint{0.652252in}{-3.484225in}}%
\pgfpathlineto{\pgfqpoint{0.652925in}{-3.474759in}}%
\pgfpathlineto{\pgfqpoint{0.653502in}{-3.476049in}}%
\pgfpathlineto{\pgfqpoint{0.654560in}{-3.476923in}}%
\pgfpathlineto{\pgfqpoint{0.653887in}{-3.474418in}}%
\pgfpathlineto{\pgfqpoint{0.654656in}{-3.476302in}}%
\pgfpathlineto{\pgfqpoint{0.655521in}{-3.468791in}}%
\pgfpathlineto{\pgfqpoint{0.656194in}{-3.472028in}}%
\pgfpathlineto{\pgfqpoint{0.656387in}{-3.474442in}}%
\pgfpathlineto{\pgfqpoint{0.657252in}{-3.472315in}}%
\pgfpathlineto{\pgfqpoint{0.657540in}{-3.472552in}}%
\pgfpathlineto{\pgfqpoint{0.657733in}{-3.474386in}}%
\pgfpathlineto{\pgfqpoint{0.658406in}{-3.471535in}}%
\pgfpathlineto{\pgfqpoint{0.658598in}{-3.473232in}}%
\pgfpathlineto{\pgfqpoint{0.659271in}{-3.472220in}}%
\pgfpathlineto{\pgfqpoint{0.659367in}{-3.473169in}}%
\pgfpathlineto{\pgfqpoint{0.660810in}{-3.476808in}}%
\pgfpathlineto{\pgfqpoint{0.661387in}{-3.477689in}}%
\pgfpathlineto{\pgfqpoint{0.662444in}{-3.480192in}}%
\pgfpathlineto{\pgfqpoint{0.662733in}{-3.479624in}}%
\pgfpathlineto{\pgfqpoint{0.662925in}{-3.480993in}}%
\pgfpathlineto{\pgfqpoint{0.664560in}{-3.484667in}}%
\pgfpathlineto{\pgfqpoint{0.664944in}{-3.483975in}}%
\pgfpathlineto{\pgfqpoint{0.665906in}{-3.479390in}}%
\pgfpathlineto{\pgfqpoint{0.666002in}{-3.476414in}}%
\pgfpathlineto{\pgfqpoint{0.667060in}{-3.476706in}}%
\pgfpathlineto{\pgfqpoint{0.668021in}{-3.475669in}}%
\pgfpathlineto{\pgfqpoint{0.667925in}{-3.477589in}}%
\pgfpathlineto{\pgfqpoint{0.668117in}{-3.477033in}}%
\pgfpathlineto{\pgfqpoint{0.668502in}{-3.478857in}}%
\pgfpathlineto{\pgfqpoint{0.668887in}{-3.475652in}}%
\pgfpathlineto{\pgfqpoint{0.669175in}{-3.476492in}}%
\pgfpathlineto{\pgfqpoint{0.669271in}{-3.476009in}}%
\pgfpathlineto{\pgfqpoint{0.669367in}{-3.472641in}}%
\pgfpathlineto{\pgfqpoint{0.670329in}{-3.475549in}}%
\pgfpathlineto{\pgfqpoint{0.670521in}{-3.476818in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{-3.475160in}}%
\pgfpathlineto{\pgfqpoint{0.671387in}{-3.474911in}}%
\pgfpathlineto{\pgfqpoint{0.671579in}{-3.476347in}}%
\pgfpathlineto{\pgfqpoint{0.672444in}{-3.478050in}}%
\pgfpathlineto{\pgfqpoint{0.673694in}{-3.475319in}}%
\pgfpathlineto{\pgfqpoint{0.674079in}{-3.476412in}}%
\pgfpathlineto{\pgfqpoint{0.674271in}{-3.476168in}}%
\pgfpathlineto{\pgfqpoint{0.675329in}{-3.480091in}}%
\pgfpathlineto{\pgfqpoint{0.675425in}{-3.478931in}}%
\pgfpathlineto{\pgfqpoint{0.676194in}{-3.481511in}}%
\pgfpathlineto{\pgfqpoint{0.677252in}{-3.483244in}}%
\pgfpathlineto{\pgfqpoint{0.676771in}{-3.480876in}}%
\pgfpathlineto{\pgfqpoint{0.677444in}{-3.482432in}}%
\pgfpathlineto{\pgfqpoint{0.678310in}{-3.483652in}}%
\pgfpathlineto{\pgfqpoint{0.678598in}{-3.482708in}}%
\pgfpathlineto{\pgfqpoint{0.678887in}{-3.480981in}}%
\pgfpathlineto{\pgfqpoint{0.679271in}{-3.483679in}}%
\pgfpathlineto{\pgfqpoint{0.679752in}{-3.481197in}}%
\pgfpathlineto{\pgfqpoint{0.680233in}{-3.483537in}}%
\pgfpathlineto{\pgfqpoint{0.680810in}{-3.481992in}}%
\pgfpathlineto{\pgfqpoint{0.681579in}{-3.480700in}}%
\pgfpathlineto{\pgfqpoint{0.683310in}{-3.474867in}}%
\pgfpathlineto{\pgfqpoint{0.682252in}{-3.480960in}}%
\pgfpathlineto{\pgfqpoint{0.683406in}{-3.475575in}}%
\pgfpathlineto{\pgfqpoint{0.684368in}{-3.480845in}}%
\pgfpathlineto{\pgfqpoint{0.685233in}{-3.479954in}}%
\pgfpathlineto{\pgfqpoint{0.685425in}{-3.480342in}}%
\pgfpathlineto{\pgfqpoint{0.685521in}{-3.479226in}}%
\pgfpathlineto{\pgfqpoint{0.686002in}{-3.475122in}}%
\pgfpathlineto{\pgfqpoint{0.686771in}{-3.477170in}}%
\pgfpathlineto{\pgfqpoint{0.687060in}{-3.476050in}}%
\pgfpathlineto{\pgfqpoint{0.687637in}{-3.477872in}}%
\pgfpathlineto{\pgfqpoint{0.688887in}{-3.475433in}}%
\pgfpathlineto{\pgfqpoint{0.688983in}{-3.475842in}}%
\pgfpathlineto{\pgfqpoint{0.689656in}{-3.478511in}}%
\pgfpathlineto{\pgfqpoint{0.690041in}{-3.478134in}}%
\pgfpathlineto{\pgfqpoint{0.690329in}{-3.475479in}}%
\pgfpathlineto{\pgfqpoint{0.691195in}{-3.477108in}}%
\pgfpathlineto{\pgfqpoint{0.692348in}{-3.475340in}}%
\pgfpathlineto{\pgfqpoint{0.692445in}{-3.476137in}}%
\pgfpathlineto{\pgfqpoint{0.692541in}{-3.471609in}}%
\pgfpathlineto{\pgfqpoint{0.693214in}{-3.474843in}}%
\pgfpathlineto{\pgfqpoint{0.693695in}{-3.472404in}}%
\pgfpathlineto{\pgfqpoint{0.694079in}{-3.476161in}}%
\pgfpathlineto{\pgfqpoint{0.694175in}{-3.474657in}}%
\pgfpathlineto{\pgfqpoint{0.695137in}{-3.475598in}}%
\pgfpathlineto{\pgfqpoint{0.695233in}{-3.474325in}}%
\pgfpathlineto{\pgfqpoint{0.695810in}{-3.469078in}}%
\pgfpathlineto{\pgfqpoint{0.696387in}{-3.472605in}}%
\pgfpathlineto{\pgfqpoint{0.696483in}{-3.473438in}}%
\pgfpathlineto{\pgfqpoint{0.696772in}{-3.470652in}}%
\pgfpathlineto{\pgfqpoint{0.696868in}{-3.471358in}}%
\pgfpathlineto{\pgfqpoint{0.697252in}{-3.462222in}}%
\pgfpathlineto{\pgfqpoint{0.698118in}{-3.465245in}}%
\pgfpathlineto{\pgfqpoint{0.699560in}{-3.462830in}}%
\pgfpathlineto{\pgfqpoint{0.699752in}{-3.462779in}}%
\pgfpathlineto{\pgfqpoint{0.699848in}{-3.463457in}}%
\pgfpathlineto{\pgfqpoint{0.700810in}{-3.465611in}}%
\pgfpathlineto{\pgfqpoint{0.701002in}{-3.464819in}}%
\pgfpathlineto{\pgfqpoint{0.701195in}{-3.464463in}}%
\pgfpathlineto{\pgfqpoint{0.701387in}{-3.465587in}}%
\pgfpathlineto{\pgfqpoint{0.701868in}{-3.464898in}}%
\pgfpathlineto{\pgfqpoint{0.703022in}{-3.466163in}}%
\pgfpathlineto{\pgfqpoint{0.702733in}{-3.464556in}}%
\pgfpathlineto{\pgfqpoint{0.703118in}{-3.465960in}}%
\pgfpathlineto{\pgfqpoint{0.703599in}{-3.465241in}}%
\pgfpathlineto{\pgfqpoint{0.703695in}{-3.466657in}}%
\pgfpathlineto{\pgfqpoint{0.704656in}{-3.470671in}}%
\pgfpathlineto{\pgfqpoint{0.704945in}{-3.469035in}}%
\pgfpathlineto{\pgfqpoint{0.705137in}{-3.469522in}}%
\pgfpathlineto{\pgfqpoint{0.705522in}{-3.468549in}}%
\pgfpathlineto{\pgfqpoint{0.706099in}{-3.465269in}}%
\pgfpathlineto{\pgfqpoint{0.706387in}{-3.466121in}}%
\pgfpathlineto{\pgfqpoint{0.708214in}{-3.468879in}}%
\pgfpathlineto{\pgfqpoint{0.708310in}{-3.468298in}}%
\pgfpathlineto{\pgfqpoint{0.708791in}{-3.466188in}}%
\pgfpathlineto{\pgfqpoint{0.709368in}{-3.468182in}}%
\pgfpathlineto{\pgfqpoint{0.709464in}{-3.468742in}}%
\pgfpathlineto{\pgfqpoint{0.710041in}{-3.466520in}}%
\pgfpathlineto{\pgfqpoint{0.711099in}{-3.467464in}}%
\pgfpathlineto{\pgfqpoint{0.711195in}{-3.464412in}}%
\pgfpathlineto{\pgfqpoint{0.712060in}{-3.468474in}}%
\pgfpathlineto{\pgfqpoint{0.712541in}{-3.467921in}}%
\pgfpathlineto{\pgfqpoint{0.713310in}{-3.470450in}}%
\pgfpathlineto{\pgfqpoint{0.713502in}{-3.470361in}}%
\pgfpathlineto{\pgfqpoint{0.713599in}{-3.471456in}}%
\pgfpathlineto{\pgfqpoint{0.713887in}{-3.471749in}}%
\pgfpathlineto{\pgfqpoint{0.714272in}{-3.470924in}}%
\pgfpathlineto{\pgfqpoint{0.714656in}{-3.466881in}}%
\pgfpathlineto{\pgfqpoint{0.715426in}{-3.468075in}}%
\pgfpathlineto{\pgfqpoint{0.716291in}{-3.468955in}}%
\pgfpathlineto{\pgfqpoint{0.716387in}{-3.468579in}}%
\pgfpathlineto{\pgfqpoint{0.717445in}{-3.460198in}}%
\pgfpathlineto{\pgfqpoint{0.718406in}{-3.461902in}}%
\pgfpathlineto{\pgfqpoint{0.718599in}{-3.461653in}}%
\pgfpathlineto{\pgfqpoint{0.718695in}{-3.462222in}}%
\pgfpathlineto{\pgfqpoint{0.719656in}{-3.465064in}}%
\pgfpathlineto{\pgfqpoint{0.719945in}{-3.464570in}}%
\pgfpathlineto{\pgfqpoint{0.721579in}{-3.469273in}}%
\pgfpathlineto{\pgfqpoint{0.721676in}{-3.469099in}}%
\pgfpathlineto{\pgfqpoint{0.722253in}{-3.464379in}}%
\pgfpathlineto{\pgfqpoint{0.722926in}{-3.466394in}}%
\pgfpathlineto{\pgfqpoint{0.723695in}{-3.469227in}}%
\pgfpathlineto{\pgfqpoint{0.724368in}{-3.467693in}}%
\pgfpathlineto{\pgfqpoint{0.725714in}{-3.455429in}}%
\pgfpathlineto{\pgfqpoint{0.725810in}{-3.455871in}}%
\pgfpathlineto{\pgfqpoint{0.727349in}{-3.462825in}}%
\pgfpathlineto{\pgfqpoint{0.728214in}{-3.461803in}}%
\pgfpathlineto{\pgfqpoint{0.729368in}{-3.457422in}}%
\pgfpathlineto{\pgfqpoint{0.729560in}{-3.458236in}}%
\pgfpathlineto{\pgfqpoint{0.729656in}{-3.458936in}}%
\pgfpathlineto{\pgfqpoint{0.730041in}{-3.456038in}}%
\pgfpathlineto{\pgfqpoint{0.730714in}{-3.456823in}}%
\pgfpathlineto{\pgfqpoint{0.730810in}{-3.455598in}}%
\pgfpathlineto{\pgfqpoint{0.730906in}{-3.454674in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{-3.455888in}}%
\pgfpathlineto{\pgfqpoint{0.731868in}{-3.454895in}}%
\pgfpathlineto{\pgfqpoint{0.732253in}{-3.455802in}}%
\pgfpathlineto{\pgfqpoint{0.732830in}{-3.453946in}}%
\pgfpathlineto{\pgfqpoint{0.733406in}{-3.451874in}}%
\pgfpathlineto{\pgfqpoint{0.733887in}{-3.454077in}}%
\pgfpathlineto{\pgfqpoint{0.734753in}{-3.456190in}}%
\pgfpathlineto{\pgfqpoint{0.734849in}{-3.455718in}}%
\pgfpathlineto{\pgfqpoint{0.735330in}{-3.443310in}}%
\pgfpathlineto{\pgfqpoint{0.736195in}{-3.448040in}}%
\pgfpathlineto{\pgfqpoint{0.736580in}{-3.450824in}}%
\pgfpathlineto{\pgfqpoint{0.737253in}{-3.450166in}}%
\pgfpathlineto{\pgfqpoint{0.737830in}{-3.446912in}}%
\pgfpathlineto{\pgfqpoint{0.738406in}{-3.448211in}}%
\pgfpathlineto{\pgfqpoint{0.739753in}{-3.449452in}}%
\pgfpathlineto{\pgfqpoint{0.740714in}{-3.454725in}}%
\pgfpathlineto{\pgfqpoint{0.741291in}{-3.453251in}}%
\pgfpathlineto{\pgfqpoint{0.742157in}{-3.448407in}}%
\pgfpathlineto{\pgfqpoint{0.742445in}{-3.449605in}}%
\pgfpathlineto{\pgfqpoint{0.743310in}{-3.451567in}}%
\pgfpathlineto{\pgfqpoint{0.743695in}{-3.451177in}}%
\pgfpathlineto{\pgfqpoint{0.744849in}{-3.445533in}}%
\pgfpathlineto{\pgfqpoint{0.745041in}{-3.447511in}}%
\pgfpathlineto{\pgfqpoint{0.745137in}{-3.447151in}}%
\pgfpathlineto{\pgfqpoint{0.745426in}{-3.449839in}}%
\pgfpathlineto{\pgfqpoint{0.746580in}{-3.453499in}}%
\pgfpathlineto{\pgfqpoint{0.747637in}{-3.447163in}}%
\pgfpathlineto{\pgfqpoint{0.747733in}{-3.448623in}}%
\pgfpathlineto{\pgfqpoint{0.750137in}{-3.454276in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{-3.451949in}}%
\pgfpathlineto{\pgfqpoint{0.751003in}{-3.449998in}}%
\pgfpathlineto{\pgfqpoint{0.751291in}{-3.445266in}}%
\pgfpathlineto{\pgfqpoint{0.752157in}{-3.449213in}}%
\pgfpathlineto{\pgfqpoint{0.753214in}{-3.440749in}}%
\pgfpathlineto{\pgfqpoint{0.752926in}{-3.450330in}}%
\pgfpathlineto{\pgfqpoint{0.753695in}{-3.443850in}}%
\pgfpathlineto{\pgfqpoint{0.754945in}{-3.446581in}}%
\pgfpathlineto{\pgfqpoint{0.755714in}{-3.441705in}}%
\pgfpathlineto{\pgfqpoint{0.755810in}{-3.441896in}}%
\pgfpathlineto{\pgfqpoint{0.756580in}{-3.442140in}}%
\pgfpathlineto{\pgfqpoint{0.757637in}{-3.437840in}}%
\pgfpathlineto{\pgfqpoint{0.758118in}{-3.439318in}}%
\pgfpathlineto{\pgfqpoint{0.759176in}{-3.437933in}}%
\pgfpathlineto{\pgfqpoint{0.759080in}{-3.439846in}}%
\pgfpathlineto{\pgfqpoint{0.759272in}{-3.439076in}}%
\pgfpathlineto{\pgfqpoint{0.760137in}{-3.442888in}}%
\pgfpathlineto{\pgfqpoint{0.760618in}{-3.442404in}}%
\pgfpathlineto{\pgfqpoint{0.760714in}{-3.440637in}}%
\pgfpathlineto{\pgfqpoint{0.761387in}{-3.444462in}}%
\pgfpathlineto{\pgfqpoint{0.761484in}{-3.443776in}}%
\pgfpathlineto{\pgfqpoint{0.763503in}{-3.454684in}}%
\pgfpathlineto{\pgfqpoint{0.763695in}{-3.454652in}}%
\pgfpathlineto{\pgfqpoint{0.765041in}{-3.452337in}}%
\pgfpathlineto{\pgfqpoint{0.765330in}{-3.453451in}}%
\pgfpathlineto{\pgfqpoint{0.765426in}{-3.454152in}}%
\pgfpathlineto{\pgfqpoint{0.766003in}{-3.450572in}}%
\pgfpathlineto{\pgfqpoint{0.766291in}{-3.453754in}}%
\pgfpathlineto{\pgfqpoint{0.766964in}{-3.453428in}}%
\pgfpathlineto{\pgfqpoint{0.767734in}{-3.459127in}}%
\pgfpathlineto{\pgfqpoint{0.768311in}{-3.457985in}}%
\pgfpathlineto{\pgfqpoint{0.769464in}{-3.463451in}}%
\pgfpathlineto{\pgfqpoint{0.769945in}{-3.460718in}}%
\pgfpathlineto{\pgfqpoint{0.771003in}{-3.449936in}}%
\pgfpathlineto{\pgfqpoint{0.771099in}{-3.450791in}}%
\pgfpathlineto{\pgfqpoint{0.771387in}{-3.452967in}}%
\pgfpathlineto{\pgfqpoint{0.771772in}{-3.448987in}}%
\pgfpathlineto{\pgfqpoint{0.772445in}{-3.448863in}}%
\pgfpathlineto{\pgfqpoint{0.772061in}{-3.448296in}}%
\pgfpathlineto{\pgfqpoint{0.772541in}{-3.448792in}}%
\pgfpathlineto{\pgfqpoint{0.772638in}{-3.447698in}}%
\pgfpathlineto{\pgfqpoint{0.773022in}{-3.449971in}}%
\pgfpathlineto{\pgfqpoint{0.773599in}{-3.448983in}}%
\pgfpathlineto{\pgfqpoint{0.773695in}{-3.449161in}}%
\pgfpathlineto{\pgfqpoint{0.773888in}{-3.448611in}}%
\pgfpathlineto{\pgfqpoint{0.773984in}{-3.448791in}}%
\pgfpathlineto{\pgfqpoint{0.774657in}{-3.445259in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{-3.446872in}}%
\pgfpathlineto{\pgfqpoint{0.776003in}{-3.451032in}}%
\pgfpathlineto{\pgfqpoint{0.776099in}{-3.450654in}}%
\pgfpathlineto{\pgfqpoint{0.776388in}{-3.446163in}}%
\pgfpathlineto{\pgfqpoint{0.777157in}{-3.448477in}}%
\pgfpathlineto{\pgfqpoint{0.780811in}{-3.452093in}}%
\pgfpathlineto{\pgfqpoint{0.781580in}{-3.450703in}}%
\pgfpathlineto{\pgfqpoint{0.781676in}{-3.451986in}}%
\pgfpathlineto{\pgfqpoint{0.781868in}{-3.452763in}}%
\pgfpathlineto{\pgfqpoint{0.782157in}{-3.452291in}}%
\pgfpathlineto{\pgfqpoint{0.783311in}{-3.447958in}}%
\pgfpathlineto{\pgfqpoint{0.785138in}{-3.450487in}}%
\pgfpathlineto{\pgfqpoint{0.786484in}{-3.447409in}}%
\pgfpathlineto{\pgfqpoint{0.786580in}{-3.448436in}}%
\pgfpathlineto{\pgfqpoint{0.786676in}{-3.448958in}}%
\pgfpathlineto{\pgfqpoint{0.787157in}{-3.446614in}}%
\pgfpathlineto{\pgfqpoint{0.787253in}{-3.446872in}}%
\pgfpathlineto{\pgfqpoint{0.787541in}{-3.445606in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{-3.447993in}}%
\pgfpathlineto{\pgfqpoint{0.788695in}{-3.449893in}}%
\pgfpathlineto{\pgfqpoint{0.788984in}{-3.447881in}}%
\pgfpathlineto{\pgfqpoint{0.789272in}{-3.444734in}}%
\pgfpathlineto{\pgfqpoint{0.790138in}{-3.446633in}}%
\pgfpathlineto{\pgfqpoint{0.790522in}{-3.445310in}}%
\pgfpathlineto{\pgfqpoint{0.791003in}{-3.447579in}}%
\pgfpathlineto{\pgfqpoint{0.791195in}{-3.448858in}}%
\pgfpathlineto{\pgfqpoint{0.791388in}{-3.444125in}}%
\pgfpathlineto{\pgfqpoint{0.792349in}{-3.445843in}}%
\pgfpathlineto{\pgfqpoint{0.793118in}{-3.441331in}}%
\pgfpathlineto{\pgfqpoint{0.793792in}{-3.441493in}}%
\pgfpathlineto{\pgfqpoint{0.794176in}{-3.441984in}}%
\pgfpathlineto{\pgfqpoint{0.794368in}{-3.440344in}}%
\pgfpathlineto{\pgfqpoint{0.795715in}{-3.429845in}}%
\pgfpathlineto{\pgfqpoint{0.796292in}{-3.430479in}}%
\pgfpathlineto{\pgfqpoint{0.796580in}{-3.433797in}}%
\pgfpathlineto{\pgfqpoint{0.797253in}{-3.431515in}}%
\pgfpathlineto{\pgfqpoint{0.798503in}{-3.422046in}}%
\pgfpathlineto{\pgfqpoint{0.800042in}{-3.426901in}}%
\pgfpathlineto{\pgfqpoint{0.800330in}{-3.426052in}}%
\pgfpathlineto{\pgfqpoint{0.800715in}{-3.427895in}}%
\pgfpathlineto{\pgfqpoint{0.801003in}{-3.427413in}}%
\pgfpathlineto{\pgfqpoint{0.802157in}{-3.430422in}}%
\pgfpathlineto{\pgfqpoint{0.804369in}{-3.436231in}}%
\pgfpathlineto{\pgfqpoint{0.804849in}{-3.438258in}}%
\pgfpathlineto{\pgfqpoint{0.805234in}{-3.436494in}}%
\pgfpathlineto{\pgfqpoint{0.805426in}{-3.431036in}}%
\pgfpathlineto{\pgfqpoint{0.806388in}{-3.433222in}}%
\pgfpathlineto{\pgfqpoint{0.806965in}{-3.433334in}}%
\pgfpathlineto{\pgfqpoint{0.807157in}{-3.434659in}}%
\pgfpathlineto{\pgfqpoint{0.807445in}{-3.433614in}}%
\pgfpathlineto{\pgfqpoint{0.808022in}{-3.424429in}}%
\pgfpathlineto{\pgfqpoint{0.808984in}{-3.425980in}}%
\pgfpathlineto{\pgfqpoint{0.813022in}{-3.442822in}}%
\pgfpathlineto{\pgfqpoint{0.813215in}{-3.441326in}}%
\pgfpathlineto{\pgfqpoint{0.813311in}{-3.441133in}}%
\pgfpathlineto{\pgfqpoint{0.813696in}{-3.442393in}}%
\pgfpathlineto{\pgfqpoint{0.813792in}{-3.442172in}}%
\pgfpathlineto{\pgfqpoint{0.814561in}{-3.443801in}}%
\pgfpathlineto{\pgfqpoint{0.814753in}{-3.441445in}}%
\pgfpathlineto{\pgfqpoint{0.815426in}{-3.438948in}}%
\pgfpathlineto{\pgfqpoint{0.815811in}{-3.439412in}}%
\pgfpathlineto{\pgfqpoint{0.819753in}{-3.453972in}}%
\pgfpathlineto{\pgfqpoint{0.821388in}{-3.447257in}}%
\pgfpathlineto{\pgfqpoint{0.821580in}{-3.448989in}}%
\pgfpathlineto{\pgfqpoint{0.822349in}{-3.449079in}}%
\pgfpathlineto{\pgfqpoint{0.822926in}{-3.451055in}}%
\pgfpathlineto{\pgfqpoint{0.823311in}{-3.449767in}}%
\pgfpathlineto{\pgfqpoint{0.824273in}{-3.446989in}}%
\pgfpathlineto{\pgfqpoint{0.824657in}{-3.448528in}}%
\pgfpathlineto{\pgfqpoint{0.824753in}{-3.448845in}}%
\pgfpathlineto{\pgfqpoint{0.825138in}{-3.447454in}}%
\pgfpathlineto{\pgfqpoint{0.825330in}{-3.448072in}}%
\pgfpathlineto{\pgfqpoint{0.825907in}{-3.443787in}}%
\pgfpathlineto{\pgfqpoint{0.826484in}{-3.446541in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{-3.446114in}}%
\pgfpathlineto{\pgfqpoint{0.827926in}{-3.450591in}}%
\pgfpathlineto{\pgfqpoint{0.828023in}{-3.448623in}}%
\pgfpathlineto{\pgfqpoint{0.828984in}{-3.451237in}}%
\pgfpathlineto{\pgfqpoint{0.830042in}{-3.455106in}}%
\pgfpathlineto{\pgfqpoint{0.831388in}{-3.441609in}}%
\pgfpathlineto{\pgfqpoint{0.831869in}{-3.442285in}}%
\pgfpathlineto{\pgfqpoint{0.832061in}{-3.442156in}}%
\pgfpathlineto{\pgfqpoint{0.832157in}{-3.443073in}}%
\pgfpathlineto{\pgfqpoint{0.832253in}{-3.443872in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{-3.441142in}}%
\pgfpathlineto{\pgfqpoint{0.833023in}{-3.442616in}}%
\pgfpathlineto{\pgfqpoint{0.835811in}{-3.434584in}}%
\pgfpathlineto{\pgfqpoint{0.835907in}{-3.435766in}}%
\pgfpathlineto{\pgfqpoint{0.836484in}{-3.436841in}}%
\pgfpathlineto{\pgfqpoint{0.836965in}{-3.435662in}}%
\pgfpathlineto{\pgfqpoint{0.837061in}{-3.435133in}}%
\pgfpathlineto{\pgfqpoint{0.837638in}{-3.437767in}}%
\pgfpathlineto{\pgfqpoint{0.838888in}{-3.441390in}}%
\pgfpathlineto{\pgfqpoint{0.839657in}{-3.437877in}}%
\pgfpathlineto{\pgfqpoint{0.840138in}{-3.439003in}}%
\pgfpathlineto{\pgfqpoint{0.840523in}{-3.439141in}}%
\pgfpathlineto{\pgfqpoint{0.840811in}{-3.439845in}}%
\pgfpathlineto{\pgfqpoint{0.842350in}{-3.449747in}}%
\pgfpathlineto{\pgfqpoint{0.843503in}{-3.448325in}}%
\pgfpathlineto{\pgfqpoint{0.843792in}{-3.447438in}}%
\pgfpathlineto{\pgfqpoint{0.843984in}{-3.448670in}}%
\pgfpathlineto{\pgfqpoint{0.844850in}{-3.450705in}}%
\pgfpathlineto{\pgfqpoint{0.844946in}{-3.449169in}}%
\pgfpathlineto{\pgfqpoint{0.846292in}{-3.445127in}}%
\pgfpathlineto{\pgfqpoint{0.847638in}{-3.446831in}}%
\pgfpathlineto{\pgfqpoint{0.847734in}{-3.445724in}}%
\pgfpathlineto{\pgfqpoint{0.848311in}{-3.439558in}}%
\pgfpathlineto{\pgfqpoint{0.847927in}{-3.446001in}}%
\pgfpathlineto{\pgfqpoint{0.849561in}{-3.441481in}}%
\pgfpathlineto{\pgfqpoint{0.850907in}{-3.445868in}}%
\pgfpathlineto{\pgfqpoint{0.852542in}{-3.450835in}}%
\pgfpathlineto{\pgfqpoint{0.853119in}{-3.450424in}}%
\pgfpathlineto{\pgfqpoint{0.853984in}{-3.447813in}}%
\pgfpathlineto{\pgfqpoint{0.855042in}{-3.441664in}}%
\pgfpathlineto{\pgfqpoint{0.855523in}{-3.444529in}}%
\pgfpathlineto{\pgfqpoint{0.855715in}{-3.445156in}}%
\pgfpathlineto{\pgfqpoint{0.856004in}{-3.444164in}}%
\pgfpathlineto{\pgfqpoint{0.856196in}{-3.444821in}}%
\pgfpathlineto{\pgfqpoint{0.856292in}{-3.442860in}}%
\pgfpathlineto{\pgfqpoint{0.857157in}{-3.445498in}}%
\pgfpathlineto{\pgfqpoint{0.857350in}{-3.446725in}}%
\pgfpathlineto{\pgfqpoint{0.857638in}{-3.442231in}}%
\pgfpathlineto{\pgfqpoint{0.857830in}{-3.434437in}}%
\pgfpathlineto{\pgfqpoint{0.858696in}{-3.436854in}}%
\pgfpathlineto{\pgfqpoint{0.859080in}{-3.438542in}}%
\pgfpathlineto{\pgfqpoint{0.859465in}{-3.436402in}}%
\pgfpathlineto{\pgfqpoint{0.859657in}{-3.436416in}}%
\pgfpathlineto{\pgfqpoint{0.860619in}{-3.438336in}}%
\pgfpathlineto{\pgfqpoint{0.861581in}{-3.437539in}}%
\pgfpathlineto{\pgfqpoint{0.862157in}{-3.437365in}}%
\pgfpathlineto{\pgfqpoint{0.862350in}{-3.438169in}}%
\pgfpathlineto{\pgfqpoint{0.863119in}{-3.432794in}}%
\pgfpathlineto{\pgfqpoint{0.863600in}{-3.433705in}}%
\pgfpathlineto{\pgfqpoint{0.866100in}{-3.444022in}}%
\pgfpathlineto{\pgfqpoint{0.866196in}{-3.443452in}}%
\pgfpathlineto{\pgfqpoint{0.866292in}{-3.445068in}}%
\pgfpathlineto{\pgfqpoint{0.866965in}{-3.444670in}}%
\pgfpathlineto{\pgfqpoint{0.868984in}{-3.455121in}}%
\pgfpathlineto{\pgfqpoint{0.869081in}{-3.455428in}}%
\pgfpathlineto{\pgfqpoint{0.869465in}{-3.453412in}}%
\pgfpathlineto{\pgfqpoint{0.870427in}{-3.451728in}}%
\pgfpathlineto{\pgfqpoint{0.869946in}{-3.453709in}}%
\pgfpathlineto{\pgfqpoint{0.870619in}{-3.452600in}}%
\pgfpathlineto{\pgfqpoint{0.870715in}{-3.452896in}}%
\pgfpathlineto{\pgfqpoint{0.870907in}{-3.451804in}}%
\pgfpathlineto{\pgfqpoint{0.871965in}{-3.444747in}}%
\pgfpathlineto{\pgfqpoint{0.872061in}{-3.444809in}}%
\pgfpathlineto{\pgfqpoint{0.872734in}{-3.447040in}}%
\pgfpathlineto{\pgfqpoint{0.872927in}{-3.445824in}}%
\pgfpathlineto{\pgfqpoint{0.873119in}{-3.442360in}}%
\pgfpathlineto{\pgfqpoint{0.873504in}{-3.446340in}}%
\pgfpathlineto{\pgfqpoint{0.873984in}{-3.445202in}}%
\pgfpathlineto{\pgfqpoint{0.874177in}{-3.446331in}}%
\pgfpathlineto{\pgfqpoint{0.874561in}{-3.442033in}}%
\pgfpathlineto{\pgfqpoint{0.874850in}{-3.441617in}}%
\pgfpathlineto{\pgfqpoint{0.874946in}{-3.440264in}}%
\pgfpathlineto{\pgfqpoint{0.875715in}{-3.443754in}}%
\pgfpathlineto{\pgfqpoint{0.875811in}{-3.443253in}}%
\pgfpathlineto{\pgfqpoint{0.877158in}{-3.447974in}}%
\pgfpathlineto{\pgfqpoint{0.876100in}{-3.443186in}}%
\pgfpathlineto{\pgfqpoint{0.877638in}{-3.447086in}}%
\pgfpathlineto{\pgfqpoint{0.878119in}{-3.447905in}}%
\pgfpathlineto{\pgfqpoint{0.878696in}{-3.449019in}}%
\pgfpathlineto{\pgfqpoint{0.879081in}{-3.447878in}}%
\pgfpathlineto{\pgfqpoint{0.880523in}{-3.438811in}}%
\pgfpathlineto{\pgfqpoint{0.881100in}{-3.440847in}}%
\pgfpathlineto{\pgfqpoint{0.881773in}{-3.445228in}}%
\pgfpathlineto{\pgfqpoint{0.882446in}{-3.443102in}}%
\pgfpathlineto{\pgfqpoint{0.883215in}{-3.442715in}}%
\pgfpathlineto{\pgfqpoint{0.883023in}{-3.445198in}}%
\pgfpathlineto{\pgfqpoint{0.883311in}{-3.443561in}}%
\pgfpathlineto{\pgfqpoint{0.883504in}{-3.444153in}}%
\pgfpathlineto{\pgfqpoint{0.883888in}{-3.443264in}}%
\pgfpathlineto{\pgfqpoint{0.884081in}{-3.440259in}}%
\pgfpathlineto{\pgfqpoint{0.884369in}{-3.443435in}}%
\pgfpathlineto{\pgfqpoint{0.885042in}{-3.441620in}}%
\pgfpathlineto{\pgfqpoint{0.885427in}{-3.444543in}}%
\pgfpathlineto{\pgfqpoint{0.886196in}{-3.443174in}}%
\pgfpathlineto{\pgfqpoint{0.886869in}{-3.442413in}}%
\pgfpathlineto{\pgfqpoint{0.887061in}{-3.444355in}}%
\pgfpathlineto{\pgfqpoint{0.888888in}{-3.449633in}}%
\pgfpathlineto{\pgfqpoint{0.889081in}{-3.450981in}}%
\pgfpathlineto{\pgfqpoint{0.889658in}{-3.448522in}}%
\pgfpathlineto{\pgfqpoint{0.889946in}{-3.450086in}}%
\pgfpathlineto{\pgfqpoint{0.890042in}{-3.449304in}}%
\pgfpathlineto{\pgfqpoint{0.890619in}{-3.453509in}}%
\pgfpathlineto{\pgfqpoint{0.891485in}{-3.458450in}}%
\pgfpathlineto{\pgfqpoint{0.892062in}{-3.455983in}}%
\pgfpathlineto{\pgfqpoint{0.892350in}{-3.454762in}}%
\pgfpathlineto{\pgfqpoint{0.892831in}{-3.457266in}}%
\pgfpathlineto{\pgfqpoint{0.893023in}{-3.457949in}}%
\pgfpathlineto{\pgfqpoint{0.893504in}{-3.452875in}}%
\pgfpathlineto{\pgfqpoint{0.894177in}{-3.454214in}}%
\pgfpathlineto{\pgfqpoint{0.895619in}{-3.456565in}}%
\pgfpathlineto{\pgfqpoint{0.896004in}{-3.455301in}}%
\pgfpathlineto{\pgfqpoint{0.896677in}{-3.453937in}}%
\pgfpathlineto{\pgfqpoint{0.897254in}{-3.455037in}}%
\pgfpathlineto{\pgfqpoint{0.898119in}{-3.457794in}}%
\pgfpathlineto{\pgfqpoint{0.898504in}{-3.455859in}}%
\pgfpathlineto{\pgfqpoint{0.899273in}{-3.454133in}}%
\pgfpathlineto{\pgfqpoint{0.899465in}{-3.456321in}}%
\pgfpathlineto{\pgfqpoint{0.900331in}{-3.457852in}}%
\pgfpathlineto{\pgfqpoint{0.900523in}{-3.455922in}}%
\pgfpathlineto{\pgfqpoint{0.901292in}{-3.450296in}}%
\pgfpathlineto{\pgfqpoint{0.902062in}{-3.452706in}}%
\pgfpathlineto{\pgfqpoint{0.903889in}{-3.444002in}}%
\pgfpathlineto{\pgfqpoint{0.904369in}{-3.447867in}}%
\pgfpathlineto{\pgfqpoint{0.905523in}{-3.448863in}}%
\pgfpathlineto{\pgfqpoint{0.905812in}{-3.448496in}}%
\pgfpathlineto{\pgfqpoint{0.906773in}{-3.452624in}}%
\pgfpathlineto{\pgfqpoint{0.907927in}{-3.455925in}}%
\pgfpathlineto{\pgfqpoint{0.908119in}{-3.454863in}}%
\pgfpathlineto{\pgfqpoint{0.908312in}{-3.455012in}}%
\pgfpathlineto{\pgfqpoint{0.908504in}{-3.452362in}}%
\pgfpathlineto{\pgfqpoint{0.908985in}{-3.456440in}}%
\pgfpathlineto{\pgfqpoint{0.909465in}{-3.453963in}}%
\pgfpathlineto{\pgfqpoint{0.909850in}{-3.453439in}}%
\pgfpathlineto{\pgfqpoint{0.910619in}{-3.456461in}}%
\pgfpathlineto{\pgfqpoint{0.910715in}{-3.453987in}}%
\pgfpathlineto{\pgfqpoint{0.911581in}{-3.458177in}}%
\pgfpathlineto{\pgfqpoint{0.913504in}{-3.464082in}}%
\pgfpathlineto{\pgfqpoint{0.913985in}{-3.463359in}}%
\pgfpathlineto{\pgfqpoint{0.914177in}{-3.463170in}}%
\pgfpathlineto{\pgfqpoint{0.914369in}{-3.464414in}}%
\pgfpathlineto{\pgfqpoint{0.915042in}{-3.465850in}}%
\pgfpathlineto{\pgfqpoint{0.915139in}{-3.466398in}}%
\pgfpathlineto{\pgfqpoint{0.915716in}{-3.464501in}}%
\pgfpathlineto{\pgfqpoint{0.915812in}{-3.463624in}}%
\pgfpathlineto{\pgfqpoint{0.916581in}{-3.466599in}}%
\pgfpathlineto{\pgfqpoint{0.916773in}{-3.465757in}}%
\pgfpathlineto{\pgfqpoint{0.917254in}{-3.468452in}}%
\pgfpathlineto{\pgfqpoint{0.917927in}{-3.469734in}}%
\pgfpathlineto{\pgfqpoint{0.918312in}{-3.473752in}}%
\pgfpathlineto{\pgfqpoint{0.918792in}{-3.469422in}}%
\pgfpathlineto{\pgfqpoint{0.919946in}{-3.468698in}}%
\pgfpathlineto{\pgfqpoint{0.920139in}{-3.469919in}}%
\pgfpathlineto{\pgfqpoint{0.920523in}{-3.464813in}}%
\pgfpathlineto{\pgfqpoint{0.922062in}{-3.461543in}}%
\pgfpathlineto{\pgfqpoint{0.922158in}{-3.461999in}}%
\pgfpathlineto{\pgfqpoint{0.922735in}{-3.451911in}}%
\pgfpathlineto{\pgfqpoint{0.923504in}{-3.453721in}}%
\pgfpathlineto{\pgfqpoint{0.923889in}{-3.451491in}}%
\pgfpathlineto{\pgfqpoint{0.924658in}{-3.452866in}}%
\pgfpathlineto{\pgfqpoint{0.926677in}{-3.458112in}}%
\pgfpathlineto{\pgfqpoint{0.927543in}{-3.439445in}}%
\pgfpathlineto{\pgfqpoint{0.927927in}{-3.440694in}}%
\pgfpathlineto{\pgfqpoint{0.928119in}{-3.439436in}}%
\pgfpathlineto{\pgfqpoint{0.928504in}{-3.441690in}}%
\pgfpathlineto{\pgfqpoint{0.929562in}{-3.445225in}}%
\pgfpathlineto{\pgfqpoint{0.929850in}{-3.445128in}}%
\pgfpathlineto{\pgfqpoint{0.931004in}{-3.448320in}}%
\pgfpathlineto{\pgfqpoint{0.932350in}{-3.451746in}}%
\pgfpathlineto{\pgfqpoint{0.933120in}{-3.450415in}}%
\pgfpathlineto{\pgfqpoint{0.933696in}{-3.442638in}}%
\pgfpathlineto{\pgfqpoint{0.934850in}{-3.446739in}}%
\pgfpathlineto{\pgfqpoint{0.935043in}{-3.447684in}}%
\pgfpathlineto{\pgfqpoint{0.935523in}{-3.444026in}}%
\pgfpathlineto{\pgfqpoint{0.936196in}{-3.445325in}}%
\pgfpathlineto{\pgfqpoint{0.936773in}{-3.448172in}}%
\pgfpathlineto{\pgfqpoint{0.937158in}{-3.445890in}}%
\pgfpathlineto{\pgfqpoint{0.937446in}{-3.444300in}}%
\pgfpathlineto{\pgfqpoint{0.938120in}{-3.446122in}}%
\pgfpathlineto{\pgfqpoint{0.938216in}{-3.445450in}}%
\pgfpathlineto{\pgfqpoint{0.939466in}{-3.447394in}}%
\pgfpathlineto{\pgfqpoint{0.939658in}{-3.448080in}}%
\pgfpathlineto{\pgfqpoint{0.939946in}{-3.446476in}}%
\pgfpathlineto{\pgfqpoint{0.940139in}{-3.443523in}}%
\pgfpathlineto{\pgfqpoint{0.941197in}{-3.444352in}}%
\pgfpathlineto{\pgfqpoint{0.942735in}{-3.441000in}}%
\pgfpathlineto{\pgfqpoint{0.943023in}{-3.441704in}}%
\pgfpathlineto{\pgfqpoint{0.944081in}{-3.445273in}}%
\pgfpathlineto{\pgfqpoint{0.944273in}{-3.444192in}}%
\pgfpathlineto{\pgfqpoint{0.944658in}{-3.445859in}}%
\pgfpathlineto{\pgfqpoint{0.945331in}{-3.444288in}}%
\pgfpathlineto{\pgfqpoint{0.945812in}{-3.443861in}}%
\pgfpathlineto{\pgfqpoint{0.946870in}{-3.446964in}}%
\pgfpathlineto{\pgfqpoint{0.946966in}{-3.445743in}}%
\pgfpathlineto{\pgfqpoint{0.947735in}{-3.448424in}}%
\pgfpathlineto{\pgfqpoint{0.948504in}{-3.451433in}}%
\pgfpathlineto{\pgfqpoint{0.949177in}{-3.451196in}}%
\pgfpathlineto{\pgfqpoint{0.949947in}{-3.448934in}}%
\pgfpathlineto{\pgfqpoint{0.949466in}{-3.451568in}}%
\pgfpathlineto{\pgfqpoint{0.950331in}{-3.450614in}}%
\pgfpathlineto{\pgfqpoint{0.950908in}{-3.452576in}}%
\pgfpathlineto{\pgfqpoint{0.951293in}{-3.451814in}}%
\pgfpathlineto{\pgfqpoint{0.952543in}{-3.442244in}}%
\pgfpathlineto{\pgfqpoint{0.953024in}{-3.442456in}}%
\pgfpathlineto{\pgfqpoint{0.953312in}{-3.443008in}}%
\pgfpathlineto{\pgfqpoint{0.953504in}{-3.441448in}}%
\pgfpathlineto{\pgfqpoint{0.953600in}{-3.440390in}}%
\pgfpathlineto{\pgfqpoint{0.954370in}{-3.443976in}}%
\pgfpathlineto{\pgfqpoint{0.954562in}{-3.444838in}}%
\pgfpathlineto{\pgfqpoint{0.955043in}{-3.442508in}}%
\pgfpathlineto{\pgfqpoint{0.955235in}{-3.442813in}}%
\pgfpathlineto{\pgfqpoint{0.956774in}{-3.433505in}}%
\pgfpathlineto{\pgfqpoint{0.957158in}{-3.435328in}}%
\pgfpathlineto{\pgfqpoint{0.957254in}{-3.436529in}}%
\pgfpathlineto{\pgfqpoint{0.957831in}{-3.433107in}}%
\pgfpathlineto{\pgfqpoint{0.958120in}{-3.435206in}}%
\pgfpathlineto{\pgfqpoint{0.958312in}{-3.434408in}}%
\pgfpathlineto{\pgfqpoint{0.958889in}{-3.435879in}}%
\pgfpathlineto{\pgfqpoint{0.962158in}{-3.449113in}}%
\pgfpathlineto{\pgfqpoint{0.963024in}{-3.447797in}}%
\pgfpathlineto{\pgfqpoint{0.962831in}{-3.450011in}}%
\pgfpathlineto{\pgfqpoint{0.963216in}{-3.448481in}}%
\pgfpathlineto{\pgfqpoint{0.964081in}{-3.447868in}}%
\pgfpathlineto{\pgfqpoint{0.964466in}{-3.450489in}}%
\pgfpathlineto{\pgfqpoint{0.964562in}{-3.447476in}}%
\pgfpathlineto{\pgfqpoint{0.965427in}{-3.453119in}}%
\pgfpathlineto{\pgfqpoint{0.966677in}{-3.457648in}}%
\pgfpathlineto{\pgfqpoint{0.966774in}{-3.457487in}}%
\pgfpathlineto{\pgfqpoint{0.967254in}{-3.460827in}}%
\pgfpathlineto{\pgfqpoint{0.967639in}{-3.456608in}}%
\pgfpathlineto{\pgfqpoint{0.969562in}{-3.451314in}}%
\pgfpathlineto{\pgfqpoint{0.969947in}{-3.453052in}}%
\pgfpathlineto{\pgfqpoint{0.970139in}{-3.454570in}}%
\pgfpathlineto{\pgfqpoint{0.970524in}{-3.449898in}}%
\pgfpathlineto{\pgfqpoint{0.970716in}{-3.449253in}}%
\pgfpathlineto{\pgfqpoint{0.970908in}{-3.450794in}}%
\pgfpathlineto{\pgfqpoint{0.971004in}{-3.450713in}}%
\pgfpathlineto{\pgfqpoint{0.972351in}{-3.455519in}}%
\pgfpathlineto{\pgfqpoint{0.972928in}{-3.453924in}}%
\pgfpathlineto{\pgfqpoint{0.973216in}{-3.453065in}}%
\pgfpathlineto{\pgfqpoint{0.974947in}{-3.458820in}}%
\pgfpathlineto{\pgfqpoint{0.976004in}{-3.460364in}}%
\pgfpathlineto{\pgfqpoint{0.976485in}{-3.459065in}}%
\pgfpathlineto{\pgfqpoint{0.976870in}{-3.460824in}}%
\pgfpathlineto{\pgfqpoint{0.976966in}{-3.460488in}}%
\pgfpathlineto{\pgfqpoint{0.977062in}{-3.461427in}}%
\pgfpathlineto{\pgfqpoint{0.977831in}{-3.460238in}}%
\pgfpathlineto{\pgfqpoint{0.978985in}{-3.457860in}}%
\pgfpathlineto{\pgfqpoint{0.979274in}{-3.455741in}}%
\pgfpathlineto{\pgfqpoint{0.979466in}{-3.458434in}}%
\pgfpathlineto{\pgfqpoint{0.979851in}{-3.459897in}}%
\pgfpathlineto{\pgfqpoint{0.980812in}{-3.459547in}}%
\pgfpathlineto{\pgfqpoint{0.982351in}{-3.446508in}}%
\pgfpathlineto{\pgfqpoint{0.981581in}{-3.460534in}}%
\pgfpathlineto{\pgfqpoint{0.983408in}{-3.450159in}}%
\pgfpathlineto{\pgfqpoint{0.984658in}{-3.454854in}}%
\pgfpathlineto{\pgfqpoint{0.984755in}{-3.452525in}}%
\pgfpathlineto{\pgfqpoint{0.986005in}{-3.456069in}}%
\pgfpathlineto{\pgfqpoint{0.986101in}{-3.455143in}}%
\pgfpathlineto{\pgfqpoint{0.986966in}{-3.443125in}}%
\pgfpathlineto{\pgfqpoint{0.987543in}{-3.445205in}}%
\pgfpathlineto{\pgfqpoint{0.987831in}{-3.444301in}}%
\pgfpathlineto{\pgfqpoint{0.988312in}{-3.446593in}}%
\pgfpathlineto{\pgfqpoint{0.989562in}{-3.454163in}}%
\pgfpathlineto{\pgfqpoint{0.989947in}{-3.450493in}}%
\pgfpathlineto{\pgfqpoint{0.990139in}{-3.444441in}}%
\pgfpathlineto{\pgfqpoint{0.991101in}{-3.445482in}}%
\pgfpathlineto{\pgfqpoint{0.991197in}{-3.446950in}}%
\pgfpathlineto{\pgfqpoint{0.991774in}{-3.441779in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{-3.442025in}}%
\pgfpathlineto{\pgfqpoint{0.992447in}{-3.446215in}}%
\pgfpathlineto{\pgfqpoint{0.993120in}{-3.442508in}}%
\pgfpathlineto{\pgfqpoint{0.993985in}{-3.439199in}}%
\pgfpathlineto{\pgfqpoint{0.994082in}{-3.439358in}}%
\pgfpathlineto{\pgfqpoint{0.996870in}{-3.443911in}}%
\pgfpathlineto{\pgfqpoint{0.997447in}{-3.445647in}}%
\pgfpathlineto{\pgfqpoint{0.997255in}{-3.443855in}}%
\pgfpathlineto{\pgfqpoint{0.997543in}{-3.444000in}}%
\pgfpathlineto{\pgfqpoint{0.999274in}{-3.442090in}}%
\pgfpathlineto{\pgfqpoint{1.000908in}{-3.447321in}}%
\pgfpathlineto{\pgfqpoint{1.001389in}{-3.446992in}}%
\pgfpathlineto{\pgfqpoint{1.002255in}{-3.438820in}}%
\pgfpathlineto{\pgfqpoint{1.002639in}{-3.439702in}}%
\pgfpathlineto{\pgfqpoint{1.003216in}{-3.438404in}}%
\pgfpathlineto{\pgfqpoint{1.003409in}{-3.439751in}}%
\pgfpathlineto{\pgfqpoint{1.003985in}{-3.438798in}}%
\pgfpathlineto{\pgfqpoint{1.004947in}{-3.443226in}}%
\pgfpathlineto{\pgfqpoint{1.005812in}{-3.439001in}}%
\pgfpathlineto{\pgfqpoint{1.006293in}{-3.440409in}}%
\pgfpathlineto{\pgfqpoint{1.006774in}{-3.442013in}}%
\pgfpathlineto{\pgfqpoint{1.007351in}{-3.441817in}}%
\pgfpathlineto{\pgfqpoint{1.007832in}{-3.445127in}}%
\pgfpathlineto{\pgfqpoint{1.008409in}{-3.443170in}}%
\pgfpathlineto{\pgfqpoint{1.008889in}{-3.441416in}}%
\pgfpathlineto{\pgfqpoint{1.009370in}{-3.443256in}}%
\pgfpathlineto{\pgfqpoint{1.010235in}{-3.446269in}}%
\pgfpathlineto{\pgfqpoint{1.011486in}{-3.452749in}}%
\pgfpathlineto{\pgfqpoint{1.012062in}{-3.452048in}}%
\pgfpathlineto{\pgfqpoint{1.013409in}{-3.443709in}}%
\pgfpathlineto{\pgfqpoint{1.014562in}{-3.450412in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{-3.449622in}}%
\pgfpathlineto{\pgfqpoint{1.015236in}{-3.449979in}}%
\pgfpathlineto{\pgfqpoint{1.015332in}{-3.447742in}}%
\pgfpathlineto{\pgfqpoint{1.016293in}{-3.450314in}}%
\pgfpathlineto{\pgfqpoint{1.016870in}{-3.449410in}}%
\pgfpathlineto{\pgfqpoint{1.017255in}{-3.450465in}}%
\pgfpathlineto{\pgfqpoint{1.017928in}{-3.450989in}}%
\pgfpathlineto{\pgfqpoint{1.018024in}{-3.452180in}}%
\pgfpathlineto{\pgfqpoint{1.018120in}{-3.444930in}}%
\pgfpathlineto{\pgfqpoint{1.018505in}{-3.446614in}}%
\pgfpathlineto{\pgfqpoint{1.019466in}{-3.447577in}}%
\pgfpathlineto{\pgfqpoint{1.019562in}{-3.448035in}}%
\pgfpathlineto{\pgfqpoint{1.019947in}{-3.444662in}}%
\pgfpathlineto{\pgfqpoint{1.020139in}{-3.445446in}}%
\pgfpathlineto{\pgfqpoint{1.020620in}{-3.446904in}}%
\pgfpathlineto{\pgfqpoint{1.020716in}{-3.441886in}}%
\pgfpathlineto{\pgfqpoint{1.021582in}{-3.445787in}}%
\pgfpathlineto{\pgfqpoint{1.021966in}{-3.445869in}}%
\pgfpathlineto{\pgfqpoint{1.022063in}{-3.446427in}}%
\pgfpathlineto{\pgfqpoint{1.022447in}{-3.447675in}}%
\pgfpathlineto{\pgfqpoint{1.022543in}{-3.444494in}}%
\pgfpathlineto{\pgfqpoint{1.022639in}{-3.444945in}}%
\pgfpathlineto{\pgfqpoint{1.022928in}{-3.442189in}}%
\pgfpathlineto{\pgfqpoint{1.023697in}{-3.444997in}}%
\pgfpathlineto{\pgfqpoint{1.024274in}{-3.447594in}}%
\pgfpathlineto{\pgfqpoint{1.024466in}{-3.444721in}}%
\pgfpathlineto{\pgfqpoint{1.024755in}{-3.444776in}}%
\pgfpathlineto{\pgfqpoint{1.025909in}{-3.442158in}}%
\pgfpathlineto{\pgfqpoint{1.024947in}{-3.445383in}}%
\pgfpathlineto{\pgfqpoint{1.026005in}{-3.442257in}}%
\pgfpathlineto{\pgfqpoint{1.026486in}{-3.445684in}}%
\pgfpathlineto{\pgfqpoint{1.027255in}{-3.444165in}}%
\pgfpathlineto{\pgfqpoint{1.027543in}{-3.445436in}}%
\pgfpathlineto{\pgfqpoint{1.028120in}{-3.444987in}}%
\pgfpathlineto{\pgfqpoint{1.029947in}{-3.441829in}}%
\pgfpathlineto{\pgfqpoint{1.031678in}{-3.446939in}}%
\pgfpathlineto{\pgfqpoint{1.030236in}{-3.441504in}}%
\pgfpathlineto{\pgfqpoint{1.031774in}{-3.444968in}}%
\pgfpathlineto{\pgfqpoint{1.032159in}{-3.443771in}}%
\pgfpathlineto{\pgfqpoint{1.033216in}{-3.448479in}}%
\pgfpathlineto{\pgfqpoint{1.033890in}{-3.447444in}}%
\pgfpathlineto{\pgfqpoint{1.034947in}{-3.454707in}}%
\pgfpathlineto{\pgfqpoint{1.036678in}{-3.458003in}}%
\pgfpathlineto{\pgfqpoint{1.036774in}{-3.456408in}}%
\pgfpathlineto{\pgfqpoint{1.037255in}{-3.455738in}}%
\pgfpathlineto{\pgfqpoint{1.037736in}{-3.456943in}}%
\pgfpathlineto{\pgfqpoint{1.038697in}{-3.453803in}}%
\pgfpathlineto{\pgfqpoint{1.039082in}{-3.453982in}}%
\pgfpathlineto{\pgfqpoint{1.041005in}{-3.463633in}}%
\pgfpathlineto{\pgfqpoint{1.041678in}{-3.451304in}}%
\pgfpathlineto{\pgfqpoint{1.042447in}{-3.453248in}}%
\pgfpathlineto{\pgfqpoint{1.042543in}{-3.451381in}}%
\pgfpathlineto{\pgfqpoint{1.043217in}{-3.454751in}}%
\pgfpathlineto{\pgfqpoint{1.043313in}{-3.453991in}}%
\pgfpathlineto{\pgfqpoint{1.044082in}{-3.451931in}}%
\pgfpathlineto{\pgfqpoint{1.044467in}{-3.453298in}}%
\pgfpathlineto{\pgfqpoint{1.044659in}{-3.454910in}}%
\pgfpathlineto{\pgfqpoint{1.045236in}{-3.452233in}}%
\pgfpathlineto{\pgfqpoint{1.046005in}{-3.445814in}}%
\pgfpathlineto{\pgfqpoint{1.045717in}{-3.452360in}}%
\pgfpathlineto{\pgfqpoint{1.046582in}{-3.448043in}}%
\pgfpathlineto{\pgfqpoint{1.046870in}{-3.446685in}}%
\pgfpathlineto{\pgfqpoint{1.047351in}{-3.449240in}}%
\pgfpathlineto{\pgfqpoint{1.047447in}{-3.448553in}}%
\pgfpathlineto{\pgfqpoint{1.047928in}{-3.449572in}}%
\pgfpathlineto{\pgfqpoint{1.048217in}{-3.448925in}}%
\pgfpathlineto{\pgfqpoint{1.048313in}{-3.446625in}}%
\pgfpathlineto{\pgfqpoint{1.049274in}{-3.448169in}}%
\pgfpathlineto{\pgfqpoint{1.049370in}{-3.448078in}}%
\pgfpathlineto{\pgfqpoint{1.049563in}{-3.448943in}}%
\pgfpathlineto{\pgfqpoint{1.051967in}{-3.455428in}}%
\pgfpathlineto{\pgfqpoint{1.052063in}{-3.454664in}}%
\pgfpathlineto{\pgfqpoint{1.053601in}{-3.453736in}}%
\pgfpathlineto{\pgfqpoint{1.054178in}{-3.451608in}}%
\pgfpathlineto{\pgfqpoint{1.054755in}{-3.452525in}}%
\pgfpathlineto{\pgfqpoint{1.054947in}{-3.452318in}}%
\pgfpathlineto{\pgfqpoint{1.056005in}{-3.456860in}}%
\pgfpathlineto{\pgfqpoint{1.056294in}{-3.455293in}}%
\pgfpathlineto{\pgfqpoint{1.057159in}{-3.456349in}}%
\pgfpathlineto{\pgfqpoint{1.058601in}{-3.457882in}}%
\pgfpathlineto{\pgfqpoint{1.057928in}{-3.455342in}}%
\pgfpathlineto{\pgfqpoint{1.058697in}{-3.457788in}}%
\pgfpathlineto{\pgfqpoint{1.059178in}{-3.457237in}}%
\pgfpathlineto{\pgfqpoint{1.059467in}{-3.458601in}}%
\pgfpathlineto{\pgfqpoint{1.060428in}{-3.464382in}}%
\pgfpathlineto{\pgfqpoint{1.060717in}{-3.463360in}}%
\pgfpathlineto{\pgfqpoint{1.061871in}{-3.459345in}}%
\pgfpathlineto{\pgfqpoint{1.063313in}{-3.462857in}}%
\pgfpathlineto{\pgfqpoint{1.062544in}{-3.458556in}}%
\pgfpathlineto{\pgfqpoint{1.063409in}{-3.462306in}}%
\pgfpathlineto{\pgfqpoint{1.064563in}{-3.459044in}}%
\pgfpathlineto{\pgfqpoint{1.064755in}{-3.459286in}}%
\pgfpathlineto{\pgfqpoint{1.064851in}{-3.458730in}}%
\pgfpathlineto{\pgfqpoint{1.065428in}{-3.461901in}}%
\pgfpathlineto{\pgfqpoint{1.066678in}{-3.460194in}}%
\pgfpathlineto{\pgfqpoint{1.066101in}{-3.462900in}}%
\pgfpathlineto{\pgfqpoint{1.066967in}{-3.460524in}}%
\pgfpathlineto{\pgfqpoint{1.069274in}{-3.469777in}}%
\pgfpathlineto{\pgfqpoint{1.069467in}{-3.468101in}}%
\pgfpathlineto{\pgfqpoint{1.069659in}{-3.468787in}}%
\pgfpathlineto{\pgfqpoint{1.070236in}{-3.465344in}}%
\pgfpathlineto{\pgfqpoint{1.070621in}{-3.468133in}}%
\pgfpathlineto{\pgfqpoint{1.071005in}{-3.468772in}}%
\pgfpathlineto{\pgfqpoint{1.071198in}{-3.466728in}}%
\pgfpathlineto{\pgfqpoint{1.071486in}{-3.466317in}}%
\pgfpathlineto{\pgfqpoint{1.071582in}{-3.467363in}}%
\pgfpathlineto{\pgfqpoint{1.071967in}{-3.467359in}}%
\pgfpathlineto{\pgfqpoint{1.072159in}{-3.467899in}}%
\pgfpathlineto{\pgfqpoint{1.072544in}{-3.465933in}}%
\pgfpathlineto{\pgfqpoint{1.072640in}{-3.466185in}}%
\pgfpathlineto{\pgfqpoint{1.074082in}{-3.471110in}}%
\pgfpathlineto{\pgfqpoint{1.074467in}{-3.468165in}}%
\pgfpathlineto{\pgfqpoint{1.075236in}{-3.467013in}}%
\pgfpathlineto{\pgfqpoint{1.075044in}{-3.469439in}}%
\pgfpathlineto{\pgfqpoint{1.075621in}{-3.467242in}}%
\pgfpathlineto{\pgfqpoint{1.076101in}{-3.467678in}}%
\pgfpathlineto{\pgfqpoint{1.076005in}{-3.466748in}}%
\pgfpathlineto{\pgfqpoint{1.076294in}{-3.467604in}}%
\pgfpathlineto{\pgfqpoint{1.077448in}{-3.461843in}}%
\pgfpathlineto{\pgfqpoint{1.078024in}{-3.462344in}}%
\pgfpathlineto{\pgfqpoint{1.078890in}{-3.463928in}}%
\pgfpathlineto{\pgfqpoint{1.078986in}{-3.463667in}}%
\pgfpathlineto{\pgfqpoint{1.079755in}{-3.464112in}}%
\pgfpathlineto{\pgfqpoint{1.080140in}{-3.462350in}}%
\pgfpathlineto{\pgfqpoint{1.081390in}{-3.465497in}}%
\pgfpathlineto{\pgfqpoint{1.081967in}{-3.466098in}}%
\pgfpathlineto{\pgfqpoint{1.082063in}{-3.467009in}}%
\pgfpathlineto{\pgfqpoint{1.082255in}{-3.464550in}}%
\pgfpathlineto{\pgfqpoint{1.082928in}{-3.465526in}}%
\pgfpathlineto{\pgfqpoint{1.083409in}{-3.464663in}}%
\pgfpathlineto{\pgfqpoint{1.084755in}{-3.459200in}}%
\pgfpathlineto{\pgfqpoint{1.086390in}{-3.464877in}}%
\pgfpathlineto{\pgfqpoint{1.087448in}{-3.462442in}}%
\pgfpathlineto{\pgfqpoint{1.087640in}{-3.460920in}}%
\pgfpathlineto{\pgfqpoint{1.088121in}{-3.463264in}}%
\pgfpathlineto{\pgfqpoint{1.088217in}{-3.462393in}}%
\pgfpathlineto{\pgfqpoint{1.089275in}{-3.464410in}}%
\pgfpathlineto{\pgfqpoint{1.090621in}{-3.467122in}}%
\pgfpathlineto{\pgfqpoint{1.090813in}{-3.464663in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{-3.466609in}}%
\pgfpathlineto{\pgfqpoint{1.093025in}{-3.472273in}}%
\pgfpathlineto{\pgfqpoint{1.094275in}{-3.465784in}}%
\pgfpathlineto{\pgfqpoint{1.094563in}{-3.467017in}}%
\pgfpathlineto{\pgfqpoint{1.094852in}{-3.464330in}}%
\pgfpathlineto{\pgfqpoint{1.095428in}{-3.466265in}}%
\pgfpathlineto{\pgfqpoint{1.095621in}{-3.466016in}}%
\pgfpathlineto{\pgfqpoint{1.095717in}{-3.467450in}}%
\pgfpathlineto{\pgfqpoint{1.096198in}{-3.469015in}}%
\pgfpathlineto{\pgfqpoint{1.096582in}{-3.466471in}}%
\pgfpathlineto{\pgfqpoint{1.096678in}{-3.466130in}}%
\pgfpathlineto{\pgfqpoint{1.096967in}{-3.468329in}}%
\pgfpathlineto{\pgfqpoint{1.097159in}{-3.468592in}}%
\pgfpathlineto{\pgfqpoint{1.097255in}{-3.468218in}}%
\pgfpathlineto{\pgfqpoint{1.097928in}{-3.465441in}}%
\pgfpathlineto{\pgfqpoint{1.098409in}{-3.467130in}}%
\pgfpathlineto{\pgfqpoint{1.099178in}{-3.470170in}}%
\pgfpathlineto{\pgfqpoint{1.099659in}{-3.467864in}}%
\pgfpathlineto{\pgfqpoint{1.100428in}{-3.467594in}}%
\pgfpathlineto{\pgfqpoint{1.101871in}{-3.464930in}}%
\pgfpathlineto{\pgfqpoint{1.101967in}{-3.465165in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{-3.465421in}}%
\pgfpathlineto{\pgfqpoint{1.102255in}{-3.464244in}}%
\pgfpathlineto{\pgfqpoint{1.102352in}{-3.464800in}}%
\pgfpathlineto{\pgfqpoint{1.104275in}{-3.459316in}}%
\pgfpathlineto{\pgfqpoint{1.104948in}{-3.462832in}}%
\pgfpathlineto{\pgfqpoint{1.105621in}{-3.461927in}}%
\pgfpathlineto{\pgfqpoint{1.106294in}{-3.461471in}}%
\pgfpathlineto{\pgfqpoint{1.106005in}{-3.462498in}}%
\pgfpathlineto{\pgfqpoint{1.106390in}{-3.462678in}}%
\pgfpathlineto{\pgfqpoint{1.107448in}{-3.461921in}}%
\pgfpathlineto{\pgfqpoint{1.108409in}{-3.457778in}}%
\pgfpathlineto{\pgfqpoint{1.108890in}{-3.458427in}}%
\pgfpathlineto{\pgfqpoint{1.109179in}{-3.460183in}}%
\pgfpathlineto{\pgfqpoint{1.109275in}{-3.457986in}}%
\pgfpathlineto{\pgfqpoint{1.109467in}{-3.450616in}}%
\pgfpathlineto{\pgfqpoint{1.110332in}{-3.454893in}}%
\pgfpathlineto{\pgfqpoint{1.110717in}{-3.454916in}}%
\pgfpathlineto{\pgfqpoint{1.111679in}{-3.447768in}}%
\pgfpathlineto{\pgfqpoint{1.112159in}{-3.450357in}}%
\pgfpathlineto{\pgfqpoint{1.113602in}{-3.453790in}}%
\pgfpathlineto{\pgfqpoint{1.113890in}{-3.453400in}}%
\pgfpathlineto{\pgfqpoint{1.113986in}{-3.451624in}}%
\pgfpathlineto{\pgfqpoint{1.114371in}{-3.453674in}}%
\pgfpathlineto{\pgfqpoint{1.114756in}{-3.452397in}}%
\pgfpathlineto{\pgfqpoint{1.115429in}{-3.449342in}}%
\pgfpathlineto{\pgfqpoint{1.116006in}{-3.451974in}}%
\pgfpathlineto{\pgfqpoint{1.116198in}{-3.451750in}}%
\pgfpathlineto{\pgfqpoint{1.116294in}{-3.449595in}}%
\pgfpathlineto{\pgfqpoint{1.117256in}{-3.452888in}}%
\pgfpathlineto{\pgfqpoint{1.117448in}{-3.452206in}}%
\pgfpathlineto{\pgfqpoint{1.117640in}{-3.453460in}}%
\pgfpathlineto{\pgfqpoint{1.118025in}{-3.453549in}}%
\pgfpathlineto{\pgfqpoint{1.118986in}{-3.455300in}}%
\pgfpathlineto{\pgfqpoint{1.119179in}{-3.453991in}}%
\pgfpathlineto{\pgfqpoint{1.119756in}{-3.455789in}}%
\pgfpathlineto{\pgfqpoint{1.120044in}{-3.455297in}}%
\pgfpathlineto{\pgfqpoint{1.120332in}{-3.452952in}}%
\pgfpathlineto{\pgfqpoint{1.120621in}{-3.455755in}}%
\pgfpathlineto{\pgfqpoint{1.121390in}{-3.457190in}}%
\pgfpathlineto{\pgfqpoint{1.121486in}{-3.455758in}}%
\pgfpathlineto{\pgfqpoint{1.121775in}{-3.456061in}}%
\pgfpathlineto{\pgfqpoint{1.122159in}{-3.455622in}}%
\pgfpathlineto{\pgfqpoint{1.122736in}{-3.453910in}}%
\pgfpathlineto{\pgfqpoint{1.123217in}{-3.455797in}}%
\pgfpathlineto{\pgfqpoint{1.123313in}{-3.455441in}}%
\pgfpathlineto{\pgfqpoint{1.123698in}{-3.458091in}}%
\pgfpathlineto{\pgfqpoint{1.124083in}{-3.455679in}}%
\pgfpathlineto{\pgfqpoint{1.125525in}{-3.460241in}}%
\pgfpathlineto{\pgfqpoint{1.126198in}{-3.459717in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{-3.461348in}}%
\pgfpathlineto{\pgfqpoint{1.128890in}{-3.455432in}}%
\pgfpathlineto{\pgfqpoint{1.129275in}{-3.454611in}}%
\pgfpathlineto{\pgfqpoint{1.129563in}{-3.452237in}}%
\pgfpathlineto{\pgfqpoint{1.130140in}{-3.455701in}}%
\pgfpathlineto{\pgfqpoint{1.131198in}{-3.459286in}}%
\pgfpathlineto{\pgfqpoint{1.131486in}{-3.458654in}}%
\pgfpathlineto{\pgfqpoint{1.132544in}{-3.454480in}}%
\pgfpathlineto{\pgfqpoint{1.132640in}{-3.455540in}}%
\pgfpathlineto{\pgfqpoint{1.133025in}{-3.454367in}}%
\pgfpathlineto{\pgfqpoint{1.133698in}{-3.455205in}}%
\pgfpathlineto{\pgfqpoint{1.133986in}{-3.455703in}}%
\pgfpathlineto{\pgfqpoint{1.134179in}{-3.454756in}}%
\pgfpathlineto{\pgfqpoint{1.134371in}{-3.454086in}}%
\pgfpathlineto{\pgfqpoint{1.134756in}{-3.455330in}}%
\pgfpathlineto{\pgfqpoint{1.136775in}{-3.459646in}}%
\pgfpathlineto{\pgfqpoint{1.137640in}{-3.462711in}}%
\pgfpathlineto{\pgfqpoint{1.138410in}{-3.462453in}}%
\pgfpathlineto{\pgfqpoint{1.139467in}{-3.457491in}}%
\pgfpathlineto{\pgfqpoint{1.139563in}{-3.457718in}}%
\pgfpathlineto{\pgfqpoint{1.140525in}{-3.456289in}}%
\pgfpathlineto{\pgfqpoint{1.140717in}{-3.457476in}}%
\pgfpathlineto{\pgfqpoint{1.143025in}{-3.468843in}}%
\pgfpathlineto{\pgfqpoint{1.143987in}{-3.466900in}}%
\pgfpathlineto{\pgfqpoint{1.144275in}{-3.467895in}}%
\pgfpathlineto{\pgfqpoint{1.145717in}{-3.474076in}}%
\pgfpathlineto{\pgfqpoint{1.146583in}{-3.478256in}}%
\pgfpathlineto{\pgfqpoint{1.147063in}{-3.474968in}}%
\pgfpathlineto{\pgfqpoint{1.147929in}{-3.466750in}}%
\pgfpathlineto{\pgfqpoint{1.148987in}{-3.470628in}}%
\pgfpathlineto{\pgfqpoint{1.150237in}{-3.472948in}}%
\pgfpathlineto{\pgfqpoint{1.151775in}{-3.476766in}}%
\pgfpathlineto{\pgfqpoint{1.151967in}{-3.473942in}}%
\pgfpathlineto{\pgfqpoint{1.152544in}{-3.472739in}}%
\pgfpathlineto{\pgfqpoint{1.152352in}{-3.475147in}}%
\pgfpathlineto{\pgfqpoint{1.152833in}{-3.473658in}}%
\pgfpathlineto{\pgfqpoint{1.153121in}{-3.475585in}}%
\pgfpathlineto{\pgfqpoint{1.153698in}{-3.472682in}}%
\pgfpathlineto{\pgfqpoint{1.153794in}{-3.471218in}}%
\pgfpathlineto{\pgfqpoint{1.154467in}{-3.475413in}}%
\pgfpathlineto{\pgfqpoint{1.155717in}{-3.479517in}}%
\pgfpathlineto{\pgfqpoint{1.156102in}{-3.479111in}}%
\pgfpathlineto{\pgfqpoint{1.157160in}{-3.475893in}}%
\pgfpathlineto{\pgfqpoint{1.158025in}{-3.476285in}}%
\pgfpathlineto{\pgfqpoint{1.159083in}{-3.477419in}}%
\pgfpathlineto{\pgfqpoint{1.159179in}{-3.475476in}}%
\pgfpathlineto{\pgfqpoint{1.159852in}{-3.479433in}}%
\pgfpathlineto{\pgfqpoint{1.159948in}{-3.479391in}}%
\pgfpathlineto{\pgfqpoint{1.163314in}{-3.485850in}}%
\pgfpathlineto{\pgfqpoint{1.160525in}{-3.478242in}}%
\pgfpathlineto{\pgfqpoint{1.164179in}{-3.484656in}}%
\pgfpathlineto{\pgfqpoint{1.164852in}{-3.484975in}}%
\pgfpathlineto{\pgfqpoint{1.165141in}{-3.486019in}}%
\pgfpathlineto{\pgfqpoint{1.165333in}{-3.484733in}}%
\pgfpathlineto{\pgfqpoint{1.167064in}{-3.477343in}}%
\pgfpathlineto{\pgfqpoint{1.169179in}{-3.475830in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{-3.476851in}}%
\pgfpathlineto{\pgfqpoint{1.169660in}{-3.478060in}}%
\pgfpathlineto{\pgfqpoint{1.170044in}{-3.475781in}}%
\pgfpathlineto{\pgfqpoint{1.171294in}{-3.464062in}}%
\pgfpathlineto{\pgfqpoint{1.171391in}{-3.465052in}}%
\pgfpathlineto{\pgfqpoint{1.172352in}{-3.464731in}}%
\pgfpathlineto{\pgfqpoint{1.173314in}{-3.463036in}}%
\pgfpathlineto{\pgfqpoint{1.172929in}{-3.464936in}}%
\pgfpathlineto{\pgfqpoint{1.173506in}{-3.464076in}}%
\pgfpathlineto{\pgfqpoint{1.173794in}{-3.465982in}}%
\pgfpathlineto{\pgfqpoint{1.174179in}{-3.462613in}}%
\pgfpathlineto{\pgfqpoint{1.174948in}{-3.460159in}}%
\pgfpathlineto{\pgfqpoint{1.175333in}{-3.461475in}}%
\pgfpathlineto{\pgfqpoint{1.175621in}{-3.462569in}}%
\pgfpathlineto{\pgfqpoint{1.175910in}{-3.460705in}}%
\pgfpathlineto{\pgfqpoint{1.176006in}{-3.460938in}}%
\pgfpathlineto{\pgfqpoint{1.177064in}{-3.454430in}}%
\pgfpathlineto{\pgfqpoint{1.176294in}{-3.461074in}}%
\pgfpathlineto{\pgfqpoint{1.177352in}{-3.455819in}}%
\pgfpathlineto{\pgfqpoint{1.177448in}{-3.456440in}}%
\pgfpathlineto{\pgfqpoint{1.178121in}{-3.454754in}}%
\pgfpathlineto{\pgfqpoint{1.178506in}{-3.454107in}}%
\pgfpathlineto{\pgfqpoint{1.179564in}{-3.447237in}}%
\pgfpathlineto{\pgfqpoint{1.179660in}{-3.448606in}}%
\pgfpathlineto{\pgfqpoint{1.180141in}{-3.448582in}}%
\pgfpathlineto{\pgfqpoint{1.180525in}{-3.447659in}}%
\pgfpathlineto{\pgfqpoint{1.181295in}{-3.450414in}}%
\pgfpathlineto{\pgfqpoint{1.181775in}{-3.444750in}}%
\pgfpathlineto{\pgfqpoint{1.182545in}{-3.448005in}}%
\pgfpathlineto{\pgfqpoint{1.182641in}{-3.448006in}}%
\pgfpathlineto{\pgfqpoint{1.184275in}{-3.452552in}}%
\pgfpathlineto{\pgfqpoint{1.184948in}{-3.448124in}}%
\pgfpathlineto{\pgfqpoint{1.185429in}{-3.450873in}}%
\pgfpathlineto{\pgfqpoint{1.185814in}{-3.452978in}}%
\pgfpathlineto{\pgfqpoint{1.186295in}{-3.450730in}}%
\pgfpathlineto{\pgfqpoint{1.187833in}{-3.439551in}}%
\pgfpathlineto{\pgfqpoint{1.188121in}{-3.440340in}}%
\pgfpathlineto{\pgfqpoint{1.190910in}{-3.444146in}}%
\pgfpathlineto{\pgfqpoint{1.192160in}{-3.439128in}}%
\pgfpathlineto{\pgfqpoint{1.192448in}{-3.440197in}}%
\pgfpathlineto{\pgfqpoint{1.193891in}{-3.445214in}}%
\pgfpathlineto{\pgfqpoint{1.194275in}{-3.446878in}}%
\pgfpathlineto{\pgfqpoint{1.194468in}{-3.445899in}}%
\pgfpathlineto{\pgfqpoint{1.194660in}{-3.443773in}}%
\pgfpathlineto{\pgfqpoint{1.195141in}{-3.448674in}}%
\pgfpathlineto{\pgfqpoint{1.195429in}{-3.446852in}}%
\pgfpathlineto{\pgfqpoint{1.196583in}{-3.447327in}}%
\pgfpathlineto{\pgfqpoint{1.196679in}{-3.446035in}}%
\pgfpathlineto{\pgfqpoint{1.197448in}{-3.449572in}}%
\pgfpathlineto{\pgfqpoint{1.197641in}{-3.450967in}}%
\pgfpathlineto{\pgfqpoint{1.197737in}{-3.450408in}}%
\pgfpathlineto{\pgfqpoint{1.198987in}{-3.445005in}}%
\pgfpathlineto{\pgfqpoint{1.199852in}{-3.447586in}}%
\pgfpathlineto{\pgfqpoint{1.200237in}{-3.445836in}}%
\pgfpathlineto{\pgfqpoint{1.200718in}{-3.444956in}}%
\pgfpathlineto{\pgfqpoint{1.201006in}{-3.446575in}}%
\pgfpathlineto{\pgfqpoint{1.201775in}{-3.447306in}}%
\pgfpathlineto{\pgfqpoint{1.201968in}{-3.445683in}}%
\pgfpathlineto{\pgfqpoint{1.202160in}{-3.446435in}}%
\pgfpathlineto{\pgfqpoint{1.202641in}{-3.445014in}}%
\pgfpathlineto{\pgfqpoint{1.202833in}{-3.445803in}}%
\pgfpathlineto{\pgfqpoint{1.203891in}{-3.441869in}}%
\pgfpathlineto{\pgfqpoint{1.204179in}{-3.444132in}}%
\pgfpathlineto{\pgfqpoint{1.205237in}{-3.446197in}}%
\pgfpathlineto{\pgfqpoint{1.205333in}{-3.444934in}}%
\pgfpathlineto{\pgfqpoint{1.205622in}{-3.436707in}}%
\pgfpathlineto{\pgfqpoint{1.206391in}{-3.438427in}}%
\pgfpathlineto{\pgfqpoint{1.207545in}{-3.442488in}}%
\pgfpathlineto{\pgfqpoint{1.207737in}{-3.441032in}}%
\pgfpathlineto{\pgfqpoint{1.208506in}{-3.438522in}}%
\pgfpathlineto{\pgfqpoint{1.208122in}{-3.441061in}}%
\pgfpathlineto{\pgfqpoint{1.208795in}{-3.439823in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{-3.443955in}}%
\pgfpathlineto{\pgfqpoint{1.210526in}{-3.444972in}}%
\pgfpathlineto{\pgfqpoint{1.211872in}{-3.439993in}}%
\pgfpathlineto{\pgfqpoint{1.213699in}{-3.445123in}}%
\pgfpathlineto{\pgfqpoint{1.213891in}{-3.443977in}}%
\pgfpathlineto{\pgfqpoint{1.213987in}{-3.441292in}}%
\pgfpathlineto{\pgfqpoint{1.215045in}{-3.442572in}}%
\pgfpathlineto{\pgfqpoint{1.215237in}{-3.436472in}}%
\pgfpathlineto{\pgfqpoint{1.216391in}{-3.439298in}}%
\pgfpathlineto{\pgfqpoint{1.216968in}{-3.441075in}}%
\pgfpathlineto{\pgfqpoint{1.217545in}{-3.440185in}}%
\pgfpathlineto{\pgfqpoint{1.217737in}{-3.440134in}}%
\pgfpathlineto{\pgfqpoint{1.217833in}{-3.440788in}}%
\pgfpathlineto{\pgfqpoint{1.219083in}{-3.436310in}}%
\pgfpathlineto{\pgfqpoint{1.219179in}{-3.437529in}}%
\pgfpathlineto{\pgfqpoint{1.220141in}{-3.436939in}}%
\pgfpathlineto{\pgfqpoint{1.220814in}{-3.435919in}}%
\pgfpathlineto{\pgfqpoint{1.220526in}{-3.438156in}}%
\pgfpathlineto{\pgfqpoint{1.220910in}{-3.436913in}}%
\pgfpathlineto{\pgfqpoint{1.222064in}{-3.441847in}}%
\pgfpathlineto{\pgfqpoint{1.222449in}{-3.440234in}}%
\pgfpathlineto{\pgfqpoint{1.223699in}{-3.434078in}}%
\pgfpathlineto{\pgfqpoint{1.224468in}{-3.435281in}}%
\pgfpathlineto{\pgfqpoint{1.225718in}{-3.437588in}}%
\pgfpathlineto{\pgfqpoint{1.226199in}{-3.432189in}}%
\pgfpathlineto{\pgfqpoint{1.226968in}{-3.435238in}}%
\pgfpathlineto{\pgfqpoint{1.227064in}{-3.436121in}}%
\pgfpathlineto{\pgfqpoint{1.227833in}{-3.433461in}}%
\pgfpathlineto{\pgfqpoint{1.228122in}{-3.434308in}}%
\pgfpathlineto{\pgfqpoint{1.228795in}{-3.429954in}}%
\pgfpathlineto{\pgfqpoint{1.229276in}{-3.432603in}}%
\pgfpathlineto{\pgfqpoint{1.229372in}{-3.432886in}}%
\pgfpathlineto{\pgfqpoint{1.229660in}{-3.430504in}}%
\pgfpathlineto{\pgfqpoint{1.230045in}{-3.431533in}}%
\pgfpathlineto{\pgfqpoint{1.230430in}{-3.427333in}}%
\pgfpathlineto{\pgfqpoint{1.231199in}{-3.430669in}}%
\pgfpathlineto{\pgfqpoint{1.231295in}{-3.430302in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{-3.432182in}}%
\pgfpathlineto{\pgfqpoint{1.232256in}{-3.433548in}}%
\pgfpathlineto{\pgfqpoint{1.232545in}{-3.430811in}}%
\pgfpathlineto{\pgfqpoint{1.233026in}{-3.432076in}}%
\pgfpathlineto{\pgfqpoint{1.234372in}{-3.436703in}}%
\pgfpathlineto{\pgfqpoint{1.234564in}{-3.434942in}}%
\pgfpathlineto{\pgfqpoint{1.235333in}{-3.437588in}}%
\pgfpathlineto{\pgfqpoint{1.235526in}{-3.437596in}}%
\pgfpathlineto{\pgfqpoint{1.236391in}{-3.431791in}}%
\pgfpathlineto{\pgfqpoint{1.236583in}{-3.432953in}}%
\pgfpathlineto{\pgfqpoint{1.236968in}{-3.434011in}}%
\pgfpathlineto{\pgfqpoint{1.237064in}{-3.433241in}}%
\pgfpathlineto{\pgfqpoint{1.237641in}{-3.426281in}}%
\pgfpathlineto{\pgfqpoint{1.238314in}{-3.428526in}}%
\pgfpathlineto{\pgfqpoint{1.238506in}{-3.428533in}}%
\pgfpathlineto{\pgfqpoint{1.239853in}{-3.434880in}}%
\pgfpathlineto{\pgfqpoint{1.240526in}{-3.433222in}}%
\pgfpathlineto{\pgfqpoint{1.241295in}{-3.429403in}}%
\pgfpathlineto{\pgfqpoint{1.240910in}{-3.433385in}}%
\pgfpathlineto{\pgfqpoint{1.241487in}{-3.430408in}}%
\pgfpathlineto{\pgfqpoint{1.242160in}{-3.420303in}}%
\pgfpathlineto{\pgfqpoint{1.242641in}{-3.422032in}}%
\pgfpathlineto{\pgfqpoint{1.243987in}{-3.427231in}}%
\pgfpathlineto{\pgfqpoint{1.244276in}{-3.425697in}}%
\pgfpathlineto{\pgfqpoint{1.244853in}{-3.422013in}}%
\pgfpathlineto{\pgfqpoint{1.245333in}{-3.424560in}}%
\pgfpathlineto{\pgfqpoint{1.245814in}{-3.422636in}}%
\pgfpathlineto{\pgfqpoint{1.246199in}{-3.424875in}}%
\pgfpathlineto{\pgfqpoint{1.247930in}{-3.430757in}}%
\pgfpathlineto{\pgfqpoint{1.248026in}{-3.430094in}}%
\pgfpathlineto{\pgfqpoint{1.248410in}{-3.430229in}}%
\pgfpathlineto{\pgfqpoint{1.248507in}{-3.428477in}}%
\pgfpathlineto{\pgfqpoint{1.249372in}{-3.432934in}}%
\pgfpathlineto{\pgfqpoint{1.249564in}{-3.434465in}}%
\pgfpathlineto{\pgfqpoint{1.250334in}{-3.432268in}}%
\pgfpathlineto{\pgfqpoint{1.250526in}{-3.433212in}}%
\pgfpathlineto{\pgfqpoint{1.250814in}{-3.433810in}}%
\pgfpathlineto{\pgfqpoint{1.250910in}{-3.432450in}}%
\pgfpathlineto{\pgfqpoint{1.251584in}{-3.429957in}}%
\pgfpathlineto{\pgfqpoint{1.252449in}{-3.430694in}}%
\pgfpathlineto{\pgfqpoint{1.254180in}{-3.435027in}}%
\pgfpathlineto{\pgfqpoint{1.254372in}{-3.433934in}}%
\pgfpathlineto{\pgfqpoint{1.254853in}{-3.436117in}}%
\pgfpathlineto{\pgfqpoint{1.255141in}{-3.435688in}}%
\pgfpathlineto{\pgfqpoint{1.255622in}{-3.436849in}}%
\pgfpathlineto{\pgfqpoint{1.255718in}{-3.434291in}}%
\pgfpathlineto{\pgfqpoint{1.255814in}{-3.433269in}}%
\pgfpathlineto{\pgfqpoint{1.256487in}{-3.436641in}}%
\pgfpathlineto{\pgfqpoint{1.256680in}{-3.435061in}}%
\pgfpathlineto{\pgfqpoint{1.256968in}{-3.435149in}}%
\pgfpathlineto{\pgfqpoint{1.257930in}{-3.436610in}}%
\pgfpathlineto{\pgfqpoint{1.257545in}{-3.434851in}}%
\pgfpathlineto{\pgfqpoint{1.258026in}{-3.435645in}}%
\pgfpathlineto{\pgfqpoint{1.258314in}{-3.431858in}}%
\pgfpathlineto{\pgfqpoint{1.259084in}{-3.435785in}}%
\pgfpathlineto{\pgfqpoint{1.259276in}{-3.435961in}}%
\pgfpathlineto{\pgfqpoint{1.260045in}{-3.428868in}}%
\pgfpathlineto{\pgfqpoint{1.260334in}{-3.429465in}}%
\pgfpathlineto{\pgfqpoint{1.260526in}{-3.429309in}}%
\pgfpathlineto{\pgfqpoint{1.260911in}{-3.432477in}}%
\pgfpathlineto{\pgfqpoint{1.261680in}{-3.431542in}}%
\pgfpathlineto{\pgfqpoint{1.262545in}{-3.426703in}}%
\pgfpathlineto{\pgfqpoint{1.262930in}{-3.428972in}}%
\pgfpathlineto{\pgfqpoint{1.263218in}{-3.430002in}}%
\pgfpathlineto{\pgfqpoint{1.263507in}{-3.427468in}}%
\pgfpathlineto{\pgfqpoint{1.263699in}{-3.427867in}}%
\pgfpathlineto{\pgfqpoint{1.263891in}{-3.427346in}}%
\pgfpathlineto{\pgfqpoint{1.264468in}{-3.429424in}}%
\pgfpathlineto{\pgfqpoint{1.265622in}{-3.434277in}}%
\pgfpathlineto{\pgfqpoint{1.264661in}{-3.428450in}}%
\pgfpathlineto{\pgfqpoint{1.266007in}{-3.432710in}}%
\pgfpathlineto{\pgfqpoint{1.266680in}{-3.430124in}}%
\pgfpathlineto{\pgfqpoint{1.267161in}{-3.431945in}}%
\pgfpathlineto{\pgfqpoint{1.268987in}{-3.437316in}}%
\pgfpathlineto{\pgfqpoint{1.269468in}{-3.435537in}}%
\pgfpathlineto{\pgfqpoint{1.270045in}{-3.436489in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{-3.438443in}}%
\pgfpathlineto{\pgfqpoint{1.270622in}{-3.435235in}}%
\pgfpathlineto{\pgfqpoint{1.271007in}{-3.436015in}}%
\pgfpathlineto{\pgfqpoint{1.271295in}{-3.436433in}}%
\pgfpathlineto{\pgfqpoint{1.271872in}{-3.436278in}}%
\pgfpathlineto{\pgfqpoint{1.272641in}{-3.438562in}}%
\pgfpathlineto{\pgfqpoint{1.272738in}{-3.438041in}}%
\pgfpathlineto{\pgfqpoint{1.274853in}{-3.429889in}}%
\pgfpathlineto{\pgfqpoint{1.275238in}{-3.430593in}}%
\pgfpathlineto{\pgfqpoint{1.275622in}{-3.429028in}}%
\pgfpathlineto{\pgfqpoint{1.276391in}{-3.425307in}}%
\pgfpathlineto{\pgfqpoint{1.277064in}{-3.427050in}}%
\pgfpathlineto{\pgfqpoint{1.277161in}{-3.428111in}}%
\pgfpathlineto{\pgfqpoint{1.277353in}{-3.424983in}}%
\pgfpathlineto{\pgfqpoint{1.277834in}{-3.426506in}}%
\pgfpathlineto{\pgfqpoint{1.278603in}{-3.423821in}}%
\pgfpathlineto{\pgfqpoint{1.279276in}{-3.424088in}}%
\pgfpathlineto{\pgfqpoint{1.280815in}{-3.428534in}}%
\pgfpathlineto{\pgfqpoint{1.280911in}{-3.426018in}}%
\pgfpathlineto{\pgfqpoint{1.281776in}{-3.428636in}}%
\pgfpathlineto{\pgfqpoint{1.281872in}{-3.428598in}}%
\pgfpathlineto{\pgfqpoint{1.282545in}{-3.430407in}}%
\pgfpathlineto{\pgfqpoint{1.282738in}{-3.426269in}}%
\pgfpathlineto{\pgfqpoint{1.283026in}{-3.424557in}}%
\pgfpathlineto{\pgfqpoint{1.283699in}{-3.427171in}}%
\pgfpathlineto{\pgfqpoint{1.283795in}{-3.425866in}}%
\pgfpathlineto{\pgfqpoint{1.284661in}{-3.424318in}}%
\pgfpathlineto{\pgfqpoint{1.284949in}{-3.428317in}}%
\pgfpathlineto{\pgfqpoint{1.285238in}{-3.427598in}}%
\pgfpathlineto{\pgfqpoint{1.285430in}{-3.429344in}}%
\pgfpathlineto{\pgfqpoint{1.289757in}{-3.439184in}}%
\pgfpathlineto{\pgfqpoint{1.289853in}{-3.438319in}}%
\pgfpathlineto{\pgfqpoint{1.290238in}{-3.437850in}}%
\pgfpathlineto{\pgfqpoint{1.290526in}{-3.434937in}}%
\pgfpathlineto{\pgfqpoint{1.291199in}{-3.438181in}}%
\pgfpathlineto{\pgfqpoint{1.291392in}{-3.436322in}}%
\pgfpathlineto{\pgfqpoint{1.291872in}{-3.439544in}}%
\pgfpathlineto{\pgfqpoint{1.292257in}{-3.434202in}}%
\pgfpathlineto{\pgfqpoint{1.292353in}{-3.435522in}}%
\pgfpathlineto{\pgfqpoint{1.293218in}{-3.437227in}}%
\pgfpathlineto{\pgfqpoint{1.293315in}{-3.436145in}}%
\pgfpathlineto{\pgfqpoint{1.293507in}{-3.433841in}}%
\pgfpathlineto{\pgfqpoint{1.294276in}{-3.436980in}}%
\pgfpathlineto{\pgfqpoint{1.294565in}{-3.439003in}}%
\pgfpathlineto{\pgfqpoint{1.294949in}{-3.436407in}}%
\pgfpathlineto{\pgfqpoint{1.295238in}{-3.437476in}}%
\pgfpathlineto{\pgfqpoint{1.296776in}{-3.433737in}}%
\pgfpathlineto{\pgfqpoint{1.295815in}{-3.438456in}}%
\pgfpathlineto{\pgfqpoint{1.296872in}{-3.434947in}}%
\pgfpathlineto{\pgfqpoint{1.297642in}{-3.437720in}}%
\pgfpathlineto{\pgfqpoint{1.298315in}{-3.436200in}}%
\pgfpathlineto{\pgfqpoint{1.299565in}{-3.431884in}}%
\pgfpathlineto{\pgfqpoint{1.298603in}{-3.436733in}}%
\pgfpathlineto{\pgfqpoint{1.300045in}{-3.433835in}}%
\pgfpathlineto{\pgfqpoint{1.301007in}{-3.437165in}}%
\pgfpathlineto{\pgfqpoint{1.301295in}{-3.435129in}}%
\pgfpathlineto{\pgfqpoint{1.302738in}{-3.440411in}}%
\pgfpathlineto{\pgfqpoint{1.302930in}{-3.438677in}}%
\pgfpathlineto{\pgfqpoint{1.303603in}{-3.438772in}}%
\pgfpathlineto{\pgfqpoint{1.304757in}{-3.434845in}}%
\pgfpathlineto{\pgfqpoint{1.305430in}{-3.433931in}}%
\pgfpathlineto{\pgfqpoint{1.305526in}{-3.434639in}}%
\pgfpathlineto{\pgfqpoint{1.306392in}{-3.427355in}}%
\pgfpathlineto{\pgfqpoint{1.306680in}{-3.428313in}}%
\pgfpathlineto{\pgfqpoint{1.306776in}{-3.428071in}}%
\pgfpathlineto{\pgfqpoint{1.306872in}{-3.429581in}}%
\pgfpathlineto{\pgfqpoint{1.307161in}{-3.429023in}}%
\pgfpathlineto{\pgfqpoint{1.307642in}{-3.431158in}}%
\pgfpathlineto{\pgfqpoint{1.308411in}{-3.430941in}}%
\pgfpathlineto{\pgfqpoint{1.309565in}{-3.421843in}}%
\pgfpathlineto{\pgfqpoint{1.309180in}{-3.434189in}}%
\pgfpathlineto{\pgfqpoint{1.309853in}{-3.423322in}}%
\pgfpathlineto{\pgfqpoint{1.313026in}{-3.436355in}}%
\pgfpathlineto{\pgfqpoint{1.313315in}{-3.435612in}}%
\pgfpathlineto{\pgfqpoint{1.313507in}{-3.434447in}}%
\pgfpathlineto{\pgfqpoint{1.313796in}{-3.436559in}}%
\pgfpathlineto{\pgfqpoint{1.314084in}{-3.436504in}}%
\pgfpathlineto{\pgfqpoint{1.315238in}{-3.443915in}}%
\pgfpathlineto{\pgfqpoint{1.315622in}{-3.442464in}}%
\pgfpathlineto{\pgfqpoint{1.315719in}{-3.441106in}}%
\pgfpathlineto{\pgfqpoint{1.316584in}{-3.443631in}}%
\pgfpathlineto{\pgfqpoint{1.317161in}{-3.439478in}}%
\pgfpathlineto{\pgfqpoint{1.317930in}{-3.442401in}}%
\pgfpathlineto{\pgfqpoint{1.318315in}{-3.443483in}}%
\pgfpathlineto{\pgfqpoint{1.318507in}{-3.441539in}}%
\pgfpathlineto{\pgfqpoint{1.318892in}{-3.437777in}}%
\pgfpathlineto{\pgfqpoint{1.319661in}{-3.438539in}}%
\pgfpathlineto{\pgfqpoint{1.320142in}{-3.441011in}}%
\pgfpathlineto{\pgfqpoint{1.321103in}{-3.425653in}}%
\pgfpathlineto{\pgfqpoint{1.321488in}{-3.428300in}}%
\pgfpathlineto{\pgfqpoint{1.322065in}{-3.429130in}}%
\pgfpathlineto{\pgfqpoint{1.323411in}{-3.433616in}}%
\pgfpathlineto{\pgfqpoint{1.323603in}{-3.432083in}}%
\pgfpathlineto{\pgfqpoint{1.324565in}{-3.434194in}}%
\pgfpathlineto{\pgfqpoint{1.324661in}{-3.432490in}}%
\pgfpathlineto{\pgfqpoint{1.325238in}{-3.427444in}}%
\pgfpathlineto{\pgfqpoint{1.326007in}{-3.429148in}}%
\pgfpathlineto{\pgfqpoint{1.326199in}{-3.429175in}}%
\pgfpathlineto{\pgfqpoint{1.327257in}{-3.432882in}}%
\pgfpathlineto{\pgfqpoint{1.327546in}{-3.432299in}}%
\pgfpathlineto{\pgfqpoint{1.329757in}{-3.440477in}}%
\pgfpathlineto{\pgfqpoint{1.330334in}{-3.438917in}}%
\pgfpathlineto{\pgfqpoint{1.330430in}{-3.440418in}}%
\pgfpathlineto{\pgfqpoint{1.330719in}{-3.442445in}}%
\pgfpathlineto{\pgfqpoint{1.331103in}{-3.437910in}}%
\pgfpathlineto{\pgfqpoint{1.332161in}{-3.434791in}}%
\pgfpathlineto{\pgfqpoint{1.333700in}{-3.429450in}}%
\pgfpathlineto{\pgfqpoint{1.333796in}{-3.430476in}}%
\pgfpathlineto{\pgfqpoint{1.334373in}{-3.428811in}}%
\pgfpathlineto{\pgfqpoint{1.336488in}{-3.435596in}}%
\pgfpathlineto{\pgfqpoint{1.338123in}{-3.437281in}}%
\pgfpathlineto{\pgfqpoint{1.338411in}{-3.438703in}}%
\pgfpathlineto{\pgfqpoint{1.338700in}{-3.434249in}}%
\pgfpathlineto{\pgfqpoint{1.338988in}{-3.434882in}}%
\pgfpathlineto{\pgfqpoint{1.339180in}{-3.435517in}}%
\pgfpathlineto{\pgfqpoint{1.339565in}{-3.434850in}}%
\pgfpathlineto{\pgfqpoint{1.340527in}{-3.430519in}}%
\pgfpathlineto{\pgfqpoint{1.340719in}{-3.432172in}}%
\pgfpathlineto{\pgfqpoint{1.341200in}{-3.428936in}}%
\pgfpathlineto{\pgfqpoint{1.342065in}{-3.429962in}}%
\pgfpathlineto{\pgfqpoint{1.342930in}{-3.433089in}}%
\pgfpathlineto{\pgfqpoint{1.343123in}{-3.432210in}}%
\pgfpathlineto{\pgfqpoint{1.344180in}{-3.432849in}}%
\pgfpathlineto{\pgfqpoint{1.346007in}{-3.427844in}}%
\pgfpathlineto{\pgfqpoint{1.346680in}{-3.429252in}}%
\pgfpathlineto{\pgfqpoint{1.348123in}{-3.434405in}}%
\pgfpathlineto{\pgfqpoint{1.348700in}{-3.434044in}}%
\pgfpathlineto{\pgfqpoint{1.348988in}{-3.430076in}}%
\pgfpathlineto{\pgfqpoint{1.349950in}{-3.431742in}}%
\pgfpathlineto{\pgfqpoint{1.350238in}{-3.433686in}}%
\pgfpathlineto{\pgfqpoint{1.350815in}{-3.432589in}}%
\pgfpathlineto{\pgfqpoint{1.351488in}{-3.432134in}}%
\pgfpathlineto{\pgfqpoint{1.352161in}{-3.425882in}}%
\pgfpathlineto{\pgfqpoint{1.352738in}{-3.427449in}}%
\pgfpathlineto{\pgfqpoint{1.352834in}{-3.425893in}}%
\pgfpathlineto{\pgfqpoint{1.353411in}{-3.429280in}}%
\pgfpathlineto{\pgfqpoint{1.353604in}{-3.429065in}}%
\pgfpathlineto{\pgfqpoint{1.354084in}{-3.429648in}}%
\pgfpathlineto{\pgfqpoint{1.354661in}{-3.431261in}}%
\pgfpathlineto{\pgfqpoint{1.354757in}{-3.426572in}}%
\pgfpathlineto{\pgfqpoint{1.355527in}{-3.426583in}}%
\pgfpathlineto{\pgfqpoint{1.355719in}{-3.424873in}}%
\pgfpathlineto{\pgfqpoint{1.356200in}{-3.429446in}}%
\pgfpathlineto{\pgfqpoint{1.356488in}{-3.427739in}}%
\pgfpathlineto{\pgfqpoint{1.357354in}{-3.430450in}}%
\pgfpathlineto{\pgfqpoint{1.357642in}{-3.428844in}}%
\pgfpathlineto{\pgfqpoint{1.359373in}{-3.434072in}}%
\pgfpathlineto{\pgfqpoint{1.361007in}{-3.428662in}}%
\pgfpathlineto{\pgfqpoint{1.362546in}{-3.433390in}}%
\pgfpathlineto{\pgfqpoint{1.363892in}{-3.425045in}}%
\pgfpathlineto{\pgfqpoint{1.363988in}{-3.426593in}}%
\pgfpathlineto{\pgfqpoint{1.364565in}{-3.428110in}}%
\pgfpathlineto{\pgfqpoint{1.364181in}{-3.426035in}}%
\pgfpathlineto{\pgfqpoint{1.364757in}{-3.426778in}}%
\pgfpathlineto{\pgfqpoint{1.365238in}{-3.423307in}}%
\pgfpathlineto{\pgfqpoint{1.365431in}{-3.424213in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{-3.424151in}}%
\pgfpathlineto{\pgfqpoint{1.366584in}{-3.421111in}}%
\pgfpathlineto{\pgfqpoint{1.367161in}{-3.426836in}}%
\pgfpathlineto{\pgfqpoint{1.367450in}{-3.425589in}}%
\pgfpathlineto{\pgfqpoint{1.367546in}{-3.425884in}}%
\pgfpathlineto{\pgfqpoint{1.367642in}{-3.424495in}}%
\pgfpathlineto{\pgfqpoint{1.368123in}{-3.425643in}}%
\pgfpathlineto{\pgfqpoint{1.368411in}{-3.422332in}}%
\pgfpathlineto{\pgfqpoint{1.369084in}{-3.427273in}}%
\pgfpathlineto{\pgfqpoint{1.369469in}{-3.426128in}}%
\pgfpathlineto{\pgfqpoint{1.370142in}{-3.427134in}}%
\pgfpathlineto{\pgfqpoint{1.370238in}{-3.427694in}}%
\pgfpathlineto{\pgfqpoint{1.370431in}{-3.425747in}}%
\pgfpathlineto{\pgfqpoint{1.371200in}{-3.427115in}}%
\pgfpathlineto{\pgfqpoint{1.371392in}{-3.426948in}}%
\pgfpathlineto{\pgfqpoint{1.371488in}{-3.427441in}}%
\pgfpathlineto{\pgfqpoint{1.373604in}{-3.432864in}}%
\pgfpathlineto{\pgfqpoint{1.371873in}{-3.426417in}}%
\pgfpathlineto{\pgfqpoint{1.374181in}{-3.431814in}}%
\pgfpathlineto{\pgfqpoint{1.374565in}{-3.431375in}}%
\pgfpathlineto{\pgfqpoint{1.374469in}{-3.432913in}}%
\pgfpathlineto{\pgfqpoint{1.375046in}{-3.432168in}}%
\pgfpathlineto{\pgfqpoint{1.375334in}{-3.430908in}}%
\pgfpathlineto{\pgfqpoint{1.376296in}{-3.435137in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{-3.433816in}}%
\pgfpathlineto{\pgfqpoint{1.376873in}{-3.436374in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{-3.434782in}}%
\pgfpathlineto{\pgfqpoint{1.377642in}{-3.433622in}}%
\pgfpathlineto{\pgfqpoint{1.378315in}{-3.435282in}}%
\pgfpathlineto{\pgfqpoint{1.379565in}{-3.440757in}}%
\pgfpathlineto{\pgfqpoint{1.379758in}{-3.439473in}}%
\pgfpathlineto{\pgfqpoint{1.381392in}{-3.438976in}}%
\pgfpathlineto{\pgfqpoint{1.382835in}{-3.434749in}}%
\pgfpathlineto{\pgfqpoint{1.382931in}{-3.436249in}}%
\pgfpathlineto{\pgfqpoint{1.383315in}{-3.433217in}}%
\pgfpathlineto{\pgfqpoint{1.383892in}{-3.434496in}}%
\pgfpathlineto{\pgfqpoint{1.384181in}{-3.434519in}}%
\pgfpathlineto{\pgfqpoint{1.384469in}{-3.431686in}}%
\pgfpathlineto{\pgfqpoint{1.385238in}{-3.435093in}}%
\pgfpathlineto{\pgfqpoint{1.385335in}{-3.434773in}}%
\pgfpathlineto{\pgfqpoint{1.385719in}{-3.435907in}}%
\pgfpathlineto{\pgfqpoint{1.385815in}{-3.435241in}}%
\pgfpathlineto{\pgfqpoint{1.386200in}{-3.437887in}}%
\pgfpathlineto{\pgfqpoint{1.386392in}{-3.434224in}}%
\pgfpathlineto{\pgfqpoint{1.386585in}{-3.434703in}}%
\pgfpathlineto{\pgfqpoint{1.386969in}{-3.430683in}}%
\pgfpathlineto{\pgfqpoint{1.387931in}{-3.430918in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{-3.434978in}}%
\pgfpathlineto{\pgfqpoint{1.389854in}{-3.429905in}}%
\pgfpathlineto{\pgfqpoint{1.390815in}{-3.432803in}}%
\pgfpathlineto{\pgfqpoint{1.391777in}{-3.433529in}}%
\pgfpathlineto{\pgfqpoint{1.391200in}{-3.431134in}}%
\pgfpathlineto{\pgfqpoint{1.391873in}{-3.432579in}}%
\pgfpathlineto{\pgfqpoint{1.392162in}{-3.430059in}}%
\pgfpathlineto{\pgfqpoint{1.392931in}{-3.432776in}}%
\pgfpathlineto{\pgfqpoint{1.393219in}{-3.433590in}}%
\pgfpathlineto{\pgfqpoint{1.393508in}{-3.432139in}}%
\pgfpathlineto{\pgfqpoint{1.395719in}{-3.424080in}}%
\pgfpathlineto{\pgfqpoint{1.396392in}{-3.425003in}}%
\pgfpathlineto{\pgfqpoint{1.396873in}{-3.427995in}}%
\pgfpathlineto{\pgfqpoint{1.397065in}{-3.422799in}}%
\pgfpathlineto{\pgfqpoint{1.397354in}{-3.425500in}}%
\pgfpathlineto{\pgfqpoint{1.400046in}{-3.433190in}}%
\pgfpathlineto{\pgfqpoint{1.400142in}{-3.431605in}}%
\pgfpathlineto{\pgfqpoint{1.400335in}{-3.431620in}}%
\pgfpathlineto{\pgfqpoint{1.400623in}{-3.435986in}}%
\pgfpathlineto{\pgfqpoint{1.401489in}{-3.433289in}}%
\pgfpathlineto{\pgfqpoint{1.401777in}{-3.429490in}}%
\pgfpathlineto{\pgfqpoint{1.402931in}{-3.430105in}}%
\pgfpathlineto{\pgfqpoint{1.403989in}{-3.432449in}}%
\pgfpathlineto{\pgfqpoint{1.404277in}{-3.432319in}}%
\pgfpathlineto{\pgfqpoint{1.404758in}{-3.429440in}}%
\pgfpathlineto{\pgfqpoint{1.405239in}{-3.434732in}}%
\pgfpathlineto{\pgfqpoint{1.406681in}{-3.439616in}}%
\pgfpathlineto{\pgfqpoint{1.405431in}{-3.434319in}}%
\pgfpathlineto{\pgfqpoint{1.406777in}{-3.437249in}}%
\pgfpathlineto{\pgfqpoint{1.407835in}{-3.436305in}}%
\pgfpathlineto{\pgfqpoint{1.407931in}{-3.436910in}}%
\pgfpathlineto{\pgfqpoint{1.408219in}{-3.438706in}}%
\pgfpathlineto{\pgfqpoint{1.409085in}{-3.438258in}}%
\pgfpathlineto{\pgfqpoint{1.409469in}{-3.439990in}}%
\pgfpathlineto{\pgfqpoint{1.409662in}{-3.439304in}}%
\pgfpathlineto{\pgfqpoint{1.410623in}{-3.434378in}}%
\pgfpathlineto{\pgfqpoint{1.411104in}{-3.436690in}}%
\pgfpathlineto{\pgfqpoint{1.412066in}{-3.439749in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{-3.438769in}}%
\pgfpathlineto{\pgfqpoint{1.413027in}{-3.441963in}}%
\pgfpathlineto{\pgfqpoint{1.413508in}{-3.447208in}}%
\pgfpathlineto{\pgfqpoint{1.414566in}{-3.445218in}}%
\pgfpathlineto{\pgfqpoint{1.415142in}{-3.443118in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{-3.446826in}}%
\pgfpathlineto{\pgfqpoint{1.417066in}{-3.444252in}}%
\pgfpathlineto{\pgfqpoint{1.417258in}{-3.445818in}}%
\pgfpathlineto{\pgfqpoint{1.417739in}{-3.445524in}}%
\pgfpathlineto{\pgfqpoint{1.417931in}{-3.440581in}}%
\pgfpathlineto{\pgfqpoint{1.418700in}{-3.446610in}}%
\pgfpathlineto{\pgfqpoint{1.419854in}{-3.448657in}}%
\pgfpathlineto{\pgfqpoint{1.420912in}{-3.450449in}}%
\pgfpathlineto{\pgfqpoint{1.421969in}{-3.439028in}}%
\pgfpathlineto{\pgfqpoint{1.422546in}{-3.440757in}}%
\pgfpathlineto{\pgfqpoint{1.423219in}{-3.441786in}}%
\pgfpathlineto{\pgfqpoint{1.424277in}{-3.445546in}}%
\pgfpathlineto{\pgfqpoint{1.424373in}{-3.443832in}}%
\pgfpathlineto{\pgfqpoint{1.425143in}{-3.438429in}}%
\pgfpathlineto{\pgfqpoint{1.425623in}{-3.440047in}}%
\pgfpathlineto{\pgfqpoint{1.426008in}{-3.438800in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{-3.444867in}}%
\pgfpathlineto{\pgfqpoint{1.427450in}{-3.442178in}}%
\pgfpathlineto{\pgfqpoint{1.427739in}{-3.444959in}}%
\pgfpathlineto{\pgfqpoint{1.427931in}{-3.444537in}}%
\pgfpathlineto{\pgfqpoint{1.429854in}{-3.450624in}}%
\pgfpathlineto{\pgfqpoint{1.428508in}{-3.444319in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{-3.450105in}}%
\pgfpathlineto{\pgfqpoint{1.430912in}{-3.447006in}}%
\pgfpathlineto{\pgfqpoint{1.431681in}{-3.448638in}}%
\pgfpathlineto{\pgfqpoint{1.432066in}{-3.448453in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{-3.449521in}}%
\pgfpathlineto{\pgfqpoint{1.433220in}{-3.453371in}}%
\pgfpathlineto{\pgfqpoint{1.433508in}{-3.452366in}}%
\pgfpathlineto{\pgfqpoint{1.434470in}{-3.450279in}}%
\pgfpathlineto{\pgfqpoint{1.434662in}{-3.450529in}}%
\pgfpathlineto{\pgfqpoint{1.435816in}{-3.454174in}}%
\pgfpathlineto{\pgfqpoint{1.436104in}{-3.453621in}}%
\pgfpathlineto{\pgfqpoint{1.437354in}{-3.446334in}}%
\pgfpathlineto{\pgfqpoint{1.437739in}{-3.444293in}}%
\pgfpathlineto{\pgfqpoint{1.438412in}{-3.446454in}}%
\pgfpathlineto{\pgfqpoint{1.439277in}{-3.448384in}}%
\pgfpathlineto{\pgfqpoint{1.439662in}{-3.444188in}}%
\pgfpathlineto{\pgfqpoint{1.440239in}{-3.447246in}}%
\pgfpathlineto{\pgfqpoint{1.440431in}{-3.447774in}}%
\pgfpathlineto{\pgfqpoint{1.441008in}{-3.446294in}}%
\pgfpathlineto{\pgfqpoint{1.441297in}{-3.447383in}}%
\pgfpathlineto{\pgfqpoint{1.441489in}{-3.447410in}}%
\pgfpathlineto{\pgfqpoint{1.441681in}{-3.447447in}}%
\pgfpathlineto{\pgfqpoint{1.442931in}{-3.441263in}}%
\pgfpathlineto{\pgfqpoint{1.443027in}{-3.441753in}}%
\pgfpathlineto{\pgfqpoint{1.443412in}{-3.438181in}}%
\pgfpathlineto{\pgfqpoint{1.443797in}{-3.435824in}}%
\pgfpathlineto{\pgfqpoint{1.444662in}{-3.436576in}}%
\pgfpathlineto{\pgfqpoint{1.445047in}{-3.438163in}}%
\pgfpathlineto{\pgfqpoint{1.445239in}{-3.434353in}}%
\pgfpathlineto{\pgfqpoint{1.446008in}{-3.436661in}}%
\pgfpathlineto{\pgfqpoint{1.446489in}{-3.435414in}}%
\pgfpathlineto{\pgfqpoint{1.446873in}{-3.434614in}}%
\pgfpathlineto{\pgfqpoint{1.448220in}{-3.429174in}}%
\pgfpathlineto{\pgfqpoint{1.448316in}{-3.429473in}}%
\pgfpathlineto{\pgfqpoint{1.448508in}{-3.426537in}}%
\pgfpathlineto{\pgfqpoint{1.449854in}{-3.424374in}}%
\pgfpathlineto{\pgfqpoint{1.452066in}{-3.431776in}}%
\pgfpathlineto{\pgfqpoint{1.452258in}{-3.430039in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{-3.426191in}}%
\pgfpathlineto{\pgfqpoint{1.453220in}{-3.428238in}}%
\pgfpathlineto{\pgfqpoint{1.457258in}{-3.433144in}}%
\pgfpathlineto{\pgfqpoint{1.458604in}{-3.444003in}}%
\pgfpathlineto{\pgfqpoint{1.459085in}{-3.443491in}}%
\pgfpathlineto{\pgfqpoint{1.459374in}{-3.444082in}}%
\pgfpathlineto{\pgfqpoint{1.459662in}{-3.441861in}}%
\pgfpathlineto{\pgfqpoint{1.460431in}{-3.442637in}}%
\pgfpathlineto{\pgfqpoint{1.460720in}{-3.445216in}}%
\pgfpathlineto{\pgfqpoint{1.461008in}{-3.446653in}}%
\pgfpathlineto{\pgfqpoint{1.461777in}{-3.445041in}}%
\pgfpathlineto{\pgfqpoint{1.461874in}{-3.443420in}}%
\pgfpathlineto{\pgfqpoint{1.462547in}{-3.447653in}}%
\pgfpathlineto{\pgfqpoint{1.463220in}{-3.448427in}}%
\pgfpathlineto{\pgfqpoint{1.463412in}{-3.448131in}}%
\pgfpathlineto{\pgfqpoint{1.463701in}{-3.445501in}}%
\pgfpathlineto{\pgfqpoint{1.464470in}{-3.447300in}}%
\pgfpathlineto{\pgfqpoint{1.465335in}{-3.448909in}}%
\pgfpathlineto{\pgfqpoint{1.465431in}{-3.446495in}}%
\pgfpathlineto{\pgfqpoint{1.466393in}{-3.447302in}}%
\pgfpathlineto{\pgfqpoint{1.466681in}{-3.445386in}}%
\pgfpathlineto{\pgfqpoint{1.467451in}{-3.446794in}}%
\pgfpathlineto{\pgfqpoint{1.468124in}{-3.448035in}}%
\pgfpathlineto{\pgfqpoint{1.468316in}{-3.447219in}}%
\pgfpathlineto{\pgfqpoint{1.469662in}{-3.446888in}}%
\pgfpathlineto{\pgfqpoint{1.469758in}{-3.447622in}}%
\pgfpathlineto{\pgfqpoint{1.471104in}{-3.449459in}}%
\pgfpathlineto{\pgfqpoint{1.472258in}{-3.446514in}}%
\pgfpathlineto{\pgfqpoint{1.472451in}{-3.447098in}}%
\pgfpathlineto{\pgfqpoint{1.473604in}{-3.451962in}}%
\pgfpathlineto{\pgfqpoint{1.472835in}{-3.446649in}}%
\pgfpathlineto{\pgfqpoint{1.473797in}{-3.451247in}}%
\pgfpathlineto{\pgfqpoint{1.473893in}{-3.448526in}}%
\pgfpathlineto{\pgfqpoint{1.474662in}{-3.451878in}}%
\pgfpathlineto{\pgfqpoint{1.475047in}{-3.453201in}}%
\pgfpathlineto{\pgfqpoint{1.475239in}{-3.452835in}}%
\pgfpathlineto{\pgfqpoint{1.475431in}{-3.449993in}}%
\pgfpathlineto{\pgfqpoint{1.476201in}{-3.453461in}}%
\pgfpathlineto{\pgfqpoint{1.476297in}{-3.453844in}}%
\pgfpathlineto{\pgfqpoint{1.476778in}{-3.452564in}}%
\pgfpathlineto{\pgfqpoint{1.476970in}{-3.452746in}}%
\pgfpathlineto{\pgfqpoint{1.477547in}{-3.453591in}}%
\pgfpathlineto{\pgfqpoint{1.478316in}{-3.450327in}}%
\pgfpathlineto{\pgfqpoint{1.479758in}{-3.453366in}}%
\pgfpathlineto{\pgfqpoint{1.478604in}{-3.449502in}}%
\pgfpathlineto{\pgfqpoint{1.479951in}{-3.451883in}}%
\pgfpathlineto{\pgfqpoint{1.480239in}{-3.452362in}}%
\pgfpathlineto{\pgfqpoint{1.481105in}{-3.450189in}}%
\pgfpathlineto{\pgfqpoint{1.482066in}{-3.454609in}}%
\pgfpathlineto{\pgfqpoint{1.482451in}{-3.454486in}}%
\pgfpathlineto{\pgfqpoint{1.482643in}{-3.452340in}}%
\pgfpathlineto{\pgfqpoint{1.483316in}{-3.456916in}}%
\pgfpathlineto{\pgfqpoint{1.483412in}{-3.458214in}}%
\pgfpathlineto{\pgfqpoint{1.483701in}{-3.456394in}}%
\pgfpathlineto{\pgfqpoint{1.484278in}{-3.457066in}}%
\pgfpathlineto{\pgfqpoint{1.486105in}{-3.461621in}}%
\pgfpathlineto{\pgfqpoint{1.487066in}{-3.458461in}}%
\pgfpathlineto{\pgfqpoint{1.487739in}{-3.459614in}}%
\pgfpathlineto{\pgfqpoint{1.489182in}{-3.463513in}}%
\pgfpathlineto{\pgfqpoint{1.489374in}{-3.463391in}}%
\pgfpathlineto{\pgfqpoint{1.489566in}{-3.464531in}}%
\pgfpathlineto{\pgfqpoint{1.490047in}{-3.466944in}}%
\pgfpathlineto{\pgfqpoint{1.490816in}{-3.465528in}}%
\pgfpathlineto{\pgfqpoint{1.491297in}{-3.462021in}}%
\pgfpathlineto{\pgfqpoint{1.492066in}{-3.462239in}}%
\pgfpathlineto{\pgfqpoint{1.492739in}{-3.464911in}}%
\pgfpathlineto{\pgfqpoint{1.493028in}{-3.462580in}}%
\pgfpathlineto{\pgfqpoint{1.493316in}{-3.462031in}}%
\pgfpathlineto{\pgfqpoint{1.493605in}{-3.463561in}}%
\pgfpathlineto{\pgfqpoint{1.493797in}{-3.463735in}}%
\pgfpathlineto{\pgfqpoint{1.494758in}{-3.464385in}}%
\pgfpathlineto{\pgfqpoint{1.494951in}{-3.460821in}}%
\pgfpathlineto{\pgfqpoint{1.495047in}{-3.461303in}}%
\pgfpathlineto{\pgfqpoint{1.495528in}{-3.458396in}}%
\pgfpathlineto{\pgfqpoint{1.496008in}{-3.456393in}}%
\pgfpathlineto{\pgfqpoint{1.496585in}{-3.457761in}}%
\pgfpathlineto{\pgfqpoint{1.498124in}{-3.460688in}}%
\pgfpathlineto{\pgfqpoint{1.499374in}{-3.457832in}}%
\pgfpathlineto{\pgfqpoint{1.499855in}{-3.459658in}}%
\pgfpathlineto{\pgfqpoint{1.502739in}{-3.469009in}}%
\pgfpathlineto{\pgfqpoint{1.502835in}{-3.466132in}}%
\pgfpathlineto{\pgfqpoint{1.503028in}{-3.463453in}}%
\pgfpathlineto{\pgfqpoint{1.503509in}{-3.467900in}}%
\pgfpathlineto{\pgfqpoint{1.504759in}{-3.472527in}}%
\pgfpathlineto{\pgfqpoint{1.505912in}{-3.468129in}}%
\pgfpathlineto{\pgfqpoint{1.506201in}{-3.468274in}}%
\pgfpathlineto{\pgfqpoint{1.507547in}{-3.470753in}}%
\pgfpathlineto{\pgfqpoint{1.507643in}{-3.469867in}}%
\pgfpathlineto{\pgfqpoint{1.508220in}{-3.473648in}}%
\pgfpathlineto{\pgfqpoint{1.508412in}{-3.470474in}}%
\pgfpathlineto{\pgfqpoint{1.508605in}{-3.471772in}}%
\pgfpathlineto{\pgfqpoint{1.509182in}{-3.469574in}}%
\pgfpathlineto{\pgfqpoint{1.509374in}{-3.469262in}}%
\pgfpathlineto{\pgfqpoint{1.509470in}{-3.470385in}}%
\pgfpathlineto{\pgfqpoint{1.509855in}{-3.471888in}}%
\pgfpathlineto{\pgfqpoint{1.510624in}{-3.470337in}}%
\pgfpathlineto{\pgfqpoint{1.511009in}{-3.468554in}}%
\pgfpathlineto{\pgfqpoint{1.511393in}{-3.471352in}}%
\pgfpathlineto{\pgfqpoint{1.511682in}{-3.471213in}}%
\pgfpathlineto{\pgfqpoint{1.511778in}{-3.472349in}}%
\pgfpathlineto{\pgfqpoint{1.513316in}{-3.472176in}}%
\pgfpathlineto{\pgfqpoint{1.513412in}{-3.471920in}}%
\pgfpathlineto{\pgfqpoint{1.513605in}{-3.474020in}}%
\pgfpathlineto{\pgfqpoint{1.513989in}{-3.473000in}}%
\pgfpathlineto{\pgfqpoint{1.514566in}{-3.474122in}}%
\pgfpathlineto{\pgfqpoint{1.514759in}{-3.472936in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{-3.471140in}}%
\pgfpathlineto{\pgfqpoint{1.515720in}{-3.472674in}}%
\pgfpathlineto{\pgfqpoint{1.516201in}{-3.471915in}}%
\pgfpathlineto{\pgfqpoint{1.516393in}{-3.472449in}}%
\pgfpathlineto{\pgfqpoint{1.517355in}{-3.475652in}}%
\pgfpathlineto{\pgfqpoint{1.517643in}{-3.474294in}}%
\pgfpathlineto{\pgfqpoint{1.518220in}{-3.470679in}}%
\pgfpathlineto{\pgfqpoint{1.518989in}{-3.472747in}}%
\pgfpathlineto{\pgfqpoint{1.519374in}{-3.474046in}}%
\pgfpathlineto{\pgfqpoint{1.519855in}{-3.471773in}}%
\pgfpathlineto{\pgfqpoint{1.520816in}{-3.470236in}}%
\pgfpathlineto{\pgfqpoint{1.521009in}{-3.470331in}}%
\pgfpathlineto{\pgfqpoint{1.521297in}{-3.471513in}}%
\pgfpathlineto{\pgfqpoint{1.521393in}{-3.468896in}}%
\pgfpathlineto{\pgfqpoint{1.521778in}{-3.469660in}}%
\pgfpathlineto{\pgfqpoint{1.521970in}{-3.469303in}}%
\pgfpathlineto{\pgfqpoint{1.522066in}{-3.470903in}}%
\pgfpathlineto{\pgfqpoint{1.523028in}{-3.472571in}}%
\pgfpathlineto{\pgfqpoint{1.523124in}{-3.470540in}}%
\pgfpathlineto{\pgfqpoint{1.523220in}{-3.471701in}}%
\pgfpathlineto{\pgfqpoint{1.524182in}{-3.470753in}}%
\pgfpathlineto{\pgfqpoint{1.524470in}{-3.468714in}}%
\pgfpathlineto{\pgfqpoint{1.525143in}{-3.471225in}}%
\pgfpathlineto{\pgfqpoint{1.525239in}{-3.471883in}}%
\pgfpathlineto{\pgfqpoint{1.525432in}{-3.469061in}}%
\pgfpathlineto{\pgfqpoint{1.525528in}{-3.470253in}}%
\pgfpathlineto{\pgfqpoint{1.526297in}{-3.465889in}}%
\pgfpathlineto{\pgfqpoint{1.526682in}{-3.468020in}}%
\pgfpathlineto{\pgfqpoint{1.526874in}{-3.468194in}}%
\pgfpathlineto{\pgfqpoint{1.527163in}{-3.464865in}}%
\pgfpathlineto{\pgfqpoint{1.527836in}{-3.468043in}}%
\pgfpathlineto{\pgfqpoint{1.528990in}{-3.470730in}}%
\pgfpathlineto{\pgfqpoint{1.529278in}{-3.469399in}}%
\pgfpathlineto{\pgfqpoint{1.530913in}{-3.465658in}}%
\pgfpathlineto{\pgfqpoint{1.532643in}{-3.466577in}}%
\pgfpathlineto{\pgfqpoint{1.532740in}{-3.465939in}}%
\pgfpathlineto{\pgfqpoint{1.533509in}{-3.463870in}}%
\pgfpathlineto{\pgfqpoint{1.533797in}{-3.465290in}}%
\pgfpathlineto{\pgfqpoint{1.534374in}{-3.466460in}}%
\pgfpathlineto{\pgfqpoint{1.534855in}{-3.465817in}}%
\pgfpathlineto{\pgfqpoint{1.535624in}{-3.468443in}}%
\pgfpathlineto{\pgfqpoint{1.535816in}{-3.468274in}}%
\pgfpathlineto{\pgfqpoint{1.535913in}{-3.469538in}}%
\pgfpathlineto{\pgfqpoint{1.536393in}{-3.473977in}}%
\pgfpathlineto{\pgfqpoint{1.536490in}{-3.464118in}}%
\pgfpathlineto{\pgfqpoint{1.536682in}{-3.464152in}}%
\pgfpathlineto{\pgfqpoint{1.537163in}{-3.462055in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{-3.463280in}}%
\pgfpathlineto{\pgfqpoint{1.538028in}{-3.464559in}}%
\pgfpathlineto{\pgfqpoint{1.538124in}{-3.465910in}}%
\pgfpathlineto{\pgfqpoint{1.538701in}{-3.461834in}}%
\pgfpathlineto{\pgfqpoint{1.538990in}{-3.464080in}}%
\pgfpathlineto{\pgfqpoint{1.539759in}{-3.464714in}}%
\pgfpathlineto{\pgfqpoint{1.539951in}{-3.462125in}}%
\pgfpathlineto{\pgfqpoint{1.540720in}{-3.464095in}}%
\pgfpathlineto{\pgfqpoint{1.542451in}{-3.474911in}}%
\pgfpathlineto{\pgfqpoint{1.542547in}{-3.473300in}}%
\pgfpathlineto{\pgfqpoint{1.543605in}{-3.471706in}}%
\pgfpathlineto{\pgfqpoint{1.543797in}{-3.472771in}}%
\pgfpathlineto{\pgfqpoint{1.544567in}{-3.475619in}}%
\pgfpathlineto{\pgfqpoint{1.544759in}{-3.475143in}}%
\pgfpathlineto{\pgfqpoint{1.545143in}{-3.472258in}}%
\pgfpathlineto{\pgfqpoint{1.545720in}{-3.475038in}}%
\pgfpathlineto{\pgfqpoint{1.545913in}{-3.475177in}}%
\pgfpathlineto{\pgfqpoint{1.546393in}{-3.473263in}}%
\pgfpathlineto{\pgfqpoint{1.546970in}{-3.474278in}}%
\pgfpathlineto{\pgfqpoint{1.547740in}{-3.476588in}}%
\pgfpathlineto{\pgfqpoint{1.549182in}{-3.480198in}}%
\pgfpathlineto{\pgfqpoint{1.549278in}{-3.479606in}}%
\pgfpathlineto{\pgfqpoint{1.549855in}{-3.482879in}}%
\pgfpathlineto{\pgfqpoint{1.550432in}{-3.483739in}}%
\pgfpathlineto{\pgfqpoint{1.550913in}{-3.482715in}}%
\pgfpathlineto{\pgfqpoint{1.551201in}{-3.481804in}}%
\pgfpathlineto{\pgfqpoint{1.551394in}{-3.483964in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{-3.482629in}}%
\pgfpathlineto{\pgfqpoint{1.552355in}{-3.484996in}}%
\pgfpathlineto{\pgfqpoint{1.552644in}{-3.479000in}}%
\pgfpathlineto{\pgfqpoint{1.553317in}{-3.480861in}}%
\pgfpathlineto{\pgfqpoint{1.554182in}{-3.476173in}}%
\pgfpathlineto{\pgfqpoint{1.555624in}{-3.464903in}}%
\pgfpathlineto{\pgfqpoint{1.556297in}{-3.467090in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{-3.465021in}}%
\pgfpathlineto{\pgfqpoint{1.557163in}{-3.468285in}}%
\pgfpathlineto{\pgfqpoint{1.557547in}{-3.465596in}}%
\pgfpathlineto{\pgfqpoint{1.558124in}{-3.463158in}}%
\pgfpathlineto{\pgfqpoint{1.558797in}{-3.464798in}}%
\pgfpathlineto{\pgfqpoint{1.559951in}{-3.467562in}}%
\pgfpathlineto{\pgfqpoint{1.561009in}{-3.463480in}}%
\pgfpathlineto{\pgfqpoint{1.561201in}{-3.464440in}}%
\pgfpathlineto{\pgfqpoint{1.561586in}{-3.463291in}}%
\pgfpathlineto{\pgfqpoint{1.562067in}{-3.465419in}}%
\pgfpathlineto{\pgfqpoint{1.564086in}{-3.472045in}}%
\pgfpathlineto{\pgfqpoint{1.565336in}{-3.468759in}}%
\pgfpathlineto{\pgfqpoint{1.565528in}{-3.468497in}}%
\pgfpathlineto{\pgfqpoint{1.565624in}{-3.469123in}}%
\pgfpathlineto{\pgfqpoint{1.566394in}{-3.472598in}}%
\pgfpathlineto{\pgfqpoint{1.566874in}{-3.472240in}}%
\pgfpathlineto{\pgfqpoint{1.567067in}{-3.471638in}}%
\pgfpathlineto{\pgfqpoint{1.567644in}{-3.463454in}}%
\pgfpathlineto{\pgfqpoint{1.568221in}{-3.467968in}}%
\pgfpathlineto{\pgfqpoint{1.568990in}{-3.471276in}}%
\pgfpathlineto{\pgfqpoint{1.569374in}{-3.469098in}}%
\pgfpathlineto{\pgfqpoint{1.569567in}{-3.468640in}}%
\pgfpathlineto{\pgfqpoint{1.569951in}{-3.469897in}}%
\pgfpathlineto{\pgfqpoint{1.570048in}{-3.469584in}}%
\pgfpathlineto{\pgfqpoint{1.570528in}{-3.469750in}}%
\pgfpathlineto{\pgfqpoint{1.570624in}{-3.469006in}}%
\pgfpathlineto{\pgfqpoint{1.571298in}{-3.466493in}}%
\pgfpathlineto{\pgfqpoint{1.572067in}{-3.466785in}}%
\pgfpathlineto{\pgfqpoint{1.572163in}{-3.466670in}}%
\pgfpathlineto{\pgfqpoint{1.572355in}{-3.467641in}}%
\pgfpathlineto{\pgfqpoint{1.574471in}{-3.474646in}}%
\pgfpathlineto{\pgfqpoint{1.574567in}{-3.473946in}}%
\pgfpathlineto{\pgfqpoint{1.575048in}{-3.476596in}}%
\pgfpathlineto{\pgfqpoint{1.575528in}{-3.474032in}}%
\pgfpathlineto{\pgfqpoint{1.575913in}{-3.471025in}}%
\pgfpathlineto{\pgfqpoint{1.576682in}{-3.473297in}}%
\pgfpathlineto{\pgfqpoint{1.577644in}{-3.474302in}}%
\pgfpathlineto{\pgfqpoint{1.577163in}{-3.472871in}}%
\pgfpathlineto{\pgfqpoint{1.578028in}{-3.473406in}}%
\pgfpathlineto{\pgfqpoint{1.578317in}{-3.472768in}}%
\pgfpathlineto{\pgfqpoint{1.578509in}{-3.473406in}}%
\pgfpathlineto{\pgfqpoint{1.579471in}{-3.476998in}}%
\pgfpathlineto{\pgfqpoint{1.579855in}{-3.475857in}}%
\pgfpathlineto{\pgfqpoint{1.580336in}{-3.477124in}}%
\pgfpathlineto{\pgfqpoint{1.580817in}{-3.475178in}}%
\pgfpathlineto{\pgfqpoint{1.580913in}{-3.475793in}}%
\pgfpathlineto{\pgfqpoint{1.581201in}{-3.477674in}}%
\pgfpathlineto{\pgfqpoint{1.581394in}{-3.475904in}}%
\pgfpathlineto{\pgfqpoint{1.582355in}{-3.468896in}}%
\pgfpathlineto{\pgfqpoint{1.582836in}{-3.471302in}}%
\pgfpathlineto{\pgfqpoint{1.583509in}{-3.473837in}}%
\pgfpathlineto{\pgfqpoint{1.583701in}{-3.473209in}}%
\pgfpathlineto{\pgfqpoint{1.584663in}{-3.465939in}}%
\pgfpathlineto{\pgfqpoint{1.584855in}{-3.466962in}}%
\pgfpathlineto{\pgfqpoint{1.585432in}{-3.465975in}}%
\pgfpathlineto{\pgfqpoint{1.586105in}{-3.469101in}}%
\pgfpathlineto{\pgfqpoint{1.586201in}{-3.467086in}}%
\pgfpathlineto{\pgfqpoint{1.587163in}{-3.469961in}}%
\pgfpathlineto{\pgfqpoint{1.590240in}{-3.455126in}}%
\pgfpathlineto{\pgfqpoint{1.590432in}{-3.457143in}}%
\pgfpathlineto{\pgfqpoint{1.590625in}{-3.454465in}}%
\pgfpathlineto{\pgfqpoint{1.591105in}{-3.454807in}}%
\pgfpathlineto{\pgfqpoint{1.591394in}{-3.451505in}}%
\pgfpathlineto{\pgfqpoint{1.592067in}{-3.455197in}}%
\pgfpathlineto{\pgfqpoint{1.592259in}{-3.453221in}}%
\pgfpathlineto{\pgfqpoint{1.593028in}{-3.457037in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{-3.455361in}}%
\pgfpathlineto{\pgfqpoint{1.594663in}{-3.459079in}}%
\pgfpathlineto{\pgfqpoint{1.594855in}{-3.457679in}}%
\pgfpathlineto{\pgfqpoint{1.594952in}{-3.456676in}}%
\pgfpathlineto{\pgfqpoint{1.595721in}{-3.459309in}}%
\pgfpathlineto{\pgfqpoint{1.595817in}{-3.460026in}}%
\pgfpathlineto{\pgfqpoint{1.596202in}{-3.456809in}}%
\pgfpathlineto{\pgfqpoint{1.596586in}{-3.457870in}}%
\pgfpathlineto{\pgfqpoint{1.599952in}{-3.459297in}}%
\pgfpathlineto{\pgfqpoint{1.600432in}{-3.456206in}}%
\pgfpathlineto{\pgfqpoint{1.601202in}{-3.457083in}}%
\pgfpathlineto{\pgfqpoint{1.602163in}{-3.458349in}}%
\pgfpathlineto{\pgfqpoint{1.602259in}{-3.458140in}}%
\pgfpathlineto{\pgfqpoint{1.603317in}{-3.454196in}}%
\pgfpathlineto{\pgfqpoint{1.602836in}{-3.458970in}}%
\pgfpathlineto{\pgfqpoint{1.603413in}{-3.455758in}}%
\pgfpathlineto{\pgfqpoint{1.603894in}{-3.457929in}}%
\pgfpathlineto{\pgfqpoint{1.604375in}{-3.457310in}}%
\pgfpathlineto{\pgfqpoint{1.605817in}{-3.459712in}}%
\pgfpathlineto{\pgfqpoint{1.606009in}{-3.458631in}}%
\pgfpathlineto{\pgfqpoint{1.606105in}{-3.457715in}}%
\pgfpathlineto{\pgfqpoint{1.606875in}{-3.460207in}}%
\pgfpathlineto{\pgfqpoint{1.607452in}{-3.459745in}}%
\pgfpathlineto{\pgfqpoint{1.607644in}{-3.457661in}}%
\pgfpathlineto{\pgfqpoint{1.608317in}{-3.460592in}}%
\pgfpathlineto{\pgfqpoint{1.608509in}{-3.460394in}}%
\pgfpathlineto{\pgfqpoint{1.610048in}{-3.466314in}}%
\pgfpathlineto{\pgfqpoint{1.610144in}{-3.466178in}}%
\pgfpathlineto{\pgfqpoint{1.611009in}{-3.462380in}}%
\pgfpathlineto{\pgfqpoint{1.611298in}{-3.463150in}}%
\pgfpathlineto{\pgfqpoint{1.611971in}{-3.461021in}}%
\pgfpathlineto{\pgfqpoint{1.612548in}{-3.463264in}}%
\pgfpathlineto{\pgfqpoint{1.613509in}{-3.462676in}}%
\pgfpathlineto{\pgfqpoint{1.613702in}{-3.464059in}}%
\pgfpathlineto{\pgfqpoint{1.614279in}{-3.466103in}}%
\pgfpathlineto{\pgfqpoint{1.614567in}{-3.465445in}}%
\pgfpathlineto{\pgfqpoint{1.615625in}{-3.458274in}}%
\pgfpathlineto{\pgfqpoint{1.616009in}{-3.461726in}}%
\pgfpathlineto{\pgfqpoint{1.616106in}{-3.462136in}}%
\pgfpathlineto{\pgfqpoint{1.616298in}{-3.460566in}}%
\pgfpathlineto{\pgfqpoint{1.616394in}{-3.461437in}}%
\pgfpathlineto{\pgfqpoint{1.616490in}{-3.457255in}}%
\pgfpathlineto{\pgfqpoint{1.617452in}{-3.457470in}}%
\pgfpathlineto{\pgfqpoint{1.618125in}{-3.458623in}}%
\pgfpathlineto{\pgfqpoint{1.618606in}{-3.458250in}}%
\pgfpathlineto{\pgfqpoint{1.619759in}{-3.448688in}}%
\pgfpathlineto{\pgfqpoint{1.620240in}{-3.449622in}}%
\pgfpathlineto{\pgfqpoint{1.620336in}{-3.449593in}}%
\pgfpathlineto{\pgfqpoint{1.621971in}{-3.444237in}}%
\pgfpathlineto{\pgfqpoint{1.622933in}{-3.447826in}}%
\pgfpathlineto{\pgfqpoint{1.622452in}{-3.443792in}}%
\pgfpathlineto{\pgfqpoint{1.623221in}{-3.446873in}}%
\pgfpathlineto{\pgfqpoint{1.623702in}{-3.448343in}}%
\pgfpathlineto{\pgfqpoint{1.623798in}{-3.446091in}}%
\pgfpathlineto{\pgfqpoint{1.624375in}{-3.444490in}}%
\pgfpathlineto{\pgfqpoint{1.624663in}{-3.440082in}}%
\pgfpathlineto{\pgfqpoint{1.625336in}{-3.441261in}}%
\pgfpathlineto{\pgfqpoint{1.627067in}{-3.436193in}}%
\pgfpathlineto{\pgfqpoint{1.627452in}{-3.437754in}}%
\pgfpathlineto{\pgfqpoint{1.627644in}{-3.438284in}}%
\pgfpathlineto{\pgfqpoint{1.627740in}{-3.437742in}}%
\pgfpathlineto{\pgfqpoint{1.628990in}{-3.430720in}}%
\pgfpathlineto{\pgfqpoint{1.629279in}{-3.431975in}}%
\pgfpathlineto{\pgfqpoint{1.630721in}{-3.439225in}}%
\pgfpathlineto{\pgfqpoint{1.630913in}{-3.438202in}}%
\pgfpathlineto{\pgfqpoint{1.631106in}{-3.437820in}}%
\pgfpathlineto{\pgfqpoint{1.631202in}{-3.439077in}}%
\pgfpathlineto{\pgfqpoint{1.632548in}{-3.438639in}}%
\pgfpathlineto{\pgfqpoint{1.632933in}{-3.434918in}}%
\pgfpathlineto{\pgfqpoint{1.633606in}{-3.437167in}}%
\pgfpathlineto{\pgfqpoint{1.633894in}{-3.438302in}}%
\pgfpathlineto{\pgfqpoint{1.634279in}{-3.436556in}}%
\pgfpathlineto{\pgfqpoint{1.634663in}{-3.436682in}}%
\pgfpathlineto{\pgfqpoint{1.635721in}{-3.431626in}}%
\pgfpathlineto{\pgfqpoint{1.635817in}{-3.432482in}}%
\pgfpathlineto{\pgfqpoint{1.636010in}{-3.432083in}}%
\pgfpathlineto{\pgfqpoint{1.636106in}{-3.433028in}}%
\pgfpathlineto{\pgfqpoint{1.636298in}{-3.432339in}}%
\pgfpathlineto{\pgfqpoint{1.637933in}{-3.438727in}}%
\pgfpathlineto{\pgfqpoint{1.638221in}{-3.437706in}}%
\pgfpathlineto{\pgfqpoint{1.639087in}{-3.433782in}}%
\pgfpathlineto{\pgfqpoint{1.639375in}{-3.436826in}}%
\pgfpathlineto{\pgfqpoint{1.641779in}{-3.444783in}}%
\pgfpathlineto{\pgfqpoint{1.642067in}{-3.442121in}}%
\pgfpathlineto{\pgfqpoint{1.642933in}{-3.444251in}}%
\pgfpathlineto{\pgfqpoint{1.645337in}{-3.439944in}}%
\pgfpathlineto{\pgfqpoint{1.645529in}{-3.441236in}}%
\pgfpathlineto{\pgfqpoint{1.646683in}{-3.446315in}}%
\pgfpathlineto{\pgfqpoint{1.647260in}{-3.445776in}}%
\pgfpathlineto{\pgfqpoint{1.648221in}{-3.446649in}}%
\pgfpathlineto{\pgfqpoint{1.648317in}{-3.447361in}}%
\pgfpathlineto{\pgfqpoint{1.648798in}{-3.444211in}}%
\pgfpathlineto{\pgfqpoint{1.649087in}{-3.440890in}}%
\pgfpathlineto{\pgfqpoint{1.649952in}{-3.441778in}}%
\pgfpathlineto{\pgfqpoint{1.650914in}{-3.443992in}}%
\pgfpathlineto{\pgfqpoint{1.650625in}{-3.441201in}}%
\pgfpathlineto{\pgfqpoint{1.651106in}{-3.443585in}}%
\pgfpathlineto{\pgfqpoint{1.652356in}{-3.438454in}}%
\pgfpathlineto{\pgfqpoint{1.653510in}{-3.436173in}}%
\pgfpathlineto{\pgfqpoint{1.653606in}{-3.437392in}}%
\pgfpathlineto{\pgfqpoint{1.654279in}{-3.436931in}}%
\pgfpathlineto{\pgfqpoint{1.658702in}{-3.445814in}}%
\pgfpathlineto{\pgfqpoint{1.658991in}{-3.444507in}}%
\pgfpathlineto{\pgfqpoint{1.659567in}{-3.446712in}}%
\pgfpathlineto{\pgfqpoint{1.659760in}{-3.446629in}}%
\pgfpathlineto{\pgfqpoint{1.659856in}{-3.447796in}}%
\pgfpathlineto{\pgfqpoint{1.659952in}{-3.447321in}}%
\pgfpathlineto{\pgfqpoint{1.660625in}{-3.440353in}}%
\pgfpathlineto{\pgfqpoint{1.661106in}{-3.442175in}}%
\pgfpathlineto{\pgfqpoint{1.666106in}{-3.456289in}}%
\pgfpathlineto{\pgfqpoint{1.661587in}{-3.441596in}}%
\pgfpathlineto{\pgfqpoint{1.666394in}{-3.454559in}}%
\pgfpathlineto{\pgfqpoint{1.667260in}{-3.447903in}}%
\pgfpathlineto{\pgfqpoint{1.667933in}{-3.450883in}}%
\pgfpathlineto{\pgfqpoint{1.669375in}{-3.455932in}}%
\pgfpathlineto{\pgfqpoint{1.669471in}{-3.454643in}}%
\pgfpathlineto{\pgfqpoint{1.670337in}{-3.457011in}}%
\pgfpathlineto{\pgfqpoint{1.671298in}{-3.459467in}}%
\pgfpathlineto{\pgfqpoint{1.671491in}{-3.458046in}}%
\pgfpathlineto{\pgfqpoint{1.671779in}{-3.456468in}}%
\pgfpathlineto{\pgfqpoint{1.672356in}{-3.458289in}}%
\pgfpathlineto{\pgfqpoint{1.673029in}{-3.454210in}}%
\pgfpathlineto{\pgfqpoint{1.673414in}{-3.457384in}}%
\pgfpathlineto{\pgfqpoint{1.673606in}{-3.458384in}}%
\pgfpathlineto{\pgfqpoint{1.674087in}{-3.457941in}}%
\pgfpathlineto{\pgfqpoint{1.674664in}{-3.453518in}}%
\pgfpathlineto{\pgfqpoint{1.675241in}{-3.454439in}}%
\pgfpathlineto{\pgfqpoint{1.675721in}{-3.454832in}}%
\pgfpathlineto{\pgfqpoint{1.675818in}{-3.455231in}}%
\pgfpathlineto{\pgfqpoint{1.676587in}{-3.456629in}}%
\pgfpathlineto{\pgfqpoint{1.676779in}{-3.455814in}}%
\pgfpathlineto{\pgfqpoint{1.678510in}{-3.456572in}}%
\pgfpathlineto{\pgfqpoint{1.678702in}{-3.455984in}}%
\pgfpathlineto{\pgfqpoint{1.678991in}{-3.454140in}}%
\pgfpathlineto{\pgfqpoint{1.679471in}{-3.457278in}}%
\pgfpathlineto{\pgfqpoint{1.679760in}{-3.456033in}}%
\pgfpathlineto{\pgfqpoint{1.680048in}{-3.458382in}}%
\pgfpathlineto{\pgfqpoint{1.680818in}{-3.458076in}}%
\pgfpathlineto{\pgfqpoint{1.681106in}{-3.456822in}}%
\pgfpathlineto{\pgfqpoint{1.681491in}{-3.459763in}}%
\pgfpathlineto{\pgfqpoint{1.681875in}{-3.458780in}}%
\pgfpathlineto{\pgfqpoint{1.682452in}{-3.462300in}}%
\pgfpathlineto{\pgfqpoint{1.682645in}{-3.453625in}}%
\pgfpathlineto{\pgfqpoint{1.683606in}{-3.458111in}}%
\pgfpathlineto{\pgfqpoint{1.683798in}{-3.459108in}}%
\pgfpathlineto{\pgfqpoint{1.683895in}{-3.458598in}}%
\pgfpathlineto{\pgfqpoint{1.684375in}{-3.454977in}}%
\pgfpathlineto{\pgfqpoint{1.685048in}{-3.458187in}}%
\pgfpathlineto{\pgfqpoint{1.685145in}{-3.457864in}}%
\pgfpathlineto{\pgfqpoint{1.685433in}{-3.458703in}}%
\pgfpathlineto{\pgfqpoint{1.685625in}{-3.458734in}}%
\pgfpathlineto{\pgfqpoint{1.687933in}{-3.462519in}}%
\pgfpathlineto{\pgfqpoint{1.688510in}{-3.462163in}}%
\pgfpathlineto{\pgfqpoint{1.689183in}{-3.465317in}}%
\pgfpathlineto{\pgfqpoint{1.690048in}{-3.463605in}}%
\pgfpathlineto{\pgfqpoint{1.689568in}{-3.465687in}}%
\pgfpathlineto{\pgfqpoint{1.690433in}{-3.463812in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{-3.464405in}}%
\pgfpathlineto{\pgfqpoint{1.690818in}{-3.462501in}}%
\pgfpathlineto{\pgfqpoint{1.690914in}{-3.462611in}}%
\pgfpathlineto{\pgfqpoint{1.691587in}{-3.459267in}}%
\pgfpathlineto{\pgfqpoint{1.692356in}{-3.460119in}}%
\pgfpathlineto{\pgfqpoint{1.693510in}{-3.463091in}}%
\pgfpathlineto{\pgfqpoint{1.693702in}{-3.462607in}}%
\pgfpathlineto{\pgfqpoint{1.694375in}{-3.466107in}}%
\pgfpathlineto{\pgfqpoint{1.695337in}{-3.465585in}}%
\pgfpathlineto{\pgfqpoint{1.697356in}{-3.456255in}}%
\pgfpathlineto{\pgfqpoint{1.699087in}{-3.461580in}}%
\pgfpathlineto{\pgfqpoint{1.700914in}{-3.454585in}}%
\pgfpathlineto{\pgfqpoint{1.701010in}{-3.455826in}}%
\pgfpathlineto{\pgfqpoint{1.701779in}{-3.455853in}}%
\pgfpathlineto{\pgfqpoint{1.701875in}{-3.456657in}}%
\pgfpathlineto{\pgfqpoint{1.702260in}{-3.457984in}}%
\pgfpathlineto{\pgfqpoint{1.702356in}{-3.457412in}}%
\pgfpathlineto{\pgfqpoint{1.702645in}{-3.448947in}}%
\pgfpathlineto{\pgfqpoint{1.703510in}{-3.451215in}}%
\pgfpathlineto{\pgfqpoint{1.704375in}{-3.453452in}}%
\pgfpathlineto{\pgfqpoint{1.704568in}{-3.451970in}}%
\pgfpathlineto{\pgfqpoint{1.706202in}{-3.450297in}}%
\pgfpathlineto{\pgfqpoint{1.707645in}{-3.456467in}}%
\pgfpathlineto{\pgfqpoint{1.710337in}{-3.462571in}}%
\pgfpathlineto{\pgfqpoint{1.710626in}{-3.460064in}}%
\pgfpathlineto{\pgfqpoint{1.711010in}{-3.456996in}}%
\pgfpathlineto{\pgfqpoint{1.711587in}{-3.460156in}}%
\pgfpathlineto{\pgfqpoint{1.711683in}{-3.459960in}}%
\pgfpathlineto{\pgfqpoint{1.711779in}{-3.459924in}}%
\pgfpathlineto{\pgfqpoint{1.711876in}{-3.460912in}}%
\pgfpathlineto{\pgfqpoint{1.713222in}{-3.465023in}}%
\pgfpathlineto{\pgfqpoint{1.714279in}{-3.466396in}}%
\pgfpathlineto{\pgfqpoint{1.714568in}{-3.465464in}}%
\pgfpathlineto{\pgfqpoint{1.716106in}{-3.455887in}}%
\pgfpathlineto{\pgfqpoint{1.716395in}{-3.455939in}}%
\pgfpathlineto{\pgfqpoint{1.717164in}{-3.457013in}}%
\pgfpathlineto{\pgfqpoint{1.716683in}{-3.454564in}}%
\pgfpathlineto{\pgfqpoint{1.717260in}{-3.456083in}}%
\pgfpathlineto{\pgfqpoint{1.717356in}{-3.454565in}}%
\pgfpathlineto{\pgfqpoint{1.718029in}{-3.457784in}}%
\pgfpathlineto{\pgfqpoint{1.718318in}{-3.456623in}}%
\pgfpathlineto{\pgfqpoint{1.718414in}{-3.458081in}}%
\pgfpathlineto{\pgfqpoint{1.718703in}{-3.454181in}}%
\pgfpathlineto{\pgfqpoint{1.719183in}{-3.456343in}}%
\pgfpathlineto{\pgfqpoint{1.719568in}{-3.456712in}}%
\pgfpathlineto{\pgfqpoint{1.719760in}{-3.456215in}}%
\pgfpathlineto{\pgfqpoint{1.720049in}{-3.454450in}}%
\pgfpathlineto{\pgfqpoint{1.720529in}{-3.456122in}}%
\pgfpathlineto{\pgfqpoint{1.721395in}{-3.457316in}}%
\pgfpathlineto{\pgfqpoint{1.721491in}{-3.457702in}}%
\pgfpathlineto{\pgfqpoint{1.721972in}{-3.456338in}}%
\pgfpathlineto{\pgfqpoint{1.722164in}{-3.453855in}}%
\pgfpathlineto{\pgfqpoint{1.723029in}{-3.456792in}}%
\pgfpathlineto{\pgfqpoint{1.723222in}{-3.455249in}}%
\pgfpathlineto{\pgfqpoint{1.723799in}{-3.456954in}}%
\pgfpathlineto{\pgfqpoint{1.724183in}{-3.458773in}}%
\pgfpathlineto{\pgfqpoint{1.724568in}{-3.455811in}}%
\pgfpathlineto{\pgfqpoint{1.725049in}{-3.453118in}}%
\pgfpathlineto{\pgfqpoint{1.725818in}{-3.453204in}}%
\pgfpathlineto{\pgfqpoint{1.726395in}{-3.455263in}}%
\pgfpathlineto{\pgfqpoint{1.726779in}{-3.452328in}}%
\pgfpathlineto{\pgfqpoint{1.727164in}{-3.450641in}}%
\pgfpathlineto{\pgfqpoint{1.728029in}{-3.450977in}}%
\pgfpathlineto{\pgfqpoint{1.728222in}{-3.452580in}}%
\pgfpathlineto{\pgfqpoint{1.728606in}{-3.449486in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{-3.451771in}}%
\pgfpathlineto{\pgfqpoint{1.729856in}{-3.453047in}}%
\pgfpathlineto{\pgfqpoint{1.729953in}{-3.452204in}}%
\pgfpathlineto{\pgfqpoint{1.730145in}{-3.449695in}}%
\pgfpathlineto{\pgfqpoint{1.731010in}{-3.452289in}}%
\pgfpathlineto{\pgfqpoint{1.731299in}{-3.451978in}}%
\pgfpathlineto{\pgfqpoint{1.731587in}{-3.453553in}}%
\pgfpathlineto{\pgfqpoint{1.732068in}{-3.452315in}}%
\pgfpathlineto{\pgfqpoint{1.732356in}{-3.452863in}}%
\pgfpathlineto{\pgfqpoint{1.732453in}{-3.451067in}}%
\pgfpathlineto{\pgfqpoint{1.733126in}{-3.453412in}}%
\pgfpathlineto{\pgfqpoint{1.733222in}{-3.453273in}}%
\pgfpathlineto{\pgfqpoint{1.734280in}{-3.454795in}}%
\pgfpathlineto{\pgfqpoint{1.733703in}{-3.452038in}}%
\pgfpathlineto{\pgfqpoint{1.734376in}{-3.453762in}}%
\pgfpathlineto{\pgfqpoint{1.736010in}{-3.446771in}}%
\pgfpathlineto{\pgfqpoint{1.736587in}{-3.449373in}}%
\pgfpathlineto{\pgfqpoint{1.736972in}{-3.451524in}}%
\pgfpathlineto{\pgfqpoint{1.737260in}{-3.447765in}}%
\pgfpathlineto{\pgfqpoint{1.737549in}{-3.448722in}}%
\pgfpathlineto{\pgfqpoint{1.740241in}{-3.453140in}}%
\pgfpathlineto{\pgfqpoint{1.737933in}{-3.447850in}}%
\pgfpathlineto{\pgfqpoint{1.740337in}{-3.452660in}}%
\pgfpathlineto{\pgfqpoint{1.740626in}{-3.453230in}}%
\pgfpathlineto{\pgfqpoint{1.740722in}{-3.453978in}}%
\pgfpathlineto{\pgfqpoint{1.741107in}{-3.449817in}}%
\pgfpathlineto{\pgfqpoint{1.743030in}{-3.453460in}}%
\pgfpathlineto{\pgfqpoint{1.743607in}{-3.447358in}}%
\pgfpathlineto{\pgfqpoint{1.744280in}{-3.447976in}}%
\pgfpathlineto{\pgfqpoint{1.744472in}{-3.449999in}}%
\pgfpathlineto{\pgfqpoint{1.744953in}{-3.448356in}}%
\pgfpathlineto{\pgfqpoint{1.745145in}{-3.443922in}}%
\pgfpathlineto{\pgfqpoint{1.745914in}{-3.445207in}}%
\pgfpathlineto{\pgfqpoint{1.747068in}{-3.451308in}}%
\pgfpathlineto{\pgfqpoint{1.748510in}{-3.449901in}}%
\pgfpathlineto{\pgfqpoint{1.749664in}{-3.444565in}}%
\pgfpathlineto{\pgfqpoint{1.749857in}{-3.446687in}}%
\pgfpathlineto{\pgfqpoint{1.749953in}{-3.446763in}}%
\pgfpathlineto{\pgfqpoint{1.750049in}{-3.445497in}}%
\pgfpathlineto{\pgfqpoint{1.750241in}{-3.445397in}}%
\pgfpathlineto{\pgfqpoint{1.750530in}{-3.446401in}}%
\pgfpathlineto{\pgfqpoint{1.751299in}{-3.449491in}}%
\pgfpathlineto{\pgfqpoint{1.751395in}{-3.445279in}}%
\pgfpathlineto{\pgfqpoint{1.751491in}{-3.445293in}}%
\pgfpathlineto{\pgfqpoint{1.751684in}{-3.444080in}}%
\pgfpathlineto{\pgfqpoint{1.751972in}{-3.447241in}}%
\pgfpathlineto{\pgfqpoint{1.752260in}{-3.448133in}}%
\pgfpathlineto{\pgfqpoint{1.752549in}{-3.446587in}}%
\pgfpathlineto{\pgfqpoint{1.753703in}{-3.441779in}}%
\pgfpathlineto{\pgfqpoint{1.753895in}{-3.442428in}}%
\pgfpathlineto{\pgfqpoint{1.754376in}{-3.442503in}}%
\pgfpathlineto{\pgfqpoint{1.755722in}{-3.427772in}}%
\pgfpathlineto{\pgfqpoint{1.756203in}{-3.430684in}}%
\pgfpathlineto{\pgfqpoint{1.757645in}{-3.436186in}}%
\pgfpathlineto{\pgfqpoint{1.758895in}{-3.441627in}}%
\pgfpathlineto{\pgfqpoint{1.759087in}{-3.438681in}}%
\pgfpathlineto{\pgfqpoint{1.759953in}{-3.437865in}}%
\pgfpathlineto{\pgfqpoint{1.759664in}{-3.440330in}}%
\pgfpathlineto{\pgfqpoint{1.760145in}{-3.439032in}}%
\pgfpathlineto{\pgfqpoint{1.760722in}{-3.442540in}}%
\pgfpathlineto{\pgfqpoint{1.761107in}{-3.438297in}}%
\pgfpathlineto{\pgfqpoint{1.761395in}{-3.437033in}}%
\pgfpathlineto{\pgfqpoint{1.761876in}{-3.439257in}}%
\pgfpathlineto{\pgfqpoint{1.762453in}{-3.440164in}}%
\pgfpathlineto{\pgfqpoint{1.762164in}{-3.438709in}}%
\pgfpathlineto{\pgfqpoint{1.762837in}{-3.439106in}}%
\pgfpathlineto{\pgfqpoint{1.762934in}{-3.438765in}}%
\pgfpathlineto{\pgfqpoint{1.763318in}{-3.440784in}}%
\pgfpathlineto{\pgfqpoint{1.763414in}{-3.440230in}}%
\pgfpathlineto{\pgfqpoint{1.763895in}{-3.439648in}}%
\pgfpathlineto{\pgfqpoint{1.764664in}{-3.442510in}}%
\pgfpathlineto{\pgfqpoint{1.765818in}{-3.440250in}}%
\pgfpathlineto{\pgfqpoint{1.766107in}{-3.442119in}}%
\pgfpathlineto{\pgfqpoint{1.766587in}{-3.437653in}}%
\pgfpathlineto{\pgfqpoint{1.767068in}{-3.435941in}}%
\pgfpathlineto{\pgfqpoint{1.767453in}{-3.437843in}}%
\pgfpathlineto{\pgfqpoint{1.768126in}{-3.441820in}}%
\pgfpathlineto{\pgfqpoint{1.768799in}{-3.440393in}}%
\pgfpathlineto{\pgfqpoint{1.768991in}{-3.440295in}}%
\pgfpathlineto{\pgfqpoint{1.769568in}{-3.435950in}}%
\pgfpathlineto{\pgfqpoint{1.770241in}{-3.438255in}}%
\pgfpathlineto{\pgfqpoint{1.770530in}{-3.439350in}}%
\pgfpathlineto{\pgfqpoint{1.771299in}{-3.437927in}}%
\pgfpathlineto{\pgfqpoint{1.773799in}{-3.442871in}}%
\pgfpathlineto{\pgfqpoint{1.774088in}{-3.441828in}}%
\pgfpathlineto{\pgfqpoint{1.774953in}{-3.437407in}}%
\pgfpathlineto{\pgfqpoint{1.775241in}{-3.439738in}}%
\pgfpathlineto{\pgfqpoint{1.775434in}{-3.438412in}}%
\pgfpathlineto{\pgfqpoint{1.775626in}{-3.439872in}}%
\pgfpathlineto{\pgfqpoint{1.776299in}{-3.430292in}}%
\pgfpathlineto{\pgfqpoint{1.776780in}{-3.430717in}}%
\pgfpathlineto{\pgfqpoint{1.777261in}{-3.432242in}}%
\pgfpathlineto{\pgfqpoint{1.777549in}{-3.431636in}}%
\pgfpathlineto{\pgfqpoint{1.777645in}{-3.429309in}}%
\pgfpathlineto{\pgfqpoint{1.778511in}{-3.431030in}}%
\pgfpathlineto{\pgfqpoint{1.780818in}{-3.434531in}}%
\pgfpathlineto{\pgfqpoint{1.782165in}{-3.436842in}}%
\pgfpathlineto{\pgfqpoint{1.782453in}{-3.434850in}}%
\pgfpathlineto{\pgfqpoint{1.783126in}{-3.437653in}}%
\pgfpathlineto{\pgfqpoint{1.783222in}{-3.438979in}}%
\pgfpathlineto{\pgfqpoint{1.783703in}{-3.434356in}}%
\pgfpathlineto{\pgfqpoint{1.783991in}{-3.435490in}}%
\pgfpathlineto{\pgfqpoint{1.785338in}{-3.430846in}}%
\pgfpathlineto{\pgfqpoint{1.786780in}{-3.436106in}}%
\pgfpathlineto{\pgfqpoint{1.787068in}{-3.435688in}}%
\pgfpathlineto{\pgfqpoint{1.787453in}{-3.436631in}}%
\pgfpathlineto{\pgfqpoint{1.788992in}{-3.441758in}}%
\pgfpathlineto{\pgfqpoint{1.790145in}{-3.446216in}}%
\pgfpathlineto{\pgfqpoint{1.789472in}{-3.440783in}}%
\pgfpathlineto{\pgfqpoint{1.790338in}{-3.445314in}}%
\pgfpathlineto{\pgfqpoint{1.790530in}{-3.443964in}}%
\pgfpathlineto{\pgfqpoint{1.791203in}{-3.444513in}}%
\pgfpathlineto{\pgfqpoint{1.791972in}{-3.445472in}}%
\pgfpathlineto{\pgfqpoint{1.792068in}{-3.443644in}}%
\pgfpathlineto{\pgfqpoint{1.792261in}{-3.442917in}}%
\pgfpathlineto{\pgfqpoint{1.792838in}{-3.444811in}}%
\pgfpathlineto{\pgfqpoint{1.793030in}{-3.444209in}}%
\pgfpathlineto{\pgfqpoint{1.793607in}{-3.446099in}}%
\pgfpathlineto{\pgfqpoint{1.793895in}{-3.445619in}}%
\pgfpathlineto{\pgfqpoint{1.795049in}{-3.440185in}}%
\pgfpathlineto{\pgfqpoint{1.795530in}{-3.439656in}}%
\pgfpathlineto{\pgfqpoint{1.796492in}{-3.444851in}}%
\pgfpathlineto{\pgfqpoint{1.796684in}{-3.444612in}}%
\pgfpathlineto{\pgfqpoint{1.797261in}{-3.445638in}}%
\pgfpathlineto{\pgfqpoint{1.798030in}{-3.449359in}}%
\pgfpathlineto{\pgfqpoint{1.797549in}{-3.444912in}}%
\pgfpathlineto{\pgfqpoint{1.798799in}{-3.447865in}}%
\pgfpathlineto{\pgfqpoint{1.799088in}{-3.446554in}}%
\pgfpathlineto{\pgfqpoint{1.799569in}{-3.449133in}}%
\pgfpathlineto{\pgfqpoint{1.799665in}{-3.449106in}}%
\pgfpathlineto{\pgfqpoint{1.801203in}{-3.454235in}}%
\pgfpathlineto{\pgfqpoint{1.802645in}{-3.447765in}}%
\pgfpathlineto{\pgfqpoint{1.803030in}{-3.449712in}}%
\pgfpathlineto{\pgfqpoint{1.803222in}{-3.449522in}}%
\pgfpathlineto{\pgfqpoint{1.803319in}{-3.450402in}}%
\pgfpathlineto{\pgfqpoint{1.804472in}{-3.454575in}}%
\pgfpathlineto{\pgfqpoint{1.805915in}{-3.448940in}}%
\pgfpathlineto{\pgfqpoint{1.806299in}{-3.448062in}}%
\pgfpathlineto{\pgfqpoint{1.806395in}{-3.449040in}}%
\pgfpathlineto{\pgfqpoint{1.807357in}{-3.444469in}}%
\pgfpathlineto{\pgfqpoint{1.807549in}{-3.445937in}}%
\pgfpathlineto{\pgfqpoint{1.808126in}{-3.440235in}}%
\pgfpathlineto{\pgfqpoint{1.809184in}{-3.440452in}}%
\pgfpathlineto{\pgfqpoint{1.810049in}{-3.444413in}}%
\pgfpathlineto{\pgfqpoint{1.810338in}{-3.441128in}}%
\pgfpathlineto{\pgfqpoint{1.812742in}{-3.446386in}}%
\pgfpathlineto{\pgfqpoint{1.813126in}{-3.445645in}}%
\pgfpathlineto{\pgfqpoint{1.814184in}{-3.437072in}}%
\pgfpathlineto{\pgfqpoint{1.814280in}{-3.437082in}}%
\pgfpathlineto{\pgfqpoint{1.814376in}{-3.437593in}}%
\pgfpathlineto{\pgfqpoint{1.814569in}{-3.436633in}}%
\pgfpathlineto{\pgfqpoint{1.814761in}{-3.427020in}}%
\pgfpathlineto{\pgfqpoint{1.815722in}{-3.431123in}}%
\pgfpathlineto{\pgfqpoint{1.815915in}{-3.431106in}}%
\pgfpathlineto{\pgfqpoint{1.817069in}{-3.436115in}}%
\pgfpathlineto{\pgfqpoint{1.817357in}{-3.433879in}}%
\pgfpathlineto{\pgfqpoint{1.818223in}{-3.435595in}}%
\pgfpathlineto{\pgfqpoint{1.818319in}{-3.435249in}}%
\pgfpathlineto{\pgfqpoint{1.818896in}{-3.436318in}}%
\pgfpathlineto{\pgfqpoint{1.818992in}{-3.437378in}}%
\pgfpathlineto{\pgfqpoint{1.819569in}{-3.434107in}}%
\pgfpathlineto{\pgfqpoint{1.819857in}{-3.434132in}}%
\pgfpathlineto{\pgfqpoint{1.821203in}{-3.440476in}}%
\pgfpathlineto{\pgfqpoint{1.821780in}{-3.439353in}}%
\pgfpathlineto{\pgfqpoint{1.822069in}{-3.437057in}}%
\pgfpathlineto{\pgfqpoint{1.822646in}{-3.439721in}}%
\pgfpathlineto{\pgfqpoint{1.825242in}{-3.444970in}}%
\pgfpathlineto{\pgfqpoint{1.825338in}{-3.444032in}}%
\pgfpathlineto{\pgfqpoint{1.825723in}{-3.442964in}}%
\pgfpathlineto{\pgfqpoint{1.826107in}{-3.444697in}}%
\pgfpathlineto{\pgfqpoint{1.826299in}{-3.444214in}}%
\pgfpathlineto{\pgfqpoint{1.826684in}{-3.445674in}}%
\pgfpathlineto{\pgfqpoint{1.827069in}{-3.444763in}}%
\pgfpathlineto{\pgfqpoint{1.827549in}{-3.441101in}}%
\pgfpathlineto{\pgfqpoint{1.828415in}{-3.442557in}}%
\pgfpathlineto{\pgfqpoint{1.828607in}{-3.443248in}}%
\pgfpathlineto{\pgfqpoint{1.828703in}{-3.442773in}}%
\pgfpathlineto{\pgfqpoint{1.829953in}{-3.435521in}}%
\pgfpathlineto{\pgfqpoint{1.831011in}{-3.436557in}}%
\pgfpathlineto{\pgfqpoint{1.832261in}{-3.432947in}}%
\pgfpathlineto{\pgfqpoint{1.834184in}{-3.440817in}}%
\pgfpathlineto{\pgfqpoint{1.834376in}{-3.440218in}}%
\pgfpathlineto{\pgfqpoint{1.834569in}{-3.435475in}}%
\pgfpathlineto{\pgfqpoint{1.835530in}{-3.436294in}}%
\pgfpathlineto{\pgfqpoint{1.835819in}{-3.435880in}}%
\pgfpathlineto{\pgfqpoint{1.836973in}{-3.440841in}}%
\pgfpathlineto{\pgfqpoint{1.838127in}{-3.421495in}}%
\pgfpathlineto{\pgfqpoint{1.838319in}{-3.421856in}}%
\pgfpathlineto{\pgfqpoint{1.838607in}{-3.423671in}}%
\pgfpathlineto{\pgfqpoint{1.839088in}{-3.421531in}}%
\pgfpathlineto{\pgfqpoint{1.839184in}{-3.422278in}}%
\pgfpathlineto{\pgfqpoint{1.839569in}{-3.420244in}}%
\pgfpathlineto{\pgfqpoint{1.840530in}{-3.412446in}}%
\pgfpathlineto{\pgfqpoint{1.841203in}{-3.413205in}}%
\pgfpathlineto{\pgfqpoint{1.841300in}{-3.412493in}}%
\pgfpathlineto{\pgfqpoint{1.841973in}{-3.415423in}}%
\pgfpathlineto{\pgfqpoint{1.842069in}{-3.414905in}}%
\pgfpathlineto{\pgfqpoint{1.842742in}{-3.417583in}}%
\pgfpathlineto{\pgfqpoint{1.843127in}{-3.416466in}}%
\pgfpathlineto{\pgfqpoint{1.843800in}{-3.413274in}}%
\pgfpathlineto{\pgfqpoint{1.844184in}{-3.415551in}}%
\pgfpathlineto{\pgfqpoint{1.845242in}{-3.417254in}}%
\pgfpathlineto{\pgfqpoint{1.845530in}{-3.414345in}}%
\pgfpathlineto{\pgfqpoint{1.846011in}{-3.417681in}}%
\pgfpathlineto{\pgfqpoint{1.846300in}{-3.418221in}}%
\pgfpathlineto{\pgfqpoint{1.846588in}{-3.417272in}}%
\pgfpathlineto{\pgfqpoint{1.846973in}{-3.416742in}}%
\pgfpathlineto{\pgfqpoint{1.847069in}{-3.416990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332727in}{-4.098479in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404846in}{-4.075742in}}%
\pgfpathlineto{\pgfqpoint{0.405039in}{-4.087139in}}%
\pgfpathlineto{\pgfqpoint{0.405327in}{-4.075704in}}%
\pgfpathlineto{\pgfqpoint{0.405519in}{-4.034480in}}%
\pgfpathlineto{\pgfqpoint{0.406481in}{-4.057124in}}%
\pgfpathlineto{\pgfqpoint{0.407731in}{-4.028623in}}%
\pgfpathlineto{\pgfqpoint{0.407923in}{-4.032467in}}%
\pgfpathlineto{\pgfqpoint{0.409365in}{-4.044910in}}%
\pgfpathlineto{\pgfqpoint{0.409750in}{-4.042411in}}%
\pgfpathlineto{\pgfqpoint{0.409846in}{-4.016419in}}%
\pgfpathlineto{\pgfqpoint{0.410808in}{-4.028758in}}%
\pgfpathlineto{\pgfqpoint{0.412154in}{-4.040668in}}%
\pgfpathlineto{\pgfqpoint{0.412250in}{-4.037258in}}%
\pgfpathlineto{\pgfqpoint{0.412346in}{-4.032451in}}%
\pgfpathlineto{\pgfqpoint{0.413212in}{-4.038461in}}%
\pgfpathlineto{\pgfqpoint{0.414462in}{-4.048202in}}%
\pgfpathlineto{\pgfqpoint{0.415519in}{-4.046592in}}%
\pgfpathlineto{\pgfqpoint{0.415712in}{-4.045409in}}%
\pgfpathlineto{\pgfqpoint{0.416289in}{-4.048771in}}%
\pgfpathlineto{\pgfqpoint{0.417731in}{-4.052266in}}%
\pgfpathlineto{\pgfqpoint{0.419077in}{-4.044083in}}%
\pgfpathlineto{\pgfqpoint{0.419173in}{-4.044795in}}%
\pgfpathlineto{\pgfqpoint{0.421289in}{-4.048905in}}%
\pgfpathlineto{\pgfqpoint{0.421481in}{-4.047184in}}%
\pgfpathlineto{\pgfqpoint{0.422346in}{-4.047904in}}%
\pgfpathlineto{\pgfqpoint{0.423789in}{-4.049473in}}%
\pgfpathlineto{\pgfqpoint{0.424654in}{-4.047477in}}%
\pgfpathlineto{\pgfqpoint{0.424846in}{-4.048013in}}%
\pgfpathlineto{\pgfqpoint{0.425231in}{-4.049569in}}%
\pgfpathlineto{\pgfqpoint{0.425423in}{-4.047601in}}%
\pgfpathlineto{\pgfqpoint{0.425904in}{-4.048122in}}%
\pgfpathlineto{\pgfqpoint{0.426096in}{-4.048221in}}%
\pgfpathlineto{\pgfqpoint{0.428404in}{-4.041109in}}%
\pgfpathlineto{\pgfqpoint{0.428885in}{-4.042627in}}%
\pgfpathlineto{\pgfqpoint{0.428981in}{-4.040495in}}%
\pgfpathlineto{\pgfqpoint{0.429750in}{-4.035636in}}%
\pgfpathlineto{\pgfqpoint{0.430327in}{-4.036482in}}%
\pgfpathlineto{\pgfqpoint{0.431769in}{-4.040024in}}%
\pgfpathlineto{\pgfqpoint{0.431866in}{-4.039449in}}%
\pgfpathlineto{\pgfqpoint{0.432346in}{-4.034308in}}%
\pgfpathlineto{\pgfqpoint{0.432250in}{-4.040013in}}%
\pgfpathlineto{\pgfqpoint{0.433404in}{-4.037384in}}%
\pgfpathlineto{\pgfqpoint{0.433596in}{-4.037143in}}%
\pgfpathlineto{\pgfqpoint{0.433885in}{-4.038051in}}%
\pgfpathlineto{\pgfqpoint{0.433981in}{-4.037953in}}%
\pgfpathlineto{\pgfqpoint{0.434366in}{-4.039384in}}%
\pgfpathlineto{\pgfqpoint{0.434558in}{-4.035346in}}%
\pgfpathlineto{\pgfqpoint{0.435039in}{-4.033437in}}%
\pgfpathlineto{\pgfqpoint{0.435616in}{-4.034657in}}%
\pgfpathlineto{\pgfqpoint{0.436481in}{-4.037162in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{-4.036603in}}%
\pgfpathlineto{\pgfqpoint{0.437058in}{-4.034239in}}%
\pgfpathlineto{\pgfqpoint{0.437923in}{-4.034782in}}%
\pgfpathlineto{\pgfqpoint{0.438693in}{-4.035707in}}%
\pgfpathlineto{\pgfqpoint{0.439077in}{-4.035434in}}%
\pgfpathlineto{\pgfqpoint{0.439270in}{-4.035232in}}%
\pgfpathlineto{\pgfqpoint{0.439558in}{-4.036138in}}%
\pgfpathlineto{\pgfqpoint{0.439943in}{-4.035918in}}%
\pgfpathlineto{\pgfqpoint{0.441577in}{-4.039329in}}%
\pgfpathlineto{\pgfqpoint{0.443597in}{-4.041865in}}%
\pgfpathlineto{\pgfqpoint{0.443693in}{-4.041632in}}%
\pgfpathlineto{\pgfqpoint{0.443789in}{-4.038541in}}%
\pgfpathlineto{\pgfqpoint{0.444654in}{-4.040245in}}%
\pgfpathlineto{\pgfqpoint{0.445039in}{-4.039316in}}%
\pgfpathlineto{\pgfqpoint{0.451962in}{-4.047958in}}%
\pgfpathlineto{\pgfqpoint{0.452154in}{-4.047620in}}%
\pgfpathlineto{\pgfqpoint{0.452539in}{-4.048734in}}%
\pgfpathlineto{\pgfqpoint{0.453308in}{-4.047936in}}%
\pgfpathlineto{\pgfqpoint{0.453981in}{-4.048921in}}%
\pgfpathlineto{\pgfqpoint{0.455039in}{-4.046233in}}%
\pgfpathlineto{\pgfqpoint{0.454462in}{-4.049002in}}%
\pgfpathlineto{\pgfqpoint{0.455135in}{-4.046551in}}%
\pgfpathlineto{\pgfqpoint{0.457635in}{-4.048660in}}%
\pgfpathlineto{\pgfqpoint{0.457924in}{-4.049548in}}%
\pgfpathlineto{\pgfqpoint{0.458500in}{-4.047933in}}%
\pgfpathlineto{\pgfqpoint{0.458693in}{-4.048531in}}%
\pgfpathlineto{\pgfqpoint{0.460327in}{-4.049061in}}%
\pgfpathlineto{\pgfqpoint{0.461481in}{-4.050910in}}%
\pgfpathlineto{\pgfqpoint{0.461674in}{-4.049907in}}%
\pgfpathlineto{\pgfqpoint{0.464654in}{-4.051831in}}%
\pgfpathlineto{\pgfqpoint{0.464847in}{-4.051012in}}%
\pgfpathlineto{\pgfqpoint{0.464943in}{-4.050737in}}%
\pgfpathlineto{\pgfqpoint{0.465616in}{-4.052062in}}%
\pgfpathlineto{\pgfqpoint{0.466962in}{-4.053550in}}%
\pgfpathlineto{\pgfqpoint{0.467154in}{-4.053444in}}%
\pgfpathlineto{\pgfqpoint{0.468981in}{-4.051670in}}%
\pgfpathlineto{\pgfqpoint{0.469270in}{-4.052432in}}%
\pgfpathlineto{\pgfqpoint{0.470039in}{-4.052878in}}%
\pgfpathlineto{\pgfqpoint{0.470231in}{-4.052244in}}%
\pgfpathlineto{\pgfqpoint{0.470808in}{-4.047455in}}%
\pgfpathlineto{\pgfqpoint{0.471385in}{-4.048587in}}%
\pgfpathlineto{\pgfqpoint{0.472058in}{-4.047486in}}%
\pgfpathlineto{\pgfqpoint{0.472443in}{-4.047875in}}%
\pgfpathlineto{\pgfqpoint{0.472827in}{-4.048991in}}%
\pgfpathlineto{\pgfqpoint{0.473020in}{-4.046290in}}%
\pgfpathlineto{\pgfqpoint{0.473212in}{-4.046867in}}%
\pgfpathlineto{\pgfqpoint{0.473404in}{-4.046649in}}%
\pgfpathlineto{\pgfqpoint{0.474654in}{-4.042193in}}%
\pgfpathlineto{\pgfqpoint{0.474847in}{-4.042813in}}%
\pgfpathlineto{\pgfqpoint{0.475328in}{-4.042048in}}%
\pgfpathlineto{\pgfqpoint{0.476001in}{-4.040194in}}%
\pgfpathlineto{\pgfqpoint{0.476578in}{-4.040808in}}%
\pgfpathlineto{\pgfqpoint{0.477154in}{-4.041657in}}%
\pgfpathlineto{\pgfqpoint{0.477635in}{-4.041119in}}%
\pgfpathlineto{\pgfqpoint{0.477828in}{-4.039444in}}%
\pgfpathlineto{\pgfqpoint{0.478693in}{-4.040053in}}%
\pgfpathlineto{\pgfqpoint{0.478981in}{-4.040317in}}%
\pgfpathlineto{\pgfqpoint{0.479654in}{-4.039910in}}%
\pgfpathlineto{\pgfqpoint{0.479847in}{-4.039808in}}%
\pgfpathlineto{\pgfqpoint{0.479943in}{-4.040127in}}%
\pgfpathlineto{\pgfqpoint{0.481193in}{-4.028278in}}%
\pgfpathlineto{\pgfqpoint{0.482347in}{-4.028971in}}%
\pgfpathlineto{\pgfqpoint{0.482828in}{-4.029969in}}%
\pgfpathlineto{\pgfqpoint{0.483020in}{-4.029145in}}%
\pgfpathlineto{\pgfqpoint{0.484366in}{-4.021340in}}%
\pgfpathlineto{\pgfqpoint{0.485424in}{-4.020601in}}%
\pgfpathlineto{\pgfqpoint{0.486770in}{-4.017925in}}%
\pgfpathlineto{\pgfqpoint{0.487347in}{-4.019521in}}%
\pgfpathlineto{\pgfqpoint{0.487635in}{-4.016801in}}%
\pgfpathlineto{\pgfqpoint{0.487731in}{-4.017236in}}%
\pgfpathlineto{\pgfqpoint{0.487924in}{-4.016700in}}%
\pgfpathlineto{\pgfqpoint{0.488405in}{-4.018427in}}%
\pgfpathlineto{\pgfqpoint{0.490328in}{-4.022187in}}%
\pgfpathlineto{\pgfqpoint{0.491770in}{-4.025246in}}%
\pgfpathlineto{\pgfqpoint{0.492347in}{-4.026163in}}%
\pgfpathlineto{\pgfqpoint{0.492443in}{-4.025010in}}%
\pgfpathlineto{\pgfqpoint{0.492731in}{-4.025782in}}%
\pgfpathlineto{\pgfqpoint{0.493789in}{-4.026230in}}%
\pgfpathlineto{\pgfqpoint{0.493885in}{-4.024339in}}%
\pgfpathlineto{\pgfqpoint{0.494366in}{-4.023426in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{-4.025225in}}%
\pgfpathlineto{\pgfqpoint{0.495135in}{-4.024464in}}%
\pgfpathlineto{\pgfqpoint{0.495808in}{-4.025325in}}%
\pgfpathlineto{\pgfqpoint{0.496097in}{-4.025333in}}%
\pgfpathlineto{\pgfqpoint{0.496289in}{-4.024574in}}%
\pgfpathlineto{\pgfqpoint{0.496866in}{-4.025345in}}%
\pgfpathlineto{\pgfqpoint{0.498020in}{-4.026483in}}%
\pgfpathlineto{\pgfqpoint{0.498693in}{-4.022815in}}%
\pgfpathlineto{\pgfqpoint{0.499270in}{-4.023693in}}%
\pgfpathlineto{\pgfqpoint{0.500616in}{-4.027149in}}%
\pgfpathlineto{\pgfqpoint{0.501578in}{-4.025822in}}%
\pgfpathlineto{\pgfqpoint{0.501674in}{-4.014328in}}%
\pgfpathlineto{\pgfqpoint{0.502635in}{-4.014349in}}%
\pgfpathlineto{\pgfqpoint{0.503982in}{-4.016466in}}%
\pgfpathlineto{\pgfqpoint{0.504078in}{-4.016890in}}%
\pgfpathlineto{\pgfqpoint{0.504847in}{-4.015353in}}%
\pgfpathlineto{\pgfqpoint{0.505135in}{-4.014664in}}%
\pgfpathlineto{\pgfqpoint{0.505809in}{-4.015852in}}%
\pgfpathlineto{\pgfqpoint{0.506289in}{-4.015322in}}%
\pgfpathlineto{\pgfqpoint{0.507635in}{-4.019104in}}%
\pgfpathlineto{\pgfqpoint{0.508020in}{-4.019919in}}%
\pgfpathlineto{\pgfqpoint{0.508405in}{-4.018640in}}%
\pgfpathlineto{\pgfqpoint{0.510232in}{-4.013362in}}%
\pgfpathlineto{\pgfqpoint{0.510520in}{-4.013814in}}%
\pgfpathlineto{\pgfqpoint{0.511578in}{-4.010685in}}%
\pgfpathlineto{\pgfqpoint{0.511193in}{-4.013875in}}%
\pgfpathlineto{\pgfqpoint{0.511770in}{-4.011560in}}%
\pgfpathlineto{\pgfqpoint{0.513116in}{-4.013931in}}%
\pgfpathlineto{\pgfqpoint{0.513309in}{-4.013799in}}%
\pgfpathlineto{\pgfqpoint{0.513501in}{-4.012923in}}%
\pgfpathlineto{\pgfqpoint{0.513982in}{-4.013331in}}%
\pgfpathlineto{\pgfqpoint{0.514655in}{-4.014201in}}%
\pgfpathlineto{\pgfqpoint{0.514847in}{-4.013161in}}%
\pgfpathlineto{\pgfqpoint{0.516001in}{-4.008946in}}%
\pgfpathlineto{\pgfqpoint{0.516097in}{-4.009404in}}%
\pgfpathlineto{\pgfqpoint{0.516770in}{-4.008848in}}%
\pgfpathlineto{\pgfqpoint{0.518020in}{-4.012825in}}%
\pgfpathlineto{\pgfqpoint{0.518116in}{-4.012566in}}%
\pgfpathlineto{\pgfqpoint{0.518789in}{-4.013805in}}%
\pgfpathlineto{\pgfqpoint{0.520039in}{-4.014640in}}%
\pgfpathlineto{\pgfqpoint{0.520136in}{-4.014557in}}%
\pgfpathlineto{\pgfqpoint{0.520424in}{-4.015410in}}%
\pgfpathlineto{\pgfqpoint{0.521289in}{-4.017232in}}%
\pgfpathlineto{\pgfqpoint{0.521386in}{-4.017182in}}%
\pgfpathlineto{\pgfqpoint{0.521770in}{-4.014203in}}%
\pgfpathlineto{\pgfqpoint{0.522347in}{-4.014596in}}%
\pgfpathlineto{\pgfqpoint{0.524174in}{-4.016522in}}%
\pgfpathlineto{\pgfqpoint{0.524366in}{-4.015947in}}%
\pgfpathlineto{\pgfqpoint{0.524751in}{-4.013511in}}%
\pgfpathlineto{\pgfqpoint{0.525616in}{-4.013948in}}%
\pgfpathlineto{\pgfqpoint{0.526578in}{-4.012949in}}%
\pgfpathlineto{\pgfqpoint{0.526289in}{-4.014424in}}%
\pgfpathlineto{\pgfqpoint{0.526674in}{-4.013383in}}%
\pgfpathlineto{\pgfqpoint{0.527924in}{-4.015335in}}%
\pgfpathlineto{\pgfqpoint{0.528020in}{-4.014627in}}%
\pgfpathlineto{\pgfqpoint{0.529270in}{-4.018032in}}%
\pgfpathlineto{\pgfqpoint{0.529847in}{-4.016053in}}%
\pgfpathlineto{\pgfqpoint{0.531001in}{-4.013609in}}%
\pgfpathlineto{\pgfqpoint{0.531482in}{-4.014466in}}%
\pgfpathlineto{\pgfqpoint{0.532539in}{-4.009369in}}%
\pgfpathlineto{\pgfqpoint{0.532732in}{-4.009716in}}%
\pgfpathlineto{\pgfqpoint{0.532828in}{-4.009682in}}%
\pgfpathlineto{\pgfqpoint{0.533020in}{-4.010578in}}%
\pgfpathlineto{\pgfqpoint{0.533309in}{-4.011904in}}%
\pgfpathlineto{\pgfqpoint{0.533597in}{-4.011268in}}%
\pgfpathlineto{\pgfqpoint{0.533693in}{-4.007617in}}%
\pgfpathlineto{\pgfqpoint{0.534655in}{-4.009458in}}%
\pgfpathlineto{\pgfqpoint{0.536386in}{-4.011299in}}%
\pgfpathlineto{\pgfqpoint{0.536482in}{-4.010177in}}%
\pgfpathlineto{\pgfqpoint{0.536770in}{-4.010655in}}%
\pgfpathlineto{\pgfqpoint{0.537443in}{-4.008522in}}%
\pgfpathlineto{\pgfqpoint{0.538020in}{-4.009995in}}%
\pgfpathlineto{\pgfqpoint{0.538790in}{-4.008375in}}%
\pgfpathlineto{\pgfqpoint{0.539366in}{-4.009663in}}%
\pgfpathlineto{\pgfqpoint{0.539463in}{-4.010111in}}%
\pgfpathlineto{\pgfqpoint{0.539559in}{-4.007598in}}%
\pgfpathlineto{\pgfqpoint{0.540136in}{-4.008245in}}%
\pgfpathlineto{\pgfqpoint{0.540328in}{-4.008700in}}%
\pgfpathlineto{\pgfqpoint{0.541674in}{-4.001153in}}%
\pgfpathlineto{\pgfqpoint{0.542059in}{-4.000698in}}%
\pgfpathlineto{\pgfqpoint{0.543501in}{-4.004990in}}%
\pgfpathlineto{\pgfqpoint{0.544270in}{-4.006032in}}%
\pgfpathlineto{\pgfqpoint{0.544367in}{-4.004872in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{-4.003092in}}%
\pgfpathlineto{\pgfqpoint{0.545424in}{-4.004703in}}%
\pgfpathlineto{\pgfqpoint{0.545520in}{-4.005175in}}%
\pgfpathlineto{\pgfqpoint{0.545905in}{-4.003464in}}%
\pgfpathlineto{\pgfqpoint{0.546386in}{-4.004562in}}%
\pgfpathlineto{\pgfqpoint{0.546482in}{-4.002105in}}%
\pgfpathlineto{\pgfqpoint{0.547443in}{-4.004438in}}%
\pgfpathlineto{\pgfqpoint{0.548982in}{-4.006603in}}%
\pgfpathlineto{\pgfqpoint{0.551001in}{-4.006240in}}%
\pgfpathlineto{\pgfqpoint{0.551386in}{-4.007557in}}%
\pgfpathlineto{\pgfqpoint{0.551578in}{-4.005232in}}%
\pgfpathlineto{\pgfqpoint{0.552059in}{-4.006546in}}%
\pgfpathlineto{\pgfqpoint{0.554463in}{-4.004897in}}%
\pgfpathlineto{\pgfqpoint{0.554559in}{-4.005367in}}%
\pgfpathlineto{\pgfqpoint{0.554751in}{-4.005835in}}%
\pgfpathlineto{\pgfqpoint{0.555040in}{-4.004426in}}%
\pgfpathlineto{\pgfqpoint{0.555617in}{-4.005360in}}%
\pgfpathlineto{\pgfqpoint{0.555713in}{-4.005234in}}%
\pgfpathlineto{\pgfqpoint{0.556097in}{-4.006269in}}%
\pgfpathlineto{\pgfqpoint{0.556578in}{-4.008406in}}%
\pgfpathlineto{\pgfqpoint{0.557251in}{-4.008035in}}%
\pgfpathlineto{\pgfqpoint{0.558597in}{-4.001622in}}%
\pgfpathlineto{\pgfqpoint{0.559078in}{-4.000838in}}%
\pgfpathlineto{\pgfqpoint{0.561194in}{-4.006446in}}%
\pgfpathlineto{\pgfqpoint{0.562347in}{-4.004727in}}%
\pgfpathlineto{\pgfqpoint{0.566578in}{-3.995591in}}%
\pgfpathlineto{\pgfqpoint{0.563021in}{-4.005196in}}%
\pgfpathlineto{\pgfqpoint{0.566963in}{-3.996315in}}%
\pgfpathlineto{\pgfqpoint{0.567444in}{-3.994274in}}%
\pgfpathlineto{\pgfqpoint{0.567636in}{-3.991603in}}%
\pgfpathlineto{\pgfqpoint{0.568694in}{-3.991948in}}%
\pgfpathlineto{\pgfqpoint{0.569944in}{-3.994346in}}%
\pgfpathlineto{\pgfqpoint{0.570136in}{-3.993842in}}%
\pgfpathlineto{\pgfqpoint{0.570232in}{-3.990376in}}%
\pgfpathlineto{\pgfqpoint{0.571290in}{-3.991588in}}%
\pgfpathlineto{\pgfqpoint{0.571963in}{-3.991439in}}%
\pgfpathlineto{\pgfqpoint{0.573117in}{-3.995191in}}%
\pgfpathlineto{\pgfqpoint{0.573213in}{-3.993840in}}%
\pgfpathlineto{\pgfqpoint{0.574078in}{-3.996553in}}%
\pgfpathlineto{\pgfqpoint{0.574367in}{-3.993987in}}%
\pgfpathlineto{\pgfqpoint{0.575040in}{-3.996703in}}%
\pgfpathlineto{\pgfqpoint{0.576867in}{-4.000829in}}%
\pgfpathlineto{\pgfqpoint{0.577059in}{-4.000921in}}%
\pgfpathlineto{\pgfqpoint{0.577828in}{-4.000469in}}%
\pgfpathlineto{\pgfqpoint{0.578598in}{-4.002373in}}%
\pgfpathlineto{\pgfqpoint{0.578982in}{-4.001195in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{-3.997640in}}%
\pgfpathlineto{\pgfqpoint{0.580328in}{-3.998192in}}%
\pgfpathlineto{\pgfqpoint{0.581194in}{-4.000253in}}%
\pgfpathlineto{\pgfqpoint{0.581482in}{-3.998398in}}%
\pgfpathlineto{\pgfqpoint{0.581578in}{-3.997418in}}%
\pgfpathlineto{\pgfqpoint{0.582155in}{-3.998522in}}%
\pgfpathlineto{\pgfqpoint{0.582828in}{-3.998886in}}%
\pgfpathlineto{\pgfqpoint{0.583598in}{-3.996381in}}%
\pgfpathlineto{\pgfqpoint{0.584078in}{-3.997658in}}%
\pgfpathlineto{\pgfqpoint{0.586771in}{-4.001462in}}%
\pgfpathlineto{\pgfqpoint{0.587925in}{-3.995769in}}%
\pgfpathlineto{\pgfqpoint{0.588117in}{-3.996320in}}%
\pgfpathlineto{\pgfqpoint{0.588886in}{-3.996984in}}%
\pgfpathlineto{\pgfqpoint{0.592251in}{-4.001445in}}%
\pgfpathlineto{\pgfqpoint{0.593213in}{-4.000649in}}%
\pgfpathlineto{\pgfqpoint{0.593309in}{-4.001139in}}%
\pgfpathlineto{\pgfqpoint{0.593694in}{-4.002075in}}%
\pgfpathlineto{\pgfqpoint{0.595713in}{-4.004459in}}%
\pgfpathlineto{\pgfqpoint{0.597348in}{-4.007738in}}%
\pgfpathlineto{\pgfqpoint{0.598309in}{-4.004601in}}%
\pgfpathlineto{\pgfqpoint{0.598598in}{-4.005494in}}%
\pgfpathlineto{\pgfqpoint{0.598886in}{-4.005481in}}%
\pgfpathlineto{\pgfqpoint{0.600136in}{-4.002190in}}%
\pgfpathlineto{\pgfqpoint{0.601194in}{-4.003317in}}%
\pgfpathlineto{\pgfqpoint{0.601386in}{-4.003224in}}%
\pgfpathlineto{\pgfqpoint{0.601771in}{-4.000359in}}%
\pgfpathlineto{\pgfqpoint{0.602444in}{-4.002703in}}%
\pgfpathlineto{\pgfqpoint{0.603694in}{-4.006158in}}%
\pgfpathlineto{\pgfqpoint{0.603982in}{-4.005628in}}%
\pgfpathlineto{\pgfqpoint{0.604559in}{-4.006487in}}%
\pgfpathlineto{\pgfqpoint{0.604944in}{-4.005537in}}%
\pgfpathlineto{\pgfqpoint{0.605617in}{-4.000975in}}%
\pgfpathlineto{\pgfqpoint{0.605905in}{-4.001948in}}%
\pgfpathlineto{\pgfqpoint{0.606290in}{-4.001680in}}%
\pgfpathlineto{\pgfqpoint{0.606386in}{-3.999957in}}%
\pgfpathlineto{\pgfqpoint{0.607348in}{-4.002119in}}%
\pgfpathlineto{\pgfqpoint{0.608405in}{-4.003846in}}%
\pgfpathlineto{\pgfqpoint{0.609175in}{-4.001707in}}%
\pgfpathlineto{\pgfqpoint{0.609559in}{-4.003130in}}%
\pgfpathlineto{\pgfqpoint{0.610040in}{-4.003942in}}%
\pgfpathlineto{\pgfqpoint{0.610136in}{-4.002231in}}%
\pgfpathlineto{\pgfqpoint{0.610425in}{-4.003192in}}%
\pgfpathlineto{\pgfqpoint{0.610713in}{-4.001648in}}%
\pgfpathlineto{\pgfqpoint{0.611482in}{-4.002973in}}%
\pgfpathlineto{\pgfqpoint{0.611771in}{-4.002450in}}%
\pgfpathlineto{\pgfqpoint{0.612252in}{-4.003293in}}%
\pgfpathlineto{\pgfqpoint{0.612444in}{-4.003765in}}%
\pgfpathlineto{\pgfqpoint{0.612732in}{-4.002169in}}%
\pgfpathlineto{\pgfqpoint{0.613117in}{-4.003085in}}%
\pgfpathlineto{\pgfqpoint{0.613406in}{-4.003084in}}%
\pgfpathlineto{\pgfqpoint{0.613790in}{-3.997827in}}%
\pgfpathlineto{\pgfqpoint{0.614752in}{-3.998879in}}%
\pgfpathlineto{\pgfqpoint{0.615136in}{-3.999509in}}%
\pgfpathlineto{\pgfqpoint{0.615329in}{-3.997684in}}%
\pgfpathlineto{\pgfqpoint{0.618502in}{-3.991674in}}%
\pgfpathlineto{\pgfqpoint{0.618982in}{-3.993579in}}%
\pgfpathlineto{\pgfqpoint{0.620521in}{-3.997656in}}%
\pgfpathlineto{\pgfqpoint{0.619271in}{-3.993420in}}%
\pgfpathlineto{\pgfqpoint{0.620617in}{-3.997364in}}%
\pgfpathlineto{\pgfqpoint{0.620906in}{-3.997870in}}%
\pgfpathlineto{\pgfqpoint{0.621098in}{-3.996735in}}%
\pgfpathlineto{\pgfqpoint{0.621194in}{-3.997244in}}%
\pgfpathlineto{\pgfqpoint{0.621386in}{-3.995649in}}%
\pgfpathlineto{\pgfqpoint{0.622252in}{-3.997009in}}%
\pgfpathlineto{\pgfqpoint{0.623983in}{-4.000491in}}%
\pgfpathlineto{\pgfqpoint{0.626098in}{-3.993047in}}%
\pgfpathlineto{\pgfqpoint{0.626290in}{-3.993873in}}%
\pgfpathlineto{\pgfqpoint{0.627059in}{-3.994602in}}%
\pgfpathlineto{\pgfqpoint{0.627348in}{-3.992111in}}%
\pgfpathlineto{\pgfqpoint{0.628117in}{-3.993472in}}%
\pgfpathlineto{\pgfqpoint{0.629367in}{-3.994228in}}%
\pgfpathlineto{\pgfqpoint{0.629752in}{-3.989313in}}%
\pgfpathlineto{\pgfqpoint{0.630617in}{-3.991156in}}%
\pgfpathlineto{\pgfqpoint{0.631579in}{-3.993682in}}%
\pgfpathlineto{\pgfqpoint{0.632444in}{-3.993060in}}%
\pgfpathlineto{\pgfqpoint{0.634271in}{-3.988776in}}%
\pgfpathlineto{\pgfqpoint{0.633117in}{-3.994324in}}%
\pgfpathlineto{\pgfqpoint{0.634560in}{-3.989871in}}%
\pgfpathlineto{\pgfqpoint{0.635136in}{-3.991484in}}%
\pgfpathlineto{\pgfqpoint{0.635713in}{-3.990236in}}%
\pgfpathlineto{\pgfqpoint{0.636290in}{-3.990718in}}%
\pgfpathlineto{\pgfqpoint{0.636002in}{-3.989542in}}%
\pgfpathlineto{\pgfqpoint{0.636771in}{-3.990252in}}%
\pgfpathlineto{\pgfqpoint{0.637444in}{-3.987543in}}%
\pgfpathlineto{\pgfqpoint{0.637925in}{-3.989017in}}%
\pgfpathlineto{\pgfqpoint{0.639944in}{-3.994077in}}%
\pgfpathlineto{\pgfqpoint{0.640329in}{-3.992279in}}%
\pgfpathlineto{\pgfqpoint{0.640425in}{-3.992447in}}%
\pgfpathlineto{\pgfqpoint{0.641675in}{-3.987848in}}%
\pgfpathlineto{\pgfqpoint{0.641771in}{-3.988379in}}%
\pgfpathlineto{\pgfqpoint{0.642733in}{-3.989205in}}%
\pgfpathlineto{\pgfqpoint{0.642348in}{-3.987549in}}%
\pgfpathlineto{\pgfqpoint{0.642925in}{-3.988732in}}%
\pgfpathlineto{\pgfqpoint{0.643983in}{-3.990227in}}%
\pgfpathlineto{\pgfqpoint{0.644175in}{-3.990153in}}%
\pgfpathlineto{\pgfqpoint{0.644271in}{-3.988125in}}%
\pgfpathlineto{\pgfqpoint{0.645233in}{-3.990649in}}%
\pgfpathlineto{\pgfqpoint{0.647060in}{-3.995821in}}%
\pgfpathlineto{\pgfqpoint{0.647252in}{-3.995689in}}%
\pgfpathlineto{\pgfqpoint{0.648021in}{-3.993130in}}%
\pgfpathlineto{\pgfqpoint{0.648502in}{-3.993393in}}%
\pgfpathlineto{\pgfqpoint{0.649079in}{-3.994894in}}%
\pgfpathlineto{\pgfqpoint{0.649271in}{-3.993320in}}%
\pgfpathlineto{\pgfqpoint{0.650137in}{-3.989352in}}%
\pgfpathlineto{\pgfqpoint{0.651002in}{-3.991236in}}%
\pgfpathlineto{\pgfqpoint{0.652156in}{-3.992263in}}%
\pgfpathlineto{\pgfqpoint{0.651579in}{-3.990907in}}%
\pgfpathlineto{\pgfqpoint{0.652252in}{-3.992158in}}%
\pgfpathlineto{\pgfqpoint{0.652733in}{-3.988314in}}%
\pgfpathlineto{\pgfqpoint{0.653406in}{-3.990212in}}%
\pgfpathlineto{\pgfqpoint{0.653790in}{-3.991603in}}%
\pgfpathlineto{\pgfqpoint{0.653887in}{-3.988931in}}%
\pgfpathlineto{\pgfqpoint{0.654560in}{-3.990476in}}%
\pgfpathlineto{\pgfqpoint{0.655329in}{-3.987443in}}%
\pgfpathlineto{\pgfqpoint{0.655810in}{-3.988922in}}%
\pgfpathlineto{\pgfqpoint{0.657156in}{-3.991041in}}%
\pgfpathlineto{\pgfqpoint{0.658502in}{-3.988193in}}%
\pgfpathlineto{\pgfqpoint{0.657733in}{-3.992009in}}%
\pgfpathlineto{\pgfqpoint{0.658598in}{-3.988517in}}%
\pgfpathlineto{\pgfqpoint{0.659656in}{-3.990700in}}%
\pgfpathlineto{\pgfqpoint{0.660810in}{-3.993400in}}%
\pgfpathlineto{\pgfqpoint{0.661098in}{-3.993253in}}%
\pgfpathlineto{\pgfqpoint{0.663598in}{-3.994125in}}%
\pgfpathlineto{\pgfqpoint{0.665617in}{-3.998137in}}%
\pgfpathlineto{\pgfqpoint{0.665906in}{-3.996138in}}%
\pgfpathlineto{\pgfqpoint{0.666002in}{-3.993352in}}%
\pgfpathlineto{\pgfqpoint{0.667060in}{-3.994273in}}%
\pgfpathlineto{\pgfqpoint{0.668021in}{-3.993295in}}%
\pgfpathlineto{\pgfqpoint{0.668214in}{-3.994345in}}%
\pgfpathlineto{\pgfqpoint{0.668502in}{-3.994865in}}%
\pgfpathlineto{\pgfqpoint{0.669848in}{-3.987568in}}%
\pgfpathlineto{\pgfqpoint{0.670329in}{-3.988728in}}%
\pgfpathlineto{\pgfqpoint{0.670810in}{-3.989892in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{-3.987378in}}%
\pgfpathlineto{\pgfqpoint{0.671964in}{-3.989158in}}%
\pgfpathlineto{\pgfqpoint{0.672444in}{-3.990473in}}%
\pgfpathlineto{\pgfqpoint{0.672925in}{-3.988557in}}%
\pgfpathlineto{\pgfqpoint{0.673598in}{-3.990196in}}%
\pgfpathlineto{\pgfqpoint{0.673694in}{-3.987941in}}%
\pgfpathlineto{\pgfqpoint{0.674175in}{-3.989163in}}%
\pgfpathlineto{\pgfqpoint{0.675041in}{-3.986867in}}%
\pgfpathlineto{\pgfqpoint{0.675329in}{-3.988307in}}%
\pgfpathlineto{\pgfqpoint{0.675425in}{-3.987835in}}%
\pgfpathlineto{\pgfqpoint{0.675810in}{-3.989716in}}%
\pgfpathlineto{\pgfqpoint{0.676098in}{-3.989101in}}%
\pgfpathlineto{\pgfqpoint{0.677541in}{-3.991487in}}%
\pgfpathlineto{\pgfqpoint{0.678598in}{-3.992781in}}%
\pgfpathlineto{\pgfqpoint{0.678887in}{-3.990595in}}%
\pgfpathlineto{\pgfqpoint{0.679752in}{-3.991681in}}%
\pgfpathlineto{\pgfqpoint{0.680425in}{-3.992810in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{-3.990942in}}%
\pgfpathlineto{\pgfqpoint{0.683310in}{-3.981484in}}%
\pgfpathlineto{\pgfqpoint{0.684079in}{-3.984166in}}%
\pgfpathlineto{\pgfqpoint{0.685329in}{-3.986335in}}%
\pgfpathlineto{\pgfqpoint{0.685521in}{-3.984616in}}%
\pgfpathlineto{\pgfqpoint{0.686387in}{-3.978942in}}%
\pgfpathlineto{\pgfqpoint{0.686771in}{-3.980883in}}%
\pgfpathlineto{\pgfqpoint{0.688598in}{-3.985787in}}%
\pgfpathlineto{\pgfqpoint{0.688983in}{-3.984147in}}%
\pgfpathlineto{\pgfqpoint{0.689945in}{-3.984351in}}%
\pgfpathlineto{\pgfqpoint{0.690233in}{-3.986009in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{-3.985542in}}%
\pgfpathlineto{\pgfqpoint{0.692541in}{-3.979247in}}%
\pgfpathlineto{\pgfqpoint{0.691964in}{-3.985992in}}%
\pgfpathlineto{\pgfqpoint{0.693022in}{-3.980693in}}%
\pgfpathlineto{\pgfqpoint{0.694079in}{-3.982838in}}%
\pgfpathlineto{\pgfqpoint{0.694368in}{-3.981933in}}%
\pgfpathlineto{\pgfqpoint{0.695810in}{-3.978153in}}%
\pgfpathlineto{\pgfqpoint{0.696868in}{-3.979789in}}%
\pgfpathlineto{\pgfqpoint{0.697252in}{-3.973301in}}%
\pgfpathlineto{\pgfqpoint{0.698118in}{-3.975701in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{-3.976632in}}%
\pgfpathlineto{\pgfqpoint{0.698502in}{-3.975402in}}%
\pgfpathlineto{\pgfqpoint{0.699272in}{-3.975625in}}%
\pgfpathlineto{\pgfqpoint{0.699752in}{-3.972644in}}%
\pgfpathlineto{\pgfqpoint{0.700522in}{-3.974045in}}%
\pgfpathlineto{\pgfqpoint{0.703406in}{-3.980603in}}%
\pgfpathlineto{\pgfqpoint{0.703599in}{-3.979396in}}%
\pgfpathlineto{\pgfqpoint{0.703983in}{-3.981398in}}%
\pgfpathlineto{\pgfqpoint{0.705137in}{-3.982418in}}%
\pgfpathlineto{\pgfqpoint{0.705522in}{-3.981755in}}%
\pgfpathlineto{\pgfqpoint{0.706002in}{-3.980470in}}%
\pgfpathlineto{\pgfqpoint{0.706387in}{-3.981592in}}%
\pgfpathlineto{\pgfqpoint{0.713310in}{-3.990147in}}%
\pgfpathlineto{\pgfqpoint{0.714079in}{-3.991800in}}%
\pgfpathlineto{\pgfqpoint{0.714368in}{-3.991168in}}%
\pgfpathlineto{\pgfqpoint{0.714464in}{-3.989294in}}%
\pgfpathlineto{\pgfqpoint{0.715329in}{-3.992945in}}%
\pgfpathlineto{\pgfqpoint{0.715426in}{-3.991767in}}%
\pgfpathlineto{\pgfqpoint{0.715906in}{-3.991846in}}%
\pgfpathlineto{\pgfqpoint{0.716002in}{-3.990129in}}%
\pgfpathlineto{\pgfqpoint{0.716579in}{-3.991246in}}%
\pgfpathlineto{\pgfqpoint{0.717252in}{-3.992224in}}%
\pgfpathlineto{\pgfqpoint{0.717349in}{-3.991005in}}%
\pgfpathlineto{\pgfqpoint{0.717445in}{-3.986927in}}%
\pgfpathlineto{\pgfqpoint{0.718502in}{-3.988969in}}%
\pgfpathlineto{\pgfqpoint{0.718983in}{-3.990469in}}%
\pgfpathlineto{\pgfqpoint{0.719656in}{-3.989468in}}%
\pgfpathlineto{\pgfqpoint{0.720714in}{-3.984858in}}%
\pgfpathlineto{\pgfqpoint{0.721099in}{-3.985832in}}%
\pgfpathlineto{\pgfqpoint{0.721579in}{-3.987076in}}%
\pgfpathlineto{\pgfqpoint{0.721868in}{-3.984965in}}%
\pgfpathlineto{\pgfqpoint{0.721964in}{-3.985442in}}%
\pgfpathlineto{\pgfqpoint{0.722253in}{-3.982555in}}%
\pgfpathlineto{\pgfqpoint{0.723022in}{-3.982910in}}%
\pgfpathlineto{\pgfqpoint{0.723791in}{-3.983455in}}%
\pgfpathlineto{\pgfqpoint{0.724272in}{-3.982848in}}%
\pgfpathlineto{\pgfqpoint{0.724464in}{-3.983390in}}%
\pgfpathlineto{\pgfqpoint{0.724945in}{-3.984886in}}%
\pgfpathlineto{\pgfqpoint{0.725233in}{-3.982581in}}%
\pgfpathlineto{\pgfqpoint{0.725618in}{-3.976784in}}%
\pgfpathlineto{\pgfqpoint{0.726387in}{-3.978550in}}%
\pgfpathlineto{\pgfqpoint{0.726868in}{-3.980116in}}%
\pgfpathlineto{\pgfqpoint{0.727349in}{-3.979668in}}%
\pgfpathlineto{\pgfqpoint{0.728599in}{-3.977150in}}%
\pgfpathlineto{\pgfqpoint{0.728695in}{-3.977756in}}%
\pgfpathlineto{\pgfqpoint{0.728887in}{-3.978938in}}%
\pgfpathlineto{\pgfqpoint{0.729368in}{-3.975099in}}%
\pgfpathlineto{\pgfqpoint{0.729656in}{-3.976941in}}%
\pgfpathlineto{\pgfqpoint{0.729945in}{-3.975934in}}%
\pgfpathlineto{\pgfqpoint{0.730810in}{-3.976371in}}%
\pgfpathlineto{\pgfqpoint{0.730906in}{-3.976981in}}%
\pgfpathlineto{\pgfqpoint{0.731579in}{-3.974359in}}%
\pgfpathlineto{\pgfqpoint{0.732733in}{-3.972851in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{-3.974578in}}%
\pgfpathlineto{\pgfqpoint{0.732830in}{-3.973479in}}%
\pgfpathlineto{\pgfqpoint{0.733503in}{-3.976730in}}%
\pgfpathlineto{\pgfqpoint{0.734272in}{-3.975281in}}%
\pgfpathlineto{\pgfqpoint{0.734849in}{-3.977475in}}%
\pgfpathlineto{\pgfqpoint{0.735233in}{-3.974599in}}%
\pgfpathlineto{\pgfqpoint{0.737253in}{-3.978919in}}%
\pgfpathlineto{\pgfqpoint{0.737733in}{-3.975471in}}%
\pgfpathlineto{\pgfqpoint{0.738406in}{-3.977890in}}%
\pgfpathlineto{\pgfqpoint{0.738887in}{-3.976825in}}%
\pgfpathlineto{\pgfqpoint{0.739560in}{-3.977725in}}%
\pgfpathlineto{\pgfqpoint{0.741387in}{-3.982322in}}%
\pgfpathlineto{\pgfqpoint{0.743599in}{-3.978375in}}%
\pgfpathlineto{\pgfqpoint{0.743791in}{-3.978484in}}%
\pgfpathlineto{\pgfqpoint{0.743983in}{-3.978538in}}%
\pgfpathlineto{\pgfqpoint{0.744368in}{-3.976175in}}%
\pgfpathlineto{\pgfqpoint{0.745041in}{-3.977967in}}%
\pgfpathlineto{\pgfqpoint{0.746291in}{-3.981328in}}%
\pgfpathlineto{\pgfqpoint{0.746580in}{-3.980574in}}%
\pgfpathlineto{\pgfqpoint{0.748310in}{-3.974786in}}%
\pgfpathlineto{\pgfqpoint{0.749560in}{-3.971680in}}%
\pgfpathlineto{\pgfqpoint{0.749849in}{-3.972308in}}%
\pgfpathlineto{\pgfqpoint{0.749945in}{-3.972939in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{-3.971086in}}%
\pgfpathlineto{\pgfqpoint{0.751676in}{-3.965551in}}%
\pgfpathlineto{\pgfqpoint{0.751772in}{-3.964624in}}%
\pgfpathlineto{\pgfqpoint{0.752253in}{-3.966917in}}%
\pgfpathlineto{\pgfqpoint{0.752637in}{-3.966325in}}%
\pgfpathlineto{\pgfqpoint{0.753022in}{-3.967235in}}%
\pgfpathlineto{\pgfqpoint{0.753310in}{-3.964787in}}%
\pgfpathlineto{\pgfqpoint{0.753695in}{-3.966782in}}%
\pgfpathlineto{\pgfqpoint{0.756868in}{-3.958997in}}%
\pgfpathlineto{\pgfqpoint{0.758695in}{-3.953776in}}%
\pgfpathlineto{\pgfqpoint{0.759080in}{-3.955060in}}%
\pgfpathlineto{\pgfqpoint{0.759272in}{-3.953047in}}%
\pgfpathlineto{\pgfqpoint{0.759368in}{-3.952024in}}%
\pgfpathlineto{\pgfqpoint{0.760137in}{-3.955052in}}%
\pgfpathlineto{\pgfqpoint{0.760330in}{-3.953471in}}%
\pgfpathlineto{\pgfqpoint{0.760714in}{-3.949563in}}%
\pgfpathlineto{\pgfqpoint{0.761772in}{-3.951653in}}%
\pgfpathlineto{\pgfqpoint{0.763503in}{-3.957653in}}%
\pgfpathlineto{\pgfqpoint{0.764657in}{-3.954049in}}%
\pgfpathlineto{\pgfqpoint{0.765330in}{-3.955676in}}%
\pgfpathlineto{\pgfqpoint{0.767157in}{-3.960655in}}%
\pgfpathlineto{\pgfqpoint{0.768599in}{-3.965404in}}%
\pgfpathlineto{\pgfqpoint{0.769561in}{-3.968888in}}%
\pgfpathlineto{\pgfqpoint{0.769753in}{-3.965534in}}%
\pgfpathlineto{\pgfqpoint{0.770426in}{-3.968068in}}%
\pgfpathlineto{\pgfqpoint{0.770907in}{-3.958334in}}%
\pgfpathlineto{\pgfqpoint{0.771387in}{-3.961048in}}%
\pgfpathlineto{\pgfqpoint{0.771772in}{-3.961621in}}%
\pgfpathlineto{\pgfqpoint{0.772061in}{-3.960992in}}%
\pgfpathlineto{\pgfqpoint{0.773888in}{-3.954252in}}%
\pgfpathlineto{\pgfqpoint{0.774368in}{-3.956263in}}%
\pgfpathlineto{\pgfqpoint{0.774753in}{-3.957003in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{-3.955937in}}%
\pgfpathlineto{\pgfqpoint{0.776003in}{-3.958767in}}%
\pgfpathlineto{\pgfqpoint{0.777445in}{-3.956691in}}%
\pgfpathlineto{\pgfqpoint{0.777541in}{-3.957400in}}%
\pgfpathlineto{\pgfqpoint{0.777926in}{-3.954244in}}%
\pgfpathlineto{\pgfqpoint{0.779176in}{-3.950614in}}%
\pgfpathlineto{\pgfqpoint{0.779464in}{-3.950429in}}%
\pgfpathlineto{\pgfqpoint{0.780138in}{-3.952179in}}%
\pgfpathlineto{\pgfqpoint{0.780426in}{-3.950819in}}%
\pgfpathlineto{\pgfqpoint{0.781003in}{-3.952489in}}%
\pgfpathlineto{\pgfqpoint{0.781195in}{-3.953219in}}%
\pgfpathlineto{\pgfqpoint{0.781580in}{-3.951558in}}%
\pgfpathlineto{\pgfqpoint{0.781868in}{-3.951616in}}%
\pgfpathlineto{\pgfqpoint{0.782253in}{-3.949993in}}%
\pgfpathlineto{\pgfqpoint{0.782830in}{-3.952895in}}%
\pgfpathlineto{\pgfqpoint{0.782926in}{-3.952259in}}%
\pgfpathlineto{\pgfqpoint{0.784176in}{-3.948230in}}%
\pgfpathlineto{\pgfqpoint{0.784561in}{-3.949267in}}%
\pgfpathlineto{\pgfqpoint{0.784753in}{-3.950014in}}%
\pgfpathlineto{\pgfqpoint{0.784945in}{-3.946688in}}%
\pgfpathlineto{\pgfqpoint{0.785138in}{-3.947271in}}%
\pgfpathlineto{\pgfqpoint{0.785715in}{-3.946650in}}%
\pgfpathlineto{\pgfqpoint{0.785811in}{-3.947409in}}%
\pgfpathlineto{\pgfqpoint{0.786099in}{-3.949528in}}%
\pgfpathlineto{\pgfqpoint{0.786484in}{-3.946051in}}%
\pgfpathlineto{\pgfqpoint{0.786676in}{-3.946912in}}%
\pgfpathlineto{\pgfqpoint{0.786965in}{-3.947670in}}%
\pgfpathlineto{\pgfqpoint{0.787253in}{-3.946953in}}%
\pgfpathlineto{\pgfqpoint{0.787830in}{-3.944439in}}%
\pgfpathlineto{\pgfqpoint{0.788407in}{-3.946431in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{-3.945309in}}%
\pgfpathlineto{\pgfqpoint{0.789657in}{-3.946803in}}%
\pgfpathlineto{\pgfqpoint{0.790041in}{-3.948645in}}%
\pgfpathlineto{\pgfqpoint{0.791195in}{-3.952432in}}%
\pgfpathlineto{\pgfqpoint{0.791388in}{-3.947592in}}%
\pgfpathlineto{\pgfqpoint{0.792349in}{-3.950590in}}%
\pgfpathlineto{\pgfqpoint{0.792638in}{-3.949929in}}%
\pgfpathlineto{\pgfqpoint{0.794272in}{-3.953599in}}%
\pgfpathlineto{\pgfqpoint{0.794465in}{-3.950737in}}%
\pgfpathlineto{\pgfqpoint{0.795330in}{-3.954646in}}%
\pgfpathlineto{\pgfqpoint{0.795618in}{-3.955105in}}%
\pgfpathlineto{\pgfqpoint{0.795715in}{-3.952161in}}%
\pgfpathlineto{\pgfqpoint{0.796676in}{-3.956391in}}%
\pgfpathlineto{\pgfqpoint{0.797542in}{-3.949767in}}%
\pgfpathlineto{\pgfqpoint{0.798022in}{-3.953381in}}%
\pgfpathlineto{\pgfqpoint{0.798118in}{-3.954106in}}%
\pgfpathlineto{\pgfqpoint{0.798407in}{-3.951326in}}%
\pgfpathlineto{\pgfqpoint{0.798984in}{-3.952733in}}%
\pgfpathlineto{\pgfqpoint{0.799176in}{-3.951372in}}%
\pgfpathlineto{\pgfqpoint{0.799465in}{-3.950738in}}%
\pgfpathlineto{\pgfqpoint{0.800042in}{-3.951973in}}%
\pgfpathlineto{\pgfqpoint{0.800330in}{-3.951591in}}%
\pgfpathlineto{\pgfqpoint{0.800522in}{-3.952989in}}%
\pgfpathlineto{\pgfqpoint{0.803599in}{-3.960619in}}%
\pgfpathlineto{\pgfqpoint{0.803695in}{-3.960967in}}%
\pgfpathlineto{\pgfqpoint{0.804176in}{-3.959571in}}%
\pgfpathlineto{\pgfqpoint{0.804369in}{-3.959834in}}%
\pgfpathlineto{\pgfqpoint{0.805138in}{-3.960510in}}%
\pgfpathlineto{\pgfqpoint{0.805330in}{-3.955754in}}%
\pgfpathlineto{\pgfqpoint{0.805619in}{-3.951422in}}%
\pgfpathlineto{\pgfqpoint{0.806388in}{-3.954514in}}%
\pgfpathlineto{\pgfqpoint{0.806869in}{-3.955248in}}%
\pgfpathlineto{\pgfqpoint{0.807926in}{-3.957922in}}%
\pgfpathlineto{\pgfqpoint{0.808022in}{-3.953873in}}%
\pgfpathlineto{\pgfqpoint{0.808984in}{-3.954420in}}%
\pgfpathlineto{\pgfqpoint{0.809561in}{-3.953851in}}%
\pgfpathlineto{\pgfqpoint{0.810042in}{-3.955479in}}%
\pgfpathlineto{\pgfqpoint{0.810138in}{-3.953966in}}%
\pgfpathlineto{\pgfqpoint{0.810619in}{-3.956429in}}%
\pgfpathlineto{\pgfqpoint{0.811003in}{-3.955761in}}%
\pgfpathlineto{\pgfqpoint{0.811195in}{-3.955475in}}%
\pgfpathlineto{\pgfqpoint{0.811484in}{-3.956863in}}%
\pgfpathlineto{\pgfqpoint{0.815138in}{-3.968973in}}%
\pgfpathlineto{\pgfqpoint{0.815330in}{-3.968247in}}%
\pgfpathlineto{\pgfqpoint{0.816003in}{-3.970118in}}%
\pgfpathlineto{\pgfqpoint{0.816099in}{-3.969827in}}%
\pgfpathlineto{\pgfqpoint{0.816580in}{-3.971566in}}%
\pgfpathlineto{\pgfqpoint{0.816772in}{-3.971451in}}%
\pgfpathlineto{\pgfqpoint{0.816869in}{-3.972086in}}%
\pgfpathlineto{\pgfqpoint{0.819080in}{-3.976702in}}%
\pgfpathlineto{\pgfqpoint{0.819176in}{-3.976493in}}%
\pgfpathlineto{\pgfqpoint{0.819753in}{-3.977008in}}%
\pgfpathlineto{\pgfqpoint{0.820426in}{-3.973884in}}%
\pgfpathlineto{\pgfqpoint{0.821003in}{-3.972834in}}%
\pgfpathlineto{\pgfqpoint{0.821388in}{-3.971939in}}%
\pgfpathlineto{\pgfqpoint{0.821773in}{-3.973551in}}%
\pgfpathlineto{\pgfqpoint{0.821965in}{-3.974175in}}%
\pgfpathlineto{\pgfqpoint{0.822253in}{-3.972592in}}%
\pgfpathlineto{\pgfqpoint{0.822734in}{-3.973143in}}%
\pgfpathlineto{\pgfqpoint{0.825426in}{-3.965187in}}%
\pgfpathlineto{\pgfqpoint{0.822926in}{-3.973285in}}%
\pgfpathlineto{\pgfqpoint{0.825523in}{-3.965854in}}%
\pgfpathlineto{\pgfqpoint{0.826580in}{-3.966536in}}%
\pgfpathlineto{\pgfqpoint{0.825907in}{-3.964232in}}%
\pgfpathlineto{\pgfqpoint{0.826676in}{-3.966128in}}%
\pgfpathlineto{\pgfqpoint{0.830042in}{-3.972314in}}%
\pgfpathlineto{\pgfqpoint{0.831869in}{-3.958598in}}%
\pgfpathlineto{\pgfqpoint{0.832542in}{-3.958386in}}%
\pgfpathlineto{\pgfqpoint{0.832350in}{-3.959080in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{-3.959087in}}%
\pgfpathlineto{\pgfqpoint{0.833503in}{-3.958522in}}%
\pgfpathlineto{\pgfqpoint{0.834753in}{-3.951286in}}%
\pgfpathlineto{\pgfqpoint{0.834850in}{-3.952022in}}%
\pgfpathlineto{\pgfqpoint{0.835234in}{-3.951200in}}%
\pgfpathlineto{\pgfqpoint{0.835715in}{-3.952810in}}%
\pgfpathlineto{\pgfqpoint{0.836580in}{-3.949863in}}%
\pgfpathlineto{\pgfqpoint{0.839369in}{-3.954308in}}%
\pgfpathlineto{\pgfqpoint{0.839657in}{-3.951732in}}%
\pgfpathlineto{\pgfqpoint{0.840330in}{-3.955160in}}%
\pgfpathlineto{\pgfqpoint{0.841388in}{-3.957112in}}%
\pgfpathlineto{\pgfqpoint{0.840523in}{-3.954091in}}%
\pgfpathlineto{\pgfqpoint{0.841484in}{-3.955999in}}%
\pgfpathlineto{\pgfqpoint{0.841580in}{-3.954643in}}%
\pgfpathlineto{\pgfqpoint{0.842061in}{-3.956620in}}%
\pgfpathlineto{\pgfqpoint{0.842350in}{-3.956143in}}%
\pgfpathlineto{\pgfqpoint{0.842734in}{-3.954240in}}%
\pgfpathlineto{\pgfqpoint{0.843792in}{-3.954500in}}%
\pgfpathlineto{\pgfqpoint{0.844850in}{-3.956234in}}%
\pgfpathlineto{\pgfqpoint{0.845715in}{-3.953121in}}%
\pgfpathlineto{\pgfqpoint{0.846003in}{-3.954571in}}%
\pgfpathlineto{\pgfqpoint{0.846965in}{-3.951584in}}%
\pgfpathlineto{\pgfqpoint{0.847253in}{-3.952023in}}%
\pgfpathlineto{\pgfqpoint{0.847927in}{-3.953837in}}%
\pgfpathlineto{\pgfqpoint{0.848023in}{-3.950991in}}%
\pgfpathlineto{\pgfqpoint{0.848311in}{-3.945909in}}%
\pgfpathlineto{\pgfqpoint{0.849273in}{-3.946754in}}%
\pgfpathlineto{\pgfqpoint{0.849561in}{-3.945659in}}%
\pgfpathlineto{\pgfqpoint{0.850138in}{-3.947721in}}%
\pgfpathlineto{\pgfqpoint{0.850715in}{-3.948120in}}%
\pgfpathlineto{\pgfqpoint{0.852638in}{-3.951948in}}%
\pgfpathlineto{\pgfqpoint{0.855042in}{-3.940497in}}%
\pgfpathlineto{\pgfqpoint{0.856388in}{-3.941741in}}%
\pgfpathlineto{\pgfqpoint{0.856580in}{-3.942525in}}%
\pgfpathlineto{\pgfqpoint{0.857157in}{-3.940643in}}%
\pgfpathlineto{\pgfqpoint{0.857350in}{-3.942217in}}%
\pgfpathlineto{\pgfqpoint{0.858407in}{-3.930516in}}%
\pgfpathlineto{\pgfqpoint{0.859273in}{-3.931297in}}%
\pgfpathlineto{\pgfqpoint{0.860619in}{-3.933994in}}%
\pgfpathlineto{\pgfqpoint{0.861100in}{-3.929488in}}%
\pgfpathlineto{\pgfqpoint{0.862157in}{-3.930150in}}%
\pgfpathlineto{\pgfqpoint{0.862638in}{-3.931735in}}%
\pgfpathlineto{\pgfqpoint{0.862831in}{-3.929207in}}%
\pgfpathlineto{\pgfqpoint{0.862927in}{-3.927052in}}%
\pgfpathlineto{\pgfqpoint{0.863792in}{-3.930724in}}%
\pgfpathlineto{\pgfqpoint{0.865619in}{-3.937190in}}%
\pgfpathlineto{\pgfqpoint{0.867350in}{-3.940779in}}%
\pgfpathlineto{\pgfqpoint{0.867446in}{-3.940408in}}%
\pgfpathlineto{\pgfqpoint{0.867542in}{-3.938538in}}%
\pgfpathlineto{\pgfqpoint{0.868311in}{-3.941959in}}%
\pgfpathlineto{\pgfqpoint{0.868407in}{-3.941310in}}%
\pgfpathlineto{\pgfqpoint{0.869273in}{-3.943635in}}%
\pgfpathlineto{\pgfqpoint{0.868792in}{-3.941050in}}%
\pgfpathlineto{\pgfqpoint{0.869465in}{-3.941935in}}%
\pgfpathlineto{\pgfqpoint{0.870234in}{-3.938679in}}%
\pgfpathlineto{\pgfqpoint{0.870619in}{-3.940473in}}%
\pgfpathlineto{\pgfqpoint{0.871004in}{-3.938635in}}%
\pgfpathlineto{\pgfqpoint{0.872254in}{-3.943313in}}%
\pgfpathlineto{\pgfqpoint{0.872734in}{-3.944029in}}%
\pgfpathlineto{\pgfqpoint{0.872927in}{-3.942165in}}%
\pgfpathlineto{\pgfqpoint{0.873119in}{-3.938899in}}%
\pgfpathlineto{\pgfqpoint{0.873984in}{-3.940807in}}%
\pgfpathlineto{\pgfqpoint{0.874273in}{-3.941743in}}%
\pgfpathlineto{\pgfqpoint{0.874369in}{-3.938025in}}%
\pgfpathlineto{\pgfqpoint{0.874946in}{-3.940060in}}%
\pgfpathlineto{\pgfqpoint{0.876581in}{-3.942992in}}%
\pgfpathlineto{\pgfqpoint{0.876677in}{-3.942337in}}%
\pgfpathlineto{\pgfqpoint{0.878408in}{-3.945585in}}%
\pgfpathlineto{\pgfqpoint{0.879081in}{-3.942032in}}%
\pgfpathlineto{\pgfqpoint{0.879369in}{-3.942814in}}%
\pgfpathlineto{\pgfqpoint{0.881773in}{-3.948451in}}%
\pgfpathlineto{\pgfqpoint{0.883119in}{-3.942349in}}%
\pgfpathlineto{\pgfqpoint{0.884369in}{-3.945449in}}%
\pgfpathlineto{\pgfqpoint{0.884465in}{-3.944804in}}%
\pgfpathlineto{\pgfqpoint{0.884850in}{-3.944249in}}%
\pgfpathlineto{\pgfqpoint{0.885331in}{-3.946043in}}%
\pgfpathlineto{\pgfqpoint{0.886292in}{-3.945045in}}%
\pgfpathlineto{\pgfqpoint{0.886388in}{-3.945812in}}%
\pgfpathlineto{\pgfqpoint{0.886869in}{-3.944894in}}%
\pgfpathlineto{\pgfqpoint{0.887831in}{-3.948592in}}%
\pgfpathlineto{\pgfqpoint{0.888504in}{-3.950086in}}%
\pgfpathlineto{\pgfqpoint{0.889369in}{-3.952903in}}%
\pgfpathlineto{\pgfqpoint{0.889465in}{-3.951448in}}%
\pgfpathlineto{\pgfqpoint{0.889658in}{-3.949705in}}%
\pgfpathlineto{\pgfqpoint{0.890235in}{-3.952470in}}%
\pgfpathlineto{\pgfqpoint{0.890427in}{-3.951822in}}%
\pgfpathlineto{\pgfqpoint{0.892062in}{-3.955476in}}%
\pgfpathlineto{\pgfqpoint{0.892350in}{-3.954940in}}%
\pgfpathlineto{\pgfqpoint{0.893023in}{-3.957789in}}%
\pgfpathlineto{\pgfqpoint{0.893985in}{-3.951302in}}%
\pgfpathlineto{\pgfqpoint{0.894465in}{-3.953499in}}%
\pgfpathlineto{\pgfqpoint{0.896773in}{-3.956894in}}%
\pgfpathlineto{\pgfqpoint{0.896869in}{-3.956147in}}%
\pgfpathlineto{\pgfqpoint{0.897638in}{-3.958814in}}%
\pgfpathlineto{\pgfqpoint{0.897831in}{-3.958535in}}%
\pgfpathlineto{\pgfqpoint{0.898023in}{-3.959408in}}%
\pgfpathlineto{\pgfqpoint{0.898600in}{-3.958733in}}%
\pgfpathlineto{\pgfqpoint{0.899177in}{-3.960998in}}%
\pgfpathlineto{\pgfqpoint{0.900427in}{-3.956997in}}%
\pgfpathlineto{\pgfqpoint{0.900523in}{-3.957318in}}%
\pgfpathlineto{\pgfqpoint{0.900812in}{-3.954591in}}%
\pgfpathlineto{\pgfqpoint{0.901100in}{-3.951128in}}%
\pgfpathlineto{\pgfqpoint{0.901965in}{-3.953535in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{-3.954708in}}%
\pgfpathlineto{\pgfqpoint{0.902446in}{-3.950792in}}%
\pgfpathlineto{\pgfqpoint{0.902735in}{-3.950894in}}%
\pgfpathlineto{\pgfqpoint{0.903504in}{-3.953824in}}%
\pgfpathlineto{\pgfqpoint{0.903792in}{-3.951591in}}%
\pgfpathlineto{\pgfqpoint{0.903889in}{-3.949052in}}%
\pgfpathlineto{\pgfqpoint{0.904658in}{-3.952018in}}%
\pgfpathlineto{\pgfqpoint{0.904754in}{-3.951659in}}%
\pgfpathlineto{\pgfqpoint{0.906581in}{-3.954418in}}%
\pgfpathlineto{\pgfqpoint{0.907927in}{-3.957809in}}%
\pgfpathlineto{\pgfqpoint{0.908312in}{-3.956900in}}%
\pgfpathlineto{\pgfqpoint{0.908408in}{-3.953539in}}%
\pgfpathlineto{\pgfqpoint{0.909273in}{-3.956321in}}%
\pgfpathlineto{\pgfqpoint{0.909658in}{-3.955132in}}%
\pgfpathlineto{\pgfqpoint{0.909850in}{-3.956562in}}%
\pgfpathlineto{\pgfqpoint{0.910331in}{-3.956513in}}%
\pgfpathlineto{\pgfqpoint{0.910619in}{-3.957683in}}%
\pgfpathlineto{\pgfqpoint{0.910812in}{-3.953740in}}%
\pgfpathlineto{\pgfqpoint{0.911677in}{-3.957704in}}%
\pgfpathlineto{\pgfqpoint{0.912350in}{-3.959938in}}%
\pgfpathlineto{\pgfqpoint{0.912542in}{-3.960630in}}%
\pgfpathlineto{\pgfqpoint{0.912831in}{-3.958181in}}%
\pgfpathlineto{\pgfqpoint{0.913216in}{-3.959758in}}%
\pgfpathlineto{\pgfqpoint{0.913312in}{-3.958973in}}%
\pgfpathlineto{\pgfqpoint{0.913985in}{-3.960638in}}%
\pgfpathlineto{\pgfqpoint{0.914177in}{-3.960054in}}%
\pgfpathlineto{\pgfqpoint{0.916292in}{-3.964237in}}%
\pgfpathlineto{\pgfqpoint{0.916485in}{-3.963544in}}%
\pgfpathlineto{\pgfqpoint{0.916869in}{-3.965558in}}%
\pgfpathlineto{\pgfqpoint{0.918312in}{-3.970131in}}%
\pgfpathlineto{\pgfqpoint{0.918600in}{-3.968348in}}%
\pgfpathlineto{\pgfqpoint{0.919466in}{-3.965877in}}%
\pgfpathlineto{\pgfqpoint{0.920331in}{-3.962554in}}%
\pgfpathlineto{\pgfqpoint{0.921966in}{-3.957028in}}%
\pgfpathlineto{\pgfqpoint{0.922158in}{-3.958166in}}%
\pgfpathlineto{\pgfqpoint{0.922446in}{-3.958868in}}%
\pgfpathlineto{\pgfqpoint{0.922735in}{-3.957717in}}%
\pgfpathlineto{\pgfqpoint{0.923023in}{-3.958029in}}%
\pgfpathlineto{\pgfqpoint{0.923793in}{-3.953688in}}%
\pgfpathlineto{\pgfqpoint{0.923889in}{-3.954412in}}%
\pgfpathlineto{\pgfqpoint{0.925427in}{-3.957569in}}%
\pgfpathlineto{\pgfqpoint{0.925716in}{-3.956383in}}%
\pgfpathlineto{\pgfqpoint{0.926485in}{-3.958218in}}%
\pgfpathlineto{\pgfqpoint{0.927254in}{-3.949149in}}%
\pgfpathlineto{\pgfqpoint{0.927350in}{-3.949895in}}%
\pgfpathlineto{\pgfqpoint{0.927543in}{-3.939242in}}%
\pgfpathlineto{\pgfqpoint{0.928504in}{-3.942895in}}%
\pgfpathlineto{\pgfqpoint{0.933312in}{-3.951889in}}%
\pgfpathlineto{\pgfqpoint{0.933504in}{-3.951464in}}%
\pgfpathlineto{\pgfqpoint{0.935043in}{-3.958862in}}%
\pgfpathlineto{\pgfqpoint{0.935523in}{-3.958128in}}%
\pgfpathlineto{\pgfqpoint{0.935812in}{-3.959391in}}%
\pgfpathlineto{\pgfqpoint{0.936581in}{-3.961100in}}%
\pgfpathlineto{\pgfqpoint{0.936870in}{-3.960181in}}%
\pgfpathlineto{\pgfqpoint{0.937158in}{-3.957646in}}%
\pgfpathlineto{\pgfqpoint{0.937639in}{-3.961132in}}%
\pgfpathlineto{\pgfqpoint{0.938023in}{-3.959302in}}%
\pgfpathlineto{\pgfqpoint{0.938216in}{-3.959007in}}%
\pgfpathlineto{\pgfqpoint{0.939273in}{-3.961894in}}%
\pgfpathlineto{\pgfqpoint{0.939658in}{-3.962306in}}%
\pgfpathlineto{\pgfqpoint{0.940043in}{-3.959057in}}%
\pgfpathlineto{\pgfqpoint{0.941100in}{-3.957366in}}%
\pgfpathlineto{\pgfqpoint{0.941197in}{-3.958072in}}%
\pgfpathlineto{\pgfqpoint{0.943120in}{-3.963801in}}%
\pgfpathlineto{\pgfqpoint{0.943985in}{-3.962367in}}%
\pgfpathlineto{\pgfqpoint{0.946581in}{-3.957762in}}%
\pgfpathlineto{\pgfqpoint{0.946677in}{-3.958465in}}%
\pgfpathlineto{\pgfqpoint{0.946870in}{-3.959165in}}%
\pgfpathlineto{\pgfqpoint{0.947254in}{-3.957624in}}%
\pgfpathlineto{\pgfqpoint{0.947350in}{-3.957647in}}%
\pgfpathlineto{\pgfqpoint{0.947543in}{-3.956736in}}%
\pgfpathlineto{\pgfqpoint{0.948120in}{-3.958285in}}%
\pgfpathlineto{\pgfqpoint{0.951293in}{-3.968098in}}%
\pgfpathlineto{\pgfqpoint{0.951581in}{-3.967815in}}%
\pgfpathlineto{\pgfqpoint{0.952543in}{-3.961012in}}%
\pgfpathlineto{\pgfqpoint{0.953024in}{-3.962497in}}%
\pgfpathlineto{\pgfqpoint{0.953600in}{-3.959612in}}%
\pgfpathlineto{\pgfqpoint{0.954274in}{-3.962242in}}%
\pgfpathlineto{\pgfqpoint{0.955139in}{-3.964576in}}%
\pgfpathlineto{\pgfqpoint{0.955427in}{-3.963490in}}%
\pgfpathlineto{\pgfqpoint{0.956004in}{-3.963505in}}%
\pgfpathlineto{\pgfqpoint{0.956774in}{-3.959358in}}%
\pgfpathlineto{\pgfqpoint{0.957254in}{-3.961434in}}%
\pgfpathlineto{\pgfqpoint{0.957543in}{-3.960664in}}%
\pgfpathlineto{\pgfqpoint{0.958120in}{-3.962089in}}%
\pgfpathlineto{\pgfqpoint{0.960908in}{-3.969727in}}%
\pgfpathlineto{\pgfqpoint{0.961870in}{-3.967837in}}%
\pgfpathlineto{\pgfqpoint{0.961966in}{-3.968422in}}%
\pgfpathlineto{\pgfqpoint{0.962447in}{-3.968253in}}%
\pgfpathlineto{\pgfqpoint{0.963697in}{-3.972681in}}%
\pgfpathlineto{\pgfqpoint{0.964370in}{-3.974249in}}%
\pgfpathlineto{\pgfqpoint{0.964562in}{-3.972905in}}%
\pgfpathlineto{\pgfqpoint{0.965331in}{-3.970660in}}%
\pgfpathlineto{\pgfqpoint{0.965139in}{-3.973286in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{-3.972041in}}%
\pgfpathlineto{\pgfqpoint{0.966966in}{-3.971119in}}%
\pgfpathlineto{\pgfqpoint{0.967351in}{-3.973401in}}%
\pgfpathlineto{\pgfqpoint{0.968216in}{-3.972671in}}%
\pgfpathlineto{\pgfqpoint{0.969562in}{-3.967101in}}%
\pgfpathlineto{\pgfqpoint{0.970331in}{-3.970255in}}%
\pgfpathlineto{\pgfqpoint{0.970716in}{-3.967742in}}%
\pgfpathlineto{\pgfqpoint{0.970908in}{-3.967463in}}%
\pgfpathlineto{\pgfqpoint{0.971389in}{-3.968420in}}%
\pgfpathlineto{\pgfqpoint{0.972543in}{-3.970019in}}%
\pgfpathlineto{\pgfqpoint{0.973216in}{-3.967291in}}%
\pgfpathlineto{\pgfqpoint{0.973601in}{-3.968283in}}%
\pgfpathlineto{\pgfqpoint{0.974562in}{-3.969782in}}%
\pgfpathlineto{\pgfqpoint{0.974658in}{-3.968470in}}%
\pgfpathlineto{\pgfqpoint{0.975716in}{-3.967197in}}%
\pgfpathlineto{\pgfqpoint{0.975331in}{-3.970262in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{-3.967854in}}%
\pgfpathlineto{\pgfqpoint{0.976004in}{-3.969089in}}%
\pgfpathlineto{\pgfqpoint{0.976389in}{-3.965815in}}%
\pgfpathlineto{\pgfqpoint{0.976678in}{-3.966205in}}%
\pgfpathlineto{\pgfqpoint{0.977062in}{-3.967320in}}%
\pgfpathlineto{\pgfqpoint{0.977351in}{-3.966200in}}%
\pgfpathlineto{\pgfqpoint{0.977831in}{-3.965543in}}%
\pgfpathlineto{\pgfqpoint{0.978985in}{-3.961312in}}%
\pgfpathlineto{\pgfqpoint{0.979178in}{-3.960543in}}%
\pgfpathlineto{\pgfqpoint{0.979851in}{-3.962022in}}%
\pgfpathlineto{\pgfqpoint{0.980908in}{-3.961318in}}%
\pgfpathlineto{\pgfqpoint{0.981197in}{-3.961981in}}%
\pgfpathlineto{\pgfqpoint{0.981389in}{-3.962366in}}%
\pgfpathlineto{\pgfqpoint{0.981774in}{-3.961454in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{-3.959082in}}%
\pgfpathlineto{\pgfqpoint{0.982543in}{-3.960216in}}%
\pgfpathlineto{\pgfqpoint{0.983505in}{-3.963145in}}%
\pgfpathlineto{\pgfqpoint{0.984658in}{-3.965086in}}%
\pgfpathlineto{\pgfqpoint{0.985716in}{-3.960122in}}%
\pgfpathlineto{\pgfqpoint{0.986005in}{-3.960131in}}%
\pgfpathlineto{\pgfqpoint{0.987831in}{-3.948466in}}%
\pgfpathlineto{\pgfqpoint{0.987928in}{-3.949216in}}%
\pgfpathlineto{\pgfqpoint{0.988505in}{-3.948522in}}%
\pgfpathlineto{\pgfqpoint{0.988985in}{-3.951831in}}%
\pgfpathlineto{\pgfqpoint{0.989081in}{-3.952564in}}%
\pgfpathlineto{\pgfqpoint{0.989178in}{-3.950315in}}%
\pgfpathlineto{\pgfqpoint{0.989658in}{-3.950458in}}%
\pgfpathlineto{\pgfqpoint{0.991774in}{-3.940654in}}%
\pgfpathlineto{\pgfqpoint{0.992062in}{-3.941562in}}%
\pgfpathlineto{\pgfqpoint{0.992735in}{-3.945041in}}%
\pgfpathlineto{\pgfqpoint{0.993024in}{-3.941874in}}%
\pgfpathlineto{\pgfqpoint{0.993601in}{-3.936570in}}%
\pgfpathlineto{\pgfqpoint{0.994082in}{-3.937119in}}%
\pgfpathlineto{\pgfqpoint{0.994562in}{-3.937926in}}%
\pgfpathlineto{\pgfqpoint{0.994755in}{-3.937509in}}%
\pgfpathlineto{\pgfqpoint{0.995428in}{-3.934604in}}%
\pgfpathlineto{\pgfqpoint{0.995812in}{-3.937789in}}%
\pgfpathlineto{\pgfqpoint{0.996485in}{-3.934718in}}%
\pgfpathlineto{\pgfqpoint{0.997255in}{-3.934911in}}%
\pgfpathlineto{\pgfqpoint{0.998505in}{-3.936802in}}%
\pgfpathlineto{\pgfqpoint{0.999370in}{-3.933853in}}%
\pgfpathlineto{\pgfqpoint{0.999658in}{-3.934680in}}%
\pgfpathlineto{\pgfqpoint{1.001582in}{-3.939176in}}%
\pgfpathlineto{\pgfqpoint{1.001870in}{-3.936967in}}%
\pgfpathlineto{\pgfqpoint{1.002255in}{-3.933319in}}%
\pgfpathlineto{\pgfqpoint{1.003024in}{-3.935174in}}%
\pgfpathlineto{\pgfqpoint{1.003216in}{-3.935990in}}%
\pgfpathlineto{\pgfqpoint{1.003697in}{-3.934112in}}%
\pgfpathlineto{\pgfqpoint{1.003889in}{-3.934228in}}%
\pgfpathlineto{\pgfqpoint{1.003985in}{-3.931867in}}%
\pgfpathlineto{\pgfqpoint{1.004851in}{-3.936601in}}%
\pgfpathlineto{\pgfqpoint{1.004947in}{-3.936683in}}%
\pgfpathlineto{\pgfqpoint{1.005139in}{-3.935264in}}%
\pgfpathlineto{\pgfqpoint{1.005812in}{-3.937587in}}%
\pgfpathlineto{\pgfqpoint{1.006101in}{-3.937005in}}%
\pgfpathlineto{\pgfqpoint{1.006389in}{-3.938615in}}%
\pgfpathlineto{\pgfqpoint{1.006582in}{-3.937424in}}%
\pgfpathlineto{\pgfqpoint{1.008409in}{-3.941512in}}%
\pgfpathlineto{\pgfqpoint{1.009178in}{-3.937599in}}%
\pgfpathlineto{\pgfqpoint{1.009659in}{-3.938830in}}%
\pgfpathlineto{\pgfqpoint{1.012928in}{-3.945779in}}%
\pgfpathlineto{\pgfqpoint{1.013024in}{-3.944791in}}%
\pgfpathlineto{\pgfqpoint{1.013216in}{-3.943195in}}%
\pgfpathlineto{\pgfqpoint{1.013697in}{-3.947039in}}%
\pgfpathlineto{\pgfqpoint{1.014562in}{-3.951525in}}%
\pgfpathlineto{\pgfqpoint{1.015236in}{-3.950402in}}%
\pgfpathlineto{\pgfqpoint{1.015332in}{-3.947982in}}%
\pgfpathlineto{\pgfqpoint{1.016293in}{-3.951276in}}%
\pgfpathlineto{\pgfqpoint{1.017928in}{-3.948112in}}%
\pgfpathlineto{\pgfqpoint{1.018312in}{-3.949767in}}%
\pgfpathlineto{\pgfqpoint{1.019466in}{-3.952261in}}%
\pgfpathlineto{\pgfqpoint{1.019659in}{-3.951632in}}%
\pgfpathlineto{\pgfqpoint{1.020428in}{-3.948482in}}%
\pgfpathlineto{\pgfqpoint{1.020812in}{-3.949726in}}%
\pgfpathlineto{\pgfqpoint{1.021101in}{-3.949550in}}%
\pgfpathlineto{\pgfqpoint{1.022447in}{-3.953352in}}%
\pgfpathlineto{\pgfqpoint{1.022928in}{-3.949082in}}%
\pgfpathlineto{\pgfqpoint{1.023216in}{-3.949847in}}%
\pgfpathlineto{\pgfqpoint{1.024082in}{-3.952798in}}%
\pgfpathlineto{\pgfqpoint{1.024178in}{-3.953527in}}%
\pgfpathlineto{\pgfqpoint{1.024466in}{-3.949823in}}%
\pgfpathlineto{\pgfqpoint{1.024755in}{-3.949876in}}%
\pgfpathlineto{\pgfqpoint{1.025716in}{-3.948135in}}%
\pgfpathlineto{\pgfqpoint{1.024947in}{-3.949955in}}%
\pgfpathlineto{\pgfqpoint{1.026005in}{-3.948703in}}%
\pgfpathlineto{\pgfqpoint{1.026197in}{-3.950197in}}%
\pgfpathlineto{\pgfqpoint{1.026966in}{-3.949959in}}%
\pgfpathlineto{\pgfqpoint{1.028120in}{-3.944202in}}%
\pgfpathlineto{\pgfqpoint{1.029755in}{-3.939680in}}%
\pgfpathlineto{\pgfqpoint{1.030236in}{-3.940077in}}%
\pgfpathlineto{\pgfqpoint{1.031293in}{-3.944467in}}%
\pgfpathlineto{\pgfqpoint{1.031678in}{-3.944302in}}%
\pgfpathlineto{\pgfqpoint{1.032159in}{-3.938963in}}%
\pgfpathlineto{\pgfqpoint{1.032736in}{-3.941591in}}%
\pgfpathlineto{\pgfqpoint{1.035716in}{-3.950426in}}%
\pgfpathlineto{\pgfqpoint{1.035813in}{-3.949915in}}%
\pgfpathlineto{\pgfqpoint{1.036774in}{-3.949392in}}%
\pgfpathlineto{\pgfqpoint{1.036486in}{-3.950891in}}%
\pgfpathlineto{\pgfqpoint{1.036870in}{-3.950138in}}%
\pgfpathlineto{\pgfqpoint{1.037736in}{-3.952489in}}%
\pgfpathlineto{\pgfqpoint{1.037255in}{-3.949601in}}%
\pgfpathlineto{\pgfqpoint{1.037928in}{-3.950254in}}%
\pgfpathlineto{\pgfqpoint{1.039466in}{-3.946005in}}%
\pgfpathlineto{\pgfqpoint{1.039659in}{-3.946525in}}%
\pgfpathlineto{\pgfqpoint{1.041293in}{-3.949587in}}%
\pgfpathlineto{\pgfqpoint{1.041582in}{-3.949417in}}%
\pgfpathlineto{\pgfqpoint{1.042063in}{-3.946673in}}%
\pgfpathlineto{\pgfqpoint{1.042736in}{-3.947086in}}%
\pgfpathlineto{\pgfqpoint{1.043601in}{-3.945078in}}%
\pgfpathlineto{\pgfqpoint{1.042928in}{-3.947554in}}%
\pgfpathlineto{\pgfqpoint{1.043697in}{-3.945253in}}%
\pgfpathlineto{\pgfqpoint{1.044082in}{-3.943747in}}%
\pgfpathlineto{\pgfqpoint{1.044659in}{-3.945580in}}%
\pgfpathlineto{\pgfqpoint{1.044947in}{-3.944139in}}%
\pgfpathlineto{\pgfqpoint{1.045043in}{-3.944911in}}%
\pgfpathlineto{\pgfqpoint{1.045332in}{-3.941881in}}%
\pgfpathlineto{\pgfqpoint{1.045717in}{-3.942096in}}%
\pgfpathlineto{\pgfqpoint{1.047928in}{-3.948209in}}%
\pgfpathlineto{\pgfqpoint{1.048217in}{-3.946584in}}%
\pgfpathlineto{\pgfqpoint{1.048313in}{-3.945752in}}%
\pgfpathlineto{\pgfqpoint{1.049082in}{-3.947300in}}%
\pgfpathlineto{\pgfqpoint{1.049947in}{-3.949384in}}%
\pgfpathlineto{\pgfqpoint{1.049370in}{-3.947125in}}%
\pgfpathlineto{\pgfqpoint{1.050332in}{-3.947989in}}%
\pgfpathlineto{\pgfqpoint{1.050717in}{-3.945856in}}%
\pgfpathlineto{\pgfqpoint{1.051390in}{-3.947659in}}%
\pgfpathlineto{\pgfqpoint{1.051967in}{-3.947961in}}%
\pgfpathlineto{\pgfqpoint{1.052063in}{-3.946531in}}%
\pgfpathlineto{\pgfqpoint{1.053024in}{-3.946488in}}%
\pgfpathlineto{\pgfqpoint{1.053890in}{-3.945258in}}%
\pgfpathlineto{\pgfqpoint{1.053505in}{-3.947135in}}%
\pgfpathlineto{\pgfqpoint{1.054178in}{-3.946334in}}%
\pgfpathlineto{\pgfqpoint{1.055524in}{-3.948699in}}%
\pgfpathlineto{\pgfqpoint{1.055717in}{-3.948994in}}%
\pgfpathlineto{\pgfqpoint{1.056005in}{-3.948581in}}%
\pgfpathlineto{\pgfqpoint{1.056294in}{-3.946875in}}%
\pgfpathlineto{\pgfqpoint{1.057063in}{-3.948354in}}%
\pgfpathlineto{\pgfqpoint{1.057255in}{-3.949172in}}%
\pgfpathlineto{\pgfqpoint{1.057544in}{-3.949032in}}%
\pgfpathlineto{\pgfqpoint{1.057928in}{-3.947006in}}%
\pgfpathlineto{\pgfqpoint{1.058217in}{-3.948882in}}%
\pgfpathlineto{\pgfqpoint{1.060428in}{-3.953598in}}%
\pgfpathlineto{\pgfqpoint{1.060524in}{-3.951458in}}%
\pgfpathlineto{\pgfqpoint{1.062159in}{-3.943925in}}%
\pgfpathlineto{\pgfqpoint{1.062255in}{-3.944130in}}%
\pgfpathlineto{\pgfqpoint{1.064563in}{-3.937101in}}%
\pgfpathlineto{\pgfqpoint{1.065909in}{-3.941041in}}%
\pgfpathlineto{\pgfqpoint{1.066197in}{-3.939726in}}%
\pgfpathlineto{\pgfqpoint{1.066582in}{-3.938071in}}%
\pgfpathlineto{\pgfqpoint{1.067159in}{-3.938798in}}%
\pgfpathlineto{\pgfqpoint{1.069274in}{-3.944250in}}%
\pgfpathlineto{\pgfqpoint{1.070236in}{-3.939839in}}%
\pgfpathlineto{\pgfqpoint{1.070621in}{-3.942445in}}%
\pgfpathlineto{\pgfqpoint{1.072159in}{-3.943573in}}%
\pgfpathlineto{\pgfqpoint{1.072351in}{-3.942097in}}%
\pgfpathlineto{\pgfqpoint{1.073217in}{-3.942732in}}%
\pgfpathlineto{\pgfqpoint{1.074082in}{-3.946765in}}%
\pgfpathlineto{\pgfqpoint{1.074371in}{-3.944494in}}%
\pgfpathlineto{\pgfqpoint{1.075621in}{-3.941111in}}%
\pgfpathlineto{\pgfqpoint{1.075909in}{-3.941717in}}%
\pgfpathlineto{\pgfqpoint{1.076005in}{-3.940818in}}%
\pgfpathlineto{\pgfqpoint{1.076294in}{-3.941117in}}%
\pgfpathlineto{\pgfqpoint{1.077351in}{-3.936965in}}%
\pgfpathlineto{\pgfqpoint{1.077448in}{-3.937272in}}%
\pgfpathlineto{\pgfqpoint{1.078024in}{-3.938043in}}%
\pgfpathlineto{\pgfqpoint{1.078217in}{-3.939258in}}%
\pgfpathlineto{\pgfqpoint{1.078601in}{-3.937348in}}%
\pgfpathlineto{\pgfqpoint{1.078986in}{-3.938960in}}%
\pgfpathlineto{\pgfqpoint{1.080524in}{-3.934029in}}%
\pgfpathlineto{\pgfqpoint{1.080813in}{-3.934149in}}%
\pgfpathlineto{\pgfqpoint{1.082063in}{-3.939554in}}%
\pgfpathlineto{\pgfqpoint{1.082736in}{-3.938194in}}%
\pgfpathlineto{\pgfqpoint{1.085621in}{-3.929543in}}%
\pgfpathlineto{\pgfqpoint{1.083409in}{-3.938488in}}%
\pgfpathlineto{\pgfqpoint{1.085813in}{-3.930934in}}%
\pgfpathlineto{\pgfqpoint{1.087544in}{-3.935206in}}%
\pgfpathlineto{\pgfqpoint{1.087736in}{-3.934884in}}%
\pgfpathlineto{\pgfqpoint{1.087928in}{-3.935702in}}%
\pgfpathlineto{\pgfqpoint{1.089563in}{-3.939268in}}%
\pgfpathlineto{\pgfqpoint{1.089755in}{-3.937563in}}%
\pgfpathlineto{\pgfqpoint{1.090332in}{-3.940961in}}%
\pgfpathlineto{\pgfqpoint{1.090813in}{-3.939783in}}%
\pgfpathlineto{\pgfqpoint{1.091294in}{-3.941220in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{-3.940164in}}%
\pgfpathlineto{\pgfqpoint{1.092063in}{-3.941380in}}%
\pgfpathlineto{\pgfqpoint{1.092736in}{-3.943432in}}%
\pgfpathlineto{\pgfqpoint{1.092352in}{-3.941082in}}%
\pgfpathlineto{\pgfqpoint{1.093217in}{-3.942610in}}%
\pgfpathlineto{\pgfqpoint{1.093794in}{-3.939811in}}%
\pgfpathlineto{\pgfqpoint{1.094467in}{-3.940072in}}%
\pgfpathlineto{\pgfqpoint{1.094659in}{-3.941403in}}%
\pgfpathlineto{\pgfqpoint{1.095140in}{-3.938083in}}%
\pgfpathlineto{\pgfqpoint{1.095428in}{-3.937082in}}%
\pgfpathlineto{\pgfqpoint{1.095909in}{-3.938697in}}%
\pgfpathlineto{\pgfqpoint{1.096198in}{-3.938410in}}%
\pgfpathlineto{\pgfqpoint{1.097255in}{-3.940886in}}%
\pgfpathlineto{\pgfqpoint{1.096678in}{-3.937609in}}%
\pgfpathlineto{\pgfqpoint{1.097544in}{-3.940151in}}%
\pgfpathlineto{\pgfqpoint{1.097736in}{-3.939442in}}%
\pgfpathlineto{\pgfqpoint{1.098025in}{-3.941028in}}%
\pgfpathlineto{\pgfqpoint{1.098986in}{-3.945097in}}%
\pgfpathlineto{\pgfqpoint{1.099371in}{-3.942968in}}%
\pgfpathlineto{\pgfqpoint{1.100140in}{-3.939911in}}%
\pgfpathlineto{\pgfqpoint{1.100428in}{-3.940113in}}%
\pgfpathlineto{\pgfqpoint{1.100717in}{-3.941693in}}%
\pgfpathlineto{\pgfqpoint{1.100909in}{-3.939789in}}%
\pgfpathlineto{\pgfqpoint{1.101294in}{-3.939809in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{-3.939147in}}%
\pgfpathlineto{\pgfqpoint{1.101967in}{-3.941525in}}%
\pgfpathlineto{\pgfqpoint{1.102255in}{-3.940414in}}%
\pgfpathlineto{\pgfqpoint{1.102352in}{-3.941182in}}%
\pgfpathlineto{\pgfqpoint{1.103025in}{-3.938117in}}%
\pgfpathlineto{\pgfqpoint{1.103121in}{-3.938918in}}%
\pgfpathlineto{\pgfqpoint{1.104275in}{-3.936771in}}%
\pgfpathlineto{\pgfqpoint{1.103409in}{-3.940309in}}%
\pgfpathlineto{\pgfqpoint{1.104563in}{-3.938384in}}%
\pgfpathlineto{\pgfqpoint{1.104755in}{-3.939185in}}%
\pgfpathlineto{\pgfqpoint{1.104948in}{-3.938119in}}%
\pgfpathlineto{\pgfqpoint{1.105909in}{-3.934936in}}%
\pgfpathlineto{\pgfqpoint{1.106198in}{-3.936567in}}%
\pgfpathlineto{\pgfqpoint{1.106390in}{-3.938160in}}%
\pgfpathlineto{\pgfqpoint{1.107159in}{-3.936407in}}%
\pgfpathlineto{\pgfqpoint{1.107255in}{-3.936718in}}%
\pgfpathlineto{\pgfqpoint{1.107640in}{-3.935667in}}%
\pgfpathlineto{\pgfqpoint{1.108025in}{-3.937394in}}%
\pgfpathlineto{\pgfqpoint{1.109179in}{-3.941355in}}%
\pgfpathlineto{\pgfqpoint{1.109275in}{-3.938753in}}%
\pgfpathlineto{\pgfqpoint{1.109467in}{-3.932685in}}%
\pgfpathlineto{\pgfqpoint{1.110332in}{-3.935120in}}%
\pgfpathlineto{\pgfqpoint{1.110525in}{-3.934777in}}%
\pgfpathlineto{\pgfqpoint{1.110717in}{-3.935596in}}%
\pgfpathlineto{\pgfqpoint{1.111102in}{-3.934945in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{-3.936226in}}%
\pgfpathlineto{\pgfqpoint{1.111967in}{-3.935946in}}%
\pgfpathlineto{\pgfqpoint{1.112352in}{-3.937568in}}%
\pgfpathlineto{\pgfqpoint{1.114371in}{-3.946053in}}%
\pgfpathlineto{\pgfqpoint{1.114756in}{-3.945246in}}%
\pgfpathlineto{\pgfqpoint{1.115236in}{-3.946775in}}%
\pgfpathlineto{\pgfqpoint{1.115813in}{-3.949403in}}%
\pgfpathlineto{\pgfqpoint{1.116198in}{-3.948201in}}%
\pgfpathlineto{\pgfqpoint{1.116582in}{-3.946178in}}%
\pgfpathlineto{\pgfqpoint{1.117256in}{-3.948246in}}%
\pgfpathlineto{\pgfqpoint{1.117544in}{-3.946080in}}%
\pgfpathlineto{\pgfqpoint{1.118506in}{-3.946457in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{-3.951853in}}%
\pgfpathlineto{\pgfqpoint{1.120332in}{-3.950754in}}%
\pgfpathlineto{\pgfqpoint{1.120717in}{-3.953304in}}%
\pgfpathlineto{\pgfqpoint{1.121102in}{-3.952941in}}%
\pgfpathlineto{\pgfqpoint{1.121294in}{-3.953758in}}%
\pgfpathlineto{\pgfqpoint{1.121775in}{-3.952748in}}%
\pgfpathlineto{\pgfqpoint{1.122544in}{-3.949438in}}%
\pgfpathlineto{\pgfqpoint{1.122833in}{-3.950721in}}%
\pgfpathlineto{\pgfqpoint{1.125140in}{-3.956109in}}%
\pgfpathlineto{\pgfqpoint{1.125236in}{-3.955161in}}%
\pgfpathlineto{\pgfqpoint{1.126102in}{-3.957335in}}%
\pgfpathlineto{\pgfqpoint{1.126198in}{-3.956700in}}%
\pgfpathlineto{\pgfqpoint{1.126871in}{-3.958657in}}%
\pgfpathlineto{\pgfqpoint{1.127063in}{-3.958083in}}%
\pgfpathlineto{\pgfqpoint{1.127352in}{-3.959393in}}%
\pgfpathlineto{\pgfqpoint{1.127929in}{-3.956537in}}%
\pgfpathlineto{\pgfqpoint{1.129467in}{-3.950114in}}%
\pgfpathlineto{\pgfqpoint{1.129563in}{-3.950037in}}%
\pgfpathlineto{\pgfqpoint{1.129659in}{-3.950779in}}%
\pgfpathlineto{\pgfqpoint{1.131198in}{-3.956342in}}%
\pgfpathlineto{\pgfqpoint{1.131486in}{-3.956232in}}%
\pgfpathlineto{\pgfqpoint{1.131775in}{-3.952806in}}%
\pgfpathlineto{\pgfqpoint{1.132640in}{-3.954433in}}%
\pgfpathlineto{\pgfqpoint{1.133506in}{-3.955316in}}%
\pgfpathlineto{\pgfqpoint{1.133602in}{-3.955691in}}%
\pgfpathlineto{\pgfqpoint{1.134179in}{-3.953808in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{-3.950147in}}%
\pgfpathlineto{\pgfqpoint{1.137640in}{-3.954189in}}%
\pgfpathlineto{\pgfqpoint{1.137736in}{-3.952477in}}%
\pgfpathlineto{\pgfqpoint{1.139083in}{-3.950871in}}%
\pgfpathlineto{\pgfqpoint{1.139371in}{-3.951962in}}%
\pgfpathlineto{\pgfqpoint{1.139467in}{-3.952694in}}%
\pgfpathlineto{\pgfqpoint{1.140140in}{-3.949290in}}%
\pgfpathlineto{\pgfqpoint{1.140525in}{-3.948743in}}%
\pgfpathlineto{\pgfqpoint{1.141583in}{-3.950870in}}%
\pgfpathlineto{\pgfqpoint{1.141679in}{-3.949380in}}%
\pgfpathlineto{\pgfqpoint{1.142352in}{-3.953070in}}%
\pgfpathlineto{\pgfqpoint{1.144371in}{-3.956423in}}%
\pgfpathlineto{\pgfqpoint{1.145910in}{-3.959770in}}%
\pgfpathlineto{\pgfqpoint{1.146006in}{-3.959532in}}%
\pgfpathlineto{\pgfqpoint{1.146487in}{-3.960711in}}%
\pgfpathlineto{\pgfqpoint{1.146583in}{-3.961309in}}%
\pgfpathlineto{\pgfqpoint{1.146967in}{-3.957898in}}%
\pgfpathlineto{\pgfqpoint{1.147544in}{-3.955681in}}%
\pgfpathlineto{\pgfqpoint{1.147929in}{-3.956792in}}%
\pgfpathlineto{\pgfqpoint{1.149852in}{-3.960238in}}%
\pgfpathlineto{\pgfqpoint{1.150237in}{-3.959626in}}%
\pgfpathlineto{\pgfqpoint{1.153410in}{-3.965468in}}%
\pgfpathlineto{\pgfqpoint{1.153987in}{-3.964256in}}%
\pgfpathlineto{\pgfqpoint{1.154756in}{-3.965771in}}%
\pgfpathlineto{\pgfqpoint{1.155044in}{-3.962719in}}%
\pgfpathlineto{\pgfqpoint{1.156583in}{-3.963754in}}%
\pgfpathlineto{\pgfqpoint{1.157352in}{-3.961061in}}%
\pgfpathlineto{\pgfqpoint{1.158025in}{-3.961432in}}%
\pgfpathlineto{\pgfqpoint{1.159948in}{-3.964785in}}%
\pgfpathlineto{\pgfqpoint{1.160140in}{-3.964226in}}%
\pgfpathlineto{\pgfqpoint{1.160429in}{-3.961805in}}%
\pgfpathlineto{\pgfqpoint{1.161198in}{-3.964614in}}%
\pgfpathlineto{\pgfqpoint{1.161294in}{-3.963623in}}%
\pgfpathlineto{\pgfqpoint{1.163602in}{-3.970118in}}%
\pgfpathlineto{\pgfqpoint{1.161487in}{-3.963334in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{-3.968338in}}%
\pgfpathlineto{\pgfqpoint{1.164564in}{-3.966882in}}%
\pgfpathlineto{\pgfqpoint{1.165141in}{-3.967968in}}%
\pgfpathlineto{\pgfqpoint{1.165237in}{-3.968166in}}%
\pgfpathlineto{\pgfqpoint{1.165333in}{-3.967044in}}%
\pgfpathlineto{\pgfqpoint{1.166679in}{-3.958060in}}%
\pgfpathlineto{\pgfqpoint{1.166967in}{-3.958846in}}%
\pgfpathlineto{\pgfqpoint{1.167064in}{-3.959385in}}%
\pgfpathlineto{\pgfqpoint{1.167737in}{-3.956883in}}%
\pgfpathlineto{\pgfqpoint{1.168602in}{-3.956037in}}%
\pgfpathlineto{\pgfqpoint{1.168891in}{-3.957325in}}%
\pgfpathlineto{\pgfqpoint{1.170141in}{-3.960800in}}%
\pgfpathlineto{\pgfqpoint{1.170814in}{-3.959222in}}%
\pgfpathlineto{\pgfqpoint{1.173314in}{-3.949445in}}%
\pgfpathlineto{\pgfqpoint{1.173506in}{-3.950190in}}%
\pgfpathlineto{\pgfqpoint{1.174179in}{-3.952566in}}%
\pgfpathlineto{\pgfqpoint{1.174852in}{-3.951513in}}%
\pgfpathlineto{\pgfqpoint{1.175141in}{-3.949626in}}%
\pgfpathlineto{\pgfqpoint{1.175621in}{-3.952790in}}%
\pgfpathlineto{\pgfqpoint{1.176006in}{-3.950022in}}%
\pgfpathlineto{\pgfqpoint{1.177833in}{-3.952177in}}%
\pgfpathlineto{\pgfqpoint{1.176583in}{-3.949489in}}%
\pgfpathlineto{\pgfqpoint{1.178506in}{-3.951419in}}%
\pgfpathlineto{\pgfqpoint{1.178698in}{-3.944371in}}%
\pgfpathlineto{\pgfqpoint{1.179660in}{-3.945602in}}%
\pgfpathlineto{\pgfqpoint{1.181102in}{-3.944413in}}%
\pgfpathlineto{\pgfqpoint{1.181198in}{-3.945184in}}%
\pgfpathlineto{\pgfqpoint{1.181295in}{-3.945950in}}%
\pgfpathlineto{\pgfqpoint{1.181679in}{-3.940698in}}%
\pgfpathlineto{\pgfqpoint{1.182160in}{-3.939356in}}%
\pgfpathlineto{\pgfqpoint{1.181968in}{-3.941093in}}%
\pgfpathlineto{\pgfqpoint{1.182641in}{-3.939752in}}%
\pgfpathlineto{\pgfqpoint{1.184275in}{-3.943076in}}%
\pgfpathlineto{\pgfqpoint{1.184948in}{-3.933143in}}%
\pgfpathlineto{\pgfqpoint{1.185525in}{-3.935255in}}%
\pgfpathlineto{\pgfqpoint{1.186198in}{-3.936594in}}%
\pgfpathlineto{\pgfqpoint{1.186295in}{-3.935630in}}%
\pgfpathlineto{\pgfqpoint{1.188025in}{-3.926283in}}%
\pgfpathlineto{\pgfqpoint{1.188121in}{-3.926075in}}%
\pgfpathlineto{\pgfqpoint{1.188314in}{-3.927750in}}%
\pgfpathlineto{\pgfqpoint{1.189660in}{-3.930528in}}%
\pgfpathlineto{\pgfqpoint{1.192160in}{-3.921212in}}%
\pgfpathlineto{\pgfqpoint{1.192929in}{-3.923515in}}%
\pgfpathlineto{\pgfqpoint{1.197256in}{-3.938017in}}%
\pgfpathlineto{\pgfqpoint{1.197737in}{-3.937802in}}%
\pgfpathlineto{\pgfqpoint{1.199083in}{-3.931797in}}%
\pgfpathlineto{\pgfqpoint{1.199852in}{-3.933574in}}%
\pgfpathlineto{\pgfqpoint{1.199948in}{-3.931988in}}%
\pgfpathlineto{\pgfqpoint{1.200910in}{-3.929476in}}%
\pgfpathlineto{\pgfqpoint{1.201102in}{-3.930370in}}%
\pgfpathlineto{\pgfqpoint{1.202641in}{-3.933178in}}%
\pgfpathlineto{\pgfqpoint{1.203891in}{-3.930426in}}%
\pgfpathlineto{\pgfqpoint{1.204468in}{-3.932551in}}%
\pgfpathlineto{\pgfqpoint{1.204852in}{-3.933573in}}%
\pgfpathlineto{\pgfqpoint{1.205237in}{-3.935871in}}%
\pgfpathlineto{\pgfqpoint{1.205429in}{-3.928931in}}%
\pgfpathlineto{\pgfqpoint{1.206102in}{-3.926998in}}%
\pgfpathlineto{\pgfqpoint{1.205910in}{-3.929449in}}%
\pgfpathlineto{\pgfqpoint{1.206391in}{-3.928708in}}%
\pgfpathlineto{\pgfqpoint{1.207545in}{-3.932334in}}%
\pgfpathlineto{\pgfqpoint{1.207737in}{-3.930567in}}%
\pgfpathlineto{\pgfqpoint{1.207833in}{-3.929610in}}%
\pgfpathlineto{\pgfqpoint{1.208314in}{-3.931628in}}%
\pgfpathlineto{\pgfqpoint{1.208795in}{-3.931095in}}%
\pgfpathlineto{\pgfqpoint{1.210526in}{-3.936794in}}%
\pgfpathlineto{\pgfqpoint{1.210718in}{-3.932578in}}%
\pgfpathlineto{\pgfqpoint{1.211776in}{-3.933332in}}%
\pgfpathlineto{\pgfqpoint{1.212833in}{-3.935906in}}%
\pgfpathlineto{\pgfqpoint{1.212929in}{-3.933831in}}%
\pgfpathlineto{\pgfqpoint{1.213987in}{-3.930531in}}%
\pgfpathlineto{\pgfqpoint{1.213602in}{-3.935086in}}%
\pgfpathlineto{\pgfqpoint{1.214179in}{-3.930871in}}%
\pgfpathlineto{\pgfqpoint{1.214756in}{-3.932919in}}%
\pgfpathlineto{\pgfqpoint{1.214949in}{-3.930744in}}%
\pgfpathlineto{\pgfqpoint{1.216295in}{-3.926728in}}%
\pgfpathlineto{\pgfqpoint{1.216968in}{-3.929221in}}%
\pgfpathlineto{\pgfqpoint{1.217449in}{-3.927420in}}%
\pgfpathlineto{\pgfqpoint{1.218314in}{-3.922196in}}%
\pgfpathlineto{\pgfqpoint{1.217833in}{-3.928127in}}%
\pgfpathlineto{\pgfqpoint{1.218891in}{-3.923954in}}%
\pgfpathlineto{\pgfqpoint{1.219083in}{-3.920406in}}%
\pgfpathlineto{\pgfqpoint{1.220237in}{-3.921982in}}%
\pgfpathlineto{\pgfqpoint{1.220910in}{-3.920822in}}%
\pgfpathlineto{\pgfqpoint{1.222064in}{-3.924666in}}%
\pgfpathlineto{\pgfqpoint{1.223026in}{-3.921483in}}%
\pgfpathlineto{\pgfqpoint{1.223218in}{-3.922300in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{-3.921920in}}%
\pgfpathlineto{\pgfqpoint{1.224468in}{-3.924866in}}%
\pgfpathlineto{\pgfqpoint{1.225237in}{-3.925727in}}%
\pgfpathlineto{\pgfqpoint{1.226199in}{-3.922336in}}%
\pgfpathlineto{\pgfqpoint{1.225718in}{-3.926065in}}%
\pgfpathlineto{\pgfqpoint{1.226295in}{-3.923217in}}%
\pgfpathlineto{\pgfqpoint{1.226487in}{-3.922707in}}%
\pgfpathlineto{\pgfqpoint{1.226776in}{-3.924437in}}%
\pgfpathlineto{\pgfqpoint{1.227064in}{-3.925764in}}%
\pgfpathlineto{\pgfqpoint{1.227160in}{-3.923831in}}%
\pgfpathlineto{\pgfqpoint{1.227353in}{-3.921680in}}%
\pgfpathlineto{\pgfqpoint{1.227833in}{-3.925167in}}%
\pgfpathlineto{\pgfqpoint{1.228122in}{-3.926034in}}%
\pgfpathlineto{\pgfqpoint{1.228506in}{-3.922181in}}%
\pgfpathlineto{\pgfqpoint{1.229276in}{-3.925037in}}%
\pgfpathlineto{\pgfqpoint{1.229564in}{-3.925949in}}%
\pgfpathlineto{\pgfqpoint{1.230141in}{-3.923229in}}%
\pgfpathlineto{\pgfqpoint{1.230237in}{-3.923651in}}%
\pgfpathlineto{\pgfqpoint{1.232353in}{-3.928847in}}%
\pgfpathlineto{\pgfqpoint{1.232545in}{-3.927967in}}%
\pgfpathlineto{\pgfqpoint{1.233122in}{-3.930058in}}%
\pgfpathlineto{\pgfqpoint{1.234083in}{-3.933189in}}%
\pgfpathlineto{\pgfqpoint{1.234372in}{-3.932970in}}%
\pgfpathlineto{\pgfqpoint{1.235814in}{-3.927455in}}%
\pgfpathlineto{\pgfqpoint{1.236006in}{-3.925809in}}%
\pgfpathlineto{\pgfqpoint{1.236776in}{-3.928006in}}%
\pgfpathlineto{\pgfqpoint{1.236968in}{-3.928858in}}%
\pgfpathlineto{\pgfqpoint{1.237160in}{-3.926191in}}%
\pgfpathlineto{\pgfqpoint{1.237449in}{-3.926159in}}%
\pgfpathlineto{\pgfqpoint{1.238026in}{-3.922407in}}%
\pgfpathlineto{\pgfqpoint{1.238506in}{-3.925132in}}%
\pgfpathlineto{\pgfqpoint{1.238891in}{-3.924590in}}%
\pgfpathlineto{\pgfqpoint{1.239756in}{-3.928041in}}%
\pgfpathlineto{\pgfqpoint{1.240237in}{-3.928978in}}%
\pgfpathlineto{\pgfqpoint{1.240526in}{-3.926838in}}%
\pgfpathlineto{\pgfqpoint{1.242449in}{-3.914643in}}%
\pgfpathlineto{\pgfqpoint{1.242930in}{-3.916022in}}%
\pgfpathlineto{\pgfqpoint{1.243891in}{-3.917440in}}%
\pgfpathlineto{\pgfqpoint{1.243603in}{-3.915616in}}%
\pgfpathlineto{\pgfqpoint{1.243987in}{-3.917209in}}%
\pgfpathlineto{\pgfqpoint{1.244853in}{-3.911539in}}%
\pgfpathlineto{\pgfqpoint{1.245237in}{-3.914261in}}%
\pgfpathlineto{\pgfqpoint{1.245526in}{-3.914558in}}%
\pgfpathlineto{\pgfqpoint{1.245910in}{-3.911592in}}%
\pgfpathlineto{\pgfqpoint{1.246103in}{-3.910844in}}%
\pgfpathlineto{\pgfqpoint{1.246680in}{-3.913003in}}%
\pgfpathlineto{\pgfqpoint{1.247064in}{-3.913848in}}%
\pgfpathlineto{\pgfqpoint{1.247449in}{-3.913234in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{-3.909234in}}%
\pgfpathlineto{\pgfqpoint{1.248603in}{-3.909664in}}%
\pgfpathlineto{\pgfqpoint{1.248795in}{-3.908130in}}%
\pgfpathlineto{\pgfqpoint{1.249180in}{-3.910398in}}%
\pgfpathlineto{\pgfqpoint{1.249372in}{-3.910020in}}%
\pgfpathlineto{\pgfqpoint{1.249564in}{-3.910962in}}%
\pgfpathlineto{\pgfqpoint{1.250045in}{-3.907845in}}%
\pgfpathlineto{\pgfqpoint{1.250237in}{-3.908798in}}%
\pgfpathlineto{\pgfqpoint{1.250526in}{-3.909127in}}%
\pgfpathlineto{\pgfqpoint{1.251968in}{-3.902340in}}%
\pgfpathlineto{\pgfqpoint{1.252737in}{-3.900658in}}%
\pgfpathlineto{\pgfqpoint{1.252930in}{-3.901041in}}%
\pgfpathlineto{\pgfqpoint{1.253218in}{-3.900846in}}%
\pgfpathlineto{\pgfqpoint{1.253314in}{-3.901380in}}%
\pgfpathlineto{\pgfqpoint{1.254853in}{-3.905955in}}%
\pgfpathlineto{\pgfqpoint{1.255334in}{-3.906397in}}%
\pgfpathlineto{\pgfqpoint{1.256487in}{-3.909885in}}%
\pgfpathlineto{\pgfqpoint{1.257064in}{-3.909344in}}%
\pgfpathlineto{\pgfqpoint{1.258122in}{-3.906253in}}%
\pgfpathlineto{\pgfqpoint{1.258218in}{-3.907215in}}%
\pgfpathlineto{\pgfqpoint{1.259853in}{-3.912946in}}%
\pgfpathlineto{\pgfqpoint{1.260526in}{-3.909813in}}%
\pgfpathlineto{\pgfqpoint{1.261103in}{-3.910502in}}%
\pgfpathlineto{\pgfqpoint{1.261680in}{-3.913308in}}%
\pgfpathlineto{\pgfqpoint{1.262257in}{-3.913005in}}%
\pgfpathlineto{\pgfqpoint{1.262545in}{-3.909113in}}%
\pgfpathlineto{\pgfqpoint{1.263411in}{-3.910315in}}%
\pgfpathlineto{\pgfqpoint{1.266199in}{-3.918797in}}%
\pgfpathlineto{\pgfqpoint{1.266487in}{-3.918251in}}%
\pgfpathlineto{\pgfqpoint{1.266680in}{-3.916742in}}%
\pgfpathlineto{\pgfqpoint{1.267161in}{-3.920009in}}%
\pgfpathlineto{\pgfqpoint{1.268891in}{-3.923066in}}%
\pgfpathlineto{\pgfqpoint{1.268987in}{-3.923011in}}%
\pgfpathlineto{\pgfqpoint{1.269949in}{-3.919150in}}%
\pgfpathlineto{\pgfqpoint{1.270526in}{-3.919758in}}%
\pgfpathlineto{\pgfqpoint{1.270911in}{-3.921094in}}%
\pgfpathlineto{\pgfqpoint{1.271007in}{-3.919730in}}%
\pgfpathlineto{\pgfqpoint{1.271199in}{-3.918578in}}%
\pgfpathlineto{\pgfqpoint{1.271872in}{-3.921263in}}%
\pgfpathlineto{\pgfqpoint{1.272161in}{-3.922712in}}%
\pgfpathlineto{\pgfqpoint{1.272738in}{-3.920522in}}%
\pgfpathlineto{\pgfqpoint{1.273411in}{-3.918911in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{-3.912366in}}%
\pgfpathlineto{\pgfqpoint{1.276391in}{-3.910621in}}%
\pgfpathlineto{\pgfqpoint{1.276776in}{-3.912607in}}%
\pgfpathlineto{\pgfqpoint{1.277161in}{-3.912470in}}%
\pgfpathlineto{\pgfqpoint{1.278218in}{-3.907937in}}%
\pgfpathlineto{\pgfqpoint{1.278314in}{-3.908890in}}%
\pgfpathlineto{\pgfqpoint{1.278507in}{-3.910578in}}%
\pgfpathlineto{\pgfqpoint{1.279276in}{-3.907945in}}%
\pgfpathlineto{\pgfqpoint{1.280815in}{-3.910606in}}%
\pgfpathlineto{\pgfqpoint{1.280911in}{-3.907840in}}%
\pgfpathlineto{\pgfqpoint{1.281776in}{-3.911946in}}%
\pgfpathlineto{\pgfqpoint{1.281872in}{-3.910855in}}%
\pgfpathlineto{\pgfqpoint{1.282257in}{-3.909835in}}%
\pgfpathlineto{\pgfqpoint{1.283411in}{-3.912454in}}%
\pgfpathlineto{\pgfqpoint{1.283507in}{-3.911247in}}%
\pgfpathlineto{\pgfqpoint{1.284084in}{-3.914249in}}%
\pgfpathlineto{\pgfqpoint{1.284276in}{-3.912044in}}%
\pgfpathlineto{\pgfqpoint{1.284757in}{-3.912682in}}%
\pgfpathlineto{\pgfqpoint{1.286680in}{-3.920736in}}%
\pgfpathlineto{\pgfqpoint{1.286968in}{-3.919354in}}%
\pgfpathlineto{\pgfqpoint{1.287449in}{-3.917609in}}%
\pgfpathlineto{\pgfqpoint{1.288122in}{-3.918315in}}%
\pgfpathlineto{\pgfqpoint{1.289276in}{-3.919685in}}%
\pgfpathlineto{\pgfqpoint{1.290622in}{-3.914653in}}%
\pgfpathlineto{\pgfqpoint{1.291392in}{-3.917376in}}%
\pgfpathlineto{\pgfqpoint{1.291776in}{-3.919077in}}%
\pgfpathlineto{\pgfqpoint{1.292161in}{-3.915326in}}%
\pgfpathlineto{\pgfqpoint{1.292257in}{-3.911149in}}%
\pgfpathlineto{\pgfqpoint{1.293315in}{-3.911551in}}%
\pgfpathlineto{\pgfqpoint{1.293507in}{-3.910052in}}%
\pgfpathlineto{\pgfqpoint{1.294180in}{-3.912405in}}%
\pgfpathlineto{\pgfqpoint{1.294949in}{-3.911877in}}%
\pgfpathlineto{\pgfqpoint{1.295718in}{-3.916539in}}%
\pgfpathlineto{\pgfqpoint{1.295815in}{-3.916744in}}%
\pgfpathlineto{\pgfqpoint{1.295911in}{-3.914902in}}%
\pgfpathlineto{\pgfqpoint{1.296103in}{-3.914683in}}%
\pgfpathlineto{\pgfqpoint{1.296680in}{-3.911602in}}%
\pgfpathlineto{\pgfqpoint{1.297065in}{-3.913913in}}%
\pgfpathlineto{\pgfqpoint{1.298218in}{-3.916959in}}%
\pgfpathlineto{\pgfqpoint{1.298699in}{-3.916392in}}%
\pgfpathlineto{\pgfqpoint{1.299949in}{-3.910835in}}%
\pgfpathlineto{\pgfqpoint{1.300045in}{-3.910932in}}%
\pgfpathlineto{\pgfqpoint{1.300334in}{-3.909855in}}%
\pgfpathlineto{\pgfqpoint{1.301007in}{-3.912931in}}%
\pgfpathlineto{\pgfqpoint{1.301295in}{-3.910425in}}%
\pgfpathlineto{\pgfqpoint{1.302161in}{-3.911970in}}%
\pgfpathlineto{\pgfqpoint{1.302738in}{-3.914180in}}%
\pgfpathlineto{\pgfqpoint{1.302930in}{-3.910737in}}%
\pgfpathlineto{\pgfqpoint{1.303699in}{-3.910373in}}%
\pgfpathlineto{\pgfqpoint{1.304276in}{-3.912320in}}%
\pgfpathlineto{\pgfqpoint{1.304661in}{-3.909955in}}%
\pgfpathlineto{\pgfqpoint{1.304949in}{-3.911430in}}%
\pgfpathlineto{\pgfqpoint{1.305430in}{-3.908607in}}%
\pgfpathlineto{\pgfqpoint{1.305815in}{-3.910238in}}%
\pgfpathlineto{\pgfqpoint{1.306199in}{-3.908019in}}%
\pgfpathlineto{\pgfqpoint{1.306584in}{-3.910434in}}%
\pgfpathlineto{\pgfqpoint{1.306776in}{-3.910070in}}%
\pgfpathlineto{\pgfqpoint{1.307353in}{-3.913204in}}%
\pgfpathlineto{\pgfqpoint{1.308026in}{-3.911608in}}%
\pgfpathlineto{\pgfqpoint{1.309180in}{-3.916807in}}%
\pgfpathlineto{\pgfqpoint{1.309276in}{-3.914578in}}%
\pgfpathlineto{\pgfqpoint{1.309853in}{-3.903023in}}%
\pgfpathlineto{\pgfqpoint{1.310430in}{-3.904473in}}%
\pgfpathlineto{\pgfqpoint{1.313026in}{-3.914272in}}%
\pgfpathlineto{\pgfqpoint{1.313122in}{-3.913738in}}%
\pgfpathlineto{\pgfqpoint{1.313507in}{-3.911955in}}%
\pgfpathlineto{\pgfqpoint{1.314180in}{-3.914053in}}%
\pgfpathlineto{\pgfqpoint{1.316584in}{-3.919090in}}%
\pgfpathlineto{\pgfqpoint{1.316776in}{-3.918713in}}%
\pgfpathlineto{\pgfqpoint{1.317161in}{-3.915039in}}%
\pgfpathlineto{\pgfqpoint{1.317642in}{-3.918119in}}%
\pgfpathlineto{\pgfqpoint{1.318219in}{-3.919408in}}%
\pgfpathlineto{\pgfqpoint{1.318507in}{-3.917851in}}%
\pgfpathlineto{\pgfqpoint{1.319276in}{-3.911791in}}%
\pgfpathlineto{\pgfqpoint{1.319853in}{-3.912718in}}%
\pgfpathlineto{\pgfqpoint{1.320046in}{-3.913601in}}%
\pgfpathlineto{\pgfqpoint{1.320142in}{-3.913389in}}%
\pgfpathlineto{\pgfqpoint{1.321103in}{-3.904197in}}%
\pgfpathlineto{\pgfqpoint{1.321392in}{-3.905321in}}%
\pgfpathlineto{\pgfqpoint{1.321680in}{-3.904913in}}%
\pgfpathlineto{\pgfqpoint{1.322930in}{-3.909503in}}%
\pgfpathlineto{\pgfqpoint{1.323603in}{-3.907833in}}%
\pgfpathlineto{\pgfqpoint{1.323315in}{-3.910208in}}%
\pgfpathlineto{\pgfqpoint{1.323796in}{-3.909212in}}%
\pgfpathlineto{\pgfqpoint{1.324565in}{-3.910755in}}%
\pgfpathlineto{\pgfqpoint{1.324373in}{-3.908887in}}%
\pgfpathlineto{\pgfqpoint{1.324661in}{-3.908874in}}%
\pgfpathlineto{\pgfqpoint{1.324949in}{-3.905434in}}%
\pgfpathlineto{\pgfqpoint{1.325526in}{-3.907595in}}%
\pgfpathlineto{\pgfqpoint{1.326007in}{-3.909788in}}%
\pgfpathlineto{\pgfqpoint{1.326584in}{-3.907644in}}%
\pgfpathlineto{\pgfqpoint{1.327257in}{-3.910734in}}%
\pgfpathlineto{\pgfqpoint{1.327930in}{-3.907927in}}%
\pgfpathlineto{\pgfqpoint{1.328026in}{-3.907720in}}%
\pgfpathlineto{\pgfqpoint{1.328123in}{-3.908674in}}%
\pgfpathlineto{\pgfqpoint{1.328796in}{-3.908251in}}%
\pgfpathlineto{\pgfqpoint{1.328988in}{-3.909066in}}%
\pgfpathlineto{\pgfqpoint{1.329276in}{-3.906398in}}%
\pgfpathlineto{\pgfqpoint{1.329469in}{-3.906996in}}%
\pgfpathlineto{\pgfqpoint{1.330719in}{-3.909094in}}%
\pgfpathlineto{\pgfqpoint{1.330046in}{-3.906365in}}%
\pgfpathlineto{\pgfqpoint{1.330815in}{-3.907768in}}%
\pgfpathlineto{\pgfqpoint{1.332450in}{-3.897410in}}%
\pgfpathlineto{\pgfqpoint{1.333315in}{-3.899460in}}%
\pgfpathlineto{\pgfqpoint{1.334757in}{-3.905382in}}%
\pgfpathlineto{\pgfqpoint{1.334853in}{-3.902801in}}%
\pgfpathlineto{\pgfqpoint{1.335815in}{-3.906213in}}%
\pgfpathlineto{\pgfqpoint{1.335911in}{-3.905697in}}%
\pgfpathlineto{\pgfqpoint{1.336007in}{-3.906638in}}%
\pgfpathlineto{\pgfqpoint{1.336488in}{-3.906678in}}%
\pgfpathlineto{\pgfqpoint{1.338411in}{-3.910456in}}%
\pgfpathlineto{\pgfqpoint{1.339757in}{-3.906250in}}%
\pgfpathlineto{\pgfqpoint{1.340142in}{-3.907489in}}%
\pgfpathlineto{\pgfqpoint{1.340238in}{-3.908444in}}%
\pgfpathlineto{\pgfqpoint{1.341103in}{-3.906551in}}%
\pgfpathlineto{\pgfqpoint{1.341680in}{-3.904744in}}%
\pgfpathlineto{\pgfqpoint{1.342161in}{-3.905965in}}%
\pgfpathlineto{\pgfqpoint{1.342930in}{-3.908378in}}%
\pgfpathlineto{\pgfqpoint{1.342450in}{-3.905498in}}%
\pgfpathlineto{\pgfqpoint{1.343123in}{-3.905941in}}%
\pgfpathlineto{\pgfqpoint{1.343988in}{-3.904736in}}%
\pgfpathlineto{\pgfqpoint{1.344180in}{-3.905705in}}%
\pgfpathlineto{\pgfqpoint{1.345719in}{-3.901188in}}%
\pgfpathlineto{\pgfqpoint{1.347642in}{-3.907827in}}%
\pgfpathlineto{\pgfqpoint{1.347738in}{-3.906279in}}%
\pgfpathlineto{\pgfqpoint{1.348123in}{-3.907043in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{-3.905084in}}%
\pgfpathlineto{\pgfqpoint{1.349854in}{-3.900916in}}%
\pgfpathlineto{\pgfqpoint{1.349950in}{-3.901380in}}%
\pgfpathlineto{\pgfqpoint{1.350815in}{-3.905929in}}%
\pgfpathlineto{\pgfqpoint{1.351296in}{-3.905005in}}%
\pgfpathlineto{\pgfqpoint{1.352161in}{-3.901562in}}%
\pgfpathlineto{\pgfqpoint{1.352642in}{-3.904099in}}%
\pgfpathlineto{\pgfqpoint{1.352738in}{-3.905070in}}%
\pgfpathlineto{\pgfqpoint{1.353507in}{-3.902162in}}%
\pgfpathlineto{\pgfqpoint{1.353604in}{-3.902985in}}%
\pgfpathlineto{\pgfqpoint{1.353796in}{-3.902575in}}%
\pgfpathlineto{\pgfqpoint{1.353988in}{-3.904166in}}%
\pgfpathlineto{\pgfqpoint{1.354661in}{-3.908094in}}%
\pgfpathlineto{\pgfqpoint{1.354757in}{-3.902725in}}%
\pgfpathlineto{\pgfqpoint{1.355719in}{-3.899601in}}%
\pgfpathlineto{\pgfqpoint{1.356200in}{-3.901859in}}%
\pgfpathlineto{\pgfqpoint{1.358411in}{-3.909259in}}%
\pgfpathlineto{\pgfqpoint{1.359373in}{-3.909389in}}%
\pgfpathlineto{\pgfqpoint{1.361007in}{-3.905719in}}%
\pgfpathlineto{\pgfqpoint{1.361969in}{-3.910436in}}%
\pgfpathlineto{\pgfqpoint{1.362642in}{-3.909204in}}%
\pgfpathlineto{\pgfqpoint{1.363892in}{-3.901874in}}%
\pgfpathlineto{\pgfqpoint{1.363988in}{-3.902857in}}%
\pgfpathlineto{\pgfqpoint{1.364565in}{-3.905494in}}%
\pgfpathlineto{\pgfqpoint{1.364757in}{-3.903526in}}%
\pgfpathlineto{\pgfqpoint{1.365238in}{-3.899987in}}%
\pgfpathlineto{\pgfqpoint{1.365431in}{-3.900423in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{-3.899126in}}%
\pgfpathlineto{\pgfqpoint{1.366681in}{-3.901115in}}%
\pgfpathlineto{\pgfqpoint{1.368123in}{-3.905490in}}%
\pgfpathlineto{\pgfqpoint{1.368411in}{-3.903670in}}%
\pgfpathlineto{\pgfqpoint{1.368796in}{-3.906465in}}%
\pgfpathlineto{\pgfqpoint{1.368988in}{-3.906206in}}%
\pgfpathlineto{\pgfqpoint{1.369469in}{-3.905964in}}%
\pgfpathlineto{\pgfqpoint{1.370238in}{-3.908005in}}%
\pgfpathlineto{\pgfqpoint{1.370334in}{-3.906866in}}%
\pgfpathlineto{\pgfqpoint{1.370719in}{-3.909298in}}%
\pgfpathlineto{\pgfqpoint{1.371392in}{-3.907114in}}%
\pgfpathlineto{\pgfqpoint{1.372834in}{-3.910725in}}%
\pgfpathlineto{\pgfqpoint{1.371873in}{-3.905858in}}%
\pgfpathlineto{\pgfqpoint{1.372931in}{-3.910163in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{-3.913229in}}%
\pgfpathlineto{\pgfqpoint{1.374565in}{-3.911270in}}%
\pgfpathlineto{\pgfqpoint{1.375046in}{-3.910755in}}%
\pgfpathlineto{\pgfqpoint{1.375527in}{-3.912991in}}%
\pgfpathlineto{\pgfqpoint{1.376777in}{-3.916072in}}%
\pgfpathlineto{\pgfqpoint{1.376008in}{-3.912011in}}%
\pgfpathlineto{\pgfqpoint{1.376969in}{-3.914920in}}%
\pgfpathlineto{\pgfqpoint{1.377161in}{-3.913496in}}%
\pgfpathlineto{\pgfqpoint{1.377738in}{-3.916896in}}%
\pgfpathlineto{\pgfqpoint{1.378892in}{-3.919910in}}%
\pgfpathlineto{\pgfqpoint{1.378988in}{-3.919325in}}%
\pgfpathlineto{\pgfqpoint{1.383796in}{-3.904982in}}%
\pgfpathlineto{\pgfqpoint{1.384181in}{-3.905984in}}%
\pgfpathlineto{\pgfqpoint{1.386200in}{-3.913563in}}%
\pgfpathlineto{\pgfqpoint{1.386392in}{-3.911322in}}%
\pgfpathlineto{\pgfqpoint{1.387931in}{-3.906742in}}%
\pgfpathlineto{\pgfqpoint{1.388219in}{-3.909331in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{-3.912954in}}%
\pgfpathlineto{\pgfqpoint{1.389950in}{-3.905768in}}%
\pgfpathlineto{\pgfqpoint{1.390912in}{-3.908332in}}%
\pgfpathlineto{\pgfqpoint{1.391777in}{-3.912010in}}%
\pgfpathlineto{\pgfqpoint{1.391873in}{-3.912260in}}%
\pgfpathlineto{\pgfqpoint{1.393027in}{-3.908238in}}%
\pgfpathlineto{\pgfqpoint{1.393219in}{-3.908029in}}%
\pgfpathlineto{\pgfqpoint{1.393508in}{-3.908982in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{-3.907913in}}%
\pgfpathlineto{\pgfqpoint{1.394373in}{-3.909690in}}%
\pgfpathlineto{\pgfqpoint{1.394469in}{-3.905382in}}%
\pgfpathlineto{\pgfqpoint{1.395431in}{-3.908272in}}%
\pgfpathlineto{\pgfqpoint{1.396873in}{-3.912751in}}%
\pgfpathlineto{\pgfqpoint{1.395719in}{-3.908011in}}%
\pgfpathlineto{\pgfqpoint{1.397354in}{-3.910913in}}%
\pgfpathlineto{\pgfqpoint{1.398508in}{-3.916515in}}%
\pgfpathlineto{\pgfqpoint{1.400046in}{-3.921676in}}%
\pgfpathlineto{\pgfqpoint{1.400142in}{-3.919900in}}%
\pgfpathlineto{\pgfqpoint{1.400527in}{-3.921890in}}%
\pgfpathlineto{\pgfqpoint{1.400623in}{-3.922728in}}%
\pgfpathlineto{\pgfqpoint{1.400912in}{-3.921556in}}%
\pgfpathlineto{\pgfqpoint{1.401777in}{-3.913489in}}%
\pgfpathlineto{\pgfqpoint{1.402258in}{-3.914868in}}%
\pgfpathlineto{\pgfqpoint{1.402931in}{-3.914091in}}%
\pgfpathlineto{\pgfqpoint{1.403219in}{-3.916708in}}%
\pgfpathlineto{\pgfqpoint{1.404758in}{-3.911410in}}%
\pgfpathlineto{\pgfqpoint{1.405046in}{-3.913253in}}%
\pgfpathlineto{\pgfqpoint{1.406681in}{-3.921387in}}%
\pgfpathlineto{\pgfqpoint{1.406969in}{-3.918833in}}%
\pgfpathlineto{\pgfqpoint{1.407835in}{-3.919685in}}%
\pgfpathlineto{\pgfqpoint{1.408027in}{-3.921445in}}%
\pgfpathlineto{\pgfqpoint{1.408700in}{-3.917792in}}%
\pgfpathlineto{\pgfqpoint{1.409469in}{-3.920421in}}%
\pgfpathlineto{\pgfqpoint{1.410046in}{-3.918220in}}%
\pgfpathlineto{\pgfqpoint{1.410816in}{-3.914497in}}%
\pgfpathlineto{\pgfqpoint{1.411200in}{-3.917040in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{-3.915615in}}%
\pgfpathlineto{\pgfqpoint{1.413123in}{-3.919106in}}%
\pgfpathlineto{\pgfqpoint{1.413892in}{-3.923039in}}%
\pgfpathlineto{\pgfqpoint{1.414181in}{-3.918895in}}%
\pgfpathlineto{\pgfqpoint{1.414854in}{-3.921103in}}%
\pgfpathlineto{\pgfqpoint{1.415046in}{-3.919807in}}%
\pgfpathlineto{\pgfqpoint{1.415142in}{-3.917563in}}%
\pgfpathlineto{\pgfqpoint{1.416200in}{-3.918679in}}%
\pgfpathlineto{\pgfqpoint{1.416296in}{-3.919578in}}%
\pgfpathlineto{\pgfqpoint{1.416585in}{-3.917209in}}%
\pgfpathlineto{\pgfqpoint{1.417258in}{-3.918218in}}%
\pgfpathlineto{\pgfqpoint{1.417931in}{-3.914413in}}%
\pgfpathlineto{\pgfqpoint{1.418412in}{-3.918067in}}%
\pgfpathlineto{\pgfqpoint{1.419373in}{-3.918154in}}%
\pgfpathlineto{\pgfqpoint{1.418604in}{-3.918848in}}%
\pgfpathlineto{\pgfqpoint{1.419469in}{-3.918714in}}%
\pgfpathlineto{\pgfqpoint{1.419566in}{-3.919613in}}%
\pgfpathlineto{\pgfqpoint{1.419758in}{-3.917461in}}%
\pgfpathlineto{\pgfqpoint{1.420335in}{-3.917656in}}%
\pgfpathlineto{\pgfqpoint{1.421969in}{-3.905959in}}%
\pgfpathlineto{\pgfqpoint{1.420912in}{-3.919025in}}%
\pgfpathlineto{\pgfqpoint{1.422258in}{-3.908787in}}%
\pgfpathlineto{\pgfqpoint{1.422739in}{-3.910782in}}%
\pgfpathlineto{\pgfqpoint{1.423219in}{-3.909328in}}%
\pgfpathlineto{\pgfqpoint{1.424277in}{-3.911428in}}%
\pgfpathlineto{\pgfqpoint{1.424566in}{-3.909884in}}%
\pgfpathlineto{\pgfqpoint{1.424854in}{-3.910327in}}%
\pgfpathlineto{\pgfqpoint{1.426008in}{-3.907103in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{-3.912165in}}%
\pgfpathlineto{\pgfqpoint{1.427643in}{-3.910306in}}%
\pgfpathlineto{\pgfqpoint{1.427931in}{-3.909355in}}%
\pgfpathlineto{\pgfqpoint{1.427835in}{-3.910667in}}%
\pgfpathlineto{\pgfqpoint{1.428604in}{-3.910273in}}%
\pgfpathlineto{\pgfqpoint{1.430046in}{-3.914814in}}%
\pgfpathlineto{\pgfqpoint{1.428893in}{-3.909792in}}%
\pgfpathlineto{\pgfqpoint{1.430143in}{-3.914050in}}%
\pgfpathlineto{\pgfqpoint{1.430335in}{-3.914849in}}%
\pgfpathlineto{\pgfqpoint{1.430527in}{-3.912731in}}%
\pgfpathlineto{\pgfqpoint{1.431008in}{-3.907704in}}%
\pgfpathlineto{\pgfqpoint{1.431777in}{-3.910127in}}%
\pgfpathlineto{\pgfqpoint{1.432066in}{-3.910000in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{-3.910942in}}%
\pgfpathlineto{\pgfqpoint{1.433316in}{-3.916804in}}%
\pgfpathlineto{\pgfqpoint{1.433508in}{-3.916643in}}%
\pgfpathlineto{\pgfqpoint{1.433604in}{-3.914097in}}%
\pgfpathlineto{\pgfqpoint{1.434373in}{-3.917540in}}%
\pgfpathlineto{\pgfqpoint{1.434662in}{-3.915031in}}%
\pgfpathlineto{\pgfqpoint{1.434758in}{-3.914834in}}%
\pgfpathlineto{\pgfqpoint{1.435046in}{-3.916444in}}%
\pgfpathlineto{\pgfqpoint{1.435143in}{-3.917354in}}%
\pgfpathlineto{\pgfqpoint{1.435720in}{-3.915508in}}%
\pgfpathlineto{\pgfqpoint{1.436104in}{-3.916151in}}%
\pgfpathlineto{\pgfqpoint{1.437546in}{-3.907061in}}%
\pgfpathlineto{\pgfqpoint{1.439277in}{-3.912122in}}%
\pgfpathlineto{\pgfqpoint{1.439662in}{-3.907064in}}%
\pgfpathlineto{\pgfqpoint{1.440431in}{-3.910243in}}%
\pgfpathlineto{\pgfqpoint{1.440527in}{-3.908546in}}%
\pgfpathlineto{\pgfqpoint{1.441297in}{-3.912111in}}%
\pgfpathlineto{\pgfqpoint{1.441489in}{-3.913043in}}%
\pgfpathlineto{\pgfqpoint{1.441970in}{-3.911625in}}%
\pgfpathlineto{\pgfqpoint{1.443220in}{-3.906407in}}%
\pgfpathlineto{\pgfqpoint{1.443604in}{-3.902965in}}%
\pgfpathlineto{\pgfqpoint{1.444373in}{-3.906126in}}%
\pgfpathlineto{\pgfqpoint{1.447258in}{-3.898782in}}%
\pgfpathlineto{\pgfqpoint{1.447643in}{-3.900521in}}%
\pgfpathlineto{\pgfqpoint{1.448123in}{-3.902434in}}%
\pgfpathlineto{\pgfqpoint{1.448316in}{-3.902059in}}%
\pgfpathlineto{\pgfqpoint{1.448700in}{-3.897889in}}%
\pgfpathlineto{\pgfqpoint{1.449470in}{-3.899307in}}%
\pgfpathlineto{\pgfqpoint{1.449854in}{-3.899157in}}%
\pgfpathlineto{\pgfqpoint{1.450720in}{-3.901030in}}%
\pgfpathlineto{\pgfqpoint{1.451200in}{-3.902741in}}%
\pgfpathlineto{\pgfqpoint{1.451970in}{-3.901853in}}%
\pgfpathlineto{\pgfqpoint{1.452066in}{-3.901972in}}%
\pgfpathlineto{\pgfqpoint{1.452258in}{-3.901249in}}%
\pgfpathlineto{\pgfqpoint{1.453027in}{-3.897577in}}%
\pgfpathlineto{\pgfqpoint{1.453220in}{-3.898491in}}%
\pgfpathlineto{\pgfqpoint{1.455624in}{-3.904716in}}%
\pgfpathlineto{\pgfqpoint{1.455720in}{-3.903002in}}%
\pgfpathlineto{\pgfqpoint{1.456489in}{-3.907840in}}%
\pgfpathlineto{\pgfqpoint{1.456970in}{-3.906884in}}%
\pgfpathlineto{\pgfqpoint{1.457258in}{-3.907863in}}%
\pgfpathlineto{\pgfqpoint{1.459374in}{-3.916880in}}%
\pgfpathlineto{\pgfqpoint{1.460239in}{-3.914987in}}%
\pgfpathlineto{\pgfqpoint{1.460431in}{-3.915813in}}%
\pgfpathlineto{\pgfqpoint{1.461393in}{-3.920072in}}%
\pgfpathlineto{\pgfqpoint{1.461585in}{-3.917819in}}%
\pgfpathlineto{\pgfqpoint{1.461874in}{-3.917512in}}%
\pgfpathlineto{\pgfqpoint{1.461970in}{-3.918417in}}%
\pgfpathlineto{\pgfqpoint{1.462739in}{-3.921571in}}%
\pgfpathlineto{\pgfqpoint{1.463220in}{-3.920887in}}%
\pgfpathlineto{\pgfqpoint{1.463701in}{-3.919232in}}%
\pgfpathlineto{\pgfqpoint{1.464374in}{-3.921025in}}%
\pgfpathlineto{\pgfqpoint{1.465720in}{-3.926390in}}%
\pgfpathlineto{\pgfqpoint{1.465816in}{-3.925295in}}%
\pgfpathlineto{\pgfqpoint{1.465912in}{-3.924819in}}%
\pgfpathlineto{\pgfqpoint{1.466393in}{-3.927093in}}%
\pgfpathlineto{\pgfqpoint{1.468220in}{-3.930361in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{-3.925998in}}%
\pgfpathlineto{\pgfqpoint{1.468316in}{-3.929428in}}%
\pgfpathlineto{\pgfqpoint{1.469951in}{-3.935438in}}%
\pgfpathlineto{\pgfqpoint{1.470912in}{-3.933676in}}%
\pgfpathlineto{\pgfqpoint{1.471585in}{-3.931746in}}%
\pgfpathlineto{\pgfqpoint{1.471104in}{-3.933985in}}%
\pgfpathlineto{\pgfqpoint{1.471970in}{-3.933477in}}%
\pgfpathlineto{\pgfqpoint{1.473316in}{-3.935870in}}%
\pgfpathlineto{\pgfqpoint{1.473508in}{-3.936638in}}%
\pgfpathlineto{\pgfqpoint{1.473797in}{-3.934099in}}%
\pgfpathlineto{\pgfqpoint{1.474278in}{-3.930314in}}%
\pgfpathlineto{\pgfqpoint{1.474662in}{-3.931992in}}%
\pgfpathlineto{\pgfqpoint{1.475047in}{-3.932574in}}%
\pgfpathlineto{\pgfqpoint{1.475239in}{-3.930857in}}%
\pgfpathlineto{\pgfqpoint{1.475431in}{-3.928603in}}%
\pgfpathlineto{\pgfqpoint{1.476008in}{-3.931007in}}%
\pgfpathlineto{\pgfqpoint{1.476297in}{-3.930251in}}%
\pgfpathlineto{\pgfqpoint{1.476970in}{-3.929013in}}%
\pgfpathlineto{\pgfqpoint{1.477643in}{-3.931884in}}%
\pgfpathlineto{\pgfqpoint{1.478316in}{-3.931115in}}%
\pgfpathlineto{\pgfqpoint{1.478508in}{-3.932375in}}%
\pgfpathlineto{\pgfqpoint{1.479855in}{-3.936869in}}%
\pgfpathlineto{\pgfqpoint{1.479951in}{-3.936085in}}%
\pgfpathlineto{\pgfqpoint{1.481105in}{-3.933492in}}%
\pgfpathlineto{\pgfqpoint{1.480431in}{-3.937240in}}%
\pgfpathlineto{\pgfqpoint{1.481201in}{-3.933862in}}%
\pgfpathlineto{\pgfqpoint{1.483412in}{-3.941184in}}%
\pgfpathlineto{\pgfqpoint{1.483701in}{-3.940399in}}%
\pgfpathlineto{\pgfqpoint{1.483893in}{-3.940075in}}%
\pgfpathlineto{\pgfqpoint{1.484278in}{-3.941428in}}%
\pgfpathlineto{\pgfqpoint{1.485528in}{-3.947381in}}%
\pgfpathlineto{\pgfqpoint{1.486393in}{-3.944063in}}%
\pgfpathlineto{\pgfqpoint{1.487739in}{-3.942612in}}%
\pgfpathlineto{\pgfqpoint{1.486874in}{-3.944650in}}%
\pgfpathlineto{\pgfqpoint{1.487835in}{-3.943278in}}%
\pgfpathlineto{\pgfqpoint{1.488028in}{-3.943576in}}%
\pgfpathlineto{\pgfqpoint{1.488220in}{-3.942062in}}%
\pgfpathlineto{\pgfqpoint{1.488316in}{-3.939911in}}%
\pgfpathlineto{\pgfqpoint{1.489182in}{-3.943634in}}%
\pgfpathlineto{\pgfqpoint{1.490047in}{-3.947515in}}%
\pgfpathlineto{\pgfqpoint{1.490432in}{-3.947315in}}%
\pgfpathlineto{\pgfqpoint{1.491682in}{-3.942592in}}%
\pgfpathlineto{\pgfqpoint{1.491778in}{-3.942621in}}%
\pgfpathlineto{\pgfqpoint{1.492066in}{-3.940604in}}%
\pgfpathlineto{\pgfqpoint{1.492739in}{-3.942933in}}%
\pgfpathlineto{\pgfqpoint{1.492932in}{-3.943621in}}%
\pgfpathlineto{\pgfqpoint{1.493316in}{-3.940812in}}%
\pgfpathlineto{\pgfqpoint{1.493605in}{-3.941326in}}%
\pgfpathlineto{\pgfqpoint{1.493893in}{-3.940756in}}%
\pgfpathlineto{\pgfqpoint{1.494758in}{-3.943376in}}%
\pgfpathlineto{\pgfqpoint{1.496008in}{-3.936766in}}%
\pgfpathlineto{\pgfqpoint{1.496201in}{-3.937097in}}%
\pgfpathlineto{\pgfqpoint{1.496585in}{-3.939438in}}%
\pgfpathlineto{\pgfqpoint{1.497258in}{-3.936940in}}%
\pgfpathlineto{\pgfqpoint{1.498124in}{-3.938950in}}%
\pgfpathlineto{\pgfqpoint{1.498508in}{-3.938382in}}%
\pgfpathlineto{\pgfqpoint{1.498989in}{-3.935730in}}%
\pgfpathlineto{\pgfqpoint{1.499470in}{-3.938159in}}%
\pgfpathlineto{\pgfqpoint{1.500624in}{-3.940550in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{-3.939634in}}%
\pgfpathlineto{\pgfqpoint{1.501009in}{-3.938835in}}%
\pgfpathlineto{\pgfqpoint{1.501393in}{-3.941892in}}%
\pgfpathlineto{\pgfqpoint{1.502739in}{-3.944558in}}%
\pgfpathlineto{\pgfqpoint{1.502932in}{-3.941448in}}%
\pgfpathlineto{\pgfqpoint{1.503605in}{-3.945594in}}%
\pgfpathlineto{\pgfqpoint{1.503797in}{-3.944718in}}%
\pgfpathlineto{\pgfqpoint{1.505720in}{-3.947253in}}%
\pgfpathlineto{\pgfqpoint{1.506489in}{-3.941681in}}%
\pgfpathlineto{\pgfqpoint{1.506682in}{-3.942465in}}%
\pgfpathlineto{\pgfqpoint{1.508605in}{-3.945152in}}%
\pgfpathlineto{\pgfqpoint{1.509374in}{-3.939921in}}%
\pgfpathlineto{\pgfqpoint{1.509951in}{-3.942231in}}%
\pgfpathlineto{\pgfqpoint{1.510624in}{-3.943184in}}%
\pgfpathlineto{\pgfqpoint{1.511201in}{-3.942192in}}%
\pgfpathlineto{\pgfqpoint{1.511970in}{-3.945021in}}%
\pgfpathlineto{\pgfqpoint{1.513989in}{-3.940683in}}%
\pgfpathlineto{\pgfqpoint{1.514086in}{-3.941290in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{-3.937549in}}%
\pgfpathlineto{\pgfqpoint{1.516201in}{-3.939003in}}%
\pgfpathlineto{\pgfqpoint{1.517451in}{-3.942758in}}%
\pgfpathlineto{\pgfqpoint{1.517643in}{-3.942172in}}%
\pgfpathlineto{\pgfqpoint{1.518701in}{-3.936987in}}%
\pgfpathlineto{\pgfqpoint{1.519470in}{-3.937835in}}%
\pgfpathlineto{\pgfqpoint{1.519855in}{-3.936785in}}%
\pgfpathlineto{\pgfqpoint{1.520720in}{-3.938823in}}%
\pgfpathlineto{\pgfqpoint{1.521297in}{-3.940396in}}%
\pgfpathlineto{\pgfqpoint{1.521393in}{-3.937844in}}%
\pgfpathlineto{\pgfqpoint{1.521778in}{-3.938492in}}%
\pgfpathlineto{\pgfqpoint{1.522932in}{-3.938154in}}%
\pgfpathlineto{\pgfqpoint{1.523028in}{-3.938956in}}%
\pgfpathlineto{\pgfqpoint{1.523124in}{-3.935707in}}%
\pgfpathlineto{\pgfqpoint{1.523509in}{-3.936751in}}%
\pgfpathlineto{\pgfqpoint{1.526009in}{-3.930219in}}%
\pgfpathlineto{\pgfqpoint{1.526105in}{-3.931060in}}%
\pgfpathlineto{\pgfqpoint{1.526682in}{-3.933689in}}%
\pgfpathlineto{\pgfqpoint{1.527066in}{-3.931294in}}%
\pgfpathlineto{\pgfqpoint{1.527163in}{-3.930652in}}%
\pgfpathlineto{\pgfqpoint{1.527836in}{-3.932367in}}%
\pgfpathlineto{\pgfqpoint{1.529470in}{-3.937386in}}%
\pgfpathlineto{\pgfqpoint{1.529566in}{-3.935668in}}%
\pgfpathlineto{\pgfqpoint{1.530143in}{-3.935980in}}%
\pgfpathlineto{\pgfqpoint{1.530624in}{-3.934565in}}%
\pgfpathlineto{\pgfqpoint{1.530720in}{-3.935361in}}%
\pgfpathlineto{\pgfqpoint{1.531490in}{-3.933921in}}%
\pgfpathlineto{\pgfqpoint{1.531682in}{-3.934244in}}%
\pgfpathlineto{\pgfqpoint{1.533797in}{-3.928137in}}%
\pgfpathlineto{\pgfqpoint{1.534470in}{-3.929072in}}%
\pgfpathlineto{\pgfqpoint{1.536297in}{-3.937503in}}%
\pgfpathlineto{\pgfqpoint{1.536393in}{-3.936625in}}%
\pgfpathlineto{\pgfqpoint{1.537259in}{-3.923418in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{-3.924293in}}%
\pgfpathlineto{\pgfqpoint{1.537836in}{-3.923482in}}%
\pgfpathlineto{\pgfqpoint{1.538028in}{-3.924357in}}%
\pgfpathlineto{\pgfqpoint{1.538220in}{-3.926094in}}%
\pgfpathlineto{\pgfqpoint{1.538701in}{-3.921552in}}%
\pgfpathlineto{\pgfqpoint{1.538893in}{-3.922391in}}%
\pgfpathlineto{\pgfqpoint{1.539759in}{-3.924000in}}%
\pgfpathlineto{\pgfqpoint{1.539855in}{-3.921121in}}%
\pgfpathlineto{\pgfqpoint{1.540720in}{-3.922172in}}%
\pgfpathlineto{\pgfqpoint{1.542451in}{-3.926908in}}%
\pgfpathlineto{\pgfqpoint{1.542547in}{-3.926175in}}%
\pgfpathlineto{\pgfqpoint{1.543605in}{-3.923004in}}%
\pgfpathlineto{\pgfqpoint{1.543893in}{-3.924754in}}%
\pgfpathlineto{\pgfqpoint{1.545720in}{-3.931234in}}%
\pgfpathlineto{\pgfqpoint{1.546586in}{-3.934829in}}%
\pgfpathlineto{\pgfqpoint{1.547451in}{-3.933877in}}%
\pgfpathlineto{\pgfqpoint{1.548605in}{-3.939339in}}%
\pgfpathlineto{\pgfqpoint{1.549182in}{-3.936956in}}%
\pgfpathlineto{\pgfqpoint{1.549374in}{-3.935486in}}%
\pgfpathlineto{\pgfqpoint{1.549951in}{-3.937846in}}%
\pgfpathlineto{\pgfqpoint{1.550432in}{-3.938358in}}%
\pgfpathlineto{\pgfqpoint{1.550624in}{-3.937393in}}%
\pgfpathlineto{\pgfqpoint{1.551201in}{-3.934458in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{-3.935416in}}%
\pgfpathlineto{\pgfqpoint{1.552355in}{-3.938653in}}%
\pgfpathlineto{\pgfqpoint{1.553124in}{-3.936996in}}%
\pgfpathlineto{\pgfqpoint{1.553701in}{-3.935771in}}%
\pgfpathlineto{\pgfqpoint{1.553894in}{-3.937259in}}%
\pgfpathlineto{\pgfqpoint{1.553990in}{-3.938065in}}%
\pgfpathlineto{\pgfqpoint{1.554374in}{-3.935956in}}%
\pgfpathlineto{\pgfqpoint{1.554470in}{-3.936769in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{-3.926709in}}%
\pgfpathlineto{\pgfqpoint{1.556874in}{-3.928181in}}%
\pgfpathlineto{\pgfqpoint{1.557547in}{-3.929217in}}%
\pgfpathlineto{\pgfqpoint{1.558413in}{-3.925915in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{-3.927926in}}%
\pgfpathlineto{\pgfqpoint{1.559182in}{-3.928211in}}%
\pgfpathlineto{\pgfqpoint{1.559567in}{-3.925805in}}%
\pgfpathlineto{\pgfqpoint{1.560336in}{-3.927618in}}%
\pgfpathlineto{\pgfqpoint{1.560432in}{-3.928313in}}%
\pgfpathlineto{\pgfqpoint{1.560913in}{-3.926179in}}%
\pgfpathlineto{\pgfqpoint{1.561394in}{-3.921550in}}%
\pgfpathlineto{\pgfqpoint{1.562067in}{-3.923753in}}%
\pgfpathlineto{\pgfqpoint{1.564086in}{-3.929411in}}%
\pgfpathlineto{\pgfqpoint{1.565336in}{-3.924381in}}%
\pgfpathlineto{\pgfqpoint{1.565528in}{-3.923955in}}%
\pgfpathlineto{\pgfqpoint{1.565721in}{-3.925696in}}%
\pgfpathlineto{\pgfqpoint{1.565817in}{-3.926219in}}%
\pgfpathlineto{\pgfqpoint{1.566009in}{-3.922585in}}%
\pgfpathlineto{\pgfqpoint{1.566394in}{-3.924678in}}%
\pgfpathlineto{\pgfqpoint{1.567547in}{-3.909898in}}%
\pgfpathlineto{\pgfqpoint{1.568028in}{-3.912773in}}%
\pgfpathlineto{\pgfqpoint{1.568990in}{-3.917510in}}%
\pgfpathlineto{\pgfqpoint{1.569663in}{-3.915656in}}%
\pgfpathlineto{\pgfqpoint{1.570817in}{-3.917798in}}%
\pgfpathlineto{\pgfqpoint{1.571009in}{-3.917360in}}%
\pgfpathlineto{\pgfqpoint{1.571971in}{-3.913582in}}%
\pgfpathlineto{\pgfqpoint{1.572163in}{-3.914792in}}%
\pgfpathlineto{\pgfqpoint{1.573221in}{-3.919289in}}%
\pgfpathlineto{\pgfqpoint{1.573509in}{-3.918397in}}%
\pgfpathlineto{\pgfqpoint{1.573605in}{-3.917592in}}%
\pgfpathlineto{\pgfqpoint{1.574182in}{-3.919648in}}%
\pgfpathlineto{\pgfqpoint{1.575048in}{-3.921869in}}%
\pgfpathlineto{\pgfqpoint{1.575432in}{-3.920393in}}%
\pgfpathlineto{\pgfqpoint{1.575913in}{-3.917278in}}%
\pgfpathlineto{\pgfqpoint{1.576682in}{-3.918732in}}%
\pgfpathlineto{\pgfqpoint{1.576971in}{-3.919176in}}%
\pgfpathlineto{\pgfqpoint{1.577067in}{-3.917480in}}%
\pgfpathlineto{\pgfqpoint{1.578028in}{-3.915231in}}%
\pgfpathlineto{\pgfqpoint{1.578124in}{-3.916147in}}%
\pgfpathlineto{\pgfqpoint{1.578701in}{-3.914601in}}%
\pgfpathlineto{\pgfqpoint{1.578990in}{-3.916435in}}%
\pgfpathlineto{\pgfqpoint{1.580336in}{-3.918214in}}%
\pgfpathlineto{\pgfqpoint{1.582163in}{-3.909249in}}%
\pgfpathlineto{\pgfqpoint{1.582355in}{-3.910195in}}%
\pgfpathlineto{\pgfqpoint{1.583413in}{-3.914137in}}%
\pgfpathlineto{\pgfqpoint{1.583701in}{-3.913780in}}%
\pgfpathlineto{\pgfqpoint{1.584855in}{-3.904817in}}%
\pgfpathlineto{\pgfqpoint{1.585048in}{-3.905058in}}%
\pgfpathlineto{\pgfqpoint{1.585625in}{-3.906434in}}%
\pgfpathlineto{\pgfqpoint{1.587163in}{-3.909894in}}%
\pgfpathlineto{\pgfqpoint{1.588605in}{-3.902491in}}%
\pgfpathlineto{\pgfqpoint{1.588798in}{-3.903518in}}%
\pgfpathlineto{\pgfqpoint{1.590240in}{-3.899338in}}%
\pgfpathlineto{\pgfqpoint{1.590528in}{-3.901174in}}%
\pgfpathlineto{\pgfqpoint{1.591105in}{-3.904884in}}%
\pgfpathlineto{\pgfqpoint{1.591394in}{-3.898915in}}%
\pgfpathlineto{\pgfqpoint{1.591586in}{-3.900023in}}%
\pgfpathlineto{\pgfqpoint{1.592644in}{-3.905008in}}%
\pgfpathlineto{\pgfqpoint{1.593028in}{-3.904353in}}%
\pgfpathlineto{\pgfqpoint{1.594759in}{-3.907939in}}%
\pgfpathlineto{\pgfqpoint{1.594855in}{-3.906528in}}%
\pgfpathlineto{\pgfqpoint{1.595721in}{-3.909187in}}%
\pgfpathlineto{\pgfqpoint{1.595817in}{-3.909520in}}%
\pgfpathlineto{\pgfqpoint{1.596009in}{-3.906817in}}%
\pgfpathlineto{\pgfqpoint{1.596202in}{-3.903621in}}%
\pgfpathlineto{\pgfqpoint{1.596875in}{-3.905742in}}%
\pgfpathlineto{\pgfqpoint{1.598125in}{-3.910371in}}%
\pgfpathlineto{\pgfqpoint{1.598798in}{-3.909130in}}%
\pgfpathlineto{\pgfqpoint{1.599471in}{-3.907388in}}%
\pgfpathlineto{\pgfqpoint{1.599855in}{-3.908343in}}%
\pgfpathlineto{\pgfqpoint{1.599952in}{-3.909294in}}%
\pgfpathlineto{\pgfqpoint{1.600432in}{-3.905820in}}%
\pgfpathlineto{\pgfqpoint{1.600529in}{-3.906670in}}%
\pgfpathlineto{\pgfqpoint{1.600721in}{-3.905310in}}%
\pgfpathlineto{\pgfqpoint{1.601586in}{-3.906362in}}%
\pgfpathlineto{\pgfqpoint{1.601875in}{-3.906323in}}%
\pgfpathlineto{\pgfqpoint{1.602355in}{-3.901320in}}%
\pgfpathlineto{\pgfqpoint{1.603029in}{-3.904526in}}%
\pgfpathlineto{\pgfqpoint{1.603221in}{-3.902800in}}%
\pgfpathlineto{\pgfqpoint{1.604375in}{-3.907425in}}%
\pgfpathlineto{\pgfqpoint{1.605336in}{-3.910221in}}%
\pgfpathlineto{\pgfqpoint{1.606009in}{-3.908360in}}%
\pgfpathlineto{\pgfqpoint{1.606298in}{-3.905950in}}%
\pgfpathlineto{\pgfqpoint{1.607067in}{-3.908098in}}%
\pgfpathlineto{\pgfqpoint{1.607259in}{-3.908072in}}%
\pgfpathlineto{\pgfqpoint{1.607644in}{-3.902462in}}%
\pgfpathlineto{\pgfqpoint{1.608509in}{-3.904419in}}%
\pgfpathlineto{\pgfqpoint{1.610240in}{-3.909446in}}%
\pgfpathlineto{\pgfqpoint{1.610432in}{-3.907272in}}%
\pgfpathlineto{\pgfqpoint{1.611009in}{-3.910045in}}%
\pgfpathlineto{\pgfqpoint{1.611779in}{-3.911109in}}%
\pgfpathlineto{\pgfqpoint{1.611875in}{-3.909363in}}%
\pgfpathlineto{\pgfqpoint{1.612740in}{-3.907177in}}%
\pgfpathlineto{\pgfqpoint{1.612356in}{-3.909539in}}%
\pgfpathlineto{\pgfqpoint{1.612836in}{-3.908134in}}%
\pgfpathlineto{\pgfqpoint{1.614182in}{-3.908309in}}%
\pgfpathlineto{\pgfqpoint{1.614279in}{-3.909055in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{-3.905407in}}%
\pgfpathlineto{\pgfqpoint{1.615625in}{-3.903951in}}%
\pgfpathlineto{\pgfqpoint{1.615144in}{-3.905825in}}%
\pgfpathlineto{\pgfqpoint{1.615721in}{-3.904855in}}%
\pgfpathlineto{\pgfqpoint{1.616106in}{-3.908204in}}%
\pgfpathlineto{\pgfqpoint{1.616490in}{-3.903912in}}%
\pgfpathlineto{\pgfqpoint{1.616779in}{-3.904884in}}%
\pgfpathlineto{\pgfqpoint{1.617644in}{-3.904038in}}%
\pgfpathlineto{\pgfqpoint{1.617740in}{-3.904828in}}%
\pgfpathlineto{\pgfqpoint{1.618606in}{-3.905569in}}%
\pgfpathlineto{\pgfqpoint{1.620721in}{-3.892973in}}%
\pgfpathlineto{\pgfqpoint{1.620817in}{-3.893296in}}%
\pgfpathlineto{\pgfqpoint{1.621490in}{-3.893620in}}%
\pgfpathlineto{\pgfqpoint{1.621009in}{-3.893847in}}%
\pgfpathlineto{\pgfqpoint{1.621586in}{-3.893917in}}%
\pgfpathlineto{\pgfqpoint{1.621779in}{-3.894917in}}%
\pgfpathlineto{\pgfqpoint{1.622163in}{-3.891647in}}%
\pgfpathlineto{\pgfqpoint{1.622452in}{-3.891499in}}%
\pgfpathlineto{\pgfqpoint{1.622548in}{-3.891920in}}%
\pgfpathlineto{\pgfqpoint{1.623702in}{-3.893623in}}%
\pgfpathlineto{\pgfqpoint{1.624856in}{-3.882872in}}%
\pgfpathlineto{\pgfqpoint{1.625048in}{-3.884254in}}%
\pgfpathlineto{\pgfqpoint{1.625336in}{-3.883509in}}%
\pgfpathlineto{\pgfqpoint{1.627933in}{-3.875248in}}%
\pgfpathlineto{\pgfqpoint{1.628125in}{-3.876365in}}%
\pgfpathlineto{\pgfqpoint{1.628221in}{-3.871996in}}%
\pgfpathlineto{\pgfqpoint{1.628702in}{-3.873199in}}%
\pgfpathlineto{\pgfqpoint{1.629086in}{-3.871059in}}%
\pgfpathlineto{\pgfqpoint{1.629663in}{-3.873563in}}%
\pgfpathlineto{\pgfqpoint{1.631875in}{-3.875926in}}%
\pgfpathlineto{\pgfqpoint{1.632933in}{-3.870666in}}%
\pgfpathlineto{\pgfqpoint{1.632356in}{-3.876135in}}%
\pgfpathlineto{\pgfqpoint{1.633606in}{-3.871365in}}%
\pgfpathlineto{\pgfqpoint{1.633894in}{-3.873010in}}%
\pgfpathlineto{\pgfqpoint{1.634663in}{-3.871540in}}%
\pgfpathlineto{\pgfqpoint{1.635048in}{-3.867554in}}%
\pgfpathlineto{\pgfqpoint{1.635817in}{-3.869423in}}%
\pgfpathlineto{\pgfqpoint{1.636010in}{-3.868636in}}%
\pgfpathlineto{\pgfqpoint{1.636202in}{-3.870929in}}%
\pgfpathlineto{\pgfqpoint{1.636683in}{-3.869876in}}%
\pgfpathlineto{\pgfqpoint{1.637260in}{-3.869130in}}%
\pgfpathlineto{\pgfqpoint{1.637933in}{-3.871852in}}%
\pgfpathlineto{\pgfqpoint{1.638221in}{-3.872985in}}%
\pgfpathlineto{\pgfqpoint{1.638413in}{-3.870134in}}%
\pgfpathlineto{\pgfqpoint{1.639087in}{-3.869057in}}%
\pgfpathlineto{\pgfqpoint{1.639375in}{-3.871102in}}%
\pgfpathlineto{\pgfqpoint{1.640625in}{-3.875538in}}%
\pgfpathlineto{\pgfqpoint{1.641394in}{-3.873608in}}%
\pgfpathlineto{\pgfqpoint{1.641779in}{-3.874969in}}%
\pgfpathlineto{\pgfqpoint{1.641971in}{-3.872107in}}%
\pgfpathlineto{\pgfqpoint{1.642837in}{-3.875544in}}%
\pgfpathlineto{\pgfqpoint{1.642933in}{-3.875954in}}%
\pgfpathlineto{\pgfqpoint{1.643413in}{-3.873890in}}%
\pgfpathlineto{\pgfqpoint{1.643990in}{-3.871151in}}%
\pgfpathlineto{\pgfqpoint{1.644471in}{-3.873228in}}%
\pgfpathlineto{\pgfqpoint{1.646683in}{-3.879238in}}%
\pgfpathlineto{\pgfqpoint{1.647548in}{-3.877529in}}%
\pgfpathlineto{\pgfqpoint{1.647163in}{-3.879312in}}%
\pgfpathlineto{\pgfqpoint{1.647933in}{-3.877740in}}%
\pgfpathlineto{\pgfqpoint{1.648125in}{-3.877684in}}%
\pgfpathlineto{\pgfqpoint{1.648221in}{-3.878788in}}%
\pgfpathlineto{\pgfqpoint{1.648702in}{-3.879378in}}%
\pgfpathlineto{\pgfqpoint{1.648798in}{-3.876835in}}%
\pgfpathlineto{\pgfqpoint{1.648894in}{-3.875806in}}%
\pgfpathlineto{\pgfqpoint{1.649664in}{-3.878231in}}%
\pgfpathlineto{\pgfqpoint{1.649760in}{-3.879173in}}%
\pgfpathlineto{\pgfqpoint{1.649952in}{-3.875359in}}%
\pgfpathlineto{\pgfqpoint{1.650433in}{-3.876894in}}%
\pgfpathlineto{\pgfqpoint{1.650625in}{-3.875342in}}%
\pgfpathlineto{\pgfqpoint{1.651106in}{-3.878985in}}%
\pgfpathlineto{\pgfqpoint{1.651394in}{-3.877889in}}%
\pgfpathlineto{\pgfqpoint{1.652164in}{-3.879959in}}%
\pgfpathlineto{\pgfqpoint{1.652740in}{-3.878844in}}%
\pgfpathlineto{\pgfqpoint{1.654279in}{-3.874692in}}%
\pgfpathlineto{\pgfqpoint{1.654375in}{-3.875266in}}%
\pgfpathlineto{\pgfqpoint{1.655625in}{-3.879622in}}%
\pgfpathlineto{\pgfqpoint{1.655914in}{-3.878213in}}%
\pgfpathlineto{\pgfqpoint{1.656010in}{-3.877041in}}%
\pgfpathlineto{\pgfqpoint{1.656683in}{-3.880500in}}%
\pgfpathlineto{\pgfqpoint{1.656875in}{-3.879370in}}%
\pgfpathlineto{\pgfqpoint{1.657933in}{-3.884176in}}%
\pgfpathlineto{\pgfqpoint{1.658221in}{-3.883064in}}%
\pgfpathlineto{\pgfqpoint{1.659375in}{-3.883020in}}%
\pgfpathlineto{\pgfqpoint{1.659567in}{-3.883642in}}%
\pgfpathlineto{\pgfqpoint{1.661298in}{-3.886416in}}%
\pgfpathlineto{\pgfqpoint{1.661587in}{-3.885316in}}%
\pgfpathlineto{\pgfqpoint{1.661683in}{-3.885154in}}%
\pgfpathlineto{\pgfqpoint{1.661779in}{-3.886221in}}%
\pgfpathlineto{\pgfqpoint{1.662741in}{-3.890569in}}%
\pgfpathlineto{\pgfqpoint{1.663317in}{-3.890258in}}%
\pgfpathlineto{\pgfqpoint{1.666683in}{-3.899323in}}%
\pgfpathlineto{\pgfqpoint{1.667067in}{-3.898727in}}%
\pgfpathlineto{\pgfqpoint{1.667548in}{-3.895688in}}%
\pgfpathlineto{\pgfqpoint{1.668029in}{-3.898753in}}%
\pgfpathlineto{\pgfqpoint{1.669375in}{-3.901674in}}%
\pgfpathlineto{\pgfqpoint{1.669471in}{-3.899361in}}%
\pgfpathlineto{\pgfqpoint{1.670337in}{-3.903135in}}%
\pgfpathlineto{\pgfqpoint{1.671298in}{-3.906622in}}%
\pgfpathlineto{\pgfqpoint{1.671683in}{-3.904687in}}%
\pgfpathlineto{\pgfqpoint{1.673029in}{-3.898466in}}%
\pgfpathlineto{\pgfqpoint{1.671875in}{-3.904741in}}%
\pgfpathlineto{\pgfqpoint{1.673414in}{-3.901021in}}%
\pgfpathlineto{\pgfqpoint{1.673991in}{-3.903200in}}%
\pgfpathlineto{\pgfqpoint{1.674087in}{-3.902698in}}%
\pgfpathlineto{\pgfqpoint{1.674183in}{-3.898743in}}%
\pgfpathlineto{\pgfqpoint{1.674952in}{-3.904148in}}%
\pgfpathlineto{\pgfqpoint{1.675144in}{-3.903323in}}%
\pgfpathlineto{\pgfqpoint{1.676010in}{-3.906795in}}%
\pgfpathlineto{\pgfqpoint{1.676298in}{-3.904739in}}%
\pgfpathlineto{\pgfqpoint{1.676491in}{-3.903927in}}%
\pgfpathlineto{\pgfqpoint{1.676587in}{-3.904899in}}%
\pgfpathlineto{\pgfqpoint{1.676779in}{-3.904890in}}%
\pgfpathlineto{\pgfqpoint{1.678702in}{-3.908310in}}%
\pgfpathlineto{\pgfqpoint{1.678895in}{-3.906919in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{-3.906561in}}%
\pgfpathlineto{\pgfqpoint{1.679471in}{-3.908475in}}%
\pgfpathlineto{\pgfqpoint{1.679760in}{-3.906919in}}%
\pgfpathlineto{\pgfqpoint{1.682452in}{-3.912815in}}%
\pgfpathlineto{\pgfqpoint{1.682645in}{-3.908279in}}%
\pgfpathlineto{\pgfqpoint{1.683606in}{-3.910919in}}%
\pgfpathlineto{\pgfqpoint{1.683798in}{-3.911789in}}%
\pgfpathlineto{\pgfqpoint{1.683895in}{-3.910631in}}%
\pgfpathlineto{\pgfqpoint{1.684471in}{-3.906889in}}%
\pgfpathlineto{\pgfqpoint{1.685145in}{-3.909139in}}%
\pgfpathlineto{\pgfqpoint{1.685433in}{-3.910085in}}%
\pgfpathlineto{\pgfqpoint{1.685625in}{-3.908564in}}%
\pgfpathlineto{\pgfqpoint{1.686106in}{-3.908963in}}%
\pgfpathlineto{\pgfqpoint{1.686491in}{-3.907318in}}%
\pgfpathlineto{\pgfqpoint{1.687164in}{-3.909357in}}%
\pgfpathlineto{\pgfqpoint{1.688029in}{-3.911097in}}%
\pgfpathlineto{\pgfqpoint{1.687548in}{-3.908795in}}%
\pgfpathlineto{\pgfqpoint{1.688221in}{-3.909896in}}%
\pgfpathlineto{\pgfqpoint{1.688606in}{-3.910712in}}%
\pgfpathlineto{\pgfqpoint{1.688702in}{-3.909241in}}%
\pgfpathlineto{\pgfqpoint{1.688798in}{-3.908504in}}%
\pgfpathlineto{\pgfqpoint{1.689279in}{-3.912076in}}%
\pgfpathlineto{\pgfqpoint{1.689568in}{-3.912954in}}%
\pgfpathlineto{\pgfqpoint{1.689952in}{-3.909867in}}%
\pgfpathlineto{\pgfqpoint{1.690241in}{-3.911142in}}%
\pgfpathlineto{\pgfqpoint{1.691587in}{-3.905363in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{-3.911536in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{-3.906328in}}%
\pgfpathlineto{\pgfqpoint{1.693510in}{-3.908950in}}%
\pgfpathlineto{\pgfqpoint{1.693895in}{-3.907278in}}%
\pgfpathlineto{\pgfqpoint{1.694279in}{-3.910146in}}%
\pgfpathlineto{\pgfqpoint{1.694664in}{-3.911667in}}%
\pgfpathlineto{\pgfqpoint{1.694856in}{-3.909723in}}%
\pgfpathlineto{\pgfqpoint{1.695337in}{-3.909735in}}%
\pgfpathlineto{\pgfqpoint{1.695529in}{-3.910611in}}%
\pgfpathlineto{\pgfqpoint{1.695818in}{-3.907771in}}%
\pgfpathlineto{\pgfqpoint{1.696298in}{-3.909040in}}%
\pgfpathlineto{\pgfqpoint{1.696587in}{-3.904716in}}%
\pgfpathlineto{\pgfqpoint{1.697356in}{-3.901287in}}%
\pgfpathlineto{\pgfqpoint{1.697741in}{-3.903050in}}%
\pgfpathlineto{\pgfqpoint{1.697933in}{-3.901022in}}%
\pgfpathlineto{\pgfqpoint{1.698895in}{-3.903801in}}%
\pgfpathlineto{\pgfqpoint{1.699087in}{-3.904388in}}%
\pgfpathlineto{\pgfqpoint{1.699472in}{-3.902335in}}%
\pgfpathlineto{\pgfqpoint{1.700914in}{-3.895294in}}%
\pgfpathlineto{\pgfqpoint{1.700529in}{-3.902731in}}%
\pgfpathlineto{\pgfqpoint{1.701106in}{-3.895502in}}%
\pgfpathlineto{\pgfqpoint{1.702356in}{-3.899020in}}%
\pgfpathlineto{\pgfqpoint{1.703318in}{-3.892567in}}%
\pgfpathlineto{\pgfqpoint{1.703510in}{-3.894621in}}%
\pgfpathlineto{\pgfqpoint{1.704375in}{-3.897151in}}%
\pgfpathlineto{\pgfqpoint{1.704760in}{-3.896665in}}%
\pgfpathlineto{\pgfqpoint{1.704856in}{-3.896629in}}%
\pgfpathlineto{\pgfqpoint{1.705049in}{-3.897638in}}%
\pgfpathlineto{\pgfqpoint{1.706202in}{-3.891836in}}%
\pgfpathlineto{\pgfqpoint{1.706395in}{-3.893852in}}%
\pgfpathlineto{\pgfqpoint{1.708222in}{-3.898018in}}%
\pgfpathlineto{\pgfqpoint{1.708318in}{-3.897133in}}%
\pgfpathlineto{\pgfqpoint{1.708414in}{-3.896434in}}%
\pgfpathlineto{\pgfqpoint{1.708895in}{-3.900445in}}%
\pgfpathlineto{\pgfqpoint{1.710337in}{-3.906966in}}%
\pgfpathlineto{\pgfqpoint{1.710529in}{-3.906036in}}%
\pgfpathlineto{\pgfqpoint{1.711010in}{-3.900752in}}%
\pgfpathlineto{\pgfqpoint{1.711779in}{-3.905085in}}%
\pgfpathlineto{\pgfqpoint{1.712837in}{-3.907994in}}%
\pgfpathlineto{\pgfqpoint{1.712356in}{-3.904505in}}%
\pgfpathlineto{\pgfqpoint{1.713029in}{-3.907833in}}%
\pgfpathlineto{\pgfqpoint{1.714568in}{-3.909625in}}%
\pgfpathlineto{\pgfqpoint{1.715626in}{-3.904232in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{-3.904180in}}%
\pgfpathlineto{\pgfqpoint{1.716106in}{-3.901764in}}%
\pgfpathlineto{\pgfqpoint{1.717068in}{-3.903051in}}%
\pgfpathlineto{\pgfqpoint{1.717837in}{-3.901745in}}%
\pgfpathlineto{\pgfqpoint{1.718414in}{-3.905476in}}%
\pgfpathlineto{\pgfqpoint{1.718606in}{-3.901257in}}%
\pgfpathlineto{\pgfqpoint{1.719568in}{-3.902599in}}%
\pgfpathlineto{\pgfqpoint{1.719856in}{-3.899901in}}%
\pgfpathlineto{\pgfqpoint{1.720914in}{-3.901417in}}%
\pgfpathlineto{\pgfqpoint{1.721876in}{-3.902185in}}%
\pgfpathlineto{\pgfqpoint{1.722068in}{-3.898154in}}%
\pgfpathlineto{\pgfqpoint{1.723029in}{-3.900811in}}%
\pgfpathlineto{\pgfqpoint{1.723222in}{-3.898412in}}%
\pgfpathlineto{\pgfqpoint{1.724087in}{-3.900731in}}%
\pgfpathlineto{\pgfqpoint{1.724183in}{-3.901652in}}%
\pgfpathlineto{\pgfqpoint{1.724856in}{-3.898061in}}%
\pgfpathlineto{\pgfqpoint{1.724953in}{-3.899063in}}%
\pgfpathlineto{\pgfqpoint{1.725145in}{-3.897449in}}%
\pgfpathlineto{\pgfqpoint{1.725914in}{-3.900999in}}%
\pgfpathlineto{\pgfqpoint{1.727164in}{-3.898060in}}%
\pgfpathlineto{\pgfqpoint{1.726395in}{-3.901504in}}%
\pgfpathlineto{\pgfqpoint{1.727453in}{-3.899242in}}%
\pgfpathlineto{\pgfqpoint{1.728318in}{-3.902745in}}%
\pgfpathlineto{\pgfqpoint{1.728510in}{-3.899881in}}%
\pgfpathlineto{\pgfqpoint{1.728606in}{-3.899032in}}%
\pgfpathlineto{\pgfqpoint{1.729280in}{-3.901277in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{-3.901035in}}%
\pgfpathlineto{\pgfqpoint{1.729664in}{-3.900885in}}%
\pgfpathlineto{\pgfqpoint{1.729760in}{-3.901873in}}%
\pgfpathlineto{\pgfqpoint{1.729856in}{-3.902856in}}%
\pgfpathlineto{\pgfqpoint{1.730530in}{-3.898485in}}%
\pgfpathlineto{\pgfqpoint{1.731972in}{-3.905770in}}%
\pgfpathlineto{\pgfqpoint{1.733126in}{-3.903885in}}%
\pgfpathlineto{\pgfqpoint{1.735241in}{-3.891671in}}%
\pgfpathlineto{\pgfqpoint{1.735433in}{-3.892091in}}%
\pgfpathlineto{\pgfqpoint{1.735530in}{-3.893123in}}%
\pgfpathlineto{\pgfqpoint{1.736106in}{-3.888473in}}%
\pgfpathlineto{\pgfqpoint{1.736203in}{-3.889523in}}%
\pgfpathlineto{\pgfqpoint{1.736876in}{-3.890944in}}%
\pgfpathlineto{\pgfqpoint{1.737068in}{-3.889384in}}%
\pgfpathlineto{\pgfqpoint{1.737933in}{-3.884576in}}%
\pgfpathlineto{\pgfqpoint{1.738318in}{-3.886340in}}%
\pgfpathlineto{\pgfqpoint{1.738510in}{-3.887913in}}%
\pgfpathlineto{\pgfqpoint{1.738799in}{-3.885390in}}%
\pgfpathlineto{\pgfqpoint{1.739183in}{-3.885676in}}%
\pgfpathlineto{\pgfqpoint{1.739760in}{-3.883389in}}%
\pgfpathlineto{\pgfqpoint{1.740337in}{-3.884014in}}%
\pgfpathlineto{\pgfqpoint{1.741107in}{-3.879838in}}%
\pgfpathlineto{\pgfqpoint{1.741876in}{-3.881741in}}%
\pgfpathlineto{\pgfqpoint{1.742357in}{-3.882825in}}%
\pgfpathlineto{\pgfqpoint{1.742453in}{-3.881220in}}%
\pgfpathlineto{\pgfqpoint{1.742645in}{-3.881170in}}%
\pgfpathlineto{\pgfqpoint{1.745337in}{-3.868526in}}%
\pgfpathlineto{\pgfqpoint{1.745818in}{-3.869351in}}%
\pgfpathlineto{\pgfqpoint{1.747068in}{-3.876065in}}%
\pgfpathlineto{\pgfqpoint{1.747260in}{-3.875063in}}%
\pgfpathlineto{\pgfqpoint{1.749087in}{-3.864296in}}%
\pgfpathlineto{\pgfqpoint{1.749664in}{-3.867035in}}%
\pgfpathlineto{\pgfqpoint{1.749857in}{-3.868843in}}%
\pgfpathlineto{\pgfqpoint{1.750049in}{-3.866802in}}%
\pgfpathlineto{\pgfqpoint{1.750722in}{-3.867837in}}%
\pgfpathlineto{\pgfqpoint{1.751107in}{-3.867297in}}%
\pgfpathlineto{\pgfqpoint{1.751299in}{-3.867925in}}%
\pgfpathlineto{\pgfqpoint{1.751876in}{-3.860014in}}%
\pgfpathlineto{\pgfqpoint{1.752549in}{-3.860603in}}%
\pgfpathlineto{\pgfqpoint{1.753510in}{-3.865206in}}%
\pgfpathlineto{\pgfqpoint{1.754376in}{-3.863114in}}%
\pgfpathlineto{\pgfqpoint{1.755241in}{-3.857973in}}%
\pgfpathlineto{\pgfqpoint{1.755626in}{-3.859812in}}%
\pgfpathlineto{\pgfqpoint{1.755722in}{-3.859164in}}%
\pgfpathlineto{\pgfqpoint{1.756107in}{-3.863914in}}%
\pgfpathlineto{\pgfqpoint{1.756684in}{-3.866791in}}%
\pgfpathlineto{\pgfqpoint{1.757068in}{-3.863569in}}%
\pgfpathlineto{\pgfqpoint{1.757357in}{-3.865034in}}%
\pgfpathlineto{\pgfqpoint{1.757549in}{-3.864405in}}%
\pgfpathlineto{\pgfqpoint{1.757934in}{-3.865432in}}%
\pgfpathlineto{\pgfqpoint{1.758895in}{-3.868041in}}%
\pgfpathlineto{\pgfqpoint{1.759087in}{-3.867754in}}%
\pgfpathlineto{\pgfqpoint{1.759568in}{-3.864626in}}%
\pgfpathlineto{\pgfqpoint{1.760145in}{-3.866717in}}%
\pgfpathlineto{\pgfqpoint{1.761587in}{-3.869998in}}%
\pgfpathlineto{\pgfqpoint{1.761876in}{-3.869276in}}%
\pgfpathlineto{\pgfqpoint{1.762068in}{-3.871018in}}%
\pgfpathlineto{\pgfqpoint{1.762261in}{-3.870728in}}%
\pgfpathlineto{\pgfqpoint{1.762453in}{-3.871844in}}%
\pgfpathlineto{\pgfqpoint{1.762645in}{-3.869390in}}%
\pgfpathlineto{\pgfqpoint{1.763126in}{-3.870305in}}%
\pgfpathlineto{\pgfqpoint{1.763222in}{-3.869604in}}%
\pgfpathlineto{\pgfqpoint{1.763991in}{-3.872085in}}%
\pgfpathlineto{\pgfqpoint{1.764280in}{-3.873334in}}%
\pgfpathlineto{\pgfqpoint{1.764376in}{-3.871550in}}%
\pgfpathlineto{\pgfqpoint{1.764664in}{-3.872194in}}%
\pgfpathlineto{\pgfqpoint{1.767068in}{-3.860554in}}%
\pgfpathlineto{\pgfqpoint{1.767645in}{-3.863329in}}%
\pgfpathlineto{\pgfqpoint{1.768126in}{-3.865896in}}%
\pgfpathlineto{\pgfqpoint{1.768318in}{-3.862876in}}%
\pgfpathlineto{\pgfqpoint{1.768799in}{-3.863576in}}%
\pgfpathlineto{\pgfqpoint{1.769184in}{-3.862676in}}%
\pgfpathlineto{\pgfqpoint{1.769664in}{-3.858567in}}%
\pgfpathlineto{\pgfqpoint{1.770241in}{-3.859466in}}%
\pgfpathlineto{\pgfqpoint{1.770626in}{-3.858860in}}%
\pgfpathlineto{\pgfqpoint{1.771107in}{-3.860735in}}%
\pgfpathlineto{\pgfqpoint{1.772261in}{-3.856645in}}%
\pgfpathlineto{\pgfqpoint{1.772838in}{-3.857377in}}%
\pgfpathlineto{\pgfqpoint{1.773222in}{-3.856566in}}%
\pgfpathlineto{\pgfqpoint{1.773414in}{-3.856184in}}%
\pgfpathlineto{\pgfqpoint{1.773607in}{-3.858192in}}%
\pgfpathlineto{\pgfqpoint{1.773799in}{-3.858848in}}%
\pgfpathlineto{\pgfqpoint{1.773991in}{-3.856250in}}%
\pgfpathlineto{\pgfqpoint{1.774280in}{-3.857309in}}%
\pgfpathlineto{\pgfqpoint{1.774857in}{-3.857148in}}%
\pgfpathlineto{\pgfqpoint{1.774953in}{-3.858287in}}%
\pgfpathlineto{\pgfqpoint{1.775241in}{-3.860683in}}%
\pgfpathlineto{\pgfqpoint{1.775818in}{-3.857254in}}%
\pgfpathlineto{\pgfqpoint{1.776107in}{-3.853716in}}%
\pgfpathlineto{\pgfqpoint{1.777068in}{-3.855711in}}%
\pgfpathlineto{\pgfqpoint{1.777549in}{-3.857252in}}%
\pgfpathlineto{\pgfqpoint{1.777645in}{-3.854070in}}%
\pgfpathlineto{\pgfqpoint{1.778222in}{-3.856449in}}%
\pgfpathlineto{\pgfqpoint{1.778511in}{-3.855349in}}%
\pgfpathlineto{\pgfqpoint{1.780049in}{-3.857710in}}%
\pgfpathlineto{\pgfqpoint{1.780338in}{-3.855321in}}%
\pgfpathlineto{\pgfqpoint{1.780434in}{-3.854400in}}%
\pgfpathlineto{\pgfqpoint{1.781011in}{-3.857514in}}%
\pgfpathlineto{\pgfqpoint{1.781203in}{-3.855975in}}%
\pgfpathlineto{\pgfqpoint{1.781876in}{-3.857826in}}%
\pgfpathlineto{\pgfqpoint{1.782165in}{-3.856283in}}%
\pgfpathlineto{\pgfqpoint{1.784568in}{-3.846160in}}%
\pgfpathlineto{\pgfqpoint{1.784665in}{-3.847421in}}%
\pgfpathlineto{\pgfqpoint{1.785338in}{-3.844368in}}%
\pgfpathlineto{\pgfqpoint{1.785530in}{-3.845343in}}%
\pgfpathlineto{\pgfqpoint{1.786299in}{-3.843034in}}%
\pgfpathlineto{\pgfqpoint{1.786588in}{-3.845152in}}%
\pgfpathlineto{\pgfqpoint{1.786876in}{-3.844055in}}%
\pgfpathlineto{\pgfqpoint{1.788318in}{-3.851972in}}%
\pgfpathlineto{\pgfqpoint{1.789472in}{-3.848796in}}%
\pgfpathlineto{\pgfqpoint{1.789568in}{-3.849544in}}%
\pgfpathlineto{\pgfqpoint{1.790145in}{-3.855660in}}%
\pgfpathlineto{\pgfqpoint{1.790915in}{-3.853420in}}%
\pgfpathlineto{\pgfqpoint{1.791011in}{-3.853054in}}%
\pgfpathlineto{\pgfqpoint{1.791588in}{-3.854295in}}%
\pgfpathlineto{\pgfqpoint{1.791972in}{-3.854925in}}%
\pgfpathlineto{\pgfqpoint{1.792068in}{-3.853096in}}%
\pgfpathlineto{\pgfqpoint{1.792549in}{-3.851621in}}%
\pgfpathlineto{\pgfqpoint{1.792838in}{-3.854083in}}%
\pgfpathlineto{\pgfqpoint{1.793126in}{-3.853101in}}%
\pgfpathlineto{\pgfqpoint{1.793607in}{-3.853734in}}%
\pgfpathlineto{\pgfqpoint{1.793703in}{-3.851161in}}%
\pgfpathlineto{\pgfqpoint{1.794568in}{-3.856526in}}%
\pgfpathlineto{\pgfqpoint{1.795915in}{-3.861011in}}%
\pgfpathlineto{\pgfqpoint{1.794953in}{-3.855720in}}%
\pgfpathlineto{\pgfqpoint{1.796107in}{-3.860937in}}%
\pgfpathlineto{\pgfqpoint{1.796203in}{-3.860033in}}%
\pgfpathlineto{\pgfqpoint{1.796780in}{-3.863804in}}%
\pgfpathlineto{\pgfqpoint{1.796972in}{-3.863773in}}%
\pgfpathlineto{\pgfqpoint{1.801203in}{-3.880119in}}%
\pgfpathlineto{\pgfqpoint{1.801588in}{-3.877965in}}%
\pgfpathlineto{\pgfqpoint{1.802453in}{-3.876576in}}%
\pgfpathlineto{\pgfqpoint{1.801972in}{-3.878181in}}%
\pgfpathlineto{\pgfqpoint{1.802645in}{-3.876867in}}%
\pgfpathlineto{\pgfqpoint{1.804184in}{-3.883019in}}%
\pgfpathlineto{\pgfqpoint{1.806107in}{-3.876512in}}%
\pgfpathlineto{\pgfqpoint{1.806299in}{-3.877979in}}%
\pgfpathlineto{\pgfqpoint{1.806395in}{-3.878968in}}%
\pgfpathlineto{\pgfqpoint{1.806972in}{-3.874272in}}%
\pgfpathlineto{\pgfqpoint{1.807357in}{-3.871412in}}%
\pgfpathlineto{\pgfqpoint{1.808222in}{-3.872843in}}%
\pgfpathlineto{\pgfqpoint{1.808511in}{-3.874076in}}%
\pgfpathlineto{\pgfqpoint{1.809184in}{-3.872404in}}%
\pgfpathlineto{\pgfqpoint{1.810049in}{-3.876897in}}%
\pgfpathlineto{\pgfqpoint{1.810530in}{-3.876127in}}%
\pgfpathlineto{\pgfqpoint{1.810722in}{-3.876853in}}%
\pgfpathlineto{\pgfqpoint{1.812453in}{-3.881206in}}%
\pgfpathlineto{\pgfqpoint{1.812742in}{-3.881837in}}%
\pgfpathlineto{\pgfqpoint{1.813126in}{-3.879419in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{-3.882460in}}%
\pgfpathlineto{\pgfqpoint{1.813992in}{-3.881032in}}%
\pgfpathlineto{\pgfqpoint{1.814376in}{-3.882281in}}%
\pgfpathlineto{\pgfqpoint{1.814472in}{-3.880633in}}%
\pgfpathlineto{\pgfqpoint{1.815434in}{-3.867000in}}%
\pgfpathlineto{\pgfqpoint{1.816107in}{-3.867691in}}%
\pgfpathlineto{\pgfqpoint{1.817069in}{-3.871697in}}%
\pgfpathlineto{\pgfqpoint{1.817357in}{-3.867965in}}%
\pgfpathlineto{\pgfqpoint{1.818319in}{-3.869382in}}%
\pgfpathlineto{\pgfqpoint{1.818992in}{-3.872147in}}%
\pgfpathlineto{\pgfqpoint{1.819184in}{-3.868961in}}%
\pgfpathlineto{\pgfqpoint{1.819280in}{-3.869245in}}%
\pgfpathlineto{\pgfqpoint{1.819376in}{-3.867230in}}%
\pgfpathlineto{\pgfqpoint{1.820146in}{-3.869791in}}%
\pgfpathlineto{\pgfqpoint{1.821203in}{-3.875359in}}%
\pgfpathlineto{\pgfqpoint{1.821780in}{-3.874024in}}%
\pgfpathlineto{\pgfqpoint{1.822069in}{-3.872223in}}%
\pgfpathlineto{\pgfqpoint{1.822646in}{-3.874668in}}%
\pgfpathlineto{\pgfqpoint{1.823223in}{-3.876360in}}%
\pgfpathlineto{\pgfqpoint{1.823415in}{-3.873970in}}%
\pgfpathlineto{\pgfqpoint{1.823607in}{-3.873796in}}%
\pgfpathlineto{\pgfqpoint{1.823799in}{-3.874920in}}%
\pgfpathlineto{\pgfqpoint{1.825242in}{-3.878645in}}%
\pgfpathlineto{\pgfqpoint{1.825338in}{-3.876743in}}%
\pgfpathlineto{\pgfqpoint{1.826011in}{-3.873327in}}%
\pgfpathlineto{\pgfqpoint{1.826299in}{-3.875414in}}%
\pgfpathlineto{\pgfqpoint{1.826588in}{-3.877639in}}%
\pgfpathlineto{\pgfqpoint{1.827069in}{-3.875314in}}%
\pgfpathlineto{\pgfqpoint{1.827549in}{-3.870557in}}%
\pgfpathlineto{\pgfqpoint{1.828223in}{-3.873936in}}%
\pgfpathlineto{\pgfqpoint{1.828415in}{-3.873726in}}%
\pgfpathlineto{\pgfqpoint{1.828511in}{-3.874236in}}%
\pgfpathlineto{\pgfqpoint{1.828607in}{-3.875357in}}%
\pgfpathlineto{\pgfqpoint{1.828896in}{-3.870022in}}%
\pgfpathlineto{\pgfqpoint{1.828992in}{-3.866481in}}%
\pgfpathlineto{\pgfqpoint{1.829953in}{-3.866626in}}%
\pgfpathlineto{\pgfqpoint{1.830530in}{-3.868099in}}%
\pgfpathlineto{\pgfqpoint{1.831011in}{-3.867406in}}%
\pgfpathlineto{\pgfqpoint{1.831107in}{-3.864741in}}%
\pgfpathlineto{\pgfqpoint{1.832165in}{-3.865705in}}%
\pgfpathlineto{\pgfqpoint{1.832261in}{-3.864141in}}%
\pgfpathlineto{\pgfqpoint{1.833126in}{-3.868045in}}%
\pgfpathlineto{\pgfqpoint{1.834184in}{-3.873165in}}%
\pgfpathlineto{\pgfqpoint{1.833607in}{-3.867488in}}%
\pgfpathlineto{\pgfqpoint{1.834376in}{-3.872109in}}%
\pgfpathlineto{\pgfqpoint{1.835530in}{-3.867242in}}%
\pgfpathlineto{\pgfqpoint{1.836588in}{-3.871422in}}%
\pgfpathlineto{\pgfqpoint{1.836780in}{-3.870080in}}%
\pgfpathlineto{\pgfqpoint{1.836973in}{-3.869994in}}%
\pgfpathlineto{\pgfqpoint{1.838127in}{-3.857276in}}%
\pgfpathlineto{\pgfqpoint{1.838319in}{-3.858482in}}%
\pgfpathlineto{\pgfqpoint{1.838607in}{-3.858818in}}%
\pgfpathlineto{\pgfqpoint{1.841011in}{-3.844957in}}%
\pgfpathlineto{\pgfqpoint{1.841300in}{-3.845621in}}%
\pgfpathlineto{\pgfqpoint{1.842742in}{-3.848507in}}%
\pgfpathlineto{\pgfqpoint{1.842838in}{-3.847165in}}%
\pgfpathlineto{\pgfqpoint{1.843223in}{-3.849963in}}%
\pgfpathlineto{\pgfqpoint{1.843800in}{-3.848291in}}%
\pgfpathlineto{\pgfqpoint{1.844184in}{-3.848974in}}%
\pgfpathlineto{\pgfqpoint{1.845050in}{-3.852779in}}%
\pgfpathlineto{\pgfqpoint{1.845242in}{-3.851643in}}%
\pgfpathlineto{\pgfqpoint{1.845819in}{-3.847861in}}%
\pgfpathlineto{\pgfqpoint{1.846492in}{-3.848941in}}%
\pgfpathlineto{\pgfqpoint{1.847069in}{-3.851261in}}%
\pgfpathlineto{\pgfqpoint{1.846877in}{-3.848771in}}%
\pgfpathlineto{\pgfqpoint{1.847069in}{-3.851261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332727in}{-4.098479in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404846in}{-4.066648in}}%
\pgfpathlineto{\pgfqpoint{0.406289in}{-4.094569in}}%
\pgfpathlineto{\pgfqpoint{0.406481in}{-4.095367in}}%
\pgfpathlineto{\pgfqpoint{0.407154in}{-4.081967in}}%
\pgfpathlineto{\pgfqpoint{0.407923in}{-4.086466in}}%
\pgfpathlineto{\pgfqpoint{0.408885in}{-4.088183in}}%
\pgfpathlineto{\pgfqpoint{0.410039in}{-4.076911in}}%
\pgfpathlineto{\pgfqpoint{0.410231in}{-4.078322in}}%
\pgfpathlineto{\pgfqpoint{0.410904in}{-4.080144in}}%
\pgfpathlineto{\pgfqpoint{0.411962in}{-4.072455in}}%
\pgfpathlineto{\pgfqpoint{0.412154in}{-4.073113in}}%
\pgfpathlineto{\pgfqpoint{0.414077in}{-4.078437in}}%
\pgfpathlineto{\pgfqpoint{0.415135in}{-4.067710in}}%
\pgfpathlineto{\pgfqpoint{0.415519in}{-4.068747in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{-4.070937in}}%
\pgfpathlineto{\pgfqpoint{0.418500in}{-4.062187in}}%
\pgfpathlineto{\pgfqpoint{0.419750in}{-4.049303in}}%
\pgfpathlineto{\pgfqpoint{0.420327in}{-4.051037in}}%
\pgfpathlineto{\pgfqpoint{0.420904in}{-4.050166in}}%
\pgfpathlineto{\pgfqpoint{0.421673in}{-4.050745in}}%
\pgfpathlineto{\pgfqpoint{0.422635in}{-4.051235in}}%
\pgfpathlineto{\pgfqpoint{0.423500in}{-4.036969in}}%
\pgfpathlineto{\pgfqpoint{0.423885in}{-4.038302in}}%
\pgfpathlineto{\pgfqpoint{0.425231in}{-4.035419in}}%
\pgfpathlineto{\pgfqpoint{0.427154in}{-4.014331in}}%
\pgfpathlineto{\pgfqpoint{0.427346in}{-4.015135in}}%
\pgfpathlineto{\pgfqpoint{0.427443in}{-4.012859in}}%
\pgfpathlineto{\pgfqpoint{0.427923in}{-4.014765in}}%
\pgfpathlineto{\pgfqpoint{0.430712in}{-3.997509in}}%
\pgfpathlineto{\pgfqpoint{0.430808in}{-3.997634in}}%
\pgfpathlineto{\pgfqpoint{0.430904in}{-3.998497in}}%
\pgfpathlineto{\pgfqpoint{0.431193in}{-3.994950in}}%
\pgfpathlineto{\pgfqpoint{0.431769in}{-3.996350in}}%
\pgfpathlineto{\pgfqpoint{0.434654in}{-3.981823in}}%
\pgfpathlineto{\pgfqpoint{0.434943in}{-3.981691in}}%
\pgfpathlineto{\pgfqpoint{0.436000in}{-3.974505in}}%
\pgfpathlineto{\pgfqpoint{0.436193in}{-3.976390in}}%
\pgfpathlineto{\pgfqpoint{0.437346in}{-3.973585in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{-3.976752in}}%
\pgfpathlineto{\pgfqpoint{0.437635in}{-3.973928in}}%
\pgfpathlineto{\pgfqpoint{0.437731in}{-3.974843in}}%
\pgfpathlineto{\pgfqpoint{0.437923in}{-3.970483in}}%
\pgfpathlineto{\pgfqpoint{0.438020in}{-3.971052in}}%
\pgfpathlineto{\pgfqpoint{0.439462in}{-3.967279in}}%
\pgfpathlineto{\pgfqpoint{0.439943in}{-3.968926in}}%
\pgfpathlineto{\pgfqpoint{0.441385in}{-3.974539in}}%
\pgfpathlineto{\pgfqpoint{0.441577in}{-3.974273in}}%
\pgfpathlineto{\pgfqpoint{0.442250in}{-3.975053in}}%
\pgfpathlineto{\pgfqpoint{0.442346in}{-3.971094in}}%
\pgfpathlineto{\pgfqpoint{0.443308in}{-3.974335in}}%
\pgfpathlineto{\pgfqpoint{0.443789in}{-3.973028in}}%
\pgfpathlineto{\pgfqpoint{0.444558in}{-3.976964in}}%
\pgfpathlineto{\pgfqpoint{0.445135in}{-3.970274in}}%
\pgfpathlineto{\pgfqpoint{0.445808in}{-3.973431in}}%
\pgfpathlineto{\pgfqpoint{0.445904in}{-3.973536in}}%
\pgfpathlineto{\pgfqpoint{0.446097in}{-3.972179in}}%
\pgfpathlineto{\pgfqpoint{0.446481in}{-3.972640in}}%
\pgfpathlineto{\pgfqpoint{0.447443in}{-3.965925in}}%
\pgfpathlineto{\pgfqpoint{0.447731in}{-3.967516in}}%
\pgfpathlineto{\pgfqpoint{0.449366in}{-3.961948in}}%
\pgfpathlineto{\pgfqpoint{0.449847in}{-3.964948in}}%
\pgfpathlineto{\pgfqpoint{0.451385in}{-3.969708in}}%
\pgfpathlineto{\pgfqpoint{0.452250in}{-3.968486in}}%
\pgfpathlineto{\pgfqpoint{0.452443in}{-3.969392in}}%
\pgfpathlineto{\pgfqpoint{0.452539in}{-3.970165in}}%
\pgfpathlineto{\pgfqpoint{0.453212in}{-3.968460in}}%
\pgfpathlineto{\pgfqpoint{0.453404in}{-3.969026in}}%
\pgfpathlineto{\pgfqpoint{0.455520in}{-3.964493in}}%
\pgfpathlineto{\pgfqpoint{0.456481in}{-3.965859in}}%
\pgfpathlineto{\pgfqpoint{0.456577in}{-3.965699in}}%
\pgfpathlineto{\pgfqpoint{0.457635in}{-3.962744in}}%
\pgfpathlineto{\pgfqpoint{0.457443in}{-3.966845in}}%
\pgfpathlineto{\pgfqpoint{0.457731in}{-3.963529in}}%
\pgfpathlineto{\pgfqpoint{0.459077in}{-3.955083in}}%
\pgfpathlineto{\pgfqpoint{0.458020in}{-3.964401in}}%
\pgfpathlineto{\pgfqpoint{0.459750in}{-3.957090in}}%
\pgfpathlineto{\pgfqpoint{0.463981in}{-3.965920in}}%
\pgfpathlineto{\pgfqpoint{0.464558in}{-3.964503in}}%
\pgfpathlineto{\pgfqpoint{0.464462in}{-3.966201in}}%
\pgfpathlineto{\pgfqpoint{0.465135in}{-3.965383in}}%
\pgfpathlineto{\pgfqpoint{0.467154in}{-3.969131in}}%
\pgfpathlineto{\pgfqpoint{0.467635in}{-3.969786in}}%
\pgfpathlineto{\pgfqpoint{0.467827in}{-3.966958in}}%
\pgfpathlineto{\pgfqpoint{0.468693in}{-3.964173in}}%
\pgfpathlineto{\pgfqpoint{0.468981in}{-3.965661in}}%
\pgfpathlineto{\pgfqpoint{0.470231in}{-3.970999in}}%
\pgfpathlineto{\pgfqpoint{0.470327in}{-3.966230in}}%
\pgfpathlineto{\pgfqpoint{0.471385in}{-3.968327in}}%
\pgfpathlineto{\pgfqpoint{0.472827in}{-3.973021in}}%
\pgfpathlineto{\pgfqpoint{0.473020in}{-3.972219in}}%
\pgfpathlineto{\pgfqpoint{0.473404in}{-3.974306in}}%
\pgfpathlineto{\pgfqpoint{0.473597in}{-3.971721in}}%
\pgfpathlineto{\pgfqpoint{0.474366in}{-3.968800in}}%
\pgfpathlineto{\pgfqpoint{0.474847in}{-3.970312in}}%
\pgfpathlineto{\pgfqpoint{0.475328in}{-3.971198in}}%
\pgfpathlineto{\pgfqpoint{0.476001in}{-3.973717in}}%
\pgfpathlineto{\pgfqpoint{0.476578in}{-3.972497in}}%
\pgfpathlineto{\pgfqpoint{0.476962in}{-3.969308in}}%
\pgfpathlineto{\pgfqpoint{0.477635in}{-3.972712in}}%
\pgfpathlineto{\pgfqpoint{0.480231in}{-3.952339in}}%
\pgfpathlineto{\pgfqpoint{0.478693in}{-3.973176in}}%
\pgfpathlineto{\pgfqpoint{0.480328in}{-3.953133in}}%
\pgfpathlineto{\pgfqpoint{0.480808in}{-3.954707in}}%
\pgfpathlineto{\pgfqpoint{0.481097in}{-3.953927in}}%
\pgfpathlineto{\pgfqpoint{0.481289in}{-3.950651in}}%
\pgfpathlineto{\pgfqpoint{0.482154in}{-3.951890in}}%
\pgfpathlineto{\pgfqpoint{0.482443in}{-3.951529in}}%
\pgfpathlineto{\pgfqpoint{0.483020in}{-3.953603in}}%
\pgfpathlineto{\pgfqpoint{0.484270in}{-3.946058in}}%
\pgfpathlineto{\pgfqpoint{0.486578in}{-3.952034in}}%
\pgfpathlineto{\pgfqpoint{0.486674in}{-3.951650in}}%
\pgfpathlineto{\pgfqpoint{0.487155in}{-3.948016in}}%
\pgfpathlineto{\pgfqpoint{0.487731in}{-3.949853in}}%
\pgfpathlineto{\pgfqpoint{0.491674in}{-3.962611in}}%
\pgfpathlineto{\pgfqpoint{0.491770in}{-3.962512in}}%
\pgfpathlineto{\pgfqpoint{0.492828in}{-3.958588in}}%
\pgfpathlineto{\pgfqpoint{0.493020in}{-3.959301in}}%
\pgfpathlineto{\pgfqpoint{0.493789in}{-3.960534in}}%
\pgfpathlineto{\pgfqpoint{0.493885in}{-3.958343in}}%
\pgfpathlineto{\pgfqpoint{0.493982in}{-3.958411in}}%
\pgfpathlineto{\pgfqpoint{0.494847in}{-3.957416in}}%
\pgfpathlineto{\pgfqpoint{0.494558in}{-3.959372in}}%
\pgfpathlineto{\pgfqpoint{0.495135in}{-3.958028in}}%
\pgfpathlineto{\pgfqpoint{0.496001in}{-3.960908in}}%
\pgfpathlineto{\pgfqpoint{0.496097in}{-3.961627in}}%
\pgfpathlineto{\pgfqpoint{0.496289in}{-3.959227in}}%
\pgfpathlineto{\pgfqpoint{0.496866in}{-3.960632in}}%
\pgfpathlineto{\pgfqpoint{0.499943in}{-3.966360in}}%
\pgfpathlineto{\pgfqpoint{0.501578in}{-3.969792in}}%
\pgfpathlineto{\pgfqpoint{0.502443in}{-3.961774in}}%
\pgfpathlineto{\pgfqpoint{0.502635in}{-3.962482in}}%
\pgfpathlineto{\pgfqpoint{0.504751in}{-3.966030in}}%
\pgfpathlineto{\pgfqpoint{0.505135in}{-3.955562in}}%
\pgfpathlineto{\pgfqpoint{0.505905in}{-3.959865in}}%
\pgfpathlineto{\pgfqpoint{0.507635in}{-3.963081in}}%
\pgfpathlineto{\pgfqpoint{0.507828in}{-3.961413in}}%
\pgfpathlineto{\pgfqpoint{0.508693in}{-3.962743in}}%
\pgfpathlineto{\pgfqpoint{0.508982in}{-3.964137in}}%
\pgfpathlineto{\pgfqpoint{0.509366in}{-3.961214in}}%
\pgfpathlineto{\pgfqpoint{0.509559in}{-3.962622in}}%
\pgfpathlineto{\pgfqpoint{0.509847in}{-3.962946in}}%
\pgfpathlineto{\pgfqpoint{0.510039in}{-3.961586in}}%
\pgfpathlineto{\pgfqpoint{0.510616in}{-3.955093in}}%
\pgfpathlineto{\pgfqpoint{0.511674in}{-3.956100in}}%
\pgfpathlineto{\pgfqpoint{0.513212in}{-3.961676in}}%
\pgfpathlineto{\pgfqpoint{0.513309in}{-3.961282in}}%
\pgfpathlineto{\pgfqpoint{0.514559in}{-3.958042in}}%
\pgfpathlineto{\pgfqpoint{0.514943in}{-3.957162in}}%
\pgfpathlineto{\pgfqpoint{0.515905in}{-3.959831in}}%
\pgfpathlineto{\pgfqpoint{0.516193in}{-3.957608in}}%
\pgfpathlineto{\pgfqpoint{0.516962in}{-3.960992in}}%
\pgfpathlineto{\pgfqpoint{0.517155in}{-3.960170in}}%
\pgfpathlineto{\pgfqpoint{0.517443in}{-3.961555in}}%
\pgfpathlineto{\pgfqpoint{0.517732in}{-3.952066in}}%
\pgfpathlineto{\pgfqpoint{0.518597in}{-3.953183in}}%
\pgfpathlineto{\pgfqpoint{0.521386in}{-3.960238in}}%
\pgfpathlineto{\pgfqpoint{0.521482in}{-3.958419in}}%
\pgfpathlineto{\pgfqpoint{0.522251in}{-3.961046in}}%
\pgfpathlineto{\pgfqpoint{0.522347in}{-3.959755in}}%
\pgfpathlineto{\pgfqpoint{0.522732in}{-3.959043in}}%
\pgfpathlineto{\pgfqpoint{0.523116in}{-3.960814in}}%
\pgfpathlineto{\pgfqpoint{0.525424in}{-3.966127in}}%
\pgfpathlineto{\pgfqpoint{0.525520in}{-3.964721in}}%
\pgfpathlineto{\pgfqpoint{0.525616in}{-3.962260in}}%
\pgfpathlineto{\pgfqpoint{0.526193in}{-3.965305in}}%
\pgfpathlineto{\pgfqpoint{0.526578in}{-3.965092in}}%
\pgfpathlineto{\pgfqpoint{0.527828in}{-3.969063in}}%
\pgfpathlineto{\pgfqpoint{0.528020in}{-3.968741in}}%
\pgfpathlineto{\pgfqpoint{0.528213in}{-3.968200in}}%
\pgfpathlineto{\pgfqpoint{0.528693in}{-3.969833in}}%
\pgfpathlineto{\pgfqpoint{0.529078in}{-3.971251in}}%
\pgfpathlineto{\pgfqpoint{0.529366in}{-3.970837in}}%
\pgfpathlineto{\pgfqpoint{0.529559in}{-3.968582in}}%
\pgfpathlineto{\pgfqpoint{0.530328in}{-3.969864in}}%
\pgfpathlineto{\pgfqpoint{0.531482in}{-3.971532in}}%
\pgfpathlineto{\pgfqpoint{0.532539in}{-3.963233in}}%
\pgfpathlineto{\pgfqpoint{0.532732in}{-3.964597in}}%
\pgfpathlineto{\pgfqpoint{0.533597in}{-3.967138in}}%
\pgfpathlineto{\pgfqpoint{0.533886in}{-3.965878in}}%
\pgfpathlineto{\pgfqpoint{0.533982in}{-3.964572in}}%
\pgfpathlineto{\pgfqpoint{0.534847in}{-3.967212in}}%
\pgfpathlineto{\pgfqpoint{0.535232in}{-3.969319in}}%
\pgfpathlineto{\pgfqpoint{0.535905in}{-3.968291in}}%
\pgfpathlineto{\pgfqpoint{0.537443in}{-3.966204in}}%
\pgfpathlineto{\pgfqpoint{0.536386in}{-3.968819in}}%
\pgfpathlineto{\pgfqpoint{0.537828in}{-3.967695in}}%
\pgfpathlineto{\pgfqpoint{0.539463in}{-3.974214in}}%
\pgfpathlineto{\pgfqpoint{0.539847in}{-3.974034in}}%
\pgfpathlineto{\pgfqpoint{0.540136in}{-3.974898in}}%
\pgfpathlineto{\pgfqpoint{0.540328in}{-3.974008in}}%
\pgfpathlineto{\pgfqpoint{0.541963in}{-3.967354in}}%
\pgfpathlineto{\pgfqpoint{0.542347in}{-3.967895in}}%
\pgfpathlineto{\pgfqpoint{0.542828in}{-3.965267in}}%
\pgfpathlineto{\pgfqpoint{0.543501in}{-3.966762in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{-3.956746in}}%
\pgfpathlineto{\pgfqpoint{0.545232in}{-3.958190in}}%
\pgfpathlineto{\pgfqpoint{0.545424in}{-3.956623in}}%
\pgfpathlineto{\pgfqpoint{0.546386in}{-3.960155in}}%
\pgfpathlineto{\pgfqpoint{0.547443in}{-3.957322in}}%
\pgfpathlineto{\pgfqpoint{0.547540in}{-3.958033in}}%
\pgfpathlineto{\pgfqpoint{0.548405in}{-3.960644in}}%
\pgfpathlineto{\pgfqpoint{0.547732in}{-3.957955in}}%
\pgfpathlineto{\pgfqpoint{0.548982in}{-3.960406in}}%
\pgfpathlineto{\pgfqpoint{0.550040in}{-3.960661in}}%
\pgfpathlineto{\pgfqpoint{0.551193in}{-3.964628in}}%
\pgfpathlineto{\pgfqpoint{0.551386in}{-3.961825in}}%
\pgfpathlineto{\pgfqpoint{0.551482in}{-3.959699in}}%
\pgfpathlineto{\pgfqpoint{0.552059in}{-3.961378in}}%
\pgfpathlineto{\pgfqpoint{0.553982in}{-3.961915in}}%
\pgfpathlineto{\pgfqpoint{0.555040in}{-3.962504in}}%
\pgfpathlineto{\pgfqpoint{0.555136in}{-3.961884in}}%
\pgfpathlineto{\pgfqpoint{0.555905in}{-3.963252in}}%
\pgfpathlineto{\pgfqpoint{0.556578in}{-3.966386in}}%
\pgfpathlineto{\pgfqpoint{0.557347in}{-3.966213in}}%
\pgfpathlineto{\pgfqpoint{0.557636in}{-3.967175in}}%
\pgfpathlineto{\pgfqpoint{0.557732in}{-3.964042in}}%
\pgfpathlineto{\pgfqpoint{0.558597in}{-3.965856in}}%
\pgfpathlineto{\pgfqpoint{0.559367in}{-3.965295in}}%
\pgfpathlineto{\pgfqpoint{0.561290in}{-3.971641in}}%
\pgfpathlineto{\pgfqpoint{0.562636in}{-3.975753in}}%
\pgfpathlineto{\pgfqpoint{0.562828in}{-3.974725in}}%
\pgfpathlineto{\pgfqpoint{0.563309in}{-3.972783in}}%
\pgfpathlineto{\pgfqpoint{0.565424in}{-3.980116in}}%
\pgfpathlineto{\pgfqpoint{0.566578in}{-3.977287in}}%
\pgfpathlineto{\pgfqpoint{0.566771in}{-3.978500in}}%
\pgfpathlineto{\pgfqpoint{0.567251in}{-3.979313in}}%
\pgfpathlineto{\pgfqpoint{0.567444in}{-3.977502in}}%
\pgfpathlineto{\pgfqpoint{0.567636in}{-3.976124in}}%
\pgfpathlineto{\pgfqpoint{0.568405in}{-3.977771in}}%
\pgfpathlineto{\pgfqpoint{0.568597in}{-3.978354in}}%
\pgfpathlineto{\pgfqpoint{0.568694in}{-3.976265in}}%
\pgfpathlineto{\pgfqpoint{0.568886in}{-3.976695in}}%
\pgfpathlineto{\pgfqpoint{0.569463in}{-3.974960in}}%
\pgfpathlineto{\pgfqpoint{0.569944in}{-3.976963in}}%
\pgfpathlineto{\pgfqpoint{0.570136in}{-3.977572in}}%
\pgfpathlineto{\pgfqpoint{0.571290in}{-3.969433in}}%
\pgfpathlineto{\pgfqpoint{0.571386in}{-3.969556in}}%
\pgfpathlineto{\pgfqpoint{0.571963in}{-3.969124in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{-3.972431in}}%
\pgfpathlineto{\pgfqpoint{0.573501in}{-3.968452in}}%
\pgfpathlineto{\pgfqpoint{0.574078in}{-3.971184in}}%
\pgfpathlineto{\pgfqpoint{0.574367in}{-3.968745in}}%
\pgfpathlineto{\pgfqpoint{0.575040in}{-3.972508in}}%
\pgfpathlineto{\pgfqpoint{0.575136in}{-3.971498in}}%
\pgfpathlineto{\pgfqpoint{0.576674in}{-3.976146in}}%
\pgfpathlineto{\pgfqpoint{0.576771in}{-3.974640in}}%
\pgfpathlineto{\pgfqpoint{0.577540in}{-3.977163in}}%
\pgfpathlineto{\pgfqpoint{0.578982in}{-3.979551in}}%
\pgfpathlineto{\pgfqpoint{0.579174in}{-3.978654in}}%
\pgfpathlineto{\pgfqpoint{0.580328in}{-3.974248in}}%
\pgfpathlineto{\pgfqpoint{0.581867in}{-3.976101in}}%
\pgfpathlineto{\pgfqpoint{0.582828in}{-3.973834in}}%
\pgfpathlineto{\pgfqpoint{0.583021in}{-3.974140in}}%
\pgfpathlineto{\pgfqpoint{0.583117in}{-3.974763in}}%
\pgfpathlineto{\pgfqpoint{0.583694in}{-3.971317in}}%
\pgfpathlineto{\pgfqpoint{0.584078in}{-3.972268in}}%
\pgfpathlineto{\pgfqpoint{0.584367in}{-3.970509in}}%
\pgfpathlineto{\pgfqpoint{0.584463in}{-3.968667in}}%
\pgfpathlineto{\pgfqpoint{0.585040in}{-3.971052in}}%
\pgfpathlineto{\pgfqpoint{0.585425in}{-3.970255in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{-3.973004in}}%
\pgfpathlineto{\pgfqpoint{0.586771in}{-3.972805in}}%
\pgfpathlineto{\pgfqpoint{0.587059in}{-3.970269in}}%
\pgfpathlineto{\pgfqpoint{0.587636in}{-3.972954in}}%
\pgfpathlineto{\pgfqpoint{0.587925in}{-3.971330in}}%
\pgfpathlineto{\pgfqpoint{0.588501in}{-3.970078in}}%
\pgfpathlineto{\pgfqpoint{0.589367in}{-3.973484in}}%
\pgfpathlineto{\pgfqpoint{0.594848in}{-3.983186in}}%
\pgfpathlineto{\pgfqpoint{0.596194in}{-3.983708in}}%
\pgfpathlineto{\pgfqpoint{0.597155in}{-3.985981in}}%
\pgfpathlineto{\pgfqpoint{0.597540in}{-3.984158in}}%
\pgfpathlineto{\pgfqpoint{0.598982in}{-3.974635in}}%
\pgfpathlineto{\pgfqpoint{0.599848in}{-3.976648in}}%
\pgfpathlineto{\pgfqpoint{0.599944in}{-3.975232in}}%
\pgfpathlineto{\pgfqpoint{0.600136in}{-3.973641in}}%
\pgfpathlineto{\pgfqpoint{0.600905in}{-3.974664in}}%
\pgfpathlineto{\pgfqpoint{0.601482in}{-3.974102in}}%
\pgfpathlineto{\pgfqpoint{0.602155in}{-3.976738in}}%
\pgfpathlineto{\pgfqpoint{0.602732in}{-3.974132in}}%
\pgfpathlineto{\pgfqpoint{0.603117in}{-3.975967in}}%
\pgfpathlineto{\pgfqpoint{0.603309in}{-3.976557in}}%
\pgfpathlineto{\pgfqpoint{0.603405in}{-3.973663in}}%
\pgfpathlineto{\pgfqpoint{0.603502in}{-3.973809in}}%
\pgfpathlineto{\pgfqpoint{0.603694in}{-3.973409in}}%
\pgfpathlineto{\pgfqpoint{0.603982in}{-3.974226in}}%
\pgfpathlineto{\pgfqpoint{0.604559in}{-3.975444in}}%
\pgfpathlineto{\pgfqpoint{0.604944in}{-3.974626in}}%
\pgfpathlineto{\pgfqpoint{0.605232in}{-3.970726in}}%
\pgfpathlineto{\pgfqpoint{0.605905in}{-3.972407in}}%
\pgfpathlineto{\pgfqpoint{0.606482in}{-3.968978in}}%
\pgfpathlineto{\pgfqpoint{0.607155in}{-3.971875in}}%
\pgfpathlineto{\pgfqpoint{0.608694in}{-3.975025in}}%
\pgfpathlineto{\pgfqpoint{0.609367in}{-3.976669in}}%
\pgfpathlineto{\pgfqpoint{0.612925in}{-3.986686in}}%
\pgfpathlineto{\pgfqpoint{0.613406in}{-3.986281in}}%
\pgfpathlineto{\pgfqpoint{0.614367in}{-3.978556in}}%
\pgfpathlineto{\pgfqpoint{0.614944in}{-3.980347in}}%
\pgfpathlineto{\pgfqpoint{0.616098in}{-3.981857in}}%
\pgfpathlineto{\pgfqpoint{0.616579in}{-3.980499in}}%
\pgfpathlineto{\pgfqpoint{0.617444in}{-3.980849in}}%
\pgfpathlineto{\pgfqpoint{0.617732in}{-3.982001in}}%
\pgfpathlineto{\pgfqpoint{0.618117in}{-3.980928in}}%
\pgfpathlineto{\pgfqpoint{0.618309in}{-3.978399in}}%
\pgfpathlineto{\pgfqpoint{0.619079in}{-3.980989in}}%
\pgfpathlineto{\pgfqpoint{0.619367in}{-3.979390in}}%
\pgfpathlineto{\pgfqpoint{0.619848in}{-3.981665in}}%
\pgfpathlineto{\pgfqpoint{0.623213in}{-3.987999in}}%
\pgfpathlineto{\pgfqpoint{0.623598in}{-3.986417in}}%
\pgfpathlineto{\pgfqpoint{0.627348in}{-3.967471in}}%
\pgfpathlineto{\pgfqpoint{0.628309in}{-3.968560in}}%
\pgfpathlineto{\pgfqpoint{0.629367in}{-3.970648in}}%
\pgfpathlineto{\pgfqpoint{0.630040in}{-3.963607in}}%
\pgfpathlineto{\pgfqpoint{0.630617in}{-3.966263in}}%
\pgfpathlineto{\pgfqpoint{0.631771in}{-3.969606in}}%
\pgfpathlineto{\pgfqpoint{0.632348in}{-3.968470in}}%
\pgfpathlineto{\pgfqpoint{0.632540in}{-3.969156in}}%
\pgfpathlineto{\pgfqpoint{0.633117in}{-3.970589in}}%
\pgfpathlineto{\pgfqpoint{0.633310in}{-3.968295in}}%
\pgfpathlineto{\pgfqpoint{0.633502in}{-3.969594in}}%
\pgfpathlineto{\pgfqpoint{0.634463in}{-3.968354in}}%
\pgfpathlineto{\pgfqpoint{0.634752in}{-3.969142in}}%
\pgfpathlineto{\pgfqpoint{0.635713in}{-3.970468in}}%
\pgfpathlineto{\pgfqpoint{0.635906in}{-3.967697in}}%
\pgfpathlineto{\pgfqpoint{0.636579in}{-3.971035in}}%
\pgfpathlineto{\pgfqpoint{0.636963in}{-3.970806in}}%
\pgfpathlineto{\pgfqpoint{0.637733in}{-3.972215in}}%
\pgfpathlineto{\pgfqpoint{0.637925in}{-3.970367in}}%
\pgfpathlineto{\pgfqpoint{0.638694in}{-3.973067in}}%
\pgfpathlineto{\pgfqpoint{0.638790in}{-3.972079in}}%
\pgfpathlineto{\pgfqpoint{0.638886in}{-3.972234in}}%
\pgfpathlineto{\pgfqpoint{0.639079in}{-3.970659in}}%
\pgfpathlineto{\pgfqpoint{0.639175in}{-3.967932in}}%
\pgfpathlineto{\pgfqpoint{0.640233in}{-3.968873in}}%
\pgfpathlineto{\pgfqpoint{0.641194in}{-3.967497in}}%
\pgfpathlineto{\pgfqpoint{0.641098in}{-3.970222in}}%
\pgfpathlineto{\pgfqpoint{0.641290in}{-3.967720in}}%
\pgfpathlineto{\pgfqpoint{0.641867in}{-3.968771in}}%
\pgfpathlineto{\pgfqpoint{0.642060in}{-3.966933in}}%
\pgfpathlineto{\pgfqpoint{0.642348in}{-3.965363in}}%
\pgfpathlineto{\pgfqpoint{0.642925in}{-3.967325in}}%
\pgfpathlineto{\pgfqpoint{0.645617in}{-3.973646in}}%
\pgfpathlineto{\pgfqpoint{0.646387in}{-3.970314in}}%
\pgfpathlineto{\pgfqpoint{0.646771in}{-3.971593in}}%
\pgfpathlineto{\pgfqpoint{0.648213in}{-3.976182in}}%
\pgfpathlineto{\pgfqpoint{0.648406in}{-3.975768in}}%
\pgfpathlineto{\pgfqpoint{0.648502in}{-3.974335in}}%
\pgfpathlineto{\pgfqpoint{0.649463in}{-3.976328in}}%
\pgfpathlineto{\pgfqpoint{0.651387in}{-3.978825in}}%
\pgfpathlineto{\pgfqpoint{0.650040in}{-3.975342in}}%
\pgfpathlineto{\pgfqpoint{0.651579in}{-3.977696in}}%
\pgfpathlineto{\pgfqpoint{0.651963in}{-3.977152in}}%
\pgfpathlineto{\pgfqpoint{0.652252in}{-3.978362in}}%
\pgfpathlineto{\pgfqpoint{0.652733in}{-3.972033in}}%
\pgfpathlineto{\pgfqpoint{0.653502in}{-3.974441in}}%
\pgfpathlineto{\pgfqpoint{0.653790in}{-3.975111in}}%
\pgfpathlineto{\pgfqpoint{0.653887in}{-3.972794in}}%
\pgfpathlineto{\pgfqpoint{0.654079in}{-3.972990in}}%
\pgfpathlineto{\pgfqpoint{0.654656in}{-3.973099in}}%
\pgfpathlineto{\pgfqpoint{0.654944in}{-3.973704in}}%
\pgfpathlineto{\pgfqpoint{0.655137in}{-3.970374in}}%
\pgfpathlineto{\pgfqpoint{0.655906in}{-3.972328in}}%
\pgfpathlineto{\pgfqpoint{0.657156in}{-3.974992in}}%
\pgfpathlineto{\pgfqpoint{0.657733in}{-3.974683in}}%
\pgfpathlineto{\pgfqpoint{0.658406in}{-3.972609in}}%
\pgfpathlineto{\pgfqpoint{0.658598in}{-3.973774in}}%
\pgfpathlineto{\pgfqpoint{0.659271in}{-3.972760in}}%
\pgfpathlineto{\pgfqpoint{0.659464in}{-3.973969in}}%
\pgfpathlineto{\pgfqpoint{0.660233in}{-3.976396in}}%
\pgfpathlineto{\pgfqpoint{0.661098in}{-3.975548in}}%
\pgfpathlineto{\pgfqpoint{0.662637in}{-3.977305in}}%
\pgfpathlineto{\pgfqpoint{0.661579in}{-3.974229in}}%
\pgfpathlineto{\pgfqpoint{0.662733in}{-3.977160in}}%
\pgfpathlineto{\pgfqpoint{0.662829in}{-3.975834in}}%
\pgfpathlineto{\pgfqpoint{0.663598in}{-3.977296in}}%
\pgfpathlineto{\pgfqpoint{0.665329in}{-3.982495in}}%
\pgfpathlineto{\pgfqpoint{0.665617in}{-3.981633in}}%
\pgfpathlineto{\pgfqpoint{0.667060in}{-3.974243in}}%
\pgfpathlineto{\pgfqpoint{0.667252in}{-3.974982in}}%
\pgfpathlineto{\pgfqpoint{0.668502in}{-3.977000in}}%
\pgfpathlineto{\pgfqpoint{0.669560in}{-3.968921in}}%
\pgfpathlineto{\pgfqpoint{0.669848in}{-3.969168in}}%
\pgfpathlineto{\pgfqpoint{0.670714in}{-3.972823in}}%
\pgfpathlineto{\pgfqpoint{0.672156in}{-3.976061in}}%
\pgfpathlineto{\pgfqpoint{0.674175in}{-3.979567in}}%
\pgfpathlineto{\pgfqpoint{0.674271in}{-3.977137in}}%
\pgfpathlineto{\pgfqpoint{0.675233in}{-3.980095in}}%
\pgfpathlineto{\pgfqpoint{0.675329in}{-3.979732in}}%
\pgfpathlineto{\pgfqpoint{0.675810in}{-3.981818in}}%
\pgfpathlineto{\pgfqpoint{0.678598in}{-3.983765in}}%
\pgfpathlineto{\pgfqpoint{0.678887in}{-3.981668in}}%
\pgfpathlineto{\pgfqpoint{0.679464in}{-3.984493in}}%
\pgfpathlineto{\pgfqpoint{0.679752in}{-3.982789in}}%
\pgfpathlineto{\pgfqpoint{0.680425in}{-3.984402in}}%
\pgfpathlineto{\pgfqpoint{0.680618in}{-3.982478in}}%
\pgfpathlineto{\pgfqpoint{0.681002in}{-3.983635in}}%
\pgfpathlineto{\pgfqpoint{0.682925in}{-3.987184in}}%
\pgfpathlineto{\pgfqpoint{0.683310in}{-3.983062in}}%
\pgfpathlineto{\pgfqpoint{0.684079in}{-3.986007in}}%
\pgfpathlineto{\pgfqpoint{0.685521in}{-3.988795in}}%
\pgfpathlineto{\pgfqpoint{0.685618in}{-3.988616in}}%
\pgfpathlineto{\pgfqpoint{0.686387in}{-3.985438in}}%
\pgfpathlineto{\pgfqpoint{0.686771in}{-3.987660in}}%
\pgfpathlineto{\pgfqpoint{0.687060in}{-3.987162in}}%
\pgfpathlineto{\pgfqpoint{0.689848in}{-3.991647in}}%
\pgfpathlineto{\pgfqpoint{0.690714in}{-3.987909in}}%
\pgfpathlineto{\pgfqpoint{0.691195in}{-3.989537in}}%
\pgfpathlineto{\pgfqpoint{0.691964in}{-3.992211in}}%
\pgfpathlineto{\pgfqpoint{0.692445in}{-3.990836in}}%
\pgfpathlineto{\pgfqpoint{0.692541in}{-3.985668in}}%
\pgfpathlineto{\pgfqpoint{0.693406in}{-3.987385in}}%
\pgfpathlineto{\pgfqpoint{0.694079in}{-3.989231in}}%
\pgfpathlineto{\pgfqpoint{0.694368in}{-3.988669in}}%
\pgfpathlineto{\pgfqpoint{0.695810in}{-3.984426in}}%
\pgfpathlineto{\pgfqpoint{0.696195in}{-3.986129in}}%
\pgfpathlineto{\pgfqpoint{0.696483in}{-3.987204in}}%
\pgfpathlineto{\pgfqpoint{0.696868in}{-3.984781in}}%
\pgfpathlineto{\pgfqpoint{0.697252in}{-3.976853in}}%
\pgfpathlineto{\pgfqpoint{0.698022in}{-3.980031in}}%
\pgfpathlineto{\pgfqpoint{0.698118in}{-3.980600in}}%
\pgfpathlineto{\pgfqpoint{0.698502in}{-3.977513in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{-3.978614in}}%
\pgfpathlineto{\pgfqpoint{0.698983in}{-3.978145in}}%
\pgfpathlineto{\pgfqpoint{0.699752in}{-3.979805in}}%
\pgfpathlineto{\pgfqpoint{0.701002in}{-3.982731in}}%
\pgfpathlineto{\pgfqpoint{0.701195in}{-3.981581in}}%
\pgfpathlineto{\pgfqpoint{0.702060in}{-3.982988in}}%
\pgfpathlineto{\pgfqpoint{0.703118in}{-3.983881in}}%
\pgfpathlineto{\pgfqpoint{0.702541in}{-3.982003in}}%
\pgfpathlineto{\pgfqpoint{0.703406in}{-3.983506in}}%
\pgfpathlineto{\pgfqpoint{0.703599in}{-3.982626in}}%
\pgfpathlineto{\pgfqpoint{0.703983in}{-3.983978in}}%
\pgfpathlineto{\pgfqpoint{0.705233in}{-3.986251in}}%
\pgfpathlineto{\pgfqpoint{0.705329in}{-3.986585in}}%
\pgfpathlineto{\pgfqpoint{0.705618in}{-3.984320in}}%
\pgfpathlineto{\pgfqpoint{0.709464in}{-3.989746in}}%
\pgfpathlineto{\pgfqpoint{0.710041in}{-3.987705in}}%
\pgfpathlineto{\pgfqpoint{0.710714in}{-3.988495in}}%
\pgfpathlineto{\pgfqpoint{0.711099in}{-3.989045in}}%
\pgfpathlineto{\pgfqpoint{0.711195in}{-3.987273in}}%
\pgfpathlineto{\pgfqpoint{0.711387in}{-3.988382in}}%
\pgfpathlineto{\pgfqpoint{0.711483in}{-3.987364in}}%
\pgfpathlineto{\pgfqpoint{0.712252in}{-3.989372in}}%
\pgfpathlineto{\pgfqpoint{0.714272in}{-3.993305in}}%
\pgfpathlineto{\pgfqpoint{0.714560in}{-3.989277in}}%
\pgfpathlineto{\pgfqpoint{0.715426in}{-3.989989in}}%
\pgfpathlineto{\pgfqpoint{0.717156in}{-3.990289in}}%
\pgfpathlineto{\pgfqpoint{0.717252in}{-3.989852in}}%
\pgfpathlineto{\pgfqpoint{0.717445in}{-3.980919in}}%
\pgfpathlineto{\pgfqpoint{0.718406in}{-3.983029in}}%
\pgfpathlineto{\pgfqpoint{0.718599in}{-3.982612in}}%
\pgfpathlineto{\pgfqpoint{0.718983in}{-3.983891in}}%
\pgfpathlineto{\pgfqpoint{0.719945in}{-3.981369in}}%
\pgfpathlineto{\pgfqpoint{0.720233in}{-3.981909in}}%
\pgfpathlineto{\pgfqpoint{0.721964in}{-3.985128in}}%
\pgfpathlineto{\pgfqpoint{0.722445in}{-3.981812in}}%
\pgfpathlineto{\pgfqpoint{0.723022in}{-3.983741in}}%
\pgfpathlineto{\pgfqpoint{0.723695in}{-3.984886in}}%
\pgfpathlineto{\pgfqpoint{0.723791in}{-3.983067in}}%
\pgfpathlineto{\pgfqpoint{0.724368in}{-3.983763in}}%
\pgfpathlineto{\pgfqpoint{0.725041in}{-3.980791in}}%
\pgfpathlineto{\pgfqpoint{0.725522in}{-3.982313in}}%
\pgfpathlineto{\pgfqpoint{0.727349in}{-3.987701in}}%
\pgfpathlineto{\pgfqpoint{0.728022in}{-3.986122in}}%
\pgfpathlineto{\pgfqpoint{0.728406in}{-3.986754in}}%
\pgfpathlineto{\pgfqpoint{0.729945in}{-3.988411in}}%
\pgfpathlineto{\pgfqpoint{0.730041in}{-3.988370in}}%
\pgfpathlineto{\pgfqpoint{0.730810in}{-3.987322in}}%
\pgfpathlineto{\pgfqpoint{0.731003in}{-3.988362in}}%
\pgfpathlineto{\pgfqpoint{0.732349in}{-3.989595in}}%
\pgfpathlineto{\pgfqpoint{0.732733in}{-3.990139in}}%
\pgfpathlineto{\pgfqpoint{0.732926in}{-3.989953in}}%
\pgfpathlineto{\pgfqpoint{0.733695in}{-3.987307in}}%
\pgfpathlineto{\pgfqpoint{0.733983in}{-3.988416in}}%
\pgfpathlineto{\pgfqpoint{0.734464in}{-3.989585in}}%
\pgfpathlineto{\pgfqpoint{0.734560in}{-3.989766in}}%
\pgfpathlineto{\pgfqpoint{0.734656in}{-3.988877in}}%
\pgfpathlineto{\pgfqpoint{0.734753in}{-3.988925in}}%
\pgfpathlineto{\pgfqpoint{0.735330in}{-3.975229in}}%
\pgfpathlineto{\pgfqpoint{0.736387in}{-3.978022in}}%
\pgfpathlineto{\pgfqpoint{0.736580in}{-3.979223in}}%
\pgfpathlineto{\pgfqpoint{0.737253in}{-3.977054in}}%
\pgfpathlineto{\pgfqpoint{0.737830in}{-3.975300in}}%
\pgfpathlineto{\pgfqpoint{0.738310in}{-3.976506in}}%
\pgfpathlineto{\pgfqpoint{0.738983in}{-3.975785in}}%
\pgfpathlineto{\pgfqpoint{0.739368in}{-3.977009in}}%
\pgfpathlineto{\pgfqpoint{0.739560in}{-3.976093in}}%
\pgfpathlineto{\pgfqpoint{0.740137in}{-3.978038in}}%
\pgfpathlineto{\pgfqpoint{0.740714in}{-3.980974in}}%
\pgfpathlineto{\pgfqpoint{0.741003in}{-3.978249in}}%
\pgfpathlineto{\pgfqpoint{0.741291in}{-3.978009in}}%
\pgfpathlineto{\pgfqpoint{0.742157in}{-3.974157in}}%
\pgfpathlineto{\pgfqpoint{0.742541in}{-3.975522in}}%
\pgfpathlineto{\pgfqpoint{0.744080in}{-3.978487in}}%
\pgfpathlineto{\pgfqpoint{0.744560in}{-3.977854in}}%
\pgfpathlineto{\pgfqpoint{0.744849in}{-3.973389in}}%
\pgfpathlineto{\pgfqpoint{0.745714in}{-3.976742in}}%
\pgfpathlineto{\pgfqpoint{0.747060in}{-3.972066in}}%
\pgfpathlineto{\pgfqpoint{0.747253in}{-3.972852in}}%
\pgfpathlineto{\pgfqpoint{0.747349in}{-3.972957in}}%
\pgfpathlineto{\pgfqpoint{0.747445in}{-3.972630in}}%
\pgfpathlineto{\pgfqpoint{0.747637in}{-3.970985in}}%
\pgfpathlineto{\pgfqpoint{0.748503in}{-3.972920in}}%
\pgfpathlineto{\pgfqpoint{0.749657in}{-3.974883in}}%
\pgfpathlineto{\pgfqpoint{0.748887in}{-3.972616in}}%
\pgfpathlineto{\pgfqpoint{0.749945in}{-3.973464in}}%
\pgfpathlineto{\pgfqpoint{0.751195in}{-3.966344in}}%
\pgfpathlineto{\pgfqpoint{0.751291in}{-3.964436in}}%
\pgfpathlineto{\pgfqpoint{0.752253in}{-3.966814in}}%
\pgfpathlineto{\pgfqpoint{0.752734in}{-3.968779in}}%
\pgfpathlineto{\pgfqpoint{0.753022in}{-3.968735in}}%
\pgfpathlineto{\pgfqpoint{0.753214in}{-3.960886in}}%
\pgfpathlineto{\pgfqpoint{0.754176in}{-3.964040in}}%
\pgfpathlineto{\pgfqpoint{0.754945in}{-3.965376in}}%
\pgfpathlineto{\pgfqpoint{0.755330in}{-3.960682in}}%
\pgfpathlineto{\pgfqpoint{0.755810in}{-3.961565in}}%
\pgfpathlineto{\pgfqpoint{0.756580in}{-3.961433in}}%
\pgfpathlineto{\pgfqpoint{0.756772in}{-3.961050in}}%
\pgfpathlineto{\pgfqpoint{0.756868in}{-3.960782in}}%
\pgfpathlineto{\pgfqpoint{0.757349in}{-3.962567in}}%
\pgfpathlineto{\pgfqpoint{0.757445in}{-3.963020in}}%
\pgfpathlineto{\pgfqpoint{0.757637in}{-3.959340in}}%
\pgfpathlineto{\pgfqpoint{0.758214in}{-3.961673in}}%
\pgfpathlineto{\pgfqpoint{0.758407in}{-3.961243in}}%
\pgfpathlineto{\pgfqpoint{0.758695in}{-3.962544in}}%
\pgfpathlineto{\pgfqpoint{0.759945in}{-3.965954in}}%
\pgfpathlineto{\pgfqpoint{0.763695in}{-3.978948in}}%
\pgfpathlineto{\pgfqpoint{0.764657in}{-3.976741in}}%
\pgfpathlineto{\pgfqpoint{0.765330in}{-3.978523in}}%
\pgfpathlineto{\pgfqpoint{0.765426in}{-3.979077in}}%
\pgfpathlineto{\pgfqpoint{0.765618in}{-3.974934in}}%
\pgfpathlineto{\pgfqpoint{0.766003in}{-3.972225in}}%
\pgfpathlineto{\pgfqpoint{0.766580in}{-3.973460in}}%
\pgfpathlineto{\pgfqpoint{0.767157in}{-3.974762in}}%
\pgfpathlineto{\pgfqpoint{0.769464in}{-3.978660in}}%
\pgfpathlineto{\pgfqpoint{0.769753in}{-3.977669in}}%
\pgfpathlineto{\pgfqpoint{0.772061in}{-3.963401in}}%
\pgfpathlineto{\pgfqpoint{0.772349in}{-3.963229in}}%
\pgfpathlineto{\pgfqpoint{0.772445in}{-3.963905in}}%
\pgfpathlineto{\pgfqpoint{0.772926in}{-3.963334in}}%
\pgfpathlineto{\pgfqpoint{0.773503in}{-3.964783in}}%
\pgfpathlineto{\pgfqpoint{0.774368in}{-3.959864in}}%
\pgfpathlineto{\pgfqpoint{0.774753in}{-3.961247in}}%
\pgfpathlineto{\pgfqpoint{0.774945in}{-3.962116in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{-3.959331in}}%
\pgfpathlineto{\pgfqpoint{0.775714in}{-3.961385in}}%
\pgfpathlineto{\pgfqpoint{0.776099in}{-3.962753in}}%
\pgfpathlineto{\pgfqpoint{0.776388in}{-3.958998in}}%
\pgfpathlineto{\pgfqpoint{0.777157in}{-3.959856in}}%
\pgfpathlineto{\pgfqpoint{0.777926in}{-3.959119in}}%
\pgfpathlineto{\pgfqpoint{0.778503in}{-3.957582in}}%
\pgfpathlineto{\pgfqpoint{0.778888in}{-3.957773in}}%
\pgfpathlineto{\pgfqpoint{0.781195in}{-3.962331in}}%
\pgfpathlineto{\pgfqpoint{0.781580in}{-3.961398in}}%
\pgfpathlineto{\pgfqpoint{0.781965in}{-3.962852in}}%
\pgfpathlineto{\pgfqpoint{0.782157in}{-3.964160in}}%
\pgfpathlineto{\pgfqpoint{0.782253in}{-3.961944in}}%
\pgfpathlineto{\pgfqpoint{0.782830in}{-3.963774in}}%
\pgfpathlineto{\pgfqpoint{0.782926in}{-3.961446in}}%
\pgfpathlineto{\pgfqpoint{0.783984in}{-3.962027in}}%
\pgfpathlineto{\pgfqpoint{0.784080in}{-3.961549in}}%
\pgfpathlineto{\pgfqpoint{0.784368in}{-3.963571in}}%
\pgfpathlineto{\pgfqpoint{0.785041in}{-3.962320in}}%
\pgfpathlineto{\pgfqpoint{0.786003in}{-3.964208in}}%
\pgfpathlineto{\pgfqpoint{0.785522in}{-3.961793in}}%
\pgfpathlineto{\pgfqpoint{0.786099in}{-3.963129in}}%
\pgfpathlineto{\pgfqpoint{0.787734in}{-3.958289in}}%
\pgfpathlineto{\pgfqpoint{0.788022in}{-3.959054in}}%
\pgfpathlineto{\pgfqpoint{0.788888in}{-3.962107in}}%
\pgfpathlineto{\pgfqpoint{0.789272in}{-3.961594in}}%
\pgfpathlineto{\pgfqpoint{0.790330in}{-3.963517in}}%
\pgfpathlineto{\pgfqpoint{0.791195in}{-3.966246in}}%
\pgfpathlineto{\pgfqpoint{0.791388in}{-3.960563in}}%
\pgfpathlineto{\pgfqpoint{0.792349in}{-3.961466in}}%
\pgfpathlineto{\pgfqpoint{0.793118in}{-3.959157in}}%
\pgfpathlineto{\pgfqpoint{0.793503in}{-3.960343in}}%
\pgfpathlineto{\pgfqpoint{0.794272in}{-3.962915in}}%
\pgfpathlineto{\pgfqpoint{0.794465in}{-3.960296in}}%
\pgfpathlineto{\pgfqpoint{0.794657in}{-3.957414in}}%
\pgfpathlineto{\pgfqpoint{0.795522in}{-3.960035in}}%
\pgfpathlineto{\pgfqpoint{0.795618in}{-3.960136in}}%
\pgfpathlineto{\pgfqpoint{0.795715in}{-3.950983in}}%
\pgfpathlineto{\pgfqpoint{0.796676in}{-3.954436in}}%
\pgfpathlineto{\pgfqpoint{0.797157in}{-3.956068in}}%
\pgfpathlineto{\pgfqpoint{0.797253in}{-3.955621in}}%
\pgfpathlineto{\pgfqpoint{0.798503in}{-3.944353in}}%
\pgfpathlineto{\pgfqpoint{0.798599in}{-3.945101in}}%
\pgfpathlineto{\pgfqpoint{0.799657in}{-3.948387in}}%
\pgfpathlineto{\pgfqpoint{0.798888in}{-3.944721in}}%
\pgfpathlineto{\pgfqpoint{0.800042in}{-3.947888in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{-3.949922in}}%
\pgfpathlineto{\pgfqpoint{0.803022in}{-3.954809in}}%
\pgfpathlineto{\pgfqpoint{0.803407in}{-3.952250in}}%
\pgfpathlineto{\pgfqpoint{0.804176in}{-3.954181in}}%
\pgfpathlineto{\pgfqpoint{0.804849in}{-3.954978in}}%
\pgfpathlineto{\pgfqpoint{0.805234in}{-3.953878in}}%
\pgfpathlineto{\pgfqpoint{0.805426in}{-3.949703in}}%
\pgfpathlineto{\pgfqpoint{0.806292in}{-3.953619in}}%
\pgfpathlineto{\pgfqpoint{0.807157in}{-3.954544in}}%
\pgfpathlineto{\pgfqpoint{0.807349in}{-3.954217in}}%
\pgfpathlineto{\pgfqpoint{0.808022in}{-3.944679in}}%
\pgfpathlineto{\pgfqpoint{0.808984in}{-3.947375in}}%
\pgfpathlineto{\pgfqpoint{0.813022in}{-3.959618in}}%
\pgfpathlineto{\pgfqpoint{0.814849in}{-3.953490in}}%
\pgfpathlineto{\pgfqpoint{0.813311in}{-3.959917in}}%
\pgfpathlineto{\pgfqpoint{0.815715in}{-3.956214in}}%
\pgfpathlineto{\pgfqpoint{0.817542in}{-3.962003in}}%
\pgfpathlineto{\pgfqpoint{0.819176in}{-3.968119in}}%
\pgfpathlineto{\pgfqpoint{0.820234in}{-3.966202in}}%
\pgfpathlineto{\pgfqpoint{0.821388in}{-3.962248in}}%
\pgfpathlineto{\pgfqpoint{0.821580in}{-3.963607in}}%
\pgfpathlineto{\pgfqpoint{0.822926in}{-3.966783in}}%
\pgfpathlineto{\pgfqpoint{0.823599in}{-3.963311in}}%
\pgfpathlineto{\pgfqpoint{0.824369in}{-3.964605in}}%
\pgfpathlineto{\pgfqpoint{0.826196in}{-3.969957in}}%
\pgfpathlineto{\pgfqpoint{0.830042in}{-3.977358in}}%
\pgfpathlineto{\pgfqpoint{0.831869in}{-3.966104in}}%
\pgfpathlineto{\pgfqpoint{0.832253in}{-3.967087in}}%
\pgfpathlineto{\pgfqpoint{0.832542in}{-3.967869in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{-3.964907in}}%
\pgfpathlineto{\pgfqpoint{0.833311in}{-3.967059in}}%
\pgfpathlineto{\pgfqpoint{0.835042in}{-3.961239in}}%
\pgfpathlineto{\pgfqpoint{0.835138in}{-3.961925in}}%
\pgfpathlineto{\pgfqpoint{0.835811in}{-3.960595in}}%
\pgfpathlineto{\pgfqpoint{0.836484in}{-3.962108in}}%
\pgfpathlineto{\pgfqpoint{0.839369in}{-3.966617in}}%
\pgfpathlineto{\pgfqpoint{0.839657in}{-3.964457in}}%
\pgfpathlineto{\pgfqpoint{0.840523in}{-3.964999in}}%
\pgfpathlineto{\pgfqpoint{0.841100in}{-3.966924in}}%
\pgfpathlineto{\pgfqpoint{0.841484in}{-3.964909in}}%
\pgfpathlineto{\pgfqpoint{0.841580in}{-3.964508in}}%
\pgfpathlineto{\pgfqpoint{0.842061in}{-3.967145in}}%
\pgfpathlineto{\pgfqpoint{0.843984in}{-3.968712in}}%
\pgfpathlineto{\pgfqpoint{0.845330in}{-3.970851in}}%
\pgfpathlineto{\pgfqpoint{0.846773in}{-3.973251in}}%
\pgfpathlineto{\pgfqpoint{0.846869in}{-3.972854in}}%
\pgfpathlineto{\pgfqpoint{0.847542in}{-3.974747in}}%
\pgfpathlineto{\pgfqpoint{0.847734in}{-3.973665in}}%
\pgfpathlineto{\pgfqpoint{0.847927in}{-3.974480in}}%
\pgfpathlineto{\pgfqpoint{0.848311in}{-3.970449in}}%
\pgfpathlineto{\pgfqpoint{0.849080in}{-3.972177in}}%
\pgfpathlineto{\pgfqpoint{0.851869in}{-3.978358in}}%
\pgfpathlineto{\pgfqpoint{0.852061in}{-3.976408in}}%
\pgfpathlineto{\pgfqpoint{0.852927in}{-3.978065in}}%
\pgfpathlineto{\pgfqpoint{0.853792in}{-3.980410in}}%
\pgfpathlineto{\pgfqpoint{0.854177in}{-3.978910in}}%
\pgfpathlineto{\pgfqpoint{0.855042in}{-3.973456in}}%
\pgfpathlineto{\pgfqpoint{0.855427in}{-3.975299in}}%
\pgfpathlineto{\pgfqpoint{0.856580in}{-3.976989in}}%
\pgfpathlineto{\pgfqpoint{0.856773in}{-3.976776in}}%
\pgfpathlineto{\pgfqpoint{0.857350in}{-3.978245in}}%
\pgfpathlineto{\pgfqpoint{0.857734in}{-3.966938in}}%
\pgfpathlineto{\pgfqpoint{0.859080in}{-3.969495in}}%
\pgfpathlineto{\pgfqpoint{0.859273in}{-3.969964in}}%
\pgfpathlineto{\pgfqpoint{0.859465in}{-3.968629in}}%
\pgfpathlineto{\pgfqpoint{0.859657in}{-3.968914in}}%
\pgfpathlineto{\pgfqpoint{0.860138in}{-3.968653in}}%
\pgfpathlineto{\pgfqpoint{0.860234in}{-3.969234in}}%
\pgfpathlineto{\pgfqpoint{0.860907in}{-3.969837in}}%
\pgfpathlineto{\pgfqpoint{0.861004in}{-3.968706in}}%
\pgfpathlineto{\pgfqpoint{0.861100in}{-3.967400in}}%
\pgfpathlineto{\pgfqpoint{0.862157in}{-3.968087in}}%
\pgfpathlineto{\pgfqpoint{0.862350in}{-3.968694in}}%
\pgfpathlineto{\pgfqpoint{0.862446in}{-3.966455in}}%
\pgfpathlineto{\pgfqpoint{0.862831in}{-3.967264in}}%
\pgfpathlineto{\pgfqpoint{0.863119in}{-3.965237in}}%
\pgfpathlineto{\pgfqpoint{0.863888in}{-3.967546in}}%
\pgfpathlineto{\pgfqpoint{0.865715in}{-3.973220in}}%
\pgfpathlineto{\pgfqpoint{0.865811in}{-3.972414in}}%
\pgfpathlineto{\pgfqpoint{0.866292in}{-3.974894in}}%
\pgfpathlineto{\pgfqpoint{0.866484in}{-3.974148in}}%
\pgfpathlineto{\pgfqpoint{0.869081in}{-3.979019in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{-3.978638in}}%
\pgfpathlineto{\pgfqpoint{0.870234in}{-3.974296in}}%
\pgfpathlineto{\pgfqpoint{0.870427in}{-3.974439in}}%
\pgfpathlineto{\pgfqpoint{0.871004in}{-3.968920in}}%
\pgfpathlineto{\pgfqpoint{0.870907in}{-3.975421in}}%
\pgfpathlineto{\pgfqpoint{0.871869in}{-3.972133in}}%
\pgfpathlineto{\pgfqpoint{0.872831in}{-3.972913in}}%
\pgfpathlineto{\pgfqpoint{0.873023in}{-3.967428in}}%
\pgfpathlineto{\pgfqpoint{0.873984in}{-3.968883in}}%
\pgfpathlineto{\pgfqpoint{0.874177in}{-3.969531in}}%
\pgfpathlineto{\pgfqpoint{0.874369in}{-3.966661in}}%
\pgfpathlineto{\pgfqpoint{0.874561in}{-3.964092in}}%
\pgfpathlineto{\pgfqpoint{0.875427in}{-3.966740in}}%
\pgfpathlineto{\pgfqpoint{0.877542in}{-3.974734in}}%
\pgfpathlineto{\pgfqpoint{0.877638in}{-3.974693in}}%
\pgfpathlineto{\pgfqpoint{0.878408in}{-3.975826in}}%
\pgfpathlineto{\pgfqpoint{0.879369in}{-3.971430in}}%
\pgfpathlineto{\pgfqpoint{0.879658in}{-3.972042in}}%
\pgfpathlineto{\pgfqpoint{0.880234in}{-3.962952in}}%
\pgfpathlineto{\pgfqpoint{0.881100in}{-3.965656in}}%
\pgfpathlineto{\pgfqpoint{0.881965in}{-3.964978in}}%
\pgfpathlineto{\pgfqpoint{0.883119in}{-3.969354in}}%
\pgfpathlineto{\pgfqpoint{0.884177in}{-3.967288in}}%
\pgfpathlineto{\pgfqpoint{0.884273in}{-3.967921in}}%
\pgfpathlineto{\pgfqpoint{0.884561in}{-3.965600in}}%
\pgfpathlineto{\pgfqpoint{0.885427in}{-3.968962in}}%
\pgfpathlineto{\pgfqpoint{0.885811in}{-3.968531in}}%
\pgfpathlineto{\pgfqpoint{0.886196in}{-3.969805in}}%
\pgfpathlineto{\pgfqpoint{0.887831in}{-3.973294in}}%
\pgfpathlineto{\pgfqpoint{0.888023in}{-3.972784in}}%
\pgfpathlineto{\pgfqpoint{0.888600in}{-3.974299in}}%
\pgfpathlineto{\pgfqpoint{0.889946in}{-3.976628in}}%
\pgfpathlineto{\pgfqpoint{0.890235in}{-3.976215in}}%
\pgfpathlineto{\pgfqpoint{0.890331in}{-3.975303in}}%
\pgfpathlineto{\pgfqpoint{0.891004in}{-3.977806in}}%
\pgfpathlineto{\pgfqpoint{0.891292in}{-3.977694in}}%
\pgfpathlineto{\pgfqpoint{0.891581in}{-3.978570in}}%
\pgfpathlineto{\pgfqpoint{0.891869in}{-3.979357in}}%
\pgfpathlineto{\pgfqpoint{0.892350in}{-3.977056in}}%
\pgfpathlineto{\pgfqpoint{0.893023in}{-3.978695in}}%
\pgfpathlineto{\pgfqpoint{0.893792in}{-3.973070in}}%
\pgfpathlineto{\pgfqpoint{0.894177in}{-3.974749in}}%
\pgfpathlineto{\pgfqpoint{0.899562in}{-3.985408in}}%
\pgfpathlineto{\pgfqpoint{0.899754in}{-3.984268in}}%
\pgfpathlineto{\pgfqpoint{0.901196in}{-3.980091in}}%
\pgfpathlineto{\pgfqpoint{0.900331in}{-3.984595in}}%
\pgfpathlineto{\pgfqpoint{0.901485in}{-3.981272in}}%
\pgfpathlineto{\pgfqpoint{0.901677in}{-3.981858in}}%
\pgfpathlineto{\pgfqpoint{0.901773in}{-3.981167in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{-3.981516in}}%
\pgfpathlineto{\pgfqpoint{0.902735in}{-3.977369in}}%
\pgfpathlineto{\pgfqpoint{0.903408in}{-3.979087in}}%
\pgfpathlineto{\pgfqpoint{0.903504in}{-3.979002in}}%
\pgfpathlineto{\pgfqpoint{0.903889in}{-3.975589in}}%
\pgfpathlineto{\pgfqpoint{0.904658in}{-3.978029in}}%
\pgfpathlineto{\pgfqpoint{0.905523in}{-3.978776in}}%
\pgfpathlineto{\pgfqpoint{0.906389in}{-3.978316in}}%
\pgfpathlineto{\pgfqpoint{0.906581in}{-3.978901in}}%
\pgfpathlineto{\pgfqpoint{0.908312in}{-3.982690in}}%
\pgfpathlineto{\pgfqpoint{0.908408in}{-3.979404in}}%
\pgfpathlineto{\pgfqpoint{0.909465in}{-3.980831in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{-3.980372in}}%
\pgfpathlineto{\pgfqpoint{0.910139in}{-3.981705in}}%
\pgfpathlineto{\pgfqpoint{0.911196in}{-3.983022in}}%
\pgfpathlineto{\pgfqpoint{0.912542in}{-3.987129in}}%
\pgfpathlineto{\pgfqpoint{0.912735in}{-3.986337in}}%
\pgfpathlineto{\pgfqpoint{0.912831in}{-3.985898in}}%
\pgfpathlineto{\pgfqpoint{0.913504in}{-3.987810in}}%
\pgfpathlineto{\pgfqpoint{0.915235in}{-3.990193in}}%
\pgfpathlineto{\pgfqpoint{0.915427in}{-3.989894in}}%
\pgfpathlineto{\pgfqpoint{0.915812in}{-3.991152in}}%
\pgfpathlineto{\pgfqpoint{0.917254in}{-3.994016in}}%
\pgfpathlineto{\pgfqpoint{0.917927in}{-3.995148in}}%
\pgfpathlineto{\pgfqpoint{0.918408in}{-3.997032in}}%
\pgfpathlineto{\pgfqpoint{0.918792in}{-3.993981in}}%
\pgfpathlineto{\pgfqpoint{0.919081in}{-3.995001in}}%
\pgfpathlineto{\pgfqpoint{0.919466in}{-3.993605in}}%
\pgfpathlineto{\pgfqpoint{0.919946in}{-3.993311in}}%
\pgfpathlineto{\pgfqpoint{0.920139in}{-3.993860in}}%
\pgfpathlineto{\pgfqpoint{0.921389in}{-3.990219in}}%
\pgfpathlineto{\pgfqpoint{0.921485in}{-3.990760in}}%
\pgfpathlineto{\pgfqpoint{0.921966in}{-3.990668in}}%
\pgfpathlineto{\pgfqpoint{0.922158in}{-3.991744in}}%
\pgfpathlineto{\pgfqpoint{0.922831in}{-3.983469in}}%
\pgfpathlineto{\pgfqpoint{0.923504in}{-3.984631in}}%
\pgfpathlineto{\pgfqpoint{0.923889in}{-3.981278in}}%
\pgfpathlineto{\pgfqpoint{0.924754in}{-3.983129in}}%
\pgfpathlineto{\pgfqpoint{0.926293in}{-3.987385in}}%
\pgfpathlineto{\pgfqpoint{0.926677in}{-3.988159in}}%
\pgfpathlineto{\pgfqpoint{0.927543in}{-3.965553in}}%
\pgfpathlineto{\pgfqpoint{0.927927in}{-3.967557in}}%
\pgfpathlineto{\pgfqpoint{0.929177in}{-3.970315in}}%
\pgfpathlineto{\pgfqpoint{0.929273in}{-3.968705in}}%
\pgfpathlineto{\pgfqpoint{0.929466in}{-3.967552in}}%
\pgfpathlineto{\pgfqpoint{0.929754in}{-3.968986in}}%
\pgfpathlineto{\pgfqpoint{0.930331in}{-3.968242in}}%
\pgfpathlineto{\pgfqpoint{0.931004in}{-3.970022in}}%
\pgfpathlineto{\pgfqpoint{0.931677in}{-3.969770in}}%
\pgfpathlineto{\pgfqpoint{0.931870in}{-3.969300in}}%
\pgfpathlineto{\pgfqpoint{0.932254in}{-3.971228in}}%
\pgfpathlineto{\pgfqpoint{0.933312in}{-3.974517in}}%
\pgfpathlineto{\pgfqpoint{0.933696in}{-3.967565in}}%
\pgfpathlineto{\pgfqpoint{0.934466in}{-3.970576in}}%
\pgfpathlineto{\pgfqpoint{0.934562in}{-3.969646in}}%
\pgfpathlineto{\pgfqpoint{0.935043in}{-3.972113in}}%
\pgfpathlineto{\pgfqpoint{0.935523in}{-3.971222in}}%
\pgfpathlineto{\pgfqpoint{0.935812in}{-3.972491in}}%
\pgfpathlineto{\pgfqpoint{0.940043in}{-3.983190in}}%
\pgfpathlineto{\pgfqpoint{0.940139in}{-3.981993in}}%
\pgfpathlineto{\pgfqpoint{0.940812in}{-3.983573in}}%
\pgfpathlineto{\pgfqpoint{0.941100in}{-3.983384in}}%
\pgfpathlineto{\pgfqpoint{0.941677in}{-3.979503in}}%
\pgfpathlineto{\pgfqpoint{0.943023in}{-3.980972in}}%
\pgfpathlineto{\pgfqpoint{0.943120in}{-3.981559in}}%
\pgfpathlineto{\pgfqpoint{0.943408in}{-3.979439in}}%
\pgfpathlineto{\pgfqpoint{0.944081in}{-3.980893in}}%
\pgfpathlineto{\pgfqpoint{0.944177in}{-3.979571in}}%
\pgfpathlineto{\pgfqpoint{0.945043in}{-3.981874in}}%
\pgfpathlineto{\pgfqpoint{0.946004in}{-3.982252in}}%
\pgfpathlineto{\pgfqpoint{0.946197in}{-3.980787in}}%
\pgfpathlineto{\pgfqpoint{0.946966in}{-3.982894in}}%
\pgfpathlineto{\pgfqpoint{0.949466in}{-3.987126in}}%
\pgfpathlineto{\pgfqpoint{0.950043in}{-3.984917in}}%
\pgfpathlineto{\pgfqpoint{0.950523in}{-3.986985in}}%
\pgfpathlineto{\pgfqpoint{0.951100in}{-3.987659in}}%
\pgfpathlineto{\pgfqpoint{0.952350in}{-3.981184in}}%
\pgfpathlineto{\pgfqpoint{0.952927in}{-3.978648in}}%
\pgfpathlineto{\pgfqpoint{0.953600in}{-3.979399in}}%
\pgfpathlineto{\pgfqpoint{0.954850in}{-3.983959in}}%
\pgfpathlineto{\pgfqpoint{0.955235in}{-3.982931in}}%
\pgfpathlineto{\pgfqpoint{0.956004in}{-3.984084in}}%
\pgfpathlineto{\pgfqpoint{0.957831in}{-3.975674in}}%
\pgfpathlineto{\pgfqpoint{0.958120in}{-3.976899in}}%
\pgfpathlineto{\pgfqpoint{0.958312in}{-3.976461in}}%
\pgfpathlineto{\pgfqpoint{0.958793in}{-3.977678in}}%
\pgfpathlineto{\pgfqpoint{0.960908in}{-3.985904in}}%
\pgfpathlineto{\pgfqpoint{0.961004in}{-3.983716in}}%
\pgfpathlineto{\pgfqpoint{0.961966in}{-3.984551in}}%
\pgfpathlineto{\pgfqpoint{0.962158in}{-3.985688in}}%
\pgfpathlineto{\pgfqpoint{0.962447in}{-3.982730in}}%
\pgfpathlineto{\pgfqpoint{0.962831in}{-3.984435in}}%
\pgfpathlineto{\pgfqpoint{0.962927in}{-3.983413in}}%
\pgfpathlineto{\pgfqpoint{0.963697in}{-3.985813in}}%
\pgfpathlineto{\pgfqpoint{0.963889in}{-3.986482in}}%
\pgfpathlineto{\pgfqpoint{0.964081in}{-3.984288in}}%
\pgfpathlineto{\pgfqpoint{0.964466in}{-3.984337in}}%
\pgfpathlineto{\pgfqpoint{0.964562in}{-3.981770in}}%
\pgfpathlineto{\pgfqpoint{0.965524in}{-3.983587in}}%
\pgfpathlineto{\pgfqpoint{0.965908in}{-3.984264in}}%
\pgfpathlineto{\pgfqpoint{0.967254in}{-3.986785in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{-3.979944in}}%
\pgfpathlineto{\pgfqpoint{0.968985in}{-3.981127in}}%
\pgfpathlineto{\pgfqpoint{0.969274in}{-3.981691in}}%
\pgfpathlineto{\pgfqpoint{0.969370in}{-3.981638in}}%
\pgfpathlineto{\pgfqpoint{0.970524in}{-3.975253in}}%
\pgfpathlineto{\pgfqpoint{0.970716in}{-3.975846in}}%
\pgfpathlineto{\pgfqpoint{0.973601in}{-3.981328in}}%
\pgfpathlineto{\pgfqpoint{0.974562in}{-3.982353in}}%
\pgfpathlineto{\pgfqpoint{0.974658in}{-3.980888in}}%
\pgfpathlineto{\pgfqpoint{0.975428in}{-3.983539in}}%
\pgfpathlineto{\pgfqpoint{0.975524in}{-3.983159in}}%
\pgfpathlineto{\pgfqpoint{0.976197in}{-3.982094in}}%
\pgfpathlineto{\pgfqpoint{0.977254in}{-3.986633in}}%
\pgfpathlineto{\pgfqpoint{0.977351in}{-3.986715in}}%
\pgfpathlineto{\pgfqpoint{0.977831in}{-3.985841in}}%
\pgfpathlineto{\pgfqpoint{0.978985in}{-3.983854in}}%
\pgfpathlineto{\pgfqpoint{0.978024in}{-3.986037in}}%
\pgfpathlineto{\pgfqpoint{0.979274in}{-3.984429in}}%
\pgfpathlineto{\pgfqpoint{0.980428in}{-3.986321in}}%
\pgfpathlineto{\pgfqpoint{0.981774in}{-3.987085in}}%
\pgfpathlineto{\pgfqpoint{0.982351in}{-3.976869in}}%
\pgfpathlineto{\pgfqpoint{0.983024in}{-3.978143in}}%
\pgfpathlineto{\pgfqpoint{0.984658in}{-3.981955in}}%
\pgfpathlineto{\pgfqpoint{0.985524in}{-3.978445in}}%
\pgfpathlineto{\pgfqpoint{0.985716in}{-3.978462in}}%
\pgfpathlineto{\pgfqpoint{0.986005in}{-3.978903in}}%
\pgfpathlineto{\pgfqpoint{0.986101in}{-3.977204in}}%
\pgfpathlineto{\pgfqpoint{0.986966in}{-3.967448in}}%
\pgfpathlineto{\pgfqpoint{0.987639in}{-3.968810in}}%
\pgfpathlineto{\pgfqpoint{0.987735in}{-3.967890in}}%
\pgfpathlineto{\pgfqpoint{0.988505in}{-3.970919in}}%
\pgfpathlineto{\pgfqpoint{0.989081in}{-3.974432in}}%
\pgfpathlineto{\pgfqpoint{0.989658in}{-3.973936in}}%
\pgfpathlineto{\pgfqpoint{0.991678in}{-3.958858in}}%
\pgfpathlineto{\pgfqpoint{0.992158in}{-3.962247in}}%
\pgfpathlineto{\pgfqpoint{0.992543in}{-3.963145in}}%
\pgfpathlineto{\pgfqpoint{0.993120in}{-3.962522in}}%
\pgfpathlineto{\pgfqpoint{0.993985in}{-3.960739in}}%
\pgfpathlineto{\pgfqpoint{0.994082in}{-3.961018in}}%
\pgfpathlineto{\pgfqpoint{0.994658in}{-3.961639in}}%
\pgfpathlineto{\pgfqpoint{0.994755in}{-3.961164in}}%
\pgfpathlineto{\pgfqpoint{0.995428in}{-3.958894in}}%
\pgfpathlineto{\pgfqpoint{0.995812in}{-3.961144in}}%
\pgfpathlineto{\pgfqpoint{0.996966in}{-3.965115in}}%
\pgfpathlineto{\pgfqpoint{0.997447in}{-3.964928in}}%
\pgfpathlineto{\pgfqpoint{0.998601in}{-3.962345in}}%
\pgfpathlineto{\pgfqpoint{0.998793in}{-3.963026in}}%
\pgfpathlineto{\pgfqpoint{0.999274in}{-3.962740in}}%
\pgfpathlineto{\pgfqpoint{1.001389in}{-3.967048in}}%
\pgfpathlineto{\pgfqpoint{1.001678in}{-3.963538in}}%
\pgfpathlineto{\pgfqpoint{1.002543in}{-3.964952in}}%
\pgfpathlineto{\pgfqpoint{1.003216in}{-3.964762in}}%
\pgfpathlineto{\pgfqpoint{1.003793in}{-3.966565in}}%
\pgfpathlineto{\pgfqpoint{1.003985in}{-3.965158in}}%
\pgfpathlineto{\pgfqpoint{1.004659in}{-3.967552in}}%
\pgfpathlineto{\pgfqpoint{1.004755in}{-3.968207in}}%
\pgfpathlineto{\pgfqpoint{1.005235in}{-3.964485in}}%
\pgfpathlineto{\pgfqpoint{1.005332in}{-3.964768in}}%
\pgfpathlineto{\pgfqpoint{1.005812in}{-3.963550in}}%
\pgfpathlineto{\pgfqpoint{1.006389in}{-3.964884in}}%
\pgfpathlineto{\pgfqpoint{1.007832in}{-3.969303in}}%
\pgfpathlineto{\pgfqpoint{1.008024in}{-3.968790in}}%
\pgfpathlineto{\pgfqpoint{1.008889in}{-3.965588in}}%
\pgfpathlineto{\pgfqpoint{1.008409in}{-3.969133in}}%
\pgfpathlineto{\pgfqpoint{1.009562in}{-3.967510in}}%
\pgfpathlineto{\pgfqpoint{1.011486in}{-3.974260in}}%
\pgfpathlineto{\pgfqpoint{1.012255in}{-3.970982in}}%
\pgfpathlineto{\pgfqpoint{1.012543in}{-3.971325in}}%
\pgfpathlineto{\pgfqpoint{1.013409in}{-3.966784in}}%
\pgfpathlineto{\pgfqpoint{1.013889in}{-3.969620in}}%
\pgfpathlineto{\pgfqpoint{1.017255in}{-3.975351in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{-3.975035in}}%
\pgfpathlineto{\pgfqpoint{1.017928in}{-3.975652in}}%
\pgfpathlineto{\pgfqpoint{1.018024in}{-3.976266in}}%
\pgfpathlineto{\pgfqpoint{1.018120in}{-3.967987in}}%
\pgfpathlineto{\pgfqpoint{1.019178in}{-3.969392in}}%
\pgfpathlineto{\pgfqpoint{1.020428in}{-3.970862in}}%
\pgfpathlineto{\pgfqpoint{1.020620in}{-3.971501in}}%
\pgfpathlineto{\pgfqpoint{1.020716in}{-3.966156in}}%
\pgfpathlineto{\pgfqpoint{1.021774in}{-3.968730in}}%
\pgfpathlineto{\pgfqpoint{1.021870in}{-3.968720in}}%
\pgfpathlineto{\pgfqpoint{1.022928in}{-3.962031in}}%
\pgfpathlineto{\pgfqpoint{1.023216in}{-3.962826in}}%
\pgfpathlineto{\pgfqpoint{1.023889in}{-3.964467in}}%
\pgfpathlineto{\pgfqpoint{1.025620in}{-3.969256in}}%
\pgfpathlineto{\pgfqpoint{1.025716in}{-3.968606in}}%
\pgfpathlineto{\pgfqpoint{1.026197in}{-3.971139in}}%
\pgfpathlineto{\pgfqpoint{1.026582in}{-3.972132in}}%
\pgfpathlineto{\pgfqpoint{1.026678in}{-3.968239in}}%
\pgfpathlineto{\pgfqpoint{1.027543in}{-3.969987in}}%
\pgfpathlineto{\pgfqpoint{1.028505in}{-3.963821in}}%
\pgfpathlineto{\pgfqpoint{1.029178in}{-3.964065in}}%
\pgfpathlineto{\pgfqpoint{1.030236in}{-3.963022in}}%
\pgfpathlineto{\pgfqpoint{1.030620in}{-3.964502in}}%
\pgfpathlineto{\pgfqpoint{1.031678in}{-3.966670in}}%
\pgfpathlineto{\pgfqpoint{1.032159in}{-3.961537in}}%
\pgfpathlineto{\pgfqpoint{1.032736in}{-3.962965in}}%
\pgfpathlineto{\pgfqpoint{1.035524in}{-3.969789in}}%
\pgfpathlineto{\pgfqpoint{1.033024in}{-3.962816in}}%
\pgfpathlineto{\pgfqpoint{1.035716in}{-3.969455in}}%
\pgfpathlineto{\pgfqpoint{1.037640in}{-3.973086in}}%
\pgfpathlineto{\pgfqpoint{1.037736in}{-3.971235in}}%
\pgfpathlineto{\pgfqpoint{1.038697in}{-3.966398in}}%
\pgfpathlineto{\pgfqpoint{1.039082in}{-3.968974in}}%
\pgfpathlineto{\pgfqpoint{1.039274in}{-3.969622in}}%
\pgfpathlineto{\pgfqpoint{1.039466in}{-3.967902in}}%
\pgfpathlineto{\pgfqpoint{1.040043in}{-3.969355in}}%
\pgfpathlineto{\pgfqpoint{1.040332in}{-3.968431in}}%
\pgfpathlineto{\pgfqpoint{1.040620in}{-3.970372in}}%
\pgfpathlineto{\pgfqpoint{1.041005in}{-3.972239in}}%
\pgfpathlineto{\pgfqpoint{1.041678in}{-3.962190in}}%
\pgfpathlineto{\pgfqpoint{1.042351in}{-3.964201in}}%
\pgfpathlineto{\pgfqpoint{1.043217in}{-3.966323in}}%
\pgfpathlineto{\pgfqpoint{1.042543in}{-3.963267in}}%
\pgfpathlineto{\pgfqpoint{1.043313in}{-3.965142in}}%
\pgfpathlineto{\pgfqpoint{1.043986in}{-3.962103in}}%
\pgfpathlineto{\pgfqpoint{1.044467in}{-3.964788in}}%
\pgfpathlineto{\pgfqpoint{1.044659in}{-3.965434in}}%
\pgfpathlineto{\pgfqpoint{1.045236in}{-3.964121in}}%
\pgfpathlineto{\pgfqpoint{1.046005in}{-3.955067in}}%
\pgfpathlineto{\pgfqpoint{1.046582in}{-3.955488in}}%
\pgfpathlineto{\pgfqpoint{1.046678in}{-3.954475in}}%
\pgfpathlineto{\pgfqpoint{1.047255in}{-3.955585in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{-3.955342in}}%
\pgfpathlineto{\pgfqpoint{1.049082in}{-3.959181in}}%
\pgfpathlineto{\pgfqpoint{1.051390in}{-3.965824in}}%
\pgfpathlineto{\pgfqpoint{1.051486in}{-3.964328in}}%
\pgfpathlineto{\pgfqpoint{1.051967in}{-3.964999in}}%
\pgfpathlineto{\pgfqpoint{1.052063in}{-3.964916in}}%
\pgfpathlineto{\pgfqpoint{1.052928in}{-3.963528in}}%
\pgfpathlineto{\pgfqpoint{1.053217in}{-3.964354in}}%
\pgfpathlineto{\pgfqpoint{1.055428in}{-3.970499in}}%
\pgfpathlineto{\pgfqpoint{1.055717in}{-3.970146in}}%
\pgfpathlineto{\pgfqpoint{1.057928in}{-3.968534in}}%
\pgfpathlineto{\pgfqpoint{1.058120in}{-3.969785in}}%
\pgfpathlineto{\pgfqpoint{1.066101in}{-3.988285in}}%
\pgfpathlineto{\pgfqpoint{1.066390in}{-3.986061in}}%
\pgfpathlineto{\pgfqpoint{1.066967in}{-3.988256in}}%
\pgfpathlineto{\pgfqpoint{1.068986in}{-3.992111in}}%
\pgfpathlineto{\pgfqpoint{1.069274in}{-3.991755in}}%
\pgfpathlineto{\pgfqpoint{1.069659in}{-3.992263in}}%
\pgfpathlineto{\pgfqpoint{1.070236in}{-3.989177in}}%
\pgfpathlineto{\pgfqpoint{1.070813in}{-3.991501in}}%
\pgfpathlineto{\pgfqpoint{1.072640in}{-3.993840in}}%
\pgfpathlineto{\pgfqpoint{1.073313in}{-3.994427in}}%
\pgfpathlineto{\pgfqpoint{1.074274in}{-3.991234in}}%
\pgfpathlineto{\pgfqpoint{1.074082in}{-3.994528in}}%
\pgfpathlineto{\pgfqpoint{1.074563in}{-3.991680in}}%
\pgfpathlineto{\pgfqpoint{1.075717in}{-3.992898in}}%
\pgfpathlineto{\pgfqpoint{1.075236in}{-3.990773in}}%
\pgfpathlineto{\pgfqpoint{1.076101in}{-3.992542in}}%
\pgfpathlineto{\pgfqpoint{1.077832in}{-3.982648in}}%
\pgfpathlineto{\pgfqpoint{1.078601in}{-3.982907in}}%
\pgfpathlineto{\pgfqpoint{1.079659in}{-3.984738in}}%
\pgfpathlineto{\pgfqpoint{1.079755in}{-3.985307in}}%
\pgfpathlineto{\pgfqpoint{1.080524in}{-3.983268in}}%
\pgfpathlineto{\pgfqpoint{1.080813in}{-3.982583in}}%
\pgfpathlineto{\pgfqpoint{1.081775in}{-3.984798in}}%
\pgfpathlineto{\pgfqpoint{1.082063in}{-3.985500in}}%
\pgfpathlineto{\pgfqpoint{1.082255in}{-3.982496in}}%
\pgfpathlineto{\pgfqpoint{1.083121in}{-3.984306in}}%
\pgfpathlineto{\pgfqpoint{1.083505in}{-3.982924in}}%
\pgfpathlineto{\pgfqpoint{1.084371in}{-3.984524in}}%
\pgfpathlineto{\pgfqpoint{1.085140in}{-3.981521in}}%
\pgfpathlineto{\pgfqpoint{1.085621in}{-3.982665in}}%
\pgfpathlineto{\pgfqpoint{1.086582in}{-3.984745in}}%
\pgfpathlineto{\pgfqpoint{1.087255in}{-3.984028in}}%
\pgfpathlineto{\pgfqpoint{1.087448in}{-3.983714in}}%
\pgfpathlineto{\pgfqpoint{1.087736in}{-3.984977in}}%
\pgfpathlineto{\pgfqpoint{1.087928in}{-3.984998in}}%
\pgfpathlineto{\pgfqpoint{1.090621in}{-3.989781in}}%
\pgfpathlineto{\pgfqpoint{1.090813in}{-3.987619in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{-3.989684in}}%
\pgfpathlineto{\pgfqpoint{1.093025in}{-3.993547in}}%
\pgfpathlineto{\pgfqpoint{1.094082in}{-3.987279in}}%
\pgfpathlineto{\pgfqpoint{1.094275in}{-3.987380in}}%
\pgfpathlineto{\pgfqpoint{1.094852in}{-3.985704in}}%
\pgfpathlineto{\pgfqpoint{1.094659in}{-3.987742in}}%
\pgfpathlineto{\pgfqpoint{1.095236in}{-3.987319in}}%
\pgfpathlineto{\pgfqpoint{1.096486in}{-3.989231in}}%
\pgfpathlineto{\pgfqpoint{1.096678in}{-3.987713in}}%
\pgfpathlineto{\pgfqpoint{1.097159in}{-3.989414in}}%
\pgfpathlineto{\pgfqpoint{1.097255in}{-3.989300in}}%
\pgfpathlineto{\pgfqpoint{1.098986in}{-3.993183in}}%
\pgfpathlineto{\pgfqpoint{1.099467in}{-3.991478in}}%
\pgfpathlineto{\pgfqpoint{1.101390in}{-3.986935in}}%
\pgfpathlineto{\pgfqpoint{1.101871in}{-3.987479in}}%
\pgfpathlineto{\pgfqpoint{1.101967in}{-3.986988in}}%
\pgfpathlineto{\pgfqpoint{1.104275in}{-3.980099in}}%
\pgfpathlineto{\pgfqpoint{1.104371in}{-3.980236in}}%
\pgfpathlineto{\pgfqpoint{1.104852in}{-3.981410in}}%
\pgfpathlineto{\pgfqpoint{1.104948in}{-3.980472in}}%
\pgfpathlineto{\pgfqpoint{1.105236in}{-3.978834in}}%
\pgfpathlineto{\pgfqpoint{1.105909in}{-3.980761in}}%
\pgfpathlineto{\pgfqpoint{1.107448in}{-3.984758in}}%
\pgfpathlineto{\pgfqpoint{1.108794in}{-3.981285in}}%
\pgfpathlineto{\pgfqpoint{1.108890in}{-3.981871in}}%
\pgfpathlineto{\pgfqpoint{1.109179in}{-3.982558in}}%
\pgfpathlineto{\pgfqpoint{1.109275in}{-3.980523in}}%
\pgfpathlineto{\pgfqpoint{1.109467in}{-3.973428in}}%
\pgfpathlineto{\pgfqpoint{1.110525in}{-3.974973in}}%
\pgfpathlineto{\pgfqpoint{1.110717in}{-3.974841in}}%
\pgfpathlineto{\pgfqpoint{1.111102in}{-3.969190in}}%
\pgfpathlineto{\pgfqpoint{1.111967in}{-3.969528in}}%
\pgfpathlineto{\pgfqpoint{1.112640in}{-3.969354in}}%
\pgfpathlineto{\pgfqpoint{1.112448in}{-3.970145in}}%
\pgfpathlineto{\pgfqpoint{1.112736in}{-3.969454in}}%
\pgfpathlineto{\pgfqpoint{1.114371in}{-3.972999in}}%
\pgfpathlineto{\pgfqpoint{1.114756in}{-3.972490in}}%
\pgfpathlineto{\pgfqpoint{1.116198in}{-3.970685in}}%
\pgfpathlineto{\pgfqpoint{1.116294in}{-3.968732in}}%
\pgfpathlineto{\pgfqpoint{1.117352in}{-3.968839in}}%
\pgfpathlineto{\pgfqpoint{1.118121in}{-3.970858in}}%
\pgfpathlineto{\pgfqpoint{1.118506in}{-3.969115in}}%
\pgfpathlineto{\pgfqpoint{1.120813in}{-3.976098in}}%
\pgfpathlineto{\pgfqpoint{1.121390in}{-3.977851in}}%
\pgfpathlineto{\pgfqpoint{1.121871in}{-3.976235in}}%
\pgfpathlineto{\pgfqpoint{1.122256in}{-3.975121in}}%
\pgfpathlineto{\pgfqpoint{1.122736in}{-3.976329in}}%
\pgfpathlineto{\pgfqpoint{1.124179in}{-3.979261in}}%
\pgfpathlineto{\pgfqpoint{1.124275in}{-3.979243in}}%
\pgfpathlineto{\pgfqpoint{1.124371in}{-3.978498in}}%
\pgfpathlineto{\pgfqpoint{1.125140in}{-3.980410in}}%
\pgfpathlineto{\pgfqpoint{1.128121in}{-3.984758in}}%
\pgfpathlineto{\pgfqpoint{1.128313in}{-3.982848in}}%
\pgfpathlineto{\pgfqpoint{1.129083in}{-3.984067in}}%
\pgfpathlineto{\pgfqpoint{1.130333in}{-3.985337in}}%
\pgfpathlineto{\pgfqpoint{1.129563in}{-3.982443in}}%
\pgfpathlineto{\pgfqpoint{1.130525in}{-3.985083in}}%
\pgfpathlineto{\pgfqpoint{1.131486in}{-3.985993in}}%
\pgfpathlineto{\pgfqpoint{1.132640in}{-3.982064in}}%
\pgfpathlineto{\pgfqpoint{1.135429in}{-3.984811in}}%
\pgfpathlineto{\pgfqpoint{1.135525in}{-3.984560in}}%
\pgfpathlineto{\pgfqpoint{1.136198in}{-3.982700in}}%
\pgfpathlineto{\pgfqpoint{1.136102in}{-3.984632in}}%
\pgfpathlineto{\pgfqpoint{1.136583in}{-3.984405in}}%
\pgfpathlineto{\pgfqpoint{1.137352in}{-3.986800in}}%
\pgfpathlineto{\pgfqpoint{1.137736in}{-3.985118in}}%
\pgfpathlineto{\pgfqpoint{1.138410in}{-3.986249in}}%
\pgfpathlineto{\pgfqpoint{1.138506in}{-3.985196in}}%
\pgfpathlineto{\pgfqpoint{1.140140in}{-3.981790in}}%
\pgfpathlineto{\pgfqpoint{1.140333in}{-3.982374in}}%
\pgfpathlineto{\pgfqpoint{1.140525in}{-3.981399in}}%
\pgfpathlineto{\pgfqpoint{1.141006in}{-3.982845in}}%
\pgfpathlineto{\pgfqpoint{1.141102in}{-3.982445in}}%
\pgfpathlineto{\pgfqpoint{1.143602in}{-3.987254in}}%
\pgfpathlineto{\pgfqpoint{1.143698in}{-3.986446in}}%
\pgfpathlineto{\pgfqpoint{1.144467in}{-3.989152in}}%
\pgfpathlineto{\pgfqpoint{1.145910in}{-3.991386in}}%
\pgfpathlineto{\pgfqpoint{1.146006in}{-3.990989in}}%
\pgfpathlineto{\pgfqpoint{1.146487in}{-3.993033in}}%
\pgfpathlineto{\pgfqpoint{1.146583in}{-3.993537in}}%
\pgfpathlineto{\pgfqpoint{1.146871in}{-3.990439in}}%
\pgfpathlineto{\pgfqpoint{1.147256in}{-3.991508in}}%
\pgfpathlineto{\pgfqpoint{1.147544in}{-3.990510in}}%
\pgfpathlineto{\pgfqpoint{1.147640in}{-3.987230in}}%
\pgfpathlineto{\pgfqpoint{1.148698in}{-3.989008in}}%
\pgfpathlineto{\pgfqpoint{1.149275in}{-3.990688in}}%
\pgfpathlineto{\pgfqpoint{1.150717in}{-3.993342in}}%
\pgfpathlineto{\pgfqpoint{1.150814in}{-3.992708in}}%
\pgfpathlineto{\pgfqpoint{1.151487in}{-3.995372in}}%
\pgfpathlineto{\pgfqpoint{1.151679in}{-3.993750in}}%
\pgfpathlineto{\pgfqpoint{1.151775in}{-3.994274in}}%
\pgfpathlineto{\pgfqpoint{1.151967in}{-3.992343in}}%
\pgfpathlineto{\pgfqpoint{1.152352in}{-3.993454in}}%
\pgfpathlineto{\pgfqpoint{1.153794in}{-3.987726in}}%
\pgfpathlineto{\pgfqpoint{1.155429in}{-3.990771in}}%
\pgfpathlineto{\pgfqpoint{1.156102in}{-3.992130in}}%
\pgfpathlineto{\pgfqpoint{1.157160in}{-3.988528in}}%
\pgfpathlineto{\pgfqpoint{1.157544in}{-3.989856in}}%
\pgfpathlineto{\pgfqpoint{1.158025in}{-3.989602in}}%
\pgfpathlineto{\pgfqpoint{1.158602in}{-3.990074in}}%
\pgfpathlineto{\pgfqpoint{1.159179in}{-3.989102in}}%
\pgfpathlineto{\pgfqpoint{1.159564in}{-3.990712in}}%
\pgfpathlineto{\pgfqpoint{1.159660in}{-3.989409in}}%
\pgfpathlineto{\pgfqpoint{1.160140in}{-3.991326in}}%
\pgfpathlineto{\pgfqpoint{1.160621in}{-3.990623in}}%
\pgfpathlineto{\pgfqpoint{1.162544in}{-3.995221in}}%
\pgfpathlineto{\pgfqpoint{1.163698in}{-3.998480in}}%
\pgfpathlineto{\pgfqpoint{1.164083in}{-3.996710in}}%
\pgfpathlineto{\pgfqpoint{1.164179in}{-3.996241in}}%
\pgfpathlineto{\pgfqpoint{1.164852in}{-3.996851in}}%
\pgfpathlineto{\pgfqpoint{1.165141in}{-3.997360in}}%
\pgfpathlineto{\pgfqpoint{1.165525in}{-3.996491in}}%
\pgfpathlineto{\pgfqpoint{1.166679in}{-3.991666in}}%
\pgfpathlineto{\pgfqpoint{1.168025in}{-3.993203in}}%
\pgfpathlineto{\pgfqpoint{1.169756in}{-3.995311in}}%
\pgfpathlineto{\pgfqpoint{1.171294in}{-3.982303in}}%
\pgfpathlineto{\pgfqpoint{1.172064in}{-3.982416in}}%
\pgfpathlineto{\pgfqpoint{1.172929in}{-3.982833in}}%
\pgfpathlineto{\pgfqpoint{1.172737in}{-3.981668in}}%
\pgfpathlineto{\pgfqpoint{1.173121in}{-3.982245in}}%
\pgfpathlineto{\pgfqpoint{1.174083in}{-3.980217in}}%
\pgfpathlineto{\pgfqpoint{1.173794in}{-3.983096in}}%
\pgfpathlineto{\pgfqpoint{1.174371in}{-3.981733in}}%
\pgfpathlineto{\pgfqpoint{1.174948in}{-3.981191in}}%
\pgfpathlineto{\pgfqpoint{1.174852in}{-3.982726in}}%
\pgfpathlineto{\pgfqpoint{1.175237in}{-3.982315in}}%
\pgfpathlineto{\pgfqpoint{1.175718in}{-3.984178in}}%
\pgfpathlineto{\pgfqpoint{1.176294in}{-3.983427in}}%
\pgfpathlineto{\pgfqpoint{1.176968in}{-3.978997in}}%
\pgfpathlineto{\pgfqpoint{1.177448in}{-3.980966in}}%
\pgfpathlineto{\pgfqpoint{1.177737in}{-3.981553in}}%
\pgfpathlineto{\pgfqpoint{1.177833in}{-3.979887in}}%
\pgfpathlineto{\pgfqpoint{1.178121in}{-3.980480in}}%
\pgfpathlineto{\pgfqpoint{1.178506in}{-3.980229in}}%
\pgfpathlineto{\pgfqpoint{1.178602in}{-3.974431in}}%
\pgfpathlineto{\pgfqpoint{1.179660in}{-3.976836in}}%
\pgfpathlineto{\pgfqpoint{1.181102in}{-3.980374in}}%
\pgfpathlineto{\pgfqpoint{1.181487in}{-3.982650in}}%
\pgfpathlineto{\pgfqpoint{1.181679in}{-3.979857in}}%
\pgfpathlineto{\pgfqpoint{1.182160in}{-3.980620in}}%
\pgfpathlineto{\pgfqpoint{1.182352in}{-3.979686in}}%
\pgfpathlineto{\pgfqpoint{1.182929in}{-3.982092in}}%
\pgfpathlineto{\pgfqpoint{1.183121in}{-3.980979in}}%
\pgfpathlineto{\pgfqpoint{1.184275in}{-3.983520in}}%
\pgfpathlineto{\pgfqpoint{1.184371in}{-3.983436in}}%
\pgfpathlineto{\pgfqpoint{1.184948in}{-3.976707in}}%
\pgfpathlineto{\pgfqpoint{1.185525in}{-3.978906in}}%
\pgfpathlineto{\pgfqpoint{1.185814in}{-3.979118in}}%
\pgfpathlineto{\pgfqpoint{1.185910in}{-3.978169in}}%
\pgfpathlineto{\pgfqpoint{1.187833in}{-3.969894in}}%
\pgfpathlineto{\pgfqpoint{1.186295in}{-3.979189in}}%
\pgfpathlineto{\pgfqpoint{1.188025in}{-3.970537in}}%
\pgfpathlineto{\pgfqpoint{1.189660in}{-3.975487in}}%
\pgfpathlineto{\pgfqpoint{1.191198in}{-3.973041in}}%
\pgfpathlineto{\pgfqpoint{1.191775in}{-3.974387in}}%
\pgfpathlineto{\pgfqpoint{1.191968in}{-3.973628in}}%
\pgfpathlineto{\pgfqpoint{1.192160in}{-3.971411in}}%
\pgfpathlineto{\pgfqpoint{1.193025in}{-3.974193in}}%
\pgfpathlineto{\pgfqpoint{1.194275in}{-3.976924in}}%
\pgfpathlineto{\pgfqpoint{1.194468in}{-3.976304in}}%
\pgfpathlineto{\pgfqpoint{1.194660in}{-3.974868in}}%
\pgfpathlineto{\pgfqpoint{1.195141in}{-3.977521in}}%
\pgfpathlineto{\pgfqpoint{1.195429in}{-3.976625in}}%
\pgfpathlineto{\pgfqpoint{1.195622in}{-3.976393in}}%
\pgfpathlineto{\pgfqpoint{1.195814in}{-3.977004in}}%
\pgfpathlineto{\pgfqpoint{1.196391in}{-3.977165in}}%
\pgfpathlineto{\pgfqpoint{1.197256in}{-3.981191in}}%
\pgfpathlineto{\pgfqpoint{1.197737in}{-3.981045in}}%
\pgfpathlineto{\pgfqpoint{1.198795in}{-3.981164in}}%
\pgfpathlineto{\pgfqpoint{1.198891in}{-3.978522in}}%
\pgfpathlineto{\pgfqpoint{1.198987in}{-3.977917in}}%
\pgfpathlineto{\pgfqpoint{1.199756in}{-3.979973in}}%
\pgfpathlineto{\pgfqpoint{1.199852in}{-3.980566in}}%
\pgfpathlineto{\pgfqpoint{1.200237in}{-3.978798in}}%
\pgfpathlineto{\pgfqpoint{1.200525in}{-3.979630in}}%
\pgfpathlineto{\pgfqpoint{1.200718in}{-3.978723in}}%
\pgfpathlineto{\pgfqpoint{1.201295in}{-3.980580in}}%
\pgfpathlineto{\pgfqpoint{1.201775in}{-3.981144in}}%
\pgfpathlineto{\pgfqpoint{1.201968in}{-3.978347in}}%
\pgfpathlineto{\pgfqpoint{1.202833in}{-3.979040in}}%
\pgfpathlineto{\pgfqpoint{1.203122in}{-3.978636in}}%
\pgfpathlineto{\pgfqpoint{1.203410in}{-3.979286in}}%
\pgfpathlineto{\pgfqpoint{1.204179in}{-3.980682in}}%
\pgfpathlineto{\pgfqpoint{1.205333in}{-3.983393in}}%
\pgfpathlineto{\pgfqpoint{1.205622in}{-3.975428in}}%
\pgfpathlineto{\pgfqpoint{1.206391in}{-3.975536in}}%
\pgfpathlineto{\pgfqpoint{1.207545in}{-3.979219in}}%
\pgfpathlineto{\pgfqpoint{1.207737in}{-3.978553in}}%
\pgfpathlineto{\pgfqpoint{1.207833in}{-3.975174in}}%
\pgfpathlineto{\pgfqpoint{1.208891in}{-3.976866in}}%
\pgfpathlineto{\pgfqpoint{1.209179in}{-3.976376in}}%
\pgfpathlineto{\pgfqpoint{1.210526in}{-3.978684in}}%
\pgfpathlineto{\pgfqpoint{1.211006in}{-3.974063in}}%
\pgfpathlineto{\pgfqpoint{1.211776in}{-3.975262in}}%
\pgfpathlineto{\pgfqpoint{1.212929in}{-3.972889in}}%
\pgfpathlineto{\pgfqpoint{1.213602in}{-3.975011in}}%
\pgfpathlineto{\pgfqpoint{1.213891in}{-3.974779in}}%
\pgfpathlineto{\pgfqpoint{1.213987in}{-3.972397in}}%
\pgfpathlineto{\pgfqpoint{1.214949in}{-3.974932in}}%
\pgfpathlineto{\pgfqpoint{1.215045in}{-3.975368in}}%
\pgfpathlineto{\pgfqpoint{1.215141in}{-3.974005in}}%
\pgfpathlineto{\pgfqpoint{1.216295in}{-3.967182in}}%
\pgfpathlineto{\pgfqpoint{1.216679in}{-3.969142in}}%
\pgfpathlineto{\pgfqpoint{1.217449in}{-3.968295in}}%
\pgfpathlineto{\pgfqpoint{1.218314in}{-3.962782in}}%
\pgfpathlineto{\pgfqpoint{1.218891in}{-3.964136in}}%
\pgfpathlineto{\pgfqpoint{1.218987in}{-3.964558in}}%
\pgfpathlineto{\pgfqpoint{1.219372in}{-3.961928in}}%
\pgfpathlineto{\pgfqpoint{1.220237in}{-3.959546in}}%
\pgfpathlineto{\pgfqpoint{1.220526in}{-3.960227in}}%
\pgfpathlineto{\pgfqpoint{1.220814in}{-3.958491in}}%
\pgfpathlineto{\pgfqpoint{1.221295in}{-3.960795in}}%
\pgfpathlineto{\pgfqpoint{1.221679in}{-3.960119in}}%
\pgfpathlineto{\pgfqpoint{1.221872in}{-3.961454in}}%
\pgfpathlineto{\pgfqpoint{1.222353in}{-3.963790in}}%
\pgfpathlineto{\pgfqpoint{1.223218in}{-3.962183in}}%
\pgfpathlineto{\pgfqpoint{1.223699in}{-3.957007in}}%
\pgfpathlineto{\pgfqpoint{1.224468in}{-3.958804in}}%
\pgfpathlineto{\pgfqpoint{1.226103in}{-3.963103in}}%
\pgfpathlineto{\pgfqpoint{1.226199in}{-3.958892in}}%
\pgfpathlineto{\pgfqpoint{1.227160in}{-3.961798in}}%
\pgfpathlineto{\pgfqpoint{1.227449in}{-3.960600in}}%
\pgfpathlineto{\pgfqpoint{1.227833in}{-3.962203in}}%
\pgfpathlineto{\pgfqpoint{1.228122in}{-3.962885in}}%
\pgfpathlineto{\pgfqpoint{1.228506in}{-3.958891in}}%
\pgfpathlineto{\pgfqpoint{1.229276in}{-3.960866in}}%
\pgfpathlineto{\pgfqpoint{1.230045in}{-3.963184in}}%
\pgfpathlineto{\pgfqpoint{1.230237in}{-3.962543in}}%
\pgfpathlineto{\pgfqpoint{1.230718in}{-3.959762in}}%
\pgfpathlineto{\pgfqpoint{1.231391in}{-3.961678in}}%
\pgfpathlineto{\pgfqpoint{1.233603in}{-3.966321in}}%
\pgfpathlineto{\pgfqpoint{1.235333in}{-3.972247in}}%
\pgfpathlineto{\pgfqpoint{1.235526in}{-3.971969in}}%
\pgfpathlineto{\pgfqpoint{1.236391in}{-3.967157in}}%
\pgfpathlineto{\pgfqpoint{1.236583in}{-3.967718in}}%
\pgfpathlineto{\pgfqpoint{1.237064in}{-3.969647in}}%
\pgfpathlineto{\pgfqpoint{1.237449in}{-3.969027in}}%
\pgfpathlineto{\pgfqpoint{1.238026in}{-3.965339in}}%
\pgfpathlineto{\pgfqpoint{1.238506in}{-3.967005in}}%
\pgfpathlineto{\pgfqpoint{1.240526in}{-3.970267in}}%
\pgfpathlineto{\pgfqpoint{1.242449in}{-3.955599in}}%
\pgfpathlineto{\pgfqpoint{1.243122in}{-3.957731in}}%
\pgfpathlineto{\pgfqpoint{1.243218in}{-3.958435in}}%
\pgfpathlineto{\pgfqpoint{1.243314in}{-3.954383in}}%
\pgfpathlineto{\pgfqpoint{1.244083in}{-3.957107in}}%
\pgfpathlineto{\pgfqpoint{1.244853in}{-3.952860in}}%
\pgfpathlineto{\pgfqpoint{1.245333in}{-3.955319in}}%
\pgfpathlineto{\pgfqpoint{1.245622in}{-3.955817in}}%
\pgfpathlineto{\pgfqpoint{1.245718in}{-3.954620in}}%
\pgfpathlineto{\pgfqpoint{1.246103in}{-3.951880in}}%
\pgfpathlineto{\pgfqpoint{1.246680in}{-3.955464in}}%
\pgfpathlineto{\pgfqpoint{1.249853in}{-3.962210in}}%
\pgfpathlineto{\pgfqpoint{1.250045in}{-3.960483in}}%
\pgfpathlineto{\pgfqpoint{1.251103in}{-3.958666in}}%
\pgfpathlineto{\pgfqpoint{1.251584in}{-3.959063in}}%
\pgfpathlineto{\pgfqpoint{1.252834in}{-3.961796in}}%
\pgfpathlineto{\pgfqpoint{1.252930in}{-3.961343in}}%
\pgfpathlineto{\pgfqpoint{1.254949in}{-3.965128in}}%
\pgfpathlineto{\pgfqpoint{1.255045in}{-3.963839in}}%
\pgfpathlineto{\pgfqpoint{1.255910in}{-3.958905in}}%
\pgfpathlineto{\pgfqpoint{1.256199in}{-3.960988in}}%
\pgfpathlineto{\pgfqpoint{1.257930in}{-3.964509in}}%
\pgfpathlineto{\pgfqpoint{1.256584in}{-3.960768in}}%
\pgfpathlineto{\pgfqpoint{1.258026in}{-3.963610in}}%
\pgfpathlineto{\pgfqpoint{1.258218in}{-3.961260in}}%
\pgfpathlineto{\pgfqpoint{1.258987in}{-3.965214in}}%
\pgfpathlineto{\pgfqpoint{1.259276in}{-3.966520in}}%
\pgfpathlineto{\pgfqpoint{1.259372in}{-3.960314in}}%
\pgfpathlineto{\pgfqpoint{1.260334in}{-3.958080in}}%
\pgfpathlineto{\pgfqpoint{1.260526in}{-3.958782in}}%
\pgfpathlineto{\pgfqpoint{1.261199in}{-3.958373in}}%
\pgfpathlineto{\pgfqpoint{1.262064in}{-3.960339in}}%
\pgfpathlineto{\pgfqpoint{1.262641in}{-3.959411in}}%
\pgfpathlineto{\pgfqpoint{1.262449in}{-3.960710in}}%
\pgfpathlineto{\pgfqpoint{1.262930in}{-3.960323in}}%
\pgfpathlineto{\pgfqpoint{1.263218in}{-3.961679in}}%
\pgfpathlineto{\pgfqpoint{1.263411in}{-3.958975in}}%
\pgfpathlineto{\pgfqpoint{1.263987in}{-3.956804in}}%
\pgfpathlineto{\pgfqpoint{1.264564in}{-3.957081in}}%
\pgfpathlineto{\pgfqpoint{1.265622in}{-3.960163in}}%
\pgfpathlineto{\pgfqpoint{1.266199in}{-3.958957in}}%
\pgfpathlineto{\pgfqpoint{1.266680in}{-3.957529in}}%
\pgfpathlineto{\pgfqpoint{1.267161in}{-3.959784in}}%
\pgfpathlineto{\pgfqpoint{1.268987in}{-3.963701in}}%
\pgfpathlineto{\pgfqpoint{1.269468in}{-3.962915in}}%
\pgfpathlineto{\pgfqpoint{1.269949in}{-3.961743in}}%
\pgfpathlineto{\pgfqpoint{1.270334in}{-3.963350in}}%
\pgfpathlineto{\pgfqpoint{1.270622in}{-3.962587in}}%
\pgfpathlineto{\pgfqpoint{1.272641in}{-3.965361in}}%
\pgfpathlineto{\pgfqpoint{1.272738in}{-3.964844in}}%
\pgfpathlineto{\pgfqpoint{1.274372in}{-3.961047in}}%
\pgfpathlineto{\pgfqpoint{1.275141in}{-3.961812in}}%
\pgfpathlineto{\pgfqpoint{1.275238in}{-3.961722in}}%
\pgfpathlineto{\pgfqpoint{1.276391in}{-3.958544in}}%
\pgfpathlineto{\pgfqpoint{1.276488in}{-3.959221in}}%
\pgfpathlineto{\pgfqpoint{1.276776in}{-3.960361in}}%
\pgfpathlineto{\pgfqpoint{1.277064in}{-3.959028in}}%
\pgfpathlineto{\pgfqpoint{1.277161in}{-3.959726in}}%
\pgfpathlineto{\pgfqpoint{1.278218in}{-3.955006in}}%
\pgfpathlineto{\pgfqpoint{1.278411in}{-3.956053in}}%
\pgfpathlineto{\pgfqpoint{1.278507in}{-3.955628in}}%
\pgfpathlineto{\pgfqpoint{1.278988in}{-3.957310in}}%
\pgfpathlineto{\pgfqpoint{1.279276in}{-3.955308in}}%
\pgfpathlineto{\pgfqpoint{1.280430in}{-3.959512in}}%
\pgfpathlineto{\pgfqpoint{1.281007in}{-3.957956in}}%
\pgfpathlineto{\pgfqpoint{1.280815in}{-3.960636in}}%
\pgfpathlineto{\pgfqpoint{1.281391in}{-3.959290in}}%
\pgfpathlineto{\pgfqpoint{1.281680in}{-3.958826in}}%
\pgfpathlineto{\pgfqpoint{1.281968in}{-3.959664in}}%
\pgfpathlineto{\pgfqpoint{1.282161in}{-3.959576in}}%
\pgfpathlineto{\pgfqpoint{1.282641in}{-3.961035in}}%
\pgfpathlineto{\pgfqpoint{1.282738in}{-3.957561in}}%
\pgfpathlineto{\pgfqpoint{1.282930in}{-3.956226in}}%
\pgfpathlineto{\pgfqpoint{1.283795in}{-3.958197in}}%
\pgfpathlineto{\pgfqpoint{1.284276in}{-3.958122in}}%
\pgfpathlineto{\pgfqpoint{1.285334in}{-3.962184in}}%
\pgfpathlineto{\pgfqpoint{1.285430in}{-3.961887in}}%
\pgfpathlineto{\pgfqpoint{1.285815in}{-3.963926in}}%
\pgfpathlineto{\pgfqpoint{1.286295in}{-3.965439in}}%
\pgfpathlineto{\pgfqpoint{1.288699in}{-3.972208in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{-3.971899in}}%
\pgfpathlineto{\pgfqpoint{1.289276in}{-3.972532in}}%
\pgfpathlineto{\pgfqpoint{1.290142in}{-3.973902in}}%
\pgfpathlineto{\pgfqpoint{1.290238in}{-3.972956in}}%
\pgfpathlineto{\pgfqpoint{1.290526in}{-3.968810in}}%
\pgfpathlineto{\pgfqpoint{1.291488in}{-3.970978in}}%
\pgfpathlineto{\pgfqpoint{1.291776in}{-3.972361in}}%
\pgfpathlineto{\pgfqpoint{1.292065in}{-3.970282in}}%
\pgfpathlineto{\pgfqpoint{1.292161in}{-3.970878in}}%
\pgfpathlineto{\pgfqpoint{1.292257in}{-3.966196in}}%
\pgfpathlineto{\pgfqpoint{1.293315in}{-3.966231in}}%
\pgfpathlineto{\pgfqpoint{1.293507in}{-3.964414in}}%
\pgfpathlineto{\pgfqpoint{1.294372in}{-3.965803in}}%
\pgfpathlineto{\pgfqpoint{1.295815in}{-3.969896in}}%
\pgfpathlineto{\pgfqpoint{1.296392in}{-3.967928in}}%
\pgfpathlineto{\pgfqpoint{1.296872in}{-3.969110in}}%
\pgfpathlineto{\pgfqpoint{1.297257in}{-3.970265in}}%
\pgfpathlineto{\pgfqpoint{1.297738in}{-3.969292in}}%
\pgfpathlineto{\pgfqpoint{1.298795in}{-3.966832in}}%
\pgfpathlineto{\pgfqpoint{1.299180in}{-3.967711in}}%
\pgfpathlineto{\pgfqpoint{1.299565in}{-3.965853in}}%
\pgfpathlineto{\pgfqpoint{1.300911in}{-3.972065in}}%
\pgfpathlineto{\pgfqpoint{1.301007in}{-3.972219in}}%
\pgfpathlineto{\pgfqpoint{1.301295in}{-3.969758in}}%
\pgfpathlineto{\pgfqpoint{1.301969in}{-3.972581in}}%
\pgfpathlineto{\pgfqpoint{1.302161in}{-3.971096in}}%
\pgfpathlineto{\pgfqpoint{1.302738in}{-3.973012in}}%
\pgfpathlineto{\pgfqpoint{1.302930in}{-3.971816in}}%
\pgfpathlineto{\pgfqpoint{1.303603in}{-3.972536in}}%
\pgfpathlineto{\pgfqpoint{1.304180in}{-3.970622in}}%
\pgfpathlineto{\pgfqpoint{1.304757in}{-3.971005in}}%
\pgfpathlineto{\pgfqpoint{1.304949in}{-3.972277in}}%
\pgfpathlineto{\pgfqpoint{1.305526in}{-3.972085in}}%
\pgfpathlineto{\pgfqpoint{1.305622in}{-3.967192in}}%
\pgfpathlineto{\pgfqpoint{1.306680in}{-3.968042in}}%
\pgfpathlineto{\pgfqpoint{1.306776in}{-3.966625in}}%
\pgfpathlineto{\pgfqpoint{1.307738in}{-3.968652in}}%
\pgfpathlineto{\pgfqpoint{1.309180in}{-3.970748in}}%
\pgfpathlineto{\pgfqpoint{1.309565in}{-3.957232in}}%
\pgfpathlineto{\pgfqpoint{1.310719in}{-3.960522in}}%
\pgfpathlineto{\pgfqpoint{1.313026in}{-3.965755in}}%
\pgfpathlineto{\pgfqpoint{1.313122in}{-3.965577in}}%
\pgfpathlineto{\pgfqpoint{1.313507in}{-3.962454in}}%
\pgfpathlineto{\pgfqpoint{1.314180in}{-3.965131in}}%
\pgfpathlineto{\pgfqpoint{1.316392in}{-3.969745in}}%
\pgfpathlineto{\pgfqpoint{1.316584in}{-3.969487in}}%
\pgfpathlineto{\pgfqpoint{1.317161in}{-3.965507in}}%
\pgfpathlineto{\pgfqpoint{1.317642in}{-3.968147in}}%
\pgfpathlineto{\pgfqpoint{1.318315in}{-3.970010in}}%
\pgfpathlineto{\pgfqpoint{1.318507in}{-3.968278in}}%
\pgfpathlineto{\pgfqpoint{1.319276in}{-3.964946in}}%
\pgfpathlineto{\pgfqpoint{1.319661in}{-3.965876in}}%
\pgfpathlineto{\pgfqpoint{1.320046in}{-3.967199in}}%
\pgfpathlineto{\pgfqpoint{1.320142in}{-3.966991in}}%
\pgfpathlineto{\pgfqpoint{1.321007in}{-3.951771in}}%
\pgfpathlineto{\pgfqpoint{1.321488in}{-3.952928in}}%
\pgfpathlineto{\pgfqpoint{1.321680in}{-3.952311in}}%
\pgfpathlineto{\pgfqpoint{1.323123in}{-3.957966in}}%
\pgfpathlineto{\pgfqpoint{1.323699in}{-3.960522in}}%
\pgfpathlineto{\pgfqpoint{1.324565in}{-3.963715in}}%
\pgfpathlineto{\pgfqpoint{1.324661in}{-3.962957in}}%
\pgfpathlineto{\pgfqpoint{1.325526in}{-3.959764in}}%
\pgfpathlineto{\pgfqpoint{1.325911in}{-3.960579in}}%
\pgfpathlineto{\pgfqpoint{1.326488in}{-3.960065in}}%
\pgfpathlineto{\pgfqpoint{1.327257in}{-3.963309in}}%
\pgfpathlineto{\pgfqpoint{1.327930in}{-3.960688in}}%
\pgfpathlineto{\pgfqpoint{1.328507in}{-3.962202in}}%
\pgfpathlineto{\pgfqpoint{1.330719in}{-3.966598in}}%
\pgfpathlineto{\pgfqpoint{1.330815in}{-3.964870in}}%
\pgfpathlineto{\pgfqpoint{1.333700in}{-3.954554in}}%
\pgfpathlineto{\pgfqpoint{1.334373in}{-3.953962in}}%
\pgfpathlineto{\pgfqpoint{1.335046in}{-3.957019in}}%
\pgfpathlineto{\pgfqpoint{1.335142in}{-3.956817in}}%
\pgfpathlineto{\pgfqpoint{1.335430in}{-3.958185in}}%
\pgfpathlineto{\pgfqpoint{1.335623in}{-3.959584in}}%
\pgfpathlineto{\pgfqpoint{1.336103in}{-3.957782in}}%
\pgfpathlineto{\pgfqpoint{1.336488in}{-3.958276in}}%
\pgfpathlineto{\pgfqpoint{1.337642in}{-3.961853in}}%
\pgfpathlineto{\pgfqpoint{1.338219in}{-3.964356in}}%
\pgfpathlineto{\pgfqpoint{1.338411in}{-3.964049in}}%
\pgfpathlineto{\pgfqpoint{1.339757in}{-3.958144in}}%
\pgfpathlineto{\pgfqpoint{1.340719in}{-3.961854in}}%
\pgfpathlineto{\pgfqpoint{1.341296in}{-3.960112in}}%
\pgfpathlineto{\pgfqpoint{1.342065in}{-3.958370in}}%
\pgfpathlineto{\pgfqpoint{1.341969in}{-3.960751in}}%
\pgfpathlineto{\pgfqpoint{1.342450in}{-3.959529in}}%
\pgfpathlineto{\pgfqpoint{1.343796in}{-3.964231in}}%
\pgfpathlineto{\pgfqpoint{1.344180in}{-3.964024in}}%
\pgfpathlineto{\pgfqpoint{1.346007in}{-3.954650in}}%
\pgfpathlineto{\pgfqpoint{1.346680in}{-3.955474in}}%
\pgfpathlineto{\pgfqpoint{1.348700in}{-3.964603in}}%
\pgfpathlineto{\pgfqpoint{1.348796in}{-3.963089in}}%
\pgfpathlineto{\pgfqpoint{1.348988in}{-3.959411in}}%
\pgfpathlineto{\pgfqpoint{1.349854in}{-3.962232in}}%
\pgfpathlineto{\pgfqpoint{1.351488in}{-3.966652in}}%
\pgfpathlineto{\pgfqpoint{1.351680in}{-3.961559in}}%
\pgfpathlineto{\pgfqpoint{1.352642in}{-3.963986in}}%
\pgfpathlineto{\pgfqpoint{1.353411in}{-3.965070in}}%
\pgfpathlineto{\pgfqpoint{1.353507in}{-3.962326in}}%
\pgfpathlineto{\pgfqpoint{1.353604in}{-3.962029in}}%
\pgfpathlineto{\pgfqpoint{1.354084in}{-3.964150in}}%
\pgfpathlineto{\pgfqpoint{1.354180in}{-3.964822in}}%
\pgfpathlineto{\pgfqpoint{1.354565in}{-3.963207in}}%
\pgfpathlineto{\pgfqpoint{1.354661in}{-3.963861in}}%
\pgfpathlineto{\pgfqpoint{1.355719in}{-3.956938in}}%
\pgfpathlineto{\pgfqpoint{1.358988in}{-3.965674in}}%
\pgfpathlineto{\pgfqpoint{1.359661in}{-3.963831in}}%
\pgfpathlineto{\pgfqpoint{1.359373in}{-3.966148in}}%
\pgfpathlineto{\pgfqpoint{1.360046in}{-3.965795in}}%
\pgfpathlineto{\pgfqpoint{1.360719in}{-3.962594in}}%
\pgfpathlineto{\pgfqpoint{1.361392in}{-3.964792in}}%
\pgfpathlineto{\pgfqpoint{1.361873in}{-3.963745in}}%
\pgfpathlineto{\pgfqpoint{1.362546in}{-3.965629in}}%
\pgfpathlineto{\pgfqpoint{1.363700in}{-3.954424in}}%
\pgfpathlineto{\pgfqpoint{1.363988in}{-3.956551in}}%
\pgfpathlineto{\pgfqpoint{1.364565in}{-3.958068in}}%
\pgfpathlineto{\pgfqpoint{1.364757in}{-3.955496in}}%
\pgfpathlineto{\pgfqpoint{1.365238in}{-3.953581in}}%
\pgfpathlineto{\pgfqpoint{1.365431in}{-3.955026in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{-3.954735in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{-3.955566in}}%
\pgfpathlineto{\pgfqpoint{1.366584in}{-3.952416in}}%
\pgfpathlineto{\pgfqpoint{1.367450in}{-3.957243in}}%
\pgfpathlineto{\pgfqpoint{1.368123in}{-3.957915in}}%
\pgfpathlineto{\pgfqpoint{1.368219in}{-3.954843in}}%
\pgfpathlineto{\pgfqpoint{1.368411in}{-3.953993in}}%
\pgfpathlineto{\pgfqpoint{1.368796in}{-3.956149in}}%
\pgfpathlineto{\pgfqpoint{1.368988in}{-3.955555in}}%
\pgfpathlineto{\pgfqpoint{1.370238in}{-3.958757in}}%
\pgfpathlineto{\pgfqpoint{1.370334in}{-3.958091in}}%
\pgfpathlineto{\pgfqpoint{1.370911in}{-3.956769in}}%
\pgfpathlineto{\pgfqpoint{1.371392in}{-3.957907in}}%
\pgfpathlineto{\pgfqpoint{1.371777in}{-3.959309in}}%
\pgfpathlineto{\pgfqpoint{1.371873in}{-3.956799in}}%
\pgfpathlineto{\pgfqpoint{1.372450in}{-3.958692in}}%
\pgfpathlineto{\pgfqpoint{1.372834in}{-3.958404in}}%
\pgfpathlineto{\pgfqpoint{1.374469in}{-3.963216in}}%
\pgfpathlineto{\pgfqpoint{1.374565in}{-3.960823in}}%
\pgfpathlineto{\pgfqpoint{1.375527in}{-3.962565in}}%
\pgfpathlineto{\pgfqpoint{1.377161in}{-3.966014in}}%
\pgfpathlineto{\pgfqpoint{1.375911in}{-3.961911in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{-3.965357in}}%
\pgfpathlineto{\pgfqpoint{1.377834in}{-3.966247in}}%
\pgfpathlineto{\pgfqpoint{1.382161in}{-3.974806in}}%
\pgfpathlineto{\pgfqpoint{1.383411in}{-3.971152in}}%
\pgfpathlineto{\pgfqpoint{1.383508in}{-3.971152in}}%
\pgfpathlineto{\pgfqpoint{1.384469in}{-3.968237in}}%
\pgfpathlineto{\pgfqpoint{1.384181in}{-3.971259in}}%
\pgfpathlineto{\pgfqpoint{1.384661in}{-3.969287in}}%
\pgfpathlineto{\pgfqpoint{1.386200in}{-3.973834in}}%
\pgfpathlineto{\pgfqpoint{1.386873in}{-3.970141in}}%
\pgfpathlineto{\pgfqpoint{1.387258in}{-3.971629in}}%
\pgfpathlineto{\pgfqpoint{1.387546in}{-3.972894in}}%
\pgfpathlineto{\pgfqpoint{1.387642in}{-3.969884in}}%
\pgfpathlineto{\pgfqpoint{1.387835in}{-3.969118in}}%
\pgfpathlineto{\pgfqpoint{1.388315in}{-3.971715in}}%
\pgfpathlineto{\pgfqpoint{1.388796in}{-3.973198in}}%
\pgfpathlineto{\pgfqpoint{1.389085in}{-3.970996in}}%
\pgfpathlineto{\pgfqpoint{1.389181in}{-3.971633in}}%
\pgfpathlineto{\pgfqpoint{1.389854in}{-3.965548in}}%
\pgfpathlineto{\pgfqpoint{1.390527in}{-3.968203in}}%
\pgfpathlineto{\pgfqpoint{1.390623in}{-3.968786in}}%
\pgfpathlineto{\pgfqpoint{1.390719in}{-3.966774in}}%
\pgfpathlineto{\pgfqpoint{1.390912in}{-3.967588in}}%
\pgfpathlineto{\pgfqpoint{1.391200in}{-3.964014in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{-3.966371in}}%
\pgfpathlineto{\pgfqpoint{1.393219in}{-3.970170in}}%
\pgfpathlineto{\pgfqpoint{1.393508in}{-3.969516in}}%
\pgfpathlineto{\pgfqpoint{1.395431in}{-3.956413in}}%
\pgfpathlineto{\pgfqpoint{1.395719in}{-3.957103in}}%
\pgfpathlineto{\pgfqpoint{1.396873in}{-3.962492in}}%
\pgfpathlineto{\pgfqpoint{1.397065in}{-3.956783in}}%
\pgfpathlineto{\pgfqpoint{1.398123in}{-3.957606in}}%
\pgfpathlineto{\pgfqpoint{1.400912in}{-3.964444in}}%
\pgfpathlineto{\pgfqpoint{1.401777in}{-3.958795in}}%
\pgfpathlineto{\pgfqpoint{1.402065in}{-3.960188in}}%
\pgfpathlineto{\pgfqpoint{1.402546in}{-3.960753in}}%
\pgfpathlineto{\pgfqpoint{1.403219in}{-3.962678in}}%
\pgfpathlineto{\pgfqpoint{1.403989in}{-3.962064in}}%
\pgfpathlineto{\pgfqpoint{1.404758in}{-3.958329in}}%
\pgfpathlineto{\pgfqpoint{1.405239in}{-3.960276in}}%
\pgfpathlineto{\pgfqpoint{1.406681in}{-3.964390in}}%
\pgfpathlineto{\pgfqpoint{1.406777in}{-3.963060in}}%
\pgfpathlineto{\pgfqpoint{1.407546in}{-3.965415in}}%
\pgfpathlineto{\pgfqpoint{1.407835in}{-3.964739in}}%
\pgfpathlineto{\pgfqpoint{1.408027in}{-3.966073in}}%
\pgfpathlineto{\pgfqpoint{1.408412in}{-3.965747in}}%
\pgfpathlineto{\pgfqpoint{1.409469in}{-3.968308in}}%
\pgfpathlineto{\pgfqpoint{1.409662in}{-3.967982in}}%
\pgfpathlineto{\pgfqpoint{1.410623in}{-3.964360in}}%
\pgfpathlineto{\pgfqpoint{1.410912in}{-3.966362in}}%
\pgfpathlineto{\pgfqpoint{1.412066in}{-3.967803in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{-3.966501in}}%
\pgfpathlineto{\pgfqpoint{1.413027in}{-3.968241in}}%
\pgfpathlineto{\pgfqpoint{1.413604in}{-3.971668in}}%
\pgfpathlineto{\pgfqpoint{1.414566in}{-3.971353in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{-3.973860in}}%
\pgfpathlineto{\pgfqpoint{1.416008in}{-3.972823in}}%
\pgfpathlineto{\pgfqpoint{1.416585in}{-3.972151in}}%
\pgfpathlineto{\pgfqpoint{1.416489in}{-3.973573in}}%
\pgfpathlineto{\pgfqpoint{1.417066in}{-3.972411in}}%
\pgfpathlineto{\pgfqpoint{1.417739in}{-3.974418in}}%
\pgfpathlineto{\pgfqpoint{1.417931in}{-3.970014in}}%
\pgfpathlineto{\pgfqpoint{1.418700in}{-3.973966in}}%
\pgfpathlineto{\pgfqpoint{1.419373in}{-3.974922in}}%
\pgfpathlineto{\pgfqpoint{1.420431in}{-3.977172in}}%
\pgfpathlineto{\pgfqpoint{1.419758in}{-3.974767in}}%
\pgfpathlineto{\pgfqpoint{1.420719in}{-3.976570in}}%
\pgfpathlineto{\pgfqpoint{1.420912in}{-3.977134in}}%
\pgfpathlineto{\pgfqpoint{1.421104in}{-3.975332in}}%
\pgfpathlineto{\pgfqpoint{1.421296in}{-3.975925in}}%
\pgfpathlineto{\pgfqpoint{1.421969in}{-3.967600in}}%
\pgfpathlineto{\pgfqpoint{1.423219in}{-3.969239in}}%
\pgfpathlineto{\pgfqpoint{1.424277in}{-3.971123in}}%
\pgfpathlineto{\pgfqpoint{1.424566in}{-3.969840in}}%
\pgfpathlineto{\pgfqpoint{1.425527in}{-3.967972in}}%
\pgfpathlineto{\pgfqpoint{1.425335in}{-3.969921in}}%
\pgfpathlineto{\pgfqpoint{1.425719in}{-3.968253in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{-3.972358in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{-3.971238in}}%
\pgfpathlineto{\pgfqpoint{1.427450in}{-3.970738in}}%
\pgfpathlineto{\pgfqpoint{1.427739in}{-3.972076in}}%
\pgfpathlineto{\pgfqpoint{1.427931in}{-3.971590in}}%
\pgfpathlineto{\pgfqpoint{1.428219in}{-3.972225in}}%
\pgfpathlineto{\pgfqpoint{1.428508in}{-3.970673in}}%
\pgfpathlineto{\pgfqpoint{1.428796in}{-3.971400in}}%
\pgfpathlineto{\pgfqpoint{1.428893in}{-3.969716in}}%
\pgfpathlineto{\pgfqpoint{1.429758in}{-3.974044in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{-3.976299in}}%
\pgfpathlineto{\pgfqpoint{1.430720in}{-3.973047in}}%
\pgfpathlineto{\pgfqpoint{1.430816in}{-3.972788in}}%
\pgfpathlineto{\pgfqpoint{1.431296in}{-3.974526in}}%
\pgfpathlineto{\pgfqpoint{1.433316in}{-3.979993in}}%
\pgfpathlineto{\pgfqpoint{1.433508in}{-3.979039in}}%
\pgfpathlineto{\pgfqpoint{1.433604in}{-3.976635in}}%
\pgfpathlineto{\pgfqpoint{1.434373in}{-3.979361in}}%
\pgfpathlineto{\pgfqpoint{1.434566in}{-3.978853in}}%
\pgfpathlineto{\pgfqpoint{1.434854in}{-3.980098in}}%
\pgfpathlineto{\pgfqpoint{1.436104in}{-3.982234in}}%
\pgfpathlineto{\pgfqpoint{1.437162in}{-3.977633in}}%
\pgfpathlineto{\pgfqpoint{1.437835in}{-3.978526in}}%
\pgfpathlineto{\pgfqpoint{1.439277in}{-3.981980in}}%
\pgfpathlineto{\pgfqpoint{1.439662in}{-3.977310in}}%
\pgfpathlineto{\pgfqpoint{1.440431in}{-3.979243in}}%
\pgfpathlineto{\pgfqpoint{1.441008in}{-3.976105in}}%
\pgfpathlineto{\pgfqpoint{1.441585in}{-3.977447in}}%
\pgfpathlineto{\pgfqpoint{1.441681in}{-3.978052in}}%
\pgfpathlineto{\pgfqpoint{1.441970in}{-3.973588in}}%
\pgfpathlineto{\pgfqpoint{1.442354in}{-3.973303in}}%
\pgfpathlineto{\pgfqpoint{1.443797in}{-3.967599in}}%
\pgfpathlineto{\pgfqpoint{1.444373in}{-3.969368in}}%
\pgfpathlineto{\pgfqpoint{1.444758in}{-3.967847in}}%
\pgfpathlineto{\pgfqpoint{1.445239in}{-3.964097in}}%
\pgfpathlineto{\pgfqpoint{1.445143in}{-3.968106in}}%
\pgfpathlineto{\pgfqpoint{1.446008in}{-3.965470in}}%
\pgfpathlineto{\pgfqpoint{1.447066in}{-3.959327in}}%
\pgfpathlineto{\pgfqpoint{1.447931in}{-3.961118in}}%
\pgfpathlineto{\pgfqpoint{1.448123in}{-3.962465in}}%
\pgfpathlineto{\pgfqpoint{1.448604in}{-3.957998in}}%
\pgfpathlineto{\pgfqpoint{1.448700in}{-3.957064in}}%
\pgfpathlineto{\pgfqpoint{1.449566in}{-3.959498in}}%
\pgfpathlineto{\pgfqpoint{1.450143in}{-3.960296in}}%
\pgfpathlineto{\pgfqpoint{1.451104in}{-3.964700in}}%
\pgfpathlineto{\pgfqpoint{1.451874in}{-3.962985in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{-3.958782in}}%
\pgfpathlineto{\pgfqpoint{1.453220in}{-3.960417in}}%
\pgfpathlineto{\pgfqpoint{1.453893in}{-3.959350in}}%
\pgfpathlineto{\pgfqpoint{1.454181in}{-3.960397in}}%
\pgfpathlineto{\pgfqpoint{1.454950in}{-3.961223in}}%
\pgfpathlineto{\pgfqpoint{1.455239in}{-3.960143in}}%
\pgfpathlineto{\pgfqpoint{1.455912in}{-3.960637in}}%
\pgfpathlineto{\pgfqpoint{1.457066in}{-3.961500in}}%
\pgfpathlineto{\pgfqpoint{1.457835in}{-3.960495in}}%
\pgfpathlineto{\pgfqpoint{1.457450in}{-3.962217in}}%
\pgfpathlineto{\pgfqpoint{1.458124in}{-3.961357in}}%
\pgfpathlineto{\pgfqpoint{1.458604in}{-3.963084in}}%
\pgfpathlineto{\pgfqpoint{1.458989in}{-3.960833in}}%
\pgfpathlineto{\pgfqpoint{1.459374in}{-3.962322in}}%
\pgfpathlineto{\pgfqpoint{1.459662in}{-3.963161in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{-3.961693in}}%
\pgfpathlineto{\pgfqpoint{1.462162in}{-3.965357in}}%
\pgfpathlineto{\pgfqpoint{1.465239in}{-3.970363in}}%
\pgfpathlineto{\pgfqpoint{1.466201in}{-3.974574in}}%
\pgfpathlineto{\pgfqpoint{1.466585in}{-3.972183in}}%
\pgfpathlineto{\pgfqpoint{1.467066in}{-3.970601in}}%
\pgfpathlineto{\pgfqpoint{1.467547in}{-3.972662in}}%
\pgfpathlineto{\pgfqpoint{1.468220in}{-3.973159in}}%
\pgfpathlineto{\pgfqpoint{1.468316in}{-3.971967in}}%
\pgfpathlineto{\pgfqpoint{1.468604in}{-3.971690in}}%
\pgfpathlineto{\pgfqpoint{1.468797in}{-3.972525in}}%
\pgfpathlineto{\pgfqpoint{1.468989in}{-3.972235in}}%
\pgfpathlineto{\pgfqpoint{1.469951in}{-3.973740in}}%
\pgfpathlineto{\pgfqpoint{1.470047in}{-3.971249in}}%
\pgfpathlineto{\pgfqpoint{1.471008in}{-3.972368in}}%
\pgfpathlineto{\pgfqpoint{1.471681in}{-3.972197in}}%
\pgfpathlineto{\pgfqpoint{1.472162in}{-3.974631in}}%
\pgfpathlineto{\pgfqpoint{1.472258in}{-3.972476in}}%
\pgfpathlineto{\pgfqpoint{1.473220in}{-3.974545in}}%
\pgfpathlineto{\pgfqpoint{1.473797in}{-3.976706in}}%
\pgfpathlineto{\pgfqpoint{1.473893in}{-3.973813in}}%
\pgfpathlineto{\pgfqpoint{1.474181in}{-3.974491in}}%
\pgfpathlineto{\pgfqpoint{1.474278in}{-3.973588in}}%
\pgfpathlineto{\pgfqpoint{1.475047in}{-3.975429in}}%
\pgfpathlineto{\pgfqpoint{1.475431in}{-3.973519in}}%
\pgfpathlineto{\pgfqpoint{1.476489in}{-3.977019in}}%
\pgfpathlineto{\pgfqpoint{1.479566in}{-3.979116in}}%
\pgfpathlineto{\pgfqpoint{1.480431in}{-3.979939in}}%
\pgfpathlineto{\pgfqpoint{1.480047in}{-3.978046in}}%
\pgfpathlineto{\pgfqpoint{1.480720in}{-3.979781in}}%
\pgfpathlineto{\pgfqpoint{1.481008in}{-3.977578in}}%
\pgfpathlineto{\pgfqpoint{1.481681in}{-3.979791in}}%
\pgfpathlineto{\pgfqpoint{1.482451in}{-3.981582in}}%
\pgfpathlineto{\pgfqpoint{1.482643in}{-3.979575in}}%
\pgfpathlineto{\pgfqpoint{1.482931in}{-3.981191in}}%
\pgfpathlineto{\pgfqpoint{1.483508in}{-3.980364in}}%
\pgfpathlineto{\pgfqpoint{1.483412in}{-3.982238in}}%
\pgfpathlineto{\pgfqpoint{1.483893in}{-3.981293in}}%
\pgfpathlineto{\pgfqpoint{1.485239in}{-3.985501in}}%
\pgfpathlineto{\pgfqpoint{1.486105in}{-3.984750in}}%
\pgfpathlineto{\pgfqpoint{1.487066in}{-3.983029in}}%
\pgfpathlineto{\pgfqpoint{1.487451in}{-3.983606in}}%
\pgfpathlineto{\pgfqpoint{1.490816in}{-3.990831in}}%
\pgfpathlineto{\pgfqpoint{1.491297in}{-3.984878in}}%
\pgfpathlineto{\pgfqpoint{1.492066in}{-3.986007in}}%
\pgfpathlineto{\pgfqpoint{1.492739in}{-3.987868in}}%
\pgfpathlineto{\pgfqpoint{1.493028in}{-3.985419in}}%
\pgfpathlineto{\pgfqpoint{1.493989in}{-3.986409in}}%
\pgfpathlineto{\pgfqpoint{1.494758in}{-3.989662in}}%
\pgfpathlineto{\pgfqpoint{1.495047in}{-3.986538in}}%
\pgfpathlineto{\pgfqpoint{1.495816in}{-3.985223in}}%
\pgfpathlineto{\pgfqpoint{1.495528in}{-3.986894in}}%
\pgfpathlineto{\pgfqpoint{1.496201in}{-3.986353in}}%
\pgfpathlineto{\pgfqpoint{1.497162in}{-3.989095in}}%
\pgfpathlineto{\pgfqpoint{1.497643in}{-3.988493in}}%
\pgfpathlineto{\pgfqpoint{1.498316in}{-3.986349in}}%
\pgfpathlineto{\pgfqpoint{1.498508in}{-3.986652in}}%
\pgfpathlineto{\pgfqpoint{1.498989in}{-3.983946in}}%
\pgfpathlineto{\pgfqpoint{1.499566in}{-3.985521in}}%
\pgfpathlineto{\pgfqpoint{1.502547in}{-3.990997in}}%
\pgfpathlineto{\pgfqpoint{1.502739in}{-3.990761in}}%
\pgfpathlineto{\pgfqpoint{1.502932in}{-3.987172in}}%
\pgfpathlineto{\pgfqpoint{1.503797in}{-3.989741in}}%
\pgfpathlineto{\pgfqpoint{1.504759in}{-3.991919in}}%
\pgfpathlineto{\pgfqpoint{1.505143in}{-3.989020in}}%
\pgfpathlineto{\pgfqpoint{1.506009in}{-3.990090in}}%
\pgfpathlineto{\pgfqpoint{1.506201in}{-3.989241in}}%
\pgfpathlineto{\pgfqpoint{1.508220in}{-3.992505in}}%
\pgfpathlineto{\pgfqpoint{1.508893in}{-3.986330in}}%
\pgfpathlineto{\pgfqpoint{1.509470in}{-3.987903in}}%
\pgfpathlineto{\pgfqpoint{1.511778in}{-3.992753in}}%
\pgfpathlineto{\pgfqpoint{1.512355in}{-3.991060in}}%
\pgfpathlineto{\pgfqpoint{1.512547in}{-3.990483in}}%
\pgfpathlineto{\pgfqpoint{1.513124in}{-3.992027in}}%
\pgfpathlineto{\pgfqpoint{1.513220in}{-3.991241in}}%
\pgfpathlineto{\pgfqpoint{1.514566in}{-3.994051in}}%
\pgfpathlineto{\pgfqpoint{1.515239in}{-3.992610in}}%
\pgfpathlineto{\pgfqpoint{1.515528in}{-3.994145in}}%
\pgfpathlineto{\pgfqpoint{1.517451in}{-3.996585in}}%
\pgfpathlineto{\pgfqpoint{1.517643in}{-3.996526in}}%
\pgfpathlineto{\pgfqpoint{1.518124in}{-3.993010in}}%
\pgfpathlineto{\pgfqpoint{1.518989in}{-3.994608in}}%
\pgfpathlineto{\pgfqpoint{1.519566in}{-3.995766in}}%
\pgfpathlineto{\pgfqpoint{1.519855in}{-3.993800in}}%
\pgfpathlineto{\pgfqpoint{1.521009in}{-3.992629in}}%
\pgfpathlineto{\pgfqpoint{1.521297in}{-3.993662in}}%
\pgfpathlineto{\pgfqpoint{1.521393in}{-3.991049in}}%
\pgfpathlineto{\pgfqpoint{1.521778in}{-3.991643in}}%
\pgfpathlineto{\pgfqpoint{1.521970in}{-3.991222in}}%
\pgfpathlineto{\pgfqpoint{1.522163in}{-3.992292in}}%
\pgfpathlineto{\pgfqpoint{1.523028in}{-3.992677in}}%
\pgfpathlineto{\pgfqpoint{1.523124in}{-3.990909in}}%
\pgfpathlineto{\pgfqpoint{1.524182in}{-3.991088in}}%
\pgfpathlineto{\pgfqpoint{1.524470in}{-3.989487in}}%
\pgfpathlineto{\pgfqpoint{1.525143in}{-3.991149in}}%
\pgfpathlineto{\pgfqpoint{1.526489in}{-3.992942in}}%
\pgfpathlineto{\pgfqpoint{1.527163in}{-3.989117in}}%
\pgfpathlineto{\pgfqpoint{1.526874in}{-3.993117in}}%
\pgfpathlineto{\pgfqpoint{1.527836in}{-3.992021in}}%
\pgfpathlineto{\pgfqpoint{1.528316in}{-3.993115in}}%
\pgfpathlineto{\pgfqpoint{1.529470in}{-3.996322in}}%
\pgfpathlineto{\pgfqpoint{1.529663in}{-3.994413in}}%
\pgfpathlineto{\pgfqpoint{1.531297in}{-3.995606in}}%
\pgfpathlineto{\pgfqpoint{1.531393in}{-3.995052in}}%
\pgfpathlineto{\pgfqpoint{1.531874in}{-3.993949in}}%
\pgfpathlineto{\pgfqpoint{1.532163in}{-3.995441in}}%
\pgfpathlineto{\pgfqpoint{1.532547in}{-3.994589in}}%
\pgfpathlineto{\pgfqpoint{1.532932in}{-3.995503in}}%
\pgfpathlineto{\pgfqpoint{1.533316in}{-3.993624in}}%
\pgfpathlineto{\pgfqpoint{1.534855in}{-3.994562in}}%
\pgfpathlineto{\pgfqpoint{1.536393in}{-3.998814in}}%
\pgfpathlineto{\pgfqpoint{1.537259in}{-3.985222in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{-3.985788in}}%
\pgfpathlineto{\pgfqpoint{1.538701in}{-3.984350in}}%
\pgfpathlineto{\pgfqpoint{1.538893in}{-3.984920in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{-3.986031in}}%
\pgfpathlineto{\pgfqpoint{1.539759in}{-3.985320in}}%
\pgfpathlineto{\pgfqpoint{1.540720in}{-3.981195in}}%
\pgfpathlineto{\pgfqpoint{1.540913in}{-3.981758in}}%
\pgfpathlineto{\pgfqpoint{1.541105in}{-3.981083in}}%
\pgfpathlineto{\pgfqpoint{1.543317in}{-3.986610in}}%
\pgfpathlineto{\pgfqpoint{1.543605in}{-3.984236in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{-3.985913in}}%
\pgfpathlineto{\pgfqpoint{1.546586in}{-3.991423in}}%
\pgfpathlineto{\pgfqpoint{1.546970in}{-3.990659in}}%
\pgfpathlineto{\pgfqpoint{1.547163in}{-3.990561in}}%
\pgfpathlineto{\pgfqpoint{1.547451in}{-3.991615in}}%
\pgfpathlineto{\pgfqpoint{1.550624in}{-3.997235in}}%
\pgfpathlineto{\pgfqpoint{1.550817in}{-3.996945in}}%
\pgfpathlineto{\pgfqpoint{1.551105in}{-3.995034in}}%
\pgfpathlineto{\pgfqpoint{1.551778in}{-3.996797in}}%
\pgfpathlineto{\pgfqpoint{1.552259in}{-3.997914in}}%
\pgfpathlineto{\pgfqpoint{1.552355in}{-3.998417in}}%
\pgfpathlineto{\pgfqpoint{1.552451in}{-3.993892in}}%
\pgfpathlineto{\pgfqpoint{1.552740in}{-3.994663in}}%
\pgfpathlineto{\pgfqpoint{1.555047in}{-3.990179in}}%
\pgfpathlineto{\pgfqpoint{1.553124in}{-3.995402in}}%
\pgfpathlineto{\pgfqpoint{1.555240in}{-3.990395in}}%
\pgfpathlineto{\pgfqpoint{1.555528in}{-3.991087in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{-3.987655in}}%
\pgfpathlineto{\pgfqpoint{1.556682in}{-3.988186in}}%
\pgfpathlineto{\pgfqpoint{1.557163in}{-3.989905in}}%
\pgfpathlineto{\pgfqpoint{1.557547in}{-3.988861in}}%
\pgfpathlineto{\pgfqpoint{1.558413in}{-3.986421in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{-3.988071in}}%
\pgfpathlineto{\pgfqpoint{1.559567in}{-3.988983in}}%
\pgfpathlineto{\pgfqpoint{1.560721in}{-3.990270in}}%
\pgfpathlineto{\pgfqpoint{1.561394in}{-3.989091in}}%
\pgfpathlineto{\pgfqpoint{1.561201in}{-3.990689in}}%
\pgfpathlineto{\pgfqpoint{1.561682in}{-3.990633in}}%
\pgfpathlineto{\pgfqpoint{1.564086in}{-3.997579in}}%
\pgfpathlineto{\pgfqpoint{1.564182in}{-3.994946in}}%
\pgfpathlineto{\pgfqpoint{1.565240in}{-3.996287in}}%
\pgfpathlineto{\pgfqpoint{1.566490in}{-3.994135in}}%
\pgfpathlineto{\pgfqpoint{1.565817in}{-3.996510in}}%
\pgfpathlineto{\pgfqpoint{1.566586in}{-3.994634in}}%
\pgfpathlineto{\pgfqpoint{1.567067in}{-3.995863in}}%
\pgfpathlineto{\pgfqpoint{1.567644in}{-3.985033in}}%
\pgfpathlineto{\pgfqpoint{1.568221in}{-3.987797in}}%
\pgfpathlineto{\pgfqpoint{1.569951in}{-3.991392in}}%
\pgfpathlineto{\pgfqpoint{1.571009in}{-3.991966in}}%
\pgfpathlineto{\pgfqpoint{1.571971in}{-3.986563in}}%
\pgfpathlineto{\pgfqpoint{1.572259in}{-3.988233in}}%
\pgfpathlineto{\pgfqpoint{1.573317in}{-3.991770in}}%
\pgfpathlineto{\pgfqpoint{1.573605in}{-3.990115in}}%
\pgfpathlineto{\pgfqpoint{1.574086in}{-3.991192in}}%
\pgfpathlineto{\pgfqpoint{1.575528in}{-3.994210in}}%
\pgfpathlineto{\pgfqpoint{1.575913in}{-3.991804in}}%
\pgfpathlineto{\pgfqpoint{1.576586in}{-3.994082in}}%
\pgfpathlineto{\pgfqpoint{1.576682in}{-3.994422in}}%
\pgfpathlineto{\pgfqpoint{1.577163in}{-3.992583in}}%
\pgfpathlineto{\pgfqpoint{1.577355in}{-3.993113in}}%
\pgfpathlineto{\pgfqpoint{1.578028in}{-3.993872in}}%
\pgfpathlineto{\pgfqpoint{1.579471in}{-3.995786in}}%
\pgfpathlineto{\pgfqpoint{1.580721in}{-3.994006in}}%
\pgfpathlineto{\pgfqpoint{1.580336in}{-3.996071in}}%
\pgfpathlineto{\pgfqpoint{1.580913in}{-3.994094in}}%
\pgfpathlineto{\pgfqpoint{1.581201in}{-3.995135in}}%
\pgfpathlineto{\pgfqpoint{1.581394in}{-3.994192in}}%
\pgfpathlineto{\pgfqpoint{1.582163in}{-3.989783in}}%
\pgfpathlineto{\pgfqpoint{1.582740in}{-3.991360in}}%
\pgfpathlineto{\pgfqpoint{1.583413in}{-3.993103in}}%
\pgfpathlineto{\pgfqpoint{1.583798in}{-3.992256in}}%
\pgfpathlineto{\pgfqpoint{1.584471in}{-3.987366in}}%
\pgfpathlineto{\pgfqpoint{1.584855in}{-3.987959in}}%
\pgfpathlineto{\pgfqpoint{1.585240in}{-3.987492in}}%
\pgfpathlineto{\pgfqpoint{1.586105in}{-3.989202in}}%
\pgfpathlineto{\pgfqpoint{1.586201in}{-3.988180in}}%
\pgfpathlineto{\pgfqpoint{1.586875in}{-3.990255in}}%
\pgfpathlineto{\pgfqpoint{1.586971in}{-3.989909in}}%
\pgfpathlineto{\pgfqpoint{1.587451in}{-3.990600in}}%
\pgfpathlineto{\pgfqpoint{1.590240in}{-3.972984in}}%
\pgfpathlineto{\pgfqpoint{1.590336in}{-3.973180in}}%
\pgfpathlineto{\pgfqpoint{1.590432in}{-3.973806in}}%
\pgfpathlineto{\pgfqpoint{1.590913in}{-3.970211in}}%
\pgfpathlineto{\pgfqpoint{1.591105in}{-3.970852in}}%
\pgfpathlineto{\pgfqpoint{1.591202in}{-3.968694in}}%
\pgfpathlineto{\pgfqpoint{1.591298in}{-3.967228in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{-3.969672in}}%
\pgfpathlineto{\pgfqpoint{1.592259in}{-3.968774in}}%
\pgfpathlineto{\pgfqpoint{1.592740in}{-3.970745in}}%
\pgfpathlineto{\pgfqpoint{1.593221in}{-3.968864in}}%
\pgfpathlineto{\pgfqpoint{1.593798in}{-3.967107in}}%
\pgfpathlineto{\pgfqpoint{1.594182in}{-3.968417in}}%
\pgfpathlineto{\pgfqpoint{1.594471in}{-3.969068in}}%
\pgfpathlineto{\pgfqpoint{1.594567in}{-3.968192in}}%
\pgfpathlineto{\pgfqpoint{1.594663in}{-3.968388in}}%
\pgfpathlineto{\pgfqpoint{1.595432in}{-3.964752in}}%
\pgfpathlineto{\pgfqpoint{1.595913in}{-3.965596in}}%
\pgfpathlineto{\pgfqpoint{1.596202in}{-3.964839in}}%
\pgfpathlineto{\pgfqpoint{1.598125in}{-3.968860in}}%
\pgfpathlineto{\pgfqpoint{1.599182in}{-3.966589in}}%
\pgfpathlineto{\pgfqpoint{1.599279in}{-3.967226in}}%
\pgfpathlineto{\pgfqpoint{1.600721in}{-3.962756in}}%
\pgfpathlineto{\pgfqpoint{1.599952in}{-3.968104in}}%
\pgfpathlineto{\pgfqpoint{1.601586in}{-3.964615in}}%
\pgfpathlineto{\pgfqpoint{1.602163in}{-3.965776in}}%
\pgfpathlineto{\pgfqpoint{1.602259in}{-3.965189in}}%
\pgfpathlineto{\pgfqpoint{1.603317in}{-3.960904in}}%
\pgfpathlineto{\pgfqpoint{1.603509in}{-3.962163in}}%
\pgfpathlineto{\pgfqpoint{1.603894in}{-3.963068in}}%
\pgfpathlineto{\pgfqpoint{1.604279in}{-3.958882in}}%
\pgfpathlineto{\pgfqpoint{1.605048in}{-3.961221in}}%
\pgfpathlineto{\pgfqpoint{1.605625in}{-3.963247in}}%
\pgfpathlineto{\pgfqpoint{1.606009in}{-3.962735in}}%
\pgfpathlineto{\pgfqpoint{1.606298in}{-3.960421in}}%
\pgfpathlineto{\pgfqpoint{1.607067in}{-3.963926in}}%
\pgfpathlineto{\pgfqpoint{1.607548in}{-3.961691in}}%
\pgfpathlineto{\pgfqpoint{1.608125in}{-3.963280in}}%
\pgfpathlineto{\pgfqpoint{1.609663in}{-3.967407in}}%
\pgfpathlineto{\pgfqpoint{1.610240in}{-3.964981in}}%
\pgfpathlineto{\pgfqpoint{1.610144in}{-3.968081in}}%
\pgfpathlineto{\pgfqpoint{1.611009in}{-3.966544in}}%
\pgfpathlineto{\pgfqpoint{1.612644in}{-3.972521in}}%
\pgfpathlineto{\pgfqpoint{1.613221in}{-3.973561in}}%
\pgfpathlineto{\pgfqpoint{1.613509in}{-3.972185in}}%
\pgfpathlineto{\pgfqpoint{1.613702in}{-3.972816in}}%
\pgfpathlineto{\pgfqpoint{1.614567in}{-3.974811in}}%
\pgfpathlineto{\pgfqpoint{1.615625in}{-3.967432in}}%
\pgfpathlineto{\pgfqpoint{1.616106in}{-3.968297in}}%
\pgfpathlineto{\pgfqpoint{1.616490in}{-3.966481in}}%
\pgfpathlineto{\pgfqpoint{1.617067in}{-3.967706in}}%
\pgfpathlineto{\pgfqpoint{1.618606in}{-3.971040in}}%
\pgfpathlineto{\pgfqpoint{1.619279in}{-3.962499in}}%
\pgfpathlineto{\pgfqpoint{1.620048in}{-3.964409in}}%
\pgfpathlineto{\pgfqpoint{1.620817in}{-3.958788in}}%
\pgfpathlineto{\pgfqpoint{1.621586in}{-3.961109in}}%
\pgfpathlineto{\pgfqpoint{1.622163in}{-3.959670in}}%
\pgfpathlineto{\pgfqpoint{1.622933in}{-3.962199in}}%
\pgfpathlineto{\pgfqpoint{1.624663in}{-3.955247in}}%
\pgfpathlineto{\pgfqpoint{1.625336in}{-3.957813in}}%
\pgfpathlineto{\pgfqpoint{1.627644in}{-3.959753in}}%
\pgfpathlineto{\pgfqpoint{1.627740in}{-3.958764in}}%
\pgfpathlineto{\pgfqpoint{1.629086in}{-3.952176in}}%
\pgfpathlineto{\pgfqpoint{1.629375in}{-3.953677in}}%
\pgfpathlineto{\pgfqpoint{1.630721in}{-3.959246in}}%
\pgfpathlineto{\pgfqpoint{1.631202in}{-3.958553in}}%
\pgfpathlineto{\pgfqpoint{1.632067in}{-3.958271in}}%
\pgfpathlineto{\pgfqpoint{1.632163in}{-3.958972in}}%
\pgfpathlineto{\pgfqpoint{1.632356in}{-3.959670in}}%
\pgfpathlineto{\pgfqpoint{1.632548in}{-3.959591in}}%
\pgfpathlineto{\pgfqpoint{1.633510in}{-3.955192in}}%
\pgfpathlineto{\pgfqpoint{1.633702in}{-3.956100in}}%
\pgfpathlineto{\pgfqpoint{1.633894in}{-3.956297in}}%
\pgfpathlineto{\pgfqpoint{1.634760in}{-3.953534in}}%
\pgfpathlineto{\pgfqpoint{1.635336in}{-3.954300in}}%
\pgfpathlineto{\pgfqpoint{1.635433in}{-3.954999in}}%
\pgfpathlineto{\pgfqpoint{1.636010in}{-3.953000in}}%
\pgfpathlineto{\pgfqpoint{1.636298in}{-3.953581in}}%
\pgfpathlineto{\pgfqpoint{1.638221in}{-3.956928in}}%
\pgfpathlineto{\pgfqpoint{1.639087in}{-3.954414in}}%
\pgfpathlineto{\pgfqpoint{1.639375in}{-3.955956in}}%
\pgfpathlineto{\pgfqpoint{1.641779in}{-3.961241in}}%
\pgfpathlineto{\pgfqpoint{1.641971in}{-3.960199in}}%
\pgfpathlineto{\pgfqpoint{1.642452in}{-3.961978in}}%
\pgfpathlineto{\pgfqpoint{1.642933in}{-3.962906in}}%
\pgfpathlineto{\pgfqpoint{1.643317in}{-3.961790in}}%
\pgfpathlineto{\pgfqpoint{1.643413in}{-3.959904in}}%
\pgfpathlineto{\pgfqpoint{1.644471in}{-3.960747in}}%
\pgfpathlineto{\pgfqpoint{1.645144in}{-3.961284in}}%
\pgfpathlineto{\pgfqpoint{1.645337in}{-3.959947in}}%
\pgfpathlineto{\pgfqpoint{1.646202in}{-3.961868in}}%
\pgfpathlineto{\pgfqpoint{1.648413in}{-3.965366in}}%
\pgfpathlineto{\pgfqpoint{1.648510in}{-3.966031in}}%
\pgfpathlineto{\pgfqpoint{1.648894in}{-3.961282in}}%
\pgfpathlineto{\pgfqpoint{1.649087in}{-3.962628in}}%
\pgfpathlineto{\pgfqpoint{1.649952in}{-3.961529in}}%
\pgfpathlineto{\pgfqpoint{1.649760in}{-3.963674in}}%
\pgfpathlineto{\pgfqpoint{1.650337in}{-3.962369in}}%
\pgfpathlineto{\pgfqpoint{1.651683in}{-3.965482in}}%
\pgfpathlineto{\pgfqpoint{1.652740in}{-3.964119in}}%
\pgfpathlineto{\pgfqpoint{1.653414in}{-3.963516in}}%
\pgfpathlineto{\pgfqpoint{1.653798in}{-3.965531in}}%
\pgfpathlineto{\pgfqpoint{1.654279in}{-3.963740in}}%
\pgfpathlineto{\pgfqpoint{1.654664in}{-3.965751in}}%
\pgfpathlineto{\pgfqpoint{1.655144in}{-3.967328in}}%
\pgfpathlineto{\pgfqpoint{1.655914in}{-3.969800in}}%
\pgfpathlineto{\pgfqpoint{1.656298in}{-3.968378in}}%
\pgfpathlineto{\pgfqpoint{1.656490in}{-3.967544in}}%
\pgfpathlineto{\pgfqpoint{1.656971in}{-3.969729in}}%
\pgfpathlineto{\pgfqpoint{1.658606in}{-3.973294in}}%
\pgfpathlineto{\pgfqpoint{1.658702in}{-3.973375in}}%
\pgfpathlineto{\pgfqpoint{1.658991in}{-3.970931in}}%
\pgfpathlineto{\pgfqpoint{1.659760in}{-3.972988in}}%
\pgfpathlineto{\pgfqpoint{1.659952in}{-3.974239in}}%
\pgfpathlineto{\pgfqpoint{1.660241in}{-3.972556in}}%
\pgfpathlineto{\pgfqpoint{1.660433in}{-3.972799in}}%
\pgfpathlineto{\pgfqpoint{1.661010in}{-3.970808in}}%
\pgfpathlineto{\pgfqpoint{1.661587in}{-3.972151in}}%
\pgfpathlineto{\pgfqpoint{1.662356in}{-3.975727in}}%
\pgfpathlineto{\pgfqpoint{1.662741in}{-3.977823in}}%
\pgfpathlineto{\pgfqpoint{1.662837in}{-3.974834in}}%
\pgfpathlineto{\pgfqpoint{1.663317in}{-3.977288in}}%
\pgfpathlineto{\pgfqpoint{1.663702in}{-3.976575in}}%
\pgfpathlineto{\pgfqpoint{1.664087in}{-3.977852in}}%
\pgfpathlineto{\pgfqpoint{1.666298in}{-3.982752in}}%
\pgfpathlineto{\pgfqpoint{1.666587in}{-3.974854in}}%
\pgfpathlineto{\pgfqpoint{1.667548in}{-3.977821in}}%
\pgfpathlineto{\pgfqpoint{1.669375in}{-3.982675in}}%
\pgfpathlineto{\pgfqpoint{1.669471in}{-3.981231in}}%
\pgfpathlineto{\pgfqpoint{1.670433in}{-3.983398in}}%
\pgfpathlineto{\pgfqpoint{1.671875in}{-3.984826in}}%
\pgfpathlineto{\pgfqpoint{1.673029in}{-3.979652in}}%
\pgfpathlineto{\pgfqpoint{1.673606in}{-3.982011in}}%
\pgfpathlineto{\pgfqpoint{1.673798in}{-3.982570in}}%
\pgfpathlineto{\pgfqpoint{1.674087in}{-3.980396in}}%
\pgfpathlineto{\pgfqpoint{1.674664in}{-3.974772in}}%
\pgfpathlineto{\pgfqpoint{1.675241in}{-3.976099in}}%
\pgfpathlineto{\pgfqpoint{1.676010in}{-3.977804in}}%
\pgfpathlineto{\pgfqpoint{1.676587in}{-3.977356in}}%
\pgfpathlineto{\pgfqpoint{1.677837in}{-3.975566in}}%
\pgfpathlineto{\pgfqpoint{1.679471in}{-3.978534in}}%
\pgfpathlineto{\pgfqpoint{1.679568in}{-3.978383in}}%
\pgfpathlineto{\pgfqpoint{1.679760in}{-3.976520in}}%
\pgfpathlineto{\pgfqpoint{1.680433in}{-3.977965in}}%
\pgfpathlineto{\pgfqpoint{1.681491in}{-3.980567in}}%
\pgfpathlineto{\pgfqpoint{1.681875in}{-3.979282in}}%
\pgfpathlineto{\pgfqpoint{1.682452in}{-3.981424in}}%
\pgfpathlineto{\pgfqpoint{1.682548in}{-3.976530in}}%
\pgfpathlineto{\pgfqpoint{1.683510in}{-3.980314in}}%
\pgfpathlineto{\pgfqpoint{1.683895in}{-3.982032in}}%
\pgfpathlineto{\pgfqpoint{1.684375in}{-3.978931in}}%
\pgfpathlineto{\pgfqpoint{1.684568in}{-3.980101in}}%
\pgfpathlineto{\pgfqpoint{1.688991in}{-3.986886in}}%
\pgfpathlineto{\pgfqpoint{1.689568in}{-3.989187in}}%
\pgfpathlineto{\pgfqpoint{1.690241in}{-3.988091in}}%
\pgfpathlineto{\pgfqpoint{1.690722in}{-3.986557in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{-3.988371in}}%
\pgfpathlineto{\pgfqpoint{1.691202in}{-3.986982in}}%
\pgfpathlineto{\pgfqpoint{1.692452in}{-3.984312in}}%
\pgfpathlineto{\pgfqpoint{1.692837in}{-3.984999in}}%
\pgfpathlineto{\pgfqpoint{1.696298in}{-3.992604in}}%
\pgfpathlineto{\pgfqpoint{1.696587in}{-3.990343in}}%
\pgfpathlineto{\pgfqpoint{1.697068in}{-3.988598in}}%
\pgfpathlineto{\pgfqpoint{1.697741in}{-3.989811in}}%
\pgfpathlineto{\pgfqpoint{1.697933in}{-3.989305in}}%
\pgfpathlineto{\pgfqpoint{1.699087in}{-3.991441in}}%
\pgfpathlineto{\pgfqpoint{1.699568in}{-3.986819in}}%
\pgfpathlineto{\pgfqpoint{1.700433in}{-3.989034in}}%
\pgfpathlineto{\pgfqpoint{1.700529in}{-3.989536in}}%
\pgfpathlineto{\pgfqpoint{1.700722in}{-3.984912in}}%
\pgfpathlineto{\pgfqpoint{1.700818in}{-3.985479in}}%
\pgfpathlineto{\pgfqpoint{1.701299in}{-3.986251in}}%
\pgfpathlineto{\pgfqpoint{1.702356in}{-3.988779in}}%
\pgfpathlineto{\pgfqpoint{1.702645in}{-3.979002in}}%
\pgfpathlineto{\pgfqpoint{1.703510in}{-3.980343in}}%
\pgfpathlineto{\pgfqpoint{1.704856in}{-3.981839in}}%
\pgfpathlineto{\pgfqpoint{1.703799in}{-3.979884in}}%
\pgfpathlineto{\pgfqpoint{1.705049in}{-3.981104in}}%
\pgfpathlineto{\pgfqpoint{1.705625in}{-3.979760in}}%
\pgfpathlineto{\pgfqpoint{1.706202in}{-3.980080in}}%
\pgfpathlineto{\pgfqpoint{1.708029in}{-3.985112in}}%
\pgfpathlineto{\pgfqpoint{1.710145in}{-3.986773in}}%
\pgfpathlineto{\pgfqpoint{1.710626in}{-3.988991in}}%
\pgfpathlineto{\pgfqpoint{1.711587in}{-3.988665in}}%
\pgfpathlineto{\pgfqpoint{1.711876in}{-3.989222in}}%
\pgfpathlineto{\pgfqpoint{1.712164in}{-3.986869in}}%
\pgfpathlineto{\pgfqpoint{1.712356in}{-3.986199in}}%
\pgfpathlineto{\pgfqpoint{1.712741in}{-3.988428in}}%
\pgfpathlineto{\pgfqpoint{1.713799in}{-3.991509in}}%
\pgfpathlineto{\pgfqpoint{1.714568in}{-3.991007in}}%
\pgfpathlineto{\pgfqpoint{1.716106in}{-3.982044in}}%
\pgfpathlineto{\pgfqpoint{1.716491in}{-3.982707in}}%
\pgfpathlineto{\pgfqpoint{1.716683in}{-3.981831in}}%
\pgfpathlineto{\pgfqpoint{1.716876in}{-3.981118in}}%
\pgfpathlineto{\pgfqpoint{1.717260in}{-3.983425in}}%
\pgfpathlineto{\pgfqpoint{1.717645in}{-3.982175in}}%
\pgfpathlineto{\pgfqpoint{1.717837in}{-3.981996in}}%
\pgfpathlineto{\pgfqpoint{1.718318in}{-3.984857in}}%
\pgfpathlineto{\pgfqpoint{1.718414in}{-3.985402in}}%
\pgfpathlineto{\pgfqpoint{1.718703in}{-3.981036in}}%
\pgfpathlineto{\pgfqpoint{1.719568in}{-3.982334in}}%
\pgfpathlineto{\pgfqpoint{1.719760in}{-3.982074in}}%
\pgfpathlineto{\pgfqpoint{1.720049in}{-3.979412in}}%
\pgfpathlineto{\pgfqpoint{1.720914in}{-3.979895in}}%
\pgfpathlineto{\pgfqpoint{1.721876in}{-3.981111in}}%
\pgfpathlineto{\pgfqpoint{1.722068in}{-3.980127in}}%
\pgfpathlineto{\pgfqpoint{1.722164in}{-3.978536in}}%
\pgfpathlineto{\pgfqpoint{1.723029in}{-3.981460in}}%
\pgfpathlineto{\pgfqpoint{1.723222in}{-3.979498in}}%
\pgfpathlineto{\pgfqpoint{1.724087in}{-3.981858in}}%
\pgfpathlineto{\pgfqpoint{1.724183in}{-3.982441in}}%
\pgfpathlineto{\pgfqpoint{1.724568in}{-3.980170in}}%
\pgfpathlineto{\pgfqpoint{1.724953in}{-3.981006in}}%
\pgfpathlineto{\pgfqpoint{1.725049in}{-3.980616in}}%
\pgfpathlineto{\pgfqpoint{1.725722in}{-3.981732in}}%
\pgfpathlineto{\pgfqpoint{1.726395in}{-3.984306in}}%
\pgfpathlineto{\pgfqpoint{1.726683in}{-3.982114in}}%
\pgfpathlineto{\pgfqpoint{1.727164in}{-3.978279in}}%
\pgfpathlineto{\pgfqpoint{1.727741in}{-3.979789in}}%
\pgfpathlineto{\pgfqpoint{1.728222in}{-3.981133in}}%
\pgfpathlineto{\pgfqpoint{1.729856in}{-3.986149in}}%
\pgfpathlineto{\pgfqpoint{1.729953in}{-3.986097in}}%
\pgfpathlineto{\pgfqpoint{1.730049in}{-3.985181in}}%
\pgfpathlineto{\pgfqpoint{1.730818in}{-3.986865in}}%
\pgfpathlineto{\pgfqpoint{1.734087in}{-3.991702in}}%
\pgfpathlineto{\pgfqpoint{1.734760in}{-3.991755in}}%
\pgfpathlineto{\pgfqpoint{1.735049in}{-3.987514in}}%
\pgfpathlineto{\pgfqpoint{1.736106in}{-3.988307in}}%
\pgfpathlineto{\pgfqpoint{1.737068in}{-3.990981in}}%
\pgfpathlineto{\pgfqpoint{1.738126in}{-3.986042in}}%
\pgfpathlineto{\pgfqpoint{1.738318in}{-3.986527in}}%
\pgfpathlineto{\pgfqpoint{1.739760in}{-3.989565in}}%
\pgfpathlineto{\pgfqpoint{1.740530in}{-3.990830in}}%
\pgfpathlineto{\pgfqpoint{1.740722in}{-3.991904in}}%
\pgfpathlineto{\pgfqpoint{1.741010in}{-3.987653in}}%
\pgfpathlineto{\pgfqpoint{1.741107in}{-3.986388in}}%
\pgfpathlineto{\pgfqpoint{1.741876in}{-3.987630in}}%
\pgfpathlineto{\pgfqpoint{1.742645in}{-3.987769in}}%
\pgfpathlineto{\pgfqpoint{1.744568in}{-3.982140in}}%
\pgfpathlineto{\pgfqpoint{1.744760in}{-3.983300in}}%
\pgfpathlineto{\pgfqpoint{1.744953in}{-3.982898in}}%
\pgfpathlineto{\pgfqpoint{1.745145in}{-3.977701in}}%
\pgfpathlineto{\pgfqpoint{1.745914in}{-3.978621in}}%
\pgfpathlineto{\pgfqpoint{1.746491in}{-3.977930in}}%
\pgfpathlineto{\pgfqpoint{1.748126in}{-3.981483in}}%
\pgfpathlineto{\pgfqpoint{1.749087in}{-3.978419in}}%
\pgfpathlineto{\pgfqpoint{1.749184in}{-3.979020in}}%
\pgfpathlineto{\pgfqpoint{1.749376in}{-3.978867in}}%
\pgfpathlineto{\pgfqpoint{1.749472in}{-3.975804in}}%
\pgfpathlineto{\pgfqpoint{1.750337in}{-3.977541in}}%
\pgfpathlineto{\pgfqpoint{1.751299in}{-3.981104in}}%
\pgfpathlineto{\pgfqpoint{1.751395in}{-3.977553in}}%
\pgfpathlineto{\pgfqpoint{1.751684in}{-3.975490in}}%
\pgfpathlineto{\pgfqpoint{1.752260in}{-3.977864in}}%
\pgfpathlineto{\pgfqpoint{1.752549in}{-3.978081in}}%
\pgfpathlineto{\pgfqpoint{1.752934in}{-3.976864in}}%
\pgfpathlineto{\pgfqpoint{1.753414in}{-3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.753510in}{-3.979198in}}%
\pgfpathlineto{\pgfqpoint{1.753703in}{-3.974929in}}%
\pgfpathlineto{\pgfqpoint{1.753895in}{-3.975662in}}%
\pgfpathlineto{\pgfqpoint{1.754760in}{-3.975889in}}%
\pgfpathlineto{\pgfqpoint{1.755434in}{-3.965815in}}%
\pgfpathlineto{\pgfqpoint{1.756107in}{-3.968153in}}%
\pgfpathlineto{\pgfqpoint{1.756684in}{-3.970476in}}%
\pgfpathlineto{\pgfqpoint{1.756780in}{-3.968501in}}%
\pgfpathlineto{\pgfqpoint{1.757068in}{-3.966946in}}%
\pgfpathlineto{\pgfqpoint{1.757837in}{-3.968732in}}%
\pgfpathlineto{\pgfqpoint{1.758895in}{-3.970706in}}%
\pgfpathlineto{\pgfqpoint{1.759184in}{-3.964651in}}%
\pgfpathlineto{\pgfqpoint{1.760145in}{-3.965680in}}%
\pgfpathlineto{\pgfqpoint{1.761972in}{-3.971341in}}%
\pgfpathlineto{\pgfqpoint{1.762453in}{-3.970305in}}%
\pgfpathlineto{\pgfqpoint{1.763222in}{-3.968667in}}%
\pgfpathlineto{\pgfqpoint{1.763414in}{-3.969916in}}%
\pgfpathlineto{\pgfqpoint{1.763895in}{-3.968880in}}%
\pgfpathlineto{\pgfqpoint{1.764664in}{-3.971450in}}%
\pgfpathlineto{\pgfqpoint{1.766491in}{-3.963894in}}%
\pgfpathlineto{\pgfqpoint{1.766780in}{-3.963941in}}%
\pgfpathlineto{\pgfqpoint{1.768126in}{-3.968295in}}%
\pgfpathlineto{\pgfqpoint{1.769184in}{-3.967709in}}%
\pgfpathlineto{\pgfqpoint{1.769280in}{-3.964907in}}%
\pgfpathlineto{\pgfqpoint{1.770241in}{-3.965899in}}%
\pgfpathlineto{\pgfqpoint{1.771780in}{-3.967789in}}%
\pgfpathlineto{\pgfqpoint{1.770626in}{-3.965427in}}%
\pgfpathlineto{\pgfqpoint{1.772164in}{-3.967391in}}%
\pgfpathlineto{\pgfqpoint{1.772261in}{-3.965295in}}%
\pgfpathlineto{\pgfqpoint{1.773222in}{-3.966465in}}%
\pgfpathlineto{\pgfqpoint{1.773414in}{-3.965715in}}%
\pgfpathlineto{\pgfqpoint{1.773895in}{-3.967900in}}%
\pgfpathlineto{\pgfqpoint{1.775626in}{-3.972261in}}%
\pgfpathlineto{\pgfqpoint{1.776107in}{-3.961546in}}%
\pgfpathlineto{\pgfqpoint{1.776780in}{-3.963814in}}%
\pgfpathlineto{\pgfqpoint{1.777261in}{-3.965779in}}%
\pgfpathlineto{\pgfqpoint{1.778222in}{-3.965291in}}%
\pgfpathlineto{\pgfqpoint{1.778318in}{-3.964820in}}%
\pgfpathlineto{\pgfqpoint{1.778511in}{-3.965079in}}%
\pgfpathlineto{\pgfqpoint{1.779665in}{-3.965754in}}%
\pgfpathlineto{\pgfqpoint{1.780049in}{-3.966417in}}%
\pgfpathlineto{\pgfqpoint{1.780338in}{-3.964304in}}%
\pgfpathlineto{\pgfqpoint{1.781107in}{-3.965820in}}%
\pgfpathlineto{\pgfqpoint{1.782741in}{-3.969520in}}%
\pgfpathlineto{\pgfqpoint{1.782934in}{-3.969324in}}%
\pgfpathlineto{\pgfqpoint{1.783126in}{-3.970590in}}%
\pgfpathlineto{\pgfqpoint{1.783511in}{-3.971955in}}%
\pgfpathlineto{\pgfqpoint{1.783703in}{-3.968839in}}%
\pgfpathlineto{\pgfqpoint{1.783991in}{-3.970132in}}%
\pgfpathlineto{\pgfqpoint{1.784472in}{-3.968362in}}%
\pgfpathlineto{\pgfqpoint{1.785049in}{-3.970322in}}%
\pgfpathlineto{\pgfqpoint{1.785241in}{-3.971169in}}%
\pgfpathlineto{\pgfqpoint{1.785626in}{-3.968524in}}%
\pgfpathlineto{\pgfqpoint{1.785818in}{-3.968729in}}%
\pgfpathlineto{\pgfqpoint{1.786299in}{-3.967391in}}%
\pgfpathlineto{\pgfqpoint{1.786684in}{-3.969212in}}%
\pgfpathlineto{\pgfqpoint{1.788318in}{-3.974037in}}%
\pgfpathlineto{\pgfqpoint{1.788415in}{-3.973022in}}%
\pgfpathlineto{\pgfqpoint{1.789280in}{-3.975656in}}%
\pgfpathlineto{\pgfqpoint{1.789761in}{-3.977214in}}%
\pgfpathlineto{\pgfqpoint{1.790145in}{-3.979001in}}%
\pgfpathlineto{\pgfqpoint{1.790530in}{-3.975337in}}%
\pgfpathlineto{\pgfqpoint{1.791972in}{-3.978339in}}%
\pgfpathlineto{\pgfqpoint{1.792068in}{-3.976530in}}%
\pgfpathlineto{\pgfqpoint{1.792261in}{-3.975435in}}%
\pgfpathlineto{\pgfqpoint{1.792934in}{-3.977854in}}%
\pgfpathlineto{\pgfqpoint{1.793607in}{-3.979618in}}%
\pgfpathlineto{\pgfqpoint{1.793895in}{-3.979273in}}%
\pgfpathlineto{\pgfqpoint{1.795049in}{-3.972709in}}%
\pgfpathlineto{\pgfqpoint{1.795915in}{-3.973348in}}%
\pgfpathlineto{\pgfqpoint{1.795530in}{-3.970859in}}%
\pgfpathlineto{\pgfqpoint{1.796107in}{-3.973259in}}%
\pgfpathlineto{\pgfqpoint{1.796395in}{-3.972514in}}%
\pgfpathlineto{\pgfqpoint{1.796780in}{-3.973634in}}%
\pgfpathlineto{\pgfqpoint{1.796972in}{-3.972735in}}%
\pgfpathlineto{\pgfqpoint{1.801203in}{-3.980670in}}%
\pgfpathlineto{\pgfqpoint{1.801588in}{-3.980463in}}%
\pgfpathlineto{\pgfqpoint{1.802645in}{-3.979563in}}%
\pgfpathlineto{\pgfqpoint{1.801780in}{-3.980531in}}%
\pgfpathlineto{\pgfqpoint{1.802742in}{-3.979930in}}%
\pgfpathlineto{\pgfqpoint{1.803607in}{-3.982798in}}%
\pgfpathlineto{\pgfqpoint{1.802934in}{-3.979885in}}%
\pgfpathlineto{\pgfqpoint{1.804280in}{-3.982524in}}%
\pgfpathlineto{\pgfqpoint{1.804665in}{-3.983466in}}%
\pgfpathlineto{\pgfqpoint{1.805626in}{-3.981966in}}%
\pgfpathlineto{\pgfqpoint{1.805819in}{-3.982207in}}%
\pgfpathlineto{\pgfqpoint{1.805915in}{-3.980742in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{-3.981396in}}%
\pgfpathlineto{\pgfqpoint{1.807357in}{-3.974061in}}%
\pgfpathlineto{\pgfqpoint{1.807549in}{-3.974781in}}%
\pgfpathlineto{\pgfqpoint{1.807838in}{-3.970930in}}%
\pgfpathlineto{\pgfqpoint{1.808799in}{-3.972637in}}%
\pgfpathlineto{\pgfqpoint{1.812742in}{-3.979730in}}%
\pgfpathlineto{\pgfqpoint{1.813126in}{-3.978960in}}%
\pgfpathlineto{\pgfqpoint{1.813222in}{-3.969531in}}%
\pgfpathlineto{\pgfqpoint{1.814280in}{-3.973766in}}%
\pgfpathlineto{\pgfqpoint{1.814376in}{-3.974389in}}%
\pgfpathlineto{\pgfqpoint{1.814569in}{-3.973973in}}%
\pgfpathlineto{\pgfqpoint{1.814953in}{-3.962395in}}%
\pgfpathlineto{\pgfqpoint{1.815722in}{-3.964339in}}%
\pgfpathlineto{\pgfqpoint{1.815915in}{-3.963449in}}%
\pgfpathlineto{\pgfqpoint{1.817069in}{-3.967164in}}%
\pgfpathlineto{\pgfqpoint{1.817357in}{-3.965365in}}%
\pgfpathlineto{\pgfqpoint{1.818223in}{-3.966968in}}%
\pgfpathlineto{\pgfqpoint{1.819184in}{-3.970656in}}%
\pgfpathlineto{\pgfqpoint{1.819376in}{-3.968706in}}%
\pgfpathlineto{\pgfqpoint{1.819473in}{-3.967695in}}%
\pgfpathlineto{\pgfqpoint{1.820338in}{-3.969591in}}%
\pgfpathlineto{\pgfqpoint{1.820915in}{-3.972464in}}%
\pgfpathlineto{\pgfqpoint{1.821588in}{-3.970424in}}%
\pgfpathlineto{\pgfqpoint{1.822069in}{-3.968450in}}%
\pgfpathlineto{\pgfqpoint{1.823223in}{-3.972679in}}%
\pgfpathlineto{\pgfqpoint{1.824473in}{-3.970985in}}%
\pgfpathlineto{\pgfqpoint{1.825242in}{-3.973493in}}%
\pgfpathlineto{\pgfqpoint{1.825626in}{-3.971339in}}%
\pgfpathlineto{\pgfqpoint{1.825723in}{-3.969587in}}%
\pgfpathlineto{\pgfqpoint{1.826588in}{-3.972889in}}%
\pgfpathlineto{\pgfqpoint{1.826876in}{-3.973664in}}%
\pgfpathlineto{\pgfqpoint{1.827261in}{-3.971311in}}%
\pgfpathlineto{\pgfqpoint{1.828319in}{-3.968032in}}%
\pgfpathlineto{\pgfqpoint{1.828607in}{-3.969639in}}%
\pgfpathlineto{\pgfqpoint{1.828703in}{-3.969465in}}%
\pgfpathlineto{\pgfqpoint{1.829953in}{-3.963328in}}%
\pgfpathlineto{\pgfqpoint{1.834184in}{-3.972978in}}%
\pgfpathlineto{\pgfqpoint{1.834376in}{-3.972105in}}%
\pgfpathlineto{\pgfqpoint{1.834569in}{-3.968247in}}%
\pgfpathlineto{\pgfqpoint{1.835530in}{-3.969833in}}%
\pgfpathlineto{\pgfqpoint{1.835819in}{-3.967220in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{-3.970305in}}%
\pgfpathlineto{\pgfqpoint{1.836973in}{-3.971541in}}%
\pgfpathlineto{\pgfqpoint{1.838127in}{-3.955033in}}%
\pgfpathlineto{\pgfqpoint{1.838319in}{-3.955319in}}%
\pgfpathlineto{\pgfqpoint{1.838800in}{-3.955635in}}%
\pgfpathlineto{\pgfqpoint{1.839953in}{-3.948517in}}%
\pgfpathlineto{\pgfqpoint{1.840242in}{-3.949674in}}%
\pgfpathlineto{\pgfqpoint{1.840338in}{-3.950418in}}%
\pgfpathlineto{\pgfqpoint{1.840530in}{-3.945108in}}%
\pgfpathlineto{\pgfqpoint{1.841011in}{-3.947097in}}%
\pgfpathlineto{\pgfqpoint{1.841684in}{-3.945888in}}%
\pgfpathlineto{\pgfqpoint{1.842261in}{-3.948389in}}%
\pgfpathlineto{\pgfqpoint{1.842838in}{-3.949020in}}%
\pgfpathlineto{\pgfqpoint{1.843127in}{-3.951228in}}%
\pgfpathlineto{\pgfqpoint{1.843319in}{-3.948460in}}%
\pgfpathlineto{\pgfqpoint{1.843800in}{-3.947800in}}%
\pgfpathlineto{\pgfqpoint{1.844184in}{-3.948691in}}%
\pgfpathlineto{\pgfqpoint{1.845050in}{-3.951099in}}%
\pgfpathlineto{\pgfqpoint{1.845434in}{-3.950711in}}%
\pgfpathlineto{\pgfqpoint{1.845530in}{-3.949495in}}%
\pgfpathlineto{\pgfqpoint{1.846300in}{-3.951744in}}%
\pgfpathlineto{\pgfqpoint{1.846877in}{-3.950199in}}%
\pgfpathlineto{\pgfqpoint{1.847069in}{-3.951678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332727in}{-4.098479in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404947in}{-3.962061in}}%
\pgfpathlineto{\pgfqpoint{0.405735in}{-4.016746in}}%
\pgfpathlineto{\pgfqpoint{0.406129in}{-3.987889in}}%
\pgfpathlineto{\pgfqpoint{0.407113in}{-3.948481in}}%
\pgfpathlineto{\pgfqpoint{0.407310in}{-3.954603in}}%
\pgfpathlineto{\pgfqpoint{0.409279in}{-4.002433in}}%
\pgfpathlineto{\pgfqpoint{0.411052in}{-4.021073in}}%
\pgfpathlineto{\pgfqpoint{0.411249in}{-4.019137in}}%
\pgfpathlineto{\pgfqpoint{0.411642in}{-4.022643in}}%
\pgfpathlineto{\pgfqpoint{0.411839in}{-4.022460in}}%
\pgfpathlineto{\pgfqpoint{0.412233in}{-4.025522in}}%
\pgfpathlineto{\pgfqpoint{0.412627in}{-4.020030in}}%
\pgfpathlineto{\pgfqpoint{0.412824in}{-4.020428in}}%
\pgfpathlineto{\pgfqpoint{0.413809in}{-4.016904in}}%
\pgfpathlineto{\pgfqpoint{0.414006in}{-4.018847in}}%
\pgfpathlineto{\pgfqpoint{0.414202in}{-4.019858in}}%
\pgfpathlineto{\pgfqpoint{0.414399in}{-4.015608in}}%
\pgfpathlineto{\pgfqpoint{0.414596in}{-4.016862in}}%
\pgfpathlineto{\pgfqpoint{0.414793in}{-4.016050in}}%
\pgfpathlineto{\pgfqpoint{0.415778in}{-3.990053in}}%
\pgfpathlineto{\pgfqpoint{0.415975in}{-3.991502in}}%
\pgfpathlineto{\pgfqpoint{0.417156in}{-3.999059in}}%
\pgfpathlineto{\pgfqpoint{0.417353in}{-3.995734in}}%
\pgfpathlineto{\pgfqpoint{0.417550in}{-3.995456in}}%
\pgfpathlineto{\pgfqpoint{0.418535in}{-4.002083in}}%
\pgfpathlineto{\pgfqpoint{0.418732in}{-3.996100in}}%
\pgfpathlineto{\pgfqpoint{0.418929in}{-3.997039in}}%
\pgfpathlineto{\pgfqpoint{0.419126in}{-3.996023in}}%
\pgfpathlineto{\pgfqpoint{0.419519in}{-3.976982in}}%
\pgfpathlineto{\pgfqpoint{0.420504in}{-3.982420in}}%
\pgfpathlineto{\pgfqpoint{0.421292in}{-3.985982in}}%
\pgfpathlineto{\pgfqpoint{0.421882in}{-3.989191in}}%
\pgfpathlineto{\pgfqpoint{0.422079in}{-3.984093in}}%
\pgfpathlineto{\pgfqpoint{0.422276in}{-3.984040in}}%
\pgfpathlineto{\pgfqpoint{0.422473in}{-3.984989in}}%
\pgfpathlineto{\pgfqpoint{0.422867in}{-3.986951in}}%
\pgfpathlineto{\pgfqpoint{0.423064in}{-3.981370in}}%
\pgfpathlineto{\pgfqpoint{0.424049in}{-3.984542in}}%
\pgfpathlineto{\pgfqpoint{0.425624in}{-3.989658in}}%
\pgfpathlineto{\pgfqpoint{0.426018in}{-3.989001in}}%
\pgfpathlineto{\pgfqpoint{0.426609in}{-3.989544in}}%
\pgfpathlineto{\pgfqpoint{0.428578in}{-3.997034in}}%
\pgfpathlineto{\pgfqpoint{0.428972in}{-3.993811in}}%
\pgfpathlineto{\pgfqpoint{0.429563in}{-3.996373in}}%
\pgfpathlineto{\pgfqpoint{0.430350in}{-3.999482in}}%
\pgfpathlineto{\pgfqpoint{0.430744in}{-3.998986in}}%
\pgfpathlineto{\pgfqpoint{0.431138in}{-4.000737in}}%
\pgfpathlineto{\pgfqpoint{0.431532in}{-3.995564in}}%
\pgfpathlineto{\pgfqpoint{0.432319in}{-3.997116in}}%
\pgfpathlineto{\pgfqpoint{0.432910in}{-3.999719in}}%
\pgfpathlineto{\pgfqpoint{0.433501in}{-3.998385in}}%
\pgfpathlineto{\pgfqpoint{0.433895in}{-3.997348in}}%
\pgfpathlineto{\pgfqpoint{0.434289in}{-3.999257in}}%
\pgfpathlineto{\pgfqpoint{0.435470in}{-4.003188in}}%
\pgfpathlineto{\pgfqpoint{0.435667in}{-4.000557in}}%
\pgfpathlineto{\pgfqpoint{0.436455in}{-4.002679in}}%
\pgfpathlineto{\pgfqpoint{0.437046in}{-4.002003in}}%
\pgfpathlineto{\pgfqpoint{0.437833in}{-3.998316in}}%
\pgfpathlineto{\pgfqpoint{0.438227in}{-3.999664in}}%
\pgfpathlineto{\pgfqpoint{0.439803in}{-4.003583in}}%
\pgfpathlineto{\pgfqpoint{0.440000in}{-4.003232in}}%
\pgfpathlineto{\pgfqpoint{0.440787in}{-4.001717in}}%
\pgfpathlineto{\pgfqpoint{0.442560in}{-3.987935in}}%
\pgfpathlineto{\pgfqpoint{0.443150in}{-3.989060in}}%
\pgfpathlineto{\pgfqpoint{0.443544in}{-3.987547in}}%
\pgfpathlineto{\pgfqpoint{0.444135in}{-3.989305in}}%
\pgfpathlineto{\pgfqpoint{0.444726in}{-3.990085in}}%
\pgfpathlineto{\pgfqpoint{0.445513in}{-3.975613in}}%
\pgfpathlineto{\pgfqpoint{0.446498in}{-3.978120in}}%
\pgfpathlineto{\pgfqpoint{0.447483in}{-3.979628in}}%
\pgfpathlineto{\pgfqpoint{0.447877in}{-3.978754in}}%
\pgfpathlineto{\pgfqpoint{0.449058in}{-3.977684in}}%
\pgfpathlineto{\pgfqpoint{0.449255in}{-3.978105in}}%
\pgfpathlineto{\pgfqpoint{0.451224in}{-3.982231in}}%
\pgfpathlineto{\pgfqpoint{0.451815in}{-3.978120in}}%
\pgfpathlineto{\pgfqpoint{0.452406in}{-3.978612in}}%
\pgfpathlineto{\pgfqpoint{0.454178in}{-3.979739in}}%
\pgfpathlineto{\pgfqpoint{0.454572in}{-3.979552in}}%
\pgfpathlineto{\pgfqpoint{0.454966in}{-3.980693in}}%
\pgfpathlineto{\pgfqpoint{0.455557in}{-3.975692in}}%
\pgfpathlineto{\pgfqpoint{0.456147in}{-3.977954in}}%
\pgfpathlineto{\pgfqpoint{0.457723in}{-3.982231in}}%
\pgfpathlineto{\pgfqpoint{0.457920in}{-3.979213in}}%
\pgfpathlineto{\pgfqpoint{0.458904in}{-3.980753in}}%
\pgfpathlineto{\pgfqpoint{0.460874in}{-3.983048in}}%
\pgfpathlineto{\pgfqpoint{0.461464in}{-3.981446in}}%
\pgfpathlineto{\pgfqpoint{0.461858in}{-3.982614in}}%
\pgfpathlineto{\pgfqpoint{0.463434in}{-3.986532in}}%
\pgfpathlineto{\pgfqpoint{0.463631in}{-3.985848in}}%
\pgfpathlineto{\pgfqpoint{0.464024in}{-3.985254in}}%
\pgfpathlineto{\pgfqpoint{0.464418in}{-3.986468in}}%
\pgfpathlineto{\pgfqpoint{0.464615in}{-3.987125in}}%
\pgfpathlineto{\pgfqpoint{0.464812in}{-3.984991in}}%
\pgfpathlineto{\pgfqpoint{0.465009in}{-3.985541in}}%
\pgfpathlineto{\pgfqpoint{0.465206in}{-3.984986in}}%
\pgfpathlineto{\pgfqpoint{0.465600in}{-3.971995in}}%
\pgfpathlineto{\pgfqpoint{0.466387in}{-3.974030in}}%
\pgfpathlineto{\pgfqpoint{0.468947in}{-3.977183in}}%
\pgfpathlineto{\pgfqpoint{0.469144in}{-3.976976in}}%
\pgfpathlineto{\pgfqpoint{0.469735in}{-3.975861in}}%
\pgfpathlineto{\pgfqpoint{0.470129in}{-3.977033in}}%
\pgfpathlineto{\pgfqpoint{0.470917in}{-3.979219in}}%
\pgfpathlineto{\pgfqpoint{0.471114in}{-3.975098in}}%
\pgfpathlineto{\pgfqpoint{0.472098in}{-3.976564in}}%
\pgfpathlineto{\pgfqpoint{0.475249in}{-3.983223in}}%
\pgfpathlineto{\pgfqpoint{0.476037in}{-3.977815in}}%
\pgfpathlineto{\pgfqpoint{0.476628in}{-3.979311in}}%
\pgfpathlineto{\pgfqpoint{0.477218in}{-3.980292in}}%
\pgfpathlineto{\pgfqpoint{0.477415in}{-3.978080in}}%
\pgfpathlineto{\pgfqpoint{0.477612in}{-3.977823in}}%
\pgfpathlineto{\pgfqpoint{0.478006in}{-3.978658in}}%
\pgfpathlineto{\pgfqpoint{0.478400in}{-3.979159in}}%
\pgfpathlineto{\pgfqpoint{0.478597in}{-3.975678in}}%
\pgfpathlineto{\pgfqpoint{0.479581in}{-3.977451in}}%
\pgfpathlineto{\pgfqpoint{0.479975in}{-3.977749in}}%
\pgfpathlineto{\pgfqpoint{0.480369in}{-3.976083in}}%
\pgfpathlineto{\pgfqpoint{0.480960in}{-3.977000in}}%
\pgfpathlineto{\pgfqpoint{0.482929in}{-3.980270in}}%
\pgfpathlineto{\pgfqpoint{0.484701in}{-3.981190in}}%
\pgfpathlineto{\pgfqpoint{0.487458in}{-3.985246in}}%
\pgfpathlineto{\pgfqpoint{0.487655in}{-3.983407in}}%
\pgfpathlineto{\pgfqpoint{0.488443in}{-3.985131in}}%
\pgfpathlineto{\pgfqpoint{0.489231in}{-3.986708in}}%
\pgfpathlineto{\pgfqpoint{0.489821in}{-3.986043in}}%
\pgfpathlineto{\pgfqpoint{0.490806in}{-3.984920in}}%
\pgfpathlineto{\pgfqpoint{0.491200in}{-3.985377in}}%
\pgfpathlineto{\pgfqpoint{0.494548in}{-3.989111in}}%
\pgfpathlineto{\pgfqpoint{0.495729in}{-3.987927in}}%
\pgfpathlineto{\pgfqpoint{0.495926in}{-3.988187in}}%
\pgfpathlineto{\pgfqpoint{0.496714in}{-3.989861in}}%
\pgfpathlineto{\pgfqpoint{0.497305in}{-3.988707in}}%
\pgfpathlineto{\pgfqpoint{0.497698in}{-3.988211in}}%
\pgfpathlineto{\pgfqpoint{0.499865in}{-3.990470in}}%
\pgfpathlineto{\pgfqpoint{0.500455in}{-3.987372in}}%
\pgfpathlineto{\pgfqpoint{0.501440in}{-3.989099in}}%
\pgfpathlineto{\pgfqpoint{0.501834in}{-3.989448in}}%
\pgfpathlineto{\pgfqpoint{0.502031in}{-3.989199in}}%
\pgfpathlineto{\pgfqpoint{0.502819in}{-3.979222in}}%
\pgfpathlineto{\pgfqpoint{0.504197in}{-3.982032in}}%
\pgfpathlineto{\pgfqpoint{0.504985in}{-3.983660in}}%
\pgfpathlineto{\pgfqpoint{0.505379in}{-3.982792in}}%
\pgfpathlineto{\pgfqpoint{0.506166in}{-3.977449in}}%
\pgfpathlineto{\pgfqpoint{0.506560in}{-3.978607in}}%
\pgfpathlineto{\pgfqpoint{0.509711in}{-3.980764in}}%
\pgfpathlineto{\pgfqpoint{0.509908in}{-3.979101in}}%
\pgfpathlineto{\pgfqpoint{0.510695in}{-3.981206in}}%
\pgfpathlineto{\pgfqpoint{0.510892in}{-3.979739in}}%
\pgfpathlineto{\pgfqpoint{0.511089in}{-3.979888in}}%
\pgfpathlineto{\pgfqpoint{0.511286in}{-3.978623in}}%
\pgfpathlineto{\pgfqpoint{0.512074in}{-3.980541in}}%
\pgfpathlineto{\pgfqpoint{0.512468in}{-3.981167in}}%
\pgfpathlineto{\pgfqpoint{0.512862in}{-3.979849in}}%
\pgfpathlineto{\pgfqpoint{0.513059in}{-3.979463in}}%
\pgfpathlineto{\pgfqpoint{0.513452in}{-3.980247in}}%
\pgfpathlineto{\pgfqpoint{0.514831in}{-3.982008in}}%
\pgfpathlineto{\pgfqpoint{0.515028in}{-3.981612in}}%
\pgfpathlineto{\pgfqpoint{0.516603in}{-3.978944in}}%
\pgfpathlineto{\pgfqpoint{0.516997in}{-3.978714in}}%
\pgfpathlineto{\pgfqpoint{0.520542in}{-3.986008in}}%
\pgfpathlineto{\pgfqpoint{0.521329in}{-3.986229in}}%
\pgfpathlineto{\pgfqpoint{0.521723in}{-3.984447in}}%
\pgfpathlineto{\pgfqpoint{0.522117in}{-3.984257in}}%
\pgfpathlineto{\pgfqpoint{0.524677in}{-3.988606in}}%
\pgfpathlineto{\pgfqpoint{0.525268in}{-3.988808in}}%
\pgfpathlineto{\pgfqpoint{0.526056in}{-3.987027in}}%
\pgfpathlineto{\pgfqpoint{0.526449in}{-3.987859in}}%
\pgfpathlineto{\pgfqpoint{0.528419in}{-3.982170in}}%
\pgfpathlineto{\pgfqpoint{0.529009in}{-3.983039in}}%
\pgfpathlineto{\pgfqpoint{0.530979in}{-3.985488in}}%
\pgfpathlineto{\pgfqpoint{0.532357in}{-3.984607in}}%
\pgfpathlineto{\pgfqpoint{0.532948in}{-3.985576in}}%
\pgfpathlineto{\pgfqpoint{0.533145in}{-3.984839in}}%
\pgfpathlineto{\pgfqpoint{0.533736in}{-3.983361in}}%
\pgfpathlineto{\pgfqpoint{0.534130in}{-3.984365in}}%
\pgfpathlineto{\pgfqpoint{0.535114in}{-3.985985in}}%
\pgfpathlineto{\pgfqpoint{0.535311in}{-3.982182in}}%
\pgfpathlineto{\pgfqpoint{0.536296in}{-3.983905in}}%
\pgfpathlineto{\pgfqpoint{0.537083in}{-3.985324in}}%
\pgfpathlineto{\pgfqpoint{0.537280in}{-3.982944in}}%
\pgfpathlineto{\pgfqpoint{0.538265in}{-3.983521in}}%
\pgfpathlineto{\pgfqpoint{0.538856in}{-3.981878in}}%
\pgfpathlineto{\pgfqpoint{0.539446in}{-3.982175in}}%
\pgfpathlineto{\pgfqpoint{0.540825in}{-3.983305in}}%
\pgfpathlineto{\pgfqpoint{0.541219in}{-3.982479in}}%
\pgfpathlineto{\pgfqpoint{0.541810in}{-3.983613in}}%
\pgfpathlineto{\pgfqpoint{0.542794in}{-3.984876in}}%
\pgfpathlineto{\pgfqpoint{0.544370in}{-3.985891in}}%
\pgfpathlineto{\pgfqpoint{0.548702in}{-3.988173in}}%
\pgfpathlineto{\pgfqpoint{0.548899in}{-3.987946in}}%
\pgfpathlineto{\pgfqpoint{0.549293in}{-3.988937in}}%
\pgfpathlineto{\pgfqpoint{0.550671in}{-3.990697in}}%
\pgfpathlineto{\pgfqpoint{0.550868in}{-3.990503in}}%
\pgfpathlineto{\pgfqpoint{0.551065in}{-3.987841in}}%
\pgfpathlineto{\pgfqpoint{0.552050in}{-3.989219in}}%
\pgfpathlineto{\pgfqpoint{0.553625in}{-3.991921in}}%
\pgfpathlineto{\pgfqpoint{0.553822in}{-3.986140in}}%
\pgfpathlineto{\pgfqpoint{0.554807in}{-3.987603in}}%
\pgfpathlineto{\pgfqpoint{0.555200in}{-3.988177in}}%
\pgfpathlineto{\pgfqpoint{0.555397in}{-3.987207in}}%
\pgfpathlineto{\pgfqpoint{0.555594in}{-3.981223in}}%
\pgfpathlineto{\pgfqpoint{0.556579in}{-3.981558in}}%
\pgfpathlineto{\pgfqpoint{0.558351in}{-3.983783in}}%
\pgfpathlineto{\pgfqpoint{0.558548in}{-3.981909in}}%
\pgfpathlineto{\pgfqpoint{0.559336in}{-3.983763in}}%
\pgfpathlineto{\pgfqpoint{0.561699in}{-3.986368in}}%
\pgfpathlineto{\pgfqpoint{0.563668in}{-3.988967in}}%
\pgfpathlineto{\pgfqpoint{0.564259in}{-3.989943in}}%
\pgfpathlineto{\pgfqpoint{0.565834in}{-3.990432in}}%
\pgfpathlineto{\pgfqpoint{0.566228in}{-3.989868in}}%
\pgfpathlineto{\pgfqpoint{0.566819in}{-3.990547in}}%
\pgfpathlineto{\pgfqpoint{0.568001in}{-3.993066in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{-3.988000in}}%
\pgfpathlineto{\pgfqpoint{0.569379in}{-3.988237in}}%
\pgfpathlineto{\pgfqpoint{0.569576in}{-3.986812in}}%
\pgfpathlineto{\pgfqpoint{0.570364in}{-3.987551in}}%
\pgfpathlineto{\pgfqpoint{0.570954in}{-3.987068in}}%
\pgfpathlineto{\pgfqpoint{0.571348in}{-3.987735in}}%
\pgfpathlineto{\pgfqpoint{0.571545in}{-3.986912in}}%
\pgfpathlineto{\pgfqpoint{0.572136in}{-3.988049in}}%
\pgfpathlineto{\pgfqpoint{0.572727in}{-3.986734in}}%
\pgfpathlineto{\pgfqpoint{0.573514in}{-3.988707in}}%
\pgfpathlineto{\pgfqpoint{0.574302in}{-3.990139in}}%
\pgfpathlineto{\pgfqpoint{0.574499in}{-3.987185in}}%
\pgfpathlineto{\pgfqpoint{0.575484in}{-3.987921in}}%
\pgfpathlineto{\pgfqpoint{0.575878in}{-3.988716in}}%
\pgfpathlineto{\pgfqpoint{0.576074in}{-3.988443in}}%
\pgfpathlineto{\pgfqpoint{0.576665in}{-3.985989in}}%
\pgfpathlineto{\pgfqpoint{0.577256in}{-3.987506in}}%
\pgfpathlineto{\pgfqpoint{0.579422in}{-3.990432in}}%
\pgfpathlineto{\pgfqpoint{0.580998in}{-3.987879in}}%
\pgfpathlineto{\pgfqpoint{0.581588in}{-3.989228in}}%
\pgfpathlineto{\pgfqpoint{0.583361in}{-3.991711in}}%
\pgfpathlineto{\pgfqpoint{0.583755in}{-3.989355in}}%
\pgfpathlineto{\pgfqpoint{0.584542in}{-3.990861in}}%
\pgfpathlineto{\pgfqpoint{0.585921in}{-3.991261in}}%
\pgfpathlineto{\pgfqpoint{0.586315in}{-3.990646in}}%
\pgfpathlineto{\pgfqpoint{0.587102in}{-3.991301in}}%
\pgfpathlineto{\pgfqpoint{0.588087in}{-3.989605in}}%
\pgfpathlineto{\pgfqpoint{0.589268in}{-3.987954in}}%
\pgfpathlineto{\pgfqpoint{0.589465in}{-3.988374in}}%
\pgfpathlineto{\pgfqpoint{0.593404in}{-3.991217in}}%
\pgfpathlineto{\pgfqpoint{0.593601in}{-3.990932in}}%
\pgfpathlineto{\pgfqpoint{0.594192in}{-3.989033in}}%
\pgfpathlineto{\pgfqpoint{0.594388in}{-3.983992in}}%
\pgfpathlineto{\pgfqpoint{0.595373in}{-3.985440in}}%
\pgfpathlineto{\pgfqpoint{0.595570in}{-3.984956in}}%
\pgfpathlineto{\pgfqpoint{0.596161in}{-3.986253in}}%
\pgfpathlineto{\pgfqpoint{0.598721in}{-3.991076in}}%
\pgfpathlineto{\pgfqpoint{0.598918in}{-3.985434in}}%
\pgfpathlineto{\pgfqpoint{0.599902in}{-3.987215in}}%
\pgfpathlineto{\pgfqpoint{0.600099in}{-3.987730in}}%
\pgfpathlineto{\pgfqpoint{0.600296in}{-3.986822in}}%
\pgfpathlineto{\pgfqpoint{0.600887in}{-3.987362in}}%
\pgfpathlineto{\pgfqpoint{0.601084in}{-3.986227in}}%
\pgfpathlineto{\pgfqpoint{0.601872in}{-3.987056in}}%
\pgfpathlineto{\pgfqpoint{0.606598in}{-3.994214in}}%
\pgfpathlineto{\pgfqpoint{0.607779in}{-3.993112in}}%
\pgfpathlineto{\pgfqpoint{0.607189in}{-3.994553in}}%
\pgfpathlineto{\pgfqpoint{0.608173in}{-3.993667in}}%
\pgfpathlineto{\pgfqpoint{0.608764in}{-3.994149in}}%
\pgfpathlineto{\pgfqpoint{0.609355in}{-3.991043in}}%
\pgfpathlineto{\pgfqpoint{0.609945in}{-3.992427in}}%
\pgfpathlineto{\pgfqpoint{0.611521in}{-3.991538in}}%
\pgfpathlineto{\pgfqpoint{0.613687in}{-3.994727in}}%
\pgfpathlineto{\pgfqpoint{0.613884in}{-3.994243in}}%
\pgfpathlineto{\pgfqpoint{0.615656in}{-3.988967in}}%
\pgfpathlineto{\pgfqpoint{0.616641in}{-3.990740in}}%
\pgfpathlineto{\pgfqpoint{0.619398in}{-3.996035in}}%
\pgfpathlineto{\pgfqpoint{0.620579in}{-3.991627in}}%
\pgfpathlineto{\pgfqpoint{0.620776in}{-3.991798in}}%
\pgfpathlineto{\pgfqpoint{0.621170in}{-3.992502in}}%
\pgfpathlineto{\pgfqpoint{0.621367in}{-3.992166in}}%
\pgfpathlineto{\pgfqpoint{0.622549in}{-3.988057in}}%
\pgfpathlineto{\pgfqpoint{0.622943in}{-3.988752in}}%
\pgfpathlineto{\pgfqpoint{0.623139in}{-3.987066in}}%
\pgfpathlineto{\pgfqpoint{0.623336in}{-3.987260in}}%
\pgfpathlineto{\pgfqpoint{0.624321in}{-3.988577in}}%
\pgfpathlineto{\pgfqpoint{0.624518in}{-3.989083in}}%
\pgfpathlineto{\pgfqpoint{0.625503in}{-3.982989in}}%
\pgfpathlineto{\pgfqpoint{0.625699in}{-3.983523in}}%
\pgfpathlineto{\pgfqpoint{0.625896in}{-3.982274in}}%
\pgfpathlineto{\pgfqpoint{0.626684in}{-3.983681in}}%
\pgfpathlineto{\pgfqpoint{0.628456in}{-3.985098in}}%
\pgfpathlineto{\pgfqpoint{0.628653in}{-3.985302in}}%
\pgfpathlineto{\pgfqpoint{0.629441in}{-3.982395in}}%
\pgfpathlineto{\pgfqpoint{0.629835in}{-3.983102in}}%
\pgfpathlineto{\pgfqpoint{0.631607in}{-3.985624in}}%
\pgfpathlineto{\pgfqpoint{0.631804in}{-3.985323in}}%
\pgfpathlineto{\pgfqpoint{0.632001in}{-3.979460in}}%
\pgfpathlineto{\pgfqpoint{0.632986in}{-3.980700in}}%
\pgfpathlineto{\pgfqpoint{0.634167in}{-3.976744in}}%
\pgfpathlineto{\pgfqpoint{0.634561in}{-3.977143in}}%
\pgfpathlineto{\pgfqpoint{0.635546in}{-3.978976in}}%
\pgfpathlineto{\pgfqpoint{0.635743in}{-3.976566in}}%
\pgfpathlineto{\pgfqpoint{0.636530in}{-3.978629in}}%
\pgfpathlineto{\pgfqpoint{0.637318in}{-3.978204in}}%
\pgfpathlineto{\pgfqpoint{0.638696in}{-3.980931in}}%
\pgfpathlineto{\pgfqpoint{0.639287in}{-3.981966in}}%
\pgfpathlineto{\pgfqpoint{0.640469in}{-3.982632in}}%
\pgfpathlineto{\pgfqpoint{0.641256in}{-3.980824in}}%
\pgfpathlineto{\pgfqpoint{0.641650in}{-3.981409in}}%
\pgfpathlineto{\pgfqpoint{0.642241in}{-3.982165in}}%
\pgfpathlineto{\pgfqpoint{0.643029in}{-3.983936in}}%
\pgfpathlineto{\pgfqpoint{0.643226in}{-3.981684in}}%
\pgfpathlineto{\pgfqpoint{0.644604in}{-3.982576in}}%
\pgfpathlineto{\pgfqpoint{0.644801in}{-3.982383in}}%
\pgfpathlineto{\pgfqpoint{0.647558in}{-3.985183in}}%
\pgfpathlineto{\pgfqpoint{0.648543in}{-3.986419in}}%
\pgfpathlineto{\pgfqpoint{0.648937in}{-3.985949in}}%
\pgfpathlineto{\pgfqpoint{0.649133in}{-3.984736in}}%
\pgfpathlineto{\pgfqpoint{0.649921in}{-3.986320in}}%
\pgfpathlineto{\pgfqpoint{0.650118in}{-3.986791in}}%
\pgfpathlineto{\pgfqpoint{0.650709in}{-3.985787in}}%
\pgfpathlineto{\pgfqpoint{0.650906in}{-3.986306in}}%
\pgfpathlineto{\pgfqpoint{0.651300in}{-3.984429in}}%
\pgfpathlineto{\pgfqpoint{0.652087in}{-3.984607in}}%
\pgfpathlineto{\pgfqpoint{0.654057in}{-3.986569in}}%
\pgfpathlineto{\pgfqpoint{0.654450in}{-3.985052in}}%
\pgfpathlineto{\pgfqpoint{0.655041in}{-3.985976in}}%
\pgfpathlineto{\pgfqpoint{0.655435in}{-3.987009in}}%
\pgfpathlineto{\pgfqpoint{0.655632in}{-3.984288in}}%
\pgfpathlineto{\pgfqpoint{0.656617in}{-3.985257in}}%
\pgfpathlineto{\pgfqpoint{0.658192in}{-3.987149in}}%
\pgfpathlineto{\pgfqpoint{0.660752in}{-3.982053in}}%
\pgfpathlineto{\pgfqpoint{0.660949in}{-3.982545in}}%
\pgfpathlineto{\pgfqpoint{0.663312in}{-3.985550in}}%
\pgfpathlineto{\pgfqpoint{0.663509in}{-3.984476in}}%
\pgfpathlineto{\pgfqpoint{0.664297in}{-3.986153in}}%
\pgfpathlineto{\pgfqpoint{0.664494in}{-3.985486in}}%
\pgfpathlineto{\pgfqpoint{0.665281in}{-3.986604in}}%
\pgfpathlineto{\pgfqpoint{0.665478in}{-3.986299in}}%
\pgfpathlineto{\pgfqpoint{0.665872in}{-3.981390in}}%
\pgfpathlineto{\pgfqpoint{0.666660in}{-3.982724in}}%
\pgfpathlineto{\pgfqpoint{0.666857in}{-3.981437in}}%
\pgfpathlineto{\pgfqpoint{0.667841in}{-3.981801in}}%
\pgfpathlineto{\pgfqpoint{0.668235in}{-3.980968in}}%
\pgfpathlineto{\pgfqpoint{0.668826in}{-3.982041in}}%
\pgfpathlineto{\pgfqpoint{0.669417in}{-3.983147in}}%
\pgfpathlineto{\pgfqpoint{0.669614in}{-3.982722in}}%
\pgfpathlineto{\pgfqpoint{0.669811in}{-3.981344in}}%
\pgfpathlineto{\pgfqpoint{0.670598in}{-3.983536in}}%
\pgfpathlineto{\pgfqpoint{0.670795in}{-3.982518in}}%
\pgfpathlineto{\pgfqpoint{0.671386in}{-3.983980in}}%
\pgfpathlineto{\pgfqpoint{0.671977in}{-3.984875in}}%
\pgfpathlineto{\pgfqpoint{0.672174in}{-3.983577in}}%
\pgfpathlineto{\pgfqpoint{0.672371in}{-3.978963in}}%
\pgfpathlineto{\pgfqpoint{0.673355in}{-3.979712in}}%
\pgfpathlineto{\pgfqpoint{0.674537in}{-3.980804in}}%
\pgfpathlineto{\pgfqpoint{0.674931in}{-3.979937in}}%
\pgfpathlineto{\pgfqpoint{0.675521in}{-3.981029in}}%
\pgfpathlineto{\pgfqpoint{0.677491in}{-3.983740in}}%
\pgfpathlineto{\pgfqpoint{0.677688in}{-3.983267in}}%
\pgfpathlineto{\pgfqpoint{0.678278in}{-3.984581in}}%
\pgfpathlineto{\pgfqpoint{0.679066in}{-3.986530in}}%
\pgfpathlineto{\pgfqpoint{0.679657in}{-3.985308in}}%
\pgfpathlineto{\pgfqpoint{0.681035in}{-3.982728in}}%
\pgfpathlineto{\pgfqpoint{0.681626in}{-3.983462in}}%
\pgfpathlineto{\pgfqpoint{0.681823in}{-3.978166in}}%
\pgfpathlineto{\pgfqpoint{0.682808in}{-3.980468in}}%
\pgfpathlineto{\pgfqpoint{0.683595in}{-3.980371in}}%
\pgfpathlineto{\pgfqpoint{0.684383in}{-3.978056in}}%
\pgfpathlineto{\pgfqpoint{0.684777in}{-3.978987in}}%
\pgfpathlineto{\pgfqpoint{0.685565in}{-3.980593in}}%
\pgfpathlineto{\pgfqpoint{0.685761in}{-3.980364in}}%
\pgfpathlineto{\pgfqpoint{0.687140in}{-3.973001in}}%
\pgfpathlineto{\pgfqpoint{0.687534in}{-3.973665in}}%
\pgfpathlineto{\pgfqpoint{0.688518in}{-3.975446in}}%
\pgfpathlineto{\pgfqpoint{0.688912in}{-3.974272in}}%
\pgfpathlineto{\pgfqpoint{0.690488in}{-3.975245in}}%
\pgfpathlineto{\pgfqpoint{0.691866in}{-3.978506in}}%
\pgfpathlineto{\pgfqpoint{0.692260in}{-3.977843in}}%
\pgfpathlineto{\pgfqpoint{0.692457in}{-3.975762in}}%
\pgfpathlineto{\pgfqpoint{0.693245in}{-3.976888in}}%
\pgfpathlineto{\pgfqpoint{0.693638in}{-3.976146in}}%
\pgfpathlineto{\pgfqpoint{0.694623in}{-3.977594in}}%
\pgfpathlineto{\pgfqpoint{0.695017in}{-3.978392in}}%
\pgfpathlineto{\pgfqpoint{0.695214in}{-3.977173in}}%
\pgfpathlineto{\pgfqpoint{0.696198in}{-3.973793in}}%
\pgfpathlineto{\pgfqpoint{0.696002in}{-3.977694in}}%
\pgfpathlineto{\pgfqpoint{0.696789in}{-3.975202in}}%
\pgfpathlineto{\pgfqpoint{0.697183in}{-3.975342in}}%
\pgfpathlineto{\pgfqpoint{0.698365in}{-3.973021in}}%
\pgfpathlineto{\pgfqpoint{0.698562in}{-3.973057in}}%
\pgfpathlineto{\pgfqpoint{0.699349in}{-3.973334in}}%
\pgfpathlineto{\pgfqpoint{0.699546in}{-3.973141in}}%
\pgfpathlineto{\pgfqpoint{0.700137in}{-3.972885in}}%
\pgfpathlineto{\pgfqpoint{0.700334in}{-3.973514in}}%
\pgfpathlineto{\pgfqpoint{0.701712in}{-3.974238in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{-3.975127in}}%
\pgfpathlineto{\pgfqpoint{0.703682in}{-3.977080in}}%
\pgfpathlineto{\pgfqpoint{0.703879in}{-3.974275in}}%
\pgfpathlineto{\pgfqpoint{0.704863in}{-3.975047in}}%
\pgfpathlineto{\pgfqpoint{0.706242in}{-3.975812in}}%
\pgfpathlineto{\pgfqpoint{0.706439in}{-3.975243in}}%
\pgfpathlineto{\pgfqpoint{0.707029in}{-3.975951in}}%
\pgfpathlineto{\pgfqpoint{0.708408in}{-3.977575in}}%
\pgfpathlineto{\pgfqpoint{0.708605in}{-3.976314in}}%
\pgfpathlineto{\pgfqpoint{0.709392in}{-3.977293in}}%
\pgfpathlineto{\pgfqpoint{0.709589in}{-3.977900in}}%
\pgfpathlineto{\pgfqpoint{0.710180in}{-3.977302in}}%
\pgfpathlineto{\pgfqpoint{0.711165in}{-3.975225in}}%
\pgfpathlineto{\pgfqpoint{0.711362in}{-3.975477in}}%
\pgfpathlineto{\pgfqpoint{0.713134in}{-3.976799in}}%
\pgfpathlineto{\pgfqpoint{0.713725in}{-3.971965in}}%
\pgfpathlineto{\pgfqpoint{0.715103in}{-3.973630in}}%
\pgfpathlineto{\pgfqpoint{0.716876in}{-3.976589in}}%
\pgfpathlineto{\pgfqpoint{0.717072in}{-3.976061in}}%
\pgfpathlineto{\pgfqpoint{0.719632in}{-3.979876in}}%
\pgfpathlineto{\pgfqpoint{0.720617in}{-3.978189in}}%
\pgfpathlineto{\pgfqpoint{0.720814in}{-3.978700in}}%
\pgfpathlineto{\pgfqpoint{0.721011in}{-3.979208in}}%
\pgfpathlineto{\pgfqpoint{0.721208in}{-3.976893in}}%
\pgfpathlineto{\pgfqpoint{0.722193in}{-3.978051in}}%
\pgfpathlineto{\pgfqpoint{0.722586in}{-3.976989in}}%
\pgfpathlineto{\pgfqpoint{0.722783in}{-3.975913in}}%
\pgfpathlineto{\pgfqpoint{0.723768in}{-3.976695in}}%
\pgfpathlineto{\pgfqpoint{0.724162in}{-3.977819in}}%
\pgfpathlineto{\pgfqpoint{0.724359in}{-3.976194in}}%
\pgfpathlineto{\pgfqpoint{0.724753in}{-3.977006in}}%
\pgfpathlineto{\pgfqpoint{0.725540in}{-3.977847in}}%
\pgfpathlineto{\pgfqpoint{0.725934in}{-3.976466in}}%
\pgfpathlineto{\pgfqpoint{0.726131in}{-3.976804in}}%
\pgfpathlineto{\pgfqpoint{0.726525in}{-3.975976in}}%
\pgfpathlineto{\pgfqpoint{0.726722in}{-3.976043in}}%
\pgfpathlineto{\pgfqpoint{0.726919in}{-3.974836in}}%
\pgfpathlineto{\pgfqpoint{0.727706in}{-3.976520in}}%
\pgfpathlineto{\pgfqpoint{0.728691in}{-3.977113in}}%
\pgfpathlineto{\pgfqpoint{0.729085in}{-3.976374in}}%
\pgfpathlineto{\pgfqpoint{0.729873in}{-3.976773in}}%
\pgfpathlineto{\pgfqpoint{0.730857in}{-3.978026in}}%
\pgfpathlineto{\pgfqpoint{0.732236in}{-3.972418in}}%
\pgfpathlineto{\pgfqpoint{0.732433in}{-3.972958in}}%
\pgfpathlineto{\pgfqpoint{0.733220in}{-3.972454in}}%
\pgfpathlineto{\pgfqpoint{0.733811in}{-3.973791in}}%
\pgfpathlineto{\pgfqpoint{0.734008in}{-3.972232in}}%
\pgfpathlineto{\pgfqpoint{0.734796in}{-3.974198in}}%
\pgfpathlineto{\pgfqpoint{0.737159in}{-3.978288in}}%
\pgfpathlineto{\pgfqpoint{0.738340in}{-3.977804in}}%
\pgfpathlineto{\pgfqpoint{0.738537in}{-3.978225in}}%
\pgfpathlineto{\pgfqpoint{0.739128in}{-3.977566in}}%
\pgfpathlineto{\pgfqpoint{0.740113in}{-3.979476in}}%
\pgfpathlineto{\pgfqpoint{0.740506in}{-3.980482in}}%
\pgfpathlineto{\pgfqpoint{0.741097in}{-3.979167in}}%
\pgfpathlineto{\pgfqpoint{0.741294in}{-3.976898in}}%
\pgfpathlineto{\pgfqpoint{0.742082in}{-3.978860in}}%
\pgfpathlineto{\pgfqpoint{0.743854in}{-3.982849in}}%
\pgfpathlineto{\pgfqpoint{0.745036in}{-3.978280in}}%
\pgfpathlineto{\pgfqpoint{0.745233in}{-3.978791in}}%
\pgfpathlineto{\pgfqpoint{0.746020in}{-3.980402in}}%
\pgfpathlineto{\pgfqpoint{0.746611in}{-3.980310in}}%
\pgfpathlineto{\pgfqpoint{0.747399in}{-3.978863in}}%
\pgfpathlineto{\pgfqpoint{0.747793in}{-3.979603in}}%
\pgfpathlineto{\pgfqpoint{0.749959in}{-3.981026in}}%
\pgfpathlineto{\pgfqpoint{0.751140in}{-3.983564in}}%
\pgfpathlineto{\pgfqpoint{0.751337in}{-3.982138in}}%
\pgfpathlineto{\pgfqpoint{0.752125in}{-3.977914in}}%
\pgfpathlineto{\pgfqpoint{0.752519in}{-3.977982in}}%
\pgfpathlineto{\pgfqpoint{0.754291in}{-3.980802in}}%
\pgfpathlineto{\pgfqpoint{0.754488in}{-3.980072in}}%
\pgfpathlineto{\pgfqpoint{0.754882in}{-3.980754in}}%
\pgfpathlineto{\pgfqpoint{0.755867in}{-3.972902in}}%
\pgfpathlineto{\pgfqpoint{0.756064in}{-3.973530in}}%
\pgfpathlineto{\pgfqpoint{0.756851in}{-3.972789in}}%
\pgfpathlineto{\pgfqpoint{0.757639in}{-3.974699in}}%
\pgfpathlineto{\pgfqpoint{0.758033in}{-3.973210in}}%
\pgfpathlineto{\pgfqpoint{0.758427in}{-3.967655in}}%
\pgfpathlineto{\pgfqpoint{0.759214in}{-3.969304in}}%
\pgfpathlineto{\pgfqpoint{0.761971in}{-3.973008in}}%
\pgfpathlineto{\pgfqpoint{0.762168in}{-3.972363in}}%
\pgfpathlineto{\pgfqpoint{0.762759in}{-3.973928in}}%
\pgfpathlineto{\pgfqpoint{0.764137in}{-3.976789in}}%
\pgfpathlineto{\pgfqpoint{0.766894in}{-3.981236in}}%
\pgfpathlineto{\pgfqpoint{0.768864in}{-3.982078in}}%
\pgfpathlineto{\pgfqpoint{0.770242in}{-3.979359in}}%
\pgfpathlineto{\pgfqpoint{0.770439in}{-3.979864in}}%
\pgfpathlineto{\pgfqpoint{0.771621in}{-3.982298in}}%
\pgfpathlineto{\pgfqpoint{0.772211in}{-3.981181in}}%
\pgfpathlineto{\pgfqpoint{0.776938in}{-3.987911in}}%
\pgfpathlineto{\pgfqpoint{0.777528in}{-3.986766in}}%
\pgfpathlineto{\pgfqpoint{0.779891in}{-3.986699in}}%
\pgfpathlineto{\pgfqpoint{0.780876in}{-3.983143in}}%
\pgfpathlineto{\pgfqpoint{0.781073in}{-3.983447in}}%
\pgfpathlineto{\pgfqpoint{0.781861in}{-3.984826in}}%
\pgfpathlineto{\pgfqpoint{0.782648in}{-3.984380in}}%
\pgfpathlineto{\pgfqpoint{0.783042in}{-3.984384in}}%
\pgfpathlineto{\pgfqpoint{0.783830in}{-3.978807in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{-3.980140in}}%
\pgfpathlineto{\pgfqpoint{0.785405in}{-3.980995in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{-3.980218in}}%
\pgfpathlineto{\pgfqpoint{0.787178in}{-3.972776in}}%
\pgfpathlineto{\pgfqpoint{0.790525in}{-3.977510in}}%
\pgfpathlineto{\pgfqpoint{0.791116in}{-3.976875in}}%
\pgfpathlineto{\pgfqpoint{0.791510in}{-3.977453in}}%
\pgfpathlineto{\pgfqpoint{0.791707in}{-3.977558in}}%
\pgfpathlineto{\pgfqpoint{0.791904in}{-3.976480in}}%
\pgfpathlineto{\pgfqpoint{0.792101in}{-3.974226in}}%
\pgfpathlineto{\pgfqpoint{0.792888in}{-3.975969in}}%
\pgfpathlineto{\pgfqpoint{0.794070in}{-3.975729in}}%
\pgfpathlineto{\pgfqpoint{0.795252in}{-3.970909in}}%
\pgfpathlineto{\pgfqpoint{0.795448in}{-3.971365in}}%
\pgfpathlineto{\pgfqpoint{0.797418in}{-3.973668in}}%
\pgfpathlineto{\pgfqpoint{0.797615in}{-3.972519in}}%
\pgfpathlineto{\pgfqpoint{0.798402in}{-3.973713in}}%
\pgfpathlineto{\pgfqpoint{0.798796in}{-3.974731in}}%
\pgfpathlineto{\pgfqpoint{0.798993in}{-3.973167in}}%
\pgfpathlineto{\pgfqpoint{0.799190in}{-3.973202in}}%
\pgfpathlineto{\pgfqpoint{0.799781in}{-3.962331in}}%
\pgfpathlineto{\pgfqpoint{0.800372in}{-3.962916in}}%
\pgfpathlineto{\pgfqpoint{0.802735in}{-3.966059in}}%
\pgfpathlineto{\pgfqpoint{0.802932in}{-3.965448in}}%
\pgfpathlineto{\pgfqpoint{0.803522in}{-3.966572in}}%
\pgfpathlineto{\pgfqpoint{0.803916in}{-3.965984in}}%
\pgfpathlineto{\pgfqpoint{0.807855in}{-3.972889in}}%
\pgfpathlineto{\pgfqpoint{0.808249in}{-3.973008in}}%
\pgfpathlineto{\pgfqpoint{0.808445in}{-3.968724in}}%
\pgfpathlineto{\pgfqpoint{0.809430in}{-3.969817in}}%
\pgfpathlineto{\pgfqpoint{0.810021in}{-3.971012in}}%
\pgfpathlineto{\pgfqpoint{0.810415in}{-3.970377in}}%
\pgfpathlineto{\pgfqpoint{0.812187in}{-3.966706in}}%
\pgfpathlineto{\pgfqpoint{0.812384in}{-3.967001in}}%
\pgfpathlineto{\pgfqpoint{0.813369in}{-3.969306in}}%
\pgfpathlineto{\pgfqpoint{0.814353in}{-3.956002in}}%
\pgfpathlineto{\pgfqpoint{0.814944in}{-3.957767in}}%
\pgfpathlineto{\pgfqpoint{0.816716in}{-3.960673in}}%
\pgfpathlineto{\pgfqpoint{0.816913in}{-3.960543in}}%
\pgfpathlineto{\pgfqpoint{0.817898in}{-3.955968in}}%
\pgfpathlineto{\pgfqpoint{0.818095in}{-3.956408in}}%
\pgfpathlineto{\pgfqpoint{0.822427in}{-3.964799in}}%
\pgfpathlineto{\pgfqpoint{0.822821in}{-3.963909in}}%
\pgfpathlineto{\pgfqpoint{0.824396in}{-3.957349in}}%
\pgfpathlineto{\pgfqpoint{0.824593in}{-3.956690in}}%
\pgfpathlineto{\pgfqpoint{0.825184in}{-3.958218in}}%
\pgfpathlineto{\pgfqpoint{0.825972in}{-3.959651in}}%
\pgfpathlineto{\pgfqpoint{0.826366in}{-3.958360in}}%
\pgfpathlineto{\pgfqpoint{0.826563in}{-3.957151in}}%
\pgfpathlineto{\pgfqpoint{0.827350in}{-3.958831in}}%
\pgfpathlineto{\pgfqpoint{0.827744in}{-3.959135in}}%
\pgfpathlineto{\pgfqpoint{0.827941in}{-3.953784in}}%
\pgfpathlineto{\pgfqpoint{0.828926in}{-3.955798in}}%
\pgfpathlineto{\pgfqpoint{0.829319in}{-3.956769in}}%
\pgfpathlineto{\pgfqpoint{0.829516in}{-3.955112in}}%
\pgfpathlineto{\pgfqpoint{0.830304in}{-3.955800in}}%
\pgfpathlineto{\pgfqpoint{0.830501in}{-3.955013in}}%
\pgfpathlineto{\pgfqpoint{0.832273in}{-3.958228in}}%
\pgfpathlineto{\pgfqpoint{0.832470in}{-3.955200in}}%
\pgfpathlineto{\pgfqpoint{0.833455in}{-3.957171in}}%
\pgfpathlineto{\pgfqpoint{0.834046in}{-3.957919in}}%
\pgfpathlineto{\pgfqpoint{0.834243in}{-3.954847in}}%
\pgfpathlineto{\pgfqpoint{0.835030in}{-3.956703in}}%
\pgfpathlineto{\pgfqpoint{0.835227in}{-3.957048in}}%
\pgfpathlineto{\pgfqpoint{0.836015in}{-3.953849in}}%
\pgfpathlineto{\pgfqpoint{0.836409in}{-3.954793in}}%
\pgfpathlineto{\pgfqpoint{0.837787in}{-3.957589in}}%
\pgfpathlineto{\pgfqpoint{0.837984in}{-3.954792in}}%
\pgfpathlineto{\pgfqpoint{0.838772in}{-3.956065in}}%
\pgfpathlineto{\pgfqpoint{0.841923in}{-3.962961in}}%
\pgfpathlineto{\pgfqpoint{0.843695in}{-3.966535in}}%
\pgfpathlineto{\pgfqpoint{0.845073in}{-3.969650in}}%
\pgfpathlineto{\pgfqpoint{0.845467in}{-3.969440in}}%
\pgfpathlineto{\pgfqpoint{0.846058in}{-3.962664in}}%
\pgfpathlineto{\pgfqpoint{0.846649in}{-3.963382in}}%
\pgfpathlineto{\pgfqpoint{0.847240in}{-3.964134in}}%
\pgfpathlineto{\pgfqpoint{0.847633in}{-3.961123in}}%
\pgfpathlineto{\pgfqpoint{0.848421in}{-3.962723in}}%
\pgfpathlineto{\pgfqpoint{0.849209in}{-3.959995in}}%
\pgfpathlineto{\pgfqpoint{0.849800in}{-3.960429in}}%
\pgfpathlineto{\pgfqpoint{0.850193in}{-3.948771in}}%
\pgfpathlineto{\pgfqpoint{0.850981in}{-3.951156in}}%
\pgfpathlineto{\pgfqpoint{0.851375in}{-3.951448in}}%
\pgfpathlineto{\pgfqpoint{0.851572in}{-3.952092in}}%
\pgfpathlineto{\pgfqpoint{0.853541in}{-3.955569in}}%
\pgfpathlineto{\pgfqpoint{0.853738in}{-3.951691in}}%
\pgfpathlineto{\pgfqpoint{0.854526in}{-3.953926in}}%
\pgfpathlineto{\pgfqpoint{0.854723in}{-3.954649in}}%
\pgfpathlineto{\pgfqpoint{0.854920in}{-3.942044in}}%
\pgfpathlineto{\pgfqpoint{0.855904in}{-3.943842in}}%
\pgfpathlineto{\pgfqpoint{0.856889in}{-3.944613in}}%
\pgfpathlineto{\pgfqpoint{0.857677in}{-3.946180in}}%
\pgfpathlineto{\pgfqpoint{0.858267in}{-3.945229in}}%
\pgfpathlineto{\pgfqpoint{0.859055in}{-3.947413in}}%
\pgfpathlineto{\pgfqpoint{0.859646in}{-3.948357in}}%
\pgfpathlineto{\pgfqpoint{0.860237in}{-3.949195in}}%
\pgfpathlineto{\pgfqpoint{0.860827in}{-3.948259in}}%
\pgfpathlineto{\pgfqpoint{0.861024in}{-3.942189in}}%
\pgfpathlineto{\pgfqpoint{0.862009in}{-3.945292in}}%
\pgfpathlineto{\pgfqpoint{0.862206in}{-3.946013in}}%
\pgfpathlineto{\pgfqpoint{0.862600in}{-3.940287in}}%
\pgfpathlineto{\pgfqpoint{0.863387in}{-3.941580in}}%
\pgfpathlineto{\pgfqpoint{0.863584in}{-3.940000in}}%
\pgfpathlineto{\pgfqpoint{0.864372in}{-3.940883in}}%
\pgfpathlineto{\pgfqpoint{0.868311in}{-3.949465in}}%
\pgfpathlineto{\pgfqpoint{0.868901in}{-3.950877in}}%
\pgfpathlineto{\pgfqpoint{0.869098in}{-3.946204in}}%
\pgfpathlineto{\pgfqpoint{0.869886in}{-3.948641in}}%
\pgfpathlineto{\pgfqpoint{0.870871in}{-3.950953in}}%
\pgfpathlineto{\pgfqpoint{0.871067in}{-3.946325in}}%
\pgfpathlineto{\pgfqpoint{0.872052in}{-3.948415in}}%
\pgfpathlineto{\pgfqpoint{0.874415in}{-3.952489in}}%
\pgfpathlineto{\pgfqpoint{0.874809in}{-3.951858in}}%
\pgfpathlineto{\pgfqpoint{0.875203in}{-3.953230in}}%
\pgfpathlineto{\pgfqpoint{0.875597in}{-3.953770in}}%
\pgfpathlineto{\pgfqpoint{0.876778in}{-3.944972in}}%
\pgfpathlineto{\pgfqpoint{0.877172in}{-3.946231in}}%
\pgfpathlineto{\pgfqpoint{0.878354in}{-3.947963in}}%
\pgfpathlineto{\pgfqpoint{0.878748in}{-3.945252in}}%
\pgfpathlineto{\pgfqpoint{0.879338in}{-3.947085in}}%
\pgfpathlineto{\pgfqpoint{0.884458in}{-3.956408in}}%
\pgfpathlineto{\pgfqpoint{0.885837in}{-3.953704in}}%
\pgfpathlineto{\pgfqpoint{0.884852in}{-3.956558in}}%
\pgfpathlineto{\pgfqpoint{0.886034in}{-3.954246in}}%
\pgfpathlineto{\pgfqpoint{0.887609in}{-3.956252in}}%
\pgfpathlineto{\pgfqpoint{0.888003in}{-3.956039in}}%
\pgfpathlineto{\pgfqpoint{0.888200in}{-3.956751in}}%
\pgfpathlineto{\pgfqpoint{0.888594in}{-3.956438in}}%
\pgfpathlineto{\pgfqpoint{0.889775in}{-3.959526in}}%
\pgfpathlineto{\pgfqpoint{0.890760in}{-3.913648in}}%
\pgfpathlineto{\pgfqpoint{0.891942in}{-3.916473in}}%
\pgfpathlineto{\pgfqpoint{0.892532in}{-3.917965in}}%
\pgfpathlineto{\pgfqpoint{0.892729in}{-3.917412in}}%
\pgfpathlineto{\pgfqpoint{0.892926in}{-3.914361in}}%
\pgfpathlineto{\pgfqpoint{0.893911in}{-3.915673in}}%
\pgfpathlineto{\pgfqpoint{0.898046in}{-3.928937in}}%
\pgfpathlineto{\pgfqpoint{0.898440in}{-3.929677in}}%
\pgfpathlineto{\pgfqpoint{0.899622in}{-3.932342in}}%
\pgfpathlineto{\pgfqpoint{0.900212in}{-3.931793in}}%
\pgfpathlineto{\pgfqpoint{0.900409in}{-3.931717in}}%
\pgfpathlineto{\pgfqpoint{0.900606in}{-3.932551in}}%
\pgfpathlineto{\pgfqpoint{0.903560in}{-3.939780in}}%
\pgfpathlineto{\pgfqpoint{0.904151in}{-3.939118in}}%
\pgfpathlineto{\pgfqpoint{0.904545in}{-3.939892in}}%
\pgfpathlineto{\pgfqpoint{0.905529in}{-3.941655in}}%
\pgfpathlineto{\pgfqpoint{0.908286in}{-3.950083in}}%
\pgfpathlineto{\pgfqpoint{0.909271in}{-3.952719in}}%
\pgfpathlineto{\pgfqpoint{0.910255in}{-3.949643in}}%
\pgfpathlineto{\pgfqpoint{0.910452in}{-3.950160in}}%
\pgfpathlineto{\pgfqpoint{0.913209in}{-3.956490in}}%
\pgfpathlineto{\pgfqpoint{0.913800in}{-3.955947in}}%
\pgfpathlineto{\pgfqpoint{0.914785in}{-3.955197in}}%
\pgfpathlineto{\pgfqpoint{0.914982in}{-3.955914in}}%
\pgfpathlineto{\pgfqpoint{0.915376in}{-3.955381in}}%
\pgfpathlineto{\pgfqpoint{0.916754in}{-3.958700in}}%
\pgfpathlineto{\pgfqpoint{0.916951in}{-3.958217in}}%
\pgfpathlineto{\pgfqpoint{0.917345in}{-3.959254in}}%
\pgfpathlineto{\pgfqpoint{0.917739in}{-3.959058in}}%
\pgfpathlineto{\pgfqpoint{0.919905in}{-3.962640in}}%
\pgfpathlineto{\pgfqpoint{0.920692in}{-3.963892in}}%
\pgfpathlineto{\pgfqpoint{0.921086in}{-3.962647in}}%
\pgfpathlineto{\pgfqpoint{0.923843in}{-3.965874in}}%
\pgfpathlineto{\pgfqpoint{0.924237in}{-3.965744in}}%
\pgfpathlineto{\pgfqpoint{0.924434in}{-3.965316in}}%
\pgfpathlineto{\pgfqpoint{0.924828in}{-3.963061in}}%
\pgfpathlineto{\pgfqpoint{0.925813in}{-3.963339in}}%
\pgfpathlineto{\pgfqpoint{0.926009in}{-3.963379in}}%
\pgfpathlineto{\pgfqpoint{0.926206in}{-3.958143in}}%
\pgfpathlineto{\pgfqpoint{0.927191in}{-3.959715in}}%
\pgfpathlineto{\pgfqpoint{0.929751in}{-3.962815in}}%
\pgfpathlineto{\pgfqpoint{0.929948in}{-3.962357in}}%
\pgfpathlineto{\pgfqpoint{0.930342in}{-3.963306in}}%
\pgfpathlineto{\pgfqpoint{0.930539in}{-3.963345in}}%
\pgfpathlineto{\pgfqpoint{0.932705in}{-3.967389in}}%
\pgfpathlineto{\pgfqpoint{0.932902in}{-3.967317in}}%
\pgfpathlineto{\pgfqpoint{0.934280in}{-3.967948in}}%
\pgfpathlineto{\pgfqpoint{0.935856in}{-3.966188in}}%
\pgfpathlineto{\pgfqpoint{0.938022in}{-3.970138in}}%
\pgfpathlineto{\pgfqpoint{0.938810in}{-3.966376in}}%
\pgfpathlineto{\pgfqpoint{0.939203in}{-3.967557in}}%
\pgfpathlineto{\pgfqpoint{0.939400in}{-3.968030in}}%
\pgfpathlineto{\pgfqpoint{0.939597in}{-3.967182in}}%
\pgfpathlineto{\pgfqpoint{0.940188in}{-3.963946in}}%
\pgfpathlineto{\pgfqpoint{0.940779in}{-3.964957in}}%
\pgfpathlineto{\pgfqpoint{0.940976in}{-3.965260in}}%
\pgfpathlineto{\pgfqpoint{0.941173in}{-3.963971in}}%
\pgfpathlineto{\pgfqpoint{0.942354in}{-3.961317in}}%
\pgfpathlineto{\pgfqpoint{0.943536in}{-3.963310in}}%
\pgfpathlineto{\pgfqpoint{0.943930in}{-3.961126in}}%
\pgfpathlineto{\pgfqpoint{0.944520in}{-3.962680in}}%
\pgfpathlineto{\pgfqpoint{0.944717in}{-3.962586in}}%
\pgfpathlineto{\pgfqpoint{0.945111in}{-3.963532in}}%
\pgfpathlineto{\pgfqpoint{0.946293in}{-3.966008in}}%
\pgfpathlineto{\pgfqpoint{0.946687in}{-3.962572in}}%
\pgfpathlineto{\pgfqpoint{0.947474in}{-3.963960in}}%
\pgfpathlineto{\pgfqpoint{0.948065in}{-3.964795in}}%
\pgfpathlineto{\pgfqpoint{0.949050in}{-3.966303in}}%
\pgfpathlineto{\pgfqpoint{0.950231in}{-3.957109in}}%
\pgfpathlineto{\pgfqpoint{0.950625in}{-3.957201in}}%
\pgfpathlineto{\pgfqpoint{0.950822in}{-3.956589in}}%
\pgfpathlineto{\pgfqpoint{0.951413in}{-3.957892in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{-3.959873in}}%
\pgfpathlineto{\pgfqpoint{0.954367in}{-3.962140in}}%
\pgfpathlineto{\pgfqpoint{0.954564in}{-3.961049in}}%
\pgfpathlineto{\pgfqpoint{0.955351in}{-3.962648in}}%
\pgfpathlineto{\pgfqpoint{0.957320in}{-3.964473in}}%
\pgfpathlineto{\pgfqpoint{0.957517in}{-3.963597in}}%
\pgfpathlineto{\pgfqpoint{0.958305in}{-3.965058in}}%
\pgfpathlineto{\pgfqpoint{0.958699in}{-3.965617in}}%
\pgfpathlineto{\pgfqpoint{0.958896in}{-3.964326in}}%
\pgfpathlineto{\pgfqpoint{0.959093in}{-3.964588in}}%
\pgfpathlineto{\pgfqpoint{0.959684in}{-3.965278in}}%
\pgfpathlineto{\pgfqpoint{0.960274in}{-3.964735in}}%
\pgfpathlineto{\pgfqpoint{0.960865in}{-3.965421in}}%
\pgfpathlineto{\pgfqpoint{0.961062in}{-3.966040in}}%
\pgfpathlineto{\pgfqpoint{0.961259in}{-3.964611in}}%
\pgfpathlineto{\pgfqpoint{0.961456in}{-3.953867in}}%
\pgfpathlineto{\pgfqpoint{0.962441in}{-3.954918in}}%
\pgfpathlineto{\pgfqpoint{0.963228in}{-3.955511in}}%
\pgfpathlineto{\pgfqpoint{0.965788in}{-3.960017in}}%
\pgfpathlineto{\pgfqpoint{0.969333in}{-3.966341in}}%
\pgfpathlineto{\pgfqpoint{0.969924in}{-3.964518in}}%
\pgfpathlineto{\pgfqpoint{0.970317in}{-3.965628in}}%
\pgfpathlineto{\pgfqpoint{0.971302in}{-3.966749in}}%
\pgfpathlineto{\pgfqpoint{0.971499in}{-3.965998in}}%
\pgfpathlineto{\pgfqpoint{0.973862in}{-3.970739in}}%
\pgfpathlineto{\pgfqpoint{0.975044in}{-3.972334in}}%
\pgfpathlineto{\pgfqpoint{0.974256in}{-3.970240in}}%
\pgfpathlineto{\pgfqpoint{0.975241in}{-3.972010in}}%
\pgfpathlineto{\pgfqpoint{0.976028in}{-3.973304in}}%
\pgfpathlineto{\pgfqpoint{0.978391in}{-3.977705in}}%
\pgfpathlineto{\pgfqpoint{0.979376in}{-3.975122in}}%
\pgfpathlineto{\pgfqpoint{0.979573in}{-3.975739in}}%
\pgfpathlineto{\pgfqpoint{0.980754in}{-3.978210in}}%
\pgfpathlineto{\pgfqpoint{0.980951in}{-3.976265in}}%
\pgfpathlineto{\pgfqpoint{0.984693in}{-3.979511in}}%
\pgfpathlineto{\pgfqpoint{0.984890in}{-3.979287in}}%
\pgfpathlineto{\pgfqpoint{0.985481in}{-3.976812in}}%
\pgfpathlineto{\pgfqpoint{0.986071in}{-3.978266in}}%
\pgfpathlineto{\pgfqpoint{0.986859in}{-3.977623in}}%
\pgfpathlineto{\pgfqpoint{0.986662in}{-3.978707in}}%
\pgfpathlineto{\pgfqpoint{0.987056in}{-3.978137in}}%
\pgfpathlineto{\pgfqpoint{0.987844in}{-3.979622in}}%
\pgfpathlineto{\pgfqpoint{0.988435in}{-3.979181in}}%
\pgfpathlineto{\pgfqpoint{0.988631in}{-3.978459in}}%
\pgfpathlineto{\pgfqpoint{0.989222in}{-3.979436in}}%
\pgfpathlineto{\pgfqpoint{0.990404in}{-3.981298in}}%
\pgfpathlineto{\pgfqpoint{0.990601in}{-3.980701in}}%
\pgfpathlineto{\pgfqpoint{0.990798in}{-3.978653in}}%
\pgfpathlineto{\pgfqpoint{0.991585in}{-3.979855in}}%
\pgfpathlineto{\pgfqpoint{0.991979in}{-3.979128in}}%
\pgfpathlineto{\pgfqpoint{0.992767in}{-3.980233in}}%
\pgfpathlineto{\pgfqpoint{0.994539in}{-3.981881in}}%
\pgfpathlineto{\pgfqpoint{0.994736in}{-3.979690in}}%
\pgfpathlineto{\pgfqpoint{0.995524in}{-3.980920in}}%
\pgfpathlineto{\pgfqpoint{0.998281in}{-3.986285in}}%
\pgfpathlineto{\pgfqpoint{0.999462in}{-3.980058in}}%
\pgfpathlineto{\pgfqpoint{1.000841in}{-3.981681in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{-3.972254in}}%
\pgfpathlineto{\pgfqpoint{1.002022in}{-3.973332in}}%
\pgfpathlineto{\pgfqpoint{1.002613in}{-3.974296in}}%
\pgfpathlineto{\pgfqpoint{1.002810in}{-3.972871in}}%
\pgfpathlineto{\pgfqpoint{1.003401in}{-3.973705in}}%
\pgfpathlineto{\pgfqpoint{1.003598in}{-3.973374in}}%
\pgfpathlineto{\pgfqpoint{1.003992in}{-3.974077in}}%
\pgfpathlineto{\pgfqpoint{1.004582in}{-3.975163in}}%
\pgfpathlineto{\pgfqpoint{1.005173in}{-3.974427in}}%
\pgfpathlineto{\pgfqpoint{1.005567in}{-3.973987in}}%
\pgfpathlineto{\pgfqpoint{1.005961in}{-3.974729in}}%
\pgfpathlineto{\pgfqpoint{1.008127in}{-3.977703in}}%
\pgfpathlineto{\pgfqpoint{1.008915in}{-3.977252in}}%
\pgfpathlineto{\pgfqpoint{1.009112in}{-3.977858in}}%
\pgfpathlineto{\pgfqpoint{1.009899in}{-3.979442in}}%
\pgfpathlineto{\pgfqpoint{1.010490in}{-3.978466in}}%
\pgfpathlineto{\pgfqpoint{1.010884in}{-3.979256in}}%
\pgfpathlineto{\pgfqpoint{1.011081in}{-3.977851in}}%
\pgfpathlineto{\pgfqpoint{1.011278in}{-3.978182in}}%
\pgfpathlineto{\pgfqpoint{1.011475in}{-3.975054in}}%
\pgfpathlineto{\pgfqpoint{1.012459in}{-3.976077in}}%
\pgfpathlineto{\pgfqpoint{1.014626in}{-3.978089in}}%
\pgfpathlineto{\pgfqpoint{1.015019in}{-3.977476in}}%
\pgfpathlineto{\pgfqpoint{1.015610in}{-3.978103in}}%
\pgfpathlineto{\pgfqpoint{1.017973in}{-3.981971in}}%
\pgfpathlineto{\pgfqpoint{1.018170in}{-3.981098in}}%
\pgfpathlineto{\pgfqpoint{1.018761in}{-3.982399in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{-3.981706in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{-3.982153in}}%
\pgfpathlineto{\pgfqpoint{1.019549in}{-3.980320in}}%
\pgfpathlineto{\pgfqpoint{1.019746in}{-3.980865in}}%
\pgfpathlineto{\pgfqpoint{1.021912in}{-3.981337in}}%
\pgfpathlineto{\pgfqpoint{1.024078in}{-3.984364in}}%
\pgfpathlineto{\pgfqpoint{1.025456in}{-3.980603in}}%
\pgfpathlineto{\pgfqpoint{1.025850in}{-3.980325in}}%
\pgfpathlineto{\pgfqpoint{1.028607in}{-3.984828in}}%
\pgfpathlineto{\pgfqpoint{1.029789in}{-3.978122in}}%
\pgfpathlineto{\pgfqpoint{1.029986in}{-3.978224in}}%
\pgfpathlineto{\pgfqpoint{1.031561in}{-3.975218in}}%
\pgfpathlineto{\pgfqpoint{1.031955in}{-3.975447in}}%
\pgfpathlineto{\pgfqpoint{1.036681in}{-3.982392in}}%
\pgfpathlineto{\pgfqpoint{1.036878in}{-3.981018in}}%
\pgfpathlineto{\pgfqpoint{1.037666in}{-3.981769in}}%
\pgfpathlineto{\pgfqpoint{1.039044in}{-3.984675in}}%
\pgfpathlineto{\pgfqpoint{1.040226in}{-3.980499in}}%
\pgfpathlineto{\pgfqpoint{1.041801in}{-3.980259in}}%
\pgfpathlineto{\pgfqpoint{1.042195in}{-3.979580in}}%
\pgfpathlineto{\pgfqpoint{1.042786in}{-3.980632in}}%
\pgfpathlineto{\pgfqpoint{1.043967in}{-3.980580in}}%
\pgfpathlineto{\pgfqpoint{1.044164in}{-3.978896in}}%
\pgfpathlineto{\pgfqpoint{1.045149in}{-3.979274in}}%
\pgfpathlineto{\pgfqpoint{1.045543in}{-3.980236in}}%
\pgfpathlineto{\pgfqpoint{1.045937in}{-3.978509in}}%
\pgfpathlineto{\pgfqpoint{1.046330in}{-3.979343in}}%
\pgfpathlineto{\pgfqpoint{1.047512in}{-3.978017in}}%
\pgfpathlineto{\pgfqpoint{1.048103in}{-3.978681in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{-3.979740in}}%
\pgfpathlineto{\pgfqpoint{1.048890in}{-3.978249in}}%
\pgfpathlineto{\pgfqpoint{1.049087in}{-3.978077in}}%
\pgfpathlineto{\pgfqpoint{1.049284in}{-3.976314in}}%
\pgfpathlineto{\pgfqpoint{1.050269in}{-3.976675in}}%
\pgfpathlineto{\pgfqpoint{1.051450in}{-3.979608in}}%
\pgfpathlineto{\pgfqpoint{1.051844in}{-3.978032in}}%
\pgfpathlineto{\pgfqpoint{1.052435in}{-3.979287in}}%
\pgfpathlineto{\pgfqpoint{1.053026in}{-3.977986in}}%
\pgfpathlineto{\pgfqpoint{1.054995in}{-3.981381in}}%
\pgfpathlineto{\pgfqpoint{1.055783in}{-3.982668in}}%
\pgfpathlineto{\pgfqpoint{1.056570in}{-3.976116in}}%
\pgfpathlineto{\pgfqpoint{1.056964in}{-3.976973in}}%
\pgfpathlineto{\pgfqpoint{1.057161in}{-3.976944in}}%
\pgfpathlineto{\pgfqpoint{1.057358in}{-3.974232in}}%
\pgfpathlineto{\pgfqpoint{1.058343in}{-3.975328in}}%
\pgfpathlineto{\pgfqpoint{1.058540in}{-3.975261in}}%
\pgfpathlineto{\pgfqpoint{1.058737in}{-3.975878in}}%
\pgfpathlineto{\pgfqpoint{1.061100in}{-3.979977in}}%
\pgfpathlineto{\pgfqpoint{1.062478in}{-3.977000in}}%
\pgfpathlineto{\pgfqpoint{1.064841in}{-3.980647in}}%
\pgfpathlineto{\pgfqpoint{1.066023in}{-3.982694in}}%
\pgfpathlineto{\pgfqpoint{1.066220in}{-3.981272in}}%
\pgfpathlineto{\pgfqpoint{1.067007in}{-3.981973in}}%
\pgfpathlineto{\pgfqpoint{1.067401in}{-3.981502in}}%
\pgfpathlineto{\pgfqpoint{1.067598in}{-3.976585in}}%
\pgfpathlineto{\pgfqpoint{1.068583in}{-3.978250in}}%
\pgfpathlineto{\pgfqpoint{1.068780in}{-3.978260in}}%
\pgfpathlineto{\pgfqpoint{1.069174in}{-3.976379in}}%
\pgfpathlineto{\pgfqpoint{1.069961in}{-3.977084in}}%
\pgfpathlineto{\pgfqpoint{1.071537in}{-3.979400in}}%
\pgfpathlineto{\pgfqpoint{1.072521in}{-3.963109in}}%
\pgfpathlineto{\pgfqpoint{1.073309in}{-3.964709in}}%
\pgfpathlineto{\pgfqpoint{1.073703in}{-3.964274in}}%
\pgfpathlineto{\pgfqpoint{1.073900in}{-3.964945in}}%
\pgfpathlineto{\pgfqpoint{1.077051in}{-3.970804in}}%
\pgfpathlineto{\pgfqpoint{1.077838in}{-3.971713in}}%
\pgfpathlineto{\pgfqpoint{1.078035in}{-3.971119in}}%
\pgfpathlineto{\pgfqpoint{1.078232in}{-3.970619in}}%
\pgfpathlineto{\pgfqpoint{1.078626in}{-3.971623in}}%
\pgfpathlineto{\pgfqpoint{1.079217in}{-3.972926in}}%
\pgfpathlineto{\pgfqpoint{1.079611in}{-3.972004in}}%
\pgfpathlineto{\pgfqpoint{1.080004in}{-3.970406in}}%
\pgfpathlineto{\pgfqpoint{1.080989in}{-3.971591in}}%
\pgfpathlineto{\pgfqpoint{1.082565in}{-3.972607in}}%
\pgfpathlineto{\pgfqpoint{1.082761in}{-3.972327in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{-3.973258in}}%
\pgfpathlineto{\pgfqpoint{1.083549in}{-3.973020in}}%
\pgfpathlineto{\pgfqpoint{1.083746in}{-3.972920in}}%
\pgfpathlineto{\pgfqpoint{1.084140in}{-3.973855in}}%
\pgfpathlineto{\pgfqpoint{1.085715in}{-3.976116in}}%
\pgfpathlineto{\pgfqpoint{1.086306in}{-3.973784in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{-3.974468in}}%
\pgfpathlineto{\pgfqpoint{1.087881in}{-3.976637in}}%
\pgfpathlineto{\pgfqpoint{1.088669in}{-3.969807in}}%
\pgfpathlineto{\pgfqpoint{1.089260in}{-3.971232in}}%
\pgfpathlineto{\pgfqpoint{1.092017in}{-3.975434in}}%
\pgfpathlineto{\pgfqpoint{1.092214in}{-3.975322in}}%
\pgfpathlineto{\pgfqpoint{1.092608in}{-3.976096in}}%
\pgfpathlineto{\pgfqpoint{1.094577in}{-3.978661in}}%
\pgfpathlineto{\pgfqpoint{1.095365in}{-3.979366in}}%
\pgfpathlineto{\pgfqpoint{1.096152in}{-3.977679in}}%
\pgfpathlineto{\pgfqpoint{1.096546in}{-3.978477in}}%
\pgfpathlineto{\pgfqpoint{1.098515in}{-3.980871in}}%
\pgfpathlineto{\pgfqpoint{1.100879in}{-3.984652in}}%
\pgfpathlineto{\pgfqpoint{1.103242in}{-3.987345in}}%
\pgfpathlineto{\pgfqpoint{1.101272in}{-3.984106in}}%
\pgfpathlineto{\pgfqpoint{1.103832in}{-3.986791in}}%
\pgfpathlineto{\pgfqpoint{1.104226in}{-3.985638in}}%
\pgfpathlineto{\pgfqpoint{1.105014in}{-3.985835in}}%
\pgfpathlineto{\pgfqpoint{1.107377in}{-3.988921in}}%
\pgfpathlineto{\pgfqpoint{1.107574in}{-3.983512in}}%
\pgfpathlineto{\pgfqpoint{1.108559in}{-3.985771in}}%
\pgfpathlineto{\pgfqpoint{1.109937in}{-3.987058in}}%
\pgfpathlineto{\pgfqpoint{1.110134in}{-3.982340in}}%
\pgfpathlineto{\pgfqpoint{1.111119in}{-3.983183in}}%
\pgfpathlineto{\pgfqpoint{1.111316in}{-3.983032in}}%
\pgfpathlineto{\pgfqpoint{1.111709in}{-3.984002in}}%
\pgfpathlineto{\pgfqpoint{1.113088in}{-3.984809in}}%
\pgfpathlineto{\pgfqpoint{1.113679in}{-3.984607in}}%
\pgfpathlineto{\pgfqpoint{1.113876in}{-3.985085in}}%
\pgfpathlineto{\pgfqpoint{1.114860in}{-3.985869in}}%
\pgfpathlineto{\pgfqpoint{1.115057in}{-3.983295in}}%
\pgfpathlineto{\pgfqpoint{1.116042in}{-3.984164in}}%
\pgfpathlineto{\pgfqpoint{1.118602in}{-3.986574in}}%
\pgfpathlineto{\pgfqpoint{1.116436in}{-3.983260in}}%
\pgfpathlineto{\pgfqpoint{1.118799in}{-3.985906in}}%
\pgfpathlineto{\pgfqpoint{1.119389in}{-3.985010in}}%
\pgfpathlineto{\pgfqpoint{1.119783in}{-3.985597in}}%
\pgfpathlineto{\pgfqpoint{1.121753in}{-3.987733in}}%
\pgfpathlineto{\pgfqpoint{1.122343in}{-3.988439in}}%
\pgfpathlineto{\pgfqpoint{1.123131in}{-3.987374in}}%
\pgfpathlineto{\pgfqpoint{1.125888in}{-3.991034in}}%
\pgfpathlineto{\pgfqpoint{1.126085in}{-3.989798in}}%
\pgfpathlineto{\pgfqpoint{1.126873in}{-3.990644in}}%
\pgfpathlineto{\pgfqpoint{1.127463in}{-3.991301in}}%
\pgfpathlineto{\pgfqpoint{1.127660in}{-3.989518in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{-3.990461in}}%
\pgfpathlineto{\pgfqpoint{1.129433in}{-3.991464in}}%
\pgfpathlineto{\pgfqpoint{1.129629in}{-3.990498in}}%
\pgfpathlineto{\pgfqpoint{1.137506in}{-3.998118in}}%
\pgfpathlineto{\pgfqpoint{1.138885in}{-3.996162in}}%
\pgfpathlineto{\pgfqpoint{1.141642in}{-4.000273in}}%
\pgfpathlineto{\pgfqpoint{1.142430in}{-3.992361in}}%
\pgfpathlineto{\pgfqpoint{1.143217in}{-3.993067in}}%
\pgfpathlineto{\pgfqpoint{1.144202in}{-3.992519in}}%
\pgfpathlineto{\pgfqpoint{1.144399in}{-3.993003in}}%
\pgfpathlineto{\pgfqpoint{1.146565in}{-3.995539in}}%
\pgfpathlineto{\pgfqpoint{1.146762in}{-3.995326in}}%
\pgfpathlineto{\pgfqpoint{1.147156in}{-3.992823in}}%
\pgfpathlineto{\pgfqpoint{1.147943in}{-3.993290in}}%
\pgfpathlineto{\pgfqpoint{1.149322in}{-3.990207in}}%
\pgfpathlineto{\pgfqpoint{1.149716in}{-3.990833in}}%
\pgfpathlineto{\pgfqpoint{1.150700in}{-3.992283in}}%
\pgfpathlineto{\pgfqpoint{1.150897in}{-3.991222in}}%
\pgfpathlineto{\pgfqpoint{1.152670in}{-3.992186in}}%
\pgfpathlineto{\pgfqpoint{1.153064in}{-3.992475in}}%
\pgfpathlineto{\pgfqpoint{1.153260in}{-3.991459in}}%
\pgfpathlineto{\pgfqpoint{1.153851in}{-3.990206in}}%
\pgfpathlineto{\pgfqpoint{1.154245in}{-3.991196in}}%
\pgfpathlineto{\pgfqpoint{1.156214in}{-3.993375in}}%
\pgfpathlineto{\pgfqpoint{1.156411in}{-3.993082in}}%
\pgfpathlineto{\pgfqpoint{1.157002in}{-3.988249in}}%
\pgfpathlineto{\pgfqpoint{1.157593in}{-3.988535in}}%
\pgfpathlineto{\pgfqpoint{1.158184in}{-3.989454in}}%
\pgfpathlineto{\pgfqpoint{1.159365in}{-3.982833in}}%
\pgfpathlineto{\pgfqpoint{1.159562in}{-3.982957in}}%
\pgfpathlineto{\pgfqpoint{1.160153in}{-3.982419in}}%
\pgfpathlineto{\pgfqpoint{1.160350in}{-3.982908in}}%
\pgfpathlineto{\pgfqpoint{1.161728in}{-3.983972in}}%
\pgfpathlineto{\pgfqpoint{1.161925in}{-3.978997in}}%
\pgfpathlineto{\pgfqpoint{1.162910in}{-3.980200in}}%
\pgfpathlineto{\pgfqpoint{1.163501in}{-3.979525in}}%
\pgfpathlineto{\pgfqpoint{1.163894in}{-3.980575in}}%
\pgfpathlineto{\pgfqpoint{1.164485in}{-3.981835in}}%
\pgfpathlineto{\pgfqpoint{1.165273in}{-3.981228in}}%
\pgfpathlineto{\pgfqpoint{1.166848in}{-3.982804in}}%
\pgfpathlineto{\pgfqpoint{1.167439in}{-3.979610in}}%
\pgfpathlineto{\pgfqpoint{1.168030in}{-3.980752in}}%
\pgfpathlineto{\pgfqpoint{1.168621in}{-3.982056in}}%
\pgfpathlineto{\pgfqpoint{1.168817in}{-3.981502in}}%
\pgfpathlineto{\pgfqpoint{1.169802in}{-3.981895in}}%
\pgfpathlineto{\pgfqpoint{1.169999in}{-3.979931in}}%
\pgfpathlineto{\pgfqpoint{1.170393in}{-3.980887in}}%
\pgfpathlineto{\pgfqpoint{1.170590in}{-3.979384in}}%
\pgfpathlineto{\pgfqpoint{1.171181in}{-3.976135in}}%
\pgfpathlineto{\pgfqpoint{1.171771in}{-3.977330in}}%
\pgfpathlineto{\pgfqpoint{1.171968in}{-3.977708in}}%
\pgfpathlineto{\pgfqpoint{1.172165in}{-3.974038in}}%
\pgfpathlineto{\pgfqpoint{1.173150in}{-3.975040in}}%
\pgfpathlineto{\pgfqpoint{1.174331in}{-3.972628in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{-3.973166in}}%
\pgfpathlineto{\pgfqpoint{1.175710in}{-3.975617in}}%
\pgfpathlineto{\pgfqpoint{1.175907in}{-3.972275in}}%
\pgfpathlineto{\pgfqpoint{1.176891in}{-3.973680in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{-3.971667in}}%
\pgfpathlineto{\pgfqpoint{1.180436in}{-3.974313in}}%
\pgfpathlineto{\pgfqpoint{1.180633in}{-3.968567in}}%
\pgfpathlineto{\pgfqpoint{1.181618in}{-3.970158in}}%
\pgfpathlineto{\pgfqpoint{1.181815in}{-3.970572in}}%
\pgfpathlineto{\pgfqpoint{1.182011in}{-3.964755in}}%
\pgfpathlineto{\pgfqpoint{1.182996in}{-3.966207in}}%
\pgfpathlineto{\pgfqpoint{1.184375in}{-3.967981in}}%
\pgfpathlineto{\pgfqpoint{1.184571in}{-3.964177in}}%
\pgfpathlineto{\pgfqpoint{1.185556in}{-3.966013in}}%
\pgfpathlineto{\pgfqpoint{1.187328in}{-3.969360in}}%
\pgfpathlineto{\pgfqpoint{1.187525in}{-3.968414in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{-3.969767in}}%
\pgfpathlineto{\pgfqpoint{1.189888in}{-3.973795in}}%
\pgfpathlineto{\pgfqpoint{1.190282in}{-3.972274in}}%
\pgfpathlineto{\pgfqpoint{1.190479in}{-3.970676in}}%
\pgfpathlineto{\pgfqpoint{1.191267in}{-3.972579in}}%
\pgfpathlineto{\pgfqpoint{1.192252in}{-3.974032in}}%
\pgfpathlineto{\pgfqpoint{1.195402in}{-3.979644in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{-3.979198in}}%
\pgfpathlineto{\pgfqpoint{1.196387in}{-3.980070in}}%
\pgfpathlineto{\pgfqpoint{1.196584in}{-3.980298in}}%
\pgfpathlineto{\pgfqpoint{1.196978in}{-3.975355in}}%
\pgfpathlineto{\pgfqpoint{1.197962in}{-3.976374in}}%
\pgfpathlineto{\pgfqpoint{1.198159in}{-3.976212in}}%
\pgfpathlineto{\pgfqpoint{1.198553in}{-3.977250in}}%
\pgfpathlineto{\pgfqpoint{1.200522in}{-3.981481in}}%
\pgfpathlineto{\pgfqpoint{1.200916in}{-3.980701in}}%
\pgfpathlineto{\pgfqpoint{1.201113in}{-3.979835in}}%
\pgfpathlineto{\pgfqpoint{1.201901in}{-3.980112in}}%
\pgfpathlineto{\pgfqpoint{1.202098in}{-3.980704in}}%
\pgfpathlineto{\pgfqpoint{1.202492in}{-3.977079in}}%
\pgfpathlineto{\pgfqpoint{1.203279in}{-3.978229in}}%
\pgfpathlineto{\pgfqpoint{1.203673in}{-3.977655in}}%
\pgfpathlineto{\pgfqpoint{1.204855in}{-3.979669in}}%
\pgfpathlineto{\pgfqpoint{1.206824in}{-3.981084in}}%
\pgfpathlineto{\pgfqpoint{1.207218in}{-3.982029in}}%
\pgfpathlineto{\pgfqpoint{1.207415in}{-3.980337in}}%
\pgfpathlineto{\pgfqpoint{1.207612in}{-3.979064in}}%
\pgfpathlineto{\pgfqpoint{1.208399in}{-3.979852in}}%
\pgfpathlineto{\pgfqpoint{1.208793in}{-3.980763in}}%
\pgfpathlineto{\pgfqpoint{1.209581in}{-3.980036in}}%
\pgfpathlineto{\pgfqpoint{1.211353in}{-3.981736in}}%
\pgfpathlineto{\pgfqpoint{1.211944in}{-3.983207in}}%
\pgfpathlineto{\pgfqpoint{1.212732in}{-3.976732in}}%
\pgfpathlineto{\pgfqpoint{1.213126in}{-3.977220in}}%
\pgfpathlineto{\pgfqpoint{1.213716in}{-3.977445in}}%
\pgfpathlineto{\pgfqpoint{1.214110in}{-3.975979in}}%
\pgfpathlineto{\pgfqpoint{1.214898in}{-3.976601in}}%
\pgfpathlineto{\pgfqpoint{1.216867in}{-3.977802in}}%
\pgfpathlineto{\pgfqpoint{1.218639in}{-3.974314in}}%
\pgfpathlineto{\pgfqpoint{1.219230in}{-3.975579in}}%
\pgfpathlineto{\pgfqpoint{1.219427in}{-3.976057in}}%
\pgfpathlineto{\pgfqpoint{1.219624in}{-3.974486in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{-3.974997in}}%
\pgfpathlineto{\pgfqpoint{1.220412in}{-3.966530in}}%
\pgfpathlineto{\pgfqpoint{1.221199in}{-3.968475in}}%
\pgfpathlineto{\pgfqpoint{1.222578in}{-3.971791in}}%
\pgfpathlineto{\pgfqpoint{1.222972in}{-3.970657in}}%
\pgfpathlineto{\pgfqpoint{1.223366in}{-3.969483in}}%
\pgfpathlineto{\pgfqpoint{1.223956in}{-3.970730in}}%
\pgfpathlineto{\pgfqpoint{1.225926in}{-3.974162in}}%
\pgfpathlineto{\pgfqpoint{1.226123in}{-3.969054in}}%
\pgfpathlineto{\pgfqpoint{1.227107in}{-3.970414in}}%
\pgfpathlineto{\pgfqpoint{1.228092in}{-3.968311in}}%
\pgfpathlineto{\pgfqpoint{1.228486in}{-3.969064in}}%
\pgfpathlineto{\pgfqpoint{1.229667in}{-3.971507in}}%
\pgfpathlineto{\pgfqpoint{1.229864in}{-3.968641in}}%
\pgfpathlineto{\pgfqpoint{1.230849in}{-3.969505in}}%
\pgfpathlineto{\pgfqpoint{1.232227in}{-3.966702in}}%
\pgfpathlineto{\pgfqpoint{1.233212in}{-3.967082in}}%
\pgfpathlineto{\pgfqpoint{1.235772in}{-3.971494in}}%
\pgfpathlineto{\pgfqpoint{1.236166in}{-3.967858in}}%
\pgfpathlineto{\pgfqpoint{1.237150in}{-3.969870in}}%
\pgfpathlineto{\pgfqpoint{1.238726in}{-3.972064in}}%
\pgfpathlineto{\pgfqpoint{1.238923in}{-3.971832in}}%
\pgfpathlineto{\pgfqpoint{1.239710in}{-3.969642in}}%
\pgfpathlineto{\pgfqpoint{1.240104in}{-3.970654in}}%
\pgfpathlineto{\pgfqpoint{1.241483in}{-3.972197in}}%
\pgfpathlineto{\pgfqpoint{1.242664in}{-3.965805in}}%
\pgfpathlineto{\pgfqpoint{1.243058in}{-3.966267in}}%
\pgfpathlineto{\pgfqpoint{1.245421in}{-3.970345in}}%
\pgfpathlineto{\pgfqpoint{1.245618in}{-3.964711in}}%
\pgfpathlineto{\pgfqpoint{1.246603in}{-3.966090in}}%
\pgfpathlineto{\pgfqpoint{1.247784in}{-3.968348in}}%
\pgfpathlineto{\pgfqpoint{1.247981in}{-3.966771in}}%
\pgfpathlineto{\pgfqpoint{1.248375in}{-3.960915in}}%
\pgfpathlineto{\pgfqpoint{1.249360in}{-3.962245in}}%
\pgfpathlineto{\pgfqpoint{1.252314in}{-3.967227in}}%
\pgfpathlineto{\pgfqpoint{1.254874in}{-3.969972in}}%
\pgfpathlineto{\pgfqpoint{1.255070in}{-3.969796in}}%
\pgfpathlineto{\pgfqpoint{1.257827in}{-3.975623in}}%
\pgfpathlineto{\pgfqpoint{1.259403in}{-3.978931in}}%
\pgfpathlineto{\pgfqpoint{1.259600in}{-3.971616in}}%
\pgfpathlineto{\pgfqpoint{1.260584in}{-3.972640in}}%
\pgfpathlineto{\pgfqpoint{1.261963in}{-3.972906in}}%
\pgfpathlineto{\pgfqpoint{1.264129in}{-3.976206in}}%
\pgfpathlineto{\pgfqpoint{1.264326in}{-3.975999in}}%
\pgfpathlineto{\pgfqpoint{1.264523in}{-3.975838in}}%
\pgfpathlineto{\pgfqpoint{1.264917in}{-3.976471in}}%
\pgfpathlineto{\pgfqpoint{1.265114in}{-3.976944in}}%
\pgfpathlineto{\pgfqpoint{1.265901in}{-3.971849in}}%
\pgfpathlineto{\pgfqpoint{1.266295in}{-3.972567in}}%
\pgfpathlineto{\pgfqpoint{1.268855in}{-3.977018in}}%
\pgfpathlineto{\pgfqpoint{1.271415in}{-3.979190in}}%
\pgfpathlineto{\pgfqpoint{1.272400in}{-3.974899in}}%
\pgfpathlineto{\pgfqpoint{1.272794in}{-3.975089in}}%
\pgfpathlineto{\pgfqpoint{1.273581in}{-3.975731in}}%
\pgfpathlineto{\pgfqpoint{1.273975in}{-3.975186in}}%
\pgfpathlineto{\pgfqpoint{1.274763in}{-3.974837in}}%
\pgfpathlineto{\pgfqpoint{1.274960in}{-3.975410in}}%
\pgfpathlineto{\pgfqpoint{1.277717in}{-3.979038in}}%
\pgfpathlineto{\pgfqpoint{1.277914in}{-3.979317in}}%
\pgfpathlineto{\pgfqpoint{1.279292in}{-3.975688in}}%
\pgfpathlineto{\pgfqpoint{1.280474in}{-3.978875in}}%
\pgfpathlineto{\pgfqpoint{1.281065in}{-3.978037in}}%
\pgfpathlineto{\pgfqpoint{1.282049in}{-3.977787in}}%
\pgfpathlineto{\pgfqpoint{1.282443in}{-3.976137in}}%
\pgfpathlineto{\pgfqpoint{1.283034in}{-3.977374in}}%
\pgfpathlineto{\pgfqpoint{1.284215in}{-3.979441in}}%
\pgfpathlineto{\pgfqpoint{1.284806in}{-3.979100in}}%
\pgfpathlineto{\pgfqpoint{1.290123in}{-3.987723in}}%
\pgfpathlineto{\pgfqpoint{1.290320in}{-3.986139in}}%
\pgfpathlineto{\pgfqpoint{1.293471in}{-3.984922in}}%
\pgfpathlineto{\pgfqpoint{1.293668in}{-3.985444in}}%
\pgfpathlineto{\pgfqpoint{1.293865in}{-3.982644in}}%
\pgfpathlineto{\pgfqpoint{1.294849in}{-3.983704in}}%
\pgfpathlineto{\pgfqpoint{1.295046in}{-3.983278in}}%
\pgfpathlineto{\pgfqpoint{1.295834in}{-3.984029in}}%
\pgfpathlineto{\pgfqpoint{1.297015in}{-3.986250in}}%
\pgfpathlineto{\pgfqpoint{1.297212in}{-3.985901in}}%
\pgfpathlineto{\pgfqpoint{1.297803in}{-3.982152in}}%
\pgfpathlineto{\pgfqpoint{1.298591in}{-3.982828in}}%
\pgfpathlineto{\pgfqpoint{1.298985in}{-3.983845in}}%
\pgfpathlineto{\pgfqpoint{1.299378in}{-3.983676in}}%
\pgfpathlineto{\pgfqpoint{1.300954in}{-3.977983in}}%
\pgfpathlineto{\pgfqpoint{1.302332in}{-3.979409in}}%
\pgfpathlineto{\pgfqpoint{1.302529in}{-3.979141in}}%
\pgfpathlineto{\pgfqpoint{1.302923in}{-3.979832in}}%
\pgfpathlineto{\pgfqpoint{1.303317in}{-3.978702in}}%
\pgfpathlineto{\pgfqpoint{1.304499in}{-3.974515in}}%
\pgfpathlineto{\pgfqpoint{1.304105in}{-3.979369in}}%
\pgfpathlineto{\pgfqpoint{1.305483in}{-3.975910in}}%
\pgfpathlineto{\pgfqpoint{1.311391in}{-3.985581in}}%
\pgfpathlineto{\pgfqpoint{1.311588in}{-3.982735in}}%
\pgfpathlineto{\pgfqpoint{1.312572in}{-3.984162in}}%
\pgfpathlineto{\pgfqpoint{1.313951in}{-3.985550in}}%
\pgfpathlineto{\pgfqpoint{1.314148in}{-3.984251in}}%
\pgfpathlineto{\pgfqpoint{1.314936in}{-3.986203in}}%
\pgfpathlineto{\pgfqpoint{1.315329in}{-3.986688in}}%
\pgfpathlineto{\pgfqpoint{1.315723in}{-3.985765in}}%
\pgfpathlineto{\pgfqpoint{1.317692in}{-3.982744in}}%
\pgfpathlineto{\pgfqpoint{1.318086in}{-3.983626in}}%
\pgfpathlineto{\pgfqpoint{1.320253in}{-3.985038in}}%
\pgfpathlineto{\pgfqpoint{1.323403in}{-3.988165in}}%
\pgfpathlineto{\pgfqpoint{1.323600in}{-3.986989in}}%
\pgfpathlineto{\pgfqpoint{1.324585in}{-3.985708in}}%
\pgfpathlineto{\pgfqpoint{1.324782in}{-3.986089in}}%
\pgfpathlineto{\pgfqpoint{1.324979in}{-3.972100in}}%
\pgfpathlineto{\pgfqpoint{1.325963in}{-3.973963in}}%
\pgfpathlineto{\pgfqpoint{1.329705in}{-3.980556in}}%
\pgfpathlineto{\pgfqpoint{1.329902in}{-3.978872in}}%
\pgfpathlineto{\pgfqpoint{1.330296in}{-3.977251in}}%
\pgfpathlineto{\pgfqpoint{1.330690in}{-3.978142in}}%
\pgfpathlineto{\pgfqpoint{1.332068in}{-3.967477in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{-3.970147in}}%
\pgfpathlineto{\pgfqpoint{1.334234in}{-3.968651in}}%
\pgfpathlineto{\pgfqpoint{1.335022in}{-3.970731in}}%
\pgfpathlineto{\pgfqpoint{1.335219in}{-3.971325in}}%
\pgfpathlineto{\pgfqpoint{1.335416in}{-3.970096in}}%
\pgfpathlineto{\pgfqpoint{1.336006in}{-3.970560in}}%
\pgfpathlineto{\pgfqpoint{1.337188in}{-3.972280in}}%
\pgfpathlineto{\pgfqpoint{1.337779in}{-3.971141in}}%
\pgfpathlineto{\pgfqpoint{1.337976in}{-3.970823in}}%
\pgfpathlineto{\pgfqpoint{1.338370in}{-3.971370in}}%
\pgfpathlineto{\pgfqpoint{1.340142in}{-3.973753in}}%
\pgfpathlineto{\pgfqpoint{1.340733in}{-3.974578in}}%
\pgfpathlineto{\pgfqpoint{1.341323in}{-3.972124in}}%
\pgfpathlineto{\pgfqpoint{1.342111in}{-3.966340in}}%
\pgfpathlineto{\pgfqpoint{1.342702in}{-3.967996in}}%
\pgfpathlineto{\pgfqpoint{1.345262in}{-3.971873in}}%
\pgfpathlineto{\pgfqpoint{1.345459in}{-3.966186in}}%
\pgfpathlineto{\pgfqpoint{1.346443in}{-3.967841in}}%
\pgfpathlineto{\pgfqpoint{1.347034in}{-3.967485in}}%
\pgfpathlineto{\pgfqpoint{1.347428in}{-3.968338in}}%
\pgfpathlineto{\pgfqpoint{1.348610in}{-3.968911in}}%
\pgfpathlineto{\pgfqpoint{1.349003in}{-3.969613in}}%
\pgfpathlineto{\pgfqpoint{1.349200in}{-3.968165in}}%
\pgfpathlineto{\pgfqpoint{1.349594in}{-3.968693in}}%
\pgfpathlineto{\pgfqpoint{1.349791in}{-3.968705in}}%
\pgfpathlineto{\pgfqpoint{1.350382in}{-3.963479in}}%
\pgfpathlineto{\pgfqpoint{1.351367in}{-3.964964in}}%
\pgfpathlineto{\pgfqpoint{1.351760in}{-3.964433in}}%
\pgfpathlineto{\pgfqpoint{1.352745in}{-3.965950in}}%
\pgfpathlineto{\pgfqpoint{1.353927in}{-3.963476in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{-3.963742in}}%
\pgfpathlineto{\pgfqpoint{1.354517in}{-3.965041in}}%
\pgfpathlineto{\pgfqpoint{1.355305in}{-3.963904in}}%
\pgfpathlineto{\pgfqpoint{1.357865in}{-3.968378in}}%
\pgfpathlineto{\pgfqpoint{1.358259in}{-3.967857in}}%
\pgfpathlineto{\pgfqpoint{1.359834in}{-3.970845in}}%
\pgfpathlineto{\pgfqpoint{1.360425in}{-3.971712in}}%
\pgfpathlineto{\pgfqpoint{1.362985in}{-3.975664in}}%
\pgfpathlineto{\pgfqpoint{1.363773in}{-3.972558in}}%
\pgfpathlineto{\pgfqpoint{1.364167in}{-3.972816in}}%
\pgfpathlineto{\pgfqpoint{1.364561in}{-3.973933in}}%
\pgfpathlineto{\pgfqpoint{1.365151in}{-3.972535in}}%
\pgfpathlineto{\pgfqpoint{1.365545in}{-3.971975in}}%
\pgfpathlineto{\pgfqpoint{1.366727in}{-3.972989in}}%
\pgfpathlineto{\pgfqpoint{1.366924in}{-3.972434in}}%
\pgfpathlineto{\pgfqpoint{1.367514in}{-3.973819in}}%
\pgfpathlineto{\pgfqpoint{1.367711in}{-3.973533in}}%
\pgfpathlineto{\pgfqpoint{1.370665in}{-3.969300in}}%
\pgfpathlineto{\pgfqpoint{1.370862in}{-3.969946in}}%
\pgfpathlineto{\pgfqpoint{1.372241in}{-3.972320in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{-3.970453in}}%
\pgfpathlineto{\pgfqpoint{1.373225in}{-3.971277in}}%
\pgfpathlineto{\pgfqpoint{1.374604in}{-3.972617in}}%
\pgfpathlineto{\pgfqpoint{1.376179in}{-3.971349in}}%
\pgfpathlineto{\pgfqpoint{1.376967in}{-3.970666in}}%
\pgfpathlineto{\pgfqpoint{1.376573in}{-3.971622in}}%
\pgfpathlineto{\pgfqpoint{1.377361in}{-3.971351in}}%
\pgfpathlineto{\pgfqpoint{1.378148in}{-3.973378in}}%
\pgfpathlineto{\pgfqpoint{1.378345in}{-3.970320in}}%
\pgfpathlineto{\pgfqpoint{1.379330in}{-3.970961in}}%
\pgfpathlineto{\pgfqpoint{1.380905in}{-3.973923in}}%
\pgfpathlineto{\pgfqpoint{1.381102in}{-3.970862in}}%
\pgfpathlineto{\pgfqpoint{1.382087in}{-3.972224in}}%
\pgfpathlineto{\pgfqpoint{1.382875in}{-3.973555in}}%
\pgfpathlineto{\pgfqpoint{1.383071in}{-3.971270in}}%
\pgfpathlineto{\pgfqpoint{1.383859in}{-3.972850in}}%
\pgfpathlineto{\pgfqpoint{1.386813in}{-3.978506in}}%
\pgfpathlineto{\pgfqpoint{1.387010in}{-3.977423in}}%
\pgfpathlineto{\pgfqpoint{1.390555in}{-3.981252in}}%
\pgfpathlineto{\pgfqpoint{1.390752in}{-3.979974in}}%
\pgfpathlineto{\pgfqpoint{1.391539in}{-3.981426in}}%
\pgfpathlineto{\pgfqpoint{1.393902in}{-3.984525in}}%
\pgfpathlineto{\pgfqpoint{1.394690in}{-3.983943in}}%
\pgfpathlineto{\pgfqpoint{1.394887in}{-3.984152in}}%
\pgfpathlineto{\pgfqpoint{1.397841in}{-3.988434in}}%
\pgfpathlineto{\pgfqpoint{1.400007in}{-3.990999in}}%
\pgfpathlineto{\pgfqpoint{1.400401in}{-3.983993in}}%
\pgfpathlineto{\pgfqpoint{1.401385in}{-3.985386in}}%
\pgfpathlineto{\pgfqpoint{1.401582in}{-3.985042in}}%
\pgfpathlineto{\pgfqpoint{1.401976in}{-3.985856in}}%
\pgfpathlineto{\pgfqpoint{1.402173in}{-3.985600in}}%
\pgfpathlineto{\pgfqpoint{1.405521in}{-3.990257in}}%
\pgfpathlineto{\pgfqpoint{1.406309in}{-3.991146in}}%
\pgfpathlineto{\pgfqpoint{1.407490in}{-3.992437in}}%
\pgfpathlineto{\pgfqpoint{1.407687in}{-3.986828in}}%
\pgfpathlineto{\pgfqpoint{1.408672in}{-3.988190in}}%
\pgfpathlineto{\pgfqpoint{1.410641in}{-3.991757in}}%
\pgfpathlineto{\pgfqpoint{1.410838in}{-3.987062in}}%
\pgfpathlineto{\pgfqpoint{1.411822in}{-3.987976in}}%
\pgfpathlineto{\pgfqpoint{1.414579in}{-3.990307in}}%
\pgfpathlineto{\pgfqpoint{1.417336in}{-3.983751in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{-3.990660in}}%
\pgfpathlineto{\pgfqpoint{1.417533in}{-3.983916in}}%
\pgfpathlineto{\pgfqpoint{1.418518in}{-3.983651in}}%
\pgfpathlineto{\pgfqpoint{1.419896in}{-3.977118in}}%
\pgfpathlineto{\pgfqpoint{1.421669in}{-3.971083in}}%
\pgfpathlineto{\pgfqpoint{1.422653in}{-3.971662in}}%
\pgfpathlineto{\pgfqpoint{1.423441in}{-3.972641in}}%
\pgfpathlineto{\pgfqpoint{1.423638in}{-3.972542in}}%
\pgfpathlineto{\pgfqpoint{1.423835in}{-3.970944in}}%
\pgfpathlineto{\pgfqpoint{1.424623in}{-3.972622in}}%
\pgfpathlineto{\pgfqpoint{1.424819in}{-3.973069in}}%
\pgfpathlineto{\pgfqpoint{1.425016in}{-3.971286in}}%
\pgfpathlineto{\pgfqpoint{1.425410in}{-3.971964in}}%
\pgfpathlineto{\pgfqpoint{1.427773in}{-3.974348in}}%
\pgfpathlineto{\pgfqpoint{1.428167in}{-3.973322in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{-3.970901in}}%
\pgfpathlineto{\pgfqpoint{1.429349in}{-3.971764in}}%
\pgfpathlineto{\pgfqpoint{1.429546in}{-3.970760in}}%
\pgfpathlineto{\pgfqpoint{1.430333in}{-3.971944in}}%
\pgfpathlineto{\pgfqpoint{1.430727in}{-3.972570in}}%
\pgfpathlineto{\pgfqpoint{1.430924in}{-3.965742in}}%
\pgfpathlineto{\pgfqpoint{1.431909in}{-3.967369in}}%
\pgfpathlineto{\pgfqpoint{1.432500in}{-3.967882in}}%
\pgfpathlineto{\pgfqpoint{1.434075in}{-3.970432in}}%
\pgfpathlineto{\pgfqpoint{1.434272in}{-3.963069in}}%
\pgfpathlineto{\pgfqpoint{1.435256in}{-3.965837in}}%
\pgfpathlineto{\pgfqpoint{1.435453in}{-3.965227in}}%
\pgfpathlineto{\pgfqpoint{1.436044in}{-3.966807in}}%
\pgfpathlineto{\pgfqpoint{1.436635in}{-3.967599in}}%
\pgfpathlineto{\pgfqpoint{1.439589in}{-3.972414in}}%
\pgfpathlineto{\pgfqpoint{1.440770in}{-3.971968in}}%
\pgfpathlineto{\pgfqpoint{1.440967in}{-3.972237in}}%
\pgfpathlineto{\pgfqpoint{1.441361in}{-3.971905in}}%
\pgfpathlineto{\pgfqpoint{1.441952in}{-3.972846in}}%
\pgfpathlineto{\pgfqpoint{1.442937in}{-3.971635in}}%
\pgfpathlineto{\pgfqpoint{1.443133in}{-3.972269in}}%
\pgfpathlineto{\pgfqpoint{1.443330in}{-3.972673in}}%
\pgfpathlineto{\pgfqpoint{1.443527in}{-3.971665in}}%
\pgfpathlineto{\pgfqpoint{1.443921in}{-3.972204in}}%
\pgfpathlineto{\pgfqpoint{1.444906in}{-3.968065in}}%
\pgfpathlineto{\pgfqpoint{1.445693in}{-3.968984in}}%
\pgfpathlineto{\pgfqpoint{1.445890in}{-3.969449in}}%
\pgfpathlineto{\pgfqpoint{1.446284in}{-3.968062in}}%
\pgfpathlineto{\pgfqpoint{1.446678in}{-3.968820in}}%
\pgfpathlineto{\pgfqpoint{1.447269in}{-3.968901in}}%
\pgfpathlineto{\pgfqpoint{1.447466in}{-3.969504in}}%
\pgfpathlineto{\pgfqpoint{1.450814in}{-3.976036in}}%
\pgfpathlineto{\pgfqpoint{1.451798in}{-3.976729in}}%
\pgfpathlineto{\pgfqpoint{1.452389in}{-3.971938in}}%
\pgfpathlineto{\pgfqpoint{1.453177in}{-3.973501in}}%
\pgfpathlineto{\pgfqpoint{1.453767in}{-3.974507in}}%
\pgfpathlineto{\pgfqpoint{1.453964in}{-3.972990in}}%
\pgfpathlineto{\pgfqpoint{1.454358in}{-3.974014in}}%
\pgfpathlineto{\pgfqpoint{1.455540in}{-3.972456in}}%
\pgfpathlineto{\pgfqpoint{1.456327in}{-3.974415in}}%
\pgfpathlineto{\pgfqpoint{1.456524in}{-3.971261in}}%
\pgfpathlineto{\pgfqpoint{1.457509in}{-3.973288in}}%
\pgfpathlineto{\pgfqpoint{1.457706in}{-3.973914in}}%
\pgfpathlineto{\pgfqpoint{1.458100in}{-3.972205in}}%
\pgfpathlineto{\pgfqpoint{1.459281in}{-3.967854in}}%
\pgfpathlineto{\pgfqpoint{1.459478in}{-3.968235in}}%
\pgfpathlineto{\pgfqpoint{1.459675in}{-3.968658in}}%
\pgfpathlineto{\pgfqpoint{1.459872in}{-3.966943in}}%
\pgfpathlineto{\pgfqpoint{1.460660in}{-3.968201in}}%
\pgfpathlineto{\pgfqpoint{1.460857in}{-3.954937in}}%
\pgfpathlineto{\pgfqpoint{1.461841in}{-3.956228in}}%
\pgfpathlineto{\pgfqpoint{1.462235in}{-3.956694in}}%
\pgfpathlineto{\pgfqpoint{1.462629in}{-3.955524in}}%
\pgfpathlineto{\pgfqpoint{1.462826in}{-3.952283in}}%
\pgfpathlineto{\pgfqpoint{1.463811in}{-3.954234in}}%
\pgfpathlineto{\pgfqpoint{1.464598in}{-3.955202in}}%
\pgfpathlineto{\pgfqpoint{1.464795in}{-3.946142in}}%
\pgfpathlineto{\pgfqpoint{1.465780in}{-3.948565in}}%
\pgfpathlineto{\pgfqpoint{1.467355in}{-3.952625in}}%
\pgfpathlineto{\pgfqpoint{1.467946in}{-3.951193in}}%
\pgfpathlineto{\pgfqpoint{1.468143in}{-3.948701in}}%
\pgfpathlineto{\pgfqpoint{1.468931in}{-3.950812in}}%
\pgfpathlineto{\pgfqpoint{1.470900in}{-3.954638in}}%
\pgfpathlineto{\pgfqpoint{1.471097in}{-3.954448in}}%
\pgfpathlineto{\pgfqpoint{1.472081in}{-3.955039in}}%
\pgfpathlineto{\pgfqpoint{1.472869in}{-3.955950in}}%
\pgfpathlineto{\pgfqpoint{1.473066in}{-3.955480in}}%
\pgfpathlineto{\pgfqpoint{1.473263in}{-3.954149in}}%
\pgfpathlineto{\pgfqpoint{1.474051in}{-3.955931in}}%
\pgfpathlineto{\pgfqpoint{1.475232in}{-3.958988in}}%
\pgfpathlineto{\pgfqpoint{1.475823in}{-3.957639in}}%
\pgfpathlineto{\pgfqpoint{1.476020in}{-3.956479in}}%
\pgfpathlineto{\pgfqpoint{1.476611in}{-3.958463in}}%
\pgfpathlineto{\pgfqpoint{1.476808in}{-3.957389in}}%
\pgfpathlineto{\pgfqpoint{1.477398in}{-3.958277in}}%
\pgfpathlineto{\pgfqpoint{1.479368in}{-3.962180in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{-3.961952in}}%
\pgfpathlineto{\pgfqpoint{1.480155in}{-3.963174in}}%
\pgfpathlineto{\pgfqpoint{1.480352in}{-3.962441in}}%
\pgfpathlineto{\pgfqpoint{1.481140in}{-3.956033in}}%
\pgfpathlineto{\pgfqpoint{1.481928in}{-3.958182in}}%
\pgfpathlineto{\pgfqpoint{1.482715in}{-3.960606in}}%
\pgfpathlineto{\pgfqpoint{1.483503in}{-3.959660in}}%
\pgfpathlineto{\pgfqpoint{1.484881in}{-3.961813in}}%
\pgfpathlineto{\pgfqpoint{1.485275in}{-3.961545in}}%
\pgfpathlineto{\pgfqpoint{1.485669in}{-3.961959in}}%
\pgfpathlineto{\pgfqpoint{1.485866in}{-3.960004in}}%
\pgfpathlineto{\pgfqpoint{1.486654in}{-3.961492in}}%
\pgfpathlineto{\pgfqpoint{1.488426in}{-3.964464in}}%
\pgfpathlineto{\pgfqpoint{1.489214in}{-3.965996in}}%
\pgfpathlineto{\pgfqpoint{1.490002in}{-3.951673in}}%
\pgfpathlineto{\pgfqpoint{1.490986in}{-3.953731in}}%
\pgfpathlineto{\pgfqpoint{1.491380in}{-3.951996in}}%
\pgfpathlineto{\pgfqpoint{1.491971in}{-3.953730in}}%
\pgfpathlineto{\pgfqpoint{1.493743in}{-3.955895in}}%
\pgfpathlineto{\pgfqpoint{1.493940in}{-3.955426in}}%
\pgfpathlineto{\pgfqpoint{1.494334in}{-3.956489in}}%
\pgfpathlineto{\pgfqpoint{1.497682in}{-3.961428in}}%
\pgfpathlineto{\pgfqpoint{1.497878in}{-3.961113in}}%
\pgfpathlineto{\pgfqpoint{1.498272in}{-3.962030in}}%
\pgfpathlineto{\pgfqpoint{1.498469in}{-3.961757in}}%
\pgfpathlineto{\pgfqpoint{1.502999in}{-3.969027in}}%
\pgfpathlineto{\pgfqpoint{1.503195in}{-3.968629in}}%
\pgfpathlineto{\pgfqpoint{1.503589in}{-3.969335in}}%
\pgfpathlineto{\pgfqpoint{1.503786in}{-3.961932in}}%
\pgfpathlineto{\pgfqpoint{1.504771in}{-3.964503in}}%
\pgfpathlineto{\pgfqpoint{1.506346in}{-3.967311in}}%
\pgfpathlineto{\pgfqpoint{1.506543in}{-3.963602in}}%
\pgfpathlineto{\pgfqpoint{1.507528in}{-3.965008in}}%
\pgfpathlineto{\pgfqpoint{1.507725in}{-3.963811in}}%
\pgfpathlineto{\pgfqpoint{1.508512in}{-3.965450in}}%
\pgfpathlineto{\pgfqpoint{1.509497in}{-3.964821in}}%
\pgfpathlineto{\pgfqpoint{1.509694in}{-3.962852in}}%
\pgfpathlineto{\pgfqpoint{1.510482in}{-3.964958in}}%
\pgfpathlineto{\pgfqpoint{1.511663in}{-3.966761in}}%
\pgfpathlineto{\pgfqpoint{1.512057in}{-3.964769in}}%
\pgfpathlineto{\pgfqpoint{1.512845in}{-3.965983in}}%
\pgfpathlineto{\pgfqpoint{1.513042in}{-3.966464in}}%
\pgfpathlineto{\pgfqpoint{1.513239in}{-3.965259in}}%
\pgfpathlineto{\pgfqpoint{1.513436in}{-3.965471in}}%
\pgfpathlineto{\pgfqpoint{1.513632in}{-3.963589in}}%
\pgfpathlineto{\pgfqpoint{1.514617in}{-3.964120in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{-3.966888in}}%
\pgfpathlineto{\pgfqpoint{1.518556in}{-3.969818in}}%
\pgfpathlineto{\pgfqpoint{1.518752in}{-3.968188in}}%
\pgfpathlineto{\pgfqpoint{1.519540in}{-3.970235in}}%
\pgfpathlineto{\pgfqpoint{1.519934in}{-3.969423in}}%
\pgfpathlineto{\pgfqpoint{1.521903in}{-3.973743in}}%
\pgfpathlineto{\pgfqpoint{1.522100in}{-3.972548in}}%
\pgfpathlineto{\pgfqpoint{1.522888in}{-3.973646in}}%
\pgfpathlineto{\pgfqpoint{1.523676in}{-3.974998in}}%
\pgfpathlineto{\pgfqpoint{1.525054in}{-3.976781in}}%
\pgfpathlineto{\pgfqpoint{1.525251in}{-3.976617in}}%
\pgfpathlineto{\pgfqpoint{1.525448in}{-3.975089in}}%
\pgfpathlineto{\pgfqpoint{1.526236in}{-3.976048in}}%
\pgfpathlineto{\pgfqpoint{1.528205in}{-3.979176in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{-3.978499in}}%
\pgfpathlineto{\pgfqpoint{1.528599in}{-3.977098in}}%
\pgfpathlineto{\pgfqpoint{1.529386in}{-3.978606in}}%
\pgfpathlineto{\pgfqpoint{1.530174in}{-3.980534in}}%
\pgfpathlineto{\pgfqpoint{1.530962in}{-3.980045in}}%
\pgfpathlineto{\pgfqpoint{1.531159in}{-3.978773in}}%
\pgfpathlineto{\pgfqpoint{1.532143in}{-3.979027in}}%
\pgfpathlineto{\pgfqpoint{1.537263in}{-3.983967in}}%
\pgfpathlineto{\pgfqpoint{1.539233in}{-3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.539430in}{-3.987702in}}%
\pgfpathlineto{\pgfqpoint{1.540414in}{-3.985223in}}%
\pgfpathlineto{\pgfqpoint{1.540808in}{-3.985810in}}%
\pgfpathlineto{\pgfqpoint{1.541202in}{-3.985206in}}%
\pgfpathlineto{\pgfqpoint{1.542974in}{-3.988024in}}%
\pgfpathlineto{\pgfqpoint{1.543368in}{-3.987902in}}%
\pgfpathlineto{\pgfqpoint{1.544747in}{-3.981121in}}%
\pgfpathlineto{\pgfqpoint{1.544943in}{-3.981662in}}%
\pgfpathlineto{\pgfqpoint{1.545140in}{-3.981382in}}%
\pgfpathlineto{\pgfqpoint{1.545534in}{-3.982142in}}%
\pgfpathlineto{\pgfqpoint{1.546716in}{-3.984417in}}%
\pgfpathlineto{\pgfqpoint{1.547700in}{-3.980429in}}%
\pgfpathlineto{\pgfqpoint{1.547897in}{-3.981019in}}%
\pgfpathlineto{\pgfqpoint{1.548094in}{-3.980334in}}%
\pgfpathlineto{\pgfqpoint{1.548685in}{-3.981149in}}%
\pgfpathlineto{\pgfqpoint{1.550064in}{-3.981833in}}%
\pgfpathlineto{\pgfqpoint{1.550457in}{-3.978370in}}%
\pgfpathlineto{\pgfqpoint{1.551245in}{-3.979986in}}%
\pgfpathlineto{\pgfqpoint{1.551639in}{-3.979077in}}%
\pgfpathlineto{\pgfqpoint{1.553214in}{-3.981990in}}%
\pgfpathlineto{\pgfqpoint{1.554396in}{-3.983561in}}%
\pgfpathlineto{\pgfqpoint{1.554790in}{-3.982897in}}%
\pgfpathlineto{\pgfqpoint{1.555184in}{-3.983369in}}%
\pgfpathlineto{\pgfqpoint{1.555380in}{-3.982444in}}%
\pgfpathlineto{\pgfqpoint{1.555577in}{-3.982388in}}%
\pgfpathlineto{\pgfqpoint{1.556168in}{-3.980456in}}%
\pgfpathlineto{\pgfqpoint{1.556759in}{-3.981765in}}%
\pgfpathlineto{\pgfqpoint{1.558728in}{-3.985071in}}%
\pgfpathlineto{\pgfqpoint{1.558925in}{-3.983591in}}%
\pgfpathlineto{\pgfqpoint{1.559713in}{-3.984693in}}%
\pgfpathlineto{\pgfqpoint{1.560304in}{-3.986165in}}%
\pgfpathlineto{\pgfqpoint{1.560894in}{-3.984722in}}%
\pgfpathlineto{\pgfqpoint{1.562667in}{-3.987015in}}%
\pgfpathlineto{\pgfqpoint{1.564045in}{-3.981787in}}%
\pgfpathlineto{\pgfqpoint{1.566605in}{-3.983836in}}%
\pgfpathlineto{\pgfqpoint{1.566802in}{-3.983590in}}%
\pgfpathlineto{\pgfqpoint{1.567196in}{-3.984464in}}%
\pgfpathlineto{\pgfqpoint{1.567590in}{-3.984332in}}%
\pgfpathlineto{\pgfqpoint{1.568377in}{-3.985606in}}%
\pgfpathlineto{\pgfqpoint{1.569559in}{-3.978339in}}%
\pgfpathlineto{\pgfqpoint{1.569756in}{-3.978894in}}%
\pgfpathlineto{\pgfqpoint{1.569953in}{-3.979310in}}%
\pgfpathlineto{\pgfqpoint{1.570150in}{-3.972539in}}%
\pgfpathlineto{\pgfqpoint{1.571134in}{-3.974532in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{-3.974964in}}%
\pgfpathlineto{\pgfqpoint{1.572316in}{-3.960803in}}%
\pgfpathlineto{\pgfqpoint{1.573104in}{-3.955664in}}%
\pgfpathlineto{\pgfqpoint{1.573498in}{-3.956408in}}%
\pgfpathlineto{\pgfqpoint{1.575664in}{-3.960105in}}%
\pgfpathlineto{\pgfqpoint{1.584722in}{-3.971058in}}%
\pgfpathlineto{\pgfqpoint{1.585116in}{-3.970247in}}%
\pgfpathlineto{\pgfqpoint{1.586298in}{-3.968651in}}%
\pgfpathlineto{\pgfqpoint{1.586495in}{-3.969209in}}%
\pgfpathlineto{\pgfqpoint{1.586888in}{-3.969044in}}%
\pgfpathlineto{\pgfqpoint{1.587676in}{-3.970443in}}%
\pgfpathlineto{\pgfqpoint{1.588858in}{-3.968357in}}%
\pgfpathlineto{\pgfqpoint{1.589055in}{-3.968872in}}%
\pgfpathlineto{\pgfqpoint{1.590630in}{-3.972449in}}%
\pgfpathlineto{\pgfqpoint{1.591221in}{-3.971799in}}%
\pgfpathlineto{\pgfqpoint{1.591418in}{-3.971478in}}%
\pgfpathlineto{\pgfqpoint{1.591812in}{-3.972563in}}%
\pgfpathlineto{\pgfqpoint{1.594568in}{-3.973844in}}%
\pgfpathlineto{\pgfqpoint{1.594765in}{-3.973058in}}%
\pgfpathlineto{\pgfqpoint{1.594962in}{-3.972366in}}%
\pgfpathlineto{\pgfqpoint{1.595553in}{-3.974113in}}%
\pgfpathlineto{\pgfqpoint{1.597325in}{-3.976999in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{-3.976015in}}%
\pgfpathlineto{\pgfqpoint{1.597719in}{-3.975900in}}%
\pgfpathlineto{\pgfqpoint{1.597916in}{-3.976376in}}%
\pgfpathlineto{\pgfqpoint{1.598901in}{-3.977729in}}%
\pgfpathlineto{\pgfqpoint{1.600082in}{-3.975966in}}%
\pgfpathlineto{\pgfqpoint{1.600673in}{-3.975123in}}%
\pgfpathlineto{\pgfqpoint{1.601264in}{-3.976467in}}%
\pgfpathlineto{\pgfqpoint{1.601855in}{-3.974170in}}%
\pgfpathlineto{\pgfqpoint{1.602642in}{-3.974694in}}%
\pgfpathlineto{\pgfqpoint{1.603233in}{-3.975818in}}%
\pgfpathlineto{\pgfqpoint{1.603824in}{-3.975068in}}%
\pgfpathlineto{\pgfqpoint{1.604415in}{-3.973696in}}%
\pgfpathlineto{\pgfqpoint{1.605005in}{-3.974924in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{-3.979710in}}%
\pgfpathlineto{\pgfqpoint{1.609338in}{-3.980213in}}%
\pgfpathlineto{\pgfqpoint{1.609535in}{-3.979895in}}%
\pgfpathlineto{\pgfqpoint{1.609732in}{-3.972575in}}%
\pgfpathlineto{\pgfqpoint{1.610716in}{-3.974422in}}%
\pgfpathlineto{\pgfqpoint{1.611110in}{-3.975297in}}%
\pgfpathlineto{\pgfqpoint{1.611307in}{-3.964363in}}%
\pgfpathlineto{\pgfqpoint{1.612292in}{-3.966605in}}%
\pgfpathlineto{\pgfqpoint{1.614458in}{-3.970015in}}%
\pgfpathlineto{\pgfqpoint{1.614655in}{-3.969338in}}%
\pgfpathlineto{\pgfqpoint{1.615246in}{-3.970496in}}%
\pgfpathlineto{\pgfqpoint{1.618790in}{-3.975628in}}%
\pgfpathlineto{\pgfqpoint{1.618987in}{-3.974969in}}%
\pgfpathlineto{\pgfqpoint{1.619184in}{-3.973677in}}%
\pgfpathlineto{\pgfqpoint{1.619972in}{-3.975026in}}%
\pgfpathlineto{\pgfqpoint{1.620956in}{-3.976508in}}%
\pgfpathlineto{\pgfqpoint{1.623713in}{-3.982979in}}%
\pgfpathlineto{\pgfqpoint{1.623910in}{-3.981601in}}%
\pgfpathlineto{\pgfqpoint{1.625486in}{-3.977258in}}%
\pgfpathlineto{\pgfqpoint{1.626076in}{-3.978616in}}%
\pgfpathlineto{\pgfqpoint{1.628439in}{-3.981796in}}%
\pgfpathlineto{\pgfqpoint{1.630015in}{-3.981957in}}%
\pgfpathlineto{\pgfqpoint{1.631196in}{-3.983387in}}%
\pgfpathlineto{\pgfqpoint{1.631393in}{-3.982053in}}%
\pgfpathlineto{\pgfqpoint{1.632181in}{-3.982505in}}%
\pgfpathlineto{\pgfqpoint{1.635529in}{-3.988957in}}%
\pgfpathlineto{\pgfqpoint{1.637104in}{-3.986383in}}%
\pgfpathlineto{\pgfqpoint{1.638286in}{-3.988761in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{-3.988218in}}%
\pgfpathlineto{\pgfqpoint{1.639664in}{-3.984973in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{-3.985268in}}%
\pgfpathlineto{\pgfqpoint{1.643406in}{-3.990727in}}%
\pgfpathlineto{\pgfqpoint{1.643800in}{-3.990080in}}%
\pgfpathlineto{\pgfqpoint{1.644193in}{-3.990889in}}%
\pgfpathlineto{\pgfqpoint{1.644390in}{-3.991336in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{-3.955406in}}%
\pgfpathlineto{\pgfqpoint{1.646950in}{-3.957160in}}%
\pgfpathlineto{\pgfqpoint{1.647541in}{-3.953720in}}%
\pgfpathlineto{\pgfqpoint{1.648132in}{-3.954796in}}%
\pgfpathlineto{\pgfqpoint{1.650101in}{-3.958884in}}%
\pgfpathlineto{\pgfqpoint{1.650298in}{-3.957354in}}%
\pgfpathlineto{\pgfqpoint{1.651086in}{-3.958937in}}%
\pgfpathlineto{\pgfqpoint{1.651283in}{-3.959452in}}%
\pgfpathlineto{\pgfqpoint{1.652464in}{-3.953448in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{-3.962679in}}%
\pgfpathlineto{\pgfqpoint{1.659554in}{-3.967900in}}%
\pgfpathlineto{\pgfqpoint{1.660538in}{-3.959279in}}%
\pgfpathlineto{\pgfqpoint{1.661326in}{-3.960460in}}%
\pgfpathlineto{\pgfqpoint{1.663689in}{-3.965677in}}%
\pgfpathlineto{\pgfqpoint{1.664674in}{-3.965026in}}%
\pgfpathlineto{\pgfqpoint{1.664871in}{-3.964693in}}%
\pgfpathlineto{\pgfqpoint{1.665264in}{-3.966027in}}%
\pgfpathlineto{\pgfqpoint{1.667431in}{-3.969352in}}%
\pgfpathlineto{\pgfqpoint{1.667627in}{-3.968497in}}%
\pgfpathlineto{\pgfqpoint{1.668415in}{-3.969270in}}%
\pgfpathlineto{\pgfqpoint{1.670384in}{-3.972562in}}%
\pgfpathlineto{\pgfqpoint{1.670581in}{-3.972055in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{-3.973307in}}%
\pgfpathlineto{\pgfqpoint{1.671369in}{-3.972933in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{-3.975000in}}%
\pgfpathlineto{\pgfqpoint{1.671763in}{-3.972685in}}%
\pgfpathlineto{\pgfqpoint{1.672944in}{-3.974103in}}%
\pgfpathlineto{\pgfqpoint{1.674323in}{-3.971982in}}%
\pgfpathlineto{\pgfqpoint{1.675898in}{-3.975128in}}%
\pgfpathlineto{\pgfqpoint{1.676489in}{-3.972716in}}%
\pgfpathlineto{\pgfqpoint{1.677080in}{-3.974096in}}%
\pgfpathlineto{\pgfqpoint{1.678655in}{-3.975366in}}%
\pgfpathlineto{\pgfqpoint{1.679640in}{-3.974631in}}%
\pgfpathlineto{\pgfqpoint{1.679837in}{-3.974841in}}%
\pgfpathlineto{\pgfqpoint{1.682397in}{-3.979226in}}%
\pgfpathlineto{\pgfqpoint{1.684366in}{-3.981182in}}%
\pgfpathlineto{\pgfqpoint{1.685941in}{-3.978680in}}%
\pgfpathlineto{\pgfqpoint{1.686729in}{-3.978160in}}%
\pgfpathlineto{\pgfqpoint{1.687123in}{-3.979179in}}%
\pgfpathlineto{\pgfqpoint{1.687320in}{-3.978548in}}%
\pgfpathlineto{\pgfqpoint{1.687911in}{-3.980157in}}%
\pgfpathlineto{\pgfqpoint{1.688108in}{-3.979794in}}%
\pgfpathlineto{\pgfqpoint{1.688502in}{-3.980842in}}%
\pgfpathlineto{\pgfqpoint{1.688698in}{-3.980702in}}%
\pgfpathlineto{\pgfqpoint{1.691652in}{-3.985408in}}%
\pgfpathlineto{\pgfqpoint{1.692046in}{-3.984360in}}%
\pgfpathlineto{\pgfqpoint{1.692637in}{-3.985473in}}%
\pgfpathlineto{\pgfqpoint{1.693228in}{-3.985757in}}%
\pgfpathlineto{\pgfqpoint{1.693425in}{-3.984502in}}%
\pgfpathlineto{\pgfqpoint{1.694212in}{-3.986177in}}%
\pgfpathlineto{\pgfqpoint{1.695394in}{-3.987608in}}%
\pgfpathlineto{\pgfqpoint{1.695591in}{-3.986844in}}%
\pgfpathlineto{\pgfqpoint{1.696378in}{-3.987709in}}%
\pgfpathlineto{\pgfqpoint{1.696772in}{-3.988269in}}%
\pgfpathlineto{\pgfqpoint{1.697166in}{-3.987145in}}%
\pgfpathlineto{\pgfqpoint{1.698348in}{-3.987220in}}%
\pgfpathlineto{\pgfqpoint{1.698545in}{-3.987731in}}%
\pgfpathlineto{\pgfqpoint{1.705437in}{-3.993368in}}%
\pgfpathlineto{\pgfqpoint{1.705634in}{-3.992938in}}%
\pgfpathlineto{\pgfqpoint{1.706225in}{-3.993788in}}%
\pgfpathlineto{\pgfqpoint{1.707012in}{-3.995506in}}%
\pgfpathlineto{\pgfqpoint{1.707800in}{-3.994616in}}%
\pgfpathlineto{\pgfqpoint{1.709769in}{-3.996062in}}%
\pgfpathlineto{\pgfqpoint{1.710754in}{-3.996162in}}%
\pgfpathlineto{\pgfqpoint{1.711345in}{-3.997328in}}%
\pgfpathlineto{\pgfqpoint{1.711936in}{-3.996536in}}%
\pgfpathlineto{\pgfqpoint{1.712920in}{-3.993361in}}%
\pgfpathlineto{\pgfqpoint{1.713314in}{-3.993546in}}%
\pgfpathlineto{\pgfqpoint{1.713511in}{-3.993889in}}%
\pgfpathlineto{\pgfqpoint{1.713708in}{-3.992638in}}%
\pgfpathlineto{\pgfqpoint{1.713905in}{-3.992985in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{-3.992446in}}%
\pgfpathlineto{\pgfqpoint{1.715086in}{-3.992749in}}%
\pgfpathlineto{\pgfqpoint{1.716071in}{-3.993384in}}%
\pgfpathlineto{\pgfqpoint{1.717449in}{-3.985765in}}%
\pgfpathlineto{\pgfqpoint{1.718434in}{-3.987207in}}%
\pgfpathlineto{\pgfqpoint{1.719222in}{-3.986521in}}%
\pgfpathlineto{\pgfqpoint{1.720600in}{-3.980633in}}%
\pgfpathlineto{\pgfqpoint{1.722569in}{-3.983743in}}%
\pgfpathlineto{\pgfqpoint{1.722766in}{-3.982088in}}%
\pgfpathlineto{\pgfqpoint{1.723751in}{-3.982854in}}%
\pgfpathlineto{\pgfqpoint{1.724342in}{-3.984217in}}%
\pgfpathlineto{\pgfqpoint{1.724539in}{-3.978104in}}%
\pgfpathlineto{\pgfqpoint{1.725523in}{-3.980005in}}%
\pgfpathlineto{\pgfqpoint{1.728280in}{-3.984326in}}%
\pgfpathlineto{\pgfqpoint{1.728674in}{-3.977181in}}%
\pgfpathlineto{\pgfqpoint{1.729462in}{-3.978591in}}%
\pgfpathlineto{\pgfqpoint{1.733597in}{-3.986147in}}%
\pgfpathlineto{\pgfqpoint{1.734188in}{-3.985564in}}%
\pgfpathlineto{\pgfqpoint{1.734582in}{-3.986464in}}%
\pgfpathlineto{\pgfqpoint{1.739702in}{-3.994992in}}%
\pgfpathlineto{\pgfqpoint{1.740096in}{-3.995572in}}%
\pgfpathlineto{\pgfqpoint{1.740490in}{-3.994287in}}%
\pgfpathlineto{\pgfqpoint{1.741277in}{-3.993740in}}%
\pgfpathlineto{\pgfqpoint{1.741474in}{-3.992672in}}%
\pgfpathlineto{\pgfqpoint{1.742262in}{-3.993461in}}%
\pgfpathlineto{\pgfqpoint{1.742853in}{-3.994397in}}%
\pgfpathlineto{\pgfqpoint{1.743247in}{-3.994032in}}%
\pgfpathlineto{\pgfqpoint{1.745807in}{-3.973404in}}%
\pgfpathlineto{\pgfqpoint{1.746200in}{-3.974335in}}%
\pgfpathlineto{\pgfqpoint{1.747776in}{-3.977571in}}%
\pgfpathlineto{\pgfqpoint{1.747973in}{-3.977402in}}%
\pgfpathlineto{\pgfqpoint{1.748170in}{-3.975234in}}%
\pgfpathlineto{\pgfqpoint{1.749154in}{-3.976076in}}%
\pgfpathlineto{\pgfqpoint{1.749745in}{-3.976771in}}%
\pgfpathlineto{\pgfqpoint{1.750730in}{-3.971307in}}%
\pgfpathlineto{\pgfqpoint{1.750927in}{-3.971943in}}%
\pgfpathlineto{\pgfqpoint{1.754274in}{-3.978254in}}%
\pgfpathlineto{\pgfqpoint{1.754471in}{-3.977991in}}%
\pgfpathlineto{\pgfqpoint{1.754668in}{-3.977729in}}%
\pgfpathlineto{\pgfqpoint{1.755259in}{-3.978581in}}%
\pgfpathlineto{\pgfqpoint{1.755850in}{-3.979016in}}%
\pgfpathlineto{\pgfqpoint{1.756834in}{-3.973788in}}%
\pgfpathlineto{\pgfqpoint{1.757228in}{-3.974441in}}%
\pgfpathlineto{\pgfqpoint{1.758016in}{-3.975640in}}%
\pgfpathlineto{\pgfqpoint{1.761561in}{-3.981699in}}%
\pgfpathlineto{\pgfqpoint{1.762939in}{-3.983658in}}%
\pgfpathlineto{\pgfqpoint{1.763333in}{-3.983489in}}%
\pgfpathlineto{\pgfqpoint{1.765105in}{-3.982024in}}%
\pgfpathlineto{\pgfqpoint{1.766287in}{-3.983491in}}%
\pgfpathlineto{\pgfqpoint{1.767074in}{-3.980222in}}%
\pgfpathlineto{\pgfqpoint{1.767468in}{-3.981175in}}%
\pgfpathlineto{\pgfqpoint{1.768847in}{-3.984051in}}%
\pgfpathlineto{\pgfqpoint{1.769044in}{-3.983805in}}%
\pgfpathlineto{\pgfqpoint{1.770225in}{-3.974019in}}%
\pgfpathlineto{\pgfqpoint{1.770422in}{-3.973550in}}%
\pgfpathlineto{\pgfqpoint{1.770816in}{-3.974615in}}%
\pgfpathlineto{\pgfqpoint{1.772588in}{-3.977402in}}%
\pgfpathlineto{\pgfqpoint{1.772982in}{-3.977114in}}%
\pgfpathlineto{\pgfqpoint{1.773573in}{-3.978293in}}%
\pgfpathlineto{\pgfqpoint{1.773770in}{-3.977393in}}%
\pgfpathlineto{\pgfqpoint{1.773967in}{-3.976316in}}%
\pgfpathlineto{\pgfqpoint{1.774558in}{-3.977868in}}%
\pgfpathlineto{\pgfqpoint{1.776527in}{-3.980788in}}%
\pgfpathlineto{\pgfqpoint{1.778496in}{-3.973711in}}%
\pgfpathlineto{\pgfqpoint{1.780071in}{-3.974370in}}%
\pgfpathlineto{\pgfqpoint{1.780268in}{-3.974035in}}%
\pgfpathlineto{\pgfqpoint{1.780662in}{-3.975005in}}%
\pgfpathlineto{\pgfqpoint{1.781056in}{-3.973782in}}%
\pgfpathlineto{\pgfqpoint{1.781844in}{-3.975268in}}%
\pgfpathlineto{\pgfqpoint{1.782631in}{-3.974644in}}%
\pgfpathlineto{\pgfqpoint{1.782828in}{-3.975264in}}%
\pgfpathlineto{\pgfqpoint{1.785585in}{-3.979535in}}%
\pgfpathlineto{\pgfqpoint{1.785782in}{-3.979811in}}%
\pgfpathlineto{\pgfqpoint{1.786964in}{-3.956071in}}%
\pgfpathlineto{\pgfqpoint{1.787161in}{-3.956737in}}%
\pgfpathlineto{\pgfqpoint{1.788342in}{-3.958697in}}%
\pgfpathlineto{\pgfqpoint{1.788539in}{-3.954530in}}%
\pgfpathlineto{\pgfqpoint{1.789524in}{-3.956242in}}%
\pgfpathlineto{\pgfqpoint{1.792281in}{-3.960761in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{-3.961423in}}%
\pgfpathlineto{\pgfqpoint{1.793462in}{-3.960158in}}%
\pgfpathlineto{\pgfqpoint{1.796613in}{-3.966722in}}%
\pgfpathlineto{\pgfqpoint{1.797007in}{-3.967809in}}%
\pgfpathlineto{\pgfqpoint{1.797401in}{-3.963363in}}%
\pgfpathlineto{\pgfqpoint{1.798189in}{-3.964146in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{-3.961228in}}%
\pgfpathlineto{\pgfqpoint{1.799567in}{-3.961778in}}%
\pgfpathlineto{\pgfqpoint{1.799764in}{-3.962325in}}%
\pgfpathlineto{\pgfqpoint{1.800355in}{-3.958038in}}%
\pgfpathlineto{\pgfqpoint{1.800945in}{-3.959456in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{-3.960616in}}%
\pgfpathlineto{\pgfqpoint{1.801733in}{-3.960179in}}%
\pgfpathlineto{\pgfqpoint{1.803112in}{-3.954946in}}%
\pgfpathlineto{\pgfqpoint{1.803309in}{-3.955300in}}%
\pgfpathlineto{\pgfqpoint{1.803505in}{-3.953788in}}%
\pgfpathlineto{\pgfqpoint{1.803702in}{-3.954512in}}%
\pgfpathlineto{\pgfqpoint{1.804687in}{-3.953388in}}%
\pgfpathlineto{\pgfqpoint{1.804490in}{-3.955081in}}%
\pgfpathlineto{\pgfqpoint{1.804884in}{-3.953977in}}%
\pgfpathlineto{\pgfqpoint{1.808429in}{-3.962101in}}%
\pgfpathlineto{\pgfqpoint{1.808822in}{-3.961151in}}%
\pgfpathlineto{\pgfqpoint{1.809019in}{-3.960383in}}%
\pgfpathlineto{\pgfqpoint{1.809807in}{-3.961683in}}%
\pgfpathlineto{\pgfqpoint{1.811382in}{-3.963575in}}%
\pgfpathlineto{\pgfqpoint{1.811776in}{-3.963291in}}%
\pgfpathlineto{\pgfqpoint{1.811973in}{-3.962375in}}%
\pgfpathlineto{\pgfqpoint{1.812564in}{-3.963910in}}%
\pgfpathlineto{\pgfqpoint{1.813942in}{-3.967015in}}%
\pgfpathlineto{\pgfqpoint{1.814336in}{-3.966245in}}%
\pgfpathlineto{\pgfqpoint{1.814927in}{-3.966678in}}%
\pgfpathlineto{\pgfqpoint{1.815124in}{-3.965518in}}%
\pgfpathlineto{\pgfqpoint{1.815518in}{-3.966074in}}%
\pgfpathlineto{\pgfqpoint{1.816306in}{-3.965050in}}%
\pgfpathlineto{\pgfqpoint{1.816699in}{-3.965746in}}%
\pgfpathlineto{\pgfqpoint{1.818275in}{-3.968150in}}%
\pgfpathlineto{\pgfqpoint{1.818472in}{-3.967483in}}%
\pgfpathlineto{\pgfqpoint{1.819063in}{-3.969075in}}%
\pgfpathlineto{\pgfqpoint{1.819456in}{-3.969688in}}%
\pgfpathlineto{\pgfqpoint{1.820441in}{-3.970714in}}%
\pgfpathlineto{\pgfqpoint{1.820835in}{-3.970492in}}%
\pgfpathlineto{\pgfqpoint{1.822213in}{-3.970842in}}%
\pgfpathlineto{\pgfqpoint{1.823001in}{-3.972745in}}%
\pgfpathlineto{\pgfqpoint{1.823198in}{-3.972373in}}%
\pgfpathlineto{\pgfqpoint{1.823395in}{-3.969503in}}%
\pgfpathlineto{\pgfqpoint{1.824183in}{-3.971476in}}%
\pgfpathlineto{\pgfqpoint{1.826743in}{-3.972835in}}%
\pgfpathlineto{\pgfqpoint{1.826939in}{-3.973418in}}%
\pgfpathlineto{\pgfqpoint{1.827333in}{-3.971488in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{-3.971349in}}%
\pgfpathlineto{\pgfqpoint{1.828121in}{-3.972028in}}%
\pgfpathlineto{\pgfqpoint{1.830681in}{-3.976381in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{-3.976572in}}%
\pgfpathlineto{\pgfqpoint{1.833044in}{-3.974733in}}%
\pgfpathlineto{\pgfqpoint{1.833635in}{-3.973639in}}%
\pgfpathlineto{\pgfqpoint{1.834029in}{-3.974205in}}%
\pgfpathlineto{\pgfqpoint{1.835210in}{-3.977212in}}%
\pgfpathlineto{\pgfqpoint{1.835407in}{-3.975318in}}%
\pgfpathlineto{\pgfqpoint{1.835604in}{-3.975070in}}%
\pgfpathlineto{\pgfqpoint{1.835998in}{-3.975893in}}%
\pgfpathlineto{\pgfqpoint{1.836589in}{-3.977090in}}%
\pgfpathlineto{\pgfqpoint{1.837180in}{-3.976013in}}%
\pgfpathlineto{\pgfqpoint{1.837573in}{-3.974968in}}%
\pgfpathlineto{\pgfqpoint{1.838164in}{-3.975813in}}%
\pgfpathlineto{\pgfqpoint{1.838361in}{-3.976381in}}%
\pgfpathlineto{\pgfqpoint{1.838952in}{-3.974767in}}%
\pgfpathlineto{\pgfqpoint{1.840133in}{-3.976772in}}%
\pgfpathlineto{\pgfqpoint{1.840330in}{-3.976335in}}%
\pgfpathlineto{\pgfqpoint{1.840527in}{-3.975400in}}%
\pgfpathlineto{\pgfqpoint{1.841315in}{-3.976807in}}%
\pgfpathlineto{\pgfqpoint{1.841512in}{-3.976096in}}%
\pgfpathlineto{\pgfqpoint{1.842890in}{-3.979242in}}%
\pgfpathlineto{\pgfqpoint{1.843284in}{-3.978348in}}%
\pgfpathlineto{\pgfqpoint{1.846041in}{-3.980743in}}%
\pgfpathlineto{\pgfqpoint{1.846238in}{-3.979195in}}%
\pgfpathlineto{\pgfqpoint{1.847223in}{-3.980072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332727in}{-4.098479in}}%
\pgfpathlineto{\pgfqpoint{0.332727in}{-3.189030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919342in}{-4.098479in}}%
\pgfpathlineto{\pgfqpoint{1.919342in}{-3.189030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332727in}{-4.098479in}}%
\pgfpathlineto{\pgfqpoint{1.919342in}{-4.098479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332727in}{-3.189030in}}%
\pgfpathlineto{\pgfqpoint{1.919342in}{-3.189030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072222in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.941855in}{0.050000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.964077in}{0.050000in}}{\pgfqpoint{1.964077in}{0.072222in}}%
\pgfpathlineto{\pgfqpoint{1.964077in}{0.370988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.964077in}{0.393210in}}{\pgfqpoint{1.941855in}{0.393210in}}%
\pgfpathlineto{\pgfqpoint{0.072222in}{0.393210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.050000in}{0.393210in}}{\pgfqpoint{0.050000in}{0.370988in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.072222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{0.072222in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.072222in}{0.050000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.094444in}{0.309877in}}%
\pgfpathlineto{\pgfqpoint{0.205556in}{0.309877in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.309877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405556in,y=0.270988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RELiQ}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.094444in}{0.154938in}}%
\pgfpathlineto{\pgfqpoint{0.205556in}{0.154938in}}%
\pgfpathlineto{\pgfqpoint{0.316667in}{0.154938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405556in,y=0.116049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DQN + GNN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338147in}{0.309877in}}%
\pgfpathlineto{\pgfqpoint{1.449258in}{0.309877in}}%
\pgfpathlineto{\pgfqpoint{1.560369in}{0.309877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649258in,y=0.270988in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DQN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338147in}{0.154938in}}%
\pgfpathlineto{\pgfqpoint{1.449258in}{0.154938in}}%
\pgfpathlineto{\pgfqpoint{1.560369in}{0.154938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649258in,y=0.116049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PPO}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/final_plots/line___Train_Average_episode_packets.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.238968in}{1.528237in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.238968in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.238968in}{1.528237in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.528237in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624377in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.624377in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624377in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105150in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.105150in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105150in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585923in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.585923in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585923in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066696in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.066696in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.066696in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.345661in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Step [Millions]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{0.485031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365047in, y=0.451273in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.712393in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{0.712393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=0.678635in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.939755in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{0.939755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=0.905997in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.167117in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{1.167117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=1.133360in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.360722in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=0.939755in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EDR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624473in}{0.571428in}}%
\pgfpathlineto{\pgfqpoint{0.625435in}{0.506810in}}%
\pgfpathlineto{\pgfqpoint{0.625723in}{0.522775in}}%
\pgfpathlineto{\pgfqpoint{0.625915in}{0.526071in}}%
\pgfpathlineto{\pgfqpoint{0.626108in}{0.517698in}}%
\pgfpathlineto{\pgfqpoint{0.626492in}{0.515925in}}%
\pgfpathlineto{\pgfqpoint{0.626589in}{0.524184in}}%
\pgfpathlineto{\pgfqpoint{0.627262in}{0.513698in}}%
\pgfpathlineto{\pgfqpoint{0.627550in}{0.514783in}}%
\pgfpathlineto{\pgfqpoint{0.628992in}{0.510530in}}%
\pgfpathlineto{\pgfqpoint{0.629185in}{0.513208in}}%
\pgfpathlineto{\pgfqpoint{0.629281in}{0.514789in}}%
\pgfpathlineto{\pgfqpoint{0.629858in}{0.510187in}}%
\pgfpathlineto{\pgfqpoint{0.630242in}{0.513883in}}%
\pgfpathlineto{\pgfqpoint{0.630531in}{0.515022in}}%
\pgfpathlineto{\pgfqpoint{0.631012in}{0.512240in}}%
\pgfpathlineto{\pgfqpoint{0.632165in}{0.508198in}}%
\pgfpathlineto{\pgfqpoint{0.632262in}{0.515311in}}%
\pgfpathlineto{\pgfqpoint{0.633319in}{0.511912in}}%
\pgfpathlineto{\pgfqpoint{0.636300in}{0.505530in}}%
\pgfpathlineto{\pgfqpoint{0.637358in}{0.509081in}}%
\pgfpathlineto{\pgfqpoint{0.637839in}{0.508067in}}%
\pgfpathlineto{\pgfqpoint{0.637935in}{0.508063in}}%
\pgfpathlineto{\pgfqpoint{0.638512in}{0.515071in}}%
\pgfpathlineto{\pgfqpoint{0.639473in}{0.513427in}}%
\pgfpathlineto{\pgfqpoint{0.639954in}{0.512384in}}%
\pgfpathlineto{\pgfqpoint{0.640531in}{0.513671in}}%
\pgfpathlineto{\pgfqpoint{0.641973in}{0.512978in}}%
\pgfpathlineto{\pgfqpoint{0.643127in}{0.528631in}}%
\pgfpathlineto{\pgfqpoint{0.643416in}{0.528154in}}%
\pgfpathlineto{\pgfqpoint{0.644281in}{0.535307in}}%
\pgfpathlineto{\pgfqpoint{0.644473in}{0.534779in}}%
\pgfpathlineto{\pgfqpoint{0.645435in}{0.538767in}}%
\pgfpathlineto{\pgfqpoint{0.646781in}{0.555004in}}%
\pgfpathlineto{\pgfqpoint{0.647743in}{0.552233in}}%
\pgfpathlineto{\pgfqpoint{0.648416in}{0.552960in}}%
\pgfpathlineto{\pgfqpoint{0.648704in}{0.558453in}}%
\pgfpathlineto{\pgfqpoint{0.650435in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{0.650531in}{0.575946in}}%
\pgfpathlineto{\pgfqpoint{0.650723in}{0.581571in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{0.594784in}}%
\pgfpathlineto{\pgfqpoint{0.652550in}{0.593549in}}%
\pgfpathlineto{\pgfqpoint{0.653800in}{0.604517in}}%
\pgfpathlineto{\pgfqpoint{0.653993in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{0.654089in}{0.607266in}}%
\pgfpathlineto{\pgfqpoint{0.655627in}{0.626793in}}%
\pgfpathlineto{\pgfqpoint{0.655820in}{0.624707in}}%
\pgfpathlineto{\pgfqpoint{0.656300in}{0.630502in}}%
\pgfpathlineto{\pgfqpoint{0.660820in}{0.675895in}}%
\pgfpathlineto{\pgfqpoint{0.661012in}{0.674910in}}%
\pgfpathlineto{\pgfqpoint{0.661204in}{0.676604in}}%
\pgfpathlineto{\pgfqpoint{0.661685in}{0.676600in}}%
\pgfpathlineto{\pgfqpoint{0.663608in}{0.707128in}}%
\pgfpathlineto{\pgfqpoint{0.663704in}{0.706673in}}%
\pgfpathlineto{\pgfqpoint{0.671108in}{0.778674in}}%
\pgfpathlineto{\pgfqpoint{0.674570in}{0.811621in}}%
\pgfpathlineto{\pgfqpoint{0.676974in}{0.833017in}}%
\pgfpathlineto{\pgfqpoint{0.681204in}{0.876698in}}%
\pgfpathlineto{\pgfqpoint{0.681300in}{0.876456in}}%
\pgfpathlineto{\pgfqpoint{0.681685in}{0.876083in}}%
\pgfpathlineto{\pgfqpoint{0.683897in}{0.894411in}}%
\pgfpathlineto{\pgfqpoint{0.684089in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.685435in}{0.909593in}}%
\pgfpathlineto{\pgfqpoint{0.686589in}{0.912825in}}%
\pgfpathlineto{\pgfqpoint{0.687454in}{0.919587in}}%
\pgfpathlineto{\pgfqpoint{0.688704in}{0.927102in}}%
\pgfpathlineto{\pgfqpoint{0.688993in}{0.925531in}}%
\pgfpathlineto{\pgfqpoint{0.689762in}{0.923096in}}%
\pgfpathlineto{\pgfqpoint{0.689858in}{0.923751in}}%
\pgfpathlineto{\pgfqpoint{0.691012in}{0.932508in}}%
\pgfpathlineto{\pgfqpoint{0.691301in}{0.934074in}}%
\pgfpathlineto{\pgfqpoint{0.691781in}{0.932180in}}%
\pgfpathlineto{\pgfqpoint{0.692070in}{0.931943in}}%
\pgfpathlineto{\pgfqpoint{0.693224in}{0.942721in}}%
\pgfpathlineto{\pgfqpoint{0.696204in}{0.954614in}}%
\pgfpathlineto{\pgfqpoint{0.697454in}{0.963141in}}%
\pgfpathlineto{\pgfqpoint{0.697647in}{0.962986in}}%
\pgfpathlineto{\pgfqpoint{0.698320in}{0.963673in}}%
\pgfpathlineto{\pgfqpoint{0.698512in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{0.699666in}{0.983152in}}%
\pgfpathlineto{\pgfqpoint{0.705435in}{1.009993in}}%
\pgfpathlineto{\pgfqpoint{0.705916in}{1.007892in}}%
\pgfpathlineto{\pgfqpoint{0.706205in}{1.011703in}}%
\pgfpathlineto{\pgfqpoint{0.707551in}{1.019326in}}%
\pgfpathlineto{\pgfqpoint{0.708128in}{1.018477in}}%
\pgfpathlineto{\pgfqpoint{0.708416in}{1.020102in}}%
\pgfpathlineto{\pgfqpoint{0.708608in}{1.018916in}}%
\pgfpathlineto{\pgfqpoint{0.709474in}{1.025211in}}%
\pgfpathlineto{\pgfqpoint{0.709955in}{1.022590in}}%
\pgfpathlineto{\pgfqpoint{0.710820in}{1.018881in}}%
\pgfpathlineto{\pgfqpoint{0.711205in}{1.016055in}}%
\pgfpathlineto{\pgfqpoint{0.711493in}{1.018175in}}%
\pgfpathlineto{\pgfqpoint{0.713224in}{1.024773in}}%
\pgfpathlineto{\pgfqpoint{0.713416in}{1.024499in}}%
\pgfpathlineto{\pgfqpoint{0.714185in}{1.030172in}}%
\pgfpathlineto{\pgfqpoint{0.714474in}{1.032479in}}%
\pgfpathlineto{\pgfqpoint{0.715243in}{1.029839in}}%
\pgfpathlineto{\pgfqpoint{0.715532in}{1.028977in}}%
\pgfpathlineto{\pgfqpoint{0.715628in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{0.715724in}{1.029322in}}%
\pgfpathlineto{\pgfqpoint{0.715916in}{1.031898in}}%
\pgfpathlineto{\pgfqpoint{0.716878in}{1.031396in}}%
\pgfpathlineto{\pgfqpoint{0.718128in}{1.032491in}}%
\pgfpathlineto{\pgfqpoint{0.718705in}{1.036122in}}%
\pgfpathlineto{\pgfqpoint{0.719378in}{1.035126in}}%
\pgfpathlineto{\pgfqpoint{0.719666in}{1.036256in}}%
\pgfpathlineto{\pgfqpoint{0.720147in}{1.033336in}}%
\pgfpathlineto{\pgfqpoint{0.720243in}{1.032258in}}%
\pgfpathlineto{\pgfqpoint{0.721012in}{1.035496in}}%
\pgfpathlineto{\pgfqpoint{0.721205in}{1.035046in}}%
\pgfpathlineto{\pgfqpoint{0.721397in}{1.049420in}}%
\pgfpathlineto{\pgfqpoint{0.722262in}{1.048146in}}%
\pgfpathlineto{\pgfqpoint{0.723320in}{1.046551in}}%
\pgfpathlineto{\pgfqpoint{0.723416in}{1.047246in}}%
\pgfpathlineto{\pgfqpoint{0.724762in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.724955in}{1.062428in}}%
\pgfpathlineto{\pgfqpoint{0.725051in}{1.061982in}}%
\pgfpathlineto{\pgfqpoint{0.725435in}{1.064250in}}%
\pgfpathlineto{\pgfqpoint{0.726205in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.726589in}{1.068887in}}%
\pgfpathlineto{\pgfqpoint{0.727262in}{1.068433in}}%
\pgfpathlineto{\pgfqpoint{0.727839in}{1.070318in}}%
\pgfpathlineto{\pgfqpoint{0.728416in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{0.728609in}{1.068769in}}%
\pgfpathlineto{\pgfqpoint{0.728993in}{1.071015in}}%
\pgfpathlineto{\pgfqpoint{0.729474in}{1.070149in}}%
\pgfpathlineto{\pgfqpoint{0.730147in}{1.077311in}}%
\pgfpathlineto{\pgfqpoint{0.731493in}{1.084599in}}%
\pgfpathlineto{\pgfqpoint{0.732262in}{1.086110in}}%
\pgfpathlineto{\pgfqpoint{0.732551in}{1.084014in}}%
\pgfpathlineto{\pgfqpoint{0.733032in}{1.087672in}}%
\pgfpathlineto{\pgfqpoint{0.734186in}{1.091300in}}%
\pgfpathlineto{\pgfqpoint{0.734378in}{1.089755in}}%
\pgfpathlineto{\pgfqpoint{0.734955in}{1.091390in}}%
\pgfpathlineto{\pgfqpoint{0.735147in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{0.735436in}{1.090090in}}%
\pgfpathlineto{\pgfqpoint{0.735628in}{1.092663in}}%
\pgfpathlineto{\pgfqpoint{0.735724in}{1.091836in}}%
\pgfpathlineto{\pgfqpoint{0.735916in}{1.093158in}}%
\pgfpathlineto{\pgfqpoint{0.736589in}{1.091574in}}%
\pgfpathlineto{\pgfqpoint{0.736782in}{1.091648in}}%
\pgfpathlineto{\pgfqpoint{0.737359in}{1.100092in}}%
\pgfpathlineto{\pgfqpoint{0.737070in}{1.090931in}}%
\pgfpathlineto{\pgfqpoint{0.738993in}{1.097608in}}%
\pgfpathlineto{\pgfqpoint{0.740532in}{1.091498in}}%
\pgfpathlineto{\pgfqpoint{0.740628in}{1.092253in}}%
\pgfpathlineto{\pgfqpoint{0.741589in}{1.088474in}}%
\pgfpathlineto{\pgfqpoint{0.741974in}{1.089785in}}%
\pgfpathlineto{\pgfqpoint{0.742263in}{1.090873in}}%
\pgfpathlineto{\pgfqpoint{0.742647in}{1.088923in}}%
\pgfpathlineto{\pgfqpoint{0.743224in}{1.090103in}}%
\pgfpathlineto{\pgfqpoint{0.743897in}{1.087598in}}%
\pgfpathlineto{\pgfqpoint{0.745051in}{1.084770in}}%
\pgfpathlineto{\pgfqpoint{0.746013in}{1.089050in}}%
\pgfpathlineto{\pgfqpoint{0.746205in}{1.086713in}}%
\pgfpathlineto{\pgfqpoint{0.746974in}{1.084947in}}%
\pgfpathlineto{\pgfqpoint{0.746493in}{1.087136in}}%
\pgfpathlineto{\pgfqpoint{0.747263in}{1.086972in}}%
\pgfpathlineto{\pgfqpoint{0.748897in}{1.083291in}}%
\pgfpathlineto{\pgfqpoint{0.749955in}{1.090143in}}%
\pgfpathlineto{\pgfqpoint{0.750628in}{1.088135in}}%
\pgfpathlineto{\pgfqpoint{0.751109in}{1.088379in}}%
\pgfpathlineto{\pgfqpoint{0.752166in}{1.097566in}}%
\pgfpathlineto{\pgfqpoint{0.752359in}{1.096799in}}%
\pgfpathlineto{\pgfqpoint{0.752936in}{1.095001in}}%
\pgfpathlineto{\pgfqpoint{0.753224in}{1.094468in}}%
\pgfpathlineto{\pgfqpoint{0.753609in}{1.100336in}}%
\pgfpathlineto{\pgfqpoint{0.754282in}{1.098117in}}%
\pgfpathlineto{\pgfqpoint{0.754474in}{1.098466in}}%
\pgfpathlineto{\pgfqpoint{0.754570in}{1.097135in}}%
\pgfpathlineto{\pgfqpoint{0.755436in}{1.093544in}}%
\pgfpathlineto{\pgfqpoint{0.755820in}{1.095318in}}%
\pgfpathlineto{\pgfqpoint{0.756013in}{1.094619in}}%
\pgfpathlineto{\pgfqpoint{0.756301in}{1.097177in}}%
\pgfpathlineto{\pgfqpoint{0.757263in}{1.098653in}}%
\pgfpathlineto{\pgfqpoint{0.757551in}{1.097418in}}%
\pgfpathlineto{\pgfqpoint{0.758993in}{1.091352in}}%
\pgfpathlineto{\pgfqpoint{0.759378in}{1.092359in}}%
\pgfpathlineto{\pgfqpoint{0.761109in}{1.100703in}}%
\pgfpathlineto{\pgfqpoint{0.761301in}{1.101817in}}%
\pgfpathlineto{\pgfqpoint{0.761686in}{1.098544in}}%
\pgfpathlineto{\pgfqpoint{0.762840in}{1.096313in}}%
\pgfpathlineto{\pgfqpoint{0.762070in}{1.099375in}}%
\pgfpathlineto{\pgfqpoint{0.763128in}{1.096883in}}%
\pgfpathlineto{\pgfqpoint{0.763993in}{1.105775in}}%
\pgfpathlineto{\pgfqpoint{0.764763in}{1.104756in}}%
\pgfpathlineto{\pgfqpoint{0.766013in}{1.102259in}}%
\pgfpathlineto{\pgfqpoint{0.766109in}{1.103318in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.106925in}}%
\pgfpathlineto{\pgfqpoint{0.767455in}{1.106083in}}%
\pgfpathlineto{\pgfqpoint{0.768609in}{1.102790in}}%
\pgfpathlineto{\pgfqpoint{0.768993in}{1.103090in}}%
\pgfpathlineto{\pgfqpoint{0.769282in}{1.102269in}}%
\pgfpathlineto{\pgfqpoint{0.770340in}{1.101245in}}%
\pgfpathlineto{\pgfqpoint{0.770820in}{1.098112in}}%
\pgfpathlineto{\pgfqpoint{0.771205in}{1.102141in}}%
\pgfpathlineto{\pgfqpoint{0.771397in}{1.100741in}}%
\pgfpathlineto{\pgfqpoint{0.775147in}{1.093092in}}%
\pgfpathlineto{\pgfqpoint{0.776205in}{1.087292in}}%
\pgfpathlineto{\pgfqpoint{0.776590in}{1.088453in}}%
\pgfpathlineto{\pgfqpoint{0.777167in}{1.088606in}}%
\pgfpathlineto{\pgfqpoint{0.777263in}{1.087310in}}%
\pgfpathlineto{\pgfqpoint{0.777936in}{1.090114in}}%
\pgfpathlineto{\pgfqpoint{0.778224in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{0.778994in}{1.088723in}}%
\pgfpathlineto{\pgfqpoint{0.780532in}{1.083255in}}%
\pgfpathlineto{\pgfqpoint{0.780628in}{1.083722in}}%
\pgfpathlineto{\pgfqpoint{0.780724in}{1.083821in}}%
\pgfpathlineto{\pgfqpoint{0.781013in}{1.082888in}}%
\pgfpathlineto{\pgfqpoint{0.781397in}{1.080103in}}%
\pgfpathlineto{\pgfqpoint{0.781782in}{1.083418in}}%
\pgfpathlineto{\pgfqpoint{0.782263in}{1.081369in}}%
\pgfpathlineto{\pgfqpoint{0.782647in}{1.079720in}}%
\pgfpathlineto{\pgfqpoint{0.782936in}{1.082259in}}%
\pgfpathlineto{\pgfqpoint{0.783032in}{1.082685in}}%
\pgfpathlineto{\pgfqpoint{0.783801in}{1.081419in}}%
\pgfpathlineto{\pgfqpoint{0.785244in}{1.075134in}}%
\pgfpathlineto{\pgfqpoint{0.785917in}{1.073364in}}%
\pgfpathlineto{\pgfqpoint{0.786205in}{1.076174in}}%
\pgfpathlineto{\pgfqpoint{0.787263in}{1.079216in}}%
\pgfpathlineto{\pgfqpoint{0.788032in}{1.078559in}}%
\pgfpathlineto{\pgfqpoint{0.788224in}{1.078114in}}%
\pgfpathlineto{\pgfqpoint{0.788321in}{1.080453in}}%
\pgfpathlineto{\pgfqpoint{0.788513in}{1.079976in}}%
\pgfpathlineto{\pgfqpoint{0.788609in}{1.081622in}}%
\pgfpathlineto{\pgfqpoint{0.789474in}{1.079069in}}%
\pgfpathlineto{\pgfqpoint{0.789763in}{1.077951in}}%
\pgfpathlineto{\pgfqpoint{0.789859in}{1.081887in}}%
\pgfpathlineto{\pgfqpoint{0.790436in}{1.080553in}}%
\pgfpathlineto{\pgfqpoint{0.791590in}{1.085830in}}%
\pgfpathlineto{\pgfqpoint{0.790628in}{1.080119in}}%
\pgfpathlineto{\pgfqpoint{0.791974in}{1.084375in}}%
\pgfpathlineto{\pgfqpoint{0.792551in}{1.081924in}}%
\pgfpathlineto{\pgfqpoint{0.792840in}{1.084829in}}%
\pgfpathlineto{\pgfqpoint{0.793032in}{1.083834in}}%
\pgfpathlineto{\pgfqpoint{0.794282in}{1.087558in}}%
\pgfpathlineto{\pgfqpoint{0.794378in}{1.086476in}}%
\pgfpathlineto{\pgfqpoint{0.796301in}{1.082744in}}%
\pgfpathlineto{\pgfqpoint{0.796398in}{1.084101in}}%
\pgfpathlineto{\pgfqpoint{0.796878in}{1.082497in}}%
\pgfpathlineto{\pgfqpoint{0.797167in}{1.082998in}}%
\pgfpathlineto{\pgfqpoint{0.798417in}{1.082008in}}%
\pgfpathlineto{\pgfqpoint{0.798609in}{1.082936in}}%
\pgfpathlineto{\pgfqpoint{0.799955in}{1.087730in}}%
\pgfpathlineto{\pgfqpoint{0.801494in}{1.081680in}}%
\pgfpathlineto{\pgfqpoint{0.801782in}{1.082917in}}%
\pgfpathlineto{\pgfqpoint{0.802455in}{1.083043in}}%
\pgfpathlineto{\pgfqpoint{0.805051in}{1.095981in}}%
\pgfpathlineto{\pgfqpoint{0.805340in}{1.094547in}}%
\pgfpathlineto{\pgfqpoint{0.806013in}{1.092642in}}%
\pgfpathlineto{\pgfqpoint{0.806301in}{1.096431in}}%
\pgfpathlineto{\pgfqpoint{0.806398in}{1.095920in}}%
\pgfpathlineto{\pgfqpoint{0.806686in}{1.098880in}}%
\pgfpathlineto{\pgfqpoint{0.807840in}{1.101171in}}%
\pgfpathlineto{\pgfqpoint{0.807263in}{1.098608in}}%
\pgfpathlineto{\pgfqpoint{0.808225in}{1.100215in}}%
\pgfpathlineto{\pgfqpoint{0.809378in}{1.096373in}}%
\pgfpathlineto{\pgfqpoint{0.810051in}{1.097340in}}%
\pgfpathlineto{\pgfqpoint{0.810340in}{1.100693in}}%
\pgfpathlineto{\pgfqpoint{0.811205in}{1.098650in}}%
\pgfpathlineto{\pgfqpoint{0.811301in}{1.097354in}}%
\pgfpathlineto{\pgfqpoint{0.811975in}{1.098961in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{1.097913in}}%
\pgfpathlineto{\pgfqpoint{0.813513in}{1.095240in}}%
\pgfpathlineto{\pgfqpoint{0.813705in}{1.096455in}}%
\pgfpathlineto{\pgfqpoint{0.813802in}{1.098152in}}%
\pgfpathlineto{\pgfqpoint{0.814475in}{1.095804in}}%
\pgfpathlineto{\pgfqpoint{0.814763in}{1.096457in}}%
\pgfpathlineto{\pgfqpoint{0.816205in}{1.093499in}}%
\pgfpathlineto{\pgfqpoint{0.816398in}{1.092661in}}%
\pgfpathlineto{\pgfqpoint{0.816782in}{1.094364in}}%
\pgfpathlineto{\pgfqpoint{0.818225in}{1.103915in}}%
\pgfpathlineto{\pgfqpoint{0.818705in}{1.108703in}}%
\pgfpathlineto{\pgfqpoint{0.819378in}{1.104807in}}%
\pgfpathlineto{\pgfqpoint{0.819475in}{1.104413in}}%
\pgfpathlineto{\pgfqpoint{0.819571in}{1.104955in}}%
\pgfpathlineto{\pgfqpoint{0.820436in}{1.109307in}}%
\pgfpathlineto{\pgfqpoint{0.820532in}{1.108572in}}%
\pgfpathlineto{\pgfqpoint{0.821782in}{1.103117in}}%
\pgfpathlineto{\pgfqpoint{0.821109in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{0.822167in}{1.104924in}}%
\pgfpathlineto{\pgfqpoint{0.822359in}{1.106419in}}%
\pgfpathlineto{\pgfqpoint{0.822744in}{1.102567in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.097642in}}%
\pgfpathlineto{\pgfqpoint{0.824571in}{1.097785in}}%
\pgfpathlineto{\pgfqpoint{0.824859in}{1.102373in}}%
\pgfpathlineto{\pgfqpoint{0.825532in}{1.101230in}}%
\pgfpathlineto{\pgfqpoint{0.826205in}{1.104064in}}%
\pgfpathlineto{\pgfqpoint{0.826686in}{1.102004in}}%
\pgfpathlineto{\pgfqpoint{0.828032in}{1.094016in}}%
\pgfpathlineto{\pgfqpoint{0.828802in}{1.095895in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{1.094382in}}%
\pgfpathlineto{\pgfqpoint{0.829379in}{1.092096in}}%
\pgfpathlineto{\pgfqpoint{0.829763in}{1.094485in}}%
\pgfpathlineto{\pgfqpoint{0.830052in}{1.092807in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{1.095610in}}%
\pgfpathlineto{\pgfqpoint{0.831109in}{1.092649in}}%
\pgfpathlineto{\pgfqpoint{0.831975in}{1.088566in}}%
\pgfpathlineto{\pgfqpoint{0.832071in}{1.088094in}}%
\pgfpathlineto{\pgfqpoint{0.832359in}{1.090287in}}%
\pgfpathlineto{\pgfqpoint{0.832552in}{1.090057in}}%
\pgfpathlineto{\pgfqpoint{0.835532in}{1.097384in}}%
\pgfpathlineto{\pgfqpoint{0.835629in}{1.096846in}}%
\pgfpathlineto{\pgfqpoint{0.836206in}{1.099234in}}%
\pgfpathlineto{\pgfqpoint{0.837648in}{1.096782in}}%
\pgfpathlineto{\pgfqpoint{0.837744in}{1.097339in}}%
\pgfpathlineto{\pgfqpoint{0.837936in}{1.099349in}}%
\pgfpathlineto{\pgfqpoint{0.838609in}{1.095484in}}%
\pgfpathlineto{\pgfqpoint{0.838706in}{1.095751in}}%
\pgfpathlineto{\pgfqpoint{0.839282in}{1.100819in}}%
\pgfpathlineto{\pgfqpoint{0.839763in}{1.096421in}}%
\pgfpathlineto{\pgfqpoint{0.840821in}{1.094872in}}%
\pgfpathlineto{\pgfqpoint{0.841590in}{1.097963in}}%
\pgfpathlineto{\pgfqpoint{0.842071in}{1.097426in}}%
\pgfpathlineto{\pgfqpoint{0.842840in}{1.095681in}}%
\pgfpathlineto{\pgfqpoint{0.843129in}{1.097620in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{1.097672in}}%
\pgfpathlineto{\pgfqpoint{0.847071in}{1.114639in}}%
\pgfpathlineto{\pgfqpoint{0.848994in}{1.110359in}}%
\pgfpathlineto{\pgfqpoint{0.849667in}{1.115214in}}%
\pgfpathlineto{\pgfqpoint{0.850244in}{1.113135in}}%
\pgfpathlineto{\pgfqpoint{0.851206in}{1.111845in}}%
\pgfpathlineto{\pgfqpoint{0.851398in}{1.113054in}}%
\pgfpathlineto{\pgfqpoint{0.851975in}{1.112980in}}%
\pgfpathlineto{\pgfqpoint{0.852071in}{1.112364in}}%
\pgfpathlineto{\pgfqpoint{0.852744in}{1.109049in}}%
\pgfpathlineto{\pgfqpoint{0.853033in}{1.112616in}}%
\pgfpathlineto{\pgfqpoint{0.853129in}{1.111706in}}%
\pgfpathlineto{\pgfqpoint{0.854090in}{1.114380in}}%
\pgfpathlineto{\pgfqpoint{0.854571in}{1.113761in}}%
\pgfpathlineto{\pgfqpoint{0.854763in}{1.113209in}}%
\pgfpathlineto{\pgfqpoint{0.855052in}{1.114320in}}%
\pgfpathlineto{\pgfqpoint{0.855533in}{1.118049in}}%
\pgfpathlineto{\pgfqpoint{0.856206in}{1.115403in}}%
\pgfpathlineto{\pgfqpoint{0.856590in}{1.114771in}}%
\pgfpathlineto{\pgfqpoint{0.856975in}{1.116565in}}%
\pgfpathlineto{\pgfqpoint{0.857071in}{1.116613in}}%
\pgfpathlineto{\pgfqpoint{0.857263in}{1.115615in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{1.116770in}}%
\pgfpathlineto{\pgfqpoint{0.858513in}{1.112422in}}%
\pgfpathlineto{\pgfqpoint{0.859956in}{1.118596in}}%
\pgfpathlineto{\pgfqpoint{0.860340in}{1.117349in}}%
\pgfpathlineto{\pgfqpoint{0.860436in}{1.116325in}}%
\pgfpathlineto{\pgfqpoint{0.861206in}{1.119926in}}%
\pgfpathlineto{\pgfqpoint{0.861302in}{1.119980in}}%
\pgfpathlineto{\pgfqpoint{0.861398in}{1.119215in}}%
\pgfpathlineto{\pgfqpoint{0.861494in}{1.117749in}}%
\pgfpathlineto{\pgfqpoint{0.861975in}{1.119524in}}%
\pgfpathlineto{\pgfqpoint{0.862456in}{1.118757in}}%
\pgfpathlineto{\pgfqpoint{0.862552in}{1.119090in}}%
\pgfpathlineto{\pgfqpoint{0.862744in}{1.117807in}}%
\pgfpathlineto{\pgfqpoint{0.863802in}{1.111769in}}%
\pgfpathlineto{\pgfqpoint{0.864090in}{1.112350in}}%
\pgfpathlineto{\pgfqpoint{0.866879in}{1.101903in}}%
\pgfpathlineto{\pgfqpoint{0.867071in}{1.102099in}}%
\pgfpathlineto{\pgfqpoint{0.867648in}{1.102970in}}%
\pgfpathlineto{\pgfqpoint{0.867840in}{1.101476in}}%
\pgfpathlineto{\pgfqpoint{0.867937in}{1.101258in}}%
\pgfpathlineto{\pgfqpoint{0.868129in}{1.103460in}}%
\pgfpathlineto{\pgfqpoint{0.868898in}{1.103779in}}%
\pgfpathlineto{\pgfqpoint{0.868610in}{1.103208in}}%
\pgfpathlineto{\pgfqpoint{0.869090in}{1.103186in}}%
\pgfpathlineto{\pgfqpoint{0.869667in}{1.103786in}}%
\pgfpathlineto{\pgfqpoint{0.870437in}{1.101471in}}%
\pgfpathlineto{\pgfqpoint{0.870533in}{1.101413in}}%
\pgfpathlineto{\pgfqpoint{0.871013in}{1.098938in}}%
\pgfpathlineto{\pgfqpoint{0.871783in}{1.099377in}}%
\pgfpathlineto{\pgfqpoint{0.871879in}{1.099284in}}%
\pgfpathlineto{\pgfqpoint{0.872552in}{1.108750in}}%
\pgfpathlineto{\pgfqpoint{0.873129in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{0.874187in}{1.106586in}}%
\pgfpathlineto{\pgfqpoint{0.873514in}{1.109091in}}%
\pgfpathlineto{\pgfqpoint{0.874283in}{1.107207in}}%
\pgfpathlineto{\pgfqpoint{0.875148in}{1.114718in}}%
\pgfpathlineto{\pgfqpoint{0.875821in}{1.111481in}}%
\pgfpathlineto{\pgfqpoint{0.876014in}{1.109067in}}%
\pgfpathlineto{\pgfqpoint{0.876879in}{1.111194in}}%
\pgfpathlineto{\pgfqpoint{0.877167in}{1.110957in}}%
\pgfpathlineto{\pgfqpoint{0.877360in}{1.109124in}}%
\pgfpathlineto{\pgfqpoint{0.878033in}{1.111974in}}%
\pgfpathlineto{\pgfqpoint{0.878225in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{0.878898in}{1.111289in}}%
\pgfpathlineto{\pgfqpoint{0.878994in}{1.110340in}}%
\pgfpathlineto{\pgfqpoint{0.880437in}{1.106701in}}%
\pgfpathlineto{\pgfqpoint{0.881014in}{1.105820in}}%
\pgfpathlineto{\pgfqpoint{0.882071in}{1.103317in}}%
\pgfpathlineto{\pgfqpoint{0.882360in}{1.103885in}}%
\pgfpathlineto{\pgfqpoint{0.882552in}{1.102516in}}%
\pgfpathlineto{\pgfqpoint{0.884187in}{1.098842in}}%
\pgfpathlineto{\pgfqpoint{0.884571in}{1.099534in}}%
\pgfpathlineto{\pgfqpoint{0.885533in}{1.104119in}}%
\pgfpathlineto{\pgfqpoint{0.885629in}{1.107095in}}%
\pgfpathlineto{\pgfqpoint{0.886687in}{1.106803in}}%
\pgfpathlineto{\pgfqpoint{0.887648in}{1.107840in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{1.105920in}}%
\pgfpathlineto{\pgfqpoint{0.887744in}{1.106477in}}%
\pgfpathlineto{\pgfqpoint{0.888129in}{1.104652in}}%
\pgfpathlineto{\pgfqpoint{0.888514in}{1.107857in}}%
\pgfpathlineto{\pgfqpoint{0.888802in}{1.107017in}}%
\pgfpathlineto{\pgfqpoint{0.888898in}{1.107500in}}%
\pgfpathlineto{\pgfqpoint{0.888994in}{1.110868in}}%
\pgfpathlineto{\pgfqpoint{0.889956in}{1.107960in}}%
\pgfpathlineto{\pgfqpoint{0.890148in}{1.106691in}}%
\pgfpathlineto{\pgfqpoint{0.890821in}{1.108349in}}%
\pgfpathlineto{\pgfqpoint{0.891014in}{1.108598in}}%
\pgfpathlineto{\pgfqpoint{0.891206in}{1.107162in}}%
\pgfpathlineto{\pgfqpoint{0.892071in}{1.105459in}}%
\pgfpathlineto{\pgfqpoint{0.893321in}{1.108190in}}%
\pgfpathlineto{\pgfqpoint{0.893706in}{1.107097in}}%
\pgfpathlineto{\pgfqpoint{0.893898in}{1.107341in}}%
\pgfpathlineto{\pgfqpoint{0.894956in}{1.103418in}}%
\pgfpathlineto{\pgfqpoint{0.895052in}{1.104578in}}%
\pgfpathlineto{\pgfqpoint{0.895821in}{1.101998in}}%
\pgfpathlineto{\pgfqpoint{0.896879in}{1.100265in}}%
\pgfpathlineto{\pgfqpoint{0.896398in}{1.102633in}}%
\pgfpathlineto{\pgfqpoint{0.897071in}{1.101077in}}%
\pgfpathlineto{\pgfqpoint{0.897937in}{1.099857in}}%
\pgfpathlineto{\pgfqpoint{0.898225in}{1.100801in}}%
\pgfpathlineto{\pgfqpoint{0.898514in}{1.102528in}}%
\pgfpathlineto{\pgfqpoint{0.898898in}{1.099830in}}%
\pgfpathlineto{\pgfqpoint{0.899379in}{1.102312in}}%
\pgfpathlineto{\pgfqpoint{0.899860in}{1.099972in}}%
\pgfpathlineto{\pgfqpoint{0.900437in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{0.901206in}{1.102809in}}%
\pgfpathlineto{\pgfqpoint{0.902937in}{1.108642in}}%
\pgfpathlineto{\pgfqpoint{0.901879in}{1.102550in}}%
\pgfpathlineto{\pgfqpoint{0.903033in}{1.107934in}}%
\pgfpathlineto{\pgfqpoint{0.903995in}{1.102664in}}%
\pgfpathlineto{\pgfqpoint{0.904860in}{1.103555in}}%
\pgfpathlineto{\pgfqpoint{0.905052in}{1.103167in}}%
\pgfpathlineto{\pgfqpoint{0.905148in}{1.104283in}}%
\pgfpathlineto{\pgfqpoint{0.905629in}{1.108387in}}%
\pgfpathlineto{\pgfqpoint{0.906398in}{1.106339in}}%
\pgfpathlineto{\pgfqpoint{0.906687in}{1.107459in}}%
\pgfpathlineto{\pgfqpoint{0.907264in}{1.105637in}}%
\pgfpathlineto{\pgfqpoint{0.908514in}{1.108076in}}%
\pgfpathlineto{\pgfqpoint{0.908610in}{1.107667in}}%
\pgfpathlineto{\pgfqpoint{0.909283in}{1.104998in}}%
\pgfpathlineto{\pgfqpoint{0.909668in}{1.105375in}}%
\pgfpathlineto{\pgfqpoint{0.909956in}{1.108030in}}%
\pgfpathlineto{\pgfqpoint{0.910821in}{1.106401in}}%
\pgfpathlineto{\pgfqpoint{0.911975in}{1.108169in}}%
\pgfpathlineto{\pgfqpoint{0.912072in}{1.107372in}}%
\pgfpathlineto{\pgfqpoint{0.912168in}{1.111900in}}%
\pgfpathlineto{\pgfqpoint{0.912841in}{1.108666in}}%
\pgfpathlineto{\pgfqpoint{0.913322in}{1.111105in}}%
\pgfpathlineto{\pgfqpoint{0.913706in}{1.107348in}}%
\pgfpathlineto{\pgfqpoint{0.913802in}{1.108852in}}%
\pgfpathlineto{\pgfqpoint{0.914764in}{1.107911in}}%
\pgfpathlineto{\pgfqpoint{0.914860in}{1.109184in}}%
\pgfpathlineto{\pgfqpoint{0.915437in}{1.114431in}}%
\pgfpathlineto{\pgfqpoint{0.916014in}{1.110904in}}%
\pgfpathlineto{\pgfqpoint{0.916110in}{1.110071in}}%
\pgfpathlineto{\pgfqpoint{0.916398in}{1.112857in}}%
\pgfpathlineto{\pgfqpoint{0.916495in}{1.112151in}}%
\pgfpathlineto{\pgfqpoint{0.916879in}{1.121287in}}%
\pgfpathlineto{\pgfqpoint{0.917745in}{1.118264in}}%
\pgfpathlineto{\pgfqpoint{0.919187in}{1.120679in}}%
\pgfpathlineto{\pgfqpoint{0.919379in}{1.120730in}}%
\pgfpathlineto{\pgfqpoint{0.919475in}{1.120052in}}%
\pgfpathlineto{\pgfqpoint{0.920437in}{1.117898in}}%
\pgfpathlineto{\pgfqpoint{0.920629in}{1.118690in}}%
\pgfpathlineto{\pgfqpoint{0.920822in}{1.119046in}}%
\pgfpathlineto{\pgfqpoint{0.921014in}{1.117922in}}%
\pgfpathlineto{\pgfqpoint{0.921495in}{1.118612in}}%
\pgfpathlineto{\pgfqpoint{0.922649in}{1.117346in}}%
\pgfpathlineto{\pgfqpoint{0.922360in}{1.118953in}}%
\pgfpathlineto{\pgfqpoint{0.922745in}{1.117549in}}%
\pgfpathlineto{\pgfqpoint{0.923225in}{1.118268in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{1.116852in}}%
\pgfpathlineto{\pgfqpoint{0.924283in}{1.112838in}}%
\pgfpathlineto{\pgfqpoint{0.924572in}{1.114474in}}%
\pgfpathlineto{\pgfqpoint{0.924764in}{1.113987in}}%
\pgfpathlineto{\pgfqpoint{0.925149in}{1.114960in}}%
\pgfpathlineto{\pgfqpoint{0.925725in}{1.118240in}}%
\pgfpathlineto{\pgfqpoint{0.926014in}{1.117388in}}%
\pgfpathlineto{\pgfqpoint{0.927841in}{1.114630in}}%
\pgfpathlineto{\pgfqpoint{0.927937in}{1.115211in}}%
\pgfpathlineto{\pgfqpoint{0.928418in}{1.117321in}}%
\pgfpathlineto{\pgfqpoint{0.928995in}{1.115327in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{1.114767in}}%
\pgfpathlineto{\pgfqpoint{0.929668in}{1.116989in}}%
\pgfpathlineto{\pgfqpoint{0.930725in}{1.116045in}}%
\pgfpathlineto{\pgfqpoint{0.930822in}{1.119097in}}%
\pgfpathlineto{\pgfqpoint{0.931687in}{1.115035in}}%
\pgfpathlineto{\pgfqpoint{0.932168in}{1.115589in}}%
\pgfpathlineto{\pgfqpoint{0.932937in}{1.113059in}}%
\pgfpathlineto{\pgfqpoint{0.933129in}{1.113148in}}%
\pgfpathlineto{\pgfqpoint{0.933226in}{1.112053in}}%
\pgfpathlineto{\pgfqpoint{0.933514in}{1.111760in}}%
\pgfpathlineto{\pgfqpoint{0.933899in}{1.112585in}}%
\pgfpathlineto{\pgfqpoint{0.934283in}{1.116628in}}%
\pgfpathlineto{\pgfqpoint{0.935052in}{1.115434in}}%
\pgfpathlineto{\pgfqpoint{0.935918in}{1.114554in}}%
\pgfpathlineto{\pgfqpoint{0.936014in}{1.114930in}}%
\pgfpathlineto{\pgfqpoint{0.937072in}{1.123311in}}%
\pgfpathlineto{\pgfqpoint{0.938033in}{1.121607in}}%
\pgfpathlineto{\pgfqpoint{0.938226in}{1.121856in}}%
\pgfpathlineto{\pgfqpoint{0.938322in}{1.121287in}}%
\pgfpathlineto{\pgfqpoint{0.939283in}{1.118445in}}%
\pgfpathlineto{\pgfqpoint{0.939572in}{1.118939in}}%
\pgfpathlineto{\pgfqpoint{0.941206in}{1.114237in}}%
\pgfpathlineto{\pgfqpoint{0.941303in}{1.114410in}}%
\pgfpathlineto{\pgfqpoint{0.941879in}{1.119130in}}%
\pgfpathlineto{\pgfqpoint{0.942553in}{1.117115in}}%
\pgfpathlineto{\pgfqpoint{0.943322in}{1.114282in}}%
\pgfpathlineto{\pgfqpoint{0.943995in}{1.115816in}}%
\pgfpathlineto{\pgfqpoint{0.945341in}{1.128080in}}%
\pgfpathlineto{\pgfqpoint{0.945437in}{1.127638in}}%
\pgfpathlineto{\pgfqpoint{0.946976in}{1.120684in}}%
\pgfpathlineto{\pgfqpoint{0.947841in}{1.121706in}}%
\pgfpathlineto{\pgfqpoint{0.948995in}{1.126088in}}%
\pgfpathlineto{\pgfqpoint{0.949187in}{1.125273in}}%
\pgfpathlineto{\pgfqpoint{0.949283in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{0.949668in}{1.127471in}}%
\pgfpathlineto{\pgfqpoint{0.950341in}{1.126686in}}%
\pgfpathlineto{\pgfqpoint{0.950437in}{1.127911in}}%
\pgfpathlineto{\pgfqpoint{0.950533in}{1.128835in}}%
\pgfpathlineto{\pgfqpoint{0.951399in}{1.127621in}}%
\pgfpathlineto{\pgfqpoint{0.951495in}{1.128614in}}%
\pgfpathlineto{\pgfqpoint{0.951880in}{1.127707in}}%
\pgfpathlineto{\pgfqpoint{0.952456in}{1.129563in}}%
\pgfpathlineto{\pgfqpoint{0.953033in}{1.131635in}}%
\pgfpathlineto{\pgfqpoint{0.953514in}{1.129432in}}%
\pgfpathlineto{\pgfqpoint{0.954380in}{1.127319in}}%
\pgfpathlineto{\pgfqpoint{0.954476in}{1.127791in}}%
\pgfpathlineto{\pgfqpoint{0.954956in}{1.140199in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{1.135469in}}%
\pgfpathlineto{\pgfqpoint{0.956206in}{1.132685in}}%
\pgfpathlineto{\pgfqpoint{0.956880in}{1.133343in}}%
\pgfpathlineto{\pgfqpoint{0.957456in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{0.958033in}{1.135298in}}%
\pgfpathlineto{\pgfqpoint{0.959380in}{1.134057in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{1.128784in}}%
\pgfpathlineto{\pgfqpoint{0.960918in}{1.130258in}}%
\pgfpathlineto{\pgfqpoint{0.961783in}{1.135102in}}%
\pgfpathlineto{\pgfqpoint{0.962072in}{1.133905in}}%
\pgfpathlineto{\pgfqpoint{0.962937in}{1.131942in}}%
\pgfpathlineto{\pgfqpoint{0.963322in}{1.132332in}}%
\pgfpathlineto{\pgfqpoint{0.964476in}{1.137976in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{1.135998in}}%
\pgfpathlineto{\pgfqpoint{0.964764in}{1.136358in}}%
\pgfpathlineto{\pgfqpoint{0.965053in}{1.133670in}}%
\pgfpathlineto{\pgfqpoint{0.966207in}{1.130010in}}%
\pgfpathlineto{\pgfqpoint{0.967264in}{1.136346in}}%
\pgfpathlineto{\pgfqpoint{0.967360in}{1.134886in}}%
\pgfpathlineto{\pgfqpoint{0.969764in}{1.129233in}}%
\pgfpathlineto{\pgfqpoint{0.969860in}{1.131560in}}%
\pgfpathlineto{\pgfqpoint{0.970630in}{1.133511in}}%
\pgfpathlineto{\pgfqpoint{0.970918in}{1.138244in}}%
\pgfpathlineto{\pgfqpoint{0.971784in}{1.134296in}}%
\pgfpathlineto{\pgfqpoint{0.972841in}{1.142760in}}%
\pgfpathlineto{\pgfqpoint{0.972553in}{1.133180in}}%
\pgfpathlineto{\pgfqpoint{0.973322in}{1.139659in}}%
\pgfpathlineto{\pgfqpoint{0.974572in}{1.136928in}}%
\pgfpathlineto{\pgfqpoint{0.975341in}{1.141804in}}%
\pgfpathlineto{\pgfqpoint{0.975437in}{1.141613in}}%
\pgfpathlineto{\pgfqpoint{0.976207in}{1.141369in}}%
\pgfpathlineto{\pgfqpoint{0.977264in}{1.145669in}}%
\pgfpathlineto{\pgfqpoint{0.977745in}{1.144191in}}%
\pgfpathlineto{\pgfqpoint{0.978803in}{1.145576in}}%
\pgfpathlineto{\pgfqpoint{0.978707in}{1.143663in}}%
\pgfpathlineto{\pgfqpoint{0.978899in}{1.144434in}}%
\pgfpathlineto{\pgfqpoint{0.979764in}{1.140621in}}%
\pgfpathlineto{\pgfqpoint{0.980245in}{1.141105in}}%
\pgfpathlineto{\pgfqpoint{0.980341in}{1.142872in}}%
\pgfpathlineto{\pgfqpoint{0.981014in}{1.139047in}}%
\pgfpathlineto{\pgfqpoint{0.981111in}{1.139733in}}%
\pgfpathlineto{\pgfqpoint{0.983130in}{1.128825in}}%
\pgfpathlineto{\pgfqpoint{0.983322in}{1.128857in}}%
\pgfpathlineto{\pgfqpoint{0.984668in}{1.131172in}}%
\pgfpathlineto{\pgfqpoint{0.984957in}{1.130058in}}%
\pgfpathlineto{\pgfqpoint{0.985053in}{1.129357in}}%
\pgfpathlineto{\pgfqpoint{0.985630in}{1.132937in}}%
\pgfpathlineto{\pgfqpoint{0.985918in}{1.129756in}}%
\pgfpathlineto{\pgfqpoint{0.986591in}{1.130081in}}%
\pgfpathlineto{\pgfqpoint{0.987361in}{1.124382in}}%
\pgfpathlineto{\pgfqpoint{0.987937in}{1.125524in}}%
\pgfpathlineto{\pgfqpoint{0.989091in}{1.120058in}}%
\pgfpathlineto{\pgfqpoint{0.989572in}{1.122791in}}%
\pgfpathlineto{\pgfqpoint{0.990630in}{1.133573in}}%
\pgfpathlineto{\pgfqpoint{0.990726in}{1.132718in}}%
\pgfpathlineto{\pgfqpoint{0.991014in}{1.130542in}}%
\pgfpathlineto{\pgfqpoint{0.991399in}{1.134522in}}%
\pgfpathlineto{\pgfqpoint{0.992072in}{1.134646in}}%
\pgfpathlineto{\pgfqpoint{0.991688in}{1.135213in}}%
\pgfpathlineto{\pgfqpoint{0.992168in}{1.134717in}}%
\pgfpathlineto{\pgfqpoint{0.992264in}{1.135811in}}%
\pgfpathlineto{\pgfqpoint{0.992649in}{1.133538in}}%
\pgfpathlineto{\pgfqpoint{0.993226in}{1.134526in}}%
\pgfpathlineto{\pgfqpoint{0.993322in}{1.134348in}}%
\pgfpathlineto{\pgfqpoint{0.993514in}{1.134898in}}%
\pgfpathlineto{\pgfqpoint{0.993611in}{1.134718in}}%
\pgfpathlineto{\pgfqpoint{0.994284in}{1.138250in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{1.136637in}}%
\pgfpathlineto{\pgfqpoint{0.995630in}{1.132477in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.132855in}}%
\pgfpathlineto{\pgfqpoint{0.996014in}{1.137346in}}%
\pgfpathlineto{\pgfqpoint{0.996784in}{1.135032in}}%
\pgfpathlineto{\pgfqpoint{1.000438in}{1.131417in}}%
\pgfpathlineto{\pgfqpoint{1.001207in}{1.132807in}}%
\pgfpathlineto{\pgfqpoint{1.001303in}{1.131523in}}%
\pgfpathlineto{\pgfqpoint{1.001495in}{1.130746in}}%
\pgfpathlineto{\pgfqpoint{1.001784in}{1.131218in}}%
\pgfpathlineto{\pgfqpoint{1.002938in}{1.135551in}}%
\pgfpathlineto{\pgfqpoint{1.004765in}{1.133022in}}%
\pgfpathlineto{\pgfqpoint{1.006111in}{1.136100in}}%
\pgfpathlineto{\pgfqpoint{1.006207in}{1.135073in}}%
\pgfpathlineto{\pgfqpoint{1.006303in}{1.134551in}}%
\pgfpathlineto{\pgfqpoint{1.006784in}{1.136895in}}%
\pgfpathlineto{\pgfqpoint{1.006880in}{1.136637in}}%
\pgfpathlineto{\pgfqpoint{1.007168in}{1.137904in}}%
\pgfpathlineto{\pgfqpoint{1.007745in}{1.135516in}}%
\pgfpathlineto{\pgfqpoint{1.008322in}{1.133616in}}%
\pgfpathlineto{\pgfqpoint{1.008611in}{1.135628in}}%
\pgfpathlineto{\pgfqpoint{1.008899in}{1.138775in}}%
\pgfpathlineto{\pgfqpoint{1.009765in}{1.136876in}}%
\pgfpathlineto{\pgfqpoint{1.010149in}{1.138199in}}%
\pgfpathlineto{\pgfqpoint{1.010630in}{1.135930in}}%
\pgfpathlineto{\pgfqpoint{1.010822in}{1.134651in}}%
\pgfpathlineto{\pgfqpoint{1.011015in}{1.139384in}}%
\pgfpathlineto{\pgfqpoint{1.011976in}{1.137666in}}%
\pgfpathlineto{\pgfqpoint{1.012745in}{1.142178in}}%
\pgfpathlineto{\pgfqpoint{1.013418in}{1.142016in}}%
\pgfpathlineto{\pgfqpoint{1.013803in}{1.141525in}}%
\pgfpathlineto{\pgfqpoint{1.013995in}{1.143166in}}%
\pgfpathlineto{\pgfqpoint{1.015342in}{1.153664in}}%
\pgfpathlineto{\pgfqpoint{1.015918in}{1.153031in}}%
\pgfpathlineto{\pgfqpoint{1.016207in}{1.149712in}}%
\pgfpathlineto{\pgfqpoint{1.016880in}{1.151994in}}%
\pgfpathlineto{\pgfqpoint{1.018130in}{1.161464in}}%
\pgfpathlineto{\pgfqpoint{1.019668in}{1.156608in}}%
\pgfpathlineto{\pgfqpoint{1.019957in}{1.157457in}}%
\pgfpathlineto{\pgfqpoint{1.020342in}{1.155614in}}%
\pgfpathlineto{\pgfqpoint{1.020630in}{1.156096in}}%
\pgfpathlineto{\pgfqpoint{1.021784in}{1.153087in}}%
\pgfpathlineto{\pgfqpoint{1.023995in}{1.147278in}}%
\pgfpathlineto{\pgfqpoint{1.024476in}{1.145252in}}%
\pgfpathlineto{\pgfqpoint{1.024861in}{1.147015in}}%
\pgfpathlineto{\pgfqpoint{1.025053in}{1.152473in}}%
\pgfpathlineto{\pgfqpoint{1.026015in}{1.150287in}}%
\pgfpathlineto{\pgfqpoint{1.026592in}{1.150175in}}%
\pgfpathlineto{\pgfqpoint{1.026784in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{1.027072in}{1.149895in}}%
\pgfpathlineto{\pgfqpoint{1.027649in}{1.159080in}}%
\pgfpathlineto{\pgfqpoint{1.028611in}{1.157529in}}%
\pgfpathlineto{\pgfqpoint{1.032649in}{1.140687in}}%
\pgfpathlineto{\pgfqpoint{1.032842in}{1.142183in}}%
\pgfpathlineto{\pgfqpoint{1.032938in}{1.142376in}}%
\pgfpathlineto{\pgfqpoint{1.033322in}{1.141116in}}%
\pgfpathlineto{\pgfqpoint{1.033419in}{1.141337in}}%
\pgfpathlineto{\pgfqpoint{1.034188in}{1.139708in}}%
\pgfpathlineto{\pgfqpoint{1.034380in}{1.142065in}}%
\pgfpathlineto{\pgfqpoint{1.035053in}{1.144561in}}%
\pgfpathlineto{\pgfqpoint{1.035438in}{1.144097in}}%
\pgfpathlineto{\pgfqpoint{1.039380in}{1.129537in}}%
\pgfpathlineto{\pgfqpoint{1.041015in}{1.136252in}}%
\pgfpathlineto{\pgfqpoint{1.041207in}{1.134520in}}%
\pgfpathlineto{\pgfqpoint{1.041976in}{1.134430in}}%
\pgfpathlineto{\pgfqpoint{1.042553in}{1.132455in}}%
\pgfpathlineto{\pgfqpoint{1.042938in}{1.133742in}}%
\pgfpathlineto{\pgfqpoint{1.043899in}{1.136521in}}%
\pgfpathlineto{\pgfqpoint{1.044284in}{1.134981in}}%
\pgfpathlineto{\pgfqpoint{1.044380in}{1.134664in}}%
\pgfpathlineto{\pgfqpoint{1.044765in}{1.136055in}}%
\pgfpathlineto{\pgfqpoint{1.044957in}{1.135437in}}%
\pgfpathlineto{\pgfqpoint{1.045534in}{1.139722in}}%
\pgfpathlineto{\pgfqpoint{1.046111in}{1.136968in}}%
\pgfpathlineto{\pgfqpoint{1.046688in}{1.137395in}}%
\pgfpathlineto{\pgfqpoint{1.047553in}{1.132918in}}%
\pgfpathlineto{\pgfqpoint{1.047649in}{1.134886in}}%
\pgfpathlineto{\pgfqpoint{1.048611in}{1.132272in}}%
\pgfpathlineto{\pgfqpoint{1.049669in}{1.128403in}}%
\pgfpathlineto{\pgfqpoint{1.051015in}{1.141900in}}%
\pgfpathlineto{\pgfqpoint{1.051496in}{1.141224in}}%
\pgfpathlineto{\pgfqpoint{1.051688in}{1.141353in}}%
\pgfpathlineto{\pgfqpoint{1.051784in}{1.140436in}}%
\pgfpathlineto{\pgfqpoint{1.051880in}{1.139637in}}%
\pgfpathlineto{\pgfqpoint{1.052361in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{1.052650in}{1.140893in}}%
\pgfpathlineto{\pgfqpoint{1.055438in}{1.148925in}}%
\pgfpathlineto{\pgfqpoint{1.055534in}{1.147743in}}%
\pgfpathlineto{\pgfqpoint{1.056111in}{1.146668in}}%
\pgfpathlineto{\pgfqpoint{1.056592in}{1.147847in}}%
\pgfpathlineto{\pgfqpoint{1.056688in}{1.148376in}}%
\pgfpathlineto{\pgfqpoint{1.057265in}{1.145742in}}%
\pgfpathlineto{\pgfqpoint{1.058515in}{1.142119in}}%
\pgfpathlineto{\pgfqpoint{1.059284in}{1.145632in}}%
\pgfpathlineto{\pgfqpoint{1.059765in}{1.144506in}}%
\pgfpathlineto{\pgfqpoint{1.060150in}{1.144369in}}%
\pgfpathlineto{\pgfqpoint{1.060438in}{1.143664in}}%
\pgfpathlineto{\pgfqpoint{1.061977in}{1.133762in}}%
\pgfpathlineto{\pgfqpoint{1.063130in}{1.135184in}}%
\pgfpathlineto{\pgfqpoint{1.063419in}{1.136071in}}%
\pgfpathlineto{\pgfqpoint{1.063611in}{1.134839in}}%
\pgfpathlineto{\pgfqpoint{1.064477in}{1.132804in}}%
\pgfpathlineto{\pgfqpoint{1.064573in}{1.134340in}}%
\pgfpathlineto{\pgfqpoint{1.065919in}{1.138382in}}%
\pgfpathlineto{\pgfqpoint{1.067265in}{1.136678in}}%
\pgfpathlineto{\pgfqpoint{1.067361in}{1.137785in}}%
\pgfpathlineto{\pgfqpoint{1.067938in}{1.143951in}}%
\pgfpathlineto{\pgfqpoint{1.067553in}{1.137508in}}%
\pgfpathlineto{\pgfqpoint{1.069188in}{1.142028in}}%
\pgfpathlineto{\pgfqpoint{1.070534in}{1.137641in}}%
\pgfpathlineto{\pgfqpoint{1.072169in}{1.132674in}}%
\pgfpathlineto{\pgfqpoint{1.072746in}{1.133085in}}%
\pgfpathlineto{\pgfqpoint{1.073611in}{1.135696in}}%
\pgfpathlineto{\pgfqpoint{1.074669in}{1.141845in}}%
\pgfpathlineto{\pgfqpoint{1.075150in}{1.138980in}}%
\pgfpathlineto{\pgfqpoint{1.075342in}{1.138353in}}%
\pgfpathlineto{\pgfqpoint{1.075630in}{1.139345in}}%
\pgfpathlineto{\pgfqpoint{1.075823in}{1.138688in}}%
\pgfpathlineto{\pgfqpoint{1.075919in}{1.140649in}}%
\pgfpathlineto{\pgfqpoint{1.076784in}{1.138011in}}%
\pgfpathlineto{\pgfqpoint{1.076977in}{1.136784in}}%
\pgfpathlineto{\pgfqpoint{1.077265in}{1.141278in}}%
\pgfpathlineto{\pgfqpoint{1.077457in}{1.149072in}}%
\pgfpathlineto{\pgfqpoint{1.078323in}{1.146655in}}%
\pgfpathlineto{\pgfqpoint{1.078707in}{1.144967in}}%
\pgfpathlineto{\pgfqpoint{1.079092in}{1.147107in}}%
\pgfpathlineto{\pgfqpoint{1.079284in}{1.147093in}}%
\pgfpathlineto{\pgfqpoint{1.080246in}{1.145174in}}%
\pgfpathlineto{\pgfqpoint{1.081207in}{1.145971in}}%
\pgfpathlineto{\pgfqpoint{1.081784in}{1.146144in}}%
\pgfpathlineto{\pgfqpoint{1.081977in}{1.145340in}}%
\pgfpathlineto{\pgfqpoint{1.082746in}{1.150715in}}%
\pgfpathlineto{\pgfqpoint{1.083227in}{1.149804in}}%
\pgfpathlineto{\pgfqpoint{1.085727in}{1.139487in}}%
\pgfpathlineto{\pgfqpoint{1.085823in}{1.140057in}}%
\pgfpathlineto{\pgfqpoint{1.085919in}{1.138442in}}%
\pgfpathlineto{\pgfqpoint{1.086592in}{1.138839in}}%
\pgfpathlineto{\pgfqpoint{1.088611in}{1.128388in}}%
\pgfpathlineto{\pgfqpoint{1.088707in}{1.128081in}}%
\pgfpathlineto{\pgfqpoint{1.089092in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{1.090054in}{1.131781in}}%
\pgfpathlineto{\pgfqpoint{1.089573in}{1.129800in}}%
\pgfpathlineto{\pgfqpoint{1.090246in}{1.130909in}}%
\pgfpathlineto{\pgfqpoint{1.090342in}{1.130613in}}%
\pgfpathlineto{\pgfqpoint{1.090534in}{1.131705in}}%
\pgfpathlineto{\pgfqpoint{1.091592in}{1.138763in}}%
\pgfpathlineto{\pgfqpoint{1.091688in}{1.138700in}}%
\pgfpathlineto{\pgfqpoint{1.092361in}{1.136469in}}%
\pgfpathlineto{\pgfqpoint{1.092554in}{1.137685in}}%
\pgfpathlineto{\pgfqpoint{1.092746in}{1.141149in}}%
\pgfpathlineto{\pgfqpoint{1.093131in}{1.137170in}}%
\pgfpathlineto{\pgfqpoint{1.093611in}{1.138307in}}%
\pgfpathlineto{\pgfqpoint{1.093804in}{1.137178in}}%
\pgfpathlineto{\pgfqpoint{1.094188in}{1.141476in}}%
\pgfpathlineto{\pgfqpoint{1.094477in}{1.141892in}}%
\pgfpathlineto{\pgfqpoint{1.094573in}{1.143246in}}%
\pgfpathlineto{\pgfqpoint{1.095342in}{1.139755in}}%
\pgfpathlineto{\pgfqpoint{1.095438in}{1.140256in}}%
\pgfpathlineto{\pgfqpoint{1.096784in}{1.135535in}}%
\pgfpathlineto{\pgfqpoint{1.095727in}{1.140323in}}%
\pgfpathlineto{\pgfqpoint{1.097265in}{1.136424in}}%
\pgfpathlineto{\pgfqpoint{1.097746in}{1.135604in}}%
\pgfpathlineto{\pgfqpoint{1.098323in}{1.134490in}}%
\pgfpathlineto{\pgfqpoint{1.098708in}{1.135631in}}%
\pgfpathlineto{\pgfqpoint{1.100150in}{1.144698in}}%
\pgfpathlineto{\pgfqpoint{1.100727in}{1.142662in}}%
\pgfpathlineto{\pgfqpoint{1.101400in}{1.138281in}}%
\pgfpathlineto{\pgfqpoint{1.102073in}{1.140407in}}%
\pgfpathlineto{\pgfqpoint{1.102842in}{1.140794in}}%
\pgfpathlineto{\pgfqpoint{1.102650in}{1.138311in}}%
\pgfpathlineto{\pgfqpoint{1.102938in}{1.139948in}}%
\pgfpathlineto{\pgfqpoint{1.103131in}{1.139356in}}%
\pgfpathlineto{\pgfqpoint{1.103515in}{1.140245in}}%
\pgfpathlineto{\pgfqpoint{1.103708in}{1.143250in}}%
\pgfpathlineto{\pgfqpoint{1.103996in}{1.140074in}}%
\pgfpathlineto{\pgfqpoint{1.104669in}{1.141889in}}%
\pgfpathlineto{\pgfqpoint{1.105054in}{1.138966in}}%
\pgfpathlineto{\pgfqpoint{1.105823in}{1.140335in}}%
\pgfpathlineto{\pgfqpoint{1.106496in}{1.141096in}}%
\pgfpathlineto{\pgfqpoint{1.106688in}{1.139154in}}%
\pgfpathlineto{\pgfqpoint{1.108515in}{1.133876in}}%
\pgfpathlineto{\pgfqpoint{1.108708in}{1.132528in}}%
\pgfpathlineto{\pgfqpoint{1.109285in}{1.134987in}}%
\pgfpathlineto{\pgfqpoint{1.109573in}{1.133423in}}%
\pgfpathlineto{\pgfqpoint{1.109669in}{1.134205in}}%
\pgfpathlineto{\pgfqpoint{1.110246in}{1.130000in}}%
\pgfpathlineto{\pgfqpoint{1.111112in}{1.125059in}}%
\pgfpathlineto{\pgfqpoint{1.111688in}{1.127526in}}%
\pgfpathlineto{\pgfqpoint{1.111977in}{1.128747in}}%
\pgfpathlineto{\pgfqpoint{1.112458in}{1.126243in}}%
\pgfpathlineto{\pgfqpoint{1.112650in}{1.125560in}}%
\pgfpathlineto{\pgfqpoint{1.113131in}{1.130634in}}%
\pgfpathlineto{\pgfqpoint{1.113804in}{1.129295in}}%
\pgfpathlineto{\pgfqpoint{1.115246in}{1.126944in}}%
\pgfpathlineto{\pgfqpoint{1.115631in}{1.128208in}}%
\pgfpathlineto{\pgfqpoint{1.116304in}{1.129572in}}%
\pgfpathlineto{\pgfqpoint{1.116881in}{1.128472in}}%
\pgfpathlineto{\pgfqpoint{1.117746in}{1.125715in}}%
\pgfpathlineto{\pgfqpoint{1.118131in}{1.127650in}}%
\pgfpathlineto{\pgfqpoint{1.118900in}{1.129376in}}%
\pgfpathlineto{\pgfqpoint{1.119092in}{1.127188in}}%
\pgfpathlineto{\pgfqpoint{1.119958in}{1.125657in}}%
\pgfpathlineto{\pgfqpoint{1.120150in}{1.127587in}}%
\pgfpathlineto{\pgfqpoint{1.120919in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{1.121689in}{1.130803in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{1.139508in}}%
\pgfpathlineto{\pgfqpoint{1.123996in}{1.135642in}}%
\pgfpathlineto{\pgfqpoint{1.125150in}{1.134646in}}%
\pgfpathlineto{\pgfqpoint{1.125439in}{1.135013in}}%
\pgfpathlineto{\pgfqpoint{1.126400in}{1.130885in}}%
\pgfpathlineto{\pgfqpoint{1.127554in}{1.127584in}}%
\pgfpathlineto{\pgfqpoint{1.127746in}{1.128646in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{1.128497in}}%
\pgfpathlineto{\pgfqpoint{1.128131in}{1.131147in}}%
\pgfpathlineto{\pgfqpoint{1.128612in}{1.127069in}}%
\pgfpathlineto{\pgfqpoint{1.129092in}{1.129546in}}%
\pgfpathlineto{\pgfqpoint{1.129477in}{1.130070in}}%
\pgfpathlineto{\pgfqpoint{1.130246in}{1.127048in}}%
\pgfpathlineto{\pgfqpoint{1.130342in}{1.129522in}}%
\pgfpathlineto{\pgfqpoint{1.131208in}{1.125332in}}%
\pgfpathlineto{\pgfqpoint{1.133131in}{1.119427in}}%
\pgfpathlineto{\pgfqpoint{1.133612in}{1.120150in}}%
\pgfpathlineto{\pgfqpoint{1.133804in}{1.120339in}}%
\pgfpathlineto{\pgfqpoint{1.133996in}{1.119095in}}%
\pgfpathlineto{\pgfqpoint{1.134669in}{1.117659in}}%
\pgfpathlineto{\pgfqpoint{1.134766in}{1.117111in}}%
\pgfpathlineto{\pgfqpoint{1.135342in}{1.119008in}}%
\pgfpathlineto{\pgfqpoint{1.135439in}{1.119885in}}%
\pgfpathlineto{\pgfqpoint{1.136208in}{1.116910in}}%
\pgfpathlineto{\pgfqpoint{1.136400in}{1.117752in}}%
\pgfpathlineto{\pgfqpoint{1.136881in}{1.115057in}}%
\pgfpathlineto{\pgfqpoint{1.137554in}{1.113775in}}%
\pgfpathlineto{\pgfqpoint{1.137939in}{1.109757in}}%
\pgfpathlineto{\pgfqpoint{1.138419in}{1.114087in}}%
\pgfpathlineto{\pgfqpoint{1.139573in}{1.114811in}}%
\pgfpathlineto{\pgfqpoint{1.139766in}{1.113590in}}%
\pgfpathlineto{\pgfqpoint{1.140150in}{1.118696in}}%
\pgfpathlineto{\pgfqpoint{1.141689in}{1.121966in}}%
\pgfpathlineto{\pgfqpoint{1.141785in}{1.121510in}}%
\pgfpathlineto{\pgfqpoint{1.142362in}{1.131598in}}%
\pgfpathlineto{\pgfqpoint{1.143131in}{1.129788in}}%
\pgfpathlineto{\pgfqpoint{1.143516in}{1.132018in}}%
\pgfpathlineto{\pgfqpoint{1.144285in}{1.130643in}}%
\pgfpathlineto{\pgfqpoint{1.146304in}{1.125397in}}%
\pgfpathlineto{\pgfqpoint{1.147169in}{1.144064in}}%
\pgfpathlineto{\pgfqpoint{1.147554in}{1.142815in}}%
\pgfpathlineto{\pgfqpoint{1.147746in}{1.144073in}}%
\pgfpathlineto{\pgfqpoint{1.148131in}{1.141819in}}%
\pgfpathlineto{\pgfqpoint{1.149189in}{1.138284in}}%
\pgfpathlineto{\pgfqpoint{1.149477in}{1.138382in}}%
\pgfpathlineto{\pgfqpoint{1.150631in}{1.135189in}}%
\pgfpathlineto{\pgfqpoint{1.151977in}{1.131763in}}%
\pgfpathlineto{\pgfqpoint{1.152746in}{1.133094in}}%
\pgfpathlineto{\pgfqpoint{1.153323in}{1.140871in}}%
\pgfpathlineto{\pgfqpoint{1.154477in}{1.136770in}}%
\pgfpathlineto{\pgfqpoint{1.154670in}{1.135825in}}%
\pgfpathlineto{\pgfqpoint{1.155150in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.155823in}{1.138185in}}%
\pgfpathlineto{\pgfqpoint{1.156400in}{1.135337in}}%
\pgfpathlineto{\pgfqpoint{1.156785in}{1.137619in}}%
\pgfpathlineto{\pgfqpoint{1.157073in}{1.139209in}}%
\pgfpathlineto{\pgfqpoint{1.157746in}{1.137387in}}%
\pgfpathlineto{\pgfqpoint{1.157843in}{1.138059in}}%
\pgfpathlineto{\pgfqpoint{1.159093in}{1.136116in}}%
\pgfpathlineto{\pgfqpoint{1.159285in}{1.135429in}}%
\pgfpathlineto{\pgfqpoint{1.159573in}{1.137033in}}%
\pgfpathlineto{\pgfqpoint{1.159766in}{1.139986in}}%
\pgfpathlineto{\pgfqpoint{1.160823in}{1.139157in}}%
\pgfpathlineto{\pgfqpoint{1.162362in}{1.142510in}}%
\pgfpathlineto{\pgfqpoint{1.162650in}{1.141805in}}%
\pgfpathlineto{\pgfqpoint{1.163708in}{1.138236in}}%
\pgfpathlineto{\pgfqpoint{1.163900in}{1.139317in}}%
\pgfpathlineto{\pgfqpoint{1.164285in}{1.137650in}}%
\pgfpathlineto{\pgfqpoint{1.164958in}{1.139221in}}%
\pgfpathlineto{\pgfqpoint{1.165439in}{1.139648in}}%
\pgfpathlineto{\pgfqpoint{1.166497in}{1.136545in}}%
\pgfpathlineto{\pgfqpoint{1.166593in}{1.137766in}}%
\pgfpathlineto{\pgfqpoint{1.167362in}{1.135085in}}%
\pgfpathlineto{\pgfqpoint{1.168131in}{1.132076in}}%
\pgfpathlineto{\pgfqpoint{1.168804in}{1.132313in}}%
\pgfpathlineto{\pgfqpoint{1.169573in}{1.134575in}}%
\pgfpathlineto{\pgfqpoint{1.169093in}{1.131941in}}%
\pgfpathlineto{\pgfqpoint{1.169958in}{1.132895in}}%
\pgfpathlineto{\pgfqpoint{1.170535in}{1.130933in}}%
\pgfpathlineto{\pgfqpoint{1.170920in}{1.131695in}}%
\pgfpathlineto{\pgfqpoint{1.172170in}{1.141265in}}%
\pgfpathlineto{\pgfqpoint{1.172650in}{1.141053in}}%
\pgfpathlineto{\pgfqpoint{1.172939in}{1.140501in}}%
\pgfpathlineto{\pgfqpoint{1.173131in}{1.142061in}}%
\pgfpathlineto{\pgfqpoint{1.173227in}{1.143119in}}%
\pgfpathlineto{\pgfqpoint{1.173997in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{1.174189in}{1.138671in}}%
\pgfpathlineto{\pgfqpoint{1.174670in}{1.141001in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{1.140696in}}%
\pgfpathlineto{\pgfqpoint{1.176400in}{1.150004in}}%
\pgfpathlineto{\pgfqpoint{1.176785in}{1.148181in}}%
\pgfpathlineto{\pgfqpoint{1.176881in}{1.146980in}}%
\pgfpathlineto{\pgfqpoint{1.177458in}{1.150402in}}%
\pgfpathlineto{\pgfqpoint{1.177747in}{1.148303in}}%
\pgfpathlineto{\pgfqpoint{1.177939in}{1.149102in}}%
\pgfpathlineto{\pgfqpoint{1.178516in}{1.147630in}}%
\pgfpathlineto{\pgfqpoint{1.181785in}{1.134397in}}%
\pgfpathlineto{\pgfqpoint{1.182651in}{1.135712in}}%
\pgfpathlineto{\pgfqpoint{1.182458in}{1.133498in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{1.135028in}}%
\pgfpathlineto{\pgfqpoint{1.183708in}{1.135641in}}%
\pgfpathlineto{\pgfqpoint{1.184093in}{1.133020in}}%
\pgfpathlineto{\pgfqpoint{1.184189in}{1.136033in}}%
\pgfpathlineto{\pgfqpoint{1.185054in}{1.130390in}}%
\pgfpathlineto{\pgfqpoint{1.186304in}{1.125861in}}%
\pgfpathlineto{\pgfqpoint{1.186401in}{1.126022in}}%
\pgfpathlineto{\pgfqpoint{1.186881in}{1.122682in}}%
\pgfpathlineto{\pgfqpoint{1.187266in}{1.126901in}}%
\pgfpathlineto{\pgfqpoint{1.189189in}{1.132195in}}%
\pgfpathlineto{\pgfqpoint{1.189574in}{1.130457in}}%
\pgfpathlineto{\pgfqpoint{1.189766in}{1.128939in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.133611in}}%
\pgfpathlineto{\pgfqpoint{1.190343in}{1.134256in}}%
\pgfpathlineto{\pgfqpoint{1.190535in}{1.132715in}}%
\pgfpathlineto{\pgfqpoint{1.190631in}{1.132797in}}%
\pgfpathlineto{\pgfqpoint{1.191978in}{1.127990in}}%
\pgfpathlineto{\pgfqpoint{1.192554in}{1.129585in}}%
\pgfpathlineto{\pgfqpoint{1.192843in}{1.130444in}}%
\pgfpathlineto{\pgfqpoint{1.194574in}{1.124689in}}%
\pgfpathlineto{\pgfqpoint{1.195631in}{1.123145in}}%
\pgfpathlineto{\pgfqpoint{1.196112in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{1.196497in}{1.122685in}}%
\pgfpathlineto{\pgfqpoint{1.196593in}{1.123021in}}%
\pgfpathlineto{\pgfqpoint{1.196689in}{1.122082in}}%
\pgfpathlineto{\pgfqpoint{1.197458in}{1.123271in}}%
\pgfpathlineto{\pgfqpoint{1.198612in}{1.125649in}}%
\pgfpathlineto{\pgfqpoint{1.198901in}{1.127768in}}%
\pgfpathlineto{\pgfqpoint{1.199093in}{1.125075in}}%
\pgfpathlineto{\pgfqpoint{1.199478in}{1.123612in}}%
\pgfpathlineto{\pgfqpoint{1.200439in}{1.123963in}}%
\pgfpathlineto{\pgfqpoint{1.201978in}{1.137001in}}%
\pgfpathlineto{\pgfqpoint{1.201208in}{1.122975in}}%
\pgfpathlineto{\pgfqpoint{1.203035in}{1.133350in}}%
\pgfpathlineto{\pgfqpoint{1.204285in}{1.128655in}}%
\pgfpathlineto{\pgfqpoint{1.204381in}{1.130984in}}%
\pgfpathlineto{\pgfqpoint{1.205631in}{1.127440in}}%
\pgfpathlineto{\pgfqpoint{1.205728in}{1.128366in}}%
\pgfpathlineto{\pgfqpoint{1.206593in}{1.140384in}}%
\pgfpathlineto{\pgfqpoint{1.207170in}{1.138304in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{1.139208in}}%
\pgfpathlineto{\pgfqpoint{1.207939in}{1.136916in}}%
\pgfpathlineto{\pgfqpoint{1.209189in}{1.129346in}}%
\pgfpathlineto{\pgfqpoint{1.209574in}{1.133017in}}%
\pgfpathlineto{\pgfqpoint{1.209766in}{1.139068in}}%
\pgfpathlineto{\pgfqpoint{1.210728in}{1.138028in}}%
\pgfpathlineto{\pgfqpoint{1.210824in}{1.136559in}}%
\pgfpathlineto{\pgfqpoint{1.211401in}{1.141730in}}%
\pgfpathlineto{\pgfqpoint{1.211593in}{1.141484in}}%
\pgfpathlineto{\pgfqpoint{1.212074in}{1.137294in}}%
\pgfpathlineto{\pgfqpoint{1.212747in}{1.141001in}}%
\pgfpathlineto{\pgfqpoint{1.213612in}{1.144310in}}%
\pgfpathlineto{\pgfqpoint{1.213708in}{1.144151in}}%
\pgfpathlineto{\pgfqpoint{1.216497in}{1.139599in}}%
\pgfpathlineto{\pgfqpoint{1.217074in}{1.137862in}}%
\pgfpathlineto{\pgfqpoint{1.216882in}{1.139655in}}%
\pgfpathlineto{\pgfqpoint{1.217170in}{1.139509in}}%
\pgfpathlineto{\pgfqpoint{1.218901in}{1.141419in}}%
\pgfpathlineto{\pgfqpoint{1.220535in}{1.136188in}}%
\pgfpathlineto{\pgfqpoint{1.221016in}{1.136517in}}%
\pgfpathlineto{\pgfqpoint{1.221882in}{1.144689in}}%
\pgfpathlineto{\pgfqpoint{1.222266in}{1.143807in}}%
\pgfpathlineto{\pgfqpoint{1.222843in}{1.145105in}}%
\pgfpathlineto{\pgfqpoint{1.223035in}{1.143758in}}%
\pgfpathlineto{\pgfqpoint{1.223612in}{1.144711in}}%
\pgfpathlineto{\pgfqpoint{1.224574in}{1.140283in}}%
\pgfpathlineto{\pgfqpoint{1.225439in}{1.144508in}}%
\pgfpathlineto{\pgfqpoint{1.225920in}{1.143100in}}%
\pgfpathlineto{\pgfqpoint{1.226401in}{1.141496in}}%
\pgfpathlineto{\pgfqpoint{1.226978in}{1.141693in}}%
\pgfpathlineto{\pgfqpoint{1.227459in}{1.138382in}}%
\pgfpathlineto{\pgfqpoint{1.228035in}{1.140339in}}%
\pgfpathlineto{\pgfqpoint{1.228516in}{1.142093in}}%
\pgfpathlineto{\pgfqpoint{1.228997in}{1.140253in}}%
\pgfpathlineto{\pgfqpoint{1.229862in}{1.137240in}}%
\pgfpathlineto{\pgfqpoint{1.231112in}{1.130761in}}%
\pgfpathlineto{\pgfqpoint{1.231689in}{1.131461in}}%
\pgfpathlineto{\pgfqpoint{1.233036in}{1.139800in}}%
\pgfpathlineto{\pgfqpoint{1.234189in}{1.133097in}}%
\pgfpathlineto{\pgfqpoint{1.234382in}{1.133887in}}%
\pgfpathlineto{\pgfqpoint{1.234862in}{1.133530in}}%
\pgfpathlineto{\pgfqpoint{1.234959in}{1.135767in}}%
\pgfpathlineto{\pgfqpoint{1.235920in}{1.133195in}}%
\pgfpathlineto{\pgfqpoint{1.236497in}{1.134100in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{1.237555in}{1.132520in}}%
\pgfpathlineto{\pgfqpoint{1.237651in}{1.131329in}}%
\pgfpathlineto{\pgfqpoint{1.237747in}{1.138579in}}%
\pgfpathlineto{\pgfqpoint{1.238132in}{1.136895in}}%
\pgfpathlineto{\pgfqpoint{1.239093in}{1.135932in}}%
\pgfpathlineto{\pgfqpoint{1.239189in}{1.135474in}}%
\pgfpathlineto{\pgfqpoint{1.239574in}{1.138847in}}%
\pgfpathlineto{\pgfqpoint{1.239766in}{1.138063in}}%
\pgfpathlineto{\pgfqpoint{1.240247in}{1.136605in}}%
\pgfpathlineto{\pgfqpoint{1.240343in}{1.141623in}}%
\pgfpathlineto{\pgfqpoint{1.241209in}{1.137722in}}%
\pgfpathlineto{\pgfqpoint{1.241593in}{1.137640in}}%
\pgfpathlineto{\pgfqpoint{1.241689in}{1.137082in}}%
\pgfpathlineto{\pgfqpoint{1.242074in}{1.135834in}}%
\pgfpathlineto{\pgfqpoint{1.242170in}{1.139015in}}%
\pgfpathlineto{\pgfqpoint{1.242266in}{1.138564in}}%
\pgfpathlineto{\pgfqpoint{1.242555in}{1.141320in}}%
\pgfpathlineto{\pgfqpoint{1.243324in}{1.138512in}}%
\pgfpathlineto{\pgfqpoint{1.243901in}{1.135916in}}%
\pgfpathlineto{\pgfqpoint{1.244093in}{1.138788in}}%
\pgfpathlineto{\pgfqpoint{1.244382in}{1.138733in}}%
\pgfpathlineto{\pgfqpoint{1.245536in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{1.244574in}{1.138126in}}%
\pgfpathlineto{\pgfqpoint{1.245632in}{1.141252in}}%
\pgfpathlineto{\pgfqpoint{1.246113in}{1.137825in}}%
\pgfpathlineto{\pgfqpoint{1.246882in}{1.139344in}}%
\pgfpathlineto{\pgfqpoint{1.247170in}{1.138073in}}%
\pgfpathlineto{\pgfqpoint{1.247747in}{1.138522in}}%
\pgfpathlineto{\pgfqpoint{1.249574in}{1.141680in}}%
\pgfpathlineto{\pgfqpoint{1.251305in}{1.136570in}}%
\pgfpathlineto{\pgfqpoint{1.249863in}{1.142005in}}%
\pgfpathlineto{\pgfqpoint{1.251401in}{1.138541in}}%
\pgfpathlineto{\pgfqpoint{1.251786in}{1.139738in}}%
\pgfpathlineto{\pgfqpoint{1.252843in}{1.135030in}}%
\pgfpathlineto{\pgfqpoint{1.253516in}{1.136065in}}%
\pgfpathlineto{\pgfqpoint{1.254574in}{1.128802in}}%
\pgfpathlineto{\pgfqpoint{1.256305in}{1.125506in}}%
\pgfpathlineto{\pgfqpoint{1.256401in}{1.127101in}}%
\pgfpathlineto{\pgfqpoint{1.256882in}{1.127771in}}%
\pgfpathlineto{\pgfqpoint{1.257363in}{1.126566in}}%
\pgfpathlineto{\pgfqpoint{1.258324in}{1.129706in}}%
\pgfpathlineto{\pgfqpoint{1.258709in}{1.129527in}}%
\pgfpathlineto{\pgfqpoint{1.260632in}{1.119876in}}%
\pgfpathlineto{\pgfqpoint{1.261305in}{1.132205in}}%
\pgfpathlineto{\pgfqpoint{1.262074in}{1.130261in}}%
\pgfpathlineto{\pgfqpoint{1.262170in}{1.132128in}}%
\pgfpathlineto{\pgfqpoint{1.262843in}{1.128758in}}%
\pgfpathlineto{\pgfqpoint{1.262940in}{1.129519in}}%
\pgfpathlineto{\pgfqpoint{1.263709in}{1.131578in}}%
\pgfpathlineto{\pgfqpoint{1.264093in}{1.130211in}}%
\pgfpathlineto{\pgfqpoint{1.264286in}{1.128599in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.131276in}}%
\pgfpathlineto{\pgfqpoint{1.265632in}{1.137695in}}%
\pgfpathlineto{\pgfqpoint{1.265343in}{1.131149in}}%
\pgfpathlineto{\pgfqpoint{1.266209in}{1.135467in}}%
\pgfpathlineto{\pgfqpoint{1.266497in}{1.136824in}}%
\pgfpathlineto{\pgfqpoint{1.266978in}{1.134269in}}%
\pgfpathlineto{\pgfqpoint{1.267074in}{1.134956in}}%
\pgfpathlineto{\pgfqpoint{1.267555in}{1.133937in}}%
\pgfpathlineto{\pgfqpoint{1.267843in}{1.134584in}}%
\pgfpathlineto{\pgfqpoint{1.267940in}{1.136884in}}%
\pgfpathlineto{\pgfqpoint{1.268901in}{1.135341in}}%
\pgfpathlineto{\pgfqpoint{1.268997in}{1.135431in}}%
\pgfpathlineto{\pgfqpoint{1.269190in}{1.134567in}}%
\pgfpathlineto{\pgfqpoint{1.271594in}{1.128081in}}%
\pgfpathlineto{\pgfqpoint{1.271690in}{1.128845in}}%
\pgfpathlineto{\pgfqpoint{1.273228in}{1.129773in}}%
\pgfpathlineto{\pgfqpoint{1.273805in}{1.131901in}}%
\pgfpathlineto{\pgfqpoint{1.274382in}{1.130984in}}%
\pgfpathlineto{\pgfqpoint{1.274574in}{1.131191in}}%
\pgfpathlineto{\pgfqpoint{1.275632in}{1.126649in}}%
\pgfpathlineto{\pgfqpoint{1.275920in}{1.128216in}}%
\pgfpathlineto{\pgfqpoint{1.276786in}{1.127160in}}%
\pgfpathlineto{\pgfqpoint{1.278228in}{1.125627in}}%
\pgfpathlineto{\pgfqpoint{1.277555in}{1.128167in}}%
\pgfpathlineto{\pgfqpoint{1.278324in}{1.125721in}}%
\pgfpathlineto{\pgfqpoint{1.278805in}{1.126272in}}%
\pgfpathlineto{\pgfqpoint{1.279094in}{1.124908in}}%
\pgfpathlineto{\pgfqpoint{1.280055in}{1.119127in}}%
\pgfpathlineto{\pgfqpoint{1.280344in}{1.120150in}}%
\pgfpathlineto{\pgfqpoint{1.281497in}{1.124164in}}%
\pgfpathlineto{\pgfqpoint{1.282940in}{1.120653in}}%
\pgfpathlineto{\pgfqpoint{1.282171in}{1.124953in}}%
\pgfpathlineto{\pgfqpoint{1.283036in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.284190in}{1.124465in}}%
\pgfpathlineto{\pgfqpoint{1.284382in}{1.124223in}}%
\pgfpathlineto{\pgfqpoint{1.284478in}{1.124779in}}%
\pgfpathlineto{\pgfqpoint{1.285055in}{1.121608in}}%
\pgfpathlineto{\pgfqpoint{1.286305in}{1.123315in}}%
\pgfpathlineto{\pgfqpoint{1.285728in}{1.120609in}}%
\pgfpathlineto{\pgfqpoint{1.286594in}{1.122985in}}%
\pgfpathlineto{\pgfqpoint{1.288901in}{1.113732in}}%
\pgfpathlineto{\pgfqpoint{1.289094in}{1.115408in}}%
\pgfpathlineto{\pgfqpoint{1.289286in}{1.114722in}}%
\pgfpathlineto{\pgfqpoint{1.289863in}{1.118165in}}%
\pgfpathlineto{\pgfqpoint{1.290248in}{1.115376in}}%
\pgfpathlineto{\pgfqpoint{1.290632in}{1.114737in}}%
\pgfpathlineto{\pgfqpoint{1.290824in}{1.116781in}}%
\pgfpathlineto{\pgfqpoint{1.291113in}{1.117192in}}%
\pgfpathlineto{\pgfqpoint{1.291209in}{1.116146in}}%
\pgfpathlineto{\pgfqpoint{1.291594in}{1.116151in}}%
\pgfpathlineto{\pgfqpoint{1.291786in}{1.115610in}}%
\pgfpathlineto{\pgfqpoint{1.292171in}{1.117577in}}%
\pgfpathlineto{\pgfqpoint{1.292267in}{1.117324in}}%
\pgfpathlineto{\pgfqpoint{1.293709in}{1.112399in}}%
\pgfpathlineto{\pgfqpoint{1.294094in}{1.115344in}}%
\pgfpathlineto{\pgfqpoint{1.294863in}{1.116496in}}%
\pgfpathlineto{\pgfqpoint{1.294671in}{1.114071in}}%
\pgfpathlineto{\pgfqpoint{1.295248in}{1.116267in}}%
\pgfpathlineto{\pgfqpoint{1.295728in}{1.115831in}}%
\pgfpathlineto{\pgfqpoint{1.295632in}{1.116761in}}%
\pgfpathlineto{\pgfqpoint{1.295921in}{1.115905in}}%
\pgfpathlineto{\pgfqpoint{1.297074in}{1.121666in}}%
\pgfpathlineto{\pgfqpoint{1.297651in}{1.121165in}}%
\pgfpathlineto{\pgfqpoint{1.298517in}{1.119581in}}%
\pgfpathlineto{\pgfqpoint{1.298613in}{1.119842in}}%
\pgfpathlineto{\pgfqpoint{1.299382in}{1.119397in}}%
\pgfpathlineto{\pgfqpoint{1.299767in}{1.121159in}}%
\pgfpathlineto{\pgfqpoint{1.301017in}{1.118012in}}%
\pgfpathlineto{\pgfqpoint{1.301594in}{1.117411in}}%
\pgfpathlineto{\pgfqpoint{1.301690in}{1.116500in}}%
\pgfpathlineto{\pgfqpoint{1.301882in}{1.118959in}}%
\pgfpathlineto{\pgfqpoint{1.302555in}{1.117983in}}%
\pgfpathlineto{\pgfqpoint{1.303036in}{1.118846in}}%
\pgfpathlineto{\pgfqpoint{1.304382in}{1.124309in}}%
\pgfpathlineto{\pgfqpoint{1.306017in}{1.118632in}}%
\pgfpathlineto{\pgfqpoint{1.307075in}{1.121067in}}%
\pgfpathlineto{\pgfqpoint{1.307267in}{1.122590in}}%
\pgfpathlineto{\pgfqpoint{1.307748in}{1.120245in}}%
\pgfpathlineto{\pgfqpoint{1.307844in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{1.308901in}{1.119099in}}%
\pgfpathlineto{\pgfqpoint{1.310248in}{1.116387in}}%
\pgfpathlineto{\pgfqpoint{1.310440in}{1.118846in}}%
\pgfpathlineto{\pgfqpoint{1.311305in}{1.116900in}}%
\pgfpathlineto{\pgfqpoint{1.312652in}{1.111236in}}%
\pgfpathlineto{\pgfqpoint{1.313902in}{1.117725in}}%
\pgfpathlineto{\pgfqpoint{1.314190in}{1.116492in}}%
\pgfpathlineto{\pgfqpoint{1.314478in}{1.119179in}}%
\pgfpathlineto{\pgfqpoint{1.315055in}{1.117244in}}%
\pgfpathlineto{\pgfqpoint{1.315248in}{1.117493in}}%
\pgfpathlineto{\pgfqpoint{1.315344in}{1.116059in}}%
\pgfpathlineto{\pgfqpoint{1.315825in}{1.114494in}}%
\pgfpathlineto{\pgfqpoint{1.316209in}{1.117038in}}%
\pgfpathlineto{\pgfqpoint{1.316305in}{1.117379in}}%
\pgfpathlineto{\pgfqpoint{1.316594in}{1.115180in}}%
\pgfpathlineto{\pgfqpoint{1.316786in}{1.114917in}}%
\pgfpathlineto{\pgfqpoint{1.316882in}{1.115291in}}%
\pgfpathlineto{\pgfqpoint{1.317555in}{1.118069in}}%
\pgfpathlineto{\pgfqpoint{1.318036in}{1.116379in}}%
\pgfpathlineto{\pgfqpoint{1.318805in}{1.113339in}}%
\pgfpathlineto{\pgfqpoint{1.319286in}{1.115645in}}%
\pgfpathlineto{\pgfqpoint{1.320055in}{1.115915in}}%
\pgfpathlineto{\pgfqpoint{1.321498in}{1.118579in}}%
\pgfpathlineto{\pgfqpoint{1.321594in}{1.118344in}}%
\pgfpathlineto{\pgfqpoint{1.321786in}{1.118088in}}%
\pgfpathlineto{\pgfqpoint{1.321882in}{1.119265in}}%
\pgfpathlineto{\pgfqpoint{1.321979in}{1.118709in}}%
\pgfpathlineto{\pgfqpoint{1.323902in}{1.124193in}}%
\pgfpathlineto{\pgfqpoint{1.324575in}{1.120677in}}%
\pgfpathlineto{\pgfqpoint{1.325248in}{1.121582in}}%
\pgfpathlineto{\pgfqpoint{1.325921in}{1.122038in}}%
\pgfpathlineto{\pgfqpoint{1.325632in}{1.121011in}}%
\pgfpathlineto{\pgfqpoint{1.326017in}{1.120832in}}%
\pgfpathlineto{\pgfqpoint{1.327075in}{1.121588in}}%
\pgfpathlineto{\pgfqpoint{1.328036in}{1.125731in}}%
\pgfpathlineto{\pgfqpoint{1.328517in}{1.125082in}}%
\pgfpathlineto{\pgfqpoint{1.328805in}{1.123326in}}%
\pgfpathlineto{\pgfqpoint{1.328902in}{1.125523in}}%
\pgfpathlineto{\pgfqpoint{1.329094in}{1.132893in}}%
\pgfpathlineto{\pgfqpoint{1.329959in}{1.128617in}}%
\pgfpathlineto{\pgfqpoint{1.330344in}{1.128593in}}%
\pgfpathlineto{\pgfqpoint{1.331306in}{1.135741in}}%
\pgfpathlineto{\pgfqpoint{1.331786in}{1.133152in}}%
\pgfpathlineto{\pgfqpoint{1.333229in}{1.129719in}}%
\pgfpathlineto{\pgfqpoint{1.333517in}{1.130109in}}%
\pgfpathlineto{\pgfqpoint{1.333613in}{1.131885in}}%
\pgfpathlineto{\pgfqpoint{1.333998in}{1.129835in}}%
\pgfpathlineto{\pgfqpoint{1.334382in}{1.131112in}}%
\pgfpathlineto{\pgfqpoint{1.335056in}{1.134167in}}%
\pgfpathlineto{\pgfqpoint{1.335632in}{1.131535in}}%
\pgfpathlineto{\pgfqpoint{1.335825in}{1.131759in}}%
\pgfpathlineto{\pgfqpoint{1.335921in}{1.133914in}}%
\pgfpathlineto{\pgfqpoint{1.336882in}{1.130621in}}%
\pgfpathlineto{\pgfqpoint{1.337075in}{1.131303in}}%
\pgfpathlineto{\pgfqpoint{1.337267in}{1.130049in}}%
\pgfpathlineto{\pgfqpoint{1.337652in}{1.129960in}}%
\pgfpathlineto{\pgfqpoint{1.338613in}{1.128209in}}%
\pgfpathlineto{\pgfqpoint{1.338806in}{1.129518in}}%
\pgfpathlineto{\pgfqpoint{1.339382in}{1.127720in}}%
\pgfpathlineto{\pgfqpoint{1.339671in}{1.128212in}}%
\pgfpathlineto{\pgfqpoint{1.339959in}{1.130557in}}%
\pgfpathlineto{\pgfqpoint{1.340248in}{1.127754in}}%
\pgfpathlineto{\pgfqpoint{1.341017in}{1.126319in}}%
\pgfpathlineto{\pgfqpoint{1.341113in}{1.127751in}}%
\pgfpathlineto{\pgfqpoint{1.341402in}{1.127448in}}%
\pgfpathlineto{\pgfqpoint{1.341786in}{1.127887in}}%
\pgfpathlineto{\pgfqpoint{1.342363in}{1.129599in}}%
\pgfpathlineto{\pgfqpoint{1.342844in}{1.127712in}}%
\pgfpathlineto{\pgfqpoint{1.342940in}{1.128068in}}%
\pgfpathlineto{\pgfqpoint{1.343325in}{1.125418in}}%
\pgfpathlineto{\pgfqpoint{1.343709in}{1.127831in}}%
\pgfpathlineto{\pgfqpoint{1.345152in}{1.123268in}}%
\pgfpathlineto{\pgfqpoint{1.345825in}{1.123792in}}%
\pgfpathlineto{\pgfqpoint{1.346113in}{1.122161in}}%
\pgfpathlineto{\pgfqpoint{1.348517in}{1.128077in}}%
\pgfpathlineto{\pgfqpoint{1.348902in}{1.128899in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{1.131272in}}%
\pgfpathlineto{\pgfqpoint{1.349767in}{1.127808in}}%
\pgfpathlineto{\pgfqpoint{1.350825in}{1.124223in}}%
\pgfpathlineto{\pgfqpoint{1.351113in}{1.124855in}}%
\pgfpathlineto{\pgfqpoint{1.352171in}{1.129029in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{1.127969in}}%
\pgfpathlineto{\pgfqpoint{1.352652in}{1.129142in}}%
\pgfpathlineto{\pgfqpoint{1.353325in}{1.128304in}}%
\pgfpathlineto{\pgfqpoint{1.353613in}{1.127807in}}%
\pgfpathlineto{\pgfqpoint{1.353806in}{1.128753in}}%
\pgfpathlineto{\pgfqpoint{1.353998in}{1.129423in}}%
\pgfpathlineto{\pgfqpoint{1.354383in}{1.128179in}}%
\pgfpathlineto{\pgfqpoint{1.356402in}{1.123863in}}%
\pgfpathlineto{\pgfqpoint{1.357267in}{1.120798in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.121056in}}%
\pgfpathlineto{\pgfqpoint{1.359094in}{1.126018in}}%
\pgfpathlineto{\pgfqpoint{1.359190in}{1.125791in}}%
\pgfpathlineto{\pgfqpoint{1.360152in}{1.127220in}}%
\pgfpathlineto{\pgfqpoint{1.360344in}{1.126033in}}%
\pgfpathlineto{\pgfqpoint{1.362652in}{1.114666in}}%
\pgfpathlineto{\pgfqpoint{1.363613in}{1.116609in}}%
\pgfpathlineto{\pgfqpoint{1.363902in}{1.115614in}}%
\pgfpathlineto{\pgfqpoint{1.365344in}{1.109433in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.105254in}}%
\pgfpathlineto{\pgfqpoint{1.366690in}{1.108541in}}%
\pgfpathlineto{\pgfqpoint{1.367556in}{1.116759in}}%
\pgfpathlineto{\pgfqpoint{1.368613in}{1.112881in}}%
\pgfpathlineto{\pgfqpoint{1.369864in}{1.110561in}}%
\pgfpathlineto{\pgfqpoint{1.371402in}{1.106743in}}%
\pgfpathlineto{\pgfqpoint{1.371594in}{1.109567in}}%
\pgfpathlineto{\pgfqpoint{1.372171in}{1.110770in}}%
\pgfpathlineto{\pgfqpoint{1.371979in}{1.108362in}}%
\pgfpathlineto{\pgfqpoint{1.372460in}{1.109851in}}%
\pgfpathlineto{\pgfqpoint{1.372748in}{1.107924in}}%
\pgfpathlineto{\pgfqpoint{1.373325in}{1.110827in}}%
\pgfpathlineto{\pgfqpoint{1.373421in}{1.112291in}}%
\pgfpathlineto{\pgfqpoint{1.374094in}{1.108096in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{1.103992in}}%
\pgfpathlineto{\pgfqpoint{1.375729in}{1.104398in}}%
\pgfpathlineto{\pgfqpoint{1.376787in}{1.107616in}}%
\pgfpathlineto{\pgfqpoint{1.377652in}{1.107224in}}%
\pgfpathlineto{\pgfqpoint{1.378710in}{1.106090in}}%
\pgfpathlineto{\pgfqpoint{1.378806in}{1.108033in}}%
\pgfpathlineto{\pgfqpoint{1.379479in}{1.104076in}}%
\pgfpathlineto{\pgfqpoint{1.379575in}{1.104118in}}%
\pgfpathlineto{\pgfqpoint{1.382941in}{1.097659in}}%
\pgfpathlineto{\pgfqpoint{1.380152in}{1.105267in}}%
\pgfpathlineto{\pgfqpoint{1.383806in}{1.098853in}}%
\pgfpathlineto{\pgfqpoint{1.384479in}{1.098534in}}%
\pgfpathlineto{\pgfqpoint{1.384767in}{1.097490in}}%
\pgfpathlineto{\pgfqpoint{1.384960in}{1.098776in}}%
\pgfpathlineto{\pgfqpoint{1.386691in}{1.106166in}}%
\pgfpathlineto{\pgfqpoint{1.388806in}{1.107679in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{1.106658in}}%
\pgfpathlineto{\pgfqpoint{1.389287in}{1.105449in}}%
\pgfpathlineto{\pgfqpoint{1.389671in}{1.107728in}}%
\pgfpathlineto{\pgfqpoint{1.390921in}{1.119447in}}%
\pgfpathlineto{\pgfqpoint{1.391018in}{1.118458in}}%
\pgfpathlineto{\pgfqpoint{1.391979in}{1.118778in}}%
\pgfpathlineto{\pgfqpoint{1.392941in}{1.120473in}}%
\pgfpathlineto{\pgfqpoint{1.392556in}{1.118573in}}%
\pgfpathlineto{\pgfqpoint{1.393133in}{1.119433in}}%
\pgfpathlineto{\pgfqpoint{1.393421in}{1.117527in}}%
\pgfpathlineto{\pgfqpoint{1.393806in}{1.120896in}}%
\pgfpathlineto{\pgfqpoint{1.394575in}{1.123350in}}%
\pgfpathlineto{\pgfqpoint{1.394960in}{1.122034in}}%
\pgfpathlineto{\pgfqpoint{1.395248in}{1.120940in}}%
\pgfpathlineto{\pgfqpoint{1.395537in}{1.122804in}}%
\pgfpathlineto{\pgfqpoint{1.395633in}{1.122571in}}%
\pgfpathlineto{\pgfqpoint{1.396691in}{1.129079in}}%
\pgfpathlineto{\pgfqpoint{1.395921in}{1.122435in}}%
\pgfpathlineto{\pgfqpoint{1.396979in}{1.127690in}}%
\pgfpathlineto{\pgfqpoint{1.397075in}{1.127069in}}%
\pgfpathlineto{\pgfqpoint{1.397748in}{1.128755in}}%
\pgfpathlineto{\pgfqpoint{1.398133in}{1.129402in}}%
\pgfpathlineto{\pgfqpoint{1.399191in}{1.136272in}}%
\pgfpathlineto{\pgfqpoint{1.399287in}{1.134903in}}%
\pgfpathlineto{\pgfqpoint{1.399768in}{1.134927in}}%
\pgfpathlineto{\pgfqpoint{1.400152in}{1.135850in}}%
\pgfpathlineto{\pgfqpoint{1.400921in}{1.133095in}}%
\pgfpathlineto{\pgfqpoint{1.401402in}{1.138759in}}%
\pgfpathlineto{\pgfqpoint{1.402171in}{1.135504in}}%
\pgfpathlineto{\pgfqpoint{1.402268in}{1.135503in}}%
\pgfpathlineto{\pgfqpoint{1.403902in}{1.130957in}}%
\pgfpathlineto{\pgfqpoint{1.404575in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{1.405056in}{1.132636in}}%
\pgfpathlineto{\pgfqpoint{1.405441in}{1.130531in}}%
\pgfpathlineto{\pgfqpoint{1.405921in}{1.132780in}}%
\pgfpathlineto{\pgfqpoint{1.407460in}{1.143958in}}%
\pgfpathlineto{\pgfqpoint{1.407748in}{1.143169in}}%
\pgfpathlineto{\pgfqpoint{1.410537in}{1.139363in}}%
\pgfpathlineto{\pgfqpoint{1.411787in}{1.144381in}}%
\pgfpathlineto{\pgfqpoint{1.412075in}{1.143312in}}%
\pgfpathlineto{\pgfqpoint{1.413518in}{1.138296in}}%
\pgfpathlineto{\pgfqpoint{1.413902in}{1.136631in}}%
\pgfpathlineto{\pgfqpoint{1.414095in}{1.137610in}}%
\pgfpathlineto{\pgfqpoint{1.414287in}{1.139736in}}%
\pgfpathlineto{\pgfqpoint{1.414768in}{1.134835in}}%
\pgfpathlineto{\pgfqpoint{1.415056in}{1.136657in}}%
\pgfpathlineto{\pgfqpoint{1.416210in}{1.136182in}}%
\pgfpathlineto{\pgfqpoint{1.416306in}{1.137474in}}%
\pgfpathlineto{\pgfqpoint{1.417075in}{1.133937in}}%
\pgfpathlineto{\pgfqpoint{1.417268in}{1.132542in}}%
\pgfpathlineto{\pgfqpoint{1.417364in}{1.133101in}}%
\pgfpathlineto{\pgfqpoint{1.418614in}{1.138504in}}%
\pgfpathlineto{\pgfqpoint{1.419479in}{1.135923in}}%
\pgfpathlineto{\pgfqpoint{1.419864in}{1.137673in}}%
\pgfpathlineto{\pgfqpoint{1.420345in}{1.138553in}}%
\pgfpathlineto{\pgfqpoint{1.420633in}{1.136935in}}%
\pgfpathlineto{\pgfqpoint{1.421402in}{1.136203in}}%
\pgfpathlineto{\pgfqpoint{1.421595in}{1.137826in}}%
\pgfpathlineto{\pgfqpoint{1.421787in}{1.137074in}}%
\pgfpathlineto{\pgfqpoint{1.422268in}{1.138495in}}%
\pgfpathlineto{\pgfqpoint{1.422460in}{1.137706in}}%
\pgfpathlineto{\pgfqpoint{1.423518in}{1.141640in}}%
\pgfpathlineto{\pgfqpoint{1.423806in}{1.139377in}}%
\pgfpathlineto{\pgfqpoint{1.424864in}{1.137312in}}%
\pgfpathlineto{\pgfqpoint{1.424960in}{1.138575in}}%
\pgfpathlineto{\pgfqpoint{1.425249in}{1.146802in}}%
\pgfpathlineto{\pgfqpoint{1.426018in}{1.145082in}}%
\pgfpathlineto{\pgfqpoint{1.427172in}{1.141021in}}%
\pgfpathlineto{\pgfqpoint{1.427364in}{1.142477in}}%
\pgfpathlineto{\pgfqpoint{1.428133in}{1.144987in}}%
\pgfpathlineto{\pgfqpoint{1.427749in}{1.142448in}}%
\pgfpathlineto{\pgfqpoint{1.428422in}{1.143686in}}%
\pgfpathlineto{\pgfqpoint{1.429768in}{1.139554in}}%
\pgfpathlineto{\pgfqpoint{1.430152in}{1.138537in}}%
\pgfpathlineto{\pgfqpoint{1.431499in}{1.143516in}}%
\pgfpathlineto{\pgfqpoint{1.433326in}{1.138386in}}%
\pgfpathlineto{\pgfqpoint{1.433518in}{1.139532in}}%
\pgfpathlineto{\pgfqpoint{1.433614in}{1.142217in}}%
\pgfpathlineto{\pgfqpoint{1.434672in}{1.140937in}}%
\pgfpathlineto{\pgfqpoint{1.434864in}{1.147038in}}%
\pgfpathlineto{\pgfqpoint{1.436018in}{1.144211in}}%
\pgfpathlineto{\pgfqpoint{1.436595in}{1.142434in}}%
\pgfpathlineto{\pgfqpoint{1.437172in}{1.143324in}}%
\pgfpathlineto{\pgfqpoint{1.437364in}{1.143375in}}%
\pgfpathlineto{\pgfqpoint{1.437460in}{1.142721in}}%
\pgfpathlineto{\pgfqpoint{1.438710in}{1.147199in}}%
\pgfpathlineto{\pgfqpoint{1.438806in}{1.145980in}}%
\pgfpathlineto{\pgfqpoint{1.439768in}{1.146570in}}%
\pgfpathlineto{\pgfqpoint{1.440441in}{1.147590in}}%
\pgfpathlineto{\pgfqpoint{1.440153in}{1.145353in}}%
\pgfpathlineto{\pgfqpoint{1.440537in}{1.146596in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{1.141662in}}%
\pgfpathlineto{\pgfqpoint{1.442076in}{1.143275in}}%
\pgfpathlineto{\pgfqpoint{1.443326in}{1.149431in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{1.148228in}}%
\pgfpathlineto{\pgfqpoint{1.445345in}{1.145922in}}%
\pgfpathlineto{\pgfqpoint{1.445826in}{1.151320in}}%
\pgfpathlineto{\pgfqpoint{1.446595in}{1.148271in}}%
\pgfpathlineto{\pgfqpoint{1.446691in}{1.147388in}}%
\pgfpathlineto{\pgfqpoint{1.447460in}{1.150048in}}%
\pgfpathlineto{\pgfqpoint{1.447749in}{1.149201in}}%
\pgfpathlineto{\pgfqpoint{1.448422in}{1.153555in}}%
\pgfpathlineto{\pgfqpoint{1.448903in}{1.150906in}}%
\pgfpathlineto{\pgfqpoint{1.448999in}{1.150623in}}%
\pgfpathlineto{\pgfqpoint{1.449287in}{1.153005in}}%
\pgfpathlineto{\pgfqpoint{1.449672in}{1.151976in}}%
\pgfpathlineto{\pgfqpoint{1.450056in}{1.156176in}}%
\pgfpathlineto{\pgfqpoint{1.450826in}{1.152840in}}%
\pgfpathlineto{\pgfqpoint{1.450922in}{1.153207in}}%
\pgfpathlineto{\pgfqpoint{1.451403in}{1.151328in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.149961in}}%
\pgfpathlineto{\pgfqpoint{1.452172in}{1.152698in}}%
\pgfpathlineto{\pgfqpoint{1.452653in}{1.151433in}}%
\pgfpathlineto{\pgfqpoint{1.453999in}{1.146806in}}%
\pgfpathlineto{\pgfqpoint{1.454191in}{1.148567in}}%
\pgfpathlineto{\pgfqpoint{1.454960in}{1.145921in}}%
\pgfpathlineto{\pgfqpoint{1.455153in}{1.145914in}}%
\pgfpathlineto{\pgfqpoint{1.456018in}{1.151718in}}%
\pgfpathlineto{\pgfqpoint{1.456210in}{1.150556in}}%
\pgfpathlineto{\pgfqpoint{1.456595in}{1.149498in}}%
\pgfpathlineto{\pgfqpoint{1.456691in}{1.150268in}}%
\pgfpathlineto{\pgfqpoint{1.457268in}{1.157229in}}%
\pgfpathlineto{\pgfqpoint{1.457941in}{1.154983in}}%
\pgfpathlineto{\pgfqpoint{1.458133in}{1.154976in}}%
\pgfpathlineto{\pgfqpoint{1.459480in}{1.148629in}}%
\pgfpathlineto{\pgfqpoint{1.460153in}{1.150287in}}%
\pgfpathlineto{\pgfqpoint{1.460922in}{1.154106in}}%
\pgfpathlineto{\pgfqpoint{1.460537in}{1.150124in}}%
\pgfpathlineto{\pgfqpoint{1.461114in}{1.153101in}}%
\pgfpathlineto{\pgfqpoint{1.461787in}{1.163206in}}%
\pgfpathlineto{\pgfqpoint{1.462268in}{1.161478in}}%
\pgfpathlineto{\pgfqpoint{1.463614in}{1.156278in}}%
\pgfpathlineto{\pgfqpoint{1.463903in}{1.157812in}}%
\pgfpathlineto{\pgfqpoint{1.464480in}{1.161496in}}%
\pgfpathlineto{\pgfqpoint{1.464960in}{1.158950in}}%
\pgfpathlineto{\pgfqpoint{1.465441in}{1.160873in}}%
\pgfpathlineto{\pgfqpoint{1.465826in}{1.158634in}}%
\pgfpathlineto{\pgfqpoint{1.467557in}{1.152752in}}%
\pgfpathlineto{\pgfqpoint{1.467653in}{1.153415in}}%
\pgfpathlineto{\pgfqpoint{1.468037in}{1.153280in}}%
\pgfpathlineto{\pgfqpoint{1.468133in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.468999in}{1.150575in}}%
\pgfpathlineto{\pgfqpoint{1.469191in}{1.149044in}}%
\pgfpathlineto{\pgfqpoint{1.469960in}{1.151241in}}%
\pgfpathlineto{\pgfqpoint{1.470153in}{1.150297in}}%
\pgfpathlineto{\pgfqpoint{1.470441in}{1.149699in}}%
\pgfpathlineto{\pgfqpoint{1.470537in}{1.151059in}}%
\pgfpathlineto{\pgfqpoint{1.471210in}{1.153552in}}%
\pgfpathlineto{\pgfqpoint{1.472076in}{1.152815in}}%
\pgfpathlineto{\pgfqpoint{1.473807in}{1.148482in}}%
\pgfpathlineto{\pgfqpoint{1.473999in}{1.149575in}}%
\pgfpathlineto{\pgfqpoint{1.474480in}{1.147392in}}%
\pgfpathlineto{\pgfqpoint{1.474768in}{1.147822in}}%
\pgfpathlineto{\pgfqpoint{1.475249in}{1.146660in}}%
\pgfpathlineto{\pgfqpoint{1.475345in}{1.149218in}}%
\pgfpathlineto{\pgfqpoint{1.475441in}{1.150240in}}%
\pgfpathlineto{\pgfqpoint{1.476114in}{1.146868in}}%
\pgfpathlineto{\pgfqpoint{1.476307in}{1.148449in}}%
\pgfpathlineto{\pgfqpoint{1.476595in}{1.148360in}}%
\pgfpathlineto{\pgfqpoint{1.477557in}{1.146899in}}%
\pgfpathlineto{\pgfqpoint{1.477172in}{1.148658in}}%
\pgfpathlineto{\pgfqpoint{1.477653in}{1.147864in}}%
\pgfpathlineto{\pgfqpoint{1.477941in}{1.151651in}}%
\pgfpathlineto{\pgfqpoint{1.478710in}{1.147724in}}%
\pgfpathlineto{\pgfqpoint{1.478903in}{1.147548in}}%
\pgfpathlineto{\pgfqpoint{1.479672in}{1.154641in}}%
\pgfpathlineto{\pgfqpoint{1.479961in}{1.154044in}}%
\pgfpathlineto{\pgfqpoint{1.480153in}{1.154200in}}%
\pgfpathlineto{\pgfqpoint{1.480537in}{1.151032in}}%
\pgfpathlineto{\pgfqpoint{1.481307in}{1.151967in}}%
\pgfpathlineto{\pgfqpoint{1.482172in}{1.156806in}}%
\pgfpathlineto{\pgfqpoint{1.482557in}{1.154537in}}%
\pgfpathlineto{\pgfqpoint{1.482845in}{1.153507in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.156041in}}%
\pgfpathlineto{\pgfqpoint{1.483326in}{1.155642in}}%
\pgfpathlineto{\pgfqpoint{1.483518in}{1.156164in}}%
\pgfpathlineto{\pgfqpoint{1.484095in}{1.154085in}}%
\pgfpathlineto{\pgfqpoint{1.485249in}{1.149232in}}%
\pgfpathlineto{\pgfqpoint{1.484287in}{1.155059in}}%
\pgfpathlineto{\pgfqpoint{1.485634in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{1.486307in}{1.153385in}}%
\pgfpathlineto{\pgfqpoint{1.486787in}{1.151565in}}%
\pgfpathlineto{\pgfqpoint{1.488614in}{1.146193in}}%
\pgfpathlineto{\pgfqpoint{1.489095in}{1.147972in}}%
\pgfpathlineto{\pgfqpoint{1.489672in}{1.147020in}}%
\pgfpathlineto{\pgfqpoint{1.489864in}{1.145067in}}%
\pgfpathlineto{\pgfqpoint{1.490249in}{1.148274in}}%
\pgfpathlineto{\pgfqpoint{1.490634in}{1.147494in}}%
\pgfpathlineto{\pgfqpoint{1.490922in}{1.147076in}}%
\pgfpathlineto{\pgfqpoint{1.491499in}{1.147231in}}%
\pgfpathlineto{\pgfqpoint{1.492268in}{1.144948in}}%
\pgfpathlineto{\pgfqpoint{1.492364in}{1.145468in}}%
\pgfpathlineto{\pgfqpoint{1.494480in}{1.153620in}}%
\pgfpathlineto{\pgfqpoint{1.494864in}{1.152916in}}%
\pgfpathlineto{\pgfqpoint{1.495249in}{1.154481in}}%
\pgfpathlineto{\pgfqpoint{1.496018in}{1.158202in}}%
\pgfpathlineto{\pgfqpoint{1.496691in}{1.156459in}}%
\pgfpathlineto{\pgfqpoint{1.496788in}{1.155398in}}%
\pgfpathlineto{\pgfqpoint{1.496980in}{1.158526in}}%
\pgfpathlineto{\pgfqpoint{1.497461in}{1.157003in}}%
\pgfpathlineto{\pgfqpoint{1.498230in}{1.159688in}}%
\pgfpathlineto{\pgfqpoint{1.498903in}{1.159421in}}%
\pgfpathlineto{\pgfqpoint{1.500441in}{1.154975in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{1.501403in}{1.154873in}}%
\pgfpathlineto{\pgfqpoint{1.501499in}{1.154911in}}%
\pgfpathlineto{\pgfqpoint{1.502172in}{1.153102in}}%
\pgfpathlineto{\pgfqpoint{1.502365in}{1.157240in}}%
\pgfpathlineto{\pgfqpoint{1.502653in}{1.158952in}}%
\pgfpathlineto{\pgfqpoint{1.503326in}{1.156338in}}%
\pgfpathlineto{\pgfqpoint{1.503422in}{1.157643in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{1.159191in}}%
\pgfpathlineto{\pgfqpoint{1.504576in}{1.155192in}}%
\pgfpathlineto{\pgfqpoint{1.504865in}{1.155911in}}%
\pgfpathlineto{\pgfqpoint{1.505057in}{1.154165in}}%
\pgfpathlineto{\pgfqpoint{1.509384in}{1.144325in}}%
\pgfpathlineto{\pgfqpoint{1.509480in}{1.145190in}}%
\pgfpathlineto{\pgfqpoint{1.509865in}{1.145659in}}%
\pgfpathlineto{\pgfqpoint{1.510153in}{1.148572in}}%
\pgfpathlineto{\pgfqpoint{1.510826in}{1.145328in}}%
\pgfpathlineto{\pgfqpoint{1.511018in}{1.147187in}}%
\pgfpathlineto{\pgfqpoint{1.511499in}{1.143965in}}%
\pgfpathlineto{\pgfqpoint{1.511884in}{1.149307in}}%
\pgfpathlineto{\pgfqpoint{1.511980in}{1.147987in}}%
\pgfpathlineto{\pgfqpoint{1.512845in}{1.146282in}}%
\pgfpathlineto{\pgfqpoint{1.512942in}{1.147364in}}%
\pgfpathlineto{\pgfqpoint{1.513134in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{1.513903in}{1.146529in}}%
\pgfpathlineto{\pgfqpoint{1.514192in}{1.144506in}}%
\pgfpathlineto{\pgfqpoint{1.514576in}{1.147102in}}%
\pgfpathlineto{\pgfqpoint{1.514865in}{1.146033in}}%
\pgfpathlineto{\pgfqpoint{1.516403in}{1.149772in}}%
\pgfpathlineto{\pgfqpoint{1.515442in}{1.145053in}}%
\pgfpathlineto{\pgfqpoint{1.516499in}{1.148562in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{1.145789in}}%
\pgfpathlineto{\pgfqpoint{1.517942in}{1.147309in}}%
\pgfpathlineto{\pgfqpoint{1.519192in}{1.151625in}}%
\pgfpathlineto{\pgfqpoint{1.518230in}{1.146776in}}%
\pgfpathlineto{\pgfqpoint{1.519672in}{1.149675in}}%
\pgfpathlineto{\pgfqpoint{1.520634in}{1.146344in}}%
\pgfpathlineto{\pgfqpoint{1.520922in}{1.148380in}}%
\pgfpathlineto{\pgfqpoint{1.522365in}{1.143098in}}%
\pgfpathlineto{\pgfqpoint{1.522557in}{1.144833in}}%
\pgfpathlineto{\pgfqpoint{1.523230in}{1.144737in}}%
\pgfpathlineto{\pgfqpoint{1.524384in}{1.148664in}}%
\pgfpathlineto{\pgfqpoint{1.525057in}{1.149578in}}%
\pgfpathlineto{\pgfqpoint{1.525153in}{1.148870in}}%
\pgfpathlineto{\pgfqpoint{1.526019in}{1.156154in}}%
\pgfpathlineto{\pgfqpoint{1.526307in}{1.155197in}}%
\pgfpathlineto{\pgfqpoint{1.526403in}{1.155438in}}%
\pgfpathlineto{\pgfqpoint{1.526499in}{1.153928in}}%
\pgfpathlineto{\pgfqpoint{1.526788in}{1.154486in}}%
\pgfpathlineto{\pgfqpoint{1.527269in}{1.152351in}}%
\pgfpathlineto{\pgfqpoint{1.528038in}{1.152568in}}%
\pgfpathlineto{\pgfqpoint{1.529192in}{1.161666in}}%
\pgfpathlineto{\pgfqpoint{1.528807in}{1.149320in}}%
\pgfpathlineto{\pgfqpoint{1.529480in}{1.160187in}}%
\pgfpathlineto{\pgfqpoint{1.532653in}{1.147155in}}%
\pgfpathlineto{\pgfqpoint{1.532942in}{1.147898in}}%
\pgfpathlineto{\pgfqpoint{1.533134in}{1.149062in}}%
\pgfpathlineto{\pgfqpoint{1.533422in}{1.146950in}}%
\pgfpathlineto{\pgfqpoint{1.533711in}{1.147005in}}%
\pgfpathlineto{\pgfqpoint{1.534865in}{1.139594in}}%
\pgfpathlineto{\pgfqpoint{1.535249in}{1.141045in}}%
\pgfpathlineto{\pgfqpoint{1.535346in}{1.142403in}}%
\pgfpathlineto{\pgfqpoint{1.536211in}{1.139878in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{1.144031in}}%
\pgfpathlineto{\pgfqpoint{1.537557in}{1.141108in}}%
\pgfpathlineto{\pgfqpoint{1.537942in}{1.140026in}}%
\pgfpathlineto{\pgfqpoint{1.538134in}{1.141970in}}%
\pgfpathlineto{\pgfqpoint{1.538519in}{1.145732in}}%
\pgfpathlineto{\pgfqpoint{1.539288in}{1.144971in}}%
\pgfpathlineto{\pgfqpoint{1.539769in}{1.142498in}}%
\pgfpathlineto{\pgfqpoint{1.540730in}{1.157856in}}%
\pgfpathlineto{\pgfqpoint{1.541115in}{1.155209in}}%
\pgfpathlineto{\pgfqpoint{1.541692in}{1.154379in}}%
\pgfpathlineto{\pgfqpoint{1.543038in}{1.149893in}}%
\pgfpathlineto{\pgfqpoint{1.543230in}{1.151426in}}%
\pgfpathlineto{\pgfqpoint{1.544192in}{1.149316in}}%
\pgfpathlineto{\pgfqpoint{1.544288in}{1.151019in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.156065in}}%
\pgfpathlineto{\pgfqpoint{1.545634in}{1.154361in}}%
\pgfpathlineto{\pgfqpoint{1.545826in}{1.154334in}}%
\pgfpathlineto{\pgfqpoint{1.546884in}{1.150627in}}%
\pgfpathlineto{\pgfqpoint{1.547173in}{1.151210in}}%
\pgfpathlineto{\pgfqpoint{1.549384in}{1.143032in}}%
\pgfpathlineto{\pgfqpoint{1.549961in}{1.144593in}}%
\pgfpathlineto{\pgfqpoint{1.550057in}{1.143091in}}%
\pgfpathlineto{\pgfqpoint{1.550346in}{1.141064in}}%
\pgfpathlineto{\pgfqpoint{1.550730in}{1.145599in}}%
\pgfpathlineto{\pgfqpoint{1.551788in}{1.148718in}}%
\pgfpathlineto{\pgfqpoint{1.553326in}{1.154059in}}%
\pgfpathlineto{\pgfqpoint{1.553423in}{1.153033in}}%
\pgfpathlineto{\pgfqpoint{1.554000in}{1.154699in}}%
\pgfpathlineto{\pgfqpoint{1.556115in}{1.147913in}}%
\pgfpathlineto{\pgfqpoint{1.557750in}{1.146228in}}%
\pgfpathlineto{\pgfqpoint{1.558038in}{1.144806in}}%
\pgfpathlineto{\pgfqpoint{1.558326in}{1.149260in}}%
\pgfpathlineto{\pgfqpoint{1.558615in}{1.148627in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{1.147992in}}%
\pgfpathlineto{\pgfqpoint{1.559192in}{1.148659in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{1.152990in}}%
\pgfpathlineto{\pgfqpoint{1.560346in}{1.151337in}}%
\pgfpathlineto{\pgfqpoint{1.560827in}{1.154573in}}%
\pgfpathlineto{\pgfqpoint{1.561692in}{1.153548in}}%
\pgfpathlineto{\pgfqpoint{1.562557in}{1.150420in}}%
\pgfpathlineto{\pgfqpoint{1.562750in}{1.151299in}}%
\pgfpathlineto{\pgfqpoint{1.563807in}{1.150660in}}%
\pgfpathlineto{\pgfqpoint{1.565634in}{1.155665in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.567750in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{1.568327in}{1.149465in}}%
\pgfpathlineto{\pgfqpoint{1.568615in}{1.153433in}}%
\pgfpathlineto{\pgfqpoint{1.569577in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{1.569865in}{1.149823in}}%
\pgfpathlineto{\pgfqpoint{1.570442in}{1.150920in}}%
\pgfpathlineto{\pgfqpoint{1.571115in}{1.151375in}}%
\pgfpathlineto{\pgfqpoint{1.571788in}{1.157627in}}%
\pgfpathlineto{\pgfqpoint{1.572365in}{1.156060in}}%
\pgfpathlineto{\pgfqpoint{1.572461in}{1.157616in}}%
\pgfpathlineto{\pgfqpoint{1.573038in}{1.154229in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{1.154444in}}%
\pgfpathlineto{\pgfqpoint{1.573711in}{1.153861in}}%
\pgfpathlineto{\pgfqpoint{1.574288in}{1.152248in}}%
\pgfpathlineto{\pgfqpoint{1.574384in}{1.156938in}}%
\pgfpathlineto{\pgfqpoint{1.575154in}{1.156926in}}%
\pgfpathlineto{\pgfqpoint{1.575346in}{1.158636in}}%
\pgfpathlineto{\pgfqpoint{1.575827in}{1.154063in}}%
\pgfpathlineto{\pgfqpoint{1.576115in}{1.155771in}}%
\pgfpathlineto{\pgfqpoint{1.576980in}{1.153059in}}%
\pgfpathlineto{\pgfqpoint{1.577269in}{1.154665in}}%
\pgfpathlineto{\pgfqpoint{1.579000in}{1.149437in}}%
\pgfpathlineto{\pgfqpoint{1.580634in}{1.154847in}}%
\pgfpathlineto{\pgfqpoint{1.582173in}{1.150119in}}%
\pgfpathlineto{\pgfqpoint{1.583519in}{1.158464in}}%
\pgfpathlineto{\pgfqpoint{1.583615in}{1.156916in}}%
\pgfpathlineto{\pgfqpoint{1.584192in}{1.155399in}}%
\pgfpathlineto{\pgfqpoint{1.583807in}{1.157474in}}%
\pgfpathlineto{\pgfqpoint{1.584384in}{1.156731in}}%
\pgfpathlineto{\pgfqpoint{1.584865in}{1.160202in}}%
\pgfpathlineto{\pgfqpoint{1.585057in}{1.159296in}}%
\pgfpathlineto{\pgfqpoint{1.586115in}{1.159358in}}%
\pgfpathlineto{\pgfqpoint{1.586211in}{1.162398in}}%
\pgfpathlineto{\pgfqpoint{1.586788in}{1.156674in}}%
\pgfpathlineto{\pgfqpoint{1.587077in}{1.157920in}}%
\pgfpathlineto{\pgfqpoint{1.587173in}{1.157625in}}%
\pgfpathlineto{\pgfqpoint{1.587269in}{1.159014in}}%
\pgfpathlineto{\pgfqpoint{1.587750in}{1.157866in}}%
\pgfpathlineto{\pgfqpoint{1.588038in}{1.161177in}}%
\pgfpathlineto{\pgfqpoint{1.588711in}{1.156236in}}%
\pgfpathlineto{\pgfqpoint{1.589096in}{1.157382in}}%
\pgfpathlineto{\pgfqpoint{1.589769in}{1.156375in}}%
\pgfpathlineto{\pgfqpoint{1.589865in}{1.155815in}}%
\pgfpathlineto{\pgfqpoint{1.590058in}{1.157762in}}%
\pgfpathlineto{\pgfqpoint{1.590827in}{1.156394in}}%
\pgfpathlineto{\pgfqpoint{1.591019in}{1.156561in}}%
\pgfpathlineto{\pgfqpoint{1.591115in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{1.593231in}{1.150645in}}%
\pgfpathlineto{\pgfqpoint{1.591500in}{1.157092in}}%
\pgfpathlineto{\pgfqpoint{1.593808in}{1.151695in}}%
\pgfpathlineto{\pgfqpoint{1.594192in}{1.152134in}}%
\pgfpathlineto{\pgfqpoint{1.594096in}{1.150597in}}%
\pgfpathlineto{\pgfqpoint{1.594673in}{1.151341in}}%
\pgfpathlineto{\pgfqpoint{1.594961in}{1.152601in}}%
\pgfpathlineto{\pgfqpoint{1.595923in}{1.148372in}}%
\pgfpathlineto{\pgfqpoint{1.596019in}{1.149693in}}%
\pgfpathlineto{\pgfqpoint{1.596500in}{1.147135in}}%
\pgfpathlineto{\pgfqpoint{1.596981in}{1.148727in}}%
\pgfpathlineto{\pgfqpoint{1.597269in}{1.149887in}}%
\pgfpathlineto{\pgfqpoint{1.597942in}{1.148227in}}%
\pgfpathlineto{\pgfqpoint{1.599192in}{1.142752in}}%
\pgfpathlineto{\pgfqpoint{1.599385in}{1.144037in}}%
\pgfpathlineto{\pgfqpoint{1.601019in}{1.144533in}}%
\pgfpathlineto{\pgfqpoint{1.602461in}{1.148760in}}%
\pgfpathlineto{\pgfqpoint{1.602558in}{1.147260in}}%
\pgfpathlineto{\pgfqpoint{1.602942in}{1.150292in}}%
\pgfpathlineto{\pgfqpoint{1.603519in}{1.149013in}}%
\pgfpathlineto{\pgfqpoint{1.603808in}{1.148990in}}%
\pgfpathlineto{\pgfqpoint{1.604096in}{1.151823in}}%
\pgfpathlineto{\pgfqpoint{1.604865in}{1.148416in}}%
\pgfpathlineto{\pgfqpoint{1.604961in}{1.148737in}}%
\pgfpathlineto{\pgfqpoint{1.605346in}{1.147602in}}%
\pgfpathlineto{\pgfqpoint{1.605442in}{1.148268in}}%
\pgfpathlineto{\pgfqpoint{1.605827in}{1.145622in}}%
\pgfpathlineto{\pgfqpoint{1.606019in}{1.149285in}}%
\pgfpathlineto{\pgfqpoint{1.606211in}{1.148806in}}%
\pgfpathlineto{\pgfqpoint{1.606596in}{1.152826in}}%
\pgfpathlineto{\pgfqpoint{1.607558in}{1.152592in}}%
\pgfpathlineto{\pgfqpoint{1.609288in}{1.148531in}}%
\pgfpathlineto{\pgfqpoint{1.609481in}{1.153604in}}%
\pgfpathlineto{\pgfqpoint{1.610442in}{1.150706in}}%
\pgfpathlineto{\pgfqpoint{1.611404in}{1.149980in}}%
\pgfpathlineto{\pgfqpoint{1.610827in}{1.152375in}}%
\pgfpathlineto{\pgfqpoint{1.611500in}{1.150930in}}%
\pgfpathlineto{\pgfqpoint{1.611788in}{1.153450in}}%
\pgfpathlineto{\pgfqpoint{1.612558in}{1.150733in}}%
\pgfpathlineto{\pgfqpoint{1.612846in}{1.149920in}}%
\pgfpathlineto{\pgfqpoint{1.613135in}{1.151370in}}%
\pgfpathlineto{\pgfqpoint{1.615346in}{1.159429in}}%
\pgfpathlineto{\pgfqpoint{1.616019in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{1.616500in}{1.155514in}}%
\pgfpathlineto{\pgfqpoint{1.616692in}{1.160710in}}%
\pgfpathlineto{\pgfqpoint{1.616981in}{1.158009in}}%
\pgfpathlineto{\pgfqpoint{1.619673in}{1.150320in}}%
\pgfpathlineto{\pgfqpoint{1.619769in}{1.151904in}}%
\pgfpathlineto{\pgfqpoint{1.619962in}{1.151889in}}%
\pgfpathlineto{\pgfqpoint{1.620250in}{1.147523in}}%
\pgfpathlineto{\pgfqpoint{1.621115in}{1.150220in}}%
\pgfpathlineto{\pgfqpoint{1.621404in}{1.154019in}}%
\pgfpathlineto{\pgfqpoint{1.622558in}{1.153404in}}%
\pgfpathlineto{\pgfqpoint{1.623615in}{1.151060in}}%
\pgfpathlineto{\pgfqpoint{1.623904in}{1.151190in}}%
\pgfpathlineto{\pgfqpoint{1.624385in}{1.154069in}}%
\pgfpathlineto{\pgfqpoint{1.624865in}{1.148777in}}%
\pgfpathlineto{\pgfqpoint{1.626308in}{1.143893in}}%
\pgfpathlineto{\pgfqpoint{1.625058in}{1.149190in}}%
\pgfpathlineto{\pgfqpoint{1.626404in}{1.146260in}}%
\pgfpathlineto{\pgfqpoint{1.627462in}{1.147204in}}%
\pgfpathlineto{\pgfqpoint{1.627558in}{1.146599in}}%
\pgfpathlineto{\pgfqpoint{1.627846in}{1.144803in}}%
\pgfpathlineto{\pgfqpoint{1.628712in}{1.145251in}}%
\pgfpathlineto{\pgfqpoint{1.629096in}{1.143519in}}%
\pgfpathlineto{\pgfqpoint{1.629289in}{1.144205in}}%
\pgfpathlineto{\pgfqpoint{1.630250in}{1.149131in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{1.146819in}}%
\pgfpathlineto{\pgfqpoint{1.631692in}{1.143760in}}%
\pgfpathlineto{\pgfqpoint{1.631885in}{1.144740in}}%
\pgfpathlineto{\pgfqpoint{1.632654in}{1.141546in}}%
\pgfpathlineto{\pgfqpoint{1.633135in}{1.136301in}}%
\pgfpathlineto{\pgfqpoint{1.634192in}{1.138291in}}%
\pgfpathlineto{\pgfqpoint{1.634769in}{1.140391in}}%
\pgfpathlineto{\pgfqpoint{1.635442in}{1.136683in}}%
\pgfpathlineto{\pgfqpoint{1.636692in}{1.139257in}}%
\pgfpathlineto{\pgfqpoint{1.636885in}{1.137692in}}%
\pgfpathlineto{\pgfqpoint{1.637366in}{1.137985in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{1.142928in}}%
\pgfpathlineto{\pgfqpoint{1.638327in}{1.136899in}}%
\pgfpathlineto{\pgfqpoint{1.639481in}{1.134852in}}%
\pgfpathlineto{\pgfqpoint{1.640539in}{1.133060in}}%
\pgfpathlineto{\pgfqpoint{1.641596in}{1.144481in}}%
\pgfpathlineto{\pgfqpoint{1.642173in}{1.142752in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{1.141723in}}%
\pgfpathlineto{\pgfqpoint{1.643904in}{1.137963in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.139677in}}%
\pgfpathlineto{\pgfqpoint{1.644769in}{1.145080in}}%
\pgfpathlineto{\pgfqpoint{1.645250in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{1.645635in}{1.144709in}}%
\pgfpathlineto{\pgfqpoint{1.646789in}{1.138642in}}%
\pgfpathlineto{\pgfqpoint{1.647077in}{1.141331in}}%
\pgfpathlineto{\pgfqpoint{1.647366in}{1.138550in}}%
\pgfpathlineto{\pgfqpoint{1.647558in}{1.138972in}}%
\pgfpathlineto{\pgfqpoint{1.649481in}{1.132885in}}%
\pgfpathlineto{\pgfqpoint{1.648135in}{1.139190in}}%
\pgfpathlineto{\pgfqpoint{1.650058in}{1.133404in}}%
\pgfpathlineto{\pgfqpoint{1.650539in}{1.136504in}}%
\pgfpathlineto{\pgfqpoint{1.651308in}{1.134871in}}%
\pgfpathlineto{\pgfqpoint{1.651693in}{1.135056in}}%
\pgfpathlineto{\pgfqpoint{1.651789in}{1.133988in}}%
\pgfpathlineto{\pgfqpoint{1.652846in}{1.130138in}}%
\pgfpathlineto{\pgfqpoint{1.653135in}{1.131143in}}%
\pgfpathlineto{\pgfqpoint{1.654096in}{1.133230in}}%
\pgfpathlineto{\pgfqpoint{1.654289in}{1.132980in}}%
\pgfpathlineto{\pgfqpoint{1.655443in}{1.129335in}}%
\pgfpathlineto{\pgfqpoint{1.655731in}{1.129888in}}%
\pgfpathlineto{\pgfqpoint{1.656981in}{1.137175in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{1.139216in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{1.137055in}}%
\pgfpathlineto{\pgfqpoint{1.658904in}{1.135126in}}%
\pgfpathlineto{\pgfqpoint{1.659289in}{1.139321in}}%
\pgfpathlineto{\pgfqpoint{1.659866in}{1.136263in}}%
\pgfpathlineto{\pgfqpoint{1.660058in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{1.660635in}{1.137215in}}%
\pgfpathlineto{\pgfqpoint{1.660923in}{1.136126in}}%
\pgfpathlineto{\pgfqpoint{1.661116in}{1.136099in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.136062in}}%
\pgfpathlineto{\pgfqpoint{1.662558in}{1.142246in}}%
\pgfpathlineto{\pgfqpoint{1.662654in}{1.141756in}}%
\pgfpathlineto{\pgfqpoint{1.663039in}{1.145328in}}%
\pgfpathlineto{\pgfqpoint{1.663423in}{1.147685in}}%
\pgfpathlineto{\pgfqpoint{1.664289in}{1.146933in}}%
\pgfpathlineto{\pgfqpoint{1.664673in}{1.145346in}}%
\pgfpathlineto{\pgfqpoint{1.664866in}{1.149156in}}%
\pgfpathlineto{\pgfqpoint{1.665635in}{1.146848in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{1.148096in}}%
\pgfpathlineto{\pgfqpoint{1.666500in}{1.148895in}}%
\pgfpathlineto{\pgfqpoint{1.667847in}{1.154335in}}%
\pgfpathlineto{\pgfqpoint{1.667943in}{1.154036in}}%
\pgfpathlineto{\pgfqpoint{1.668135in}{1.156972in}}%
\pgfpathlineto{\pgfqpoint{1.669481in}{1.159135in}}%
\pgfpathlineto{\pgfqpoint{1.671693in}{1.151733in}}%
\pgfpathlineto{\pgfqpoint{1.671885in}{1.153470in}}%
\pgfpathlineto{\pgfqpoint{1.672174in}{1.157318in}}%
\pgfpathlineto{\pgfqpoint{1.672847in}{1.155271in}}%
\pgfpathlineto{\pgfqpoint{1.676885in}{1.150365in}}%
\pgfpathlineto{\pgfqpoint{1.678231in}{1.139506in}}%
\pgfpathlineto{\pgfqpoint{1.678712in}{1.140018in}}%
\pgfpathlineto{\pgfqpoint{1.679001in}{1.139427in}}%
\pgfpathlineto{\pgfqpoint{1.679289in}{1.141648in}}%
\pgfpathlineto{\pgfqpoint{1.680058in}{1.140872in}}%
\pgfpathlineto{\pgfqpoint{1.680347in}{1.138293in}}%
\pgfpathlineto{\pgfqpoint{1.680635in}{1.136856in}}%
\pgfpathlineto{\pgfqpoint{1.681404in}{1.138468in}}%
\pgfpathlineto{\pgfqpoint{1.681501in}{1.140089in}}%
\pgfpathlineto{\pgfqpoint{1.682174in}{1.135856in}}%
\pgfpathlineto{\pgfqpoint{1.682847in}{1.135082in}}%
\pgfpathlineto{\pgfqpoint{1.683039in}{1.135378in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{1.138008in}}%
\pgfpathlineto{\pgfqpoint{1.684097in}{1.136209in}}%
\pgfpathlineto{\pgfqpoint{1.684962in}{1.134601in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{1.137014in}}%
\pgfpathlineto{\pgfqpoint{1.686020in}{1.136207in}}%
\pgfpathlineto{\pgfqpoint{1.686308in}{1.138123in}}%
\pgfpathlineto{\pgfqpoint{1.687077in}{1.136715in}}%
\pgfpathlineto{\pgfqpoint{1.687751in}{1.135474in}}%
\pgfpathlineto{\pgfqpoint{1.687943in}{1.136290in}}%
\pgfpathlineto{\pgfqpoint{1.689289in}{1.136621in}}%
\pgfpathlineto{\pgfqpoint{1.689385in}{1.135887in}}%
\pgfpathlineto{\pgfqpoint{1.690731in}{1.134050in}}%
\pgfpathlineto{\pgfqpoint{1.691885in}{1.136995in}}%
\pgfpathlineto{\pgfqpoint{1.692078in}{1.136411in}}%
\pgfpathlineto{\pgfqpoint{1.693231in}{1.131547in}}%
\pgfpathlineto{\pgfqpoint{1.692462in}{1.136860in}}%
\pgfpathlineto{\pgfqpoint{1.693424in}{1.132263in}}%
\pgfpathlineto{\pgfqpoint{1.693520in}{1.134983in}}%
\pgfpathlineto{\pgfqpoint{1.694289in}{1.131631in}}%
\pgfpathlineto{\pgfqpoint{1.694674in}{1.130308in}}%
\pgfpathlineto{\pgfqpoint{1.694866in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{1.695058in}{1.133516in}}%
\pgfpathlineto{\pgfqpoint{1.695828in}{1.130048in}}%
\pgfpathlineto{\pgfqpoint{1.695924in}{1.129665in}}%
\pgfpathlineto{\pgfqpoint{1.696404in}{1.130946in}}%
\pgfpathlineto{\pgfqpoint{1.696597in}{1.130763in}}%
\pgfpathlineto{\pgfqpoint{1.697174in}{1.129918in}}%
\pgfpathlineto{\pgfqpoint{1.697943in}{1.133182in}}%
\pgfpathlineto{\pgfqpoint{1.699385in}{1.130143in}}%
\pgfpathlineto{\pgfqpoint{1.698231in}{1.134007in}}%
\pgfpathlineto{\pgfqpoint{1.699578in}{1.131626in}}%
\pgfpathlineto{\pgfqpoint{1.699866in}{1.131147in}}%
\pgfpathlineto{\pgfqpoint{1.700731in}{1.133320in}}%
\pgfpathlineto{\pgfqpoint{1.701693in}{1.128901in}}%
\pgfpathlineto{\pgfqpoint{1.702078in}{1.129023in}}%
\pgfpathlineto{\pgfqpoint{1.702270in}{1.131169in}}%
\pgfpathlineto{\pgfqpoint{1.702943in}{1.126593in}}%
\pgfpathlineto{\pgfqpoint{1.703039in}{1.125295in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{1.127115in}}%
\pgfpathlineto{\pgfqpoint{1.703905in}{1.126443in}}%
\pgfpathlineto{\pgfqpoint{1.705731in}{1.121888in}}%
\pgfpathlineto{\pgfqpoint{1.706693in}{1.125049in}}%
\pgfpathlineto{\pgfqpoint{1.707366in}{1.123895in}}%
\pgfpathlineto{\pgfqpoint{1.708808in}{1.119996in}}%
\pgfpathlineto{\pgfqpoint{1.709001in}{1.120118in}}%
\pgfpathlineto{\pgfqpoint{1.709193in}{1.118978in}}%
\pgfpathlineto{\pgfqpoint{1.709674in}{1.116565in}}%
\pgfpathlineto{\pgfqpoint{1.710443in}{1.117981in}}%
\pgfpathlineto{\pgfqpoint{1.710924in}{1.121488in}}%
\pgfpathlineto{\pgfqpoint{1.711693in}{1.121270in}}%
\pgfpathlineto{\pgfqpoint{1.712366in}{1.118598in}}%
\pgfpathlineto{\pgfqpoint{1.712655in}{1.120929in}}%
\pgfpathlineto{\pgfqpoint{1.712943in}{1.121478in}}%
\pgfpathlineto{\pgfqpoint{1.713232in}{1.119948in}}%
\pgfpathlineto{\pgfqpoint{1.713424in}{1.119775in}}%
\pgfpathlineto{\pgfqpoint{1.714385in}{1.119124in}}%
\pgfpathlineto{\pgfqpoint{1.714578in}{1.122688in}}%
\pgfpathlineto{\pgfqpoint{1.714674in}{1.122206in}}%
\pgfpathlineto{\pgfqpoint{1.715155in}{1.125113in}}%
\pgfpathlineto{\pgfqpoint{1.715635in}{1.127116in}}%
\pgfpathlineto{\pgfqpoint{1.716212in}{1.125748in}}%
\pgfpathlineto{\pgfqpoint{1.717751in}{1.122821in}}%
\pgfpathlineto{\pgfqpoint{1.719001in}{1.125677in}}%
\pgfpathlineto{\pgfqpoint{1.719482in}{1.123851in}}%
\pgfpathlineto{\pgfqpoint{1.722366in}{1.114500in}}%
\pgfpathlineto{\pgfqpoint{1.722462in}{1.117378in}}%
\pgfpathlineto{\pgfqpoint{1.722655in}{1.120056in}}%
\pgfpathlineto{\pgfqpoint{1.723135in}{1.115609in}}%
\pgfpathlineto{\pgfqpoint{1.724385in}{1.110982in}}%
\pgfpathlineto{\pgfqpoint{1.725539in}{1.115380in}}%
\pgfpathlineto{\pgfqpoint{1.725828in}{1.115236in}}%
\pgfpathlineto{\pgfqpoint{1.727174in}{1.112756in}}%
\pgfpathlineto{\pgfqpoint{1.727270in}{1.113642in}}%
\pgfpathlineto{\pgfqpoint{1.727847in}{1.109861in}}%
\pgfpathlineto{\pgfqpoint{1.728039in}{1.113035in}}%
\pgfpathlineto{\pgfqpoint{1.728232in}{1.111737in}}%
\pgfpathlineto{\pgfqpoint{1.728809in}{1.113935in}}%
\pgfpathlineto{\pgfqpoint{1.729001in}{1.114247in}}%
\pgfpathlineto{\pgfqpoint{1.729097in}{1.113124in}}%
\pgfpathlineto{\pgfqpoint{1.729482in}{1.111621in}}%
\pgfpathlineto{\pgfqpoint{1.730251in}{1.113172in}}%
\pgfpathlineto{\pgfqpoint{1.730636in}{1.114955in}}%
\pgfpathlineto{\pgfqpoint{1.731020in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{1.731309in}{1.112296in}}%
\pgfpathlineto{\pgfqpoint{1.731405in}{1.111160in}}%
\pgfpathlineto{\pgfqpoint{1.732943in}{1.111333in}}%
\pgfpathlineto{\pgfqpoint{1.733039in}{1.111589in}}%
\pgfpathlineto{\pgfqpoint{1.733232in}{1.109489in}}%
\pgfpathlineto{\pgfqpoint{1.733616in}{1.110509in}}%
\pgfpathlineto{\pgfqpoint{1.734193in}{1.109387in}}%
\pgfpathlineto{\pgfqpoint{1.734386in}{1.110573in}}%
\pgfpathlineto{\pgfqpoint{1.734962in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{1.735347in}{1.110835in}}%
\pgfpathlineto{\pgfqpoint{1.735828in}{1.111594in}}%
\pgfpathlineto{\pgfqpoint{1.736020in}{1.111060in}}%
\pgfpathlineto{\pgfqpoint{1.736982in}{1.107857in}}%
\pgfpathlineto{\pgfqpoint{1.737270in}{1.109215in}}%
\pgfpathlineto{\pgfqpoint{1.737847in}{1.112830in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{1.110762in}}%
\pgfpathlineto{\pgfqpoint{1.739001in}{1.109463in}}%
\pgfpathlineto{\pgfqpoint{1.739482in}{1.111736in}}%
\pgfpathlineto{\pgfqpoint{1.740443in}{1.113273in}}%
\pgfpathlineto{\pgfqpoint{1.740636in}{1.113178in}}%
\pgfpathlineto{\pgfqpoint{1.740924in}{1.111996in}}%
\pgfpathlineto{\pgfqpoint{1.741020in}{1.114613in}}%
\pgfpathlineto{\pgfqpoint{1.741405in}{1.113849in}}%
\pgfpathlineto{\pgfqpoint{1.741597in}{1.114206in}}%
\pgfpathlineto{\pgfqpoint{1.741693in}{1.112606in}}%
\pgfpathlineto{\pgfqpoint{1.742655in}{1.110938in}}%
\pgfpathlineto{\pgfqpoint{1.742751in}{1.112969in}}%
\pgfpathlineto{\pgfqpoint{1.742847in}{1.111808in}}%
\pgfpathlineto{\pgfqpoint{1.743809in}{1.112756in}}%
\pgfpathlineto{\pgfqpoint{1.744097in}{1.114795in}}%
\pgfpathlineto{\pgfqpoint{1.744770in}{1.112284in}}%
\pgfpathlineto{\pgfqpoint{1.744866in}{1.111626in}}%
\pgfpathlineto{\pgfqpoint{1.745059in}{1.114448in}}%
\pgfpathlineto{\pgfqpoint{1.745155in}{1.113256in}}%
\pgfpathlineto{\pgfqpoint{1.745924in}{1.117620in}}%
\pgfpathlineto{\pgfqpoint{1.746309in}{1.115489in}}%
\pgfpathlineto{\pgfqpoint{1.746501in}{1.115315in}}%
\pgfpathlineto{\pgfqpoint{1.746789in}{1.118644in}}%
\pgfpathlineto{\pgfqpoint{1.747463in}{1.115466in}}%
\pgfpathlineto{\pgfqpoint{1.748616in}{1.112779in}}%
\pgfpathlineto{\pgfqpoint{1.748905in}{1.114110in}}%
\pgfpathlineto{\pgfqpoint{1.750540in}{1.117851in}}%
\pgfpathlineto{\pgfqpoint{1.752270in}{1.116932in}}%
\pgfpathlineto{\pgfqpoint{1.752366in}{1.117570in}}%
\pgfpathlineto{\pgfqpoint{1.753136in}{1.119639in}}%
\pgfpathlineto{\pgfqpoint{1.753424in}{1.118219in}}%
\pgfpathlineto{\pgfqpoint{1.754001in}{1.117049in}}%
\pgfpathlineto{\pgfqpoint{1.754482in}{1.117692in}}%
\pgfpathlineto{\pgfqpoint{1.755251in}{1.115066in}}%
\pgfpathlineto{\pgfqpoint{1.755443in}{1.115235in}}%
\pgfpathlineto{\pgfqpoint{1.755540in}{1.113971in}}%
\pgfpathlineto{\pgfqpoint{1.756020in}{1.109532in}}%
\pgfpathlineto{\pgfqpoint{1.756116in}{1.119392in}}%
\pgfpathlineto{\pgfqpoint{1.756309in}{1.119357in}}%
\pgfpathlineto{\pgfqpoint{1.756790in}{1.121454in}}%
\pgfpathlineto{\pgfqpoint{1.756982in}{1.120229in}}%
\pgfpathlineto{\pgfqpoint{1.757655in}{1.118950in}}%
\pgfpathlineto{\pgfqpoint{1.757751in}{1.117599in}}%
\pgfpathlineto{\pgfqpoint{1.758328in}{1.121675in}}%
\pgfpathlineto{\pgfqpoint{1.758617in}{1.119429in}}%
\pgfpathlineto{\pgfqpoint{1.759386in}{1.118795in}}%
\pgfpathlineto{\pgfqpoint{1.759578in}{1.121384in}}%
\pgfpathlineto{\pgfqpoint{1.760347in}{1.119414in}}%
\pgfpathlineto{\pgfqpoint{1.762078in}{1.108598in}}%
\pgfpathlineto{\pgfqpoint{1.762174in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.763232in}{1.111803in}}%
\pgfpathlineto{\pgfqpoint{1.763424in}{1.110738in}}%
\pgfpathlineto{\pgfqpoint{1.764193in}{1.107890in}}%
\pgfpathlineto{\pgfqpoint{1.764386in}{1.108366in}}%
\pgfpathlineto{\pgfqpoint{1.764770in}{1.111251in}}%
\pgfpathlineto{\pgfqpoint{1.765347in}{1.108471in}}%
\pgfpathlineto{\pgfqpoint{1.765540in}{1.108332in}}%
\pgfpathlineto{\pgfqpoint{1.766020in}{1.110246in}}%
\pgfpathlineto{\pgfqpoint{1.766597in}{1.109232in}}%
\pgfpathlineto{\pgfqpoint{1.767367in}{1.106921in}}%
\pgfpathlineto{\pgfqpoint{1.768809in}{1.103311in}}%
\pgfpathlineto{\pgfqpoint{1.768905in}{1.103903in}}%
\pgfpathlineto{\pgfqpoint{1.769482in}{1.100630in}}%
\pgfpathlineto{\pgfqpoint{1.770059in}{1.099771in}}%
\pgfpathlineto{\pgfqpoint{1.770540in}{1.100794in}}%
\pgfpathlineto{\pgfqpoint{1.770828in}{1.101705in}}%
\pgfpathlineto{\pgfqpoint{1.771020in}{1.099545in}}%
\pgfpathlineto{\pgfqpoint{1.771597in}{1.100880in}}%
\pgfpathlineto{\pgfqpoint{1.771982in}{1.098513in}}%
\pgfpathlineto{\pgfqpoint{1.772270in}{1.104510in}}%
\pgfpathlineto{\pgfqpoint{1.772944in}{1.102648in}}%
\pgfpathlineto{\pgfqpoint{1.773809in}{1.107336in}}%
\pgfpathlineto{\pgfqpoint{1.775251in}{1.118606in}}%
\pgfpathlineto{\pgfqpoint{1.775924in}{1.116419in}}%
\pgfpathlineto{\pgfqpoint{1.776213in}{1.118488in}}%
\pgfpathlineto{\pgfqpoint{1.776790in}{1.115224in}}%
\pgfpathlineto{\pgfqpoint{1.777174in}{1.117913in}}%
\pgfpathlineto{\pgfqpoint{1.777751in}{1.120351in}}%
\pgfpathlineto{\pgfqpoint{1.778424in}{1.118711in}}%
\pgfpathlineto{\pgfqpoint{1.779578in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.780636in}{1.120029in}}%
\pgfpathlineto{\pgfqpoint{1.780828in}{1.119069in}}%
\pgfpathlineto{\pgfqpoint{1.781213in}{1.120218in}}%
\pgfpathlineto{\pgfqpoint{1.781694in}{1.118090in}}%
\pgfpathlineto{\pgfqpoint{1.783713in}{1.111464in}}%
\pgfpathlineto{\pgfqpoint{1.784963in}{1.114750in}}%
\pgfpathlineto{\pgfqpoint{1.785155in}{1.115012in}}%
\pgfpathlineto{\pgfqpoint{1.785251in}{1.114386in}}%
\pgfpathlineto{\pgfqpoint{1.786021in}{1.110911in}}%
\pgfpathlineto{\pgfqpoint{1.786501in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.786694in}{1.111871in}}%
\pgfpathlineto{\pgfqpoint{1.787271in}{1.120055in}}%
\pgfpathlineto{\pgfqpoint{1.787847in}{1.115541in}}%
\pgfpathlineto{\pgfqpoint{1.788617in}{1.112233in}}%
\pgfpathlineto{\pgfqpoint{1.789001in}{1.114411in}}%
\pgfpathlineto{\pgfqpoint{1.789194in}{1.114869in}}%
\pgfpathlineto{\pgfqpoint{1.789578in}{1.113612in}}%
\pgfpathlineto{\pgfqpoint{1.789674in}{1.113925in}}%
\pgfpathlineto{\pgfqpoint{1.790155in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.790251in}{1.114503in}}%
\pgfpathlineto{\pgfqpoint{1.790924in}{1.117016in}}%
\pgfpathlineto{\pgfqpoint{1.791694in}{1.116724in}}%
\pgfpathlineto{\pgfqpoint{1.791790in}{1.116839in}}%
\pgfpathlineto{\pgfqpoint{1.791982in}{1.115868in}}%
\pgfpathlineto{\pgfqpoint{1.794098in}{1.108863in}}%
\pgfpathlineto{\pgfqpoint{1.794194in}{1.109563in}}%
\pgfpathlineto{\pgfqpoint{1.794674in}{1.106913in}}%
\pgfpathlineto{\pgfqpoint{1.795155in}{1.109477in}}%
\pgfpathlineto{\pgfqpoint{1.795540in}{1.112484in}}%
\pgfpathlineto{\pgfqpoint{1.796309in}{1.110212in}}%
\pgfpathlineto{\pgfqpoint{1.797271in}{1.109207in}}%
\pgfpathlineto{\pgfqpoint{1.796790in}{1.110638in}}%
\pgfpathlineto{\pgfqpoint{1.797655in}{1.110103in}}%
\pgfpathlineto{\pgfqpoint{1.797944in}{1.110742in}}%
\pgfpathlineto{\pgfqpoint{1.798136in}{1.110103in}}%
\pgfpathlineto{\pgfqpoint{1.799098in}{1.106511in}}%
\pgfpathlineto{\pgfqpoint{1.799482in}{1.107652in}}%
\pgfpathlineto{\pgfqpoint{1.799963in}{1.106385in}}%
\pgfpathlineto{\pgfqpoint{1.800444in}{1.108331in}}%
\pgfpathlineto{\pgfqpoint{1.800540in}{1.107716in}}%
\pgfpathlineto{\pgfqpoint{1.800828in}{1.105835in}}%
\pgfpathlineto{\pgfqpoint{1.801021in}{1.107605in}}%
\pgfpathlineto{\pgfqpoint{1.801982in}{1.114613in}}%
\pgfpathlineto{\pgfqpoint{1.802463in}{1.112207in}}%
\pgfpathlineto{\pgfqpoint{1.803136in}{1.109672in}}%
\pgfpathlineto{\pgfqpoint{1.803328in}{1.110301in}}%
\pgfpathlineto{\pgfqpoint{1.804290in}{1.117570in}}%
\pgfpathlineto{\pgfqpoint{1.804482in}{1.116547in}}%
\pgfpathlineto{\pgfqpoint{1.805059in}{1.117534in}}%
\pgfpathlineto{\pgfqpoint{1.805732in}{1.114408in}}%
\pgfpathlineto{\pgfqpoint{1.805828in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.806790in}{1.113548in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{1.128383in}}%
\pgfpathlineto{\pgfqpoint{1.810059in}{1.126366in}}%
\pgfpathlineto{\pgfqpoint{1.810252in}{1.129044in}}%
\pgfpathlineto{\pgfqpoint{1.810732in}{1.128702in}}%
\pgfpathlineto{\pgfqpoint{1.811021in}{1.132004in}}%
\pgfpathlineto{\pgfqpoint{1.811694in}{1.128312in}}%
\pgfpathlineto{\pgfqpoint{1.811886in}{1.130288in}}%
\pgfpathlineto{\pgfqpoint{1.812655in}{1.126472in}}%
\pgfpathlineto{\pgfqpoint{1.812944in}{1.128148in}}%
\pgfpathlineto{\pgfqpoint{1.814290in}{1.124430in}}%
\pgfpathlineto{\pgfqpoint{1.814482in}{1.125830in}}%
\pgfpathlineto{\pgfqpoint{1.814578in}{1.126833in}}%
\pgfpathlineto{\pgfqpoint{1.815348in}{1.124200in}}%
\pgfpathlineto{\pgfqpoint{1.815444in}{1.123483in}}%
\pgfpathlineto{\pgfqpoint{1.815828in}{1.126700in}}%
\pgfpathlineto{\pgfqpoint{1.816213in}{1.125639in}}%
\pgfpathlineto{\pgfqpoint{1.819579in}{1.124212in}}%
\pgfpathlineto{\pgfqpoint{1.820059in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{1.820829in}{1.126426in}}%
\pgfpathlineto{\pgfqpoint{1.821790in}{1.125160in}}%
\pgfpathlineto{\pgfqpoint{1.821886in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{1.822944in}{1.129313in}}%
\pgfpathlineto{\pgfqpoint{1.822463in}{1.124539in}}%
\pgfpathlineto{\pgfqpoint{1.823040in}{1.127751in}}%
\pgfpathlineto{\pgfqpoint{1.823521in}{1.125580in}}%
\pgfpathlineto{\pgfqpoint{1.824002in}{1.126199in}}%
\pgfpathlineto{\pgfqpoint{1.825444in}{1.123797in}}%
\pgfpathlineto{\pgfqpoint{1.825636in}{1.124878in}}%
\pgfpathlineto{\pgfqpoint{1.825732in}{1.125794in}}%
\pgfpathlineto{\pgfqpoint{1.826502in}{1.123302in}}%
\pgfpathlineto{\pgfqpoint{1.827079in}{1.123764in}}%
\pgfpathlineto{\pgfqpoint{1.827271in}{1.125848in}}%
\pgfpathlineto{\pgfqpoint{1.827944in}{1.122917in}}%
\pgfpathlineto{\pgfqpoint{1.828136in}{1.123115in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{1.117195in}}%
\pgfpathlineto{\pgfqpoint{1.829771in}{1.117331in}}%
\pgfpathlineto{\pgfqpoint{1.830636in}{1.121129in}}%
\pgfpathlineto{\pgfqpoint{1.830925in}{1.120359in}}%
\pgfpathlineto{\pgfqpoint{1.831598in}{1.122488in}}%
\pgfpathlineto{\pgfqpoint{1.832175in}{1.120245in}}%
\pgfpathlineto{\pgfqpoint{1.833136in}{1.120833in}}%
\pgfpathlineto{\pgfqpoint{1.833329in}{1.119451in}}%
\pgfpathlineto{\pgfqpoint{1.833906in}{1.117406in}}%
\pgfpathlineto{\pgfqpoint{1.834194in}{1.118064in}}%
\pgfpathlineto{\pgfqpoint{1.835252in}{1.125235in}}%
\pgfpathlineto{\pgfqpoint{1.835636in}{1.121783in}}%
\pgfpathlineto{\pgfqpoint{1.835732in}{1.121373in}}%
\pgfpathlineto{\pgfqpoint{1.835925in}{1.122943in}}%
\pgfpathlineto{\pgfqpoint{1.836021in}{1.122072in}}%
\pgfpathlineto{\pgfqpoint{1.836117in}{1.126254in}}%
\pgfpathlineto{\pgfqpoint{1.837079in}{1.126039in}}%
\pgfpathlineto{\pgfqpoint{1.837752in}{1.124886in}}%
\pgfpathlineto{\pgfqpoint{1.838233in}{1.125260in}}%
\pgfpathlineto{\pgfqpoint{1.839386in}{1.134821in}}%
\pgfpathlineto{\pgfqpoint{1.839867in}{1.133887in}}%
\pgfpathlineto{\pgfqpoint{1.839963in}{1.133916in}}%
\pgfpathlineto{\pgfqpoint{1.841598in}{1.139272in}}%
\pgfpathlineto{\pgfqpoint{1.842559in}{1.135683in}}%
\pgfpathlineto{\pgfqpoint{1.842079in}{1.139717in}}%
\pgfpathlineto{\pgfqpoint{1.842848in}{1.136636in}}%
\pgfpathlineto{\pgfqpoint{1.843329in}{1.135166in}}%
\pgfpathlineto{\pgfqpoint{1.843425in}{1.137418in}}%
\pgfpathlineto{\pgfqpoint{1.844002in}{1.139019in}}%
\pgfpathlineto{\pgfqpoint{1.844290in}{1.143427in}}%
\pgfpathlineto{\pgfqpoint{1.844963in}{1.142248in}}%
\pgfpathlineto{\pgfqpoint{1.846694in}{1.147316in}}%
\pgfpathlineto{\pgfqpoint{1.847079in}{1.145755in}}%
\pgfpathlineto{\pgfqpoint{1.847271in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{1.847367in}{1.145767in}}%
\pgfpathlineto{\pgfqpoint{1.848617in}{1.152790in}}%
\pgfpathlineto{\pgfqpoint{1.848906in}{1.151535in}}%
\pgfpathlineto{\pgfqpoint{1.850348in}{1.144284in}}%
\pgfpathlineto{\pgfqpoint{1.850540in}{1.145307in}}%
\pgfpathlineto{\pgfqpoint{1.850733in}{1.145689in}}%
\pgfpathlineto{\pgfqpoint{1.850829in}{1.144432in}}%
\pgfpathlineto{\pgfqpoint{1.852175in}{1.144870in}}%
\pgfpathlineto{\pgfqpoint{1.852560in}{1.148591in}}%
\pgfpathlineto{\pgfqpoint{1.853233in}{1.146342in}}%
\pgfpathlineto{\pgfqpoint{1.853521in}{1.145207in}}%
\pgfpathlineto{\pgfqpoint{1.853906in}{1.146953in}}%
\pgfpathlineto{\pgfqpoint{1.854290in}{1.146827in}}%
\pgfpathlineto{\pgfqpoint{1.855348in}{1.151883in}}%
\pgfpathlineto{\pgfqpoint{1.855444in}{1.151027in}}%
\pgfpathlineto{\pgfqpoint{1.855636in}{1.151426in}}%
\pgfpathlineto{\pgfqpoint{1.855733in}{1.150481in}}%
\pgfpathlineto{\pgfqpoint{1.855925in}{1.151170in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.144782in}}%
\pgfpathlineto{\pgfqpoint{1.857848in}{1.145803in}}%
\pgfpathlineto{\pgfqpoint{1.858713in}{1.149728in}}%
\pgfpathlineto{\pgfqpoint{1.859002in}{1.146683in}}%
\pgfpathlineto{\pgfqpoint{1.861406in}{1.138726in}}%
\pgfpathlineto{\pgfqpoint{1.861694in}{1.141388in}}%
\pgfpathlineto{\pgfqpoint{1.862560in}{1.139258in}}%
\pgfpathlineto{\pgfqpoint{1.864963in}{1.143565in}}%
\pgfpathlineto{\pgfqpoint{1.865156in}{1.142273in}}%
\pgfpathlineto{\pgfqpoint{1.866310in}{1.137194in}}%
\pgfpathlineto{\pgfqpoint{1.866887in}{1.137733in}}%
\pgfpathlineto{\pgfqpoint{1.867848in}{1.136860in}}%
\pgfpathlineto{\pgfqpoint{1.867944in}{1.136148in}}%
\pgfpathlineto{\pgfqpoint{1.868425in}{1.139299in}}%
\pgfpathlineto{\pgfqpoint{1.868714in}{1.142619in}}%
\pgfpathlineto{\pgfqpoint{1.869579in}{1.141732in}}%
\pgfpathlineto{\pgfqpoint{1.870540in}{1.139517in}}%
\pgfpathlineto{\pgfqpoint{1.870252in}{1.142308in}}%
\pgfpathlineto{\pgfqpoint{1.870733in}{1.139924in}}%
\pgfpathlineto{\pgfqpoint{1.871983in}{1.145055in}}%
\pgfpathlineto{\pgfqpoint{1.873137in}{1.147336in}}%
\pgfpathlineto{\pgfqpoint{1.873233in}{1.146117in}}%
\pgfpathlineto{\pgfqpoint{1.873906in}{1.146578in}}%
\pgfpathlineto{\pgfqpoint{1.878329in}{1.137695in}}%
\pgfpathlineto{\pgfqpoint{1.878617in}{1.139002in}}%
\pgfpathlineto{\pgfqpoint{1.879194in}{1.136797in}}%
\pgfpathlineto{\pgfqpoint{1.879387in}{1.136880in}}%
\pgfpathlineto{\pgfqpoint{1.879483in}{1.135713in}}%
\pgfpathlineto{\pgfqpoint{1.879579in}{1.136188in}}%
\pgfpathlineto{\pgfqpoint{1.880252in}{1.143156in}}%
\pgfpathlineto{\pgfqpoint{1.880733in}{1.141334in}}%
\pgfpathlineto{\pgfqpoint{1.885733in}{1.127220in}}%
\pgfpathlineto{\pgfqpoint{1.881214in}{1.141913in}}%
\pgfpathlineto{\pgfqpoint{1.886021in}{1.128950in}}%
\pgfpathlineto{\pgfqpoint{1.886887in}{1.135607in}}%
\pgfpathlineto{\pgfqpoint{1.887560in}{1.132626in}}%
\pgfpathlineto{\pgfqpoint{1.889002in}{1.127577in}}%
\pgfpathlineto{\pgfqpoint{1.889098in}{1.128866in}}%
\pgfpathlineto{\pgfqpoint{1.889964in}{1.126498in}}%
\pgfpathlineto{\pgfqpoint{1.890925in}{1.124042in}}%
\pgfpathlineto{\pgfqpoint{1.891118in}{1.125463in}}%
\pgfpathlineto{\pgfqpoint{1.891406in}{1.127041in}}%
\pgfpathlineto{\pgfqpoint{1.891983in}{1.125220in}}%
\pgfpathlineto{\pgfqpoint{1.892656in}{1.129299in}}%
\pgfpathlineto{\pgfqpoint{1.893041in}{1.126125in}}%
\pgfpathlineto{\pgfqpoint{1.893233in}{1.125125in}}%
\pgfpathlineto{\pgfqpoint{1.893714in}{1.125568in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{1.129991in}}%
\pgfpathlineto{\pgfqpoint{1.894868in}{1.129070in}}%
\pgfpathlineto{\pgfqpoint{1.895348in}{1.128677in}}%
\pgfpathlineto{\pgfqpoint{1.895444in}{1.128278in}}%
\pgfpathlineto{\pgfqpoint{1.896214in}{1.126880in}}%
\pgfpathlineto{\pgfqpoint{1.896406in}{1.127695in}}%
\pgfpathlineto{\pgfqpoint{1.898137in}{1.126937in}}%
\pgfpathlineto{\pgfqpoint{1.898329in}{1.127525in}}%
\pgfpathlineto{\pgfqpoint{1.898618in}{1.129369in}}%
\pgfpathlineto{\pgfqpoint{1.899098in}{1.126231in}}%
\pgfpathlineto{\pgfqpoint{1.899387in}{1.127476in}}%
\pgfpathlineto{\pgfqpoint{1.899675in}{1.125127in}}%
\pgfpathlineto{\pgfqpoint{1.900445in}{1.125433in}}%
\pgfpathlineto{\pgfqpoint{1.900733in}{1.126687in}}%
\pgfpathlineto{\pgfqpoint{1.901118in}{1.123746in}}%
\pgfpathlineto{\pgfqpoint{1.901502in}{1.124729in}}%
\pgfpathlineto{\pgfqpoint{1.902079in}{1.121209in}}%
\pgfpathlineto{\pgfqpoint{1.902271in}{1.129884in}}%
\pgfpathlineto{\pgfqpoint{1.903233in}{1.125398in}}%
\pgfpathlineto{\pgfqpoint{1.903425in}{1.124401in}}%
\pgfpathlineto{\pgfqpoint{1.903521in}{1.124911in}}%
\pgfpathlineto{\pgfqpoint{1.904002in}{1.128532in}}%
\pgfpathlineto{\pgfqpoint{1.904675in}{1.125322in}}%
\pgfpathlineto{\pgfqpoint{1.904771in}{1.125645in}}%
\pgfpathlineto{\pgfqpoint{1.905060in}{1.124806in}}%
\pgfpathlineto{\pgfqpoint{1.905252in}{1.124775in}}%
\pgfpathlineto{\pgfqpoint{1.907560in}{1.120990in}}%
\pgfpathlineto{\pgfqpoint{1.908137in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{1.908810in}{1.118192in}}%
\pgfpathlineto{\pgfqpoint{1.909675in}{1.119904in}}%
\pgfpathlineto{\pgfqpoint{1.909195in}{1.117822in}}%
\pgfpathlineto{\pgfqpoint{1.910060in}{1.119697in}}%
\pgfpathlineto{\pgfqpoint{1.910252in}{1.119105in}}%
\pgfpathlineto{\pgfqpoint{1.910445in}{1.121008in}}%
\pgfpathlineto{\pgfqpoint{1.910541in}{1.120898in}}%
\pgfpathlineto{\pgfqpoint{1.911214in}{1.124242in}}%
\pgfpathlineto{\pgfqpoint{1.911983in}{1.123390in}}%
\pgfpathlineto{\pgfqpoint{1.913137in}{1.120419in}}%
\pgfpathlineto{\pgfqpoint{1.913329in}{1.120902in}}%
\pgfpathlineto{\pgfqpoint{1.914002in}{1.117402in}}%
\pgfpathlineto{\pgfqpoint{1.914964in}{1.117925in}}%
\pgfpathlineto{\pgfqpoint{1.916983in}{1.127254in}}%
\pgfpathlineto{\pgfqpoint{1.918714in}{1.121929in}}%
\pgfpathlineto{\pgfqpoint{1.920541in}{1.128924in}}%
\pgfpathlineto{\pgfqpoint{1.920637in}{1.127683in}}%
\pgfpathlineto{\pgfqpoint{1.921406in}{1.127656in}}%
\pgfpathlineto{\pgfqpoint{1.921502in}{1.126853in}}%
\pgfpathlineto{\pgfqpoint{1.921887in}{1.125525in}}%
\pgfpathlineto{\pgfqpoint{1.921983in}{1.126097in}}%
\pgfpathlineto{\pgfqpoint{1.922272in}{1.134562in}}%
\pgfpathlineto{\pgfqpoint{1.923137in}{1.132294in}}%
\pgfpathlineto{\pgfqpoint{1.924002in}{1.130057in}}%
\pgfpathlineto{\pgfqpoint{1.924195in}{1.131539in}}%
\pgfpathlineto{\pgfqpoint{1.925829in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{1.927272in}{1.127042in}}%
\pgfpathlineto{\pgfqpoint{1.929964in}{1.120938in}}%
\pgfpathlineto{\pgfqpoint{1.930252in}{1.123445in}}%
\pgfpathlineto{\pgfqpoint{1.930637in}{1.126513in}}%
\pgfpathlineto{\pgfqpoint{1.931214in}{1.123353in}}%
\pgfpathlineto{\pgfqpoint{1.931310in}{1.123549in}}%
\pgfpathlineto{\pgfqpoint{1.931406in}{1.123585in}}%
\pgfpathlineto{\pgfqpoint{1.931502in}{1.122597in}}%
\pgfpathlineto{\pgfqpoint{1.932849in}{1.118486in}}%
\pgfpathlineto{\pgfqpoint{1.933906in}{1.117113in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{1.118045in}}%
\pgfpathlineto{\pgfqpoint{1.935733in}{1.127622in}}%
\pgfpathlineto{\pgfqpoint{1.936022in}{1.127570in}}%
\pgfpathlineto{\pgfqpoint{1.936791in}{1.126496in}}%
\pgfpathlineto{\pgfqpoint{1.936310in}{1.128945in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{1.127427in}}%
\pgfpathlineto{\pgfqpoint{1.936983in}{1.128944in}}%
\pgfpathlineto{\pgfqpoint{1.937656in}{1.125725in}}%
\pgfpathlineto{\pgfqpoint{1.937945in}{1.126887in}}%
\pgfpathlineto{\pgfqpoint{1.938041in}{1.125428in}}%
\pgfpathlineto{\pgfqpoint{1.938329in}{1.129328in}}%
\pgfpathlineto{\pgfqpoint{1.938810in}{1.127166in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{1.126797in}}%
\pgfpathlineto{\pgfqpoint{1.939387in}{1.127294in}}%
\pgfpathlineto{\pgfqpoint{1.939676in}{1.129059in}}%
\pgfpathlineto{\pgfqpoint{1.940156in}{1.127387in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{1.126193in}}%
\pgfpathlineto{\pgfqpoint{1.941118in}{1.125807in}}%
\pgfpathlineto{\pgfqpoint{1.941599in}{1.127171in}}%
\pgfpathlineto{\pgfqpoint{1.941791in}{1.129654in}}%
\pgfpathlineto{\pgfqpoint{1.942656in}{1.126717in}}%
\pgfpathlineto{\pgfqpoint{1.942849in}{1.128261in}}%
\pgfpathlineto{\pgfqpoint{1.943426in}{1.126555in}}%
\pgfpathlineto{\pgfqpoint{1.943810in}{1.124736in}}%
\pgfpathlineto{\pgfqpoint{1.944195in}{1.127698in}}%
\pgfpathlineto{\pgfqpoint{1.944676in}{1.130392in}}%
\pgfpathlineto{\pgfqpoint{1.945445in}{1.130305in}}%
\pgfpathlineto{\pgfqpoint{1.946022in}{1.128246in}}%
\pgfpathlineto{\pgfqpoint{1.946406in}{1.131181in}}%
\pgfpathlineto{\pgfqpoint{1.946791in}{1.132868in}}%
\pgfpathlineto{\pgfqpoint{1.947656in}{1.132532in}}%
\pgfpathlineto{\pgfqpoint{1.947849in}{1.130929in}}%
\pgfpathlineto{\pgfqpoint{1.948233in}{1.134023in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{1.131738in}}%
\pgfpathlineto{\pgfqpoint{1.949483in}{1.130462in}}%
\pgfpathlineto{\pgfqpoint{1.949580in}{1.131305in}}%
\pgfpathlineto{\pgfqpoint{1.949772in}{1.133814in}}%
\pgfpathlineto{\pgfqpoint{1.950637in}{1.131220in}}%
\pgfpathlineto{\pgfqpoint{1.950926in}{1.131531in}}%
\pgfpathlineto{\pgfqpoint{1.951214in}{1.129956in}}%
\pgfpathlineto{\pgfqpoint{1.951695in}{1.131194in}}%
\pgfpathlineto{\pgfqpoint{1.951983in}{1.130646in}}%
\pgfpathlineto{\pgfqpoint{1.952080in}{1.132442in}}%
\pgfpathlineto{\pgfqpoint{1.952753in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{1.952849in}{1.130236in}}%
\pgfpathlineto{\pgfqpoint{1.953906in}{1.128714in}}%
\pgfpathlineto{\pgfqpoint{1.953330in}{1.131471in}}%
\pgfpathlineto{\pgfqpoint{1.954003in}{1.129747in}}%
\pgfpathlineto{\pgfqpoint{1.955637in}{1.136738in}}%
\pgfpathlineto{\pgfqpoint{1.956214in}{1.134136in}}%
\pgfpathlineto{\pgfqpoint{1.956599in}{1.131985in}}%
\pgfpathlineto{\pgfqpoint{1.956887in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{1.957176in}{1.134787in}}%
\pgfpathlineto{\pgfqpoint{1.959868in}{1.130369in}}%
\pgfpathlineto{\pgfqpoint{1.957560in}{1.135659in}}%
\pgfpathlineto{\pgfqpoint{1.959964in}{1.130849in}}%
\pgfpathlineto{\pgfqpoint{1.960253in}{1.130279in}}%
\pgfpathlineto{\pgfqpoint{1.960349in}{1.129531in}}%
\pgfpathlineto{\pgfqpoint{1.960733in}{1.133692in}}%
\pgfpathlineto{\pgfqpoint{1.962657in}{1.130049in}}%
\pgfpathlineto{\pgfqpoint{1.963233in}{1.136151in}}%
\pgfpathlineto{\pgfqpoint{1.963907in}{1.135533in}}%
\pgfpathlineto{\pgfqpoint{1.964099in}{1.133510in}}%
\pgfpathlineto{\pgfqpoint{1.964580in}{1.135153in}}%
\pgfpathlineto{\pgfqpoint{1.964772in}{1.139587in}}%
\pgfpathlineto{\pgfqpoint{1.965541in}{1.138302in}}%
\pgfpathlineto{\pgfqpoint{1.966695in}{1.132201in}}%
\pgfpathlineto{\pgfqpoint{1.968137in}{1.133608in}}%
\pgfpathlineto{\pgfqpoint{1.969291in}{1.138944in}}%
\pgfpathlineto{\pgfqpoint{1.969484in}{1.136822in}}%
\pgfpathlineto{\pgfqpoint{1.969580in}{1.136746in}}%
\pgfpathlineto{\pgfqpoint{1.969676in}{1.138012in}}%
\pgfpathlineto{\pgfqpoint{1.969868in}{1.138112in}}%
\pgfpathlineto{\pgfqpoint{1.970157in}{1.137108in}}%
\pgfpathlineto{\pgfqpoint{1.970926in}{1.134018in}}%
\pgfpathlineto{\pgfqpoint{1.971022in}{1.138231in}}%
\pgfpathlineto{\pgfqpoint{1.971118in}{1.138216in}}%
\pgfpathlineto{\pgfqpoint{1.971310in}{1.139429in}}%
\pgfpathlineto{\pgfqpoint{1.971599in}{1.136268in}}%
\pgfpathlineto{\pgfqpoint{1.971887in}{1.135376in}}%
\pgfpathlineto{\pgfqpoint{1.972176in}{1.136922in}}%
\pgfpathlineto{\pgfqpoint{1.973330in}{1.141730in}}%
\pgfpathlineto{\pgfqpoint{1.973522in}{1.141081in}}%
\pgfpathlineto{\pgfqpoint{1.974003in}{1.141006in}}%
\pgfpathlineto{\pgfqpoint{1.975349in}{1.155737in}}%
\pgfpathlineto{\pgfqpoint{1.975830in}{1.152825in}}%
\pgfpathlineto{\pgfqpoint{1.977272in}{1.147323in}}%
\pgfpathlineto{\pgfqpoint{1.978522in}{1.141882in}}%
\pgfpathlineto{\pgfqpoint{1.978714in}{1.144828in}}%
\pgfpathlineto{\pgfqpoint{1.979580in}{1.145644in}}%
\pgfpathlineto{\pgfqpoint{1.979291in}{1.143179in}}%
\pgfpathlineto{\pgfqpoint{1.979772in}{1.144477in}}%
\pgfpathlineto{\pgfqpoint{1.980349in}{1.140969in}}%
\pgfpathlineto{\pgfqpoint{1.980734in}{1.145212in}}%
\pgfpathlineto{\pgfqpoint{1.981022in}{1.146476in}}%
\pgfpathlineto{\pgfqpoint{1.981503in}{1.144252in}}%
\pgfpathlineto{\pgfqpoint{1.982080in}{1.143345in}}%
\pgfpathlineto{\pgfqpoint{1.981791in}{1.144800in}}%
\pgfpathlineto{\pgfqpoint{1.982464in}{1.144403in}}%
\pgfpathlineto{\pgfqpoint{1.982561in}{1.144744in}}%
\pgfpathlineto{\pgfqpoint{1.982945in}{1.142725in}}%
\pgfpathlineto{\pgfqpoint{1.983041in}{1.143279in}}%
\pgfpathlineto{\pgfqpoint{1.983522in}{1.143861in}}%
\pgfpathlineto{\pgfqpoint{1.984291in}{1.140999in}}%
\pgfpathlineto{\pgfqpoint{1.985445in}{1.143259in}}%
\pgfpathlineto{\pgfqpoint{1.985734in}{1.141391in}}%
\pgfpathlineto{\pgfqpoint{1.986214in}{1.145857in}}%
\pgfpathlineto{\pgfqpoint{1.986695in}{1.147569in}}%
\pgfpathlineto{\pgfqpoint{1.987080in}{1.145666in}}%
\pgfpathlineto{\pgfqpoint{1.987753in}{1.141689in}}%
\pgfpathlineto{\pgfqpoint{1.988426in}{1.143116in}}%
\pgfpathlineto{\pgfqpoint{1.988618in}{1.143214in}}%
\pgfpathlineto{\pgfqpoint{1.989195in}{1.147559in}}%
\pgfpathlineto{\pgfqpoint{1.989868in}{1.145254in}}%
\pgfpathlineto{\pgfqpoint{1.990157in}{1.144159in}}%
\pgfpathlineto{\pgfqpoint{1.990926in}{1.145583in}}%
\pgfpathlineto{\pgfqpoint{1.993426in}{1.140638in}}%
\pgfpathlineto{\pgfqpoint{1.993714in}{1.141681in}}%
\pgfpathlineto{\pgfqpoint{1.994580in}{1.146102in}}%
\pgfpathlineto{\pgfqpoint{1.994868in}{1.143771in}}%
\pgfpathlineto{\pgfqpoint{1.995061in}{1.145097in}}%
\pgfpathlineto{\pgfqpoint{1.995253in}{1.143637in}}%
\pgfpathlineto{\pgfqpoint{1.995926in}{1.153217in}}%
\pgfpathlineto{\pgfqpoint{1.996407in}{1.152792in}}%
\pgfpathlineto{\pgfqpoint{1.996888in}{1.151267in}}%
\pgfpathlineto{\pgfqpoint{1.997176in}{1.151873in}}%
\pgfpathlineto{\pgfqpoint{1.997272in}{1.154200in}}%
\pgfpathlineto{\pgfqpoint{1.998138in}{1.152479in}}%
\pgfpathlineto{\pgfqpoint{2.000445in}{1.148978in}}%
\pgfpathlineto{\pgfqpoint{2.001791in}{1.146667in}}%
\pgfpathlineto{\pgfqpoint{2.002080in}{1.148659in}}%
\pgfpathlineto{\pgfqpoint{2.002753in}{1.145856in}}%
\pgfpathlineto{\pgfqpoint{2.002849in}{1.144530in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{1.149153in}}%
\pgfpathlineto{\pgfqpoint{2.003618in}{1.148019in}}%
\pgfpathlineto{\pgfqpoint{2.004965in}{1.152663in}}%
\pgfpathlineto{\pgfqpoint{2.006407in}{1.147403in}}%
\pgfpathlineto{\pgfqpoint{2.006695in}{1.147821in}}%
\pgfpathlineto{\pgfqpoint{2.007080in}{1.146878in}}%
\pgfpathlineto{\pgfqpoint{2.008618in}{1.141751in}}%
\pgfpathlineto{\pgfqpoint{2.009772in}{1.137293in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{1.142726in}}%
\pgfpathlineto{\pgfqpoint{2.009965in}{1.138195in}}%
\pgfpathlineto{\pgfqpoint{2.010157in}{1.139545in}}%
\pgfpathlineto{\pgfqpoint{2.010830in}{1.138996in}}%
\pgfpathlineto{\pgfqpoint{2.011599in}{1.138037in}}%
\pgfpathlineto{\pgfqpoint{2.011695in}{1.139865in}}%
\pgfpathlineto{\pgfqpoint{2.011888in}{1.140592in}}%
\pgfpathlineto{\pgfqpoint{2.012465in}{1.138698in}}%
\pgfpathlineto{\pgfqpoint{2.012657in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{2.013234in}{1.137410in}}%
\pgfpathlineto{\pgfqpoint{2.013522in}{1.137891in}}%
\pgfpathlineto{\pgfqpoint{2.014676in}{1.143324in}}%
\pgfpathlineto{\pgfqpoint{2.015157in}{1.143853in}}%
\pgfpathlineto{\pgfqpoint{2.016118in}{1.138658in}}%
\pgfpathlineto{\pgfqpoint{2.016311in}{1.138897in}}%
\pgfpathlineto{\pgfqpoint{2.016888in}{1.137871in}}%
\pgfpathlineto{\pgfqpoint{2.017657in}{1.134150in}}%
\pgfpathlineto{\pgfqpoint{2.017176in}{1.138597in}}%
\pgfpathlineto{\pgfqpoint{2.018426in}{1.135644in}}%
\pgfpathlineto{\pgfqpoint{2.018715in}{1.136955in}}%
\pgfpathlineto{\pgfqpoint{2.019195in}{1.134376in}}%
\pgfpathlineto{\pgfqpoint{2.019292in}{1.134403in}}%
\pgfpathlineto{\pgfqpoint{2.020830in}{1.129275in}}%
\pgfpathlineto{\pgfqpoint{2.022272in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{2.022657in}{1.133797in}}%
\pgfpathlineto{\pgfqpoint{2.022849in}{1.133987in}}%
\pgfpathlineto{\pgfqpoint{2.022945in}{1.133107in}}%
\pgfpathlineto{\pgfqpoint{2.024099in}{1.128935in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.134569in}}%
\pgfpathlineto{\pgfqpoint{2.025926in}{1.135447in}}%
\pgfpathlineto{\pgfqpoint{2.026022in}{1.134469in}}%
\pgfpathlineto{\pgfqpoint{2.026984in}{1.139040in}}%
\pgfpathlineto{\pgfqpoint{2.027176in}{1.137572in}}%
\pgfpathlineto{\pgfqpoint{2.027753in}{1.143274in}}%
\pgfpathlineto{\pgfqpoint{2.028811in}{1.143057in}}%
\pgfpathlineto{\pgfqpoint{2.029676in}{1.139096in}}%
\pgfpathlineto{\pgfqpoint{2.029965in}{1.142381in}}%
\pgfpathlineto{\pgfqpoint{2.032369in}{1.137123in}}%
\pgfpathlineto{\pgfqpoint{2.032753in}{1.137865in}}%
\pgfpathlineto{\pgfqpoint{2.033811in}{1.146437in}}%
\pgfpathlineto{\pgfqpoint{2.033907in}{1.146427in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{1.145916in}}%
\pgfpathlineto{\pgfqpoint{2.034196in}{1.146876in}}%
\pgfpathlineto{\pgfqpoint{2.034388in}{1.156489in}}%
\pgfpathlineto{\pgfqpoint{2.035349in}{1.152387in}}%
\pgfpathlineto{\pgfqpoint{2.035542in}{1.152403in}}%
\pgfpathlineto{\pgfqpoint{2.036696in}{1.147394in}}%
\pgfpathlineto{\pgfqpoint{2.036984in}{1.149630in}}%
\pgfpathlineto{\pgfqpoint{2.037849in}{1.147914in}}%
\pgfpathlineto{\pgfqpoint{2.037946in}{1.148260in}}%
\pgfpathlineto{\pgfqpoint{2.038523in}{1.147191in}}%
\pgfpathlineto{\pgfqpoint{2.038619in}{1.146131in}}%
\pgfpathlineto{\pgfqpoint{2.039196in}{1.149402in}}%
\pgfpathlineto{\pgfqpoint{2.039484in}{1.149377in}}%
\pgfpathlineto{\pgfqpoint{2.040830in}{1.143033in}}%
\pgfpathlineto{\pgfqpoint{2.041407in}{1.144156in}}%
\pgfpathlineto{\pgfqpoint{2.041696in}{1.146452in}}%
\pgfpathlineto{\pgfqpoint{2.042273in}{1.143788in}}%
\pgfpathlineto{\pgfqpoint{2.044869in}{1.138539in}}%
\pgfpathlineto{\pgfqpoint{2.044965in}{1.139477in}}%
\pgfpathlineto{\pgfqpoint{2.045349in}{1.140545in}}%
\pgfpathlineto{\pgfqpoint{2.045734in}{1.138813in}}%
\pgfpathlineto{\pgfqpoint{2.045926in}{1.139295in}}%
\pgfpathlineto{\pgfqpoint{2.046311in}{1.137835in}}%
\pgfpathlineto{\pgfqpoint{2.046696in}{1.138746in}}%
\pgfpathlineto{\pgfqpoint{2.047176in}{1.142408in}}%
\pgfpathlineto{\pgfqpoint{2.048042in}{1.140952in}}%
\pgfpathlineto{\pgfqpoint{2.048234in}{1.140261in}}%
\pgfpathlineto{\pgfqpoint{2.048330in}{1.140736in}}%
\pgfpathlineto{\pgfqpoint{2.049580in}{1.147989in}}%
\pgfpathlineto{\pgfqpoint{2.050638in}{1.146952in}}%
\pgfpathlineto{\pgfqpoint{2.051888in}{1.150562in}}%
\pgfpathlineto{\pgfqpoint{2.053811in}{1.142692in}}%
\pgfpathlineto{\pgfqpoint{2.054003in}{1.143292in}}%
\pgfpathlineto{\pgfqpoint{2.054196in}{1.148034in}}%
\pgfpathlineto{\pgfqpoint{2.055157in}{1.147215in}}%
\pgfpathlineto{\pgfqpoint{2.055446in}{1.147629in}}%
\pgfpathlineto{\pgfqpoint{2.056600in}{1.142668in}}%
\pgfpathlineto{\pgfqpoint{2.057753in}{1.162014in}}%
\pgfpathlineto{\pgfqpoint{2.057946in}{1.161653in}}%
\pgfpathlineto{\pgfqpoint{2.058234in}{1.159839in}}%
\pgfpathlineto{\pgfqpoint{2.058715in}{1.161978in}}%
\pgfpathlineto{\pgfqpoint{2.058811in}{1.161231in}}%
\pgfpathlineto{\pgfqpoint{2.059196in}{1.163266in}}%
\pgfpathlineto{\pgfqpoint{2.060157in}{1.171063in}}%
\pgfpathlineto{\pgfqpoint{2.060830in}{1.170304in}}%
\pgfpathlineto{\pgfqpoint{2.060927in}{1.171016in}}%
\pgfpathlineto{\pgfqpoint{2.061600in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{2.061696in}{1.168604in}}%
\pgfpathlineto{\pgfqpoint{2.062369in}{1.165926in}}%
\pgfpathlineto{\pgfqpoint{2.062753in}{1.167043in}}%
\pgfpathlineto{\pgfqpoint{2.063427in}{1.170235in}}%
\pgfpathlineto{\pgfqpoint{2.063811in}{1.167958in}}%
\pgfpathlineto{\pgfqpoint{2.064869in}{1.166255in}}%
\pgfpathlineto{\pgfqpoint{2.065157in}{1.169164in}}%
\pgfpathlineto{\pgfqpoint{2.065638in}{1.165828in}}%
\pgfpathlineto{\pgfqpoint{2.065927in}{1.165288in}}%
\pgfpathlineto{\pgfqpoint{2.066215in}{1.166237in}}%
\pgfpathlineto{\pgfqpoint{2.066600in}{1.166767in}}%
\pgfpathlineto{\pgfqpoint{2.066696in}{1.166519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624473in}{0.507767in}}%
\pgfpathlineto{\pgfqpoint{0.624665in}{0.496370in}}%
\pgfpathlineto{\pgfqpoint{0.624954in}{0.507805in}}%
\pgfpathlineto{\pgfqpoint{0.625146in}{0.549029in}}%
\pgfpathlineto{\pgfqpoint{0.626108in}{0.526385in}}%
\pgfpathlineto{\pgfqpoint{0.627358in}{0.554886in}}%
\pgfpathlineto{\pgfqpoint{0.627550in}{0.551042in}}%
\pgfpathlineto{\pgfqpoint{0.628992in}{0.538599in}}%
\pgfpathlineto{\pgfqpoint{0.629377in}{0.541098in}}%
\pgfpathlineto{\pgfqpoint{0.629473in}{0.567091in}}%
\pgfpathlineto{\pgfqpoint{0.630435in}{0.554751in}}%
\pgfpathlineto{\pgfqpoint{0.631781in}{0.542841in}}%
\pgfpathlineto{\pgfqpoint{0.631877in}{0.546251in}}%
\pgfpathlineto{\pgfqpoint{0.631973in}{0.551058in}}%
\pgfpathlineto{\pgfqpoint{0.632839in}{0.545048in}}%
\pgfpathlineto{\pgfqpoint{0.634089in}{0.535307in}}%
\pgfpathlineto{\pgfqpoint{0.635146in}{0.536917in}}%
\pgfpathlineto{\pgfqpoint{0.635339in}{0.538100in}}%
\pgfpathlineto{\pgfqpoint{0.635916in}{0.534739in}}%
\pgfpathlineto{\pgfqpoint{0.637358in}{0.531244in}}%
\pgfpathlineto{\pgfqpoint{0.638704in}{0.539426in}}%
\pgfpathlineto{\pgfqpoint{0.638800in}{0.538714in}}%
\pgfpathlineto{\pgfqpoint{0.640916in}{0.534604in}}%
\pgfpathlineto{\pgfqpoint{0.641108in}{0.536325in}}%
\pgfpathlineto{\pgfqpoint{0.641973in}{0.535605in}}%
\pgfpathlineto{\pgfqpoint{0.643416in}{0.534036in}}%
\pgfpathlineto{\pgfqpoint{0.644281in}{0.536032in}}%
\pgfpathlineto{\pgfqpoint{0.644473in}{0.535496in}}%
\pgfpathlineto{\pgfqpoint{0.644858in}{0.533940in}}%
\pgfpathlineto{\pgfqpoint{0.645050in}{0.535908in}}%
\pgfpathlineto{\pgfqpoint{0.645531in}{0.535387in}}%
\pgfpathlineto{\pgfqpoint{0.645723in}{0.535288in}}%
\pgfpathlineto{\pgfqpoint{0.648031in}{0.542400in}}%
\pgfpathlineto{\pgfqpoint{0.648512in}{0.540882in}}%
\pgfpathlineto{\pgfqpoint{0.648608in}{0.543014in}}%
\pgfpathlineto{\pgfqpoint{0.649377in}{0.547873in}}%
\pgfpathlineto{\pgfqpoint{0.649954in}{0.547027in}}%
\pgfpathlineto{\pgfqpoint{0.651396in}{0.543485in}}%
\pgfpathlineto{\pgfqpoint{0.651493in}{0.544060in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{0.549201in}}%
\pgfpathlineto{\pgfqpoint{0.651877in}{0.543496in}}%
\pgfpathlineto{\pgfqpoint{0.653031in}{0.546125in}}%
\pgfpathlineto{\pgfqpoint{0.653223in}{0.546366in}}%
\pgfpathlineto{\pgfqpoint{0.653512in}{0.545458in}}%
\pgfpathlineto{\pgfqpoint{0.653608in}{0.545556in}}%
\pgfpathlineto{\pgfqpoint{0.653993in}{0.544125in}}%
\pgfpathlineto{\pgfqpoint{0.654185in}{0.548163in}}%
\pgfpathlineto{\pgfqpoint{0.654666in}{0.550072in}}%
\pgfpathlineto{\pgfqpoint{0.655243in}{0.548852in}}%
\pgfpathlineto{\pgfqpoint{0.656108in}{0.546347in}}%
\pgfpathlineto{\pgfqpoint{0.656396in}{0.546906in}}%
\pgfpathlineto{\pgfqpoint{0.656685in}{0.549270in}}%
\pgfpathlineto{\pgfqpoint{0.657550in}{0.548727in}}%
\pgfpathlineto{\pgfqpoint{0.658320in}{0.547803in}}%
\pgfpathlineto{\pgfqpoint{0.658704in}{0.548076in}}%
\pgfpathlineto{\pgfqpoint{0.658896in}{0.548277in}}%
\pgfpathlineto{\pgfqpoint{0.659185in}{0.547371in}}%
\pgfpathlineto{\pgfqpoint{0.659570in}{0.547592in}}%
\pgfpathlineto{\pgfqpoint{0.661204in}{0.544180in}}%
\pgfpathlineto{\pgfqpoint{0.663223in}{0.541644in}}%
\pgfpathlineto{\pgfqpoint{0.663320in}{0.541877in}}%
\pgfpathlineto{\pgfqpoint{0.663416in}{0.544968in}}%
\pgfpathlineto{\pgfqpoint{0.664281in}{0.543264in}}%
\pgfpathlineto{\pgfqpoint{0.664666in}{0.544193in}}%
\pgfpathlineto{\pgfqpoint{0.671589in}{0.535551in}}%
\pgfpathlineto{\pgfqpoint{0.671781in}{0.535889in}}%
\pgfpathlineto{\pgfqpoint{0.672166in}{0.534775in}}%
\pgfpathlineto{\pgfqpoint{0.672935in}{0.535573in}}%
\pgfpathlineto{\pgfqpoint{0.673608in}{0.534588in}}%
\pgfpathlineto{\pgfqpoint{0.674666in}{0.537276in}}%
\pgfpathlineto{\pgfqpoint{0.674089in}{0.534507in}}%
\pgfpathlineto{\pgfqpoint{0.674762in}{0.536958in}}%
\pgfpathlineto{\pgfqpoint{0.677262in}{0.534849in}}%
\pgfpathlineto{\pgfqpoint{0.677550in}{0.533961in}}%
\pgfpathlineto{\pgfqpoint{0.678127in}{0.535576in}}%
\pgfpathlineto{\pgfqpoint{0.678320in}{0.534978in}}%
\pgfpathlineto{\pgfqpoint{0.679954in}{0.534448in}}%
\pgfpathlineto{\pgfqpoint{0.681108in}{0.532599in}}%
\pgfpathlineto{\pgfqpoint{0.681300in}{0.533602in}}%
\pgfpathlineto{\pgfqpoint{0.684281in}{0.531678in}}%
\pgfpathlineto{\pgfqpoint{0.684474in}{0.532497in}}%
\pgfpathlineto{\pgfqpoint{0.684570in}{0.532772in}}%
\pgfpathlineto{\pgfqpoint{0.685243in}{0.531447in}}%
\pgfpathlineto{\pgfqpoint{0.686589in}{0.529959in}}%
\pgfpathlineto{\pgfqpoint{0.686781in}{0.530066in}}%
\pgfpathlineto{\pgfqpoint{0.688608in}{0.531839in}}%
\pgfpathlineto{\pgfqpoint{0.688897in}{0.531077in}}%
\pgfpathlineto{\pgfqpoint{0.689666in}{0.530631in}}%
\pgfpathlineto{\pgfqpoint{0.689858in}{0.531265in}}%
\pgfpathlineto{\pgfqpoint{0.690435in}{0.536054in}}%
\pgfpathlineto{\pgfqpoint{0.691012in}{0.534922in}}%
\pgfpathlineto{\pgfqpoint{0.691685in}{0.536023in}}%
\pgfpathlineto{\pgfqpoint{0.692070in}{0.535634in}}%
\pgfpathlineto{\pgfqpoint{0.692454in}{0.534519in}}%
\pgfpathlineto{\pgfqpoint{0.692647in}{0.537219in}}%
\pgfpathlineto{\pgfqpoint{0.692839in}{0.536642in}}%
\pgfpathlineto{\pgfqpoint{0.693031in}{0.536860in}}%
\pgfpathlineto{\pgfqpoint{0.694281in}{0.541316in}}%
\pgfpathlineto{\pgfqpoint{0.694474in}{0.540696in}}%
\pgfpathlineto{\pgfqpoint{0.694954in}{0.541461in}}%
\pgfpathlineto{\pgfqpoint{0.695628in}{0.543315in}}%
\pgfpathlineto{\pgfqpoint{0.696204in}{0.542701in}}%
\pgfpathlineto{\pgfqpoint{0.696781in}{0.541852in}}%
\pgfpathlineto{\pgfqpoint{0.697262in}{0.542390in}}%
\pgfpathlineto{\pgfqpoint{0.697454in}{0.544066in}}%
\pgfpathlineto{\pgfqpoint{0.698320in}{0.543456in}}%
\pgfpathlineto{\pgfqpoint{0.698608in}{0.543193in}}%
\pgfpathlineto{\pgfqpoint{0.699281in}{0.543600in}}%
\pgfpathlineto{\pgfqpoint{0.699474in}{0.543701in}}%
\pgfpathlineto{\pgfqpoint{0.699570in}{0.543382in}}%
\pgfpathlineto{\pgfqpoint{0.700820in}{0.555231in}}%
\pgfpathlineto{\pgfqpoint{0.701974in}{0.554538in}}%
\pgfpathlineto{\pgfqpoint{0.702455in}{0.553540in}}%
\pgfpathlineto{\pgfqpoint{0.702647in}{0.554364in}}%
\pgfpathlineto{\pgfqpoint{0.703993in}{0.562170in}}%
\pgfpathlineto{\pgfqpoint{0.705051in}{0.562908in}}%
\pgfpathlineto{\pgfqpoint{0.706397in}{0.565584in}}%
\pgfpathlineto{\pgfqpoint{0.706974in}{0.563988in}}%
\pgfpathlineto{\pgfqpoint{0.707262in}{0.566708in}}%
\pgfpathlineto{\pgfqpoint{0.707358in}{0.566273in}}%
\pgfpathlineto{\pgfqpoint{0.707551in}{0.566809in}}%
\pgfpathlineto{\pgfqpoint{0.708031in}{0.565082in}}%
\pgfpathlineto{\pgfqpoint{0.709955in}{0.561323in}}%
\pgfpathlineto{\pgfqpoint{0.711397in}{0.558263in}}%
\pgfpathlineto{\pgfqpoint{0.711974in}{0.557346in}}%
\pgfpathlineto{\pgfqpoint{0.712070in}{0.558499in}}%
\pgfpathlineto{\pgfqpoint{0.712358in}{0.557727in}}%
\pgfpathlineto{\pgfqpoint{0.713416in}{0.557280in}}%
\pgfpathlineto{\pgfqpoint{0.713512in}{0.559170in}}%
\pgfpathlineto{\pgfqpoint{0.713993in}{0.560083in}}%
\pgfpathlineto{\pgfqpoint{0.714666in}{0.558285in}}%
\pgfpathlineto{\pgfqpoint{0.714762in}{0.559045in}}%
\pgfpathlineto{\pgfqpoint{0.715435in}{0.558184in}}%
\pgfpathlineto{\pgfqpoint{0.715724in}{0.558176in}}%
\pgfpathlineto{\pgfqpoint{0.715916in}{0.558935in}}%
\pgfpathlineto{\pgfqpoint{0.716493in}{0.558164in}}%
\pgfpathlineto{\pgfqpoint{0.717647in}{0.557026in}}%
\pgfpathlineto{\pgfqpoint{0.718320in}{0.560694in}}%
\pgfpathlineto{\pgfqpoint{0.718897in}{0.559816in}}%
\pgfpathlineto{\pgfqpoint{0.720243in}{0.556360in}}%
\pgfpathlineto{\pgfqpoint{0.721205in}{0.557687in}}%
\pgfpathlineto{\pgfqpoint{0.721301in}{0.569181in}}%
\pgfpathlineto{\pgfqpoint{0.722262in}{0.569160in}}%
\pgfpathlineto{\pgfqpoint{0.723609in}{0.567043in}}%
\pgfpathlineto{\pgfqpoint{0.723705in}{0.566619in}}%
\pgfpathlineto{\pgfqpoint{0.724474in}{0.568156in}}%
\pgfpathlineto{\pgfqpoint{0.724762in}{0.568845in}}%
\pgfpathlineto{\pgfqpoint{0.725435in}{0.567657in}}%
\pgfpathlineto{\pgfqpoint{0.725916in}{0.568188in}}%
\pgfpathlineto{\pgfqpoint{0.727262in}{0.564405in}}%
\pgfpathlineto{\pgfqpoint{0.727647in}{0.563590in}}%
\pgfpathlineto{\pgfqpoint{0.728032in}{0.564869in}}%
\pgfpathlineto{\pgfqpoint{0.729859in}{0.570147in}}%
\pgfpathlineto{\pgfqpoint{0.730147in}{0.569695in}}%
\pgfpathlineto{\pgfqpoint{0.731205in}{0.572824in}}%
\pgfpathlineto{\pgfqpoint{0.730820in}{0.569634in}}%
\pgfpathlineto{\pgfqpoint{0.731397in}{0.571949in}}%
\pgfpathlineto{\pgfqpoint{0.732743in}{0.569578in}}%
\pgfpathlineto{\pgfqpoint{0.732936in}{0.569710in}}%
\pgfpathlineto{\pgfqpoint{0.733128in}{0.570586in}}%
\pgfpathlineto{\pgfqpoint{0.733609in}{0.570178in}}%
\pgfpathlineto{\pgfqpoint{0.734282in}{0.569308in}}%
\pgfpathlineto{\pgfqpoint{0.734474in}{0.570348in}}%
\pgfpathlineto{\pgfqpoint{0.735628in}{0.574563in}}%
\pgfpathlineto{\pgfqpoint{0.735724in}{0.574105in}}%
\pgfpathlineto{\pgfqpoint{0.736397in}{0.574661in}}%
\pgfpathlineto{\pgfqpoint{0.737647in}{0.570684in}}%
\pgfpathlineto{\pgfqpoint{0.737743in}{0.570943in}}%
\pgfpathlineto{\pgfqpoint{0.738416in}{0.569704in}}%
\pgfpathlineto{\pgfqpoint{0.739666in}{0.568870in}}%
\pgfpathlineto{\pgfqpoint{0.739762in}{0.568952in}}%
\pgfpathlineto{\pgfqpoint{0.740051in}{0.568099in}}%
\pgfpathlineto{\pgfqpoint{0.740916in}{0.566278in}}%
\pgfpathlineto{\pgfqpoint{0.741012in}{0.566327in}}%
\pgfpathlineto{\pgfqpoint{0.741397in}{0.569307in}}%
\pgfpathlineto{\pgfqpoint{0.741974in}{0.568913in}}%
\pgfpathlineto{\pgfqpoint{0.743801in}{0.566987in}}%
\pgfpathlineto{\pgfqpoint{0.743993in}{0.567562in}}%
\pgfpathlineto{\pgfqpoint{0.744378in}{0.569998in}}%
\pgfpathlineto{\pgfqpoint{0.745243in}{0.569562in}}%
\pgfpathlineto{\pgfqpoint{0.746205in}{0.570560in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{0.569085in}}%
\pgfpathlineto{\pgfqpoint{0.746301in}{0.570127in}}%
\pgfpathlineto{\pgfqpoint{0.747551in}{0.568174in}}%
\pgfpathlineto{\pgfqpoint{0.747647in}{0.568882in}}%
\pgfpathlineto{\pgfqpoint{0.748897in}{0.565477in}}%
\pgfpathlineto{\pgfqpoint{0.749474in}{0.567456in}}%
\pgfpathlineto{\pgfqpoint{0.750628in}{0.569900in}}%
\pgfpathlineto{\pgfqpoint{0.751109in}{0.569043in}}%
\pgfpathlineto{\pgfqpoint{0.752166in}{0.574140in}}%
\pgfpathlineto{\pgfqpoint{0.752359in}{0.573793in}}%
\pgfpathlineto{\pgfqpoint{0.752455in}{0.573827in}}%
\pgfpathlineto{\pgfqpoint{0.752647in}{0.572931in}}%
\pgfpathlineto{\pgfqpoint{0.752936in}{0.571605in}}%
\pgfpathlineto{\pgfqpoint{0.753224in}{0.572241in}}%
\pgfpathlineto{\pgfqpoint{0.753320in}{0.575892in}}%
\pgfpathlineto{\pgfqpoint{0.754282in}{0.574051in}}%
\pgfpathlineto{\pgfqpoint{0.756013in}{0.572210in}}%
\pgfpathlineto{\pgfqpoint{0.756109in}{0.573332in}}%
\pgfpathlineto{\pgfqpoint{0.756397in}{0.572854in}}%
\pgfpathlineto{\pgfqpoint{0.757070in}{0.574987in}}%
\pgfpathlineto{\pgfqpoint{0.757647in}{0.573514in}}%
\pgfpathlineto{\pgfqpoint{0.758416in}{0.575134in}}%
\pgfpathlineto{\pgfqpoint{0.758993in}{0.573846in}}%
\pgfpathlineto{\pgfqpoint{0.759090in}{0.573398in}}%
\pgfpathlineto{\pgfqpoint{0.759186in}{0.575911in}}%
\pgfpathlineto{\pgfqpoint{0.759763in}{0.575264in}}%
\pgfpathlineto{\pgfqpoint{0.759955in}{0.574809in}}%
\pgfpathlineto{\pgfqpoint{0.761301in}{0.582356in}}%
\pgfpathlineto{\pgfqpoint{0.761686in}{0.582811in}}%
\pgfpathlineto{\pgfqpoint{0.763128in}{0.578519in}}%
\pgfpathlineto{\pgfqpoint{0.763897in}{0.577477in}}%
\pgfpathlineto{\pgfqpoint{0.763993in}{0.578638in}}%
\pgfpathlineto{\pgfqpoint{0.764474in}{0.580417in}}%
\pgfpathlineto{\pgfqpoint{0.765051in}{0.578806in}}%
\pgfpathlineto{\pgfqpoint{0.765147in}{0.578334in}}%
\pgfpathlineto{\pgfqpoint{0.765532in}{0.580045in}}%
\pgfpathlineto{\pgfqpoint{0.766013in}{0.578947in}}%
\pgfpathlineto{\pgfqpoint{0.766109in}{0.581404in}}%
\pgfpathlineto{\pgfqpoint{0.767070in}{0.579071in}}%
\pgfpathlineto{\pgfqpoint{0.768609in}{0.576906in}}%
\pgfpathlineto{\pgfqpoint{0.770628in}{0.577269in}}%
\pgfpathlineto{\pgfqpoint{0.771013in}{0.575952in}}%
\pgfpathlineto{\pgfqpoint{0.771205in}{0.578277in}}%
\pgfpathlineto{\pgfqpoint{0.771686in}{0.576963in}}%
\pgfpathlineto{\pgfqpoint{0.774090in}{0.578613in}}%
\pgfpathlineto{\pgfqpoint{0.774186in}{0.578142in}}%
\pgfpathlineto{\pgfqpoint{0.774378in}{0.577674in}}%
\pgfpathlineto{\pgfqpoint{0.774667in}{0.579083in}}%
\pgfpathlineto{\pgfqpoint{0.775244in}{0.578149in}}%
\pgfpathlineto{\pgfqpoint{0.775340in}{0.578275in}}%
\pgfpathlineto{\pgfqpoint{0.775724in}{0.577240in}}%
\pgfpathlineto{\pgfqpoint{0.776205in}{0.575103in}}%
\pgfpathlineto{\pgfqpoint{0.776878in}{0.575474in}}%
\pgfpathlineto{\pgfqpoint{0.778224in}{0.581887in}}%
\pgfpathlineto{\pgfqpoint{0.778705in}{0.582671in}}%
\pgfpathlineto{\pgfqpoint{0.780820in}{0.577063in}}%
\pgfpathlineto{\pgfqpoint{0.781974in}{0.578782in}}%
\pgfpathlineto{\pgfqpoint{0.786205in}{0.587918in}}%
\pgfpathlineto{\pgfqpoint{0.782647in}{0.578313in}}%
\pgfpathlineto{\pgfqpoint{0.786590in}{0.587194in}}%
\pgfpathlineto{\pgfqpoint{0.787071in}{0.589236in}}%
\pgfpathlineto{\pgfqpoint{0.787263in}{0.591906in}}%
\pgfpathlineto{\pgfqpoint{0.788321in}{0.591561in}}%
\pgfpathlineto{\pgfqpoint{0.789571in}{0.589163in}}%
\pgfpathlineto{\pgfqpoint{0.789763in}{0.589667in}}%
\pgfpathlineto{\pgfqpoint{0.789859in}{0.593134in}}%
\pgfpathlineto{\pgfqpoint{0.790917in}{0.591921in}}%
\pgfpathlineto{\pgfqpoint{0.791590in}{0.592070in}}%
\pgfpathlineto{\pgfqpoint{0.792744in}{0.588318in}}%
\pgfpathlineto{\pgfqpoint{0.792840in}{0.589670in}}%
\pgfpathlineto{\pgfqpoint{0.793705in}{0.586956in}}%
\pgfpathlineto{\pgfqpoint{0.793994in}{0.589522in}}%
\pgfpathlineto{\pgfqpoint{0.794667in}{0.586806in}}%
\pgfpathlineto{\pgfqpoint{0.796494in}{0.582680in}}%
\pgfpathlineto{\pgfqpoint{0.796686in}{0.582588in}}%
\pgfpathlineto{\pgfqpoint{0.797455in}{0.583040in}}%
\pgfpathlineto{\pgfqpoint{0.798224in}{0.581136in}}%
\pgfpathlineto{\pgfqpoint{0.798609in}{0.582314in}}%
\pgfpathlineto{\pgfqpoint{0.799571in}{0.585869in}}%
\pgfpathlineto{\pgfqpoint{0.799955in}{0.585317in}}%
\pgfpathlineto{\pgfqpoint{0.800821in}{0.583256in}}%
\pgfpathlineto{\pgfqpoint{0.801109in}{0.585111in}}%
\pgfpathlineto{\pgfqpoint{0.801205in}{0.586091in}}%
\pgfpathlineto{\pgfqpoint{0.801782in}{0.584987in}}%
\pgfpathlineto{\pgfqpoint{0.802455in}{0.584623in}}%
\pgfpathlineto{\pgfqpoint{0.803225in}{0.587128in}}%
\pgfpathlineto{\pgfqpoint{0.803705in}{0.585851in}}%
\pgfpathlineto{\pgfqpoint{0.806398in}{0.582047in}}%
\pgfpathlineto{\pgfqpoint{0.807551in}{0.587740in}}%
\pgfpathlineto{\pgfqpoint{0.807744in}{0.587189in}}%
\pgfpathlineto{\pgfqpoint{0.808513in}{0.586525in}}%
\pgfpathlineto{\pgfqpoint{0.811878in}{0.582064in}}%
\pgfpathlineto{\pgfqpoint{0.812840in}{0.582860in}}%
\pgfpathlineto{\pgfqpoint{0.812936in}{0.582370in}}%
\pgfpathlineto{\pgfqpoint{0.813321in}{0.581434in}}%
\pgfpathlineto{\pgfqpoint{0.815340in}{0.579051in}}%
\pgfpathlineto{\pgfqpoint{0.816975in}{0.575771in}}%
\pgfpathlineto{\pgfqpoint{0.817936in}{0.578908in}}%
\pgfpathlineto{\pgfqpoint{0.818225in}{0.578016in}}%
\pgfpathlineto{\pgfqpoint{0.818513in}{0.578028in}}%
\pgfpathlineto{\pgfqpoint{0.819763in}{0.581319in}}%
\pgfpathlineto{\pgfqpoint{0.820821in}{0.580192in}}%
\pgfpathlineto{\pgfqpoint{0.821013in}{0.580285in}}%
\pgfpathlineto{\pgfqpoint{0.821398in}{0.583150in}}%
\pgfpathlineto{\pgfqpoint{0.822071in}{0.580806in}}%
\pgfpathlineto{\pgfqpoint{0.823321in}{0.577351in}}%
\pgfpathlineto{\pgfqpoint{0.823609in}{0.577881in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{0.577022in}}%
\pgfpathlineto{\pgfqpoint{0.824571in}{0.577972in}}%
\pgfpathlineto{\pgfqpoint{0.825244in}{0.582534in}}%
\pgfpathlineto{\pgfqpoint{0.825532in}{0.581561in}}%
\pgfpathlineto{\pgfqpoint{0.825917in}{0.581829in}}%
\pgfpathlineto{\pgfqpoint{0.826013in}{0.583552in}}%
\pgfpathlineto{\pgfqpoint{0.826975in}{0.581390in}}%
\pgfpathlineto{\pgfqpoint{0.828032in}{0.579663in}}%
\pgfpathlineto{\pgfqpoint{0.828802in}{0.581802in}}%
\pgfpathlineto{\pgfqpoint{0.829186in}{0.580379in}}%
\pgfpathlineto{\pgfqpoint{0.829667in}{0.579567in}}%
\pgfpathlineto{\pgfqpoint{0.829763in}{0.581278in}}%
\pgfpathlineto{\pgfqpoint{0.830052in}{0.580317in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.581861in}}%
\pgfpathlineto{\pgfqpoint{0.831109in}{0.580536in}}%
\pgfpathlineto{\pgfqpoint{0.831398in}{0.581059in}}%
\pgfpathlineto{\pgfqpoint{0.831879in}{0.580216in}}%
\pgfpathlineto{\pgfqpoint{0.832071in}{0.579744in}}%
\pgfpathlineto{\pgfqpoint{0.832359in}{0.581341in}}%
\pgfpathlineto{\pgfqpoint{0.832744in}{0.580424in}}%
\pgfpathlineto{\pgfqpoint{0.833032in}{0.580425in}}%
\pgfpathlineto{\pgfqpoint{0.833417in}{0.585682in}}%
\pgfpathlineto{\pgfqpoint{0.834379in}{0.584630in}}%
\pgfpathlineto{\pgfqpoint{0.834763in}{0.584000in}}%
\pgfpathlineto{\pgfqpoint{0.834956in}{0.585825in}}%
\pgfpathlineto{\pgfqpoint{0.838129in}{0.591835in}}%
\pgfpathlineto{\pgfqpoint{0.838609in}{0.589931in}}%
\pgfpathlineto{\pgfqpoint{0.840148in}{0.585853in}}%
\pgfpathlineto{\pgfqpoint{0.838898in}{0.590089in}}%
\pgfpathlineto{\pgfqpoint{0.840244in}{0.586145in}}%
\pgfpathlineto{\pgfqpoint{0.840532in}{0.585639in}}%
\pgfpathlineto{\pgfqpoint{0.840725in}{0.586774in}}%
\pgfpathlineto{\pgfqpoint{0.840821in}{0.586265in}}%
\pgfpathlineto{\pgfqpoint{0.841013in}{0.587860in}}%
\pgfpathlineto{\pgfqpoint{0.841879in}{0.586500in}}%
\pgfpathlineto{\pgfqpoint{0.843609in}{0.583018in}}%
\pgfpathlineto{\pgfqpoint{0.845725in}{0.590462in}}%
\pgfpathlineto{\pgfqpoint{0.845917in}{0.589636in}}%
\pgfpathlineto{\pgfqpoint{0.846686in}{0.588907in}}%
\pgfpathlineto{\pgfqpoint{0.846975in}{0.591398in}}%
\pgfpathlineto{\pgfqpoint{0.847744in}{0.590037in}}%
\pgfpathlineto{\pgfqpoint{0.848994in}{0.589281in}}%
\pgfpathlineto{\pgfqpoint{0.849379in}{0.594196in}}%
\pgfpathlineto{\pgfqpoint{0.850244in}{0.592353in}}%
\pgfpathlineto{\pgfqpoint{0.851206in}{0.589827in}}%
\pgfpathlineto{\pgfqpoint{0.852071in}{0.590450in}}%
\pgfpathlineto{\pgfqpoint{0.853898in}{0.594733in}}%
\pgfpathlineto{\pgfqpoint{0.852744in}{0.589185in}}%
\pgfpathlineto{\pgfqpoint{0.854186in}{0.593638in}}%
\pgfpathlineto{\pgfqpoint{0.854763in}{0.592025in}}%
\pgfpathlineto{\pgfqpoint{0.855340in}{0.593273in}}%
\pgfpathlineto{\pgfqpoint{0.855917in}{0.592791in}}%
\pgfpathlineto{\pgfqpoint{0.855629in}{0.593967in}}%
\pgfpathlineto{\pgfqpoint{0.856398in}{0.593257in}}%
\pgfpathlineto{\pgfqpoint{0.857071in}{0.595966in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{0.594492in}}%
\pgfpathlineto{\pgfqpoint{0.859571in}{0.589433in}}%
\pgfpathlineto{\pgfqpoint{0.859956in}{0.591230in}}%
\pgfpathlineto{\pgfqpoint{0.860052in}{0.591062in}}%
\pgfpathlineto{\pgfqpoint{0.861302in}{0.595661in}}%
\pgfpathlineto{\pgfqpoint{0.861398in}{0.595130in}}%
\pgfpathlineto{\pgfqpoint{0.862360in}{0.594304in}}%
\pgfpathlineto{\pgfqpoint{0.861975in}{0.595960in}}%
\pgfpathlineto{\pgfqpoint{0.862552in}{0.594777in}}%
\pgfpathlineto{\pgfqpoint{0.863610in}{0.593282in}}%
\pgfpathlineto{\pgfqpoint{0.863802in}{0.593356in}}%
\pgfpathlineto{\pgfqpoint{0.863898in}{0.595384in}}%
\pgfpathlineto{\pgfqpoint{0.864860in}{0.592860in}}%
\pgfpathlineto{\pgfqpoint{0.866687in}{0.587688in}}%
\pgfpathlineto{\pgfqpoint{0.866879in}{0.587820in}}%
\pgfpathlineto{\pgfqpoint{0.867648in}{0.590379in}}%
\pgfpathlineto{\pgfqpoint{0.868129in}{0.590116in}}%
\pgfpathlineto{\pgfqpoint{0.868706in}{0.588615in}}%
\pgfpathlineto{\pgfqpoint{0.868898in}{0.590189in}}%
\pgfpathlineto{\pgfqpoint{0.869763in}{0.594157in}}%
\pgfpathlineto{\pgfqpoint{0.870629in}{0.592273in}}%
\pgfpathlineto{\pgfqpoint{0.871783in}{0.591246in}}%
\pgfpathlineto{\pgfqpoint{0.871206in}{0.592602in}}%
\pgfpathlineto{\pgfqpoint{0.871879in}{0.591352in}}%
\pgfpathlineto{\pgfqpoint{0.872360in}{0.595195in}}%
\pgfpathlineto{\pgfqpoint{0.873033in}{0.593297in}}%
\pgfpathlineto{\pgfqpoint{0.873417in}{0.591906in}}%
\pgfpathlineto{\pgfqpoint{0.873514in}{0.594578in}}%
\pgfpathlineto{\pgfqpoint{0.874187in}{0.593033in}}%
\pgfpathlineto{\pgfqpoint{0.874956in}{0.596066in}}%
\pgfpathlineto{\pgfqpoint{0.875437in}{0.594587in}}%
\pgfpathlineto{\pgfqpoint{0.876783in}{0.592468in}}%
\pgfpathlineto{\pgfqpoint{0.878129in}{0.595316in}}%
\pgfpathlineto{\pgfqpoint{0.877360in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{0.878225in}{0.594992in}}%
\pgfpathlineto{\pgfqpoint{0.879283in}{0.592809in}}%
\pgfpathlineto{\pgfqpoint{0.880437in}{0.590110in}}%
\pgfpathlineto{\pgfqpoint{0.880725in}{0.590256in}}%
\pgfpathlineto{\pgfqpoint{0.883225in}{0.589384in}}%
\pgfpathlineto{\pgfqpoint{0.885244in}{0.585372in}}%
\pgfpathlineto{\pgfqpoint{0.885533in}{0.587371in}}%
\pgfpathlineto{\pgfqpoint{0.885629in}{0.590157in}}%
\pgfpathlineto{\pgfqpoint{0.886687in}{0.589236in}}%
\pgfpathlineto{\pgfqpoint{0.887648in}{0.590214in}}%
\pgfpathlineto{\pgfqpoint{0.887841in}{0.589165in}}%
\pgfpathlineto{\pgfqpoint{0.888129in}{0.588644in}}%
\pgfpathlineto{\pgfqpoint{0.889475in}{0.595941in}}%
\pgfpathlineto{\pgfqpoint{0.889956in}{0.594781in}}%
\pgfpathlineto{\pgfqpoint{0.890437in}{0.593617in}}%
\pgfpathlineto{\pgfqpoint{0.890821in}{0.596131in}}%
\pgfpathlineto{\pgfqpoint{0.891591in}{0.594351in}}%
\pgfpathlineto{\pgfqpoint{0.892071in}{0.593036in}}%
\pgfpathlineto{\pgfqpoint{0.892552in}{0.594952in}}%
\pgfpathlineto{\pgfqpoint{0.893225in}{0.593313in}}%
\pgfpathlineto{\pgfqpoint{0.893321in}{0.595568in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{0.594346in}}%
\pgfpathlineto{\pgfqpoint{0.894668in}{0.596642in}}%
\pgfpathlineto{\pgfqpoint{0.894956in}{0.595202in}}%
\pgfpathlineto{\pgfqpoint{0.895052in}{0.595674in}}%
\pgfpathlineto{\pgfqpoint{0.895437in}{0.593793in}}%
\pgfpathlineto{\pgfqpoint{0.895725in}{0.594408in}}%
\pgfpathlineto{\pgfqpoint{0.897168in}{0.592022in}}%
\pgfpathlineto{\pgfqpoint{0.898225in}{0.590728in}}%
\pgfpathlineto{\pgfqpoint{0.898514in}{0.592914in}}%
\pgfpathlineto{\pgfqpoint{0.899379in}{0.591828in}}%
\pgfpathlineto{\pgfqpoint{0.900052in}{0.590699in}}%
\pgfpathlineto{\pgfqpoint{0.900244in}{0.592568in}}%
\pgfpathlineto{\pgfqpoint{0.902937in}{0.602025in}}%
\pgfpathlineto{\pgfqpoint{0.903706in}{0.599343in}}%
\pgfpathlineto{\pgfqpoint{0.904956in}{0.597175in}}%
\pgfpathlineto{\pgfqpoint{0.905148in}{0.598893in}}%
\pgfpathlineto{\pgfqpoint{0.906014in}{0.604567in}}%
\pgfpathlineto{\pgfqpoint{0.906398in}{0.602626in}}%
\pgfpathlineto{\pgfqpoint{0.908225in}{0.597722in}}%
\pgfpathlineto{\pgfqpoint{0.908610in}{0.599362in}}%
\pgfpathlineto{\pgfqpoint{0.909571in}{0.599159in}}%
\pgfpathlineto{\pgfqpoint{0.909860in}{0.597500in}}%
\pgfpathlineto{\pgfqpoint{0.910629in}{0.597967in}}%
\pgfpathlineto{\pgfqpoint{0.912168in}{0.604262in}}%
\pgfpathlineto{\pgfqpoint{0.911591in}{0.597517in}}%
\pgfpathlineto{\pgfqpoint{0.912648in}{0.602816in}}%
\pgfpathlineto{\pgfqpoint{0.913706in}{0.600671in}}%
\pgfpathlineto{\pgfqpoint{0.913995in}{0.601576in}}%
\pgfpathlineto{\pgfqpoint{0.915437in}{0.605356in}}%
\pgfpathlineto{\pgfqpoint{0.916495in}{0.603721in}}%
\pgfpathlineto{\pgfqpoint{0.916879in}{0.610208in}}%
\pgfpathlineto{\pgfqpoint{0.917745in}{0.607808in}}%
\pgfpathlineto{\pgfqpoint{0.918514in}{0.606878in}}%
\pgfpathlineto{\pgfqpoint{0.918129in}{0.608107in}}%
\pgfpathlineto{\pgfqpoint{0.918898in}{0.607885in}}%
\pgfpathlineto{\pgfqpoint{0.919379in}{0.610865in}}%
\pgfpathlineto{\pgfqpoint{0.920148in}{0.609464in}}%
\pgfpathlineto{\pgfqpoint{0.923033in}{0.602906in}}%
\pgfpathlineto{\pgfqpoint{0.923225in}{0.604113in}}%
\pgfpathlineto{\pgfqpoint{0.923610in}{0.602111in}}%
\pgfpathlineto{\pgfqpoint{0.924764in}{0.601091in}}%
\pgfpathlineto{\pgfqpoint{0.925149in}{0.601755in}}%
\pgfpathlineto{\pgfqpoint{0.925629in}{0.603039in}}%
\pgfpathlineto{\pgfqpoint{0.926014in}{0.601917in}}%
\pgfpathlineto{\pgfqpoint{0.932937in}{0.593362in}}%
\pgfpathlineto{\pgfqpoint{0.933706in}{0.591709in}}%
\pgfpathlineto{\pgfqpoint{0.933995in}{0.592342in}}%
\pgfpathlineto{\pgfqpoint{0.934091in}{0.594215in}}%
\pgfpathlineto{\pgfqpoint{0.934956in}{0.590564in}}%
\pgfpathlineto{\pgfqpoint{0.935052in}{0.591742in}}%
\pgfpathlineto{\pgfqpoint{0.935533in}{0.591663in}}%
\pgfpathlineto{\pgfqpoint{0.935629in}{0.593381in}}%
\pgfpathlineto{\pgfqpoint{0.936206in}{0.592264in}}%
\pgfpathlineto{\pgfqpoint{0.936879in}{0.591285in}}%
\pgfpathlineto{\pgfqpoint{0.936976in}{0.592504in}}%
\pgfpathlineto{\pgfqpoint{0.937072in}{0.596582in}}%
\pgfpathlineto{\pgfqpoint{0.938129in}{0.594540in}}%
\pgfpathlineto{\pgfqpoint{0.938610in}{0.593040in}}%
\pgfpathlineto{\pgfqpoint{0.939283in}{0.594042in}}%
\pgfpathlineto{\pgfqpoint{0.940341in}{0.598651in}}%
\pgfpathlineto{\pgfqpoint{0.940726in}{0.597677in}}%
\pgfpathlineto{\pgfqpoint{0.941206in}{0.596434in}}%
\pgfpathlineto{\pgfqpoint{0.941495in}{0.598544in}}%
\pgfpathlineto{\pgfqpoint{0.941591in}{0.598067in}}%
\pgfpathlineto{\pgfqpoint{0.941879in}{0.600954in}}%
\pgfpathlineto{\pgfqpoint{0.942649in}{0.600599in}}%
\pgfpathlineto{\pgfqpoint{0.943418in}{0.600054in}}%
\pgfpathlineto{\pgfqpoint{0.943899in}{0.600661in}}%
\pgfpathlineto{\pgfqpoint{0.944091in}{0.600119in}}%
\pgfpathlineto{\pgfqpoint{0.944572in}{0.598623in}}%
\pgfpathlineto{\pgfqpoint{0.944860in}{0.600928in}}%
\pgfpathlineto{\pgfqpoint{0.945245in}{0.606725in}}%
\pgfpathlineto{\pgfqpoint{0.946014in}{0.604959in}}%
\pgfpathlineto{\pgfqpoint{0.946495in}{0.603393in}}%
\pgfpathlineto{\pgfqpoint{0.946976in}{0.603841in}}%
\pgfpathlineto{\pgfqpoint{0.948226in}{0.606359in}}%
\pgfpathlineto{\pgfqpoint{0.948322in}{0.605753in}}%
\pgfpathlineto{\pgfqpoint{0.948514in}{0.604571in}}%
\pgfpathlineto{\pgfqpoint{0.948995in}{0.608410in}}%
\pgfpathlineto{\pgfqpoint{0.949283in}{0.606568in}}%
\pgfpathlineto{\pgfqpoint{0.949572in}{0.607575in}}%
\pgfpathlineto{\pgfqpoint{0.950437in}{0.607138in}}%
\pgfpathlineto{\pgfqpoint{0.950533in}{0.606528in}}%
\pgfpathlineto{\pgfqpoint{0.951206in}{0.609151in}}%
\pgfpathlineto{\pgfqpoint{0.952360in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{0.951399in}{0.608931in}}%
\pgfpathlineto{\pgfqpoint{0.952456in}{0.610030in}}%
\pgfpathlineto{\pgfqpoint{0.953130in}{0.606779in}}%
\pgfpathlineto{\pgfqpoint{0.953899in}{0.608228in}}%
\pgfpathlineto{\pgfqpoint{0.954476in}{0.606034in}}%
\pgfpathlineto{\pgfqpoint{0.954860in}{0.608910in}}%
\pgfpathlineto{\pgfqpoint{0.956880in}{0.604590in}}%
\pgfpathlineto{\pgfqpoint{0.957360in}{0.608038in}}%
\pgfpathlineto{\pgfqpoint{0.958033in}{0.605619in}}%
\pgfpathlineto{\pgfqpoint{0.958514in}{0.606684in}}%
\pgfpathlineto{\pgfqpoint{0.959187in}{0.605785in}}%
\pgfpathlineto{\pgfqpoint{0.961014in}{0.601187in}}%
\pgfpathlineto{\pgfqpoint{0.963226in}{0.605134in}}%
\pgfpathlineto{\pgfqpoint{0.963418in}{0.605025in}}%
\pgfpathlineto{\pgfqpoint{0.963610in}{0.604971in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.607334in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{0.605542in}}%
\pgfpathlineto{\pgfqpoint{0.965918in}{0.602181in}}%
\pgfpathlineto{\pgfqpoint{0.966207in}{0.602935in}}%
\pgfpathlineto{\pgfqpoint{0.967937in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{0.969187in}{0.611829in}}%
\pgfpathlineto{\pgfqpoint{0.969476in}{0.611201in}}%
\pgfpathlineto{\pgfqpoint{0.969572in}{0.610570in}}%
\pgfpathlineto{\pgfqpoint{0.969860in}{0.612423in}}%
\pgfpathlineto{\pgfqpoint{0.971303in}{0.617958in}}%
\pgfpathlineto{\pgfqpoint{0.971399in}{0.618885in}}%
\pgfpathlineto{\pgfqpoint{0.971880in}{0.616592in}}%
\pgfpathlineto{\pgfqpoint{0.972264in}{0.617184in}}%
\pgfpathlineto{\pgfqpoint{0.972649in}{0.616275in}}%
\pgfpathlineto{\pgfqpoint{0.972937in}{0.618722in}}%
\pgfpathlineto{\pgfqpoint{0.973322in}{0.616727in}}%
\pgfpathlineto{\pgfqpoint{0.976495in}{0.624512in}}%
\pgfpathlineto{\pgfqpoint{0.978322in}{0.629733in}}%
\pgfpathlineto{\pgfqpoint{0.978707in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{0.978899in}{0.630462in}}%
\pgfpathlineto{\pgfqpoint{0.978995in}{0.631485in}}%
\pgfpathlineto{\pgfqpoint{0.979764in}{0.628457in}}%
\pgfpathlineto{\pgfqpoint{0.979957in}{0.630038in}}%
\pgfpathlineto{\pgfqpoint{0.980341in}{0.633946in}}%
\pgfpathlineto{\pgfqpoint{0.981399in}{0.631856in}}%
\pgfpathlineto{\pgfqpoint{0.983130in}{0.625856in}}%
\pgfpathlineto{\pgfqpoint{0.984284in}{0.629460in}}%
\pgfpathlineto{\pgfqpoint{0.984957in}{0.627833in}}%
\pgfpathlineto{\pgfqpoint{0.986784in}{0.622854in}}%
\pgfpathlineto{\pgfqpoint{0.988226in}{0.618106in}}%
\pgfpathlineto{\pgfqpoint{0.989187in}{0.614621in}}%
\pgfpathlineto{\pgfqpoint{0.989380in}{0.617975in}}%
\pgfpathlineto{\pgfqpoint{0.990053in}{0.615441in}}%
\pgfpathlineto{\pgfqpoint{0.990534in}{0.625175in}}%
\pgfpathlineto{\pgfqpoint{0.991014in}{0.622461in}}%
\pgfpathlineto{\pgfqpoint{0.991399in}{0.621888in}}%
\pgfpathlineto{\pgfqpoint{0.991688in}{0.622517in}}%
\pgfpathlineto{\pgfqpoint{0.993514in}{0.629257in}}%
\pgfpathlineto{\pgfqpoint{0.993995in}{0.627246in}}%
\pgfpathlineto{\pgfqpoint{0.994380in}{0.626506in}}%
\pgfpathlineto{\pgfqpoint{0.995053in}{0.627572in}}%
\pgfpathlineto{\pgfqpoint{0.995630in}{0.624742in}}%
\pgfpathlineto{\pgfqpoint{0.997072in}{0.626818in}}%
\pgfpathlineto{\pgfqpoint{0.997168in}{0.626109in}}%
\pgfpathlineto{\pgfqpoint{0.997553in}{0.629266in}}%
\pgfpathlineto{\pgfqpoint{0.998803in}{0.632895in}}%
\pgfpathlineto{\pgfqpoint{0.999091in}{0.633080in}}%
\pgfpathlineto{\pgfqpoint{0.999764in}{0.631330in}}%
\pgfpathlineto{\pgfqpoint{1.000053in}{0.632690in}}%
\pgfpathlineto{\pgfqpoint{1.000630in}{0.631021in}}%
\pgfpathlineto{\pgfqpoint{1.000822in}{0.630291in}}%
\pgfpathlineto{\pgfqpoint{1.001207in}{0.631952in}}%
\pgfpathlineto{\pgfqpoint{1.001495in}{0.631893in}}%
\pgfpathlineto{\pgfqpoint{1.001880in}{0.633516in}}%
\pgfpathlineto{\pgfqpoint{1.002457in}{0.630614in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{0.631250in}}%
\pgfpathlineto{\pgfqpoint{1.003803in}{0.635279in}}%
\pgfpathlineto{\pgfqpoint{1.004188in}{0.634242in}}%
\pgfpathlineto{\pgfqpoint{1.004380in}{0.633496in}}%
\pgfpathlineto{\pgfqpoint{1.004572in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.004765in}{0.636238in}}%
\pgfpathlineto{\pgfqpoint{1.005341in}{0.636859in}}%
\pgfpathlineto{\pgfqpoint{1.005438in}{0.636100in}}%
\pgfpathlineto{\pgfqpoint{1.005726in}{0.633981in}}%
\pgfpathlineto{\pgfqpoint{1.006111in}{0.637458in}}%
\pgfpathlineto{\pgfqpoint{1.006303in}{0.636597in}}%
\pgfpathlineto{\pgfqpoint{1.006591in}{0.635839in}}%
\pgfpathlineto{\pgfqpoint{1.006880in}{0.636556in}}%
\pgfpathlineto{\pgfqpoint{1.007457in}{0.639070in}}%
\pgfpathlineto{\pgfqpoint{1.008034in}{0.637078in}}%
\pgfpathlineto{\pgfqpoint{1.008803in}{0.638200in}}%
\pgfpathlineto{\pgfqpoint{1.009284in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{1.009668in}{0.634864in}}%
\pgfpathlineto{\pgfqpoint{1.010822in}{0.631077in}}%
\pgfpathlineto{\pgfqpoint{1.011015in}{0.635917in}}%
\pgfpathlineto{\pgfqpoint{1.011976in}{0.632919in}}%
\pgfpathlineto{\pgfqpoint{1.012265in}{0.633580in}}%
\pgfpathlineto{\pgfqpoint{1.013899in}{0.629910in}}%
\pgfpathlineto{\pgfqpoint{1.014092in}{0.632772in}}%
\pgfpathlineto{\pgfqpoint{1.014957in}{0.628863in}}%
\pgfpathlineto{\pgfqpoint{1.015245in}{0.628405in}}%
\pgfpathlineto{\pgfqpoint{1.015342in}{0.631348in}}%
\pgfpathlineto{\pgfqpoint{1.016303in}{0.627118in}}%
\pgfpathlineto{\pgfqpoint{1.017168in}{0.633742in}}%
\pgfpathlineto{\pgfqpoint{1.017649in}{0.630128in}}%
\pgfpathlineto{\pgfqpoint{1.017745in}{0.629403in}}%
\pgfpathlineto{\pgfqpoint{1.018034in}{0.632183in}}%
\pgfpathlineto{\pgfqpoint{1.018611in}{0.630776in}}%
\pgfpathlineto{\pgfqpoint{1.018803in}{0.632138in}}%
\pgfpathlineto{\pgfqpoint{1.019092in}{0.632771in}}%
\pgfpathlineto{\pgfqpoint{1.019668in}{0.631536in}}%
\pgfpathlineto{\pgfqpoint{1.019957in}{0.631918in}}%
\pgfpathlineto{\pgfqpoint{1.020149in}{0.630520in}}%
\pgfpathlineto{\pgfqpoint{1.023226in}{0.622890in}}%
\pgfpathlineto{\pgfqpoint{1.023322in}{0.622542in}}%
\pgfpathlineto{\pgfqpoint{1.023803in}{0.623938in}}%
\pgfpathlineto{\pgfqpoint{1.023995in}{0.623675in}}%
\pgfpathlineto{\pgfqpoint{1.024765in}{0.623000in}}%
\pgfpathlineto{\pgfqpoint{1.024957in}{0.627755in}}%
\pgfpathlineto{\pgfqpoint{1.025245in}{0.632087in}}%
\pgfpathlineto{\pgfqpoint{1.026015in}{0.628995in}}%
\pgfpathlineto{\pgfqpoint{1.026495in}{0.628261in}}%
\pgfpathlineto{\pgfqpoint{1.027553in}{0.625587in}}%
\pgfpathlineto{\pgfqpoint{1.027649in}{0.629636in}}%
\pgfpathlineto{\pgfqpoint{1.028611in}{0.629089in}}%
\pgfpathlineto{\pgfqpoint{1.029188in}{0.629658in}}%
\pgfpathlineto{\pgfqpoint{1.029669in}{0.628030in}}%
\pgfpathlineto{\pgfqpoint{1.029765in}{0.629543in}}%
\pgfpathlineto{\pgfqpoint{1.030245in}{0.627080in}}%
\pgfpathlineto{\pgfqpoint{1.030630in}{0.627748in}}%
\pgfpathlineto{\pgfqpoint{1.030822in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{1.031111in}{0.626646in}}%
\pgfpathlineto{\pgfqpoint{1.034765in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{1.034957in}{0.615262in}}%
\pgfpathlineto{\pgfqpoint{1.035630in}{0.613391in}}%
\pgfpathlineto{\pgfqpoint{1.035726in}{0.613682in}}%
\pgfpathlineto{\pgfqpoint{1.036207in}{0.611943in}}%
\pgfpathlineto{\pgfqpoint{1.036399in}{0.612058in}}%
\pgfpathlineto{\pgfqpoint{1.036496in}{0.611423in}}%
\pgfpathlineto{\pgfqpoint{1.038707in}{0.606807in}}%
\pgfpathlineto{\pgfqpoint{1.038803in}{0.607016in}}%
\pgfpathlineto{\pgfqpoint{1.039380in}{0.606501in}}%
\pgfpathlineto{\pgfqpoint{1.040053in}{0.609625in}}%
\pgfpathlineto{\pgfqpoint{1.040630in}{0.610675in}}%
\pgfpathlineto{\pgfqpoint{1.041015in}{0.611570in}}%
\pgfpathlineto{\pgfqpoint{1.041399in}{0.609958in}}%
\pgfpathlineto{\pgfqpoint{1.041592in}{0.609334in}}%
\pgfpathlineto{\pgfqpoint{1.041880in}{0.610918in}}%
\pgfpathlineto{\pgfqpoint{1.042361in}{0.610366in}}%
\pgfpathlineto{\pgfqpoint{1.045053in}{0.618322in}}%
\pgfpathlineto{\pgfqpoint{1.042553in}{0.610224in}}%
\pgfpathlineto{\pgfqpoint{1.045149in}{0.617655in}}%
\pgfpathlineto{\pgfqpoint{1.046207in}{0.616973in}}%
\pgfpathlineto{\pgfqpoint{1.045534in}{0.619277in}}%
\pgfpathlineto{\pgfqpoint{1.046303in}{0.617382in}}%
\pgfpathlineto{\pgfqpoint{1.049669in}{0.611195in}}%
\pgfpathlineto{\pgfqpoint{1.051496in}{0.624911in}}%
\pgfpathlineto{\pgfqpoint{1.052169in}{0.625123in}}%
\pgfpathlineto{\pgfqpoint{1.051976in}{0.624429in}}%
\pgfpathlineto{\pgfqpoint{1.052361in}{0.624423in}}%
\pgfpathlineto{\pgfqpoint{1.053130in}{0.624988in}}%
\pgfpathlineto{\pgfqpoint{1.054380in}{0.632223in}}%
\pgfpathlineto{\pgfqpoint{1.054476in}{0.631487in}}%
\pgfpathlineto{\pgfqpoint{1.054861in}{0.632309in}}%
\pgfpathlineto{\pgfqpoint{1.055342in}{0.630699in}}%
\pgfpathlineto{\pgfqpoint{1.056207in}{0.633646in}}%
\pgfpathlineto{\pgfqpoint{1.058996in}{0.629201in}}%
\pgfpathlineto{\pgfqpoint{1.059284in}{0.631777in}}%
\pgfpathlineto{\pgfqpoint{1.059957in}{0.628349in}}%
\pgfpathlineto{\pgfqpoint{1.061015in}{0.626398in}}%
\pgfpathlineto{\pgfqpoint{1.060150in}{0.629418in}}%
\pgfpathlineto{\pgfqpoint{1.061111in}{0.627510in}}%
\pgfpathlineto{\pgfqpoint{1.061207in}{0.628866in}}%
\pgfpathlineto{\pgfqpoint{1.061688in}{0.626889in}}%
\pgfpathlineto{\pgfqpoint{1.061977in}{0.627366in}}%
\pgfpathlineto{\pgfqpoint{1.062361in}{0.629269in}}%
\pgfpathlineto{\pgfqpoint{1.063419in}{0.629009in}}%
\pgfpathlineto{\pgfqpoint{1.064477in}{0.627275in}}%
\pgfpathlineto{\pgfqpoint{1.065342in}{0.630388in}}%
\pgfpathlineto{\pgfqpoint{1.065630in}{0.628938in}}%
\pgfpathlineto{\pgfqpoint{1.066592in}{0.631925in}}%
\pgfpathlineto{\pgfqpoint{1.066880in}{0.631486in}}%
\pgfpathlineto{\pgfqpoint{1.067553in}{0.629672in}}%
\pgfpathlineto{\pgfqpoint{1.067650in}{0.632518in}}%
\pgfpathlineto{\pgfqpoint{1.067938in}{0.637600in}}%
\pgfpathlineto{\pgfqpoint{1.068900in}{0.636755in}}%
\pgfpathlineto{\pgfqpoint{1.069188in}{0.637850in}}%
\pgfpathlineto{\pgfqpoint{1.069765in}{0.635788in}}%
\pgfpathlineto{\pgfqpoint{1.070342in}{0.635389in}}%
\pgfpathlineto{\pgfqpoint{1.072265in}{0.631561in}}%
\pgfpathlineto{\pgfqpoint{1.074669in}{0.643012in}}%
\pgfpathlineto{\pgfqpoint{1.076015in}{0.641768in}}%
\pgfpathlineto{\pgfqpoint{1.076207in}{0.640984in}}%
\pgfpathlineto{\pgfqpoint{1.076784in}{0.642866in}}%
\pgfpathlineto{\pgfqpoint{1.076977in}{0.641292in}}%
\pgfpathlineto{\pgfqpoint{1.078034in}{0.652993in}}%
\pgfpathlineto{\pgfqpoint{1.078900in}{0.652212in}}%
\pgfpathlineto{\pgfqpoint{1.080246in}{0.649515in}}%
\pgfpathlineto{\pgfqpoint{1.080727in}{0.654022in}}%
\pgfpathlineto{\pgfqpoint{1.081784in}{0.653359in}}%
\pgfpathlineto{\pgfqpoint{1.082265in}{0.651774in}}%
\pgfpathlineto{\pgfqpoint{1.082457in}{0.654302in}}%
\pgfpathlineto{\pgfqpoint{1.082554in}{0.656457in}}%
\pgfpathlineto{\pgfqpoint{1.083419in}{0.652785in}}%
\pgfpathlineto{\pgfqpoint{1.085246in}{0.646319in}}%
\pgfpathlineto{\pgfqpoint{1.086977in}{0.642730in}}%
\pgfpathlineto{\pgfqpoint{1.087073in}{0.643102in}}%
\pgfpathlineto{\pgfqpoint{1.087169in}{0.644971in}}%
\pgfpathlineto{\pgfqpoint{1.087938in}{0.641550in}}%
\pgfpathlineto{\pgfqpoint{1.088034in}{0.642199in}}%
\pgfpathlineto{\pgfqpoint{1.088900in}{0.639874in}}%
\pgfpathlineto{\pgfqpoint{1.088419in}{0.642459in}}%
\pgfpathlineto{\pgfqpoint{1.089092in}{0.641574in}}%
\pgfpathlineto{\pgfqpoint{1.089861in}{0.644830in}}%
\pgfpathlineto{\pgfqpoint{1.090246in}{0.643036in}}%
\pgfpathlineto{\pgfqpoint{1.090631in}{0.644874in}}%
\pgfpathlineto{\pgfqpoint{1.091881in}{0.640196in}}%
\pgfpathlineto{\pgfqpoint{1.092361in}{0.639480in}}%
\pgfpathlineto{\pgfqpoint{1.092554in}{0.641344in}}%
\pgfpathlineto{\pgfqpoint{1.092746in}{0.644610in}}%
\pgfpathlineto{\pgfqpoint{1.093611in}{0.642702in}}%
\pgfpathlineto{\pgfqpoint{1.093900in}{0.641766in}}%
\pgfpathlineto{\pgfqpoint{1.093996in}{0.645484in}}%
\pgfpathlineto{\pgfqpoint{1.094573in}{0.643449in}}%
\pgfpathlineto{\pgfqpoint{1.096208in}{0.640517in}}%
\pgfpathlineto{\pgfqpoint{1.096304in}{0.641172in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{0.637924in}}%
\pgfpathlineto{\pgfqpoint{1.098708in}{0.641477in}}%
\pgfpathlineto{\pgfqpoint{1.098996in}{0.640695in}}%
\pgfpathlineto{\pgfqpoint{1.101400in}{0.635059in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{0.641160in}}%
\pgfpathlineto{\pgfqpoint{1.103996in}{0.638061in}}%
\pgfpathlineto{\pgfqpoint{1.104092in}{0.638705in}}%
\pgfpathlineto{\pgfqpoint{1.104477in}{0.639260in}}%
\pgfpathlineto{\pgfqpoint{1.104958in}{0.637466in}}%
\pgfpathlineto{\pgfqpoint{1.105919in}{0.638464in}}%
\pgfpathlineto{\pgfqpoint{1.106015in}{0.637697in}}%
\pgfpathlineto{\pgfqpoint{1.106496in}{0.638615in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{0.634917in}}%
\pgfpathlineto{\pgfqpoint{1.108131in}{0.633424in}}%
\pgfpathlineto{\pgfqpoint{1.108996in}{0.630606in}}%
\pgfpathlineto{\pgfqpoint{1.109092in}{0.632061in}}%
\pgfpathlineto{\pgfqpoint{1.109285in}{0.633804in}}%
\pgfpathlineto{\pgfqpoint{1.109861in}{0.631040in}}%
\pgfpathlineto{\pgfqpoint{1.110054in}{0.631687in}}%
\pgfpathlineto{\pgfqpoint{1.111688in}{0.628033in}}%
\pgfpathlineto{\pgfqpoint{1.111977in}{0.628569in}}%
\pgfpathlineto{\pgfqpoint{1.112650in}{0.625720in}}%
\pgfpathlineto{\pgfqpoint{1.113612in}{0.632207in}}%
\pgfpathlineto{\pgfqpoint{1.114092in}{0.630010in}}%
\pgfpathlineto{\pgfqpoint{1.116400in}{0.626615in}}%
\pgfpathlineto{\pgfqpoint{1.116496in}{0.627362in}}%
\pgfpathlineto{\pgfqpoint{1.117265in}{0.624695in}}%
\pgfpathlineto{\pgfqpoint{1.117458in}{0.624974in}}%
\pgfpathlineto{\pgfqpoint{1.117650in}{0.624101in}}%
\pgfpathlineto{\pgfqpoint{1.118227in}{0.624776in}}%
\pgfpathlineto{\pgfqpoint{1.118804in}{0.622511in}}%
\pgfpathlineto{\pgfqpoint{1.120054in}{0.626512in}}%
\pgfpathlineto{\pgfqpoint{1.120150in}{0.626191in}}%
\pgfpathlineto{\pgfqpoint{1.120438in}{0.628918in}}%
\pgfpathlineto{\pgfqpoint{1.120727in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{1.121592in}{0.629974in}}%
\pgfpathlineto{\pgfqpoint{1.121881in}{0.628801in}}%
\pgfpathlineto{\pgfqpoint{1.122073in}{0.632717in}}%
\pgfpathlineto{\pgfqpoint{1.122362in}{0.632615in}}%
\pgfpathlineto{\pgfqpoint{1.123131in}{0.629685in}}%
\pgfpathlineto{\pgfqpoint{1.123419in}{0.631918in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{0.634458in}}%
\pgfpathlineto{\pgfqpoint{1.124285in}{0.631491in}}%
\pgfpathlineto{\pgfqpoint{1.124381in}{0.631850in}}%
\pgfpathlineto{\pgfqpoint{1.126208in}{0.629091in}}%
\pgfpathlineto{\pgfqpoint{1.127554in}{0.625700in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{0.626609in}}%
\pgfpathlineto{\pgfqpoint{1.128035in}{0.629970in}}%
\pgfpathlineto{\pgfqpoint{1.128900in}{0.627188in}}%
\pgfpathlineto{\pgfqpoint{1.129285in}{0.628377in}}%
\pgfpathlineto{\pgfqpoint{1.129477in}{0.626947in}}%
\pgfpathlineto{\pgfqpoint{1.129958in}{0.626996in}}%
\pgfpathlineto{\pgfqpoint{1.130246in}{0.625826in}}%
\pgfpathlineto{\pgfqpoint{1.130439in}{0.629769in}}%
\pgfpathlineto{\pgfqpoint{1.131304in}{0.625805in}}%
\pgfpathlineto{\pgfqpoint{1.131977in}{0.623571in}}%
\pgfpathlineto{\pgfqpoint{1.132169in}{0.622879in}}%
\pgfpathlineto{\pgfqpoint{1.132458in}{0.625328in}}%
\pgfpathlineto{\pgfqpoint{1.132842in}{0.623751in}}%
\pgfpathlineto{\pgfqpoint{1.132939in}{0.624536in}}%
\pgfpathlineto{\pgfqpoint{1.133612in}{0.622871in}}%
\pgfpathlineto{\pgfqpoint{1.133804in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{1.135919in}{0.619272in}}%
\pgfpathlineto{\pgfqpoint{1.136112in}{0.619965in}}%
\pgfpathlineto{\pgfqpoint{1.136496in}{0.617951in}}%
\pgfpathlineto{\pgfqpoint{1.137939in}{0.613378in}}%
\pgfpathlineto{\pgfqpoint{1.138227in}{0.615161in}}%
\pgfpathlineto{\pgfqpoint{1.139092in}{0.617632in}}%
\pgfpathlineto{\pgfqpoint{1.139958in}{0.620955in}}%
\pgfpathlineto{\pgfqpoint{1.141593in}{0.626481in}}%
\pgfpathlineto{\pgfqpoint{1.141785in}{0.625343in}}%
\pgfpathlineto{\pgfqpoint{1.142073in}{0.624642in}}%
\pgfpathlineto{\pgfqpoint{1.142362in}{0.625792in}}%
\pgfpathlineto{\pgfqpoint{1.142650in}{0.625480in}}%
\pgfpathlineto{\pgfqpoint{1.143419in}{0.629821in}}%
\pgfpathlineto{\pgfqpoint{1.143516in}{0.629097in}}%
\pgfpathlineto{\pgfqpoint{1.145054in}{0.625940in}}%
\pgfpathlineto{\pgfqpoint{1.145343in}{0.627126in}}%
\pgfpathlineto{\pgfqpoint{1.146112in}{0.625291in}}%
\pgfpathlineto{\pgfqpoint{1.146881in}{0.634360in}}%
\pgfpathlineto{\pgfqpoint{1.146977in}{0.633614in}}%
\pgfpathlineto{\pgfqpoint{1.147169in}{0.644267in}}%
\pgfpathlineto{\pgfqpoint{1.148131in}{0.640614in}}%
\pgfpathlineto{\pgfqpoint{1.152939in}{0.631620in}}%
\pgfpathlineto{\pgfqpoint{1.153131in}{0.632045in}}%
\pgfpathlineto{\pgfqpoint{1.154670in}{0.624647in}}%
\pgfpathlineto{\pgfqpoint{1.155150in}{0.625381in}}%
\pgfpathlineto{\pgfqpoint{1.155439in}{0.624118in}}%
\pgfpathlineto{\pgfqpoint{1.156208in}{0.622409in}}%
\pgfpathlineto{\pgfqpoint{1.156496in}{0.623328in}}%
\pgfpathlineto{\pgfqpoint{1.156785in}{0.625863in}}%
\pgfpathlineto{\pgfqpoint{1.157266in}{0.622378in}}%
\pgfpathlineto{\pgfqpoint{1.157650in}{0.624207in}}%
\pgfpathlineto{\pgfqpoint{1.157843in}{0.624502in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{0.621616in}}%
\pgfpathlineto{\pgfqpoint{1.159285in}{0.621203in}}%
\pgfpathlineto{\pgfqpoint{1.159670in}{0.624452in}}%
\pgfpathlineto{\pgfqpoint{1.160727in}{0.626143in}}%
\pgfpathlineto{\pgfqpoint{1.160823in}{0.625437in}}%
\pgfpathlineto{\pgfqpoint{1.162747in}{0.619708in}}%
\pgfpathlineto{\pgfqpoint{1.163612in}{0.621142in}}%
\pgfpathlineto{\pgfqpoint{1.166208in}{0.625747in}}%
\pgfpathlineto{\pgfqpoint{1.166304in}{0.625044in}}%
\pgfpathlineto{\pgfqpoint{1.166497in}{0.624344in}}%
\pgfpathlineto{\pgfqpoint{1.166881in}{0.625885in}}%
\pgfpathlineto{\pgfqpoint{1.166977in}{0.625863in}}%
\pgfpathlineto{\pgfqpoint{1.167170in}{0.626773in}}%
\pgfpathlineto{\pgfqpoint{1.167747in}{0.625224in}}%
\pgfpathlineto{\pgfqpoint{1.170920in}{0.615412in}}%
\pgfpathlineto{\pgfqpoint{1.171208in}{0.615695in}}%
\pgfpathlineto{\pgfqpoint{1.172170in}{0.622497in}}%
\pgfpathlineto{\pgfqpoint{1.172650in}{0.621012in}}%
\pgfpathlineto{\pgfqpoint{1.173227in}{0.623898in}}%
\pgfpathlineto{\pgfqpoint{1.173900in}{0.621267in}}%
\pgfpathlineto{\pgfqpoint{1.174766in}{0.618933in}}%
\pgfpathlineto{\pgfqpoint{1.175054in}{0.620020in}}%
\pgfpathlineto{\pgfqpoint{1.175631in}{0.620004in}}%
\pgfpathlineto{\pgfqpoint{1.176400in}{0.624151in}}%
\pgfpathlineto{\pgfqpoint{1.176881in}{0.622075in}}%
\pgfpathlineto{\pgfqpoint{1.177170in}{0.622845in}}%
\pgfpathlineto{\pgfqpoint{1.177747in}{0.621421in}}%
\pgfpathlineto{\pgfqpoint{1.180535in}{0.613782in}}%
\pgfpathlineto{\pgfqpoint{1.181497in}{0.615672in}}%
\pgfpathlineto{\pgfqpoint{1.181593in}{0.615087in}}%
\pgfpathlineto{\pgfqpoint{1.182074in}{0.615256in}}%
\pgfpathlineto{\pgfqpoint{1.183324in}{0.610828in}}%
\pgfpathlineto{\pgfqpoint{1.183997in}{0.609260in}}%
\pgfpathlineto{\pgfqpoint{1.184189in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{1.184958in}{0.612849in}}%
\pgfpathlineto{\pgfqpoint{1.184766in}{0.610223in}}%
\pgfpathlineto{\pgfqpoint{1.185343in}{0.611468in}}%
\pgfpathlineto{\pgfqpoint{1.186593in}{0.612390in}}%
\pgfpathlineto{\pgfqpoint{1.186977in}{0.610108in}}%
\pgfpathlineto{\pgfqpoint{1.187843in}{0.610838in}}%
\pgfpathlineto{\pgfqpoint{1.189189in}{0.616408in}}%
\pgfpathlineto{\pgfqpoint{1.189958in}{0.613254in}}%
\pgfpathlineto{\pgfqpoint{1.190343in}{0.615768in}}%
\pgfpathlineto{\pgfqpoint{1.190535in}{0.616046in}}%
\pgfpathlineto{\pgfqpoint{1.191016in}{0.615089in}}%
\pgfpathlineto{\pgfqpoint{1.192170in}{0.613490in}}%
\pgfpathlineto{\pgfqpoint{1.192843in}{0.616218in}}%
\pgfpathlineto{\pgfqpoint{1.193228in}{0.615226in}}%
\pgfpathlineto{\pgfqpoint{1.194189in}{0.613727in}}%
\pgfpathlineto{\pgfqpoint{1.194285in}{0.615039in}}%
\pgfpathlineto{\pgfqpoint{1.195343in}{0.616312in}}%
\pgfpathlineto{\pgfqpoint{1.194958in}{0.613247in}}%
\pgfpathlineto{\pgfqpoint{1.195439in}{0.615655in}}%
\pgfpathlineto{\pgfqpoint{1.195631in}{0.614421in}}%
\pgfpathlineto{\pgfqpoint{1.196016in}{0.617695in}}%
\pgfpathlineto{\pgfqpoint{1.196304in}{0.617304in}}%
\pgfpathlineto{\pgfqpoint{1.196689in}{0.616189in}}%
\pgfpathlineto{\pgfqpoint{1.196978in}{0.617309in}}%
\pgfpathlineto{\pgfqpoint{1.197458in}{0.617966in}}%
\pgfpathlineto{\pgfqpoint{1.198612in}{0.622197in}}%
\pgfpathlineto{\pgfqpoint{1.198804in}{0.622966in}}%
\pgfpathlineto{\pgfqpoint{1.199478in}{0.621487in}}%
\pgfpathlineto{\pgfqpoint{1.200535in}{0.622192in}}%
\pgfpathlineto{\pgfqpoint{1.200824in}{0.621528in}}%
\pgfpathlineto{\pgfqpoint{1.201016in}{0.621143in}}%
\pgfpathlineto{\pgfqpoint{1.201401in}{0.622055in}}%
\pgfpathlineto{\pgfqpoint{1.201593in}{0.624427in}}%
\pgfpathlineto{\pgfqpoint{1.202170in}{0.623293in}}%
\pgfpathlineto{\pgfqpoint{1.203131in}{0.620364in}}%
\pgfpathlineto{\pgfqpoint{1.204285in}{0.618423in}}%
\pgfpathlineto{\pgfqpoint{1.205343in}{0.623387in}}%
\pgfpathlineto{\pgfqpoint{1.205631in}{0.623378in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.635043in}}%
\pgfpathlineto{\pgfqpoint{1.207555in}{0.634293in}}%
\pgfpathlineto{\pgfqpoint{1.208131in}{0.634987in}}%
\pgfpathlineto{\pgfqpoint{1.208612in}{0.631678in}}%
\pgfpathlineto{\pgfqpoint{1.208708in}{0.630945in}}%
\pgfpathlineto{\pgfqpoint{1.208805in}{0.633194in}}%
\pgfpathlineto{\pgfqpoint{1.209285in}{0.633051in}}%
\pgfpathlineto{\pgfqpoint{1.211401in}{0.642855in}}%
\pgfpathlineto{\pgfqpoint{1.211689in}{0.641947in}}%
\pgfpathlineto{\pgfqpoint{1.212362in}{0.638468in}}%
\pgfpathlineto{\pgfqpoint{1.212651in}{0.641635in}}%
\pgfpathlineto{\pgfqpoint{1.213228in}{0.646939in}}%
\pgfpathlineto{\pgfqpoint{1.213708in}{0.646390in}}%
\pgfpathlineto{\pgfqpoint{1.214189in}{0.645583in}}%
\pgfpathlineto{\pgfqpoint{1.214382in}{0.646000in}}%
\pgfpathlineto{\pgfqpoint{1.215055in}{0.648905in}}%
\pgfpathlineto{\pgfqpoint{1.215439in}{0.645720in}}%
\pgfpathlineto{\pgfqpoint{1.216112in}{0.648791in}}%
\pgfpathlineto{\pgfqpoint{1.216882in}{0.648598in}}%
\pgfpathlineto{\pgfqpoint{1.218132in}{0.646707in}}%
\pgfpathlineto{\pgfqpoint{1.218997in}{0.649656in}}%
\pgfpathlineto{\pgfqpoint{1.219285in}{0.648829in}}%
\pgfpathlineto{\pgfqpoint{1.221209in}{0.644333in}}%
\pgfpathlineto{\pgfqpoint{1.221497in}{0.646542in}}%
\pgfpathlineto{\pgfqpoint{1.221882in}{0.650190in}}%
\pgfpathlineto{\pgfqpoint{1.222651in}{0.648335in}}%
\pgfpathlineto{\pgfqpoint{1.222843in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.223324in}{0.649397in}}%
\pgfpathlineto{\pgfqpoint{1.223516in}{0.649281in}}%
\pgfpathlineto{\pgfqpoint{1.223612in}{0.651643in}}%
\pgfpathlineto{\pgfqpoint{1.224478in}{0.646908in}}%
\pgfpathlineto{\pgfqpoint{1.224574in}{0.646826in}}%
\pgfpathlineto{\pgfqpoint{1.224766in}{0.648246in}}%
\pgfpathlineto{\pgfqpoint{1.225439in}{0.645922in}}%
\pgfpathlineto{\pgfqpoint{1.225728in}{0.646505in}}%
\pgfpathlineto{\pgfqpoint{1.226016in}{0.644894in}}%
\pgfpathlineto{\pgfqpoint{1.226209in}{0.646085in}}%
\pgfpathlineto{\pgfqpoint{1.228035in}{0.641997in}}%
\pgfpathlineto{\pgfqpoint{1.228805in}{0.645910in}}%
\pgfpathlineto{\pgfqpoint{1.229285in}{0.644679in}}%
\pgfpathlineto{\pgfqpoint{1.232555in}{0.637731in}}%
\pgfpathlineto{\pgfqpoint{1.232651in}{0.638718in}}%
\pgfpathlineto{\pgfqpoint{1.232843in}{0.640314in}}%
\pgfpathlineto{\pgfqpoint{1.233324in}{0.636470in}}%
\pgfpathlineto{\pgfqpoint{1.234189in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{1.234862in}{0.633107in}}%
\pgfpathlineto{\pgfqpoint{1.234959in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{1.235920in}{0.632233in}}%
\pgfpathlineto{\pgfqpoint{1.237555in}{0.635397in}}%
\pgfpathlineto{\pgfqpoint{1.237939in}{0.633742in}}%
\pgfpathlineto{\pgfqpoint{1.239093in}{0.631248in}}%
\pgfpathlineto{\pgfqpoint{1.239286in}{0.631877in}}%
\pgfpathlineto{\pgfqpoint{1.240055in}{0.635027in}}%
\pgfpathlineto{\pgfqpoint{1.240439in}{0.633784in}}%
\pgfpathlineto{\pgfqpoint{1.240728in}{0.633960in}}%
\pgfpathlineto{\pgfqpoint{1.242074in}{0.630157in}}%
\pgfpathlineto{\pgfqpoint{1.242555in}{0.634427in}}%
\pgfpathlineto{\pgfqpoint{1.242843in}{0.633662in}}%
\pgfpathlineto{\pgfqpoint{1.243709in}{0.630711in}}%
\pgfpathlineto{\pgfqpoint{1.243805in}{0.629982in}}%
\pgfpathlineto{\pgfqpoint{1.244093in}{0.633686in}}%
\pgfpathlineto{\pgfqpoint{1.244382in}{0.633634in}}%
\pgfpathlineto{\pgfqpoint{1.245343in}{0.635374in}}%
\pgfpathlineto{\pgfqpoint{1.244574in}{0.633554in}}%
\pgfpathlineto{\pgfqpoint{1.245632in}{0.634807in}}%
\pgfpathlineto{\pgfqpoint{1.245824in}{0.633312in}}%
\pgfpathlineto{\pgfqpoint{1.246593in}{0.633550in}}%
\pgfpathlineto{\pgfqpoint{1.247747in}{0.639307in}}%
\pgfpathlineto{\pgfqpoint{1.249382in}{0.643829in}}%
\pgfpathlineto{\pgfqpoint{1.249863in}{0.643432in}}%
\pgfpathlineto{\pgfqpoint{1.250920in}{0.639042in}}%
\pgfpathlineto{\pgfqpoint{1.251305in}{0.639207in}}%
\pgfpathlineto{\pgfqpoint{1.251786in}{0.644547in}}%
\pgfpathlineto{\pgfqpoint{1.252363in}{0.641918in}}%
\pgfpathlineto{\pgfqpoint{1.255343in}{0.633084in}}%
\pgfpathlineto{\pgfqpoint{1.255440in}{0.633594in}}%
\pgfpathlineto{\pgfqpoint{1.256401in}{0.634117in}}%
\pgfpathlineto{\pgfqpoint{1.256113in}{0.632618in}}%
\pgfpathlineto{\pgfqpoint{1.256497in}{0.633372in}}%
\pgfpathlineto{\pgfqpoint{1.257363in}{0.631020in}}%
\pgfpathlineto{\pgfqpoint{1.256882in}{0.633908in}}%
\pgfpathlineto{\pgfqpoint{1.257555in}{0.633255in}}%
\pgfpathlineto{\pgfqpoint{1.259093in}{0.637504in}}%
\pgfpathlineto{\pgfqpoint{1.259286in}{0.636984in}}%
\pgfpathlineto{\pgfqpoint{1.260920in}{0.633922in}}%
\pgfpathlineto{\pgfqpoint{1.261209in}{0.634092in}}%
\pgfpathlineto{\pgfqpoint{1.261690in}{0.636836in}}%
\pgfpathlineto{\pgfqpoint{1.262363in}{0.636423in}}%
\pgfpathlineto{\pgfqpoint{1.263228in}{0.638432in}}%
\pgfpathlineto{\pgfqpoint{1.262555in}{0.635955in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{0.638256in}}%
\pgfpathlineto{\pgfqpoint{1.263709in}{0.639763in}}%
\pgfpathlineto{\pgfqpoint{1.264286in}{0.637929in}}%
\pgfpathlineto{\pgfqpoint{1.264574in}{0.639370in}}%
\pgfpathlineto{\pgfqpoint{1.264670in}{0.638598in}}%
\pgfpathlineto{\pgfqpoint{1.264959in}{0.641628in}}%
\pgfpathlineto{\pgfqpoint{1.265343in}{0.641413in}}%
\pgfpathlineto{\pgfqpoint{1.267555in}{0.635300in}}%
\pgfpathlineto{\pgfqpoint{1.267843in}{0.636925in}}%
\pgfpathlineto{\pgfqpoint{1.267940in}{0.637757in}}%
\pgfpathlineto{\pgfqpoint{1.268709in}{0.636209in}}%
\pgfpathlineto{\pgfqpoint{1.269574in}{0.634125in}}%
\pgfpathlineto{\pgfqpoint{1.268997in}{0.636384in}}%
\pgfpathlineto{\pgfqpoint{1.269959in}{0.635520in}}%
\pgfpathlineto{\pgfqpoint{1.270344in}{0.637653in}}%
\pgfpathlineto{\pgfqpoint{1.271017in}{0.635850in}}%
\pgfpathlineto{\pgfqpoint{1.271594in}{0.635548in}}%
\pgfpathlineto{\pgfqpoint{1.271690in}{0.636978in}}%
\pgfpathlineto{\pgfqpoint{1.272651in}{0.637021in}}%
\pgfpathlineto{\pgfqpoint{1.273517in}{0.638251in}}%
\pgfpathlineto{\pgfqpoint{1.273132in}{0.636374in}}%
\pgfpathlineto{\pgfqpoint{1.273805in}{0.637175in}}%
\pgfpathlineto{\pgfqpoint{1.275151in}{0.634810in}}%
\pgfpathlineto{\pgfqpoint{1.275344in}{0.634516in}}%
\pgfpathlineto{\pgfqpoint{1.275632in}{0.634928in}}%
\pgfpathlineto{\pgfqpoint{1.275920in}{0.636634in}}%
\pgfpathlineto{\pgfqpoint{1.276690in}{0.635155in}}%
\pgfpathlineto{\pgfqpoint{1.276882in}{0.634337in}}%
\pgfpathlineto{\pgfqpoint{1.277170in}{0.634477in}}%
\pgfpathlineto{\pgfqpoint{1.277555in}{0.636503in}}%
\pgfpathlineto{\pgfqpoint{1.277844in}{0.634627in}}%
\pgfpathlineto{\pgfqpoint{1.280055in}{0.629911in}}%
\pgfpathlineto{\pgfqpoint{1.280151in}{0.632052in}}%
\pgfpathlineto{\pgfqpoint{1.281786in}{0.639584in}}%
\pgfpathlineto{\pgfqpoint{1.281882in}{0.639380in}}%
\pgfpathlineto{\pgfqpoint{1.284190in}{0.646409in}}%
\pgfpathlineto{\pgfqpoint{1.285536in}{0.642468in}}%
\pgfpathlineto{\pgfqpoint{1.285824in}{0.643784in}}%
\pgfpathlineto{\pgfqpoint{1.286209in}{0.645438in}}%
\pgfpathlineto{\pgfqpoint{1.286786in}{0.644711in}}%
\pgfpathlineto{\pgfqpoint{1.288901in}{0.639260in}}%
\pgfpathlineto{\pgfqpoint{1.289863in}{0.643670in}}%
\pgfpathlineto{\pgfqpoint{1.290248in}{0.641064in}}%
\pgfpathlineto{\pgfqpoint{1.291786in}{0.639936in}}%
\pgfpathlineto{\pgfqpoint{1.291978in}{0.641412in}}%
\pgfpathlineto{\pgfqpoint{1.292844in}{0.640777in}}%
\pgfpathlineto{\pgfqpoint{1.293709in}{0.636745in}}%
\pgfpathlineto{\pgfqpoint{1.293998in}{0.639015in}}%
\pgfpathlineto{\pgfqpoint{1.295248in}{0.642399in}}%
\pgfpathlineto{\pgfqpoint{1.295536in}{0.641793in}}%
\pgfpathlineto{\pgfqpoint{1.295632in}{0.642691in}}%
\pgfpathlineto{\pgfqpoint{1.295921in}{0.642392in}}%
\pgfpathlineto{\pgfqpoint{1.296978in}{0.646544in}}%
\pgfpathlineto{\pgfqpoint{1.297074in}{0.646237in}}%
\pgfpathlineto{\pgfqpoint{1.297651in}{0.645466in}}%
\pgfpathlineto{\pgfqpoint{1.297844in}{0.644252in}}%
\pgfpathlineto{\pgfqpoint{1.298228in}{0.646161in}}%
\pgfpathlineto{\pgfqpoint{1.298613in}{0.644549in}}%
\pgfpathlineto{\pgfqpoint{1.300151in}{0.649480in}}%
\pgfpathlineto{\pgfqpoint{1.300440in}{0.649360in}}%
\pgfpathlineto{\pgfqpoint{1.301690in}{0.643955in}}%
\pgfpathlineto{\pgfqpoint{1.302363in}{0.645315in}}%
\pgfpathlineto{\pgfqpoint{1.305248in}{0.653966in}}%
\pgfpathlineto{\pgfqpoint{1.303036in}{0.645021in}}%
\pgfpathlineto{\pgfqpoint{1.305440in}{0.652575in}}%
\pgfpathlineto{\pgfqpoint{1.307171in}{0.648303in}}%
\pgfpathlineto{\pgfqpoint{1.307363in}{0.648625in}}%
\pgfpathlineto{\pgfqpoint{1.307555in}{0.647807in}}%
\pgfpathlineto{\pgfqpoint{1.309190in}{0.644241in}}%
\pgfpathlineto{\pgfqpoint{1.309382in}{0.645946in}}%
\pgfpathlineto{\pgfqpoint{1.309959in}{0.642548in}}%
\pgfpathlineto{\pgfqpoint{1.310440in}{0.643726in}}%
\pgfpathlineto{\pgfqpoint{1.310921in}{0.642289in}}%
\pgfpathlineto{\pgfqpoint{1.311305in}{0.643345in}}%
\pgfpathlineto{\pgfqpoint{1.311690in}{0.642129in}}%
\pgfpathlineto{\pgfqpoint{1.312363in}{0.640078in}}%
\pgfpathlineto{\pgfqpoint{1.311978in}{0.642427in}}%
\pgfpathlineto{\pgfqpoint{1.312844in}{0.640899in}}%
\pgfpathlineto{\pgfqpoint{1.313421in}{0.643698in}}%
\pgfpathlineto{\pgfqpoint{1.314094in}{0.643437in}}%
\pgfpathlineto{\pgfqpoint{1.314286in}{0.642106in}}%
\pgfpathlineto{\pgfqpoint{1.314767in}{0.645426in}}%
\pgfpathlineto{\pgfqpoint{1.315055in}{0.646427in}}%
\pgfpathlineto{\pgfqpoint{1.315536in}{0.644812in}}%
\pgfpathlineto{\pgfqpoint{1.315825in}{0.645099in}}%
\pgfpathlineto{\pgfqpoint{1.316882in}{0.642623in}}%
\pgfpathlineto{\pgfqpoint{1.316305in}{0.645901in}}%
\pgfpathlineto{\pgfqpoint{1.317171in}{0.643359in}}%
\pgfpathlineto{\pgfqpoint{1.317363in}{0.644068in}}%
\pgfpathlineto{\pgfqpoint{1.317652in}{0.642481in}}%
\pgfpathlineto{\pgfqpoint{1.318613in}{0.638412in}}%
\pgfpathlineto{\pgfqpoint{1.318998in}{0.640541in}}%
\pgfpathlineto{\pgfqpoint{1.319767in}{0.643598in}}%
\pgfpathlineto{\pgfqpoint{1.320055in}{0.643396in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{0.641816in}}%
\pgfpathlineto{\pgfqpoint{1.320536in}{0.643721in}}%
\pgfpathlineto{\pgfqpoint{1.320921in}{0.643700in}}%
\pgfpathlineto{\pgfqpoint{1.321017in}{0.644362in}}%
\pgfpathlineto{\pgfqpoint{1.321594in}{0.641984in}}%
\pgfpathlineto{\pgfqpoint{1.321882in}{0.643095in}}%
\pgfpathlineto{\pgfqpoint{1.321979in}{0.642328in}}%
\pgfpathlineto{\pgfqpoint{1.322652in}{0.645393in}}%
\pgfpathlineto{\pgfqpoint{1.322748in}{0.644591in}}%
\pgfpathlineto{\pgfqpoint{1.323902in}{0.646738in}}%
\pgfpathlineto{\pgfqpoint{1.323036in}{0.643200in}}%
\pgfpathlineto{\pgfqpoint{1.324190in}{0.645125in}}%
\pgfpathlineto{\pgfqpoint{1.324382in}{0.644324in}}%
\pgfpathlineto{\pgfqpoint{1.324575in}{0.645390in}}%
\pgfpathlineto{\pgfqpoint{1.325536in}{0.648573in}}%
\pgfpathlineto{\pgfqpoint{1.325825in}{0.646942in}}%
\pgfpathlineto{\pgfqpoint{1.326017in}{0.645350in}}%
\pgfpathlineto{\pgfqpoint{1.326786in}{0.647102in}}%
\pgfpathlineto{\pgfqpoint{1.326882in}{0.646792in}}%
\pgfpathlineto{\pgfqpoint{1.327267in}{0.647842in}}%
\pgfpathlineto{\pgfqpoint{1.327652in}{0.646115in}}%
\pgfpathlineto{\pgfqpoint{1.328805in}{0.642154in}}%
\pgfpathlineto{\pgfqpoint{1.328902in}{0.644756in}}%
\pgfpathlineto{\pgfqpoint{1.329094in}{0.650824in}}%
\pgfpathlineto{\pgfqpoint{1.329959in}{0.648389in}}%
\pgfpathlineto{\pgfqpoint{1.330152in}{0.648732in}}%
\pgfpathlineto{\pgfqpoint{1.330344in}{0.647913in}}%
\pgfpathlineto{\pgfqpoint{1.330729in}{0.648564in}}%
\pgfpathlineto{\pgfqpoint{1.331498in}{0.647283in}}%
\pgfpathlineto{\pgfqpoint{1.331594in}{0.647563in}}%
\pgfpathlineto{\pgfqpoint{1.331979in}{0.645942in}}%
\pgfpathlineto{\pgfqpoint{1.333998in}{0.637456in}}%
\pgfpathlineto{\pgfqpoint{1.334382in}{0.638263in}}%
\pgfpathlineto{\pgfqpoint{1.334863in}{0.636734in}}%
\pgfpathlineto{\pgfqpoint{1.335440in}{0.634106in}}%
\pgfpathlineto{\pgfqpoint{1.335825in}{0.635308in}}%
\pgfpathlineto{\pgfqpoint{1.336209in}{0.637331in}}%
\pgfpathlineto{\pgfqpoint{1.336882in}{0.635263in}}%
\pgfpathlineto{\pgfqpoint{1.337171in}{0.637429in}}%
\pgfpathlineto{\pgfqpoint{1.338132in}{0.637052in}}%
\pgfpathlineto{\pgfqpoint{1.339767in}{0.631656in}}%
\pgfpathlineto{\pgfqpoint{1.339959in}{0.632755in}}%
\pgfpathlineto{\pgfqpoint{1.340344in}{0.630205in}}%
\pgfpathlineto{\pgfqpoint{1.340729in}{0.630569in}}%
\pgfpathlineto{\pgfqpoint{1.340921in}{0.629752in}}%
\pgfpathlineto{\pgfqpoint{1.341402in}{0.630761in}}%
\pgfpathlineto{\pgfqpoint{1.342171in}{0.634071in}}%
\pgfpathlineto{\pgfqpoint{1.342459in}{0.632788in}}%
\pgfpathlineto{\pgfqpoint{1.344767in}{0.627400in}}%
\pgfpathlineto{\pgfqpoint{1.344863in}{0.628348in}}%
\pgfpathlineto{\pgfqpoint{1.345729in}{0.626174in}}%
\pgfpathlineto{\pgfqpoint{1.345825in}{0.626809in}}%
\pgfpathlineto{\pgfqpoint{1.346498in}{0.624852in}}%
\pgfpathlineto{\pgfqpoint{1.346690in}{0.625426in}}%
\pgfpathlineto{\pgfqpoint{1.346979in}{0.624116in}}%
\pgfpathlineto{\pgfqpoint{1.347556in}{0.626972in}}%
\pgfpathlineto{\pgfqpoint{1.349094in}{0.633395in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{0.633472in}}%
\pgfpathlineto{\pgfqpoint{1.349286in}{0.632730in}}%
\pgfpathlineto{\pgfqpoint{1.350825in}{0.627167in}}%
\pgfpathlineto{\pgfqpoint{1.351113in}{0.627277in}}%
\pgfpathlineto{\pgfqpoint{1.351402in}{0.630704in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{0.629077in}}%
\pgfpathlineto{\pgfqpoint{1.353133in}{0.628193in}}%
\pgfpathlineto{\pgfqpoint{1.353229in}{0.627818in}}%
\pgfpathlineto{\pgfqpoint{1.353806in}{0.629701in}}%
\pgfpathlineto{\pgfqpoint{1.355440in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{1.357267in}{0.629320in}}%
\pgfpathlineto{\pgfqpoint{1.357363in}{0.631032in}}%
\pgfpathlineto{\pgfqpoint{1.358710in}{0.632638in}}%
\pgfpathlineto{\pgfqpoint{1.358998in}{0.631548in}}%
\pgfpathlineto{\pgfqpoint{1.359094in}{0.630815in}}%
\pgfpathlineto{\pgfqpoint{1.359767in}{0.634219in}}%
\pgfpathlineto{\pgfqpoint{1.360152in}{0.634766in}}%
\pgfpathlineto{\pgfqpoint{1.361210in}{0.632639in}}%
\pgfpathlineto{\pgfqpoint{1.361306in}{0.634129in}}%
\pgfpathlineto{\pgfqpoint{1.361979in}{0.630439in}}%
\pgfpathlineto{\pgfqpoint{1.363998in}{0.627086in}}%
\pgfpathlineto{\pgfqpoint{1.365537in}{0.623739in}}%
\pgfpathlineto{\pgfqpoint{1.365633in}{0.623978in}}%
\pgfpathlineto{\pgfqpoint{1.366113in}{0.622798in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{0.622200in}}%
\pgfpathlineto{\pgfqpoint{1.366594in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{1.367171in}{0.627828in}}%
\pgfpathlineto{\pgfqpoint{1.367556in}{0.626717in}}%
\pgfpathlineto{\pgfqpoint{1.369479in}{0.623271in}}%
\pgfpathlineto{\pgfqpoint{1.369864in}{0.623883in}}%
\pgfpathlineto{\pgfqpoint{1.373037in}{0.618041in}}%
\pgfpathlineto{\pgfqpoint{1.373614in}{0.619253in}}%
\pgfpathlineto{\pgfqpoint{1.374383in}{0.617738in}}%
\pgfpathlineto{\pgfqpoint{1.374671in}{0.620790in}}%
\pgfpathlineto{\pgfqpoint{1.376210in}{0.619755in}}%
\pgfpathlineto{\pgfqpoint{1.376979in}{0.622448in}}%
\pgfpathlineto{\pgfqpoint{1.377652in}{0.622077in}}%
\pgfpathlineto{\pgfqpoint{1.379575in}{0.618724in}}%
\pgfpathlineto{\pgfqpoint{1.379767in}{0.619283in}}%
\pgfpathlineto{\pgfqpoint{1.380056in}{0.621704in}}%
\pgfpathlineto{\pgfqpoint{1.380825in}{0.618895in}}%
\pgfpathlineto{\pgfqpoint{1.380921in}{0.619886in}}%
\pgfpathlineto{\pgfqpoint{1.383229in}{0.613391in}}%
\pgfpathlineto{\pgfqpoint{1.381114in}{0.620175in}}%
\pgfpathlineto{\pgfqpoint{1.383421in}{0.615171in}}%
\pgfpathlineto{\pgfqpoint{1.384191in}{0.616627in}}%
\pgfpathlineto{\pgfqpoint{1.384767in}{0.615541in}}%
\pgfpathlineto{\pgfqpoint{1.384864in}{0.615343in}}%
\pgfpathlineto{\pgfqpoint{1.384960in}{0.616465in}}%
\pgfpathlineto{\pgfqpoint{1.386306in}{0.625449in}}%
\pgfpathlineto{\pgfqpoint{1.386594in}{0.624663in}}%
\pgfpathlineto{\pgfqpoint{1.386691in}{0.624124in}}%
\pgfpathlineto{\pgfqpoint{1.387364in}{0.626626in}}%
\pgfpathlineto{\pgfqpoint{1.388229in}{0.627472in}}%
\pgfpathlineto{\pgfqpoint{1.388517in}{0.626184in}}%
\pgfpathlineto{\pgfqpoint{1.389768in}{0.622709in}}%
\pgfpathlineto{\pgfqpoint{1.390441in}{0.624288in}}%
\pgfpathlineto{\pgfqpoint{1.392941in}{0.634064in}}%
\pgfpathlineto{\pgfqpoint{1.393133in}{0.633319in}}%
\pgfpathlineto{\pgfqpoint{1.393806in}{0.630943in}}%
\pgfpathlineto{\pgfqpoint{1.394479in}{0.631996in}}%
\pgfpathlineto{\pgfqpoint{1.394768in}{0.633883in}}%
\pgfpathlineto{\pgfqpoint{1.395248in}{0.630719in}}%
\pgfpathlineto{\pgfqpoint{1.395633in}{0.633487in}}%
\pgfpathlineto{\pgfqpoint{1.397460in}{0.631332in}}%
\pgfpathlineto{\pgfqpoint{1.396210in}{0.634020in}}%
\pgfpathlineto{\pgfqpoint{1.398133in}{0.632090in}}%
\pgfpathlineto{\pgfqpoint{1.398325in}{0.639138in}}%
\pgfpathlineto{\pgfqpoint{1.399287in}{0.637907in}}%
\pgfpathlineto{\pgfqpoint{1.400729in}{0.639096in}}%
\pgfpathlineto{\pgfqpoint{1.400825in}{0.638326in}}%
\pgfpathlineto{\pgfqpoint{1.400921in}{0.637559in}}%
\pgfpathlineto{\pgfqpoint{1.401306in}{0.642812in}}%
\pgfpathlineto{\pgfqpoint{1.401787in}{0.644153in}}%
\pgfpathlineto{\pgfqpoint{1.401595in}{0.642416in}}%
\pgfpathlineto{\pgfqpoint{1.402268in}{0.643757in}}%
\pgfpathlineto{\pgfqpoint{1.403902in}{0.640433in}}%
\pgfpathlineto{\pgfqpoint{1.404575in}{0.650367in}}%
\pgfpathlineto{\pgfqpoint{1.405152in}{0.648254in}}%
\pgfpathlineto{\pgfqpoint{1.405825in}{0.646915in}}%
\pgfpathlineto{\pgfqpoint{1.405921in}{0.647879in}}%
\pgfpathlineto{\pgfqpoint{1.407652in}{0.657226in}}%
\pgfpathlineto{\pgfqpoint{1.407748in}{0.657434in}}%
\pgfpathlineto{\pgfqpoint{1.407941in}{0.655759in}}%
\pgfpathlineto{\pgfqpoint{1.409287in}{0.652981in}}%
\pgfpathlineto{\pgfqpoint{1.411787in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{1.412556in}{0.659994in}}%
\pgfpathlineto{\pgfqpoint{1.416883in}{0.645492in}}%
\pgfpathlineto{\pgfqpoint{1.417364in}{0.645707in}}%
\pgfpathlineto{\pgfqpoint{1.418710in}{0.651713in}}%
\pgfpathlineto{\pgfqpoint{1.419479in}{0.649935in}}%
\pgfpathlineto{\pgfqpoint{1.419575in}{0.651521in}}%
\pgfpathlineto{\pgfqpoint{1.420537in}{0.654034in}}%
\pgfpathlineto{\pgfqpoint{1.420729in}{0.653140in}}%
\pgfpathlineto{\pgfqpoint{1.422268in}{0.650331in}}%
\pgfpathlineto{\pgfqpoint{1.423518in}{0.653083in}}%
\pgfpathlineto{\pgfqpoint{1.424095in}{0.650958in}}%
\pgfpathlineto{\pgfqpoint{1.424479in}{0.649936in}}%
\pgfpathlineto{\pgfqpoint{1.424864in}{0.647638in}}%
\pgfpathlineto{\pgfqpoint{1.425056in}{0.654578in}}%
\pgfpathlineto{\pgfqpoint{1.425729in}{0.656511in}}%
\pgfpathlineto{\pgfqpoint{1.425537in}{0.654060in}}%
\pgfpathlineto{\pgfqpoint{1.426018in}{0.654801in}}%
\pgfpathlineto{\pgfqpoint{1.427172in}{0.651175in}}%
\pgfpathlineto{\pgfqpoint{1.427364in}{0.652942in}}%
\pgfpathlineto{\pgfqpoint{1.427460in}{0.653899in}}%
\pgfpathlineto{\pgfqpoint{1.427941in}{0.651881in}}%
\pgfpathlineto{\pgfqpoint{1.428422in}{0.652414in}}%
\pgfpathlineto{\pgfqpoint{1.430152in}{0.646715in}}%
\pgfpathlineto{\pgfqpoint{1.430345in}{0.650932in}}%
\pgfpathlineto{\pgfqpoint{1.431402in}{0.650177in}}%
\pgfpathlineto{\pgfqpoint{1.432460in}{0.647603in}}%
\pgfpathlineto{\pgfqpoint{1.432556in}{0.649678in}}%
\pgfpathlineto{\pgfqpoint{1.433614in}{0.652978in}}%
\pgfpathlineto{\pgfqpoint{1.433229in}{0.648424in}}%
\pgfpathlineto{\pgfqpoint{1.433806in}{0.652638in}}%
\pgfpathlineto{\pgfqpoint{1.434383in}{0.650590in}}%
\pgfpathlineto{\pgfqpoint{1.434576in}{0.652766in}}%
\pgfpathlineto{\pgfqpoint{1.435922in}{0.656781in}}%
\pgfpathlineto{\pgfqpoint{1.436595in}{0.654288in}}%
\pgfpathlineto{\pgfqpoint{1.437076in}{0.656090in}}%
\pgfpathlineto{\pgfqpoint{1.437941in}{0.661313in}}%
\pgfpathlineto{\pgfqpoint{1.437460in}{0.655382in}}%
\pgfpathlineto{\pgfqpoint{1.438518in}{0.659555in}}%
\pgfpathlineto{\pgfqpoint{1.438710in}{0.663103in}}%
\pgfpathlineto{\pgfqpoint{1.439864in}{0.661527in}}%
\pgfpathlineto{\pgfqpoint{1.440537in}{0.662687in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.658843in}}%
\pgfpathlineto{\pgfqpoint{1.442653in}{0.662026in}}%
\pgfpathlineto{\pgfqpoint{1.442845in}{0.661209in}}%
\pgfpathlineto{\pgfqpoint{1.443037in}{0.661589in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.658643in}}%
\pgfpathlineto{\pgfqpoint{1.444864in}{0.657782in}}%
\pgfpathlineto{\pgfqpoint{1.445826in}{0.661173in}}%
\pgfpathlineto{\pgfqpoint{1.445345in}{0.657444in}}%
\pgfpathlineto{\pgfqpoint{1.445922in}{0.660292in}}%
\pgfpathlineto{\pgfqpoint{1.446114in}{0.660803in}}%
\pgfpathlineto{\pgfqpoint{1.446403in}{0.659072in}}%
\pgfpathlineto{\pgfqpoint{1.446691in}{0.657745in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.659678in}}%
\pgfpathlineto{\pgfqpoint{1.446979in}{0.661829in}}%
\pgfpathlineto{\pgfqpoint{1.447460in}{0.658342in}}%
\pgfpathlineto{\pgfqpoint{1.447749in}{0.657475in}}%
\pgfpathlineto{\pgfqpoint{1.448133in}{0.661328in}}%
\pgfpathlineto{\pgfqpoint{1.448903in}{0.658472in}}%
\pgfpathlineto{\pgfqpoint{1.449191in}{0.657560in}}%
\pgfpathlineto{\pgfqpoint{1.449768in}{0.660280in}}%
\pgfpathlineto{\pgfqpoint{1.449864in}{0.659858in}}%
\pgfpathlineto{\pgfqpoint{1.451980in}{0.654662in}}%
\pgfpathlineto{\pgfqpoint{1.452172in}{0.655542in}}%
\pgfpathlineto{\pgfqpoint{1.452749in}{0.653451in}}%
\pgfpathlineto{\pgfqpoint{1.453710in}{0.650320in}}%
\pgfpathlineto{\pgfqpoint{1.453999in}{0.650540in}}%
\pgfpathlineto{\pgfqpoint{1.455441in}{0.656054in}}%
\pgfpathlineto{\pgfqpoint{1.455633in}{0.657700in}}%
\pgfpathlineto{\pgfqpoint{1.456403in}{0.655503in}}%
\pgfpathlineto{\pgfqpoint{1.456595in}{0.654651in}}%
\pgfpathlineto{\pgfqpoint{1.456787in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{1.457076in}{0.657350in}}%
\pgfpathlineto{\pgfqpoint{1.457653in}{0.661102in}}%
\pgfpathlineto{\pgfqpoint{1.458133in}{0.658377in}}%
\pgfpathlineto{\pgfqpoint{1.458518in}{0.658919in}}%
\pgfpathlineto{\pgfqpoint{1.459383in}{0.655468in}}%
\pgfpathlineto{\pgfqpoint{1.459864in}{0.654531in}}%
\pgfpathlineto{\pgfqpoint{1.460153in}{0.656671in}}%
\pgfpathlineto{\pgfqpoint{1.462076in}{0.668866in}}%
\pgfpathlineto{\pgfqpoint{1.462557in}{0.667487in}}%
\pgfpathlineto{\pgfqpoint{1.463518in}{0.666069in}}%
\pgfpathlineto{\pgfqpoint{1.463230in}{0.667893in}}%
\pgfpathlineto{\pgfqpoint{1.463614in}{0.666300in}}%
\pgfpathlineto{\pgfqpoint{1.464480in}{0.671970in}}%
\pgfpathlineto{\pgfqpoint{1.464864in}{0.669248in}}%
\pgfpathlineto{\pgfqpoint{1.465153in}{0.668952in}}%
\pgfpathlineto{\pgfqpoint{1.465537in}{0.671917in}}%
\pgfpathlineto{\pgfqpoint{1.465730in}{0.672665in}}%
\pgfpathlineto{\pgfqpoint{1.466307in}{0.670506in}}%
\pgfpathlineto{\pgfqpoint{1.466691in}{0.669661in}}%
\pgfpathlineto{\pgfqpoint{1.467076in}{0.670275in}}%
\pgfpathlineto{\pgfqpoint{1.467268in}{0.674275in}}%
\pgfpathlineto{\pgfqpoint{1.468230in}{0.673845in}}%
\pgfpathlineto{\pgfqpoint{1.468422in}{0.675379in}}%
\pgfpathlineto{\pgfqpoint{1.468807in}{0.673111in}}%
\pgfpathlineto{\pgfqpoint{1.468999in}{0.673490in}}%
\pgfpathlineto{\pgfqpoint{1.469191in}{0.672547in}}%
\pgfpathlineto{\pgfqpoint{1.469672in}{0.675664in}}%
\pgfpathlineto{\pgfqpoint{1.469864in}{0.674711in}}%
\pgfpathlineto{\pgfqpoint{1.470153in}{0.674382in}}%
\pgfpathlineto{\pgfqpoint{1.471595in}{0.681169in}}%
\pgfpathlineto{\pgfqpoint{1.472364in}{0.682851in}}%
\pgfpathlineto{\pgfqpoint{1.472557in}{0.682468in}}%
\pgfpathlineto{\pgfqpoint{1.472845in}{0.682663in}}%
\pgfpathlineto{\pgfqpoint{1.472941in}{0.682129in}}%
\pgfpathlineto{\pgfqpoint{1.474480in}{0.677554in}}%
\pgfpathlineto{\pgfqpoint{1.474960in}{0.677112in}}%
\pgfpathlineto{\pgfqpoint{1.476114in}{0.673624in}}%
\pgfpathlineto{\pgfqpoint{1.476691in}{0.674165in}}%
\pgfpathlineto{\pgfqpoint{1.477749in}{0.677256in}}%
\pgfpathlineto{\pgfqpoint{1.477845in}{0.676295in}}%
\pgfpathlineto{\pgfqpoint{1.479480in}{0.670563in}}%
\pgfpathlineto{\pgfqpoint{1.480153in}{0.673696in}}%
\pgfpathlineto{\pgfqpoint{1.480730in}{0.673007in}}%
\pgfpathlineto{\pgfqpoint{1.481307in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{1.481884in}{0.670504in}}%
\pgfpathlineto{\pgfqpoint{1.482172in}{0.674396in}}%
\pgfpathlineto{\pgfqpoint{1.483037in}{0.673194in}}%
\pgfpathlineto{\pgfqpoint{1.485826in}{0.664712in}}%
\pgfpathlineto{\pgfqpoint{1.486114in}{0.665258in}}%
\pgfpathlineto{\pgfqpoint{1.486307in}{0.666767in}}%
\pgfpathlineto{\pgfqpoint{1.486787in}{0.663500in}}%
\pgfpathlineto{\pgfqpoint{1.488518in}{0.660443in}}%
\pgfpathlineto{\pgfqpoint{1.488614in}{0.660498in}}%
\pgfpathlineto{\pgfqpoint{1.489576in}{0.664359in}}%
\pgfpathlineto{\pgfqpoint{1.490153in}{0.663751in}}%
\pgfpathlineto{\pgfqpoint{1.490538in}{0.662415in}}%
\pgfpathlineto{\pgfqpoint{1.490634in}{0.663779in}}%
\pgfpathlineto{\pgfqpoint{1.490826in}{0.664931in}}%
\pgfpathlineto{\pgfqpoint{1.491499in}{0.662246in}}%
\pgfpathlineto{\pgfqpoint{1.491788in}{0.660797in}}%
\pgfpathlineto{\pgfqpoint{1.492364in}{0.662987in}}%
\pgfpathlineto{\pgfqpoint{1.493038in}{0.664598in}}%
\pgfpathlineto{\pgfqpoint{1.494288in}{0.671143in}}%
\pgfpathlineto{\pgfqpoint{1.496018in}{0.672888in}}%
\pgfpathlineto{\pgfqpoint{1.496403in}{0.670902in}}%
\pgfpathlineto{\pgfqpoint{1.496788in}{0.671039in}}%
\pgfpathlineto{\pgfqpoint{1.497845in}{0.675572in}}%
\pgfpathlineto{\pgfqpoint{1.497941in}{0.674619in}}%
\pgfpathlineto{\pgfqpoint{1.498134in}{0.672931in}}%
\pgfpathlineto{\pgfqpoint{1.498903in}{0.675564in}}%
\pgfpathlineto{\pgfqpoint{1.500441in}{0.672903in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{0.675669in}}%
\pgfpathlineto{\pgfqpoint{1.501403in}{0.671563in}}%
\pgfpathlineto{\pgfqpoint{1.501499in}{0.672654in}}%
\pgfpathlineto{\pgfqpoint{1.501884in}{0.673674in}}%
\pgfpathlineto{\pgfqpoint{1.503038in}{0.671055in}}%
\pgfpathlineto{\pgfqpoint{1.503134in}{0.672263in}}%
\pgfpathlineto{\pgfqpoint{1.503711in}{0.669260in}}%
\pgfpathlineto{\pgfqpoint{1.503903in}{0.671465in}}%
\pgfpathlineto{\pgfqpoint{1.504384in}{0.670827in}}%
\pgfpathlineto{\pgfqpoint{1.506307in}{0.662773in}}%
\pgfpathlineto{\pgfqpoint{1.506595in}{0.664155in}}%
\pgfpathlineto{\pgfqpoint{1.507076in}{0.665900in}}%
\pgfpathlineto{\pgfqpoint{1.507749in}{0.665194in}}%
\pgfpathlineto{\pgfqpoint{1.508903in}{0.663824in}}%
\pgfpathlineto{\pgfqpoint{1.510249in}{0.668856in}}%
\pgfpathlineto{\pgfqpoint{1.511018in}{0.666133in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{0.664432in}}%
\pgfpathlineto{\pgfqpoint{1.511788in}{0.668183in}}%
\pgfpathlineto{\pgfqpoint{1.511884in}{0.672360in}}%
\pgfpathlineto{\pgfqpoint{1.512942in}{0.671959in}}%
\pgfpathlineto{\pgfqpoint{1.513134in}{0.673457in}}%
\pgfpathlineto{\pgfqpoint{1.513807in}{0.671104in}}%
\pgfpathlineto{\pgfqpoint{1.514576in}{0.671632in}}%
\pgfpathlineto{\pgfqpoint{1.515345in}{0.666970in}}%
\pgfpathlineto{\pgfqpoint{1.515442in}{0.666765in}}%
\pgfpathlineto{\pgfqpoint{1.515538in}{0.668607in}}%
\pgfpathlineto{\pgfqpoint{1.515730in}{0.668826in}}%
\pgfpathlineto{\pgfqpoint{1.516307in}{0.671907in}}%
\pgfpathlineto{\pgfqpoint{1.516692in}{0.669596in}}%
\pgfpathlineto{\pgfqpoint{1.517845in}{0.666550in}}%
\pgfpathlineto{\pgfqpoint{1.518326in}{0.667117in}}%
\pgfpathlineto{\pgfqpoint{1.519576in}{0.672674in}}%
\pgfpathlineto{\pgfqpoint{1.519672in}{0.672577in}}%
\pgfpathlineto{\pgfqpoint{1.519961in}{0.673654in}}%
\pgfpathlineto{\pgfqpoint{1.520634in}{0.670578in}}%
\pgfpathlineto{\pgfqpoint{1.520922in}{0.673084in}}%
\pgfpathlineto{\pgfqpoint{1.521788in}{0.671539in}}%
\pgfpathlineto{\pgfqpoint{1.522365in}{0.669330in}}%
\pgfpathlineto{\pgfqpoint{1.522557in}{0.672772in}}%
\pgfpathlineto{\pgfqpoint{1.523326in}{0.673137in}}%
\pgfpathlineto{\pgfqpoint{1.523903in}{0.671189in}}%
\pgfpathlineto{\pgfqpoint{1.524288in}{0.673554in}}%
\pgfpathlineto{\pgfqpoint{1.524576in}{0.672079in}}%
\pgfpathlineto{\pgfqpoint{1.525057in}{0.674902in}}%
\pgfpathlineto{\pgfqpoint{1.525442in}{0.673271in}}%
\pgfpathlineto{\pgfqpoint{1.525826in}{0.675490in}}%
\pgfpathlineto{\pgfqpoint{1.526211in}{0.673075in}}%
\pgfpathlineto{\pgfqpoint{1.526403in}{0.673439in}}%
\pgfpathlineto{\pgfqpoint{1.526980in}{0.670305in}}%
\pgfpathlineto{\pgfqpoint{1.527653in}{0.671901in}}%
\pgfpathlineto{\pgfqpoint{1.528807in}{0.666702in}}%
\pgfpathlineto{\pgfqpoint{1.528903in}{0.668931in}}%
\pgfpathlineto{\pgfqpoint{1.529480in}{0.680486in}}%
\pgfpathlineto{\pgfqpoint{1.530057in}{0.679036in}}%
\pgfpathlineto{\pgfqpoint{1.532653in}{0.669237in}}%
\pgfpathlineto{\pgfqpoint{1.532749in}{0.669771in}}%
\pgfpathlineto{\pgfqpoint{1.533134in}{0.671554in}}%
\pgfpathlineto{\pgfqpoint{1.533807in}{0.669456in}}%
\pgfpathlineto{\pgfqpoint{1.536211in}{0.664419in}}%
\pgfpathlineto{\pgfqpoint{1.536403in}{0.664796in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{0.668470in}}%
\pgfpathlineto{\pgfqpoint{1.537269in}{0.665390in}}%
\pgfpathlineto{\pgfqpoint{1.537846in}{0.664101in}}%
\pgfpathlineto{\pgfqpoint{1.538134in}{0.665658in}}%
\pgfpathlineto{\pgfqpoint{1.538903in}{0.671718in}}%
\pgfpathlineto{\pgfqpoint{1.539480in}{0.670791in}}%
\pgfpathlineto{\pgfqpoint{1.539673in}{0.669908in}}%
\pgfpathlineto{\pgfqpoint{1.539769in}{0.670120in}}%
\pgfpathlineto{\pgfqpoint{1.540730in}{0.679312in}}%
\pgfpathlineto{\pgfqpoint{1.541019in}{0.678189in}}%
\pgfpathlineto{\pgfqpoint{1.541307in}{0.678596in}}%
\pgfpathlineto{\pgfqpoint{1.542557in}{0.674006in}}%
\pgfpathlineto{\pgfqpoint{1.543230in}{0.675676in}}%
\pgfpathlineto{\pgfqpoint{1.542942in}{0.673302in}}%
\pgfpathlineto{\pgfqpoint{1.543423in}{0.674297in}}%
\pgfpathlineto{\pgfqpoint{1.544192in}{0.672754in}}%
\pgfpathlineto{\pgfqpoint{1.543999in}{0.674623in}}%
\pgfpathlineto{\pgfqpoint{1.544288in}{0.674635in}}%
\pgfpathlineto{\pgfqpoint{1.544576in}{0.678075in}}%
\pgfpathlineto{\pgfqpoint{1.545153in}{0.675914in}}%
\pgfpathlineto{\pgfqpoint{1.545634in}{0.673721in}}%
\pgfpathlineto{\pgfqpoint{1.546211in}{0.675865in}}%
\pgfpathlineto{\pgfqpoint{1.546884in}{0.672775in}}%
\pgfpathlineto{\pgfqpoint{1.547557in}{0.675582in}}%
\pgfpathlineto{\pgfqpoint{1.547653in}{0.675789in}}%
\pgfpathlineto{\pgfqpoint{1.547749in}{0.674835in}}%
\pgfpathlineto{\pgfqpoint{1.548423in}{0.675258in}}%
\pgfpathlineto{\pgfqpoint{1.548615in}{0.674443in}}%
\pgfpathlineto{\pgfqpoint{1.548903in}{0.677111in}}%
\pgfpathlineto{\pgfqpoint{1.549096in}{0.676513in}}%
\pgfpathlineto{\pgfqpoint{1.550346in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{1.549673in}{0.677144in}}%
\pgfpathlineto{\pgfqpoint{1.550442in}{0.675741in}}%
\pgfpathlineto{\pgfqpoint{1.552076in}{0.686099in}}%
\pgfpathlineto{\pgfqpoint{1.552942in}{0.684049in}}%
\pgfpathlineto{\pgfqpoint{1.554384in}{0.678127in}}%
\pgfpathlineto{\pgfqpoint{1.554480in}{0.680708in}}%
\pgfpathlineto{\pgfqpoint{1.555442in}{0.677296in}}%
\pgfpathlineto{\pgfqpoint{1.555538in}{0.677813in}}%
\pgfpathlineto{\pgfqpoint{1.555634in}{0.676871in}}%
\pgfpathlineto{\pgfqpoint{1.556115in}{0.676832in}}%
\pgfpathlineto{\pgfqpoint{1.558038in}{0.673053in}}%
\pgfpathlineto{\pgfqpoint{1.559384in}{0.677259in}}%
\pgfpathlineto{\pgfqpoint{1.559769in}{0.676020in}}%
\pgfpathlineto{\pgfqpoint{1.559865in}{0.675065in}}%
\pgfpathlineto{\pgfqpoint{1.560730in}{0.676958in}}%
\pgfpathlineto{\pgfqpoint{1.561307in}{0.678766in}}%
\pgfpathlineto{\pgfqpoint{1.561788in}{0.677544in}}%
\pgfpathlineto{\pgfqpoint{1.562557in}{0.675131in}}%
\pgfpathlineto{\pgfqpoint{1.562077in}{0.678011in}}%
\pgfpathlineto{\pgfqpoint{1.562750in}{0.677568in}}%
\pgfpathlineto{\pgfqpoint{1.563615in}{0.678773in}}%
\pgfpathlineto{\pgfqpoint{1.563807in}{0.677804in}}%
\pgfpathlineto{\pgfqpoint{1.565346in}{0.682321in}}%
\pgfpathlineto{\pgfqpoint{1.567269in}{0.675682in}}%
\pgfpathlineto{\pgfqpoint{1.567365in}{0.677230in}}%
\pgfpathlineto{\pgfqpoint{1.567750in}{0.676467in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.678425in}}%
\pgfpathlineto{\pgfqpoint{1.569480in}{0.682594in}}%
\pgfpathlineto{\pgfqpoint{1.569577in}{0.682129in}}%
\pgfpathlineto{\pgfqpoint{1.570442in}{0.677580in}}%
\pgfpathlineto{\pgfqpoint{1.570923in}{0.678504in}}%
\pgfpathlineto{\pgfqpoint{1.571788in}{0.681947in}}%
\pgfpathlineto{\pgfqpoint{1.572269in}{0.679411in}}%
\pgfpathlineto{\pgfqpoint{1.572365in}{0.678439in}}%
\pgfpathlineto{\pgfqpoint{1.573134in}{0.681347in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{0.680525in}}%
\pgfpathlineto{\pgfqpoint{1.573423in}{0.680934in}}%
\pgfpathlineto{\pgfqpoint{1.573615in}{0.679343in}}%
\pgfpathlineto{\pgfqpoint{1.574288in}{0.675415in}}%
\pgfpathlineto{\pgfqpoint{1.574384in}{0.680784in}}%
\pgfpathlineto{\pgfqpoint{1.575346in}{0.683908in}}%
\pgfpathlineto{\pgfqpoint{1.575827in}{0.681650in}}%
\pgfpathlineto{\pgfqpoint{1.578038in}{0.674251in}}%
\pgfpathlineto{\pgfqpoint{1.579000in}{0.674120in}}%
\pgfpathlineto{\pgfqpoint{1.580634in}{0.677790in}}%
\pgfpathlineto{\pgfqpoint{1.581596in}{0.673073in}}%
\pgfpathlineto{\pgfqpoint{1.582269in}{0.674306in}}%
\pgfpathlineto{\pgfqpoint{1.583519in}{0.681635in}}%
\pgfpathlineto{\pgfqpoint{1.583615in}{0.680652in}}%
\pgfpathlineto{\pgfqpoint{1.584192in}{0.678015in}}%
\pgfpathlineto{\pgfqpoint{1.584384in}{0.679983in}}%
\pgfpathlineto{\pgfqpoint{1.584865in}{0.683522in}}%
\pgfpathlineto{\pgfqpoint{1.585057in}{0.683086in}}%
\pgfpathlineto{\pgfqpoint{1.586115in}{0.684383in}}%
\pgfpathlineto{\pgfqpoint{1.586307in}{0.682394in}}%
\pgfpathlineto{\pgfqpoint{1.587750in}{0.678019in}}%
\pgfpathlineto{\pgfqpoint{1.588038in}{0.679839in}}%
\pgfpathlineto{\pgfqpoint{1.588423in}{0.677044in}}%
\pgfpathlineto{\pgfqpoint{1.588615in}{0.677303in}}%
\pgfpathlineto{\pgfqpoint{1.589096in}{0.677545in}}%
\pgfpathlineto{\pgfqpoint{1.589865in}{0.675504in}}%
\pgfpathlineto{\pgfqpoint{1.589961in}{0.676643in}}%
\pgfpathlineto{\pgfqpoint{1.590346in}{0.674211in}}%
\pgfpathlineto{\pgfqpoint{1.591019in}{0.676396in}}%
\pgfpathlineto{\pgfqpoint{1.592461in}{0.672784in}}%
\pgfpathlineto{\pgfqpoint{1.591500in}{0.677651in}}%
\pgfpathlineto{\pgfqpoint{1.592558in}{0.673346in}}%
\pgfpathlineto{\pgfqpoint{1.593711in}{0.670281in}}%
\pgfpathlineto{\pgfqpoint{1.594192in}{0.672239in}}%
\pgfpathlineto{\pgfqpoint{1.594673in}{0.672754in}}%
\pgfpathlineto{\pgfqpoint{1.595154in}{0.670518in}}%
\pgfpathlineto{\pgfqpoint{1.596404in}{0.667437in}}%
\pgfpathlineto{\pgfqpoint{1.595634in}{0.671498in}}%
\pgfpathlineto{\pgfqpoint{1.596596in}{0.668589in}}%
\pgfpathlineto{\pgfqpoint{1.596788in}{0.670013in}}%
\pgfpathlineto{\pgfqpoint{1.597365in}{0.666613in}}%
\pgfpathlineto{\pgfqpoint{1.598519in}{0.663599in}}%
\pgfpathlineto{\pgfqpoint{1.598615in}{0.664184in}}%
\pgfpathlineto{\pgfqpoint{1.603423in}{0.678527in}}%
\pgfpathlineto{\pgfqpoint{1.603808in}{0.677525in}}%
\pgfpathlineto{\pgfqpoint{1.605827in}{0.669946in}}%
\pgfpathlineto{\pgfqpoint{1.606019in}{0.672187in}}%
\pgfpathlineto{\pgfqpoint{1.607558in}{0.676767in}}%
\pgfpathlineto{\pgfqpoint{1.607846in}{0.674178in}}%
\pgfpathlineto{\pgfqpoint{1.609288in}{0.670555in}}%
\pgfpathlineto{\pgfqpoint{1.609577in}{0.677741in}}%
\pgfpathlineto{\pgfqpoint{1.610538in}{0.675177in}}%
\pgfpathlineto{\pgfqpoint{1.611404in}{0.671499in}}%
\pgfpathlineto{\pgfqpoint{1.611500in}{0.671249in}}%
\pgfpathlineto{\pgfqpoint{1.612654in}{0.675271in}}%
\pgfpathlineto{\pgfqpoint{1.612846in}{0.675480in}}%
\pgfpathlineto{\pgfqpoint{1.613135in}{0.674528in}}%
\pgfpathlineto{\pgfqpoint{1.613423in}{0.675596in}}%
\pgfpathlineto{\pgfqpoint{1.614000in}{0.673819in}}%
\pgfpathlineto{\pgfqpoint{1.614096in}{0.678127in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{0.675237in}}%
\pgfpathlineto{\pgfqpoint{1.616500in}{0.670758in}}%
\pgfpathlineto{\pgfqpoint{1.615346in}{0.675498in}}%
\pgfpathlineto{\pgfqpoint{1.616981in}{0.672596in}}%
\pgfpathlineto{\pgfqpoint{1.618135in}{0.666994in}}%
\pgfpathlineto{\pgfqpoint{1.619673in}{0.661833in}}%
\pgfpathlineto{\pgfqpoint{1.619769in}{0.663609in}}%
\pgfpathlineto{\pgfqpoint{1.620154in}{0.661619in}}%
\pgfpathlineto{\pgfqpoint{1.620250in}{0.660781in}}%
\pgfpathlineto{\pgfqpoint{1.620539in}{0.661953in}}%
\pgfpathlineto{\pgfqpoint{1.621404in}{0.670020in}}%
\pgfpathlineto{\pgfqpoint{1.621885in}{0.668641in}}%
\pgfpathlineto{\pgfqpoint{1.622558in}{0.669418in}}%
\pgfpathlineto{\pgfqpoint{1.622846in}{0.666801in}}%
\pgfpathlineto{\pgfqpoint{1.624385in}{0.672099in}}%
\pgfpathlineto{\pgfqpoint{1.624673in}{0.670256in}}%
\pgfpathlineto{\pgfqpoint{1.626308in}{0.662122in}}%
\pgfpathlineto{\pgfqpoint{1.626596in}{0.664677in}}%
\pgfpathlineto{\pgfqpoint{1.627462in}{0.663825in}}%
\pgfpathlineto{\pgfqpoint{1.627654in}{0.662064in}}%
\pgfpathlineto{\pgfqpoint{1.628327in}{0.665717in}}%
\pgfpathlineto{\pgfqpoint{1.629096in}{0.663088in}}%
\pgfpathlineto{\pgfqpoint{1.629673in}{0.665289in}}%
\pgfpathlineto{\pgfqpoint{1.630442in}{0.669012in}}%
\pgfpathlineto{\pgfqpoint{1.630827in}{0.666469in}}%
\pgfpathlineto{\pgfqpoint{1.631885in}{0.667894in}}%
\pgfpathlineto{\pgfqpoint{1.632750in}{0.664403in}}%
\pgfpathlineto{\pgfqpoint{1.633519in}{0.660470in}}%
\pgfpathlineto{\pgfqpoint{1.633808in}{0.664614in}}%
\pgfpathlineto{\pgfqpoint{1.634481in}{0.662406in}}%
\pgfpathlineto{\pgfqpoint{1.634673in}{0.663702in}}%
\pgfpathlineto{\pgfqpoint{1.634769in}{0.665946in}}%
\pgfpathlineto{\pgfqpoint{1.635827in}{0.664830in}}%
\pgfpathlineto{\pgfqpoint{1.635923in}{0.663931in}}%
\pgfpathlineto{\pgfqpoint{1.636212in}{0.666300in}}%
\pgfpathlineto{\pgfqpoint{1.636885in}{0.665291in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{0.669096in}}%
\pgfpathlineto{\pgfqpoint{1.638039in}{0.665442in}}%
\pgfpathlineto{\pgfqpoint{1.639000in}{0.665355in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.664661in}}%
\pgfpathlineto{\pgfqpoint{1.639096in}{0.664795in}}%
\pgfpathlineto{\pgfqpoint{1.639193in}{0.663896in}}%
\pgfpathlineto{\pgfqpoint{1.639385in}{0.666048in}}%
\pgfpathlineto{\pgfqpoint{1.639962in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{1.641596in}{0.677550in}}%
\pgfpathlineto{\pgfqpoint{1.640539in}{0.664484in}}%
\pgfpathlineto{\pgfqpoint{1.641885in}{0.674722in}}%
\pgfpathlineto{\pgfqpoint{1.642366in}{0.672728in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{0.674181in}}%
\pgfpathlineto{\pgfqpoint{1.643904in}{0.672082in}}%
\pgfpathlineto{\pgfqpoint{1.644193in}{0.673625in}}%
\pgfpathlineto{\pgfqpoint{1.644481in}{0.673182in}}%
\pgfpathlineto{\pgfqpoint{1.645635in}{0.676406in}}%
\pgfpathlineto{\pgfqpoint{1.646789in}{0.671344in}}%
\pgfpathlineto{\pgfqpoint{1.647269in}{0.673203in}}%
\pgfpathlineto{\pgfqpoint{1.647558in}{0.674154in}}%
\pgfpathlineto{\pgfqpoint{1.647462in}{0.672842in}}%
\pgfpathlineto{\pgfqpoint{1.648231in}{0.673236in}}%
\pgfpathlineto{\pgfqpoint{1.649673in}{0.668695in}}%
\pgfpathlineto{\pgfqpoint{1.648519in}{0.673717in}}%
\pgfpathlineto{\pgfqpoint{1.649770in}{0.669459in}}%
\pgfpathlineto{\pgfqpoint{1.649962in}{0.668660in}}%
\pgfpathlineto{\pgfqpoint{1.650154in}{0.670778in}}%
\pgfpathlineto{\pgfqpoint{1.650635in}{0.675805in}}%
\pgfpathlineto{\pgfqpoint{1.651404in}{0.673382in}}%
\pgfpathlineto{\pgfqpoint{1.651693in}{0.673509in}}%
\pgfpathlineto{\pgfqpoint{1.651789in}{0.672567in}}%
\pgfpathlineto{\pgfqpoint{1.652943in}{0.666706in}}%
\pgfpathlineto{\pgfqpoint{1.653135in}{0.666866in}}%
\pgfpathlineto{\pgfqpoint{1.653231in}{0.669413in}}%
\pgfpathlineto{\pgfqpoint{1.654000in}{0.665969in}}%
\pgfpathlineto{\pgfqpoint{1.654289in}{0.668479in}}%
\pgfpathlineto{\pgfqpoint{1.654385in}{0.668675in}}%
\pgfpathlineto{\pgfqpoint{1.654673in}{0.667065in}}%
\pgfpathlineto{\pgfqpoint{1.654770in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{1.655346in}{0.668001in}}%
\pgfpathlineto{\pgfqpoint{1.655731in}{0.667358in}}%
\pgfpathlineto{\pgfqpoint{1.657173in}{0.676448in}}%
\pgfpathlineto{\pgfqpoint{1.658904in}{0.671387in}}%
\pgfpathlineto{\pgfqpoint{1.659289in}{0.676445in}}%
\pgfpathlineto{\pgfqpoint{1.660058in}{0.673267in}}%
\pgfpathlineto{\pgfqpoint{1.660154in}{0.674963in}}%
\pgfpathlineto{\pgfqpoint{1.660923in}{0.671398in}}%
\pgfpathlineto{\pgfqpoint{1.661116in}{0.670466in}}%
\pgfpathlineto{\pgfqpoint{1.661597in}{0.671885in}}%
\pgfpathlineto{\pgfqpoint{1.662847in}{0.677102in}}%
\pgfpathlineto{\pgfqpoint{1.663231in}{0.680544in}}%
\pgfpathlineto{\pgfqpoint{1.664000in}{0.677383in}}%
\pgfpathlineto{\pgfqpoint{1.666885in}{0.684727in}}%
\pgfpathlineto{\pgfqpoint{1.667270in}{0.682988in}}%
\pgfpathlineto{\pgfqpoint{1.667750in}{0.681076in}}%
\pgfpathlineto{\pgfqpoint{1.667943in}{0.681450in}}%
\pgfpathlineto{\pgfqpoint{1.668327in}{0.685620in}}%
\pgfpathlineto{\pgfqpoint{1.669097in}{0.684202in}}%
\pgfpathlineto{\pgfqpoint{1.669481in}{0.684352in}}%
\pgfpathlineto{\pgfqpoint{1.670347in}{0.682479in}}%
\pgfpathlineto{\pgfqpoint{1.670827in}{0.680768in}}%
\pgfpathlineto{\pgfqpoint{1.671597in}{0.681656in}}%
\pgfpathlineto{\pgfqpoint{1.671693in}{0.681537in}}%
\pgfpathlineto{\pgfqpoint{1.671885in}{0.682260in}}%
\pgfpathlineto{\pgfqpoint{1.672654in}{0.685932in}}%
\pgfpathlineto{\pgfqpoint{1.672847in}{0.685018in}}%
\pgfpathlineto{\pgfqpoint{1.675250in}{0.678793in}}%
\pgfpathlineto{\pgfqpoint{1.675347in}{0.680507in}}%
\pgfpathlineto{\pgfqpoint{1.676116in}{0.675669in}}%
\pgfpathlineto{\pgfqpoint{1.676597in}{0.676625in}}%
\pgfpathlineto{\pgfqpoint{1.676885in}{0.675646in}}%
\pgfpathlineto{\pgfqpoint{1.679001in}{0.666629in}}%
\pgfpathlineto{\pgfqpoint{1.679866in}{0.668522in}}%
\pgfpathlineto{\pgfqpoint{1.680058in}{0.667696in}}%
\pgfpathlineto{\pgfqpoint{1.681020in}{0.663437in}}%
\pgfpathlineto{\pgfqpoint{1.681212in}{0.665690in}}%
\pgfpathlineto{\pgfqpoint{1.681501in}{0.665997in}}%
\pgfpathlineto{\pgfqpoint{1.681597in}{0.665093in}}%
\pgfpathlineto{\pgfqpoint{1.682366in}{0.661938in}}%
\pgfpathlineto{\pgfqpoint{1.682847in}{0.662623in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.664277in}}%
\pgfpathlineto{\pgfqpoint{1.684001in}{0.662484in}}%
\pgfpathlineto{\pgfqpoint{1.685347in}{0.657119in}}%
\pgfpathlineto{\pgfqpoint{1.685443in}{0.658214in}}%
\pgfpathlineto{\pgfqpoint{1.685539in}{0.658690in}}%
\pgfpathlineto{\pgfqpoint{1.686020in}{0.656417in}}%
\pgfpathlineto{\pgfqpoint{1.687847in}{0.653148in}}%
\pgfpathlineto{\pgfqpoint{1.686789in}{0.657511in}}%
\pgfpathlineto{\pgfqpoint{1.687943in}{0.654081in}}%
\pgfpathlineto{\pgfqpoint{1.689578in}{0.648071in}}%
\pgfpathlineto{\pgfqpoint{1.690539in}{0.649833in}}%
\pgfpathlineto{\pgfqpoint{1.691212in}{0.651763in}}%
\pgfpathlineto{\pgfqpoint{1.690731in}{0.649524in}}%
\pgfpathlineto{\pgfqpoint{1.691597in}{0.650032in}}%
\pgfpathlineto{\pgfqpoint{1.692943in}{0.647639in}}%
\pgfpathlineto{\pgfqpoint{1.693135in}{0.646872in}}%
\pgfpathlineto{\pgfqpoint{1.693424in}{0.649410in}}%
\pgfpathlineto{\pgfqpoint{1.693904in}{0.653195in}}%
\pgfpathlineto{\pgfqpoint{1.694289in}{0.651517in}}%
\pgfpathlineto{\pgfqpoint{1.694674in}{0.650935in}}%
\pgfpathlineto{\pgfqpoint{1.694866in}{0.652652in}}%
\pgfpathlineto{\pgfqpoint{1.695058in}{0.654906in}}%
\pgfpathlineto{\pgfqpoint{1.695635in}{0.652502in}}%
\pgfpathlineto{\pgfqpoint{1.695924in}{0.653258in}}%
\pgfpathlineto{\pgfqpoint{1.696597in}{0.654496in}}%
\pgfpathlineto{\pgfqpoint{1.697270in}{0.651625in}}%
\pgfpathlineto{\pgfqpoint{1.697943in}{0.652394in}}%
\pgfpathlineto{\pgfqpoint{1.698135in}{0.651134in}}%
\pgfpathlineto{\pgfqpoint{1.699481in}{0.646640in}}%
\pgfpathlineto{\pgfqpoint{1.699578in}{0.647424in}}%
\pgfpathlineto{\pgfqpoint{1.700731in}{0.650017in}}%
\pgfpathlineto{\pgfqpoint{1.700058in}{0.646270in}}%
\pgfpathlineto{\pgfqpoint{1.700828in}{0.649647in}}%
\pgfpathlineto{\pgfqpoint{1.703039in}{0.642325in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{0.643110in}}%
\pgfpathlineto{\pgfqpoint{1.703520in}{0.643434in}}%
\pgfpathlineto{\pgfqpoint{1.703905in}{0.642081in}}%
\pgfpathlineto{\pgfqpoint{1.705155in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{1.706020in}{0.639447in}}%
\pgfpathlineto{\pgfqpoint{1.707366in}{0.640897in}}%
\pgfpathlineto{\pgfqpoint{1.706501in}{0.638859in}}%
\pgfpathlineto{\pgfqpoint{1.707462in}{0.640231in}}%
\pgfpathlineto{\pgfqpoint{1.707655in}{0.639933in}}%
\pgfpathlineto{\pgfqpoint{1.707847in}{0.641447in}}%
\pgfpathlineto{\pgfqpoint{1.707943in}{0.643598in}}%
\pgfpathlineto{\pgfqpoint{1.708808in}{0.639875in}}%
\pgfpathlineto{\pgfqpoint{1.709674in}{0.635994in}}%
\pgfpathlineto{\pgfqpoint{1.710058in}{0.636194in}}%
\pgfpathlineto{\pgfqpoint{1.711308in}{0.640917in}}%
\pgfpathlineto{\pgfqpoint{1.711405in}{0.640888in}}%
\pgfpathlineto{\pgfqpoint{1.711693in}{0.642905in}}%
\pgfpathlineto{\pgfqpoint{1.712366in}{0.640576in}}%
\pgfpathlineto{\pgfqpoint{1.712558in}{0.639888in}}%
\pgfpathlineto{\pgfqpoint{1.712943in}{0.642697in}}%
\pgfpathlineto{\pgfqpoint{1.713232in}{0.642183in}}%
\pgfpathlineto{\pgfqpoint{1.713520in}{0.642753in}}%
\pgfpathlineto{\pgfqpoint{1.714385in}{0.640133in}}%
\pgfpathlineto{\pgfqpoint{1.715635in}{0.646743in}}%
\pgfpathlineto{\pgfqpoint{1.715828in}{0.646412in}}%
\pgfpathlineto{\pgfqpoint{1.716212in}{0.644071in}}%
\pgfpathlineto{\pgfqpoint{1.716885in}{0.646569in}}%
\pgfpathlineto{\pgfqpoint{1.717751in}{0.644559in}}%
\pgfpathlineto{\pgfqpoint{1.718135in}{0.645127in}}%
\pgfpathlineto{\pgfqpoint{1.718616in}{0.647779in}}%
\pgfpathlineto{\pgfqpoint{1.719097in}{0.645350in}}%
\pgfpathlineto{\pgfqpoint{1.720251in}{0.642959in}}%
\pgfpathlineto{\pgfqpoint{1.720347in}{0.643875in}}%
\pgfpathlineto{\pgfqpoint{1.720635in}{0.644674in}}%
\pgfpathlineto{\pgfqpoint{1.721020in}{0.641617in}}%
\pgfpathlineto{\pgfqpoint{1.722366in}{0.638951in}}%
\pgfpathlineto{\pgfqpoint{1.722559in}{0.642061in}}%
\pgfpathlineto{\pgfqpoint{1.723232in}{0.637916in}}%
\pgfpathlineto{\pgfqpoint{1.723424in}{0.638791in}}%
\pgfpathlineto{\pgfqpoint{1.725347in}{0.636256in}}%
\pgfpathlineto{\pgfqpoint{1.726116in}{0.641828in}}%
\pgfpathlineto{\pgfqpoint{1.726309in}{0.641044in}}%
\pgfpathlineto{\pgfqpoint{1.728232in}{0.638357in}}%
\pgfpathlineto{\pgfqpoint{1.729001in}{0.643588in}}%
\pgfpathlineto{\pgfqpoint{1.729578in}{0.641278in}}%
\pgfpathlineto{\pgfqpoint{1.730251in}{0.640325in}}%
\pgfpathlineto{\pgfqpoint{1.730828in}{0.641317in}}%
\pgfpathlineto{\pgfqpoint{1.731597in}{0.638488in}}%
\pgfpathlineto{\pgfqpoint{1.733616in}{0.642826in}}%
\pgfpathlineto{\pgfqpoint{1.733712in}{0.642219in}}%
\pgfpathlineto{\pgfqpoint{1.734962in}{0.645960in}}%
\pgfpathlineto{\pgfqpoint{1.735828in}{0.644506in}}%
\pgfpathlineto{\pgfqpoint{1.737078in}{0.640751in}}%
\pgfpathlineto{\pgfqpoint{1.737270in}{0.641337in}}%
\pgfpathlineto{\pgfqpoint{1.738328in}{0.646522in}}%
\pgfpathlineto{\pgfqpoint{1.739097in}{0.645674in}}%
\pgfpathlineto{\pgfqpoint{1.739482in}{0.646724in}}%
\pgfpathlineto{\pgfqpoint{1.740347in}{0.644686in}}%
\pgfpathlineto{\pgfqpoint{1.740924in}{0.643113in}}%
\pgfpathlineto{\pgfqpoint{1.741020in}{0.645665in}}%
\pgfpathlineto{\pgfqpoint{1.741405in}{0.645017in}}%
\pgfpathlineto{\pgfqpoint{1.742559in}{0.645355in}}%
\pgfpathlineto{\pgfqpoint{1.742655in}{0.644553in}}%
\pgfpathlineto{\pgfqpoint{1.742751in}{0.647802in}}%
\pgfpathlineto{\pgfqpoint{1.743136in}{0.646758in}}%
\pgfpathlineto{\pgfqpoint{1.745636in}{0.653290in}}%
\pgfpathlineto{\pgfqpoint{1.745732in}{0.652449in}}%
\pgfpathlineto{\pgfqpoint{1.746309in}{0.649821in}}%
\pgfpathlineto{\pgfqpoint{1.746693in}{0.652216in}}%
\pgfpathlineto{\pgfqpoint{1.746789in}{0.652857in}}%
\pgfpathlineto{\pgfqpoint{1.747463in}{0.651142in}}%
\pgfpathlineto{\pgfqpoint{1.749097in}{0.646123in}}%
\pgfpathlineto{\pgfqpoint{1.749193in}{0.647841in}}%
\pgfpathlineto{\pgfqpoint{1.749770in}{0.647529in}}%
\pgfpathlineto{\pgfqpoint{1.750251in}{0.648944in}}%
\pgfpathlineto{\pgfqpoint{1.750347in}{0.648148in}}%
\pgfpathlineto{\pgfqpoint{1.751116in}{0.649588in}}%
\pgfpathlineto{\pgfqpoint{1.751309in}{0.649265in}}%
\pgfpathlineto{\pgfqpoint{1.753424in}{0.655372in}}%
\pgfpathlineto{\pgfqpoint{1.754097in}{0.654437in}}%
\pgfpathlineto{\pgfqpoint{1.755924in}{0.646006in}}%
\pgfpathlineto{\pgfqpoint{1.756020in}{0.646884in}}%
\pgfpathlineto{\pgfqpoint{1.756886in}{0.660091in}}%
\pgfpathlineto{\pgfqpoint{1.756982in}{0.659216in}}%
\pgfpathlineto{\pgfqpoint{1.757463in}{0.660027in}}%
\pgfpathlineto{\pgfqpoint{1.757655in}{0.659152in}}%
\pgfpathlineto{\pgfqpoint{1.757847in}{0.657415in}}%
\pgfpathlineto{\pgfqpoint{1.758328in}{0.661957in}}%
\pgfpathlineto{\pgfqpoint{1.758520in}{0.661118in}}%
\pgfpathlineto{\pgfqpoint{1.759386in}{0.659509in}}%
\pgfpathlineto{\pgfqpoint{1.759482in}{0.662388in}}%
\pgfpathlineto{\pgfqpoint{1.760347in}{0.661337in}}%
\pgfpathlineto{\pgfqpoint{1.762078in}{0.656601in}}%
\pgfpathlineto{\pgfqpoint{1.762174in}{0.657335in}}%
\pgfpathlineto{\pgfqpoint{1.763232in}{0.660506in}}%
\pgfpathlineto{\pgfqpoint{1.763520in}{0.658755in}}%
\pgfpathlineto{\pgfqpoint{1.765347in}{0.652275in}}%
\pgfpathlineto{\pgfqpoint{1.766213in}{0.648680in}}%
\pgfpathlineto{\pgfqpoint{1.767078in}{0.649632in}}%
\pgfpathlineto{\pgfqpoint{1.768232in}{0.644170in}}%
\pgfpathlineto{\pgfqpoint{1.768809in}{0.646553in}}%
\pgfpathlineto{\pgfqpoint{1.769001in}{0.648023in}}%
\pgfpathlineto{\pgfqpoint{1.769578in}{0.645664in}}%
\pgfpathlineto{\pgfqpoint{1.770059in}{0.645151in}}%
\pgfpathlineto{\pgfqpoint{1.770251in}{0.646117in}}%
\pgfpathlineto{\pgfqpoint{1.770828in}{0.649051in}}%
\pgfpathlineto{\pgfqpoint{1.771597in}{0.648093in}}%
\pgfpathlineto{\pgfqpoint{1.771982in}{0.644856in}}%
\pgfpathlineto{\pgfqpoint{1.772751in}{0.646513in}}%
\pgfpathlineto{\pgfqpoint{1.773328in}{0.647738in}}%
\pgfpathlineto{\pgfqpoint{1.773520in}{0.646250in}}%
\pgfpathlineto{\pgfqpoint{1.773617in}{0.645444in}}%
\pgfpathlineto{\pgfqpoint{1.774001in}{0.647553in}}%
\pgfpathlineto{\pgfqpoint{1.774097in}{0.646740in}}%
\pgfpathlineto{\pgfqpoint{1.776213in}{0.656800in}}%
\pgfpathlineto{\pgfqpoint{1.776501in}{0.655328in}}%
\pgfpathlineto{\pgfqpoint{1.777174in}{0.654293in}}%
\pgfpathlineto{\pgfqpoint{1.778040in}{0.657594in}}%
\pgfpathlineto{\pgfqpoint{1.778521in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{1.778809in}{0.655298in}}%
\pgfpathlineto{\pgfqpoint{1.779194in}{0.657704in}}%
\pgfpathlineto{\pgfqpoint{1.779963in}{0.655891in}}%
\pgfpathlineto{\pgfqpoint{1.780059in}{0.655196in}}%
\pgfpathlineto{\pgfqpoint{1.780540in}{0.657330in}}%
\pgfpathlineto{\pgfqpoint{1.781021in}{0.661959in}}%
\pgfpathlineto{\pgfqpoint{1.781694in}{0.659756in}}%
\pgfpathlineto{\pgfqpoint{1.783713in}{0.654098in}}%
\pgfpathlineto{\pgfqpoint{1.784963in}{0.659128in}}%
\pgfpathlineto{\pgfqpoint{1.785155in}{0.659554in}}%
\pgfpathlineto{\pgfqpoint{1.785347in}{0.657813in}}%
\pgfpathlineto{\pgfqpoint{1.785444in}{0.657290in}}%
\pgfpathlineto{\pgfqpoint{1.785636in}{0.660924in}}%
\pgfpathlineto{\pgfqpoint{1.786021in}{0.658831in}}%
\pgfpathlineto{\pgfqpoint{1.787174in}{0.673611in}}%
\pgfpathlineto{\pgfqpoint{1.787655in}{0.670736in}}%
\pgfpathlineto{\pgfqpoint{1.788617in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{1.789290in}{0.667853in}}%
\pgfpathlineto{\pgfqpoint{1.790444in}{0.665711in}}%
\pgfpathlineto{\pgfqpoint{1.790636in}{0.666149in}}%
\pgfpathlineto{\pgfqpoint{1.791598in}{0.669927in}}%
\pgfpathlineto{\pgfqpoint{1.791790in}{0.668717in}}%
\pgfpathlineto{\pgfqpoint{1.792848in}{0.664220in}}%
\pgfpathlineto{\pgfqpoint{1.793136in}{0.665112in}}%
\pgfpathlineto{\pgfqpoint{1.793232in}{0.665917in}}%
\pgfpathlineto{\pgfqpoint{1.793809in}{0.663861in}}%
\pgfpathlineto{\pgfqpoint{1.794674in}{0.661640in}}%
\pgfpathlineto{\pgfqpoint{1.795059in}{0.663117in}}%
\pgfpathlineto{\pgfqpoint{1.795540in}{0.666232in}}%
\pgfpathlineto{\pgfqpoint{1.796309in}{0.664777in}}%
\pgfpathlineto{\pgfqpoint{1.796598in}{0.664333in}}%
\pgfpathlineto{\pgfqpoint{1.796694in}{0.666029in}}%
\pgfpathlineto{\pgfqpoint{1.797655in}{0.668278in}}%
\pgfpathlineto{\pgfqpoint{1.797751in}{0.667362in}}%
\pgfpathlineto{\pgfqpoint{1.798328in}{0.668908in}}%
\pgfpathlineto{\pgfqpoint{1.798617in}{0.667074in}}%
\pgfpathlineto{\pgfqpoint{1.799963in}{0.665295in}}%
\pgfpathlineto{\pgfqpoint{1.801790in}{0.674260in}}%
\pgfpathlineto{\pgfqpoint{1.801982in}{0.673314in}}%
\pgfpathlineto{\pgfqpoint{1.803040in}{0.669372in}}%
\pgfpathlineto{\pgfqpoint{1.803328in}{0.669729in}}%
\pgfpathlineto{\pgfqpoint{1.804482in}{0.678692in}}%
\pgfpathlineto{\pgfqpoint{1.804675in}{0.678451in}}%
\pgfpathlineto{\pgfqpoint{1.805251in}{0.677075in}}%
\pgfpathlineto{\pgfqpoint{1.806790in}{0.673615in}}%
\pgfpathlineto{\pgfqpoint{1.808232in}{0.681019in}}%
\pgfpathlineto{\pgfqpoint{1.808425in}{0.679991in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{0.684171in}}%
\pgfpathlineto{\pgfqpoint{1.810155in}{0.682335in}}%
\pgfpathlineto{\pgfqpoint{1.810732in}{0.678625in}}%
\pgfpathlineto{\pgfqpoint{1.811021in}{0.684594in}}%
\pgfpathlineto{\pgfqpoint{1.811213in}{0.683486in}}%
\pgfpathlineto{\pgfqpoint{1.812271in}{0.678502in}}%
\pgfpathlineto{\pgfqpoint{1.812655in}{0.679156in}}%
\pgfpathlineto{\pgfqpoint{1.814386in}{0.675570in}}%
\pgfpathlineto{\pgfqpoint{1.814482in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{1.815348in}{0.674322in}}%
\pgfpathlineto{\pgfqpoint{1.815444in}{0.673990in}}%
\pgfpathlineto{\pgfqpoint{1.815636in}{0.676692in}}%
\pgfpathlineto{\pgfqpoint{1.815828in}{0.679888in}}%
\pgfpathlineto{\pgfqpoint{1.816502in}{0.677767in}}%
\pgfpathlineto{\pgfqpoint{1.817752in}{0.673138in}}%
\pgfpathlineto{\pgfqpoint{1.818425in}{0.674379in}}%
\pgfpathlineto{\pgfqpoint{1.819098in}{0.676121in}}%
\pgfpathlineto{\pgfqpoint{1.819482in}{0.675166in}}%
\pgfpathlineto{\pgfqpoint{1.819579in}{0.674215in}}%
\pgfpathlineto{\pgfqpoint{1.820059in}{0.677689in}}%
\pgfpathlineto{\pgfqpoint{1.820155in}{0.676839in}}%
\pgfpathlineto{\pgfqpoint{1.820348in}{0.678199in}}%
\pgfpathlineto{\pgfqpoint{1.821213in}{0.677147in}}%
\pgfpathlineto{\pgfqpoint{1.821502in}{0.677187in}}%
\pgfpathlineto{\pgfqpoint{1.821982in}{0.682189in}}%
\pgfpathlineto{\pgfqpoint{1.822655in}{0.678983in}}%
\pgfpathlineto{\pgfqpoint{1.822848in}{0.680709in}}%
\pgfpathlineto{\pgfqpoint{1.824002in}{0.676084in}}%
\pgfpathlineto{\pgfqpoint{1.824963in}{0.673288in}}%
\pgfpathlineto{\pgfqpoint{1.825636in}{0.675149in}}%
\pgfpathlineto{\pgfqpoint{1.825925in}{0.677559in}}%
\pgfpathlineto{\pgfqpoint{1.826694in}{0.675411in}}%
\pgfpathlineto{\pgfqpoint{1.826886in}{0.675437in}}%
\pgfpathlineto{\pgfqpoint{1.827271in}{0.681047in}}%
\pgfpathlineto{\pgfqpoint{1.828136in}{0.679090in}}%
\pgfpathlineto{\pgfqpoint{1.829867in}{0.674063in}}%
\pgfpathlineto{\pgfqpoint{1.830059in}{0.676237in}}%
\pgfpathlineto{\pgfqpoint{1.830636in}{0.673464in}}%
\pgfpathlineto{\pgfqpoint{1.831406in}{0.672400in}}%
\pgfpathlineto{\pgfqpoint{1.831502in}{0.674146in}}%
\pgfpathlineto{\pgfqpoint{1.832367in}{0.676332in}}%
\pgfpathlineto{\pgfqpoint{1.831982in}{0.673970in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{0.675375in}}%
\pgfpathlineto{\pgfqpoint{1.833809in}{0.675201in}}%
\pgfpathlineto{\pgfqpoint{1.833906in}{0.674454in}}%
\pgfpathlineto{\pgfqpoint{1.834386in}{0.678103in}}%
\pgfpathlineto{\pgfqpoint{1.835252in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.834771in}{0.677684in}}%
\pgfpathlineto{\pgfqpoint{1.835348in}{0.678654in}}%
\pgfpathlineto{\pgfqpoint{1.835732in}{0.675305in}}%
\pgfpathlineto{\pgfqpoint{1.836117in}{0.679598in}}%
\pgfpathlineto{\pgfqpoint{1.836406in}{0.678625in}}%
\pgfpathlineto{\pgfqpoint{1.837271in}{0.679472in}}%
\pgfpathlineto{\pgfqpoint{1.837367in}{0.678681in}}%
\pgfpathlineto{\pgfqpoint{1.838233in}{0.677940in}}%
\pgfpathlineto{\pgfqpoint{1.840348in}{0.690536in}}%
\pgfpathlineto{\pgfqpoint{1.840444in}{0.690213in}}%
\pgfpathlineto{\pgfqpoint{1.841117in}{0.689889in}}%
\pgfpathlineto{\pgfqpoint{1.840636in}{0.689662in}}%
\pgfpathlineto{\pgfqpoint{1.841213in}{0.689592in}}%
\pgfpathlineto{\pgfqpoint{1.841406in}{0.688592in}}%
\pgfpathlineto{\pgfqpoint{1.841790in}{0.691862in}}%
\pgfpathlineto{\pgfqpoint{1.842079in}{0.692010in}}%
\pgfpathlineto{\pgfqpoint{1.842175in}{0.691589in}}%
\pgfpathlineto{\pgfqpoint{1.843329in}{0.689886in}}%
\pgfpathlineto{\pgfqpoint{1.844483in}{0.700637in}}%
\pgfpathlineto{\pgfqpoint{1.844675in}{0.699255in}}%
\pgfpathlineto{\pgfqpoint{1.844963in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{1.847559in}{0.708261in}}%
\pgfpathlineto{\pgfqpoint{1.847752in}{0.707144in}}%
\pgfpathlineto{\pgfqpoint{1.847848in}{0.711513in}}%
\pgfpathlineto{\pgfqpoint{1.848329in}{0.710310in}}%
\pgfpathlineto{\pgfqpoint{1.848713in}{0.712450in}}%
\pgfpathlineto{\pgfqpoint{1.849290in}{0.709946in}}%
\pgfpathlineto{\pgfqpoint{1.851502in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.852560in}{0.712843in}}%
\pgfpathlineto{\pgfqpoint{1.851983in}{0.707374in}}%
\pgfpathlineto{\pgfqpoint{1.853233in}{0.712144in}}%
\pgfpathlineto{\pgfqpoint{1.853521in}{0.710499in}}%
\pgfpathlineto{\pgfqpoint{1.854290in}{0.711970in}}%
\pgfpathlineto{\pgfqpoint{1.854675in}{0.715955in}}%
\pgfpathlineto{\pgfqpoint{1.855444in}{0.714086in}}%
\pgfpathlineto{\pgfqpoint{1.855636in}{0.714873in}}%
\pgfpathlineto{\pgfqpoint{1.855829in}{0.712580in}}%
\pgfpathlineto{\pgfqpoint{1.856310in}{0.713633in}}%
\pgfpathlineto{\pgfqpoint{1.856886in}{0.714379in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{0.711657in}}%
\pgfpathlineto{\pgfqpoint{1.857848in}{0.710524in}}%
\pgfpathlineto{\pgfqpoint{1.858040in}{0.713375in}}%
\pgfpathlineto{\pgfqpoint{1.858713in}{0.714453in}}%
\pgfpathlineto{\pgfqpoint{1.859002in}{0.712407in}}%
\pgfpathlineto{\pgfqpoint{1.860252in}{0.707971in}}%
\pgfpathlineto{\pgfqpoint{1.861021in}{0.709901in}}%
\pgfpathlineto{\pgfqpoint{1.861406in}{0.708540in}}%
\pgfpathlineto{\pgfqpoint{1.861598in}{0.711402in}}%
\pgfpathlineto{\pgfqpoint{1.862463in}{0.707965in}}%
\pgfpathlineto{\pgfqpoint{1.862560in}{0.707555in}}%
\pgfpathlineto{\pgfqpoint{1.863040in}{0.709619in}}%
\pgfpathlineto{\pgfqpoint{1.863617in}{0.712359in}}%
\pgfpathlineto{\pgfqpoint{1.864098in}{0.710281in}}%
\pgfpathlineto{\pgfqpoint{1.866310in}{0.704271in}}%
\pgfpathlineto{\pgfqpoint{1.867175in}{0.705980in}}%
\pgfpathlineto{\pgfqpoint{1.866790in}{0.704197in}}%
\pgfpathlineto{\pgfqpoint{1.867560in}{0.705770in}}%
\pgfpathlineto{\pgfqpoint{1.867752in}{0.705825in}}%
\pgfpathlineto{\pgfqpoint{1.867848in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{1.868329in}{0.704132in}}%
\pgfpathlineto{\pgfqpoint{1.868425in}{0.706674in}}%
\pgfpathlineto{\pgfqpoint{1.868521in}{0.707703in}}%
\pgfpathlineto{\pgfqpoint{1.869290in}{0.705278in}}%
\pgfpathlineto{\pgfqpoint{1.869387in}{0.704336in}}%
\pgfpathlineto{\pgfqpoint{1.869579in}{0.708150in}}%
\pgfpathlineto{\pgfqpoint{1.870060in}{0.706615in}}%
\pgfpathlineto{\pgfqpoint{1.870252in}{0.708167in}}%
\pgfpathlineto{\pgfqpoint{1.870733in}{0.704524in}}%
\pgfpathlineto{\pgfqpoint{1.871021in}{0.705620in}}%
\pgfpathlineto{\pgfqpoint{1.871790in}{0.703550in}}%
\pgfpathlineto{\pgfqpoint{1.872367in}{0.704665in}}%
\pgfpathlineto{\pgfqpoint{1.873906in}{0.708817in}}%
\pgfpathlineto{\pgfqpoint{1.874002in}{0.708243in}}%
\pgfpathlineto{\pgfqpoint{1.875252in}{0.703887in}}%
\pgfpathlineto{\pgfqpoint{1.875540in}{0.705296in}}%
\pgfpathlineto{\pgfqpoint{1.875637in}{0.706468in}}%
\pgfpathlineto{\pgfqpoint{1.876310in}{0.703009in}}%
\pgfpathlineto{\pgfqpoint{1.876502in}{0.704139in}}%
\pgfpathlineto{\pgfqpoint{1.877560in}{0.699333in}}%
\pgfpathlineto{\pgfqpoint{1.877848in}{0.700445in}}%
\pgfpathlineto{\pgfqpoint{1.879002in}{0.700489in}}%
\pgfpathlineto{\pgfqpoint{1.879194in}{0.699867in}}%
\pgfpathlineto{\pgfqpoint{1.880925in}{0.697093in}}%
\pgfpathlineto{\pgfqpoint{1.881214in}{0.698193in}}%
\pgfpathlineto{\pgfqpoint{1.881310in}{0.698355in}}%
\pgfpathlineto{\pgfqpoint{1.881406in}{0.697288in}}%
\pgfpathlineto{\pgfqpoint{1.882367in}{0.692940in}}%
\pgfpathlineto{\pgfqpoint{1.882944in}{0.693251in}}%
\pgfpathlineto{\pgfqpoint{1.886310in}{0.684186in}}%
\pgfpathlineto{\pgfqpoint{1.886694in}{0.684782in}}%
\pgfpathlineto{\pgfqpoint{1.887175in}{0.687821in}}%
\pgfpathlineto{\pgfqpoint{1.887656in}{0.684756in}}%
\pgfpathlineto{\pgfqpoint{1.889002in}{0.681835in}}%
\pgfpathlineto{\pgfqpoint{1.889098in}{0.684148in}}%
\pgfpathlineto{\pgfqpoint{1.889964in}{0.680374in}}%
\pgfpathlineto{\pgfqpoint{1.890925in}{0.676887in}}%
\pgfpathlineto{\pgfqpoint{1.891310in}{0.678822in}}%
\pgfpathlineto{\pgfqpoint{1.892656in}{0.685043in}}%
\pgfpathlineto{\pgfqpoint{1.891502in}{0.678768in}}%
\pgfpathlineto{\pgfqpoint{1.893041in}{0.682488in}}%
\pgfpathlineto{\pgfqpoint{1.893618in}{0.680309in}}%
\pgfpathlineto{\pgfqpoint{1.893714in}{0.680811in}}%
\pgfpathlineto{\pgfqpoint{1.893810in}{0.684766in}}%
\pgfpathlineto{\pgfqpoint{1.894579in}{0.679361in}}%
\pgfpathlineto{\pgfqpoint{1.894771in}{0.680186in}}%
\pgfpathlineto{\pgfqpoint{1.895637in}{0.676714in}}%
\pgfpathlineto{\pgfqpoint{1.895925in}{0.678771in}}%
\pgfpathlineto{\pgfqpoint{1.896118in}{0.679583in}}%
\pgfpathlineto{\pgfqpoint{1.896214in}{0.678610in}}%
\pgfpathlineto{\pgfqpoint{1.896406in}{0.678620in}}%
\pgfpathlineto{\pgfqpoint{1.898329in}{0.675199in}}%
\pgfpathlineto{\pgfqpoint{1.898521in}{0.676590in}}%
\pgfpathlineto{\pgfqpoint{1.898906in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{1.899098in}{0.675034in}}%
\pgfpathlineto{\pgfqpoint{1.899387in}{0.676590in}}%
\pgfpathlineto{\pgfqpoint{1.902079in}{0.670694in}}%
\pgfpathlineto{\pgfqpoint{1.902271in}{0.675230in}}%
\pgfpathlineto{\pgfqpoint{1.903233in}{0.672590in}}%
\pgfpathlineto{\pgfqpoint{1.903425in}{0.671720in}}%
\pgfpathlineto{\pgfqpoint{1.903521in}{0.672878in}}%
\pgfpathlineto{\pgfqpoint{1.904098in}{0.676620in}}%
\pgfpathlineto{\pgfqpoint{1.904771in}{0.674370in}}%
\pgfpathlineto{\pgfqpoint{1.905060in}{0.673424in}}%
\pgfpathlineto{\pgfqpoint{1.905252in}{0.674945in}}%
\pgfpathlineto{\pgfqpoint{1.905733in}{0.674547in}}%
\pgfpathlineto{\pgfqpoint{1.906118in}{0.676191in}}%
\pgfpathlineto{\pgfqpoint{1.906791in}{0.674152in}}%
\pgfpathlineto{\pgfqpoint{1.907656in}{0.672412in}}%
\pgfpathlineto{\pgfqpoint{1.907175in}{0.674714in}}%
\pgfpathlineto{\pgfqpoint{1.907848in}{0.673613in}}%
\pgfpathlineto{\pgfqpoint{1.908233in}{0.672797in}}%
\pgfpathlineto{\pgfqpoint{1.908329in}{0.674268in}}%
\pgfpathlineto{\pgfqpoint{1.908425in}{0.675005in}}%
\pgfpathlineto{\pgfqpoint{1.908906in}{0.671433in}}%
\pgfpathlineto{\pgfqpoint{1.909195in}{0.670555in}}%
\pgfpathlineto{\pgfqpoint{1.909579in}{0.673642in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{0.672367in}}%
\pgfpathlineto{\pgfqpoint{1.911214in}{0.678147in}}%
\pgfpathlineto{\pgfqpoint{1.910252in}{0.671973in}}%
\pgfpathlineto{\pgfqpoint{1.911502in}{0.677181in}}%
\pgfpathlineto{\pgfqpoint{1.913137in}{0.674560in}}%
\pgfpathlineto{\pgfqpoint{1.913522in}{0.676231in}}%
\pgfpathlineto{\pgfqpoint{1.913906in}{0.673363in}}%
\pgfpathlineto{\pgfqpoint{1.914291in}{0.671842in}}%
\pgfpathlineto{\pgfqpoint{1.914483in}{0.673786in}}%
\pgfpathlineto{\pgfqpoint{1.914964in}{0.673774in}}%
\pgfpathlineto{\pgfqpoint{1.915156in}{0.672899in}}%
\pgfpathlineto{\pgfqpoint{1.915445in}{0.675738in}}%
\pgfpathlineto{\pgfqpoint{1.915925in}{0.674469in}}%
\pgfpathlineto{\pgfqpoint{1.916214in}{0.678793in}}%
\pgfpathlineto{\pgfqpoint{1.916983in}{0.682223in}}%
\pgfpathlineto{\pgfqpoint{1.917368in}{0.680459in}}%
\pgfpathlineto{\pgfqpoint{1.917560in}{0.682487in}}%
\pgfpathlineto{\pgfqpoint{1.918522in}{0.679708in}}%
\pgfpathlineto{\pgfqpoint{1.918714in}{0.679121in}}%
\pgfpathlineto{\pgfqpoint{1.919099in}{0.681174in}}%
\pgfpathlineto{\pgfqpoint{1.920541in}{0.688215in}}%
\pgfpathlineto{\pgfqpoint{1.920156in}{0.680779in}}%
\pgfpathlineto{\pgfqpoint{1.920733in}{0.688007in}}%
\pgfpathlineto{\pgfqpoint{1.921983in}{0.684489in}}%
\pgfpathlineto{\pgfqpoint{1.922945in}{0.690943in}}%
\pgfpathlineto{\pgfqpoint{1.923137in}{0.688889in}}%
\pgfpathlineto{\pgfqpoint{1.924002in}{0.686358in}}%
\pgfpathlineto{\pgfqpoint{1.924387in}{0.686844in}}%
\pgfpathlineto{\pgfqpoint{1.924483in}{0.686880in}}%
\pgfpathlineto{\pgfqpoint{1.924675in}{0.685871in}}%
\pgfpathlineto{\pgfqpoint{1.925829in}{0.691673in}}%
\pgfpathlineto{\pgfqpoint{1.926022in}{0.689657in}}%
\pgfpathlineto{\pgfqpoint{1.927849in}{0.685492in}}%
\pgfpathlineto{\pgfqpoint{1.927945in}{0.686376in}}%
\pgfpathlineto{\pgfqpoint{1.928041in}{0.687075in}}%
\pgfpathlineto{\pgfqpoint{1.928522in}{0.683064in}}%
\pgfpathlineto{\pgfqpoint{1.929964in}{0.676544in}}%
\pgfpathlineto{\pgfqpoint{1.930156in}{0.677473in}}%
\pgfpathlineto{\pgfqpoint{1.930637in}{0.682757in}}%
\pgfpathlineto{\pgfqpoint{1.931406in}{0.678424in}}%
\pgfpathlineto{\pgfqpoint{1.932464in}{0.675515in}}%
\pgfpathlineto{\pgfqpoint{1.931983in}{0.679004in}}%
\pgfpathlineto{\pgfqpoint{1.932656in}{0.675677in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{0.673884in}}%
\pgfpathlineto{\pgfqpoint{1.935252in}{0.679277in}}%
\pgfpathlineto{\pgfqpoint{1.935637in}{0.679329in}}%
\pgfpathlineto{\pgfqpoint{1.935733in}{0.681745in}}%
\pgfpathlineto{\pgfqpoint{1.936695in}{0.680458in}}%
\pgfpathlineto{\pgfqpoint{1.937464in}{0.681764in}}%
\pgfpathlineto{\pgfqpoint{1.938041in}{0.678033in}}%
\pgfpathlineto{\pgfqpoint{1.938233in}{0.682252in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{0.680910in}}%
\pgfpathlineto{\pgfqpoint{1.939483in}{0.683608in}}%
\pgfpathlineto{\pgfqpoint{1.940541in}{0.682092in}}%
\pgfpathlineto{\pgfqpoint{1.941503in}{0.681324in}}%
\pgfpathlineto{\pgfqpoint{1.941695in}{0.685355in}}%
\pgfpathlineto{\pgfqpoint{1.942656in}{0.682698in}}%
\pgfpathlineto{\pgfqpoint{1.942849in}{0.685097in}}%
\pgfpathlineto{\pgfqpoint{1.943714in}{0.682778in}}%
\pgfpathlineto{\pgfqpoint{1.943810in}{0.681858in}}%
\pgfpathlineto{\pgfqpoint{1.944483in}{0.685448in}}%
\pgfpathlineto{\pgfqpoint{1.944579in}{0.684446in}}%
\pgfpathlineto{\pgfqpoint{1.944772in}{0.686060in}}%
\pgfpathlineto{\pgfqpoint{1.945541in}{0.682510in}}%
\pgfpathlineto{\pgfqpoint{1.946791in}{0.685450in}}%
\pgfpathlineto{\pgfqpoint{1.946022in}{0.682005in}}%
\pgfpathlineto{\pgfqpoint{1.947079in}{0.684267in}}%
\pgfpathlineto{\pgfqpoint{1.947945in}{0.680764in}}%
\pgfpathlineto{\pgfqpoint{1.948137in}{0.683628in}}%
\pgfpathlineto{\pgfqpoint{1.948233in}{0.684477in}}%
\pgfpathlineto{\pgfqpoint{1.948906in}{0.682233in}}%
\pgfpathlineto{\pgfqpoint{1.949099in}{0.682474in}}%
\pgfpathlineto{\pgfqpoint{1.949291in}{0.682624in}}%
\pgfpathlineto{\pgfqpoint{1.949387in}{0.681636in}}%
\pgfpathlineto{\pgfqpoint{1.949483in}{0.680653in}}%
\pgfpathlineto{\pgfqpoint{1.950156in}{0.685024in}}%
\pgfpathlineto{\pgfqpoint{1.951599in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{1.952753in}{0.679624in}}%
\pgfpathlineto{\pgfqpoint{1.954868in}{0.691838in}}%
\pgfpathlineto{\pgfqpoint{1.955060in}{0.691418in}}%
\pgfpathlineto{\pgfqpoint{1.955156in}{0.690386in}}%
\pgfpathlineto{\pgfqpoint{1.955733in}{0.695036in}}%
\pgfpathlineto{\pgfqpoint{1.955830in}{0.693986in}}%
\pgfpathlineto{\pgfqpoint{1.956503in}{0.692565in}}%
\pgfpathlineto{\pgfqpoint{1.956695in}{0.694126in}}%
\pgfpathlineto{\pgfqpoint{1.957560in}{0.698933in}}%
\pgfpathlineto{\pgfqpoint{1.957945in}{0.697170in}}%
\pgfpathlineto{\pgfqpoint{1.958137in}{0.695596in}}%
\pgfpathlineto{\pgfqpoint{1.958426in}{0.698119in}}%
\pgfpathlineto{\pgfqpoint{1.958810in}{0.697833in}}%
\pgfpathlineto{\pgfqpoint{1.959387in}{0.700120in}}%
\pgfpathlineto{\pgfqpoint{1.959964in}{0.699495in}}%
\pgfpathlineto{\pgfqpoint{1.960733in}{0.703671in}}%
\pgfpathlineto{\pgfqpoint{1.961503in}{0.701768in}}%
\pgfpathlineto{\pgfqpoint{1.961983in}{0.700684in}}%
\pgfpathlineto{\pgfqpoint{1.962080in}{0.702289in}}%
\pgfpathlineto{\pgfqpoint{1.962272in}{0.702339in}}%
\pgfpathlineto{\pgfqpoint{1.964964in}{0.714983in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{0.714158in}}%
\pgfpathlineto{\pgfqpoint{1.966695in}{0.707444in}}%
\pgfpathlineto{\pgfqpoint{1.966887in}{0.708446in}}%
\pgfpathlineto{\pgfqpoint{1.968714in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{1.969291in}{0.716474in}}%
\pgfpathlineto{\pgfqpoint{1.969484in}{0.714666in}}%
\pgfpathlineto{\pgfqpoint{1.969676in}{0.716707in}}%
\pgfpathlineto{\pgfqpoint{1.970349in}{0.715672in}}%
\pgfpathlineto{\pgfqpoint{1.970734in}{0.716212in}}%
\pgfpathlineto{\pgfqpoint{1.970926in}{0.715584in}}%
\pgfpathlineto{\pgfqpoint{1.971503in}{0.723495in}}%
\pgfpathlineto{\pgfqpoint{1.972176in}{0.722906in}}%
\pgfpathlineto{\pgfqpoint{1.973137in}{0.718303in}}%
\pgfpathlineto{\pgfqpoint{1.974003in}{0.720395in}}%
\pgfpathlineto{\pgfqpoint{1.974868in}{0.725536in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{0.723697in}}%
\pgfpathlineto{\pgfqpoint{1.975349in}{0.724345in}}%
\pgfpathlineto{\pgfqpoint{1.975734in}{0.719595in}}%
\pgfpathlineto{\pgfqpoint{1.976310in}{0.716718in}}%
\pgfpathlineto{\pgfqpoint{1.976695in}{0.719940in}}%
\pgfpathlineto{\pgfqpoint{1.976984in}{0.718475in}}%
\pgfpathlineto{\pgfqpoint{1.977176in}{0.719104in}}%
\pgfpathlineto{\pgfqpoint{1.977561in}{0.718077in}}%
\pgfpathlineto{\pgfqpoint{1.978522in}{0.715468in}}%
\pgfpathlineto{\pgfqpoint{1.978714in}{0.715755in}}%
\pgfpathlineto{\pgfqpoint{1.979195in}{0.718883in}}%
\pgfpathlineto{\pgfqpoint{1.979772in}{0.716792in}}%
\pgfpathlineto{\pgfqpoint{1.981214in}{0.713511in}}%
\pgfpathlineto{\pgfqpoint{1.981503in}{0.714233in}}%
\pgfpathlineto{\pgfqpoint{1.981695in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{1.981887in}{0.712781in}}%
\pgfpathlineto{\pgfqpoint{1.982080in}{0.711665in}}%
\pgfpathlineto{\pgfqpoint{1.982272in}{0.714119in}}%
\pgfpathlineto{\pgfqpoint{1.982753in}{0.713204in}}%
\pgfpathlineto{\pgfqpoint{1.982849in}{0.713905in}}%
\pgfpathlineto{\pgfqpoint{1.983618in}{0.711424in}}%
\pgfpathlineto{\pgfqpoint{1.983907in}{0.710175in}}%
\pgfpathlineto{\pgfqpoint{1.984003in}{0.711959in}}%
\pgfpathlineto{\pgfqpoint{1.984291in}{0.711315in}}%
\pgfpathlineto{\pgfqpoint{1.986695in}{0.722956in}}%
\pgfpathlineto{\pgfqpoint{1.987272in}{0.720180in}}%
\pgfpathlineto{\pgfqpoint{1.987753in}{0.717613in}}%
\pgfpathlineto{\pgfqpoint{1.987945in}{0.720633in}}%
\pgfpathlineto{\pgfqpoint{1.988426in}{0.719933in}}%
\pgfpathlineto{\pgfqpoint{1.988811in}{0.720833in}}%
\pgfpathlineto{\pgfqpoint{1.989291in}{0.724942in}}%
\pgfpathlineto{\pgfqpoint{1.989868in}{0.724044in}}%
\pgfpathlineto{\pgfqpoint{1.990253in}{0.724649in}}%
\pgfpathlineto{\pgfqpoint{1.990734in}{0.722774in}}%
\pgfpathlineto{\pgfqpoint{1.991888in}{0.726864in}}%
\pgfpathlineto{\pgfqpoint{1.992464in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{1.992849in}{0.726943in}}%
\pgfpathlineto{\pgfqpoint{1.993041in}{0.727325in}}%
\pgfpathlineto{\pgfqpoint{1.993234in}{0.725317in}}%
\pgfpathlineto{\pgfqpoint{1.993426in}{0.724661in}}%
\pgfpathlineto{\pgfqpoint{1.993618in}{0.727259in}}%
\pgfpathlineto{\pgfqpoint{1.993907in}{0.726200in}}%
\pgfpathlineto{\pgfqpoint{1.994484in}{0.726361in}}%
\pgfpathlineto{\pgfqpoint{1.994580in}{0.725222in}}%
\pgfpathlineto{\pgfqpoint{1.994868in}{0.722826in}}%
\pgfpathlineto{\pgfqpoint{1.995445in}{0.726255in}}%
\pgfpathlineto{\pgfqpoint{1.995734in}{0.729793in}}%
\pgfpathlineto{\pgfqpoint{1.996695in}{0.727798in}}%
\pgfpathlineto{\pgfqpoint{1.997176in}{0.726257in}}%
\pgfpathlineto{\pgfqpoint{1.997272in}{0.729439in}}%
\pgfpathlineto{\pgfqpoint{1.997849in}{0.727060in}}%
\pgfpathlineto{\pgfqpoint{1.998138in}{0.728160in}}%
\pgfpathlineto{\pgfqpoint{1.999676in}{0.725799in}}%
\pgfpathlineto{\pgfqpoint{1.999965in}{0.728188in}}%
\pgfpathlineto{\pgfqpoint{2.000061in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{2.000638in}{0.725995in}}%
\pgfpathlineto{\pgfqpoint{2.000830in}{0.727534in}}%
\pgfpathlineto{\pgfqpoint{2.001503in}{0.725683in}}%
\pgfpathlineto{\pgfqpoint{2.001791in}{0.727226in}}%
\pgfpathlineto{\pgfqpoint{2.004195in}{0.737349in}}%
\pgfpathlineto{\pgfqpoint{2.004291in}{0.736088in}}%
\pgfpathlineto{\pgfqpoint{2.004965in}{0.739141in}}%
\pgfpathlineto{\pgfqpoint{2.005157in}{0.738166in}}%
\pgfpathlineto{\pgfqpoint{2.005926in}{0.740475in}}%
\pgfpathlineto{\pgfqpoint{2.006215in}{0.738357in}}%
\pgfpathlineto{\pgfqpoint{2.006503in}{0.739454in}}%
\pgfpathlineto{\pgfqpoint{2.007945in}{0.731538in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{0.734714in}}%
\pgfpathlineto{\pgfqpoint{2.009195in}{0.733965in}}%
\pgfpathlineto{\pgfqpoint{2.009772in}{0.727849in}}%
\pgfpathlineto{\pgfqpoint{2.010542in}{0.730089in}}%
\pgfpathlineto{\pgfqpoint{2.010638in}{0.730455in}}%
\pgfpathlineto{\pgfqpoint{2.011215in}{0.729214in}}%
\pgfpathlineto{\pgfqpoint{2.011599in}{0.728584in}}%
\pgfpathlineto{\pgfqpoint{2.011695in}{0.730413in}}%
\pgfpathlineto{\pgfqpoint{2.012176in}{0.731888in}}%
\pgfpathlineto{\pgfqpoint{2.012465in}{0.729426in}}%
\pgfpathlineto{\pgfqpoint{2.012753in}{0.730408in}}%
\pgfpathlineto{\pgfqpoint{2.013234in}{0.729775in}}%
\pgfpathlineto{\pgfqpoint{2.013330in}{0.732348in}}%
\pgfpathlineto{\pgfqpoint{2.014195in}{0.726984in}}%
\pgfpathlineto{\pgfqpoint{2.015542in}{0.722498in}}%
\pgfpathlineto{\pgfqpoint{2.014580in}{0.727789in}}%
\pgfpathlineto{\pgfqpoint{2.015734in}{0.722572in}}%
\pgfpathlineto{\pgfqpoint{2.015830in}{0.723476in}}%
\pgfpathlineto{\pgfqpoint{2.016407in}{0.719705in}}%
\pgfpathlineto{\pgfqpoint{2.016599in}{0.719736in}}%
\pgfpathlineto{\pgfqpoint{2.020830in}{0.703390in}}%
\pgfpathlineto{\pgfqpoint{2.021215in}{0.705545in}}%
\pgfpathlineto{\pgfqpoint{2.022080in}{0.706933in}}%
\pgfpathlineto{\pgfqpoint{2.021599in}{0.705328in}}%
\pgfpathlineto{\pgfqpoint{2.022272in}{0.706642in}}%
\pgfpathlineto{\pgfqpoint{2.023811in}{0.700490in}}%
\pgfpathlineto{\pgfqpoint{2.025734in}{0.706997in}}%
\pgfpathlineto{\pgfqpoint{2.025926in}{0.705530in}}%
\pgfpathlineto{\pgfqpoint{2.026022in}{0.704541in}}%
\pgfpathlineto{\pgfqpoint{2.026599in}{0.709237in}}%
\pgfpathlineto{\pgfqpoint{2.026984in}{0.712097in}}%
\pgfpathlineto{\pgfqpoint{2.027849in}{0.710666in}}%
\pgfpathlineto{\pgfqpoint{2.028138in}{0.709433in}}%
\pgfpathlineto{\pgfqpoint{2.028811in}{0.711105in}}%
\pgfpathlineto{\pgfqpoint{2.029676in}{0.706613in}}%
\pgfpathlineto{\pgfqpoint{2.030157in}{0.707382in}}%
\pgfpathlineto{\pgfqpoint{2.030349in}{0.706656in}}%
\pgfpathlineto{\pgfqpoint{2.032080in}{0.702303in}}%
\pgfpathlineto{\pgfqpoint{2.032369in}{0.701672in}}%
\pgfpathlineto{\pgfqpoint{2.032753in}{0.704090in}}%
\pgfpathlineto{\pgfqpoint{2.033330in}{0.701049in}}%
\pgfpathlineto{\pgfqpoint{2.033619in}{0.702477in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{0.701228in}}%
\pgfpathlineto{\pgfqpoint{2.034099in}{0.702876in}}%
\pgfpathlineto{\pgfqpoint{2.035061in}{0.716509in}}%
\pgfpathlineto{\pgfqpoint{2.035734in}{0.715818in}}%
\pgfpathlineto{\pgfqpoint{2.036696in}{0.711812in}}%
\pgfpathlineto{\pgfqpoint{2.036984in}{0.715544in}}%
\pgfpathlineto{\pgfqpoint{2.037946in}{0.714127in}}%
\pgfpathlineto{\pgfqpoint{2.038619in}{0.711362in}}%
\pgfpathlineto{\pgfqpoint{2.038811in}{0.714548in}}%
\pgfpathlineto{\pgfqpoint{2.038907in}{0.714265in}}%
\pgfpathlineto{\pgfqpoint{2.039003in}{0.716279in}}%
\pgfpathlineto{\pgfqpoint{2.039773in}{0.713718in}}%
\pgfpathlineto{\pgfqpoint{2.040830in}{0.708150in}}%
\pgfpathlineto{\pgfqpoint{2.041407in}{0.709485in}}%
\pgfpathlineto{\pgfqpoint{2.041696in}{0.711286in}}%
\pgfpathlineto{\pgfqpoint{2.042273in}{0.708841in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.707149in}}%
\pgfpathlineto{\pgfqpoint{2.043042in}{0.709540in}}%
\pgfpathlineto{\pgfqpoint{2.043234in}{0.709713in}}%
\pgfpathlineto{\pgfqpoint{2.043426in}{0.708590in}}%
\pgfpathlineto{\pgfqpoint{2.044869in}{0.704864in}}%
\pgfpathlineto{\pgfqpoint{2.044965in}{0.706766in}}%
\pgfpathlineto{\pgfqpoint{2.045638in}{0.710182in}}%
\pgfpathlineto{\pgfqpoint{2.045926in}{0.708095in}}%
\pgfpathlineto{\pgfqpoint{2.046215in}{0.705870in}}%
\pgfpathlineto{\pgfqpoint{2.046696in}{0.708195in}}%
\pgfpathlineto{\pgfqpoint{2.047176in}{0.712952in}}%
\pgfpathlineto{\pgfqpoint{2.047850in}{0.709573in}}%
\pgfpathlineto{\pgfqpoint{2.048042in}{0.709783in}}%
\pgfpathlineto{\pgfqpoint{2.048138in}{0.709273in}}%
\pgfpathlineto{\pgfqpoint{2.048234in}{0.708152in}}%
\pgfpathlineto{\pgfqpoint{2.048523in}{0.713487in}}%
\pgfpathlineto{\pgfqpoint{2.048619in}{0.717028in}}%
\pgfpathlineto{\pgfqpoint{2.049580in}{0.716883in}}%
\pgfpathlineto{\pgfqpoint{2.050157in}{0.715410in}}%
\pgfpathlineto{\pgfqpoint{2.050638in}{0.716103in}}%
\pgfpathlineto{\pgfqpoint{2.050734in}{0.718768in}}%
\pgfpathlineto{\pgfqpoint{2.051792in}{0.717804in}}%
\pgfpathlineto{\pgfqpoint{2.051888in}{0.719368in}}%
\pgfpathlineto{\pgfqpoint{2.052753in}{0.715464in}}%
\pgfpathlineto{\pgfqpoint{2.053811in}{0.710344in}}%
\pgfpathlineto{\pgfqpoint{2.053234in}{0.716021in}}%
\pgfpathlineto{\pgfqpoint{2.054003in}{0.711400in}}%
\pgfpathlineto{\pgfqpoint{2.055157in}{0.716267in}}%
\pgfpathlineto{\pgfqpoint{2.056215in}{0.712087in}}%
\pgfpathlineto{\pgfqpoint{2.056407in}{0.713430in}}%
\pgfpathlineto{\pgfqpoint{2.056600in}{0.713515in}}%
\pgfpathlineto{\pgfqpoint{2.057753in}{0.726233in}}%
\pgfpathlineto{\pgfqpoint{2.057946in}{0.725027in}}%
\pgfpathlineto{\pgfqpoint{2.058234in}{0.724691in}}%
\pgfpathlineto{\pgfqpoint{2.060638in}{0.738552in}}%
\pgfpathlineto{\pgfqpoint{2.060927in}{0.737888in}}%
\pgfpathlineto{\pgfqpoint{2.062369in}{0.735002in}}%
\pgfpathlineto{\pgfqpoint{2.062465in}{0.736344in}}%
\pgfpathlineto{\pgfqpoint{2.062850in}{0.733546in}}%
\pgfpathlineto{\pgfqpoint{2.063427in}{0.735218in}}%
\pgfpathlineto{\pgfqpoint{2.063811in}{0.734535in}}%
\pgfpathlineto{\pgfqpoint{2.064677in}{0.730731in}}%
\pgfpathlineto{\pgfqpoint{2.064869in}{0.731867in}}%
\pgfpathlineto{\pgfqpoint{2.065446in}{0.735648in}}%
\pgfpathlineto{\pgfqpoint{2.066119in}{0.734568in}}%
\pgfpathlineto{\pgfqpoint{2.066696in}{0.732248in}}%
\pgfpathlineto{\pgfqpoint{2.066503in}{0.734739in}}%
\pgfpathlineto{\pgfqpoint{2.066696in}{0.732248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624473in}{0.516861in}}%
\pgfpathlineto{\pgfqpoint{0.625915in}{0.488940in}}%
\pgfpathlineto{\pgfqpoint{0.626108in}{0.488142in}}%
\pgfpathlineto{\pgfqpoint{0.626781in}{0.501542in}}%
\pgfpathlineto{\pgfqpoint{0.627550in}{0.497043in}}%
\pgfpathlineto{\pgfqpoint{0.628512in}{0.495326in}}%
\pgfpathlineto{\pgfqpoint{0.629665in}{0.506599in}}%
\pgfpathlineto{\pgfqpoint{0.629858in}{0.505187in}}%
\pgfpathlineto{\pgfqpoint{0.630531in}{0.503365in}}%
\pgfpathlineto{\pgfqpoint{0.631589in}{0.511054in}}%
\pgfpathlineto{\pgfqpoint{0.631781in}{0.510396in}}%
\pgfpathlineto{\pgfqpoint{0.633704in}{0.505072in}}%
\pgfpathlineto{\pgfqpoint{0.634762in}{0.515799in}}%
\pgfpathlineto{\pgfqpoint{0.635146in}{0.514762in}}%
\pgfpathlineto{\pgfqpoint{0.636781in}{0.512572in}}%
\pgfpathlineto{\pgfqpoint{0.638127in}{0.521322in}}%
\pgfpathlineto{\pgfqpoint{0.639377in}{0.534206in}}%
\pgfpathlineto{\pgfqpoint{0.639954in}{0.532472in}}%
\pgfpathlineto{\pgfqpoint{0.640531in}{0.533343in}}%
\pgfpathlineto{\pgfqpoint{0.641300in}{0.532765in}}%
\pgfpathlineto{\pgfqpoint{0.642262in}{0.532274in}}%
\pgfpathlineto{\pgfqpoint{0.643127in}{0.546540in}}%
\pgfpathlineto{\pgfqpoint{0.643512in}{0.545207in}}%
\pgfpathlineto{\pgfqpoint{0.644858in}{0.548091in}}%
\pgfpathlineto{\pgfqpoint{0.646781in}{0.569178in}}%
\pgfpathlineto{\pgfqpoint{0.646973in}{0.568374in}}%
\pgfpathlineto{\pgfqpoint{0.647069in}{0.570651in}}%
\pgfpathlineto{\pgfqpoint{0.647550in}{0.568744in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.586000in}}%
\pgfpathlineto{\pgfqpoint{0.650435in}{0.585875in}}%
\pgfpathlineto{\pgfqpoint{0.650531in}{0.585012in}}%
\pgfpathlineto{\pgfqpoint{0.650819in}{0.588559in}}%
\pgfpathlineto{\pgfqpoint{0.651396in}{0.587159in}}%
\pgfpathlineto{\pgfqpoint{0.654281in}{0.601686in}}%
\pgfpathlineto{\pgfqpoint{0.654570in}{0.601818in}}%
\pgfpathlineto{\pgfqpoint{0.655627in}{0.609004in}}%
\pgfpathlineto{\pgfqpoint{0.655820in}{0.607119in}}%
\pgfpathlineto{\pgfqpoint{0.656973in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.656396in}{0.606757in}}%
\pgfpathlineto{\pgfqpoint{0.657262in}{0.609581in}}%
\pgfpathlineto{\pgfqpoint{0.657358in}{0.608667in}}%
\pgfpathlineto{\pgfqpoint{0.657550in}{0.613026in}}%
\pgfpathlineto{\pgfqpoint{0.657646in}{0.612458in}}%
\pgfpathlineto{\pgfqpoint{0.659089in}{0.616230in}}%
\pgfpathlineto{\pgfqpoint{0.659570in}{0.614584in}}%
\pgfpathlineto{\pgfqpoint{0.661012in}{0.608970in}}%
\pgfpathlineto{\pgfqpoint{0.661204in}{0.609236in}}%
\pgfpathlineto{\pgfqpoint{0.661877in}{0.608456in}}%
\pgfpathlineto{\pgfqpoint{0.661973in}{0.612415in}}%
\pgfpathlineto{\pgfqpoint{0.662935in}{0.609174in}}%
\pgfpathlineto{\pgfqpoint{0.663416in}{0.610481in}}%
\pgfpathlineto{\pgfqpoint{0.664185in}{0.606545in}}%
\pgfpathlineto{\pgfqpoint{0.664762in}{0.613235in}}%
\pgfpathlineto{\pgfqpoint{0.665435in}{0.610078in}}%
\pgfpathlineto{\pgfqpoint{0.665531in}{0.609973in}}%
\pgfpathlineto{\pgfqpoint{0.665723in}{0.611330in}}%
\pgfpathlineto{\pgfqpoint{0.666108in}{0.610869in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{0.617584in}}%
\pgfpathlineto{\pgfqpoint{0.667358in}{0.615993in}}%
\pgfpathlineto{\pgfqpoint{0.668993in}{0.621561in}}%
\pgfpathlineto{\pgfqpoint{0.669473in}{0.618561in}}%
\pgfpathlineto{\pgfqpoint{0.671012in}{0.613801in}}%
\pgfpathlineto{\pgfqpoint{0.671877in}{0.615024in}}%
\pgfpathlineto{\pgfqpoint{0.672070in}{0.614118in}}%
\pgfpathlineto{\pgfqpoint{0.672166in}{0.613344in}}%
\pgfpathlineto{\pgfqpoint{0.672839in}{0.615049in}}%
\pgfpathlineto{\pgfqpoint{0.673031in}{0.614483in}}%
\pgfpathlineto{\pgfqpoint{0.675147in}{0.619016in}}%
\pgfpathlineto{\pgfqpoint{0.676108in}{0.617650in}}%
\pgfpathlineto{\pgfqpoint{0.676204in}{0.617810in}}%
\pgfpathlineto{\pgfqpoint{0.677262in}{0.620765in}}%
\pgfpathlineto{\pgfqpoint{0.677070in}{0.616664in}}%
\pgfpathlineto{\pgfqpoint{0.677358in}{0.619980in}}%
\pgfpathlineto{\pgfqpoint{0.678704in}{0.628426in}}%
\pgfpathlineto{\pgfqpoint{0.677647in}{0.619108in}}%
\pgfpathlineto{\pgfqpoint{0.679377in}{0.626419in}}%
\pgfpathlineto{\pgfqpoint{0.683608in}{0.617589in}}%
\pgfpathlineto{\pgfqpoint{0.684185in}{0.619006in}}%
\pgfpathlineto{\pgfqpoint{0.684089in}{0.617308in}}%
\pgfpathlineto{\pgfqpoint{0.684762in}{0.618126in}}%
\pgfpathlineto{\pgfqpoint{0.686781in}{0.614378in}}%
\pgfpathlineto{\pgfqpoint{0.687262in}{0.613723in}}%
\pgfpathlineto{\pgfqpoint{0.687454in}{0.616551in}}%
\pgfpathlineto{\pgfqpoint{0.688320in}{0.619336in}}%
\pgfpathlineto{\pgfqpoint{0.688608in}{0.617848in}}%
\pgfpathlineto{\pgfqpoint{0.689858in}{0.612511in}}%
\pgfpathlineto{\pgfqpoint{0.689954in}{0.617279in}}%
\pgfpathlineto{\pgfqpoint{0.691012in}{0.615182in}}%
\pgfpathlineto{\pgfqpoint{0.692454in}{0.610488in}}%
\pgfpathlineto{\pgfqpoint{0.692647in}{0.611291in}}%
\pgfpathlineto{\pgfqpoint{0.693031in}{0.609203in}}%
\pgfpathlineto{\pgfqpoint{0.693224in}{0.611788in}}%
\pgfpathlineto{\pgfqpoint{0.693993in}{0.614709in}}%
\pgfpathlineto{\pgfqpoint{0.694474in}{0.613198in}}%
\pgfpathlineto{\pgfqpoint{0.694954in}{0.612311in}}%
\pgfpathlineto{\pgfqpoint{0.695628in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{0.696204in}{0.611012in}}%
\pgfpathlineto{\pgfqpoint{0.696589in}{0.614201in}}%
\pgfpathlineto{\pgfqpoint{0.697262in}{0.610797in}}%
\pgfpathlineto{\pgfqpoint{0.699858in}{0.631170in}}%
\pgfpathlineto{\pgfqpoint{0.698320in}{0.610333in}}%
\pgfpathlineto{\pgfqpoint{0.699954in}{0.630376in}}%
\pgfpathlineto{\pgfqpoint{0.700435in}{0.628802in}}%
\pgfpathlineto{\pgfqpoint{0.700724in}{0.629582in}}%
\pgfpathlineto{\pgfqpoint{0.700916in}{0.632858in}}%
\pgfpathlineto{\pgfqpoint{0.701781in}{0.631620in}}%
\pgfpathlineto{\pgfqpoint{0.702070in}{0.631980in}}%
\pgfpathlineto{\pgfqpoint{0.702647in}{0.629906in}}%
\pgfpathlineto{\pgfqpoint{0.703897in}{0.637451in}}%
\pgfpathlineto{\pgfqpoint{0.706205in}{0.631475in}}%
\pgfpathlineto{\pgfqpoint{0.706301in}{0.631859in}}%
\pgfpathlineto{\pgfqpoint{0.706781in}{0.635494in}}%
\pgfpathlineto{\pgfqpoint{0.707358in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.711301in}{0.620898in}}%
\pgfpathlineto{\pgfqpoint{0.711397in}{0.620997in}}%
\pgfpathlineto{\pgfqpoint{0.712455in}{0.624921in}}%
\pgfpathlineto{\pgfqpoint{0.712647in}{0.624209in}}%
\pgfpathlineto{\pgfqpoint{0.713416in}{0.622975in}}%
\pgfpathlineto{\pgfqpoint{0.713512in}{0.625166in}}%
\pgfpathlineto{\pgfqpoint{0.713608in}{0.625098in}}%
\pgfpathlineto{\pgfqpoint{0.714474in}{0.626094in}}%
\pgfpathlineto{\pgfqpoint{0.714185in}{0.624137in}}%
\pgfpathlineto{\pgfqpoint{0.714762in}{0.625482in}}%
\pgfpathlineto{\pgfqpoint{0.715628in}{0.622601in}}%
\pgfpathlineto{\pgfqpoint{0.715724in}{0.621882in}}%
\pgfpathlineto{\pgfqpoint{0.715916in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{0.716493in}{0.622877in}}%
\pgfpathlineto{\pgfqpoint{0.719570in}{0.617149in}}%
\pgfpathlineto{\pgfqpoint{0.721205in}{0.613717in}}%
\pgfpathlineto{\pgfqpoint{0.722070in}{0.621735in}}%
\pgfpathlineto{\pgfqpoint{0.722262in}{0.621027in}}%
\pgfpathlineto{\pgfqpoint{0.724378in}{0.617479in}}%
\pgfpathlineto{\pgfqpoint{0.724762in}{0.627947in}}%
\pgfpathlineto{\pgfqpoint{0.725532in}{0.623645in}}%
\pgfpathlineto{\pgfqpoint{0.727262in}{0.620428in}}%
\pgfpathlineto{\pgfqpoint{0.727455in}{0.622096in}}%
\pgfpathlineto{\pgfqpoint{0.728320in}{0.620766in}}%
\pgfpathlineto{\pgfqpoint{0.728609in}{0.619372in}}%
\pgfpathlineto{\pgfqpoint{0.728993in}{0.622295in}}%
\pgfpathlineto{\pgfqpoint{0.729185in}{0.620887in}}%
\pgfpathlineto{\pgfqpoint{0.729474in}{0.620563in}}%
\pgfpathlineto{\pgfqpoint{0.729666in}{0.621923in}}%
\pgfpathlineto{\pgfqpoint{0.730243in}{0.628416in}}%
\pgfpathlineto{\pgfqpoint{0.731301in}{0.627409in}}%
\pgfpathlineto{\pgfqpoint{0.732839in}{0.621833in}}%
\pgfpathlineto{\pgfqpoint{0.732936in}{0.622227in}}%
\pgfpathlineto{\pgfqpoint{0.734186in}{0.625468in}}%
\pgfpathlineto{\pgfqpoint{0.734570in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{0.735532in}{0.623678in}}%
\pgfpathlineto{\pgfqpoint{0.735820in}{0.625902in}}%
\pgfpathlineto{\pgfqpoint{0.736589in}{0.622517in}}%
\pgfpathlineto{\pgfqpoint{0.736782in}{0.623340in}}%
\pgfpathlineto{\pgfqpoint{0.737070in}{0.621954in}}%
\pgfpathlineto{\pgfqpoint{0.737359in}{0.631443in}}%
\pgfpathlineto{\pgfqpoint{0.738224in}{0.630327in}}%
\pgfpathlineto{\pgfqpoint{0.741012in}{0.623271in}}%
\pgfpathlineto{\pgfqpoint{0.741109in}{0.625090in}}%
\pgfpathlineto{\pgfqpoint{0.741878in}{0.622464in}}%
\pgfpathlineto{\pgfqpoint{0.741974in}{0.623754in}}%
\pgfpathlineto{\pgfqpoint{0.742359in}{0.624467in}}%
\pgfpathlineto{\pgfqpoint{0.742743in}{0.622695in}}%
\pgfpathlineto{\pgfqpoint{0.745051in}{0.617383in}}%
\pgfpathlineto{\pgfqpoint{0.745147in}{0.618788in}}%
\pgfpathlineto{\pgfqpoint{0.745243in}{0.621249in}}%
\pgfpathlineto{\pgfqpoint{0.745820in}{0.618204in}}%
\pgfpathlineto{\pgfqpoint{0.746205in}{0.618417in}}%
\pgfpathlineto{\pgfqpoint{0.747455in}{0.614446in}}%
\pgfpathlineto{\pgfqpoint{0.747647in}{0.614768in}}%
\pgfpathlineto{\pgfqpoint{0.747839in}{0.615309in}}%
\pgfpathlineto{\pgfqpoint{0.748320in}{0.613677in}}%
\pgfpathlineto{\pgfqpoint{0.748705in}{0.612258in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{0.612672in}}%
\pgfpathlineto{\pgfqpoint{0.749186in}{0.614927in}}%
\pgfpathlineto{\pgfqpoint{0.749955in}{0.613645in}}%
\pgfpathlineto{\pgfqpoint{0.751109in}{0.611977in}}%
\pgfpathlineto{\pgfqpoint{0.752166in}{0.620277in}}%
\pgfpathlineto{\pgfqpoint{0.752359in}{0.618912in}}%
\pgfpathlineto{\pgfqpoint{0.753224in}{0.616371in}}%
\pgfpathlineto{\pgfqpoint{0.753513in}{0.617631in}}%
\pgfpathlineto{\pgfqpoint{0.753609in}{0.618937in}}%
\pgfpathlineto{\pgfqpoint{0.754474in}{0.616297in}}%
\pgfpathlineto{\pgfqpoint{0.754859in}{0.614190in}}%
\pgfpathlineto{\pgfqpoint{0.755532in}{0.615218in}}%
\pgfpathlineto{\pgfqpoint{0.757070in}{0.617305in}}%
\pgfpathlineto{\pgfqpoint{0.756013in}{0.614690in}}%
\pgfpathlineto{\pgfqpoint{0.757455in}{0.615814in}}%
\pgfpathlineto{\pgfqpoint{0.759090in}{0.609295in}}%
\pgfpathlineto{\pgfqpoint{0.759474in}{0.609475in}}%
\pgfpathlineto{\pgfqpoint{0.759763in}{0.608611in}}%
\pgfpathlineto{\pgfqpoint{0.759955in}{0.609502in}}%
\pgfpathlineto{\pgfqpoint{0.761590in}{0.616155in}}%
\pgfpathlineto{\pgfqpoint{0.761974in}{0.615614in}}%
\pgfpathlineto{\pgfqpoint{0.762455in}{0.618242in}}%
\pgfpathlineto{\pgfqpoint{0.763128in}{0.616747in}}%
\pgfpathlineto{\pgfqpoint{0.764474in}{0.626763in}}%
\pgfpathlineto{\pgfqpoint{0.764859in}{0.625319in}}%
\pgfpathlineto{\pgfqpoint{0.765051in}{0.626886in}}%
\pgfpathlineto{\pgfqpoint{0.766013in}{0.623354in}}%
\pgfpathlineto{\pgfqpoint{0.767070in}{0.626187in}}%
\pgfpathlineto{\pgfqpoint{0.767167in}{0.625477in}}%
\pgfpathlineto{\pgfqpoint{0.768032in}{0.622865in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{0.625554in}}%
\pgfpathlineto{\pgfqpoint{0.768609in}{0.623103in}}%
\pgfpathlineto{\pgfqpoint{0.769667in}{0.622848in}}%
\pgfpathlineto{\pgfqpoint{0.770820in}{0.618881in}}%
\pgfpathlineto{\pgfqpoint{0.771013in}{0.621684in}}%
\pgfpathlineto{\pgfqpoint{0.771109in}{0.623810in}}%
\pgfpathlineto{\pgfqpoint{0.771686in}{0.622132in}}%
\pgfpathlineto{\pgfqpoint{0.773609in}{0.621594in}}%
\pgfpathlineto{\pgfqpoint{0.774667in}{0.621005in}}%
\pgfpathlineto{\pgfqpoint{0.774763in}{0.621625in}}%
\pgfpathlineto{\pgfqpoint{0.775532in}{0.620257in}}%
\pgfpathlineto{\pgfqpoint{0.776205in}{0.617124in}}%
\pgfpathlineto{\pgfqpoint{0.776974in}{0.617296in}}%
\pgfpathlineto{\pgfqpoint{0.777263in}{0.616334in}}%
\pgfpathlineto{\pgfqpoint{0.777359in}{0.619467in}}%
\pgfpathlineto{\pgfqpoint{0.778224in}{0.617653in}}%
\pgfpathlineto{\pgfqpoint{0.778994in}{0.618214in}}%
\pgfpathlineto{\pgfqpoint{0.780917in}{0.611868in}}%
\pgfpathlineto{\pgfqpoint{0.782263in}{0.607756in}}%
\pgfpathlineto{\pgfqpoint{0.782455in}{0.608784in}}%
\pgfpathlineto{\pgfqpoint{0.782936in}{0.610726in}}%
\pgfpathlineto{\pgfqpoint{0.785051in}{0.603393in}}%
\pgfpathlineto{\pgfqpoint{0.786205in}{0.606222in}}%
\pgfpathlineto{\pgfqpoint{0.786397in}{0.605009in}}%
\pgfpathlineto{\pgfqpoint{0.786878in}{0.604196in}}%
\pgfpathlineto{\pgfqpoint{0.787071in}{0.606008in}}%
\pgfpathlineto{\pgfqpoint{0.787263in}{0.607385in}}%
\pgfpathlineto{\pgfqpoint{0.788032in}{0.605738in}}%
\pgfpathlineto{\pgfqpoint{0.788224in}{0.605156in}}%
\pgfpathlineto{\pgfqpoint{0.788321in}{0.607244in}}%
\pgfpathlineto{\pgfqpoint{0.788513in}{0.606814in}}%
\pgfpathlineto{\pgfqpoint{0.789090in}{0.608549in}}%
\pgfpathlineto{\pgfqpoint{0.789571in}{0.606546in}}%
\pgfpathlineto{\pgfqpoint{0.789763in}{0.605937in}}%
\pgfpathlineto{\pgfqpoint{0.790917in}{0.614076in}}%
\pgfpathlineto{\pgfqpoint{0.791013in}{0.613953in}}%
\pgfpathlineto{\pgfqpoint{0.791590in}{0.614385in}}%
\pgfpathlineto{\pgfqpoint{0.792551in}{0.611078in}}%
\pgfpathlineto{\pgfqpoint{0.793128in}{0.615057in}}%
\pgfpathlineto{\pgfqpoint{0.793705in}{0.612325in}}%
\pgfpathlineto{\pgfqpoint{0.793994in}{0.614764in}}%
\pgfpathlineto{\pgfqpoint{0.794667in}{0.611001in}}%
\pgfpathlineto{\pgfqpoint{0.794763in}{0.612011in}}%
\pgfpathlineto{\pgfqpoint{0.796301in}{0.607363in}}%
\pgfpathlineto{\pgfqpoint{0.796398in}{0.608869in}}%
\pgfpathlineto{\pgfqpoint{0.797167in}{0.606346in}}%
\pgfpathlineto{\pgfqpoint{0.798609in}{0.603958in}}%
\pgfpathlineto{\pgfqpoint{0.798801in}{0.604855in}}%
\pgfpathlineto{\pgfqpoint{0.799955in}{0.609261in}}%
\pgfpathlineto{\pgfqpoint{0.801494in}{0.607408in}}%
\pgfpathlineto{\pgfqpoint{0.802455in}{0.609675in}}%
\pgfpathlineto{\pgfqpoint{0.802648in}{0.609369in}}%
\pgfpathlineto{\pgfqpoint{0.802744in}{0.608747in}}%
\pgfpathlineto{\pgfqpoint{0.803321in}{0.612193in}}%
\pgfpathlineto{\pgfqpoint{0.803705in}{0.611241in}}%
\pgfpathlineto{\pgfqpoint{0.803994in}{0.613000in}}%
\pgfpathlineto{\pgfqpoint{0.804090in}{0.614842in}}%
\pgfpathlineto{\pgfqpoint{0.804667in}{0.612457in}}%
\pgfpathlineto{\pgfqpoint{0.805051in}{0.613254in}}%
\pgfpathlineto{\pgfqpoint{0.806205in}{0.610505in}}%
\pgfpathlineto{\pgfqpoint{0.806398in}{0.610704in}}%
\pgfpathlineto{\pgfqpoint{0.806686in}{0.613240in}}%
\pgfpathlineto{\pgfqpoint{0.807263in}{0.610555in}}%
\pgfpathlineto{\pgfqpoint{0.807551in}{0.612179in}}%
\pgfpathlineto{\pgfqpoint{0.808128in}{0.613431in}}%
\pgfpathlineto{\pgfqpoint{0.808994in}{0.610025in}}%
\pgfpathlineto{\pgfqpoint{0.814475in}{0.600324in}}%
\pgfpathlineto{\pgfqpoint{0.815821in}{0.599801in}}%
\pgfpathlineto{\pgfqpoint{0.816782in}{0.597528in}}%
\pgfpathlineto{\pgfqpoint{0.817167in}{0.599351in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{0.608874in}}%
\pgfpathlineto{\pgfqpoint{0.819475in}{0.606861in}}%
\pgfpathlineto{\pgfqpoint{0.819571in}{0.608277in}}%
\pgfpathlineto{\pgfqpoint{0.819763in}{0.609868in}}%
\pgfpathlineto{\pgfqpoint{0.820532in}{0.608845in}}%
\pgfpathlineto{\pgfqpoint{0.821109in}{0.609408in}}%
\pgfpathlineto{\pgfqpoint{0.821782in}{0.606772in}}%
\pgfpathlineto{\pgfqpoint{0.822359in}{0.609377in}}%
\pgfpathlineto{\pgfqpoint{0.822744in}{0.607542in}}%
\pgfpathlineto{\pgfqpoint{0.822936in}{0.606952in}}%
\pgfpathlineto{\pgfqpoint{0.823032in}{0.609846in}}%
\pgfpathlineto{\pgfqpoint{0.823129in}{0.609700in}}%
\pgfpathlineto{\pgfqpoint{0.823321in}{0.610100in}}%
\pgfpathlineto{\pgfqpoint{0.823609in}{0.609283in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{0.608066in}}%
\pgfpathlineto{\pgfqpoint{0.824571in}{0.608884in}}%
\pgfpathlineto{\pgfqpoint{0.824859in}{0.612783in}}%
\pgfpathlineto{\pgfqpoint{0.825532in}{0.611102in}}%
\pgfpathlineto{\pgfqpoint{0.826109in}{0.614532in}}%
\pgfpathlineto{\pgfqpoint{0.826782in}{0.611634in}}%
\pgfpathlineto{\pgfqpoint{0.828321in}{0.608484in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{0.606841in}}%
\pgfpathlineto{\pgfqpoint{0.832552in}{0.596823in}}%
\pgfpathlineto{\pgfqpoint{0.833032in}{0.597228in}}%
\pgfpathlineto{\pgfqpoint{0.833994in}{0.604953in}}%
\pgfpathlineto{\pgfqpoint{0.834571in}{0.603162in}}%
\pgfpathlineto{\pgfqpoint{0.835725in}{0.601652in}}%
\pgfpathlineto{\pgfqpoint{0.836206in}{0.603010in}}%
\pgfpathlineto{\pgfqpoint{0.837071in}{0.602660in}}%
\pgfpathlineto{\pgfqpoint{0.837359in}{0.601508in}}%
\pgfpathlineto{\pgfqpoint{0.837744in}{0.602581in}}%
\pgfpathlineto{\pgfqpoint{0.837936in}{0.605110in}}%
\pgfpathlineto{\pgfqpoint{0.838706in}{0.602520in}}%
\pgfpathlineto{\pgfqpoint{0.838994in}{0.604119in}}%
\pgfpathlineto{\pgfqpoint{0.839475in}{0.601844in}}%
\pgfpathlineto{\pgfqpoint{0.842840in}{0.595510in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{0.597092in}}%
\pgfpathlineto{\pgfqpoint{0.846975in}{0.616038in}}%
\pgfpathlineto{\pgfqpoint{0.847936in}{0.614949in}}%
\pgfpathlineto{\pgfqpoint{0.848994in}{0.612861in}}%
\pgfpathlineto{\pgfqpoint{0.849667in}{0.619902in}}%
\pgfpathlineto{\pgfqpoint{0.850244in}{0.617247in}}%
\pgfpathlineto{\pgfqpoint{0.851398in}{0.613903in}}%
\pgfpathlineto{\pgfqpoint{0.851975in}{0.615039in}}%
\pgfpathlineto{\pgfqpoint{0.852167in}{0.614353in}}%
\pgfpathlineto{\pgfqpoint{0.852744in}{0.612920in}}%
\pgfpathlineto{\pgfqpoint{0.852936in}{0.615214in}}%
\pgfpathlineto{\pgfqpoint{0.853129in}{0.613915in}}%
\pgfpathlineto{\pgfqpoint{0.854090in}{0.615155in}}%
\pgfpathlineto{\pgfqpoint{0.854379in}{0.614367in}}%
\pgfpathlineto{\pgfqpoint{0.855340in}{0.613041in}}%
\pgfpathlineto{\pgfqpoint{0.855533in}{0.615812in}}%
\pgfpathlineto{\pgfqpoint{0.856206in}{0.612474in}}%
\pgfpathlineto{\pgfqpoint{0.856590in}{0.612703in}}%
\pgfpathlineto{\pgfqpoint{0.857360in}{0.611294in}}%
\pgfpathlineto{\pgfqpoint{0.857552in}{0.613142in}}%
\pgfpathlineto{\pgfqpoint{0.858321in}{0.610443in}}%
\pgfpathlineto{\pgfqpoint{0.858417in}{0.611430in}}%
\pgfpathlineto{\pgfqpoint{0.858513in}{0.611275in}}%
\pgfpathlineto{\pgfqpoint{0.858706in}{0.612850in}}%
\pgfpathlineto{\pgfqpoint{0.858802in}{0.615577in}}%
\pgfpathlineto{\pgfqpoint{0.859860in}{0.614636in}}%
\pgfpathlineto{\pgfqpoint{0.860821in}{0.616012in}}%
\pgfpathlineto{\pgfqpoint{0.860725in}{0.613287in}}%
\pgfpathlineto{\pgfqpoint{0.860917in}{0.615789in}}%
\pgfpathlineto{\pgfqpoint{0.861494in}{0.614738in}}%
\pgfpathlineto{\pgfqpoint{0.861687in}{0.616576in}}%
\pgfpathlineto{\pgfqpoint{0.861975in}{0.618147in}}%
\pgfpathlineto{\pgfqpoint{0.862552in}{0.616184in}}%
\pgfpathlineto{\pgfqpoint{0.865244in}{0.609863in}}%
\pgfpathlineto{\pgfqpoint{0.866013in}{0.613195in}}%
\pgfpathlineto{\pgfqpoint{0.866398in}{0.611916in}}%
\pgfpathlineto{\pgfqpoint{0.867840in}{0.607328in}}%
\pgfpathlineto{\pgfqpoint{0.868033in}{0.607741in}}%
\pgfpathlineto{\pgfqpoint{0.868129in}{0.609174in}}%
\pgfpathlineto{\pgfqpoint{0.869090in}{0.607181in}}%
\pgfpathlineto{\pgfqpoint{0.871013in}{0.604684in}}%
\pgfpathlineto{\pgfqpoint{0.869667in}{0.608167in}}%
\pgfpathlineto{\pgfqpoint{0.871206in}{0.605814in}}%
\pgfpathlineto{\pgfqpoint{0.871590in}{0.606358in}}%
\pgfpathlineto{\pgfqpoint{0.871879in}{0.605147in}}%
\pgfpathlineto{\pgfqpoint{0.872360in}{0.611476in}}%
\pgfpathlineto{\pgfqpoint{0.873129in}{0.609068in}}%
\pgfpathlineto{\pgfqpoint{0.873417in}{0.608399in}}%
\pgfpathlineto{\pgfqpoint{0.873514in}{0.610715in}}%
\pgfpathlineto{\pgfqpoint{0.873706in}{0.610519in}}%
\pgfpathlineto{\pgfqpoint{0.874283in}{0.610410in}}%
\pgfpathlineto{\pgfqpoint{0.874571in}{0.609805in}}%
\pgfpathlineto{\pgfqpoint{0.874764in}{0.613135in}}%
\pgfpathlineto{\pgfqpoint{0.875533in}{0.611181in}}%
\pgfpathlineto{\pgfqpoint{0.876783in}{0.608517in}}%
\pgfpathlineto{\pgfqpoint{0.877360in}{0.608826in}}%
\pgfpathlineto{\pgfqpoint{0.878033in}{0.610900in}}%
\pgfpathlineto{\pgfqpoint{0.878225in}{0.609735in}}%
\pgfpathlineto{\pgfqpoint{0.878898in}{0.610749in}}%
\pgfpathlineto{\pgfqpoint{0.879090in}{0.609540in}}%
\pgfpathlineto{\pgfqpoint{0.879860in}{0.607113in}}%
\pgfpathlineto{\pgfqpoint{0.880725in}{0.607961in}}%
\pgfpathlineto{\pgfqpoint{0.882264in}{0.606204in}}%
\pgfpathlineto{\pgfqpoint{0.881206in}{0.609280in}}%
\pgfpathlineto{\pgfqpoint{0.882360in}{0.606349in}}%
\pgfpathlineto{\pgfqpoint{0.882456in}{0.607675in}}%
\pgfpathlineto{\pgfqpoint{0.883225in}{0.606213in}}%
\pgfpathlineto{\pgfqpoint{0.884956in}{0.601014in}}%
\pgfpathlineto{\pgfqpoint{0.885244in}{0.601876in}}%
\pgfpathlineto{\pgfqpoint{0.886687in}{0.609266in}}%
\pgfpathlineto{\pgfqpoint{0.886879in}{0.608527in}}%
\pgfpathlineto{\pgfqpoint{0.888129in}{0.606509in}}%
\pgfpathlineto{\pgfqpoint{0.889187in}{0.614588in}}%
\pgfpathlineto{\pgfqpoint{0.889475in}{0.614341in}}%
\pgfpathlineto{\pgfqpoint{0.890341in}{0.610687in}}%
\pgfpathlineto{\pgfqpoint{0.891783in}{0.607448in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{0.603943in}}%
\pgfpathlineto{\pgfqpoint{0.893898in}{0.606372in}}%
\pgfpathlineto{\pgfqpoint{0.894860in}{0.603414in}}%
\pgfpathlineto{\pgfqpoint{0.894956in}{0.603777in}}%
\pgfpathlineto{\pgfqpoint{0.895437in}{0.601691in}}%
\pgfpathlineto{\pgfqpoint{0.898225in}{0.599744in}}%
\pgfpathlineto{\pgfqpoint{0.898514in}{0.601841in}}%
\pgfpathlineto{\pgfqpoint{0.899091in}{0.599016in}}%
\pgfpathlineto{\pgfqpoint{0.899379in}{0.600720in}}%
\pgfpathlineto{\pgfqpoint{0.900052in}{0.599108in}}%
\pgfpathlineto{\pgfqpoint{0.900244in}{0.601031in}}%
\pgfpathlineto{\pgfqpoint{0.900629in}{0.599874in}}%
\pgfpathlineto{\pgfqpoint{0.902552in}{0.596325in}}%
\pgfpathlineto{\pgfqpoint{0.902937in}{0.600447in}}%
\pgfpathlineto{\pgfqpoint{0.903706in}{0.597502in}}%
\pgfpathlineto{\pgfqpoint{0.905148in}{0.594714in}}%
\pgfpathlineto{\pgfqpoint{0.905245in}{0.594893in}}%
\pgfpathlineto{\pgfqpoint{0.906014in}{0.598071in}}%
\pgfpathlineto{\pgfqpoint{0.906398in}{0.595849in}}%
\pgfpathlineto{\pgfqpoint{0.906687in}{0.596347in}}%
\pgfpathlineto{\pgfqpoint{0.909475in}{0.591862in}}%
\pgfpathlineto{\pgfqpoint{0.910341in}{0.595600in}}%
\pgfpathlineto{\pgfqpoint{0.910821in}{0.593972in}}%
\pgfpathlineto{\pgfqpoint{0.911591in}{0.591298in}}%
\pgfpathlineto{\pgfqpoint{0.912072in}{0.592673in}}%
\pgfpathlineto{\pgfqpoint{0.912168in}{0.597842in}}%
\pgfpathlineto{\pgfqpoint{0.913033in}{0.596124in}}%
\pgfpathlineto{\pgfqpoint{0.913706in}{0.594279in}}%
\pgfpathlineto{\pgfqpoint{0.913995in}{0.594840in}}%
\pgfpathlineto{\pgfqpoint{0.915437in}{0.599083in}}%
\pgfpathlineto{\pgfqpoint{0.915822in}{0.597381in}}%
\pgfpathlineto{\pgfqpoint{0.916110in}{0.596305in}}%
\pgfpathlineto{\pgfqpoint{0.916495in}{0.598728in}}%
\pgfpathlineto{\pgfqpoint{0.916879in}{0.606656in}}%
\pgfpathlineto{\pgfqpoint{0.917648in}{0.603478in}}%
\pgfpathlineto{\pgfqpoint{0.917745in}{0.602909in}}%
\pgfpathlineto{\pgfqpoint{0.918129in}{0.605996in}}%
\pgfpathlineto{\pgfqpoint{0.918514in}{0.604895in}}%
\pgfpathlineto{\pgfqpoint{0.918610in}{0.605364in}}%
\pgfpathlineto{\pgfqpoint{0.919379in}{0.603704in}}%
\pgfpathlineto{\pgfqpoint{0.920629in}{0.600778in}}%
\pgfpathlineto{\pgfqpoint{0.920822in}{0.601928in}}%
\pgfpathlineto{\pgfqpoint{0.921687in}{0.600521in}}%
\pgfpathlineto{\pgfqpoint{0.922745in}{0.599629in}}%
\pgfpathlineto{\pgfqpoint{0.922168in}{0.601506in}}%
\pgfpathlineto{\pgfqpoint{0.923033in}{0.600003in}}%
\pgfpathlineto{\pgfqpoint{0.923225in}{0.600883in}}%
\pgfpathlineto{\pgfqpoint{0.923610in}{0.599531in}}%
\pgfpathlineto{\pgfqpoint{0.924860in}{0.597258in}}%
\pgfpathlineto{\pgfqpoint{0.924956in}{0.596924in}}%
\pgfpathlineto{\pgfqpoint{0.925245in}{0.599189in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{0.593763in}}%
\pgfpathlineto{\pgfqpoint{0.929668in}{0.595804in}}%
\pgfpathlineto{\pgfqpoint{0.930341in}{0.595014in}}%
\pgfpathlineto{\pgfqpoint{0.930725in}{0.594464in}}%
\pgfpathlineto{\pgfqpoint{0.930822in}{0.596236in}}%
\pgfpathlineto{\pgfqpoint{0.931014in}{0.595127in}}%
\pgfpathlineto{\pgfqpoint{0.931110in}{0.596145in}}%
\pgfpathlineto{\pgfqpoint{0.931879in}{0.594137in}}%
\pgfpathlineto{\pgfqpoint{0.933899in}{0.590204in}}%
\pgfpathlineto{\pgfqpoint{0.934187in}{0.594232in}}%
\pgfpathlineto{\pgfqpoint{0.935052in}{0.593520in}}%
\pgfpathlineto{\pgfqpoint{0.936783in}{0.593221in}}%
\pgfpathlineto{\pgfqpoint{0.936879in}{0.593657in}}%
\pgfpathlineto{\pgfqpoint{0.937072in}{0.602590in}}%
\pgfpathlineto{\pgfqpoint{0.938033in}{0.600480in}}%
\pgfpathlineto{\pgfqpoint{0.938226in}{0.600897in}}%
\pgfpathlineto{\pgfqpoint{0.938610in}{0.599618in}}%
\pgfpathlineto{\pgfqpoint{0.939572in}{0.602140in}}%
\pgfpathlineto{\pgfqpoint{0.939860in}{0.601600in}}%
\pgfpathlineto{\pgfqpoint{0.941591in}{0.598381in}}%
\pgfpathlineto{\pgfqpoint{0.942072in}{0.601697in}}%
\pgfpathlineto{\pgfqpoint{0.942649in}{0.599768in}}%
\pgfpathlineto{\pgfqpoint{0.943322in}{0.598623in}}%
\pgfpathlineto{\pgfqpoint{0.943418in}{0.600443in}}%
\pgfpathlineto{\pgfqpoint{0.943995in}{0.599746in}}%
\pgfpathlineto{\pgfqpoint{0.944668in}{0.602718in}}%
\pgfpathlineto{\pgfqpoint{0.945149in}{0.601196in}}%
\pgfpathlineto{\pgfqpoint{0.946976in}{0.595808in}}%
\pgfpathlineto{\pgfqpoint{0.947649in}{0.597387in}}%
\pgfpathlineto{\pgfqpoint{0.948033in}{0.596755in}}%
\pgfpathlineto{\pgfqpoint{0.949572in}{0.595098in}}%
\pgfpathlineto{\pgfqpoint{0.949668in}{0.595139in}}%
\pgfpathlineto{\pgfqpoint{0.950437in}{0.596187in}}%
\pgfpathlineto{\pgfqpoint{0.950629in}{0.595147in}}%
\pgfpathlineto{\pgfqpoint{0.951976in}{0.593914in}}%
\pgfpathlineto{\pgfqpoint{0.952360in}{0.593370in}}%
\pgfpathlineto{\pgfqpoint{0.952553in}{0.593556in}}%
\pgfpathlineto{\pgfqpoint{0.953322in}{0.596202in}}%
\pgfpathlineto{\pgfqpoint{0.953610in}{0.595093in}}%
\pgfpathlineto{\pgfqpoint{0.954091in}{0.593924in}}%
\pgfpathlineto{\pgfqpoint{0.954187in}{0.593743in}}%
\pgfpathlineto{\pgfqpoint{0.954283in}{0.594632in}}%
\pgfpathlineto{\pgfqpoint{0.954380in}{0.594584in}}%
\pgfpathlineto{\pgfqpoint{0.954956in}{0.608280in}}%
\pgfpathlineto{\pgfqpoint{0.956014in}{0.605488in}}%
\pgfpathlineto{\pgfqpoint{0.956206in}{0.604286in}}%
\pgfpathlineto{\pgfqpoint{0.956880in}{0.606455in}}%
\pgfpathlineto{\pgfqpoint{0.957456in}{0.608209in}}%
\pgfpathlineto{\pgfqpoint{0.957937in}{0.607003in}}%
\pgfpathlineto{\pgfqpoint{0.958610in}{0.607724in}}%
\pgfpathlineto{\pgfqpoint{0.958995in}{0.606500in}}%
\pgfpathlineto{\pgfqpoint{0.959187in}{0.607416in}}%
\pgfpathlineto{\pgfqpoint{0.959764in}{0.605472in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{0.602535in}}%
\pgfpathlineto{\pgfqpoint{0.960630in}{0.605260in}}%
\pgfpathlineto{\pgfqpoint{0.960918in}{0.605500in}}%
\pgfpathlineto{\pgfqpoint{0.961783in}{0.609352in}}%
\pgfpathlineto{\pgfqpoint{0.962168in}{0.607987in}}%
\pgfpathlineto{\pgfqpoint{0.963707in}{0.605022in}}%
\pgfpathlineto{\pgfqpoint{0.964187in}{0.605655in}}%
\pgfpathlineto{\pgfqpoint{0.964476in}{0.610120in}}%
\pgfpathlineto{\pgfqpoint{0.965341in}{0.606767in}}%
\pgfpathlineto{\pgfqpoint{0.966687in}{0.611443in}}%
\pgfpathlineto{\pgfqpoint{0.966880in}{0.610657in}}%
\pgfpathlineto{\pgfqpoint{0.966976in}{0.610552in}}%
\pgfpathlineto{\pgfqpoint{0.967072in}{0.610879in}}%
\pgfpathlineto{\pgfqpoint{0.967264in}{0.612524in}}%
\pgfpathlineto{\pgfqpoint{0.968130in}{0.610589in}}%
\pgfpathlineto{\pgfqpoint{0.969283in}{0.608626in}}%
\pgfpathlineto{\pgfqpoint{0.968514in}{0.610893in}}%
\pgfpathlineto{\pgfqpoint{0.969572in}{0.610045in}}%
\pgfpathlineto{\pgfqpoint{0.970822in}{0.617165in}}%
\pgfpathlineto{\pgfqpoint{0.970918in}{0.619073in}}%
\pgfpathlineto{\pgfqpoint{0.971880in}{0.616695in}}%
\pgfpathlineto{\pgfqpoint{0.972360in}{0.614730in}}%
\pgfpathlineto{\pgfqpoint{0.972649in}{0.614774in}}%
\pgfpathlineto{\pgfqpoint{0.972841in}{0.622623in}}%
\pgfpathlineto{\pgfqpoint{0.973803in}{0.619469in}}%
\pgfpathlineto{\pgfqpoint{0.974572in}{0.618133in}}%
\pgfpathlineto{\pgfqpoint{0.974957in}{0.622827in}}%
\pgfpathlineto{\pgfqpoint{0.975437in}{0.621944in}}%
\pgfpathlineto{\pgfqpoint{0.976207in}{0.622076in}}%
\pgfpathlineto{\pgfqpoint{0.976399in}{0.622459in}}%
\pgfpathlineto{\pgfqpoint{0.976495in}{0.622727in}}%
\pgfpathlineto{\pgfqpoint{0.976976in}{0.620942in}}%
\pgfpathlineto{\pgfqpoint{0.977072in}{0.620489in}}%
\pgfpathlineto{\pgfqpoint{0.977264in}{0.624169in}}%
\pgfpathlineto{\pgfqpoint{0.977841in}{0.621836in}}%
\pgfpathlineto{\pgfqpoint{0.978034in}{0.622266in}}%
\pgfpathlineto{\pgfqpoint{0.978322in}{0.620965in}}%
\pgfpathlineto{\pgfqpoint{0.979572in}{0.617556in}}%
\pgfpathlineto{\pgfqpoint{0.983322in}{0.604561in}}%
\pgfpathlineto{\pgfqpoint{0.984284in}{0.606768in}}%
\pgfpathlineto{\pgfqpoint{0.984957in}{0.604987in}}%
\pgfpathlineto{\pgfqpoint{0.985053in}{0.604432in}}%
\pgfpathlineto{\pgfqpoint{0.985245in}{0.608575in}}%
\pgfpathlineto{\pgfqpoint{0.985630in}{0.611284in}}%
\pgfpathlineto{\pgfqpoint{0.986207in}{0.610049in}}%
\pgfpathlineto{\pgfqpoint{0.986784in}{0.608747in}}%
\pgfpathlineto{\pgfqpoint{0.989091in}{0.604849in}}%
\pgfpathlineto{\pgfqpoint{0.989380in}{0.605840in}}%
\pgfpathlineto{\pgfqpoint{0.991688in}{0.620109in}}%
\pgfpathlineto{\pgfqpoint{0.991976in}{0.620280in}}%
\pgfpathlineto{\pgfqpoint{0.992072in}{0.619604in}}%
\pgfpathlineto{\pgfqpoint{0.992553in}{0.620175in}}%
\pgfpathlineto{\pgfqpoint{0.993130in}{0.618726in}}%
\pgfpathlineto{\pgfqpoint{0.993995in}{0.623645in}}%
\pgfpathlineto{\pgfqpoint{0.994380in}{0.622262in}}%
\pgfpathlineto{\pgfqpoint{0.994572in}{0.621393in}}%
\pgfpathlineto{\pgfqpoint{0.995053in}{0.624178in}}%
\pgfpathlineto{\pgfqpoint{0.995341in}{0.622124in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.620756in}}%
\pgfpathlineto{\pgfqpoint{0.996014in}{0.624511in}}%
\pgfpathlineto{\pgfqpoint{0.996784in}{0.623653in}}%
\pgfpathlineto{\pgfqpoint{0.997553in}{0.624390in}}%
\pgfpathlineto{\pgfqpoint{0.998130in}{0.625927in}}%
\pgfpathlineto{\pgfqpoint{0.998514in}{0.625736in}}%
\pgfpathlineto{\pgfqpoint{1.000822in}{0.621178in}}%
\pgfpathlineto{\pgfqpoint{1.001207in}{0.622111in}}%
\pgfpathlineto{\pgfqpoint{1.001591in}{0.620657in}}%
\pgfpathlineto{\pgfqpoint{1.001784in}{0.619349in}}%
\pgfpathlineto{\pgfqpoint{1.001880in}{0.621565in}}%
\pgfpathlineto{\pgfqpoint{1.002457in}{0.619735in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{0.622063in}}%
\pgfpathlineto{\pgfqpoint{1.003611in}{0.621482in}}%
\pgfpathlineto{\pgfqpoint{1.003707in}{0.621960in}}%
\pgfpathlineto{\pgfqpoint{1.003995in}{0.619938in}}%
\pgfpathlineto{\pgfqpoint{1.004668in}{0.621189in}}%
\pgfpathlineto{\pgfqpoint{1.005630in}{0.619301in}}%
\pgfpathlineto{\pgfqpoint{1.005149in}{0.621716in}}%
\pgfpathlineto{\pgfqpoint{1.005726in}{0.620380in}}%
\pgfpathlineto{\pgfqpoint{1.007361in}{0.625220in}}%
\pgfpathlineto{\pgfqpoint{1.007649in}{0.624455in}}%
\pgfpathlineto{\pgfqpoint{1.008515in}{0.621402in}}%
\pgfpathlineto{\pgfqpoint{1.008899in}{0.621915in}}%
\pgfpathlineto{\pgfqpoint{1.009957in}{0.619992in}}%
\pgfpathlineto{\pgfqpoint{1.010822in}{0.617263in}}%
\pgfpathlineto{\pgfqpoint{1.011015in}{0.622946in}}%
\pgfpathlineto{\pgfqpoint{1.011976in}{0.622043in}}%
\pgfpathlineto{\pgfqpoint{1.012745in}{0.624352in}}%
\pgfpathlineto{\pgfqpoint{1.013130in}{0.623167in}}%
\pgfpathlineto{\pgfqpoint{1.013899in}{0.620594in}}%
\pgfpathlineto{\pgfqpoint{1.014092in}{0.623213in}}%
\pgfpathlineto{\pgfqpoint{1.014284in}{0.626095in}}%
\pgfpathlineto{\pgfqpoint{1.015149in}{0.623474in}}%
\pgfpathlineto{\pgfqpoint{1.015245in}{0.623373in}}%
\pgfpathlineto{\pgfqpoint{1.015342in}{0.632526in}}%
\pgfpathlineto{\pgfqpoint{1.016303in}{0.629073in}}%
\pgfpathlineto{\pgfqpoint{1.016784in}{0.627441in}}%
\pgfpathlineto{\pgfqpoint{1.016880in}{0.627888in}}%
\pgfpathlineto{\pgfqpoint{1.018130in}{0.639156in}}%
\pgfpathlineto{\pgfqpoint{1.018226in}{0.638408in}}%
\pgfpathlineto{\pgfqpoint{1.019284in}{0.635122in}}%
\pgfpathlineto{\pgfqpoint{1.018515in}{0.638788in}}%
\pgfpathlineto{\pgfqpoint{1.019668in}{0.635621in}}%
\pgfpathlineto{\pgfqpoint{1.020438in}{0.633587in}}%
\pgfpathlineto{\pgfqpoint{1.022649in}{0.628700in}}%
\pgfpathlineto{\pgfqpoint{1.023034in}{0.631259in}}%
\pgfpathlineto{\pgfqpoint{1.023803in}{0.629328in}}%
\pgfpathlineto{\pgfqpoint{1.024476in}{0.628531in}}%
\pgfpathlineto{\pgfqpoint{1.024861in}{0.629631in}}%
\pgfpathlineto{\pgfqpoint{1.025053in}{0.633806in}}%
\pgfpathlineto{\pgfqpoint{1.025919in}{0.629890in}}%
\pgfpathlineto{\pgfqpoint{1.026784in}{0.628966in}}%
\pgfpathlineto{\pgfqpoint{1.026976in}{0.629292in}}%
\pgfpathlineto{\pgfqpoint{1.027649in}{0.638830in}}%
\pgfpathlineto{\pgfqpoint{1.028611in}{0.636134in}}%
\pgfpathlineto{\pgfqpoint{1.032649in}{0.623891in}}%
\pgfpathlineto{\pgfqpoint{1.034476in}{0.630020in}}%
\pgfpathlineto{\pgfqpoint{1.032938in}{0.623592in}}%
\pgfpathlineto{\pgfqpoint{1.035342in}{0.627295in}}%
\pgfpathlineto{\pgfqpoint{1.037169in}{0.621506in}}%
\pgfpathlineto{\pgfqpoint{1.038803in}{0.615390in}}%
\pgfpathlineto{\pgfqpoint{1.039861in}{0.617307in}}%
\pgfpathlineto{\pgfqpoint{1.041015in}{0.621261in}}%
\pgfpathlineto{\pgfqpoint{1.041207in}{0.619902in}}%
\pgfpathlineto{\pgfqpoint{1.042553in}{0.616726in}}%
\pgfpathlineto{\pgfqpoint{1.043226in}{0.620198in}}%
\pgfpathlineto{\pgfqpoint{1.043996in}{0.618904in}}%
\pgfpathlineto{\pgfqpoint{1.045823in}{0.613552in}}%
\pgfpathlineto{\pgfqpoint{1.049669in}{0.606151in}}%
\pgfpathlineto{\pgfqpoint{1.051496in}{0.617405in}}%
\pgfpathlineto{\pgfqpoint{1.051880in}{0.616422in}}%
\pgfpathlineto{\pgfqpoint{1.052169in}{0.615640in}}%
\pgfpathlineto{\pgfqpoint{1.052361in}{0.618602in}}%
\pgfpathlineto{\pgfqpoint{1.052938in}{0.616450in}}%
\pgfpathlineto{\pgfqpoint{1.054669in}{0.622270in}}%
\pgfpathlineto{\pgfqpoint{1.054765in}{0.621584in}}%
\pgfpathlineto{\pgfqpoint{1.055438in}{0.622914in}}%
\pgfpathlineto{\pgfqpoint{1.056111in}{0.621401in}}%
\pgfpathlineto{\pgfqpoint{1.058996in}{0.616892in}}%
\pgfpathlineto{\pgfqpoint{1.059284in}{0.619052in}}%
\pgfpathlineto{\pgfqpoint{1.060150in}{0.618510in}}%
\pgfpathlineto{\pgfqpoint{1.060726in}{0.616585in}}%
\pgfpathlineto{\pgfqpoint{1.061111in}{0.618600in}}%
\pgfpathlineto{\pgfqpoint{1.061207in}{0.619001in}}%
\pgfpathlineto{\pgfqpoint{1.061688in}{0.616364in}}%
\pgfpathlineto{\pgfqpoint{1.063611in}{0.614797in}}%
\pgfpathlineto{\pgfqpoint{1.064957in}{0.612658in}}%
\pgfpathlineto{\pgfqpoint{1.066400in}{0.610258in}}%
\pgfpathlineto{\pgfqpoint{1.066496in}{0.610655in}}%
\pgfpathlineto{\pgfqpoint{1.067169in}{0.608763in}}%
\pgfpathlineto{\pgfqpoint{1.067361in}{0.609845in}}%
\pgfpathlineto{\pgfqpoint{1.067553in}{0.609029in}}%
\pgfpathlineto{\pgfqpoint{1.067938in}{0.613060in}}%
\pgfpathlineto{\pgfqpoint{1.068707in}{0.611332in}}%
\pgfpathlineto{\pgfqpoint{1.071496in}{0.605151in}}%
\pgfpathlineto{\pgfqpoint{1.071688in}{0.607101in}}%
\pgfpathlineto{\pgfqpoint{1.072554in}{0.605444in}}%
\pgfpathlineto{\pgfqpoint{1.073419in}{0.603099in}}%
\pgfpathlineto{\pgfqpoint{1.073804in}{0.604599in}}%
\pgfpathlineto{\pgfqpoint{1.074669in}{0.610053in}}%
\pgfpathlineto{\pgfqpoint{1.075054in}{0.608210in}}%
\pgfpathlineto{\pgfqpoint{1.076207in}{0.606520in}}%
\pgfpathlineto{\pgfqpoint{1.076400in}{0.606733in}}%
\pgfpathlineto{\pgfqpoint{1.076977in}{0.605264in}}%
\pgfpathlineto{\pgfqpoint{1.077361in}{0.616571in}}%
\pgfpathlineto{\pgfqpoint{1.078707in}{0.614015in}}%
\pgfpathlineto{\pgfqpoint{1.078900in}{0.613545in}}%
\pgfpathlineto{\pgfqpoint{1.079092in}{0.614880in}}%
\pgfpathlineto{\pgfqpoint{1.079284in}{0.614595in}}%
\pgfpathlineto{\pgfqpoint{1.079765in}{0.614856in}}%
\pgfpathlineto{\pgfqpoint{1.079861in}{0.614275in}}%
\pgfpathlineto{\pgfqpoint{1.080534in}{0.613672in}}%
\pgfpathlineto{\pgfqpoint{1.080630in}{0.614803in}}%
\pgfpathlineto{\pgfqpoint{1.080727in}{0.616109in}}%
\pgfpathlineto{\pgfqpoint{1.081784in}{0.615422in}}%
\pgfpathlineto{\pgfqpoint{1.081977in}{0.614815in}}%
\pgfpathlineto{\pgfqpoint{1.082073in}{0.617054in}}%
\pgfpathlineto{\pgfqpoint{1.082457in}{0.616246in}}%
\pgfpathlineto{\pgfqpoint{1.082746in}{0.618272in}}%
\pgfpathlineto{\pgfqpoint{1.083515in}{0.615963in}}%
\pgfpathlineto{\pgfqpoint{1.085342in}{0.610289in}}%
\pgfpathlineto{\pgfqpoint{1.085438in}{0.611095in}}%
\pgfpathlineto{\pgfqpoint{1.085919in}{0.608615in}}%
\pgfpathlineto{\pgfqpoint{1.086111in}{0.609361in}}%
\pgfpathlineto{\pgfqpoint{1.088707in}{0.604490in}}%
\pgfpathlineto{\pgfqpoint{1.088804in}{0.604871in}}%
\pgfpathlineto{\pgfqpoint{1.089861in}{0.609213in}}%
\pgfpathlineto{\pgfqpoint{1.090054in}{0.609070in}}%
\pgfpathlineto{\pgfqpoint{1.090631in}{0.614589in}}%
\pgfpathlineto{\pgfqpoint{1.090534in}{0.608088in}}%
\pgfpathlineto{\pgfqpoint{1.091496in}{0.611376in}}%
\pgfpathlineto{\pgfqpoint{1.092458in}{0.610596in}}%
\pgfpathlineto{\pgfqpoint{1.092650in}{0.616081in}}%
\pgfpathlineto{\pgfqpoint{1.093611in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{1.093804in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{1.093996in}{0.616848in}}%
\pgfpathlineto{\pgfqpoint{1.094188in}{0.619418in}}%
\pgfpathlineto{\pgfqpoint{1.095054in}{0.616769in}}%
\pgfpathlineto{\pgfqpoint{1.097169in}{0.608776in}}%
\pgfpathlineto{\pgfqpoint{1.097265in}{0.608816in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{0.607683in}}%
\pgfpathlineto{\pgfqpoint{1.098996in}{0.612079in}}%
\pgfpathlineto{\pgfqpoint{1.099284in}{0.611467in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.620557in}}%
\pgfpathlineto{\pgfqpoint{1.100727in}{0.617853in}}%
\pgfpathlineto{\pgfqpoint{1.101592in}{0.618531in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{0.614155in}}%
\pgfpathlineto{\pgfqpoint{1.103804in}{0.616221in}}%
\pgfpathlineto{\pgfqpoint{1.103900in}{0.615588in}}%
\pgfpathlineto{\pgfqpoint{1.104188in}{0.617909in}}%
\pgfpathlineto{\pgfqpoint{1.105054in}{0.614547in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.614978in}}%
\pgfpathlineto{\pgfqpoint{1.105823in}{0.613704in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{0.610215in}}%
\pgfpathlineto{\pgfqpoint{1.107650in}{0.610726in}}%
\pgfpathlineto{\pgfqpoint{1.108227in}{0.609210in}}%
\pgfpathlineto{\pgfqpoint{1.109573in}{0.606881in}}%
\pgfpathlineto{\pgfqpoint{1.109861in}{0.607295in}}%
\pgfpathlineto{\pgfqpoint{1.109958in}{0.608207in}}%
\pgfpathlineto{\pgfqpoint{1.110631in}{0.605703in}}%
\pgfpathlineto{\pgfqpoint{1.110919in}{0.605815in}}%
\pgfpathlineto{\pgfqpoint{1.111208in}{0.604939in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.604152in}}%
\pgfpathlineto{\pgfqpoint{1.111977in}{0.606453in}}%
\pgfpathlineto{\pgfqpoint{1.112650in}{0.604814in}}%
\pgfpathlineto{\pgfqpoint{1.113419in}{0.610439in}}%
\pgfpathlineto{\pgfqpoint{1.113804in}{0.608760in}}%
\pgfpathlineto{\pgfqpoint{1.119188in}{0.598101in}}%
\pgfpathlineto{\pgfqpoint{1.119381in}{0.599241in}}%
\pgfpathlineto{\pgfqpoint{1.120823in}{0.603418in}}%
\pgfpathlineto{\pgfqpoint{1.119958in}{0.598914in}}%
\pgfpathlineto{\pgfqpoint{1.121112in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{1.121304in}{0.601652in}}%
\pgfpathlineto{\pgfqpoint{1.121400in}{0.602342in}}%
\pgfpathlineto{\pgfqpoint{1.121881in}{0.601993in}}%
\pgfpathlineto{\pgfqpoint{1.122362in}{0.606140in}}%
\pgfpathlineto{\pgfqpoint{1.123035in}{0.604422in}}%
\pgfpathlineto{\pgfqpoint{1.123131in}{0.604508in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{0.607920in}}%
\pgfpathlineto{\pgfqpoint{1.124285in}{0.605480in}}%
\pgfpathlineto{\pgfqpoint{1.125150in}{0.604734in}}%
\pgfpathlineto{\pgfqpoint{1.126015in}{0.605193in}}%
\pgfpathlineto{\pgfqpoint{1.126208in}{0.604608in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{0.600819in}}%
\pgfpathlineto{\pgfqpoint{1.128035in}{0.604105in}}%
\pgfpathlineto{\pgfqpoint{1.129092in}{0.602678in}}%
\pgfpathlineto{\pgfqpoint{1.129381in}{0.603137in}}%
\pgfpathlineto{\pgfqpoint{1.129765in}{0.601804in}}%
\pgfpathlineto{\pgfqpoint{1.130823in}{0.600487in}}%
\pgfpathlineto{\pgfqpoint{1.132169in}{0.596380in}}%
\pgfpathlineto{\pgfqpoint{1.132362in}{0.597172in}}%
\pgfpathlineto{\pgfqpoint{1.132458in}{0.597612in}}%
\pgfpathlineto{\pgfqpoint{1.133131in}{0.595699in}}%
\pgfpathlineto{\pgfqpoint{1.134862in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{1.135054in}{0.593616in}}%
\pgfpathlineto{\pgfqpoint{1.135439in}{0.592357in}}%
\pgfpathlineto{\pgfqpoint{1.136881in}{0.589493in}}%
\pgfpathlineto{\pgfqpoint{1.137554in}{0.588361in}}%
\pgfpathlineto{\pgfqpoint{1.138035in}{0.586477in}}%
\pgfpathlineto{\pgfqpoint{1.138419in}{0.589528in}}%
\pgfpathlineto{\pgfqpoint{1.138708in}{0.588508in}}%
\pgfpathlineto{\pgfqpoint{1.139092in}{0.589904in}}%
\pgfpathlineto{\pgfqpoint{1.139573in}{0.590198in}}%
\pgfpathlineto{\pgfqpoint{1.139766in}{0.589649in}}%
\pgfpathlineto{\pgfqpoint{1.141016in}{0.593290in}}%
\pgfpathlineto{\pgfqpoint{1.141112in}{0.592749in}}%
\pgfpathlineto{\pgfqpoint{1.141593in}{0.592841in}}%
\pgfpathlineto{\pgfqpoint{1.141785in}{0.591765in}}%
\pgfpathlineto{\pgfqpoint{1.142458in}{0.600040in}}%
\pgfpathlineto{\pgfqpoint{1.143131in}{0.598878in}}%
\pgfpathlineto{\pgfqpoint{1.143516in}{0.602231in}}%
\pgfpathlineto{\pgfqpoint{1.144381in}{0.600380in}}%
\pgfpathlineto{\pgfqpoint{1.145919in}{0.596124in}}%
\pgfpathlineto{\pgfqpoint{1.146304in}{0.595350in}}%
\pgfpathlineto{\pgfqpoint{1.147169in}{0.617956in}}%
\pgfpathlineto{\pgfqpoint{1.147554in}{0.615952in}}%
\pgfpathlineto{\pgfqpoint{1.148804in}{0.613194in}}%
\pgfpathlineto{\pgfqpoint{1.148900in}{0.614804in}}%
\pgfpathlineto{\pgfqpoint{1.149093in}{0.615957in}}%
\pgfpathlineto{\pgfqpoint{1.149381in}{0.614523in}}%
\pgfpathlineto{\pgfqpoint{1.149958in}{0.615267in}}%
\pgfpathlineto{\pgfqpoint{1.150631in}{0.613487in}}%
\pgfpathlineto{\pgfqpoint{1.151304in}{0.613739in}}%
\pgfpathlineto{\pgfqpoint{1.151496in}{0.614209in}}%
\pgfpathlineto{\pgfqpoint{1.151881in}{0.612281in}}%
\pgfpathlineto{\pgfqpoint{1.152939in}{0.608992in}}%
\pgfpathlineto{\pgfqpoint{1.153323in}{0.615944in}}%
\pgfpathlineto{\pgfqpoint{1.154093in}{0.612933in}}%
\pgfpathlineto{\pgfqpoint{1.154189in}{0.613863in}}%
\pgfpathlineto{\pgfqpoint{1.154670in}{0.611396in}}%
\pgfpathlineto{\pgfqpoint{1.155150in}{0.612287in}}%
\pgfpathlineto{\pgfqpoint{1.155439in}{0.611018in}}%
\pgfpathlineto{\pgfqpoint{1.159670in}{0.600319in}}%
\pgfpathlineto{\pgfqpoint{1.159766in}{0.601516in}}%
\pgfpathlineto{\pgfqpoint{1.160439in}{0.599936in}}%
\pgfpathlineto{\pgfqpoint{1.160727in}{0.600125in}}%
\pgfpathlineto{\pgfqpoint{1.161304in}{0.604006in}}%
\pgfpathlineto{\pgfqpoint{1.162650in}{0.602537in}}%
\pgfpathlineto{\pgfqpoint{1.162747in}{0.601950in}}%
\pgfpathlineto{\pgfqpoint{1.163035in}{0.604070in}}%
\pgfpathlineto{\pgfqpoint{1.163708in}{0.602616in}}%
\pgfpathlineto{\pgfqpoint{1.163804in}{0.603938in}}%
\pgfpathlineto{\pgfqpoint{1.164670in}{0.601635in}}%
\pgfpathlineto{\pgfqpoint{1.165631in}{0.601257in}}%
\pgfpathlineto{\pgfqpoint{1.165823in}{0.602722in}}%
\pgfpathlineto{\pgfqpoint{1.166593in}{0.600615in}}%
\pgfpathlineto{\pgfqpoint{1.169093in}{0.596384in}}%
\pgfpathlineto{\pgfqpoint{1.169670in}{0.598592in}}%
\pgfpathlineto{\pgfqpoint{1.170150in}{0.596524in}}%
\pgfpathlineto{\pgfqpoint{1.170727in}{0.595850in}}%
\pgfpathlineto{\pgfqpoint{1.171977in}{0.602325in}}%
\pgfpathlineto{\pgfqpoint{1.172554in}{0.604861in}}%
\pgfpathlineto{\pgfqpoint{1.173227in}{0.604110in}}%
\pgfpathlineto{\pgfqpoint{1.174477in}{0.599550in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{0.600578in}}%
\pgfpathlineto{\pgfqpoint{1.175631in}{0.599425in}}%
\pgfpathlineto{\pgfqpoint{1.177458in}{0.607835in}}%
\pgfpathlineto{\pgfqpoint{1.177747in}{0.606610in}}%
\pgfpathlineto{\pgfqpoint{1.177939in}{0.607048in}}%
\pgfpathlineto{\pgfqpoint{1.178420in}{0.605831in}}%
\pgfpathlineto{\pgfqpoint{1.180535in}{0.597605in}}%
\pgfpathlineto{\pgfqpoint{1.180631in}{0.599794in}}%
\pgfpathlineto{\pgfqpoint{1.181593in}{0.598958in}}%
\pgfpathlineto{\pgfqpoint{1.181785in}{0.597821in}}%
\pgfpathlineto{\pgfqpoint{1.182074in}{0.600779in}}%
\pgfpathlineto{\pgfqpoint{1.182458in}{0.599074in}}%
\pgfpathlineto{\pgfqpoint{1.182554in}{0.600096in}}%
\pgfpathlineto{\pgfqpoint{1.183324in}{0.597696in}}%
\pgfpathlineto{\pgfqpoint{1.183516in}{0.597027in}}%
\pgfpathlineto{\pgfqpoint{1.183708in}{0.599221in}}%
\pgfpathlineto{\pgfqpoint{1.184093in}{0.599172in}}%
\pgfpathlineto{\pgfqpoint{1.184189in}{0.601739in}}%
\pgfpathlineto{\pgfqpoint{1.185151in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{1.185535in}{0.599245in}}%
\pgfpathlineto{\pgfqpoint{1.186881in}{0.596724in}}%
\pgfpathlineto{\pgfqpoint{1.188131in}{0.603565in}}%
\pgfpathlineto{\pgfqpoint{1.188612in}{0.602383in}}%
\pgfpathlineto{\pgfqpoint{1.188901in}{0.601819in}}%
\pgfpathlineto{\pgfqpoint{1.188997in}{0.601871in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{0.608256in}}%
\pgfpathlineto{\pgfqpoint{1.190343in}{0.607663in}}%
\pgfpathlineto{\pgfqpoint{1.193228in}{0.602181in}}%
\pgfpathlineto{\pgfqpoint{1.194189in}{0.601156in}}%
\pgfpathlineto{\pgfqpoint{1.194285in}{0.602621in}}%
\pgfpathlineto{\pgfqpoint{1.195054in}{0.599970in}}%
\pgfpathlineto{\pgfqpoint{1.195151in}{0.600350in}}%
\pgfpathlineto{\pgfqpoint{1.195824in}{0.601415in}}%
\pgfpathlineto{\pgfqpoint{1.196881in}{0.596876in}}%
\pgfpathlineto{\pgfqpoint{1.196978in}{0.596794in}}%
\pgfpathlineto{\pgfqpoint{1.197458in}{0.597668in}}%
\pgfpathlineto{\pgfqpoint{1.198612in}{0.599655in}}%
\pgfpathlineto{\pgfqpoint{1.197651in}{0.597472in}}%
\pgfpathlineto{\pgfqpoint{1.198901in}{0.599080in}}%
\pgfpathlineto{\pgfqpoint{1.200054in}{0.597189in}}%
\pgfpathlineto{\pgfqpoint{1.201401in}{0.596424in}}%
\pgfpathlineto{\pgfqpoint{1.201978in}{0.606640in}}%
\pgfpathlineto{\pgfqpoint{1.202651in}{0.605366in}}%
\pgfpathlineto{\pgfqpoint{1.204285in}{0.601554in}}%
\pgfpathlineto{\pgfqpoint{1.205151in}{0.605064in}}%
\pgfpathlineto{\pgfqpoint{1.205343in}{0.605047in}}%
\pgfpathlineto{\pgfqpoint{1.205631in}{0.604606in}}%
\pgfpathlineto{\pgfqpoint{1.205728in}{0.606305in}}%
\pgfpathlineto{\pgfqpoint{1.206593in}{0.616061in}}%
\pgfpathlineto{\pgfqpoint{1.207266in}{0.614699in}}%
\pgfpathlineto{\pgfqpoint{1.207362in}{0.615619in}}%
\pgfpathlineto{\pgfqpoint{1.208131in}{0.612590in}}%
\pgfpathlineto{\pgfqpoint{1.208708in}{0.609077in}}%
\pgfpathlineto{\pgfqpoint{1.209285in}{0.609573in}}%
\pgfpathlineto{\pgfqpoint{1.211305in}{0.624651in}}%
\pgfpathlineto{\pgfqpoint{1.211785in}{0.621262in}}%
\pgfpathlineto{\pgfqpoint{1.212170in}{0.620364in}}%
\pgfpathlineto{\pgfqpoint{1.212747in}{0.620987in}}%
\pgfpathlineto{\pgfqpoint{1.213612in}{0.622770in}}%
\pgfpathlineto{\pgfqpoint{1.213708in}{0.622491in}}%
\pgfpathlineto{\pgfqpoint{1.214285in}{0.621870in}}%
\pgfpathlineto{\pgfqpoint{1.214382in}{0.622345in}}%
\pgfpathlineto{\pgfqpoint{1.215055in}{0.624615in}}%
\pgfpathlineto{\pgfqpoint{1.215439in}{0.622365in}}%
\pgfpathlineto{\pgfqpoint{1.216593in}{0.618394in}}%
\pgfpathlineto{\pgfqpoint{1.217074in}{0.618581in}}%
\pgfpathlineto{\pgfqpoint{1.218228in}{0.621164in}}%
\pgfpathlineto{\pgfqpoint{1.218420in}{0.620484in}}%
\pgfpathlineto{\pgfqpoint{1.218901in}{0.620769in}}%
\pgfpathlineto{\pgfqpoint{1.221016in}{0.616461in}}%
\pgfpathlineto{\pgfqpoint{1.221305in}{0.619971in}}%
\pgfpathlineto{\pgfqpoint{1.222170in}{0.618558in}}%
\pgfpathlineto{\pgfqpoint{1.222843in}{0.618747in}}%
\pgfpathlineto{\pgfqpoint{1.223420in}{0.616944in}}%
\pgfpathlineto{\pgfqpoint{1.223612in}{0.618351in}}%
\pgfpathlineto{\pgfqpoint{1.224285in}{0.615957in}}%
\pgfpathlineto{\pgfqpoint{1.224382in}{0.615302in}}%
\pgfpathlineto{\pgfqpoint{1.224862in}{0.619024in}}%
\pgfpathlineto{\pgfqpoint{1.224959in}{0.618741in}}%
\pgfpathlineto{\pgfqpoint{1.225439in}{0.619959in}}%
\pgfpathlineto{\pgfqpoint{1.226016in}{0.618625in}}%
\pgfpathlineto{\pgfqpoint{1.227459in}{0.614206in}}%
\pgfpathlineto{\pgfqpoint{1.227651in}{0.614720in}}%
\pgfpathlineto{\pgfqpoint{1.228516in}{0.617921in}}%
\pgfpathlineto{\pgfqpoint{1.228035in}{0.614376in}}%
\pgfpathlineto{\pgfqpoint{1.229189in}{0.615999in}}%
\pgfpathlineto{\pgfqpoint{1.231112in}{0.609250in}}%
\pgfpathlineto{\pgfqpoint{1.231882in}{0.612527in}}%
\pgfpathlineto{\pgfqpoint{1.232170in}{0.612184in}}%
\pgfpathlineto{\pgfqpoint{1.233036in}{0.616725in}}%
\pgfpathlineto{\pgfqpoint{1.233516in}{0.613889in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{0.608158in}}%
\pgfpathlineto{\pgfqpoint{1.237362in}{0.608474in}}%
\pgfpathlineto{\pgfqpoint{1.237555in}{0.607857in}}%
\pgfpathlineto{\pgfqpoint{1.237651in}{0.607243in}}%
\pgfpathlineto{\pgfqpoint{1.237747in}{0.615522in}}%
\pgfpathlineto{\pgfqpoint{1.238805in}{0.614117in}}%
\pgfpathlineto{\pgfqpoint{1.240055in}{0.612647in}}%
\pgfpathlineto{\pgfqpoint{1.240247in}{0.612009in}}%
\pgfpathlineto{\pgfqpoint{1.240343in}{0.617353in}}%
\pgfpathlineto{\pgfqpoint{1.241401in}{0.614779in}}%
\pgfpathlineto{\pgfqpoint{1.241497in}{0.614790in}}%
\pgfpathlineto{\pgfqpoint{1.242555in}{0.621478in}}%
\pgfpathlineto{\pgfqpoint{1.242843in}{0.620683in}}%
\pgfpathlineto{\pgfqpoint{1.243516in}{0.619042in}}%
\pgfpathlineto{\pgfqpoint{1.245247in}{0.614253in}}%
\pgfpathlineto{\pgfqpoint{1.245343in}{0.614903in}}%
\pgfpathlineto{\pgfqpoint{1.245824in}{0.612370in}}%
\pgfpathlineto{\pgfqpoint{1.246209in}{0.611377in}}%
\pgfpathlineto{\pgfqpoint{1.246305in}{0.615270in}}%
\pgfpathlineto{\pgfqpoint{1.247170in}{0.613522in}}%
\pgfpathlineto{\pgfqpoint{1.248132in}{0.619688in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{0.619444in}}%
\pgfpathlineto{\pgfqpoint{1.249863in}{0.620487in}}%
\pgfpathlineto{\pgfqpoint{1.250247in}{0.619007in}}%
\pgfpathlineto{\pgfqpoint{1.251305in}{0.616839in}}%
\pgfpathlineto{\pgfqpoint{1.251786in}{0.621972in}}%
\pgfpathlineto{\pgfqpoint{1.252363in}{0.620544in}}%
\pgfpathlineto{\pgfqpoint{1.255151in}{0.613720in}}%
\pgfpathlineto{\pgfqpoint{1.252651in}{0.620693in}}%
\pgfpathlineto{\pgfqpoint{1.255343in}{0.614054in}}%
\pgfpathlineto{\pgfqpoint{1.257266in}{0.610423in}}%
\pgfpathlineto{\pgfqpoint{1.257363in}{0.612274in}}%
\pgfpathlineto{\pgfqpoint{1.258324in}{0.617112in}}%
\pgfpathlineto{\pgfqpoint{1.258709in}{0.614535in}}%
\pgfpathlineto{\pgfqpoint{1.258901in}{0.613887in}}%
\pgfpathlineto{\pgfqpoint{1.259093in}{0.615607in}}%
\pgfpathlineto{\pgfqpoint{1.259670in}{0.614155in}}%
\pgfpathlineto{\pgfqpoint{1.259959in}{0.615078in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{0.613137in}}%
\pgfpathlineto{\pgfqpoint{1.260632in}{0.611270in}}%
\pgfpathlineto{\pgfqpoint{1.261305in}{0.621320in}}%
\pgfpathlineto{\pgfqpoint{1.261978in}{0.619308in}}%
\pgfpathlineto{\pgfqpoint{1.262843in}{0.617186in}}%
\pgfpathlineto{\pgfqpoint{1.262170in}{0.620242in}}%
\pgfpathlineto{\pgfqpoint{1.262940in}{0.618367in}}%
\pgfpathlineto{\pgfqpoint{1.263613in}{0.621406in}}%
\pgfpathlineto{\pgfqpoint{1.264093in}{0.618721in}}%
\pgfpathlineto{\pgfqpoint{1.264286in}{0.618076in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{0.619388in}}%
\pgfpathlineto{\pgfqpoint{1.265632in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{1.266209in}{0.628021in}}%
\pgfpathlineto{\pgfqpoint{1.266305in}{0.629034in}}%
\pgfpathlineto{\pgfqpoint{1.266882in}{0.627924in}}%
\pgfpathlineto{\pgfqpoint{1.267267in}{0.628167in}}%
\pgfpathlineto{\pgfqpoint{1.268709in}{0.624328in}}%
\pgfpathlineto{\pgfqpoint{1.271017in}{0.617685in}}%
\pgfpathlineto{\pgfqpoint{1.271113in}{0.619181in}}%
\pgfpathlineto{\pgfqpoint{1.271594in}{0.618511in}}%
\pgfpathlineto{\pgfqpoint{1.271690in}{0.618593in}}%
\pgfpathlineto{\pgfqpoint{1.272555in}{0.619981in}}%
\pgfpathlineto{\pgfqpoint{1.272844in}{0.619155in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{0.613010in}}%
\pgfpathlineto{\pgfqpoint{1.275344in}{0.613363in}}%
\pgfpathlineto{\pgfqpoint{1.277555in}{0.614975in}}%
\pgfpathlineto{\pgfqpoint{1.277747in}{0.613724in}}%
\pgfpathlineto{\pgfqpoint{1.285728in}{0.595224in}}%
\pgfpathlineto{\pgfqpoint{1.286017in}{0.597449in}}%
\pgfpathlineto{\pgfqpoint{1.286594in}{0.595253in}}%
\pgfpathlineto{\pgfqpoint{1.288613in}{0.591398in}}%
\pgfpathlineto{\pgfqpoint{1.288901in}{0.591754in}}%
\pgfpathlineto{\pgfqpoint{1.289286in}{0.591246in}}%
\pgfpathlineto{\pgfqpoint{1.289863in}{0.594332in}}%
\pgfpathlineto{\pgfqpoint{1.290440in}{0.592008in}}%
\pgfpathlineto{\pgfqpoint{1.292267in}{0.589669in}}%
\pgfpathlineto{\pgfqpoint{1.292940in}{0.589082in}}%
\pgfpathlineto{\pgfqpoint{1.293901in}{0.592275in}}%
\pgfpathlineto{\pgfqpoint{1.293709in}{0.588981in}}%
\pgfpathlineto{\pgfqpoint{1.294190in}{0.591830in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{0.590611in}}%
\pgfpathlineto{\pgfqpoint{1.294863in}{0.592736in}}%
\pgfpathlineto{\pgfqpoint{1.295728in}{0.590967in}}%
\pgfpathlineto{\pgfqpoint{1.297459in}{0.600861in}}%
\pgfpathlineto{\pgfqpoint{1.298228in}{0.600602in}}%
\pgfpathlineto{\pgfqpoint{1.299286in}{0.598771in}}%
\pgfpathlineto{\pgfqpoint{1.299382in}{0.598202in}}%
\pgfpathlineto{\pgfqpoint{1.300151in}{0.600241in}}%
\pgfpathlineto{\pgfqpoint{1.300440in}{0.600926in}}%
\pgfpathlineto{\pgfqpoint{1.301401in}{0.598711in}}%
\pgfpathlineto{\pgfqpoint{1.301690in}{0.598009in}}%
\pgfpathlineto{\pgfqpoint{1.301882in}{0.601013in}}%
\pgfpathlineto{\pgfqpoint{1.302748in}{0.599203in}}%
\pgfpathlineto{\pgfqpoint{1.303132in}{0.600585in}}%
\pgfpathlineto{\pgfqpoint{1.303998in}{0.598985in}}%
\pgfpathlineto{\pgfqpoint{1.304767in}{0.601988in}}%
\pgfpathlineto{\pgfqpoint{1.305248in}{0.600844in}}%
\pgfpathlineto{\pgfqpoint{1.306209in}{0.598765in}}%
\pgfpathlineto{\pgfqpoint{1.306882in}{0.599481in}}%
\pgfpathlineto{\pgfqpoint{1.307075in}{0.599795in}}%
\pgfpathlineto{\pgfqpoint{1.307363in}{0.598533in}}%
\pgfpathlineto{\pgfqpoint{1.307555in}{0.598511in}}%
\pgfpathlineto{\pgfqpoint{1.310248in}{0.593728in}}%
\pgfpathlineto{\pgfqpoint{1.310440in}{0.595891in}}%
\pgfpathlineto{\pgfqpoint{1.311305in}{0.593825in}}%
\pgfpathlineto{\pgfqpoint{1.312652in}{0.589962in}}%
\pgfpathlineto{\pgfqpoint{1.313709in}{0.596231in}}%
\pgfpathlineto{\pgfqpoint{1.313902in}{0.596129in}}%
\pgfpathlineto{\pgfqpoint{1.314478in}{0.597805in}}%
\pgfpathlineto{\pgfqpoint{1.314286in}{0.595767in}}%
\pgfpathlineto{\pgfqpoint{1.314863in}{0.596190in}}%
\pgfpathlineto{\pgfqpoint{1.316113in}{0.594278in}}%
\pgfpathlineto{\pgfqpoint{1.316305in}{0.595796in}}%
\pgfpathlineto{\pgfqpoint{1.316786in}{0.594095in}}%
\pgfpathlineto{\pgfqpoint{1.316882in}{0.594209in}}%
\pgfpathlineto{\pgfqpoint{1.318613in}{0.590326in}}%
\pgfpathlineto{\pgfqpoint{1.319094in}{0.592031in}}%
\pgfpathlineto{\pgfqpoint{1.321017in}{0.596574in}}%
\pgfpathlineto{\pgfqpoint{1.321498in}{0.596030in}}%
\pgfpathlineto{\pgfqpoint{1.321594in}{0.596521in}}%
\pgfpathlineto{\pgfqpoint{1.323902in}{0.603410in}}%
\pgfpathlineto{\pgfqpoint{1.323998in}{0.603273in}}%
\pgfpathlineto{\pgfqpoint{1.324479in}{0.602099in}}%
\pgfpathlineto{\pgfqpoint{1.324575in}{0.603037in}}%
\pgfpathlineto{\pgfqpoint{1.324863in}{0.604675in}}%
\pgfpathlineto{\pgfqpoint{1.325536in}{0.602748in}}%
\pgfpathlineto{\pgfqpoint{1.327075in}{0.598751in}}%
\pgfpathlineto{\pgfqpoint{1.328421in}{0.602224in}}%
\pgfpathlineto{\pgfqpoint{1.328517in}{0.601638in}}%
\pgfpathlineto{\pgfqpoint{1.328805in}{0.600951in}}%
\pgfpathlineto{\pgfqpoint{1.328902in}{0.602986in}}%
\pgfpathlineto{\pgfqpoint{1.329094in}{0.610081in}}%
\pgfpathlineto{\pgfqpoint{1.330152in}{0.608536in}}%
\pgfpathlineto{\pgfqpoint{1.330344in}{0.608669in}}%
\pgfpathlineto{\pgfqpoint{1.330729in}{0.614319in}}%
\pgfpathlineto{\pgfqpoint{1.331594in}{0.613981in}}%
\pgfpathlineto{\pgfqpoint{1.332267in}{0.614155in}}%
\pgfpathlineto{\pgfqpoint{1.332075in}{0.613364in}}%
\pgfpathlineto{\pgfqpoint{1.332363in}{0.614055in}}%
\pgfpathlineto{\pgfqpoint{1.333998in}{0.610510in}}%
\pgfpathlineto{\pgfqpoint{1.334382in}{0.611019in}}%
\pgfpathlineto{\pgfqpoint{1.335825in}{0.612824in}}%
\pgfpathlineto{\pgfqpoint{1.335921in}{0.614777in}}%
\pgfpathlineto{\pgfqpoint{1.336979in}{0.614670in}}%
\pgfpathlineto{\pgfqpoint{1.337748in}{0.612651in}}%
\pgfpathlineto{\pgfqpoint{1.338132in}{0.614394in}}%
\pgfpathlineto{\pgfqpoint{1.340440in}{0.607411in}}%
\pgfpathlineto{\pgfqpoint{1.341017in}{0.605658in}}%
\pgfpathlineto{\pgfqpoint{1.341498in}{0.607274in}}%
\pgfpathlineto{\pgfqpoint{1.341883in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{1.342363in}{0.607180in}}%
\pgfpathlineto{\pgfqpoint{1.343806in}{0.604248in}}%
\pgfpathlineto{\pgfqpoint{1.343902in}{0.604266in}}%
\pgfpathlineto{\pgfqpoint{1.343998in}{0.605011in}}%
\pgfpathlineto{\pgfqpoint{1.344767in}{0.603100in}}%
\pgfpathlineto{\pgfqpoint{1.347748in}{0.598751in}}%
\pgfpathlineto{\pgfqpoint{1.347940in}{0.600661in}}%
\pgfpathlineto{\pgfqpoint{1.348709in}{0.599442in}}%
\pgfpathlineto{\pgfqpoint{1.349960in}{0.598172in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{0.601066in}}%
\pgfpathlineto{\pgfqpoint{1.350152in}{0.598426in}}%
\pgfpathlineto{\pgfqpoint{1.351113in}{0.597516in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{0.601446in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{0.598698in}}%
\pgfpathlineto{\pgfqpoint{1.355152in}{0.598949in}}%
\pgfpathlineto{\pgfqpoint{1.355825in}{0.600809in}}%
\pgfpathlineto{\pgfqpoint{1.355729in}{0.598877in}}%
\pgfpathlineto{\pgfqpoint{1.356210in}{0.599104in}}%
\pgfpathlineto{\pgfqpoint{1.356979in}{0.596709in}}%
\pgfpathlineto{\pgfqpoint{1.357363in}{0.598391in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{0.597260in}}%
\pgfpathlineto{\pgfqpoint{1.358133in}{0.598313in}}%
\pgfpathlineto{\pgfqpoint{1.359767in}{0.601719in}}%
\pgfpathlineto{\pgfqpoint{1.359960in}{0.601135in}}%
\pgfpathlineto{\pgfqpoint{1.360152in}{0.602110in}}%
\pgfpathlineto{\pgfqpoint{1.360633in}{0.600665in}}%
\pgfpathlineto{\pgfqpoint{1.360729in}{0.601064in}}%
\pgfpathlineto{\pgfqpoint{1.363229in}{0.596255in}}%
\pgfpathlineto{\pgfqpoint{1.363325in}{0.597063in}}%
\pgfpathlineto{\pgfqpoint{1.364094in}{0.594357in}}%
\pgfpathlineto{\pgfqpoint{1.365537in}{0.592123in}}%
\pgfpathlineto{\pgfqpoint{1.365633in}{0.592520in}}%
\pgfpathlineto{\pgfqpoint{1.366113in}{0.590477in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{0.589972in}}%
\pgfpathlineto{\pgfqpoint{1.366498in}{0.593070in}}%
\pgfpathlineto{\pgfqpoint{1.366883in}{0.592001in}}%
\pgfpathlineto{\pgfqpoint{1.367171in}{0.592999in}}%
\pgfpathlineto{\pgfqpoint{1.367267in}{0.596279in}}%
\pgfpathlineto{\pgfqpoint{1.368325in}{0.594501in}}%
\pgfpathlineto{\pgfqpoint{1.368902in}{0.592821in}}%
\pgfpathlineto{\pgfqpoint{1.370344in}{0.590167in}}%
\pgfpathlineto{\pgfqpoint{1.370440in}{0.590801in}}%
\pgfpathlineto{\pgfqpoint{1.371114in}{0.588138in}}%
\pgfpathlineto{\pgfqpoint{1.371306in}{0.589759in}}%
\pgfpathlineto{\pgfqpoint{1.371402in}{0.589236in}}%
\pgfpathlineto{\pgfqpoint{1.371594in}{0.591166in}}%
\pgfpathlineto{\pgfqpoint{1.371979in}{0.590055in}}%
\pgfpathlineto{\pgfqpoint{1.373421in}{0.595783in}}%
\pgfpathlineto{\pgfqpoint{1.375056in}{0.592738in}}%
\pgfpathlineto{\pgfqpoint{1.375729in}{0.591379in}}%
\pgfpathlineto{\pgfqpoint{1.376787in}{0.594981in}}%
\pgfpathlineto{\pgfqpoint{1.377171in}{0.593653in}}%
\pgfpathlineto{\pgfqpoint{1.377652in}{0.593907in}}%
\pgfpathlineto{\pgfqpoint{1.378229in}{0.593435in}}%
\pgfpathlineto{\pgfqpoint{1.378806in}{0.594407in}}%
\pgfpathlineto{\pgfqpoint{1.379190in}{0.592797in}}%
\pgfpathlineto{\pgfqpoint{1.379287in}{0.594100in}}%
\pgfpathlineto{\pgfqpoint{1.379767in}{0.592183in}}%
\pgfpathlineto{\pgfqpoint{1.380248in}{0.592886in}}%
\pgfpathlineto{\pgfqpoint{1.382171in}{0.588288in}}%
\pgfpathlineto{\pgfqpoint{1.383325in}{0.585029in}}%
\pgfpathlineto{\pgfqpoint{1.383710in}{0.586799in}}%
\pgfpathlineto{\pgfqpoint{1.383806in}{0.587268in}}%
\pgfpathlineto{\pgfqpoint{1.384479in}{0.586658in}}%
\pgfpathlineto{\pgfqpoint{1.384767in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.385152in}{0.587018in}}%
\pgfpathlineto{\pgfqpoint{1.386306in}{0.591843in}}%
\pgfpathlineto{\pgfqpoint{1.387652in}{0.590306in}}%
\pgfpathlineto{\pgfqpoint{1.389383in}{0.588198in}}%
\pgfpathlineto{\pgfqpoint{1.390921in}{0.601206in}}%
\pgfpathlineto{\pgfqpoint{1.391691in}{0.601093in}}%
\pgfpathlineto{\pgfqpoint{1.392556in}{0.600676in}}%
\pgfpathlineto{\pgfqpoint{1.392364in}{0.601841in}}%
\pgfpathlineto{\pgfqpoint{1.392748in}{0.601265in}}%
\pgfpathlineto{\pgfqpoint{1.393710in}{0.603292in}}%
\pgfpathlineto{\pgfqpoint{1.393421in}{0.600413in}}%
\pgfpathlineto{\pgfqpoint{1.393998in}{0.601776in}}%
\pgfpathlineto{\pgfqpoint{1.394575in}{0.602318in}}%
\pgfpathlineto{\pgfqpoint{1.394479in}{0.600783in}}%
\pgfpathlineto{\pgfqpoint{1.394864in}{0.601194in}}%
\pgfpathlineto{\pgfqpoint{1.395344in}{0.599331in}}%
\pgfpathlineto{\pgfqpoint{1.395921in}{0.600082in}}%
\pgfpathlineto{\pgfqpoint{1.396594in}{0.604512in}}%
\pgfpathlineto{\pgfqpoint{1.397075in}{0.602544in}}%
\pgfpathlineto{\pgfqpoint{1.397364in}{0.601956in}}%
\pgfpathlineto{\pgfqpoint{1.397460in}{0.603622in}}%
\pgfpathlineto{\pgfqpoint{1.397748in}{0.603029in}}%
\pgfpathlineto{\pgfqpoint{1.398133in}{0.603281in}}%
\pgfpathlineto{\pgfqpoint{1.398229in}{0.609078in}}%
\pgfpathlineto{\pgfqpoint{1.399287in}{0.606673in}}%
\pgfpathlineto{\pgfqpoint{1.400729in}{0.603135in}}%
\pgfpathlineto{\pgfqpoint{1.401114in}{0.600859in}}%
\pgfpathlineto{\pgfqpoint{1.401306in}{0.603653in}}%
\pgfpathlineto{\pgfqpoint{1.401787in}{0.602889in}}%
\pgfpathlineto{\pgfqpoint{1.401979in}{0.603823in}}%
\pgfpathlineto{\pgfqpoint{1.402556in}{0.601418in}}%
\pgfpathlineto{\pgfqpoint{1.402748in}{0.602530in}}%
\pgfpathlineto{\pgfqpoint{1.403902in}{0.599989in}}%
\pgfpathlineto{\pgfqpoint{1.403998in}{0.600073in}}%
\pgfpathlineto{\pgfqpoint{1.404575in}{0.606802in}}%
\pgfpathlineto{\pgfqpoint{1.405152in}{0.604603in}}%
\pgfpathlineto{\pgfqpoint{1.405441in}{0.604391in}}%
\pgfpathlineto{\pgfqpoint{1.405537in}{0.605341in}}%
\pgfpathlineto{\pgfqpoint{1.407460in}{0.613615in}}%
\pgfpathlineto{\pgfqpoint{1.405921in}{0.604320in}}%
\pgfpathlineto{\pgfqpoint{1.407652in}{0.612972in}}%
\pgfpathlineto{\pgfqpoint{1.409287in}{0.608022in}}%
\pgfpathlineto{\pgfqpoint{1.410825in}{0.610468in}}%
\pgfpathlineto{\pgfqpoint{1.411402in}{0.609122in}}%
\pgfpathlineto{\pgfqpoint{1.411595in}{0.609881in}}%
\pgfpathlineto{\pgfqpoint{1.411787in}{0.612098in}}%
\pgfpathlineto{\pgfqpoint{1.412652in}{0.609316in}}%
\pgfpathlineto{\pgfqpoint{1.413902in}{0.606585in}}%
\pgfpathlineto{\pgfqpoint{1.414095in}{0.607205in}}%
\pgfpathlineto{\pgfqpoint{1.414287in}{0.608641in}}%
\pgfpathlineto{\pgfqpoint{1.414768in}{0.605988in}}%
\pgfpathlineto{\pgfqpoint{1.415056in}{0.606884in}}%
\pgfpathlineto{\pgfqpoint{1.415248in}{0.607116in}}%
\pgfpathlineto{\pgfqpoint{1.415441in}{0.606505in}}%
\pgfpathlineto{\pgfqpoint{1.416018in}{0.606344in}}%
\pgfpathlineto{\pgfqpoint{1.416883in}{0.602318in}}%
\pgfpathlineto{\pgfqpoint{1.417364in}{0.602464in}}%
\pgfpathlineto{\pgfqpoint{1.418422in}{0.602345in}}%
\pgfpathlineto{\pgfqpoint{1.418518in}{0.604987in}}%
\pgfpathlineto{\pgfqpoint{1.418614in}{0.605592in}}%
\pgfpathlineto{\pgfqpoint{1.419383in}{0.603536in}}%
\pgfpathlineto{\pgfqpoint{1.419479in}{0.602943in}}%
\pgfpathlineto{\pgfqpoint{1.419864in}{0.604711in}}%
\pgfpathlineto{\pgfqpoint{1.420152in}{0.603879in}}%
\pgfpathlineto{\pgfqpoint{1.420345in}{0.604786in}}%
\pgfpathlineto{\pgfqpoint{1.420922in}{0.602929in}}%
\pgfpathlineto{\pgfqpoint{1.421402in}{0.602365in}}%
\pgfpathlineto{\pgfqpoint{1.421595in}{0.605162in}}%
\pgfpathlineto{\pgfqpoint{1.422460in}{0.604470in}}%
\pgfpathlineto{\pgfqpoint{1.422749in}{0.604873in}}%
\pgfpathlineto{\pgfqpoint{1.423037in}{0.604223in}}%
\pgfpathlineto{\pgfqpoint{1.423806in}{0.602827in}}%
\pgfpathlineto{\pgfqpoint{1.424960in}{0.600117in}}%
\pgfpathlineto{\pgfqpoint{1.425249in}{0.608081in}}%
\pgfpathlineto{\pgfqpoint{1.426018in}{0.607973in}}%
\pgfpathlineto{\pgfqpoint{1.427172in}{0.604291in}}%
\pgfpathlineto{\pgfqpoint{1.427364in}{0.604956in}}%
\pgfpathlineto{\pgfqpoint{1.427460in}{0.608335in}}%
\pgfpathlineto{\pgfqpoint{1.428518in}{0.606643in}}%
\pgfpathlineto{\pgfqpoint{1.428806in}{0.607133in}}%
\pgfpathlineto{\pgfqpoint{1.430152in}{0.604825in}}%
\pgfpathlineto{\pgfqpoint{1.430633in}{0.609446in}}%
\pgfpathlineto{\pgfqpoint{1.431402in}{0.608247in}}%
\pgfpathlineto{\pgfqpoint{1.432556in}{0.610620in}}%
\pgfpathlineto{\pgfqpoint{1.433229in}{0.608499in}}%
\pgfpathlineto{\pgfqpoint{1.433518in}{0.608730in}}%
\pgfpathlineto{\pgfqpoint{1.433614in}{0.611113in}}%
\pgfpathlineto{\pgfqpoint{1.434576in}{0.608577in}}%
\pgfpathlineto{\pgfqpoint{1.434672in}{0.608142in}}%
\pgfpathlineto{\pgfqpoint{1.434768in}{0.609504in}}%
\pgfpathlineto{\pgfqpoint{1.435922in}{0.616327in}}%
\pgfpathlineto{\pgfqpoint{1.436306in}{0.614368in}}%
\pgfpathlineto{\pgfqpoint{1.437076in}{0.615215in}}%
\pgfpathlineto{\pgfqpoint{1.437941in}{0.620727in}}%
\pgfpathlineto{\pgfqpoint{1.438518in}{0.619373in}}%
\pgfpathlineto{\pgfqpoint{1.438614in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{1.438999in}{0.621582in}}%
\pgfpathlineto{\pgfqpoint{1.439864in}{0.623963in}}%
\pgfpathlineto{\pgfqpoint{1.440153in}{0.623282in}}%
\pgfpathlineto{\pgfqpoint{1.440441in}{0.625018in}}%
\pgfpathlineto{\pgfqpoint{1.440922in}{0.622714in}}%
\pgfpathlineto{\pgfqpoint{1.441306in}{0.623390in}}%
\pgfpathlineto{\pgfqpoint{1.441499in}{0.622055in}}%
\pgfpathlineto{\pgfqpoint{1.441979in}{0.619720in}}%
\pgfpathlineto{\pgfqpoint{1.442845in}{0.621326in}}%
\pgfpathlineto{\pgfqpoint{1.443326in}{0.626502in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.624706in}}%
\pgfpathlineto{\pgfqpoint{1.445729in}{0.620406in}}%
\pgfpathlineto{\pgfqpoint{1.445826in}{0.624617in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.621711in}}%
\pgfpathlineto{\pgfqpoint{1.447076in}{0.622909in}}%
\pgfpathlineto{\pgfqpoint{1.447460in}{0.621306in}}%
\pgfpathlineto{\pgfqpoint{1.447749in}{0.620625in}}%
\pgfpathlineto{\pgfqpoint{1.448133in}{0.624618in}}%
\pgfpathlineto{\pgfqpoint{1.448903in}{0.622643in}}%
\pgfpathlineto{\pgfqpoint{1.449672in}{0.620325in}}%
\pgfpathlineto{\pgfqpoint{1.449864in}{0.620966in}}%
\pgfpathlineto{\pgfqpoint{1.450345in}{0.623747in}}%
\pgfpathlineto{\pgfqpoint{1.451018in}{0.621831in}}%
\pgfpathlineto{\pgfqpoint{1.453230in}{0.617188in}}%
\pgfpathlineto{\pgfqpoint{1.454960in}{0.611262in}}%
\pgfpathlineto{\pgfqpoint{1.455153in}{0.611540in}}%
\pgfpathlineto{\pgfqpoint{1.456018in}{0.616352in}}%
\pgfpathlineto{\pgfqpoint{1.456210in}{0.615791in}}%
\pgfpathlineto{\pgfqpoint{1.456691in}{0.613862in}}%
\pgfpathlineto{\pgfqpoint{1.457076in}{0.614483in}}%
\pgfpathlineto{\pgfqpoint{1.457653in}{0.618170in}}%
\pgfpathlineto{\pgfqpoint{1.458133in}{0.616504in}}%
\pgfpathlineto{\pgfqpoint{1.460153in}{0.613242in}}%
\pgfpathlineto{\pgfqpoint{1.462076in}{0.627910in}}%
\pgfpathlineto{\pgfqpoint{1.462749in}{0.625778in}}%
\pgfpathlineto{\pgfqpoint{1.462845in}{0.625074in}}%
\pgfpathlineto{\pgfqpoint{1.462941in}{0.629126in}}%
\pgfpathlineto{\pgfqpoint{1.463710in}{0.626402in}}%
\pgfpathlineto{\pgfqpoint{1.464480in}{0.630649in}}%
\pgfpathlineto{\pgfqpoint{1.464960in}{0.628190in}}%
\pgfpathlineto{\pgfqpoint{1.465249in}{0.627692in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.628889in}}%
\pgfpathlineto{\pgfqpoint{1.465730in}{0.631629in}}%
\pgfpathlineto{\pgfqpoint{1.466307in}{0.628046in}}%
\pgfpathlineto{\pgfqpoint{1.469480in}{0.621299in}}%
\pgfpathlineto{\pgfqpoint{1.469672in}{0.623026in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{0.624843in}}%
\pgfpathlineto{\pgfqpoint{1.471210in}{0.624446in}}%
\pgfpathlineto{\pgfqpoint{1.472460in}{0.621713in}}%
\pgfpathlineto{\pgfqpoint{1.472557in}{0.622166in}}%
\pgfpathlineto{\pgfqpoint{1.474576in}{0.618382in}}%
\pgfpathlineto{\pgfqpoint{1.474672in}{0.619670in}}%
\pgfpathlineto{\pgfqpoint{1.475537in}{0.624604in}}%
\pgfpathlineto{\pgfqpoint{1.475826in}{0.622521in}}%
\pgfpathlineto{\pgfqpoint{1.477557in}{0.619000in}}%
\pgfpathlineto{\pgfqpoint{1.476210in}{0.622741in}}%
\pgfpathlineto{\pgfqpoint{1.477653in}{0.619899in}}%
\pgfpathlineto{\pgfqpoint{1.477845in}{0.622249in}}%
\pgfpathlineto{\pgfqpoint{1.478614in}{0.618295in}}%
\pgfpathlineto{\pgfqpoint{1.478903in}{0.616989in}}%
\pgfpathlineto{\pgfqpoint{1.478999in}{0.623195in}}%
\pgfpathlineto{\pgfqpoint{1.479961in}{0.625429in}}%
\pgfpathlineto{\pgfqpoint{1.480153in}{0.624727in}}%
\pgfpathlineto{\pgfqpoint{1.480826in}{0.625136in}}%
\pgfpathlineto{\pgfqpoint{1.481691in}{0.623170in}}%
\pgfpathlineto{\pgfqpoint{1.482268in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{1.482076in}{0.622799in}}%
\pgfpathlineto{\pgfqpoint{1.482557in}{0.623186in}}%
\pgfpathlineto{\pgfqpoint{1.482845in}{0.621830in}}%
\pgfpathlineto{\pgfqpoint{1.483037in}{0.624534in}}%
\pgfpathlineto{\pgfqpoint{1.483614in}{0.626705in}}%
\pgfpathlineto{\pgfqpoint{1.484191in}{0.626428in}}%
\pgfpathlineto{\pgfqpoint{1.485249in}{0.623346in}}%
\pgfpathlineto{\pgfqpoint{1.485826in}{0.624552in}}%
\pgfpathlineto{\pgfqpoint{1.486307in}{0.625980in}}%
\pgfpathlineto{\pgfqpoint{1.486787in}{0.623725in}}%
\pgfpathlineto{\pgfqpoint{1.488614in}{0.619808in}}%
\pgfpathlineto{\pgfqpoint{1.489095in}{0.620594in}}%
\pgfpathlineto{\pgfqpoint{1.489576in}{0.621767in}}%
\pgfpathlineto{\pgfqpoint{1.489961in}{0.620159in}}%
\pgfpathlineto{\pgfqpoint{1.490249in}{0.620922in}}%
\pgfpathlineto{\pgfqpoint{1.492268in}{0.618149in}}%
\pgfpathlineto{\pgfqpoint{1.492364in}{0.618665in}}%
\pgfpathlineto{\pgfqpoint{1.493999in}{0.622462in}}%
\pgfpathlineto{\pgfqpoint{1.494768in}{0.621697in}}%
\pgfpathlineto{\pgfqpoint{1.494864in}{0.621787in}}%
\pgfpathlineto{\pgfqpoint{1.496018in}{0.624965in}}%
\pgfpathlineto{\pgfqpoint{1.496114in}{0.624288in}}%
\pgfpathlineto{\pgfqpoint{1.496403in}{0.623148in}}%
\pgfpathlineto{\pgfqpoint{1.496691in}{0.624481in}}%
\pgfpathlineto{\pgfqpoint{1.496788in}{0.623783in}}%
\pgfpathlineto{\pgfqpoint{1.497845in}{0.628503in}}%
\pgfpathlineto{\pgfqpoint{1.498038in}{0.627456in}}%
\pgfpathlineto{\pgfqpoint{1.498134in}{0.627881in}}%
\pgfpathlineto{\pgfqpoint{1.498614in}{0.626199in}}%
\pgfpathlineto{\pgfqpoint{1.498903in}{0.628201in}}%
\pgfpathlineto{\pgfqpoint{1.500057in}{0.623997in}}%
\pgfpathlineto{\pgfqpoint{1.500634in}{0.625553in}}%
\pgfpathlineto{\pgfqpoint{1.500441in}{0.622873in}}%
\pgfpathlineto{\pgfqpoint{1.501018in}{0.624219in}}%
\pgfpathlineto{\pgfqpoint{1.501307in}{0.624683in}}%
\pgfpathlineto{\pgfqpoint{1.501595in}{0.623845in}}%
\pgfpathlineto{\pgfqpoint{1.501788in}{0.623934in}}%
\pgfpathlineto{\pgfqpoint{1.502268in}{0.622474in}}%
\pgfpathlineto{\pgfqpoint{1.502365in}{0.625948in}}%
\pgfpathlineto{\pgfqpoint{1.502557in}{0.627284in}}%
\pgfpathlineto{\pgfqpoint{1.503422in}{0.625312in}}%
\pgfpathlineto{\pgfqpoint{1.503903in}{0.625387in}}%
\pgfpathlineto{\pgfqpoint{1.504961in}{0.621325in}}%
\pgfpathlineto{\pgfqpoint{1.505057in}{0.621622in}}%
\pgfpathlineto{\pgfqpoint{1.505441in}{0.619583in}}%
\pgfpathlineto{\pgfqpoint{1.505922in}{0.618070in}}%
\pgfpathlineto{\pgfqpoint{1.508326in}{0.611301in}}%
\pgfpathlineto{\pgfqpoint{1.508807in}{0.611610in}}%
\pgfpathlineto{\pgfqpoint{1.508903in}{0.610977in}}%
\pgfpathlineto{\pgfqpoint{1.509768in}{0.609607in}}%
\pgfpathlineto{\pgfqpoint{1.509865in}{0.610553in}}%
\pgfpathlineto{\pgfqpoint{1.510153in}{0.614699in}}%
\pgfpathlineto{\pgfqpoint{1.511115in}{0.612531in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{0.611148in}}%
\pgfpathlineto{\pgfqpoint{1.511692in}{0.613227in}}%
\pgfpathlineto{\pgfqpoint{1.511788in}{0.612631in}}%
\pgfpathlineto{\pgfqpoint{1.511884in}{0.617313in}}%
\pgfpathlineto{\pgfqpoint{1.512942in}{0.617278in}}%
\pgfpathlineto{\pgfqpoint{1.513134in}{0.619095in}}%
\pgfpathlineto{\pgfqpoint{1.513999in}{0.617706in}}%
\pgfpathlineto{\pgfqpoint{1.515442in}{0.613613in}}%
\pgfpathlineto{\pgfqpoint{1.516018in}{0.615581in}}%
\pgfpathlineto{\pgfqpoint{1.516499in}{0.614399in}}%
\pgfpathlineto{\pgfqpoint{1.516884in}{0.613245in}}%
\pgfpathlineto{\pgfqpoint{1.517365in}{0.614217in}}%
\pgfpathlineto{\pgfqpoint{1.518422in}{0.616678in}}%
\pgfpathlineto{\pgfqpoint{1.518807in}{0.615799in}}%
\pgfpathlineto{\pgfqpoint{1.519192in}{0.617656in}}%
\pgfpathlineto{\pgfqpoint{1.520538in}{0.611444in}}%
\pgfpathlineto{\pgfqpoint{1.520634in}{0.611290in}}%
\pgfpathlineto{\pgfqpoint{1.520922in}{0.613751in}}%
\pgfpathlineto{\pgfqpoint{1.521595in}{0.610928in}}%
\pgfpathlineto{\pgfqpoint{1.521788in}{0.612414in}}%
\pgfpathlineto{\pgfqpoint{1.522365in}{0.610497in}}%
\pgfpathlineto{\pgfqpoint{1.522557in}{0.611694in}}%
\pgfpathlineto{\pgfqpoint{1.523230in}{0.610973in}}%
\pgfpathlineto{\pgfqpoint{1.523807in}{0.612887in}}%
\pgfpathlineto{\pgfqpoint{1.524384in}{0.612504in}}%
\pgfpathlineto{\pgfqpoint{1.524576in}{0.611232in}}%
\pgfpathlineto{\pgfqpoint{1.525153in}{0.611424in}}%
\pgfpathlineto{\pgfqpoint{1.525249in}{0.616317in}}%
\pgfpathlineto{\pgfqpoint{1.526307in}{0.615467in}}%
\pgfpathlineto{\pgfqpoint{1.526403in}{0.616884in}}%
\pgfpathlineto{\pgfqpoint{1.527365in}{0.614857in}}%
\pgfpathlineto{\pgfqpoint{1.528807in}{0.612761in}}%
\pgfpathlineto{\pgfqpoint{1.529192in}{0.626277in}}%
\pgfpathlineto{\pgfqpoint{1.530346in}{0.622987in}}%
\pgfpathlineto{\pgfqpoint{1.532653in}{0.617754in}}%
\pgfpathlineto{\pgfqpoint{1.532749in}{0.617932in}}%
\pgfpathlineto{\pgfqpoint{1.533134in}{0.621055in}}%
\pgfpathlineto{\pgfqpoint{1.533807in}{0.618378in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{0.613764in}}%
\pgfpathlineto{\pgfqpoint{1.536211in}{0.614023in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{0.618002in}}%
\pgfpathlineto{\pgfqpoint{1.537269in}{0.615362in}}%
\pgfpathlineto{\pgfqpoint{1.537942in}{0.613499in}}%
\pgfpathlineto{\pgfqpoint{1.538134in}{0.615231in}}%
\pgfpathlineto{\pgfqpoint{1.538903in}{0.618563in}}%
\pgfpathlineto{\pgfqpoint{1.539288in}{0.617633in}}%
\pgfpathlineto{\pgfqpoint{1.539673in}{0.616310in}}%
\pgfpathlineto{\pgfqpoint{1.539769in}{0.616518in}}%
\pgfpathlineto{\pgfqpoint{1.540634in}{0.631738in}}%
\pgfpathlineto{\pgfqpoint{1.541115in}{0.630581in}}%
\pgfpathlineto{\pgfqpoint{1.541307in}{0.631198in}}%
\pgfpathlineto{\pgfqpoint{1.542749in}{0.625544in}}%
\pgfpathlineto{\pgfqpoint{1.543326in}{0.622987in}}%
\pgfpathlineto{\pgfqpoint{1.544192in}{0.619794in}}%
\pgfpathlineto{\pgfqpoint{1.544288in}{0.620553in}}%
\pgfpathlineto{\pgfqpoint{1.545153in}{0.623745in}}%
\pgfpathlineto{\pgfqpoint{1.545538in}{0.622930in}}%
\pgfpathlineto{\pgfqpoint{1.546115in}{0.623444in}}%
\pgfpathlineto{\pgfqpoint{1.546884in}{0.620200in}}%
\pgfpathlineto{\pgfqpoint{1.547557in}{0.622821in}}%
\pgfpathlineto{\pgfqpoint{1.548134in}{0.621307in}}%
\pgfpathlineto{\pgfqpoint{1.550346in}{0.616911in}}%
\pgfpathlineto{\pgfqpoint{1.550442in}{0.618639in}}%
\pgfpathlineto{\pgfqpoint{1.553326in}{0.628955in}}%
\pgfpathlineto{\pgfqpoint{1.554000in}{0.629548in}}%
\pgfpathlineto{\pgfqpoint{1.554673in}{0.626490in}}%
\pgfpathlineto{\pgfqpoint{1.554769in}{0.626692in}}%
\pgfpathlineto{\pgfqpoint{1.555057in}{0.625324in}}%
\pgfpathlineto{\pgfqpoint{1.555250in}{0.623925in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{0.625727in}}%
\pgfpathlineto{\pgfqpoint{1.556115in}{0.625233in}}%
\pgfpathlineto{\pgfqpoint{1.557269in}{0.621657in}}%
\pgfpathlineto{\pgfqpoint{1.557846in}{0.619153in}}%
\pgfpathlineto{\pgfqpoint{1.558038in}{0.619460in}}%
\pgfpathlineto{\pgfqpoint{1.559384in}{0.625365in}}%
\pgfpathlineto{\pgfqpoint{1.560346in}{0.621655in}}%
\pgfpathlineto{\pgfqpoint{1.560923in}{0.623397in}}%
\pgfpathlineto{\pgfqpoint{1.561692in}{0.625139in}}%
\pgfpathlineto{\pgfqpoint{1.561596in}{0.622758in}}%
\pgfpathlineto{\pgfqpoint{1.562077in}{0.623980in}}%
\pgfpathlineto{\pgfqpoint{1.563423in}{0.619278in}}%
\pgfpathlineto{\pgfqpoint{1.563807in}{0.619485in}}%
\pgfpathlineto{\pgfqpoint{1.565634in}{0.628859in}}%
\pgfpathlineto{\pgfqpoint{1.566307in}{0.628035in}}%
\pgfpathlineto{\pgfqpoint{1.568327in}{0.618906in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.620420in}}%
\pgfpathlineto{\pgfqpoint{1.568615in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{1.569480in}{0.621278in}}%
\pgfpathlineto{\pgfqpoint{1.571115in}{0.616857in}}%
\pgfpathlineto{\pgfqpoint{1.571307in}{0.621950in}}%
\pgfpathlineto{\pgfqpoint{1.572269in}{0.619523in}}%
\pgfpathlineto{\pgfqpoint{1.573038in}{0.618439in}}%
\pgfpathlineto{\pgfqpoint{1.573134in}{0.621183in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{0.621480in}}%
\pgfpathlineto{\pgfqpoint{1.573711in}{0.619359in}}%
\pgfpathlineto{\pgfqpoint{1.573807in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{1.574192in}{0.620302in}}%
\pgfpathlineto{\pgfqpoint{1.574288in}{0.619648in}}%
\pgfpathlineto{\pgfqpoint{1.575346in}{0.626571in}}%
\pgfpathlineto{\pgfqpoint{1.578615in}{0.617835in}}%
\pgfpathlineto{\pgfqpoint{1.579288in}{0.619678in}}%
\pgfpathlineto{\pgfqpoint{1.579000in}{0.617361in}}%
\pgfpathlineto{\pgfqpoint{1.579673in}{0.617714in}}%
\pgfpathlineto{\pgfqpoint{1.580346in}{0.620915in}}%
\pgfpathlineto{\pgfqpoint{1.581019in}{0.618717in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{0.619764in}}%
\pgfpathlineto{\pgfqpoint{1.582173in}{0.617880in}}%
\pgfpathlineto{\pgfqpoint{1.583327in}{0.629085in}}%
\pgfpathlineto{\pgfqpoint{1.583615in}{0.626958in}}%
\pgfpathlineto{\pgfqpoint{1.584192in}{0.625441in}}%
\pgfpathlineto{\pgfqpoint{1.584384in}{0.628013in}}%
\pgfpathlineto{\pgfqpoint{1.584865in}{0.629928in}}%
\pgfpathlineto{\pgfqpoint{1.585057in}{0.628483in}}%
\pgfpathlineto{\pgfqpoint{1.585827in}{0.628775in}}%
\pgfpathlineto{\pgfqpoint{1.586115in}{0.627943in}}%
\pgfpathlineto{\pgfqpoint{1.586211in}{0.631093in}}%
\pgfpathlineto{\pgfqpoint{1.587077in}{0.626266in}}%
\pgfpathlineto{\pgfqpoint{1.587750in}{0.625594in}}%
\pgfpathlineto{\pgfqpoint{1.587846in}{0.628666in}}%
\pgfpathlineto{\pgfqpoint{1.588038in}{0.629516in}}%
\pgfpathlineto{\pgfqpoint{1.588423in}{0.627360in}}%
\pgfpathlineto{\pgfqpoint{1.588615in}{0.627955in}}%
\pgfpathlineto{\pgfqpoint{1.589865in}{0.624752in}}%
\pgfpathlineto{\pgfqpoint{1.589961in}{0.625418in}}%
\pgfpathlineto{\pgfqpoint{1.590538in}{0.626740in}}%
\pgfpathlineto{\pgfqpoint{1.591019in}{0.625602in}}%
\pgfpathlineto{\pgfqpoint{1.591404in}{0.624200in}}%
\pgfpathlineto{\pgfqpoint{1.591500in}{0.626710in}}%
\pgfpathlineto{\pgfqpoint{1.592077in}{0.624817in}}%
\pgfpathlineto{\pgfqpoint{1.592461in}{0.625105in}}%
\pgfpathlineto{\pgfqpoint{1.594096in}{0.620293in}}%
\pgfpathlineto{\pgfqpoint{1.594192in}{0.622686in}}%
\pgfpathlineto{\pgfqpoint{1.595154in}{0.620945in}}%
\pgfpathlineto{\pgfqpoint{1.596788in}{0.617495in}}%
\pgfpathlineto{\pgfqpoint{1.595538in}{0.621598in}}%
\pgfpathlineto{\pgfqpoint{1.596981in}{0.618152in}}%
\pgfpathlineto{\pgfqpoint{1.597461in}{0.617262in}}%
\pgfpathlineto{\pgfqpoint{1.601788in}{0.608703in}}%
\pgfpathlineto{\pgfqpoint{1.603038in}{0.612357in}}%
\pgfpathlineto{\pgfqpoint{1.603135in}{0.612357in}}%
\pgfpathlineto{\pgfqpoint{1.604096in}{0.615272in}}%
\pgfpathlineto{\pgfqpoint{1.603808in}{0.612250in}}%
\pgfpathlineto{\pgfqpoint{1.604288in}{0.614222in}}%
\pgfpathlineto{\pgfqpoint{1.605827in}{0.609676in}}%
\pgfpathlineto{\pgfqpoint{1.606500in}{0.613368in}}%
\pgfpathlineto{\pgfqpoint{1.606885in}{0.611880in}}%
\pgfpathlineto{\pgfqpoint{1.607173in}{0.610615in}}%
\pgfpathlineto{\pgfqpoint{1.607269in}{0.613625in}}%
\pgfpathlineto{\pgfqpoint{1.607461in}{0.614391in}}%
\pgfpathlineto{\pgfqpoint{1.607942in}{0.611794in}}%
\pgfpathlineto{\pgfqpoint{1.608423in}{0.610311in}}%
\pgfpathlineto{\pgfqpoint{1.608712in}{0.612513in}}%
\pgfpathlineto{\pgfqpoint{1.608808in}{0.611876in}}%
\pgfpathlineto{\pgfqpoint{1.609481in}{0.617961in}}%
\pgfpathlineto{\pgfqpoint{1.610154in}{0.615306in}}%
\pgfpathlineto{\pgfqpoint{1.610250in}{0.614723in}}%
\pgfpathlineto{\pgfqpoint{1.610346in}{0.616735in}}%
\pgfpathlineto{\pgfqpoint{1.610538in}{0.615921in}}%
\pgfpathlineto{\pgfqpoint{1.610827in}{0.619495in}}%
\pgfpathlineto{\pgfqpoint{1.611692in}{0.617138in}}%
\pgfpathlineto{\pgfqpoint{1.612846in}{0.613339in}}%
\pgfpathlineto{\pgfqpoint{1.613135in}{0.613993in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{0.627096in}}%
\pgfpathlineto{\pgfqpoint{1.615346in}{0.626406in}}%
\pgfpathlineto{\pgfqpoint{1.616500in}{0.621017in}}%
\pgfpathlineto{\pgfqpoint{1.616692in}{0.626726in}}%
\pgfpathlineto{\pgfqpoint{1.617750in}{0.625903in}}%
\pgfpathlineto{\pgfqpoint{1.620539in}{0.619065in}}%
\pgfpathlineto{\pgfqpoint{1.621404in}{0.624714in}}%
\pgfpathlineto{\pgfqpoint{1.621692in}{0.623321in}}%
\pgfpathlineto{\pgfqpoint{1.622173in}{0.622756in}}%
\pgfpathlineto{\pgfqpoint{1.622846in}{0.620831in}}%
\pgfpathlineto{\pgfqpoint{1.623615in}{0.621445in}}%
\pgfpathlineto{\pgfqpoint{1.624385in}{0.625180in}}%
\pgfpathlineto{\pgfqpoint{1.624865in}{0.623233in}}%
\pgfpathlineto{\pgfqpoint{1.626308in}{0.619119in}}%
\pgfpathlineto{\pgfqpoint{1.626404in}{0.620449in}}%
\pgfpathlineto{\pgfqpoint{1.627173in}{0.618094in}}%
\pgfpathlineto{\pgfqpoint{1.627462in}{0.618770in}}%
\pgfpathlineto{\pgfqpoint{1.627654in}{0.617436in}}%
\pgfpathlineto{\pgfqpoint{1.628039in}{0.617762in}}%
\pgfpathlineto{\pgfqpoint{1.629096in}{0.615201in}}%
\pgfpathlineto{\pgfqpoint{1.629289in}{0.615528in}}%
\pgfpathlineto{\pgfqpoint{1.630250in}{0.619149in}}%
\pgfpathlineto{\pgfqpoint{1.630539in}{0.617147in}}%
\pgfpathlineto{\pgfqpoint{1.631692in}{0.615706in}}%
\pgfpathlineto{\pgfqpoint{1.631885in}{0.617008in}}%
\pgfpathlineto{\pgfqpoint{1.632654in}{0.615268in}}%
\pgfpathlineto{\pgfqpoint{1.633231in}{0.611841in}}%
\pgfpathlineto{\pgfqpoint{1.634192in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.635442in}{0.609650in}}%
\pgfpathlineto{\pgfqpoint{1.635635in}{0.610686in}}%
\pgfpathlineto{\pgfqpoint{1.636212in}{0.611358in}}%
\pgfpathlineto{\pgfqpoint{1.636116in}{0.609936in}}%
\pgfpathlineto{\pgfqpoint{1.636692in}{0.611098in}}%
\pgfpathlineto{\pgfqpoint{1.637366in}{0.609091in}}%
\pgfpathlineto{\pgfqpoint{1.637558in}{0.613496in}}%
\pgfpathlineto{\pgfqpoint{1.638327in}{0.609543in}}%
\pgfpathlineto{\pgfqpoint{1.639000in}{0.608587in}}%
\pgfpathlineto{\pgfqpoint{1.640058in}{0.606337in}}%
\pgfpathlineto{\pgfqpoint{1.639385in}{0.608742in}}%
\pgfpathlineto{\pgfqpoint{1.640346in}{0.606939in}}%
\pgfpathlineto{\pgfqpoint{1.640539in}{0.606375in}}%
\pgfpathlineto{\pgfqpoint{1.640731in}{0.608177in}}%
\pgfpathlineto{\pgfqpoint{1.640923in}{0.607584in}}%
\pgfpathlineto{\pgfqpoint{1.641596in}{0.615909in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{0.614270in}}%
\pgfpathlineto{\pgfqpoint{1.643904in}{0.612387in}}%
\pgfpathlineto{\pgfqpoint{1.644193in}{0.613669in}}%
\pgfpathlineto{\pgfqpoint{1.645154in}{0.615538in}}%
\pgfpathlineto{\pgfqpoint{1.644962in}{0.613588in}}%
\pgfpathlineto{\pgfqpoint{1.645346in}{0.615256in}}%
\pgfpathlineto{\pgfqpoint{1.646789in}{0.611151in}}%
\pgfpathlineto{\pgfqpoint{1.646885in}{0.612271in}}%
\pgfpathlineto{\pgfqpoint{1.647077in}{0.612771in}}%
\pgfpathlineto{\pgfqpoint{1.647366in}{0.611433in}}%
\pgfpathlineto{\pgfqpoint{1.647558in}{0.611919in}}%
\pgfpathlineto{\pgfqpoint{1.647846in}{0.611285in}}%
\pgfpathlineto{\pgfqpoint{1.648135in}{0.612836in}}%
\pgfpathlineto{\pgfqpoint{1.648423in}{0.612110in}}%
\pgfpathlineto{\pgfqpoint{1.648519in}{0.613793in}}%
\pgfpathlineto{\pgfqpoint{1.649385in}{0.609465in}}%
\pgfpathlineto{\pgfqpoint{1.650058in}{0.607210in}}%
\pgfpathlineto{\pgfqpoint{1.650346in}{0.610462in}}%
\pgfpathlineto{\pgfqpoint{1.650443in}{0.610721in}}%
\pgfpathlineto{\pgfqpoint{1.650923in}{0.608984in}}%
\pgfpathlineto{\pgfqpoint{1.652943in}{0.603516in}}%
\pgfpathlineto{\pgfqpoint{1.653135in}{0.604470in}}%
\pgfpathlineto{\pgfqpoint{1.653231in}{0.606874in}}%
\pgfpathlineto{\pgfqpoint{1.654000in}{0.604148in}}%
\pgfpathlineto{\pgfqpoint{1.654193in}{0.604656in}}%
\pgfpathlineto{\pgfqpoint{1.654481in}{0.603411in}}%
\pgfpathlineto{\pgfqpoint{1.655731in}{0.601275in}}%
\pgfpathlineto{\pgfqpoint{1.656789in}{0.605876in}}%
\pgfpathlineto{\pgfqpoint{1.657462in}{0.604983in}}%
\pgfpathlineto{\pgfqpoint{1.658904in}{0.601529in}}%
\pgfpathlineto{\pgfqpoint{1.659289in}{0.606199in}}%
\pgfpathlineto{\pgfqpoint{1.660058in}{0.604266in}}%
\pgfpathlineto{\pgfqpoint{1.660635in}{0.607404in}}%
\pgfpathlineto{\pgfqpoint{1.661212in}{0.606063in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{0.605457in}}%
\pgfpathlineto{\pgfqpoint{1.661597in}{0.609921in}}%
\pgfpathlineto{\pgfqpoint{1.661981in}{0.610206in}}%
\pgfpathlineto{\pgfqpoint{1.663423in}{0.615911in}}%
\pgfpathlineto{\pgfqpoint{1.664000in}{0.614141in}}%
\pgfpathlineto{\pgfqpoint{1.664385in}{0.615662in}}%
\pgfpathlineto{\pgfqpoint{1.664866in}{0.619412in}}%
\pgfpathlineto{\pgfqpoint{1.664770in}{0.615403in}}%
\pgfpathlineto{\pgfqpoint{1.665635in}{0.618039in}}%
\pgfpathlineto{\pgfqpoint{1.666693in}{0.624182in}}%
\pgfpathlineto{\pgfqpoint{1.667558in}{0.622391in}}%
\pgfpathlineto{\pgfqpoint{1.667750in}{0.621044in}}%
\pgfpathlineto{\pgfqpoint{1.668231in}{0.625511in}}%
\pgfpathlineto{\pgfqpoint{1.668327in}{0.626446in}}%
\pgfpathlineto{\pgfqpoint{1.669193in}{0.624011in}}%
\pgfpathlineto{\pgfqpoint{1.669770in}{0.623213in}}%
\pgfpathlineto{\pgfqpoint{1.670731in}{0.618810in}}%
\pgfpathlineto{\pgfqpoint{1.671500in}{0.620524in}}%
\pgfpathlineto{\pgfqpoint{1.672174in}{0.624727in}}%
\pgfpathlineto{\pgfqpoint{1.672847in}{0.623092in}}%
\pgfpathlineto{\pgfqpoint{1.673520in}{0.624159in}}%
\pgfpathlineto{\pgfqpoint{1.673808in}{0.623112in}}%
\pgfpathlineto{\pgfqpoint{1.674577in}{0.622286in}}%
\pgfpathlineto{\pgfqpoint{1.674866in}{0.623366in}}%
\pgfpathlineto{\pgfqpoint{1.675539in}{0.622873in}}%
\pgfpathlineto{\pgfqpoint{1.676693in}{0.622009in}}%
\pgfpathlineto{\pgfqpoint{1.677462in}{0.623014in}}%
\pgfpathlineto{\pgfqpoint{1.677077in}{0.621293in}}%
\pgfpathlineto{\pgfqpoint{1.677750in}{0.622152in}}%
\pgfpathlineto{\pgfqpoint{1.678231in}{0.620426in}}%
\pgfpathlineto{\pgfqpoint{1.678616in}{0.622676in}}%
\pgfpathlineto{\pgfqpoint{1.679001in}{0.621187in}}%
\pgfpathlineto{\pgfqpoint{1.679289in}{0.620348in}}%
\pgfpathlineto{\pgfqpoint{1.680154in}{0.621816in}}%
\pgfpathlineto{\pgfqpoint{1.681789in}{0.618152in}}%
\pgfpathlineto{\pgfqpoint{1.684866in}{0.613146in}}%
\pgfpathlineto{\pgfqpoint{1.685827in}{0.608935in}}%
\pgfpathlineto{\pgfqpoint{1.686212in}{0.611326in}}%
\pgfpathlineto{\pgfqpoint{1.686693in}{0.612908in}}%
\pgfpathlineto{\pgfqpoint{1.687174in}{0.610847in}}%
\pgfpathlineto{\pgfqpoint{1.687847in}{0.610350in}}%
\pgfpathlineto{\pgfqpoint{1.687943in}{0.611542in}}%
\pgfpathlineto{\pgfqpoint{1.688231in}{0.611819in}}%
\pgfpathlineto{\pgfqpoint{1.688424in}{0.610984in}}%
\pgfpathlineto{\pgfqpoint{1.688616in}{0.611274in}}%
\pgfpathlineto{\pgfqpoint{1.689578in}{0.609769in}}%
\pgfpathlineto{\pgfqpoint{1.689674in}{0.612260in}}%
\pgfpathlineto{\pgfqpoint{1.690635in}{0.611141in}}%
\pgfpathlineto{\pgfqpoint{1.691308in}{0.611312in}}%
\pgfpathlineto{\pgfqpoint{1.691789in}{0.608879in}}%
\pgfpathlineto{\pgfqpoint{1.691885in}{0.611033in}}%
\pgfpathlineto{\pgfqpoint{1.692847in}{0.608964in}}%
\pgfpathlineto{\pgfqpoint{1.693424in}{0.606804in}}%
\pgfpathlineto{\pgfqpoint{1.693520in}{0.609696in}}%
\pgfpathlineto{\pgfqpoint{1.693808in}{0.609018in}}%
\pgfpathlineto{\pgfqpoint{1.693904in}{0.609921in}}%
\pgfpathlineto{\pgfqpoint{1.694674in}{0.608080in}}%
\pgfpathlineto{\pgfqpoint{1.695058in}{0.609990in}}%
\pgfpathlineto{\pgfqpoint{1.696116in}{0.606490in}}%
\pgfpathlineto{\pgfqpoint{1.699193in}{0.604393in}}%
\pgfpathlineto{\pgfqpoint{1.700058in}{0.603570in}}%
\pgfpathlineto{\pgfqpoint{1.699674in}{0.605464in}}%
\pgfpathlineto{\pgfqpoint{1.700347in}{0.603728in}}%
\pgfpathlineto{\pgfqpoint{1.700635in}{0.605931in}}%
\pgfpathlineto{\pgfqpoint{1.701308in}{0.603718in}}%
\pgfpathlineto{\pgfqpoint{1.702078in}{0.601927in}}%
\pgfpathlineto{\pgfqpoint{1.702270in}{0.603934in}}%
\pgfpathlineto{\pgfqpoint{1.702558in}{0.602319in}}%
\pgfpathlineto{\pgfqpoint{1.703135in}{0.603145in}}%
\pgfpathlineto{\pgfqpoint{1.703039in}{0.601271in}}%
\pgfpathlineto{\pgfqpoint{1.703520in}{0.602216in}}%
\pgfpathlineto{\pgfqpoint{1.704866in}{0.598008in}}%
\pgfpathlineto{\pgfqpoint{1.705731in}{0.598759in}}%
\pgfpathlineto{\pgfqpoint{1.706693in}{0.600480in}}%
\pgfpathlineto{\pgfqpoint{1.707078in}{0.599903in}}%
\pgfpathlineto{\pgfqpoint{1.710443in}{0.592679in}}%
\pgfpathlineto{\pgfqpoint{1.710924in}{0.598631in}}%
\pgfpathlineto{\pgfqpoint{1.711693in}{0.597502in}}%
\pgfpathlineto{\pgfqpoint{1.712366in}{0.595641in}}%
\pgfpathlineto{\pgfqpoint{1.712655in}{0.598090in}}%
\pgfpathlineto{\pgfqpoint{1.713616in}{0.597100in}}%
\pgfpathlineto{\pgfqpoint{1.714385in}{0.593847in}}%
\pgfpathlineto{\pgfqpoint{1.714674in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{1.715443in}{0.598286in}}%
\pgfpathlineto{\pgfqpoint{1.715155in}{0.596616in}}%
\pgfpathlineto{\pgfqpoint{1.715828in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{1.716789in}{0.594414in}}%
\pgfpathlineto{\pgfqpoint{1.717270in}{0.595016in}}%
\pgfpathlineto{\pgfqpoint{1.717943in}{0.597160in}}%
\pgfpathlineto{\pgfqpoint{1.718135in}{0.596858in}}%
\pgfpathlineto{\pgfqpoint{1.718616in}{0.599563in}}%
\pgfpathlineto{\pgfqpoint{1.719193in}{0.597988in}}%
\pgfpathlineto{\pgfqpoint{1.722174in}{0.592512in}}%
\pgfpathlineto{\pgfqpoint{1.722366in}{0.592748in}}%
\pgfpathlineto{\pgfqpoint{1.722559in}{0.596337in}}%
\pgfpathlineto{\pgfqpoint{1.723424in}{0.593768in}}%
\pgfpathlineto{\pgfqpoint{1.724385in}{0.591590in}}%
\pgfpathlineto{\pgfqpoint{1.724770in}{0.594489in}}%
\pgfpathlineto{\pgfqpoint{1.725635in}{0.593419in}}%
\pgfpathlineto{\pgfqpoint{1.725828in}{0.594268in}}%
\pgfpathlineto{\pgfqpoint{1.727847in}{0.591004in}}%
\pgfpathlineto{\pgfqpoint{1.728520in}{0.597179in}}%
\pgfpathlineto{\pgfqpoint{1.729097in}{0.595606in}}%
\pgfpathlineto{\pgfqpoint{1.731405in}{0.590756in}}%
\pgfpathlineto{\pgfqpoint{1.731982in}{0.592449in}}%
\pgfpathlineto{\pgfqpoint{1.732174in}{0.593026in}}%
\pgfpathlineto{\pgfqpoint{1.732751in}{0.591482in}}%
\pgfpathlineto{\pgfqpoint{1.732847in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{1.734193in}{0.589458in}}%
\pgfpathlineto{\pgfqpoint{1.734866in}{0.590899in}}%
\pgfpathlineto{\pgfqpoint{1.735155in}{0.589364in}}%
\pgfpathlineto{\pgfqpoint{1.737078in}{0.586924in}}%
\pgfpathlineto{\pgfqpoint{1.737270in}{0.586983in}}%
\pgfpathlineto{\pgfqpoint{1.737751in}{0.590499in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{0.588901in}}%
\pgfpathlineto{\pgfqpoint{1.739193in}{0.587743in}}%
\pgfpathlineto{\pgfqpoint{1.739482in}{0.589709in}}%
\pgfpathlineto{\pgfqpoint{1.740636in}{0.590880in}}%
\pgfpathlineto{\pgfqpoint{1.740924in}{0.589847in}}%
\pgfpathlineto{\pgfqpoint{1.741020in}{0.592460in}}%
\pgfpathlineto{\pgfqpoint{1.741405in}{0.591866in}}%
\pgfpathlineto{\pgfqpoint{1.741597in}{0.592287in}}%
\pgfpathlineto{\pgfqpoint{1.741789in}{0.591217in}}%
\pgfpathlineto{\pgfqpoint{1.742655in}{0.590832in}}%
\pgfpathlineto{\pgfqpoint{1.742751in}{0.592600in}}%
\pgfpathlineto{\pgfqpoint{1.743809in}{0.592421in}}%
\pgfpathlineto{\pgfqpoint{1.744097in}{0.594022in}}%
\pgfpathlineto{\pgfqpoint{1.744770in}{0.592360in}}%
\pgfpathlineto{\pgfqpoint{1.746116in}{0.590567in}}%
\pgfpathlineto{\pgfqpoint{1.746789in}{0.594393in}}%
\pgfpathlineto{\pgfqpoint{1.746501in}{0.590392in}}%
\pgfpathlineto{\pgfqpoint{1.747463in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{1.747943in}{0.590395in}}%
\pgfpathlineto{\pgfqpoint{1.749097in}{0.587187in}}%
\pgfpathlineto{\pgfqpoint{1.749290in}{0.589096in}}%
\pgfpathlineto{\pgfqpoint{1.750924in}{0.587903in}}%
\pgfpathlineto{\pgfqpoint{1.751020in}{0.588457in}}%
\pgfpathlineto{\pgfqpoint{1.751501in}{0.589560in}}%
\pgfpathlineto{\pgfqpoint{1.751790in}{0.588068in}}%
\pgfpathlineto{\pgfqpoint{1.752174in}{0.588920in}}%
\pgfpathlineto{\pgfqpoint{1.752559in}{0.588006in}}%
\pgfpathlineto{\pgfqpoint{1.752943in}{0.589885in}}%
\pgfpathlineto{\pgfqpoint{1.754482in}{0.588947in}}%
\pgfpathlineto{\pgfqpoint{1.756020in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{1.756886in}{0.598288in}}%
\pgfpathlineto{\pgfqpoint{1.756982in}{0.597721in}}%
\pgfpathlineto{\pgfqpoint{1.758328in}{0.599159in}}%
\pgfpathlineto{\pgfqpoint{1.758520in}{0.598589in}}%
\pgfpathlineto{\pgfqpoint{1.758809in}{0.597479in}}%
\pgfpathlineto{\pgfqpoint{1.759386in}{0.598190in}}%
\pgfpathlineto{\pgfqpoint{1.760347in}{0.602315in}}%
\pgfpathlineto{\pgfqpoint{1.760540in}{0.601751in}}%
\pgfpathlineto{\pgfqpoint{1.760732in}{0.602426in}}%
\pgfpathlineto{\pgfqpoint{1.762943in}{0.596899in}}%
\pgfpathlineto{\pgfqpoint{1.763232in}{0.599273in}}%
\pgfpathlineto{\pgfqpoint{1.764001in}{0.597596in}}%
\pgfpathlineto{\pgfqpoint{1.766213in}{0.592086in}}%
\pgfpathlineto{\pgfqpoint{1.766597in}{0.592850in}}%
\pgfpathlineto{\pgfqpoint{1.766790in}{0.592948in}}%
\pgfpathlineto{\pgfqpoint{1.767078in}{0.591894in}}%
\pgfpathlineto{\pgfqpoint{1.770251in}{0.586274in}}%
\pgfpathlineto{\pgfqpoint{1.770444in}{0.586564in}}%
\pgfpathlineto{\pgfqpoint{1.770732in}{0.588475in}}%
\pgfpathlineto{\pgfqpoint{1.771405in}{0.586712in}}%
\pgfpathlineto{\pgfqpoint{1.771886in}{0.585595in}}%
\pgfpathlineto{\pgfqpoint{1.771982in}{0.585093in}}%
\pgfpathlineto{\pgfqpoint{1.772078in}{0.589617in}}%
\pgfpathlineto{\pgfqpoint{1.772367in}{0.588846in}}%
\pgfpathlineto{\pgfqpoint{1.774674in}{0.593331in}}%
\pgfpathlineto{\pgfqpoint{1.772751in}{0.588107in}}%
\pgfpathlineto{\pgfqpoint{1.774867in}{0.593114in}}%
\pgfpathlineto{\pgfqpoint{1.775155in}{0.592422in}}%
\pgfpathlineto{\pgfqpoint{1.776213in}{0.595854in}}%
\pgfpathlineto{\pgfqpoint{1.776309in}{0.595323in}}%
\pgfpathlineto{\pgfqpoint{1.776790in}{0.593604in}}%
\pgfpathlineto{\pgfqpoint{1.777174in}{0.594648in}}%
\pgfpathlineto{\pgfqpoint{1.778040in}{0.597088in}}%
\pgfpathlineto{\pgfqpoint{1.778521in}{0.595438in}}%
\pgfpathlineto{\pgfqpoint{1.779194in}{0.594526in}}%
\pgfpathlineto{\pgfqpoint{1.780347in}{0.593239in}}%
\pgfpathlineto{\pgfqpoint{1.781021in}{0.594418in}}%
\pgfpathlineto{\pgfqpoint{1.780828in}{0.592820in}}%
\pgfpathlineto{\pgfqpoint{1.781309in}{0.592876in}}%
\pgfpathlineto{\pgfqpoint{1.783713in}{0.585930in}}%
\pgfpathlineto{\pgfqpoint{1.783809in}{0.588563in}}%
\pgfpathlineto{\pgfqpoint{1.784867in}{0.587222in}}%
\pgfpathlineto{\pgfqpoint{1.786117in}{0.589374in}}%
\pgfpathlineto{\pgfqpoint{1.785444in}{0.586999in}}%
\pgfpathlineto{\pgfqpoint{1.786213in}{0.588875in}}%
\pgfpathlineto{\pgfqpoint{1.786694in}{0.587646in}}%
\pgfpathlineto{\pgfqpoint{1.787271in}{0.598476in}}%
\pgfpathlineto{\pgfqpoint{1.787847in}{0.595712in}}%
\pgfpathlineto{\pgfqpoint{1.789578in}{0.592117in}}%
\pgfpathlineto{\pgfqpoint{1.790636in}{0.591543in}}%
\pgfpathlineto{\pgfqpoint{1.791598in}{0.596946in}}%
\pgfpathlineto{\pgfqpoint{1.791886in}{0.595276in}}%
\pgfpathlineto{\pgfqpoint{1.792944in}{0.591739in}}%
\pgfpathlineto{\pgfqpoint{1.793232in}{0.593394in}}%
\pgfpathlineto{\pgfqpoint{1.793713in}{0.592317in}}%
\pgfpathlineto{\pgfqpoint{1.795155in}{0.589299in}}%
\pgfpathlineto{\pgfqpoint{1.795540in}{0.591705in}}%
\pgfpathlineto{\pgfqpoint{1.796213in}{0.589427in}}%
\pgfpathlineto{\pgfqpoint{1.796309in}{0.589087in}}%
\pgfpathlineto{\pgfqpoint{1.796790in}{0.590926in}}%
\pgfpathlineto{\pgfqpoint{1.796982in}{0.590396in}}%
\pgfpathlineto{\pgfqpoint{1.797655in}{0.589637in}}%
\pgfpathlineto{\pgfqpoint{1.799098in}{0.587723in}}%
\pgfpathlineto{\pgfqpoint{1.800348in}{0.589503in}}%
\pgfpathlineto{\pgfqpoint{1.799963in}{0.587438in}}%
\pgfpathlineto{\pgfqpoint{1.800540in}{0.589415in}}%
\pgfpathlineto{\pgfqpoint{1.800828in}{0.588374in}}%
\pgfpathlineto{\pgfqpoint{1.801021in}{0.589317in}}%
\pgfpathlineto{\pgfqpoint{1.801790in}{0.593727in}}%
\pgfpathlineto{\pgfqpoint{1.802367in}{0.592150in}}%
\pgfpathlineto{\pgfqpoint{1.803040in}{0.590406in}}%
\pgfpathlineto{\pgfqpoint{1.803425in}{0.591253in}}%
\pgfpathlineto{\pgfqpoint{1.804098in}{0.596143in}}%
\pgfpathlineto{\pgfqpoint{1.804482in}{0.595550in}}%
\pgfpathlineto{\pgfqpoint{1.804867in}{0.596017in}}%
\pgfpathlineto{\pgfqpoint{1.805732in}{0.594307in}}%
\pgfpathlineto{\pgfqpoint{1.805828in}{0.595330in}}%
\pgfpathlineto{\pgfqpoint{1.806501in}{0.593254in}}%
\pgfpathlineto{\pgfqpoint{1.806598in}{0.593600in}}%
\pgfpathlineto{\pgfqpoint{1.807078in}{0.592909in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{0.610525in}}%
\pgfpathlineto{\pgfqpoint{1.809963in}{0.610330in}}%
\pgfpathlineto{\pgfqpoint{1.810059in}{0.609703in}}%
\pgfpathlineto{\pgfqpoint{1.810540in}{0.613298in}}%
\pgfpathlineto{\pgfqpoint{1.810732in}{0.612657in}}%
\pgfpathlineto{\pgfqpoint{1.810828in}{0.614816in}}%
\pgfpathlineto{\pgfqpoint{1.810925in}{0.616281in}}%
\pgfpathlineto{\pgfqpoint{1.811405in}{0.613837in}}%
\pgfpathlineto{\pgfqpoint{1.811886in}{0.614735in}}%
\pgfpathlineto{\pgfqpoint{1.812367in}{0.612764in}}%
\pgfpathlineto{\pgfqpoint{1.812848in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{1.813425in}{0.616402in}}%
\pgfpathlineto{\pgfqpoint{1.813809in}{0.615092in}}%
\pgfpathlineto{\pgfqpoint{1.814098in}{0.614441in}}%
\pgfpathlineto{\pgfqpoint{1.814194in}{0.615318in}}%
\pgfpathlineto{\pgfqpoint{1.814290in}{0.615121in}}%
\pgfpathlineto{\pgfqpoint{1.815059in}{0.618757in}}%
\pgfpathlineto{\pgfqpoint{1.815540in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{1.815828in}{0.618670in}}%
\pgfpathlineto{\pgfqpoint{1.817752in}{0.614649in}}%
\pgfpathlineto{\pgfqpoint{1.818809in}{0.616920in}}%
\pgfpathlineto{\pgfqpoint{1.818905in}{0.616283in}}%
\pgfpathlineto{\pgfqpoint{1.820348in}{0.620753in}}%
\pgfpathlineto{\pgfqpoint{1.819579in}{0.615405in}}%
\pgfpathlineto{\pgfqpoint{1.821213in}{0.618894in}}%
\pgfpathlineto{\pgfqpoint{1.821790in}{0.617733in}}%
\pgfpathlineto{\pgfqpoint{1.821886in}{0.618320in}}%
\pgfpathlineto{\pgfqpoint{1.822944in}{0.622606in}}%
\pgfpathlineto{\pgfqpoint{1.823136in}{0.621346in}}%
\pgfpathlineto{\pgfqpoint{1.823521in}{0.620441in}}%
\pgfpathlineto{\pgfqpoint{1.823905in}{0.624628in}}%
\pgfpathlineto{\pgfqpoint{1.824675in}{0.622288in}}%
\pgfpathlineto{\pgfqpoint{1.825252in}{0.620262in}}%
\pgfpathlineto{\pgfqpoint{1.825636in}{0.620774in}}%
\pgfpathlineto{\pgfqpoint{1.825925in}{0.623089in}}%
\pgfpathlineto{\pgfqpoint{1.826694in}{0.619583in}}%
\pgfpathlineto{\pgfqpoint{1.827175in}{0.621818in}}%
\pgfpathlineto{\pgfqpoint{1.827752in}{0.620229in}}%
\pgfpathlineto{\pgfqpoint{1.829290in}{0.616102in}}%
\pgfpathlineto{\pgfqpoint{1.829867in}{0.618528in}}%
\pgfpathlineto{\pgfqpoint{1.829771in}{0.615428in}}%
\pgfpathlineto{\pgfqpoint{1.830636in}{0.616965in}}%
\pgfpathlineto{\pgfqpoint{1.832271in}{0.610988in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.609948in}}%
\pgfpathlineto{\pgfqpoint{1.833136in}{0.611324in}}%
\pgfpathlineto{\pgfqpoint{1.833329in}{0.610693in}}%
\pgfpathlineto{\pgfqpoint{1.834194in}{0.608698in}}%
\pgfpathlineto{\pgfqpoint{1.835252in}{0.616077in}}%
\pgfpathlineto{\pgfqpoint{1.835732in}{0.615212in}}%
\pgfpathlineto{\pgfqpoint{1.836117in}{0.617029in}}%
\pgfpathlineto{\pgfqpoint{1.836694in}{0.615803in}}%
\pgfpathlineto{\pgfqpoint{1.838233in}{0.612469in}}%
\pgfpathlineto{\pgfqpoint{1.838906in}{0.621010in}}%
\pgfpathlineto{\pgfqpoint{1.839675in}{0.619100in}}%
\pgfpathlineto{\pgfqpoint{1.840444in}{0.624721in}}%
\pgfpathlineto{\pgfqpoint{1.841213in}{0.622400in}}%
\pgfpathlineto{\pgfqpoint{1.841790in}{0.623839in}}%
\pgfpathlineto{\pgfqpoint{1.842559in}{0.621310in}}%
\pgfpathlineto{\pgfqpoint{1.844290in}{0.628262in}}%
\pgfpathlineto{\pgfqpoint{1.844963in}{0.625696in}}%
\pgfpathlineto{\pgfqpoint{1.847271in}{0.623756in}}%
\pgfpathlineto{\pgfqpoint{1.847367in}{0.624745in}}%
\pgfpathlineto{\pgfqpoint{1.848713in}{0.631333in}}%
\pgfpathlineto{\pgfqpoint{1.849002in}{0.629832in}}%
\pgfpathlineto{\pgfqpoint{1.850348in}{0.624263in}}%
\pgfpathlineto{\pgfqpoint{1.850829in}{0.624956in}}%
\pgfpathlineto{\pgfqpoint{1.851694in}{0.625238in}}%
\pgfpathlineto{\pgfqpoint{1.851790in}{0.624537in}}%
\pgfpathlineto{\pgfqpoint{1.851983in}{0.623839in}}%
\pgfpathlineto{\pgfqpoint{1.852175in}{0.623918in}}%
\pgfpathlineto{\pgfqpoint{1.853136in}{0.628318in}}%
\pgfpathlineto{\pgfqpoint{1.853329in}{0.627409in}}%
\pgfpathlineto{\pgfqpoint{1.853521in}{0.627213in}}%
\pgfpathlineto{\pgfqpoint{1.854386in}{0.629976in}}%
\pgfpathlineto{\pgfqpoint{1.854963in}{0.629209in}}%
\pgfpathlineto{\pgfqpoint{1.855060in}{0.628510in}}%
\pgfpathlineto{\pgfqpoint{1.855636in}{0.630509in}}%
\pgfpathlineto{\pgfqpoint{1.855925in}{0.629929in}}%
\pgfpathlineto{\pgfqpoint{1.857848in}{0.626581in}}%
\pgfpathlineto{\pgfqpoint{1.858713in}{0.629095in}}%
\pgfpathlineto{\pgfqpoint{1.859002in}{0.627553in}}%
\pgfpathlineto{\pgfqpoint{1.861406in}{0.622268in}}%
\pgfpathlineto{\pgfqpoint{1.861598in}{0.623310in}}%
\pgfpathlineto{\pgfqpoint{1.862079in}{0.621531in}}%
\pgfpathlineto{\pgfqpoint{1.862560in}{0.620603in}}%
\pgfpathlineto{\pgfqpoint{1.862944in}{0.621719in}}%
\pgfpathlineto{\pgfqpoint{1.863040in}{0.623605in}}%
\pgfpathlineto{\pgfqpoint{1.864098in}{0.622762in}}%
\pgfpathlineto{\pgfqpoint{1.864771in}{0.622225in}}%
\pgfpathlineto{\pgfqpoint{1.864963in}{0.623562in}}%
\pgfpathlineto{\pgfqpoint{1.865829in}{0.621641in}}%
\pgfpathlineto{\pgfqpoint{1.868040in}{0.618143in}}%
\pgfpathlineto{\pgfqpoint{1.868137in}{0.617478in}}%
\pgfpathlineto{\pgfqpoint{1.868521in}{0.622227in}}%
\pgfpathlineto{\pgfqpoint{1.868714in}{0.620881in}}%
\pgfpathlineto{\pgfqpoint{1.869579in}{0.621980in}}%
\pgfpathlineto{\pgfqpoint{1.869387in}{0.619835in}}%
\pgfpathlineto{\pgfqpoint{1.869964in}{0.621140in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{0.618027in}}%
\pgfpathlineto{\pgfqpoint{1.872367in}{0.619390in}}%
\pgfpathlineto{\pgfqpoint{1.873040in}{0.619993in}}%
\pgfpathlineto{\pgfqpoint{1.873425in}{0.617978in}}%
\pgfpathlineto{\pgfqpoint{1.873906in}{0.619769in}}%
\pgfpathlineto{\pgfqpoint{1.874290in}{0.617758in}}%
\pgfpathlineto{\pgfqpoint{1.874771in}{0.616182in}}%
\pgfpathlineto{\pgfqpoint{1.875540in}{0.613709in}}%
\pgfpathlineto{\pgfqpoint{1.875925in}{0.615131in}}%
\pgfpathlineto{\pgfqpoint{1.876117in}{0.615965in}}%
\pgfpathlineto{\pgfqpoint{1.876598in}{0.613780in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{0.610215in}}%
\pgfpathlineto{\pgfqpoint{1.878329in}{0.610134in}}%
\pgfpathlineto{\pgfqpoint{1.878617in}{0.612578in}}%
\pgfpathlineto{\pgfqpoint{1.879387in}{0.610521in}}%
\pgfpathlineto{\pgfqpoint{1.879579in}{0.609270in}}%
\pgfpathlineto{\pgfqpoint{1.879867in}{0.610953in}}%
\pgfpathlineto{\pgfqpoint{1.880060in}{0.610710in}}%
\pgfpathlineto{\pgfqpoint{1.880637in}{0.612701in}}%
\pgfpathlineto{\pgfqpoint{1.881214in}{0.611358in}}%
\pgfpathlineto{\pgfqpoint{1.881983in}{0.607782in}}%
\pgfpathlineto{\pgfqpoint{1.882367in}{0.605686in}}%
\pgfpathlineto{\pgfqpoint{1.882464in}{0.608675in}}%
\pgfpathlineto{\pgfqpoint{1.882944in}{0.606221in}}%
\pgfpathlineto{\pgfqpoint{1.883329in}{0.606934in}}%
\pgfpathlineto{\pgfqpoint{1.883714in}{0.605657in}}%
\pgfpathlineto{\pgfqpoint{1.885925in}{0.600757in}}%
\pgfpathlineto{\pgfqpoint{1.886214in}{0.608655in}}%
\pgfpathlineto{\pgfqpoint{1.887175in}{0.605688in}}%
\pgfpathlineto{\pgfqpoint{1.889002in}{0.600834in}}%
\pgfpathlineto{\pgfqpoint{1.889098in}{0.602278in}}%
\pgfpathlineto{\pgfqpoint{1.890060in}{0.600111in}}%
\pgfpathlineto{\pgfqpoint{1.891502in}{0.598683in}}%
\pgfpathlineto{\pgfqpoint{1.892656in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{1.893233in}{0.601498in}}%
\pgfpathlineto{\pgfqpoint{1.893425in}{0.600939in}}%
\pgfpathlineto{\pgfqpoint{1.893714in}{0.603113in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{0.608737in}}%
\pgfpathlineto{\pgfqpoint{1.894868in}{0.607410in}}%
\pgfpathlineto{\pgfqpoint{1.895637in}{0.605705in}}%
\pgfpathlineto{\pgfqpoint{1.896214in}{0.606153in}}%
\pgfpathlineto{\pgfqpoint{1.897464in}{0.607943in}}%
\pgfpathlineto{\pgfqpoint{1.899098in}{0.604975in}}%
\pgfpathlineto{\pgfqpoint{1.899195in}{0.605126in}}%
\pgfpathlineto{\pgfqpoint{1.899387in}{0.606989in}}%
\pgfpathlineto{\pgfqpoint{1.900060in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{1.901118in}{0.602942in}}%
\pgfpathlineto{\pgfqpoint{1.901502in}{0.604227in}}%
\pgfpathlineto{\pgfqpoint{1.902079in}{0.602085in}}%
\pgfpathlineto{\pgfqpoint{1.902175in}{0.606979in}}%
\pgfpathlineto{\pgfqpoint{1.903137in}{0.603195in}}%
\pgfpathlineto{\pgfqpoint{1.903521in}{0.601477in}}%
\pgfpathlineto{\pgfqpoint{1.904002in}{0.604578in}}%
\pgfpathlineto{\pgfqpoint{1.904195in}{0.603408in}}%
\pgfpathlineto{\pgfqpoint{1.908618in}{0.596624in}}%
\pgfpathlineto{\pgfqpoint{1.909195in}{0.594322in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{0.595418in}}%
\pgfpathlineto{\pgfqpoint{1.910348in}{0.596952in}}%
\pgfpathlineto{\pgfqpoint{1.910252in}{0.595138in}}%
\pgfpathlineto{\pgfqpoint{1.910829in}{0.596527in}}%
\pgfpathlineto{\pgfqpoint{1.912079in}{0.599197in}}%
\pgfpathlineto{\pgfqpoint{1.912464in}{0.598511in}}%
\pgfpathlineto{\pgfqpoint{1.915925in}{0.590905in}}%
\pgfpathlineto{\pgfqpoint{1.916214in}{0.593166in}}%
\pgfpathlineto{\pgfqpoint{1.916695in}{0.594911in}}%
\pgfpathlineto{\pgfqpoint{1.917368in}{0.593698in}}%
\pgfpathlineto{\pgfqpoint{1.917560in}{0.594205in}}%
\pgfpathlineto{\pgfqpoint{1.918714in}{0.592068in}}%
\pgfpathlineto{\pgfqpoint{1.919195in}{0.596690in}}%
\pgfpathlineto{\pgfqpoint{1.920060in}{0.594475in}}%
\pgfpathlineto{\pgfqpoint{1.920156in}{0.593973in}}%
\pgfpathlineto{\pgfqpoint{1.920349in}{0.598598in}}%
\pgfpathlineto{\pgfqpoint{1.920445in}{0.598030in}}%
\pgfpathlineto{\pgfqpoint{1.920925in}{0.597258in}}%
\pgfpathlineto{\pgfqpoint{1.921983in}{0.594730in}}%
\pgfpathlineto{\pgfqpoint{1.922272in}{0.604508in}}%
\pgfpathlineto{\pgfqpoint{1.923137in}{0.603166in}}%
\pgfpathlineto{\pgfqpoint{1.924483in}{0.601670in}}%
\pgfpathlineto{\pgfqpoint{1.923425in}{0.603625in}}%
\pgfpathlineto{\pgfqpoint{1.924675in}{0.602405in}}%
\pgfpathlineto{\pgfqpoint{1.925252in}{0.603749in}}%
\pgfpathlineto{\pgfqpoint{1.925829in}{0.603429in}}%
\pgfpathlineto{\pgfqpoint{1.927656in}{0.598397in}}%
\pgfpathlineto{\pgfqpoint{1.929772in}{0.596736in}}%
\pgfpathlineto{\pgfqpoint{1.930252in}{0.594518in}}%
\pgfpathlineto{\pgfqpoint{1.931214in}{0.594844in}}%
\pgfpathlineto{\pgfqpoint{1.931502in}{0.594287in}}%
\pgfpathlineto{\pgfqpoint{1.931791in}{0.596640in}}%
\pgfpathlineto{\pgfqpoint{1.931983in}{0.597310in}}%
\pgfpathlineto{\pgfqpoint{1.932368in}{0.595081in}}%
\pgfpathlineto{\pgfqpoint{1.933426in}{0.592001in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{0.592502in}}%
\pgfpathlineto{\pgfqpoint{1.935733in}{0.601465in}}%
\pgfpathlineto{\pgfqpoint{1.936118in}{0.600802in}}%
\pgfpathlineto{\pgfqpoint{1.936310in}{0.601678in}}%
\pgfpathlineto{\pgfqpoint{1.936502in}{0.602391in}}%
\pgfpathlineto{\pgfqpoint{1.936887in}{0.600084in}}%
\pgfpathlineto{\pgfqpoint{1.937272in}{0.601334in}}%
\pgfpathlineto{\pgfqpoint{1.937464in}{0.601513in}}%
\pgfpathlineto{\pgfqpoint{1.937945in}{0.598652in}}%
\pgfpathlineto{\pgfqpoint{1.938041in}{0.598107in}}%
\pgfpathlineto{\pgfqpoint{1.938329in}{0.602473in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{0.601175in}}%
\pgfpathlineto{\pgfqpoint{1.939387in}{0.601435in}}%
\pgfpathlineto{\pgfqpoint{1.939676in}{0.604097in}}%
\pgfpathlineto{\pgfqpoint{1.940541in}{0.603614in}}%
\pgfpathlineto{\pgfqpoint{1.941503in}{0.602398in}}%
\pgfpathlineto{\pgfqpoint{1.941695in}{0.603382in}}%
\pgfpathlineto{\pgfqpoint{1.941791in}{0.604973in}}%
\pgfpathlineto{\pgfqpoint{1.942656in}{0.602049in}}%
\pgfpathlineto{\pgfqpoint{1.942849in}{0.604011in}}%
\pgfpathlineto{\pgfqpoint{1.943714in}{0.601651in}}%
\pgfpathlineto{\pgfqpoint{1.943810in}{0.601068in}}%
\pgfpathlineto{\pgfqpoint{1.944195in}{0.603339in}}%
\pgfpathlineto{\pgfqpoint{1.944579in}{0.602503in}}%
\pgfpathlineto{\pgfqpoint{1.944676in}{0.602893in}}%
\pgfpathlineto{\pgfqpoint{1.945349in}{0.601777in}}%
\pgfpathlineto{\pgfqpoint{1.946022in}{0.599203in}}%
\pgfpathlineto{\pgfqpoint{1.946310in}{0.601396in}}%
\pgfpathlineto{\pgfqpoint{1.946791in}{0.605230in}}%
\pgfpathlineto{\pgfqpoint{1.947368in}{0.603720in}}%
\pgfpathlineto{\pgfqpoint{1.947849in}{0.602376in}}%
\pgfpathlineto{\pgfqpoint{1.949483in}{0.597360in}}%
\pgfpathlineto{\pgfqpoint{1.949580in}{0.597412in}}%
\pgfpathlineto{\pgfqpoint{1.949676in}{0.598328in}}%
\pgfpathlineto{\pgfqpoint{1.950445in}{0.596644in}}%
\pgfpathlineto{\pgfqpoint{1.953714in}{0.591807in}}%
\pgfpathlineto{\pgfqpoint{1.954387in}{0.591754in}}%
\pgfpathlineto{\pgfqpoint{1.954676in}{0.595995in}}%
\pgfpathlineto{\pgfqpoint{1.955733in}{0.595202in}}%
\pgfpathlineto{\pgfqpoint{1.956695in}{0.592528in}}%
\pgfpathlineto{\pgfqpoint{1.957753in}{0.597467in}}%
\pgfpathlineto{\pgfqpoint{1.957945in}{0.596983in}}%
\pgfpathlineto{\pgfqpoint{1.959387in}{0.593944in}}%
\pgfpathlineto{\pgfqpoint{1.960157in}{0.592679in}}%
\pgfpathlineto{\pgfqpoint{1.960349in}{0.591605in}}%
\pgfpathlineto{\pgfqpoint{1.960637in}{0.595856in}}%
\pgfpathlineto{\pgfqpoint{1.960733in}{0.597121in}}%
\pgfpathlineto{\pgfqpoint{1.961503in}{0.595879in}}%
\pgfpathlineto{\pgfqpoint{1.962272in}{0.595740in}}%
\pgfpathlineto{\pgfqpoint{1.964195in}{0.601370in}}%
\pgfpathlineto{\pgfqpoint{1.964387in}{0.600209in}}%
\pgfpathlineto{\pgfqpoint{1.964580in}{0.600611in}}%
\pgfpathlineto{\pgfqpoint{1.964772in}{0.605808in}}%
\pgfpathlineto{\pgfqpoint{1.965541in}{0.604888in}}%
\pgfpathlineto{\pgfqpoint{1.966118in}{0.605579in}}%
\pgfpathlineto{\pgfqpoint{1.967753in}{0.602026in}}%
\pgfpathlineto{\pgfqpoint{1.968714in}{0.605090in}}%
\pgfpathlineto{\pgfqpoint{1.968810in}{0.604489in}}%
\pgfpathlineto{\pgfqpoint{1.969003in}{0.604642in}}%
\pgfpathlineto{\pgfqpoint{1.969099in}{0.607705in}}%
\pgfpathlineto{\pgfqpoint{1.969964in}{0.605969in}}%
\pgfpathlineto{\pgfqpoint{1.970926in}{0.602405in}}%
\pgfpathlineto{\pgfqpoint{1.971022in}{0.605957in}}%
\pgfpathlineto{\pgfqpoint{1.971310in}{0.608019in}}%
\pgfpathlineto{\pgfqpoint{1.971887in}{0.605645in}}%
\pgfpathlineto{\pgfqpoint{1.972176in}{0.605429in}}%
\pgfpathlineto{\pgfqpoint{1.972560in}{0.606645in}}%
\pgfpathlineto{\pgfqpoint{1.973041in}{0.604864in}}%
\pgfpathlineto{\pgfqpoint{1.973137in}{0.604311in}}%
\pgfpathlineto{\pgfqpoint{1.973330in}{0.608580in}}%
\pgfpathlineto{\pgfqpoint{1.973522in}{0.607847in}}%
\pgfpathlineto{\pgfqpoint{1.974387in}{0.607620in}}%
\pgfpathlineto{\pgfqpoint{1.975060in}{0.617695in}}%
\pgfpathlineto{\pgfqpoint{1.975734in}{0.615356in}}%
\pgfpathlineto{\pgfqpoint{1.976310in}{0.613033in}}%
\pgfpathlineto{\pgfqpoint{1.976407in}{0.615008in}}%
\pgfpathlineto{\pgfqpoint{1.976695in}{0.616563in}}%
\pgfpathlineto{\pgfqpoint{1.977464in}{0.614777in}}%
\pgfpathlineto{\pgfqpoint{1.978522in}{0.612803in}}%
\pgfpathlineto{\pgfqpoint{1.978811in}{0.618858in}}%
\pgfpathlineto{\pgfqpoint{1.979772in}{0.617829in}}%
\pgfpathlineto{\pgfqpoint{1.981599in}{0.612168in}}%
\pgfpathlineto{\pgfqpoint{1.982080in}{0.613204in}}%
\pgfpathlineto{\pgfqpoint{1.982849in}{0.614842in}}%
\pgfpathlineto{\pgfqpoint{1.983041in}{0.613593in}}%
\pgfpathlineto{\pgfqpoint{1.983522in}{0.614629in}}%
\pgfpathlineto{\pgfqpoint{1.984291in}{0.612059in}}%
\pgfpathlineto{\pgfqpoint{1.986118in}{0.619615in}}%
\pgfpathlineto{\pgfqpoint{1.986407in}{0.619569in}}%
\pgfpathlineto{\pgfqpoint{1.987753in}{0.615215in}}%
\pgfpathlineto{\pgfqpoint{1.988811in}{0.615800in}}%
\pgfpathlineto{\pgfqpoint{1.988907in}{0.618602in}}%
\pgfpathlineto{\pgfqpoint{1.989868in}{0.617610in}}%
\pgfpathlineto{\pgfqpoint{1.991407in}{0.615720in}}%
\pgfpathlineto{\pgfqpoint{1.990253in}{0.618083in}}%
\pgfpathlineto{\pgfqpoint{1.991791in}{0.616118in}}%
\pgfpathlineto{\pgfqpoint{1.991888in}{0.618214in}}%
\pgfpathlineto{\pgfqpoint{1.992849in}{0.617045in}}%
\pgfpathlineto{\pgfqpoint{1.993041in}{0.617794in}}%
\pgfpathlineto{\pgfqpoint{1.993522in}{0.615609in}}%
\pgfpathlineto{\pgfqpoint{1.995253in}{0.611248in}}%
\pgfpathlineto{\pgfqpoint{1.995734in}{0.621963in}}%
\pgfpathlineto{\pgfqpoint{1.996407in}{0.619695in}}%
\pgfpathlineto{\pgfqpoint{1.996888in}{0.617731in}}%
\pgfpathlineto{\pgfqpoint{1.997849in}{0.618218in}}%
\pgfpathlineto{\pgfqpoint{1.997945in}{0.618689in}}%
\pgfpathlineto{\pgfqpoint{1.998138in}{0.618430in}}%
\pgfpathlineto{\pgfqpoint{1.999291in}{0.617755in}}%
\pgfpathlineto{\pgfqpoint{1.999676in}{0.617092in}}%
\pgfpathlineto{\pgfqpoint{1.999965in}{0.619205in}}%
\pgfpathlineto{\pgfqpoint{2.000734in}{0.617689in}}%
\pgfpathlineto{\pgfqpoint{2.002368in}{0.613989in}}%
\pgfpathlineto{\pgfqpoint{2.002561in}{0.614185in}}%
\pgfpathlineto{\pgfqpoint{2.002753in}{0.612919in}}%
\pgfpathlineto{\pgfqpoint{2.003138in}{0.611554in}}%
\pgfpathlineto{\pgfqpoint{2.003330in}{0.614670in}}%
\pgfpathlineto{\pgfqpoint{2.003618in}{0.613377in}}%
\pgfpathlineto{\pgfqpoint{2.004099in}{0.615147in}}%
\pgfpathlineto{\pgfqpoint{2.004676in}{0.613187in}}%
\pgfpathlineto{\pgfqpoint{2.004868in}{0.612341in}}%
\pgfpathlineto{\pgfqpoint{2.005253in}{0.614985in}}%
\pgfpathlineto{\pgfqpoint{2.005445in}{0.614780in}}%
\pgfpathlineto{\pgfqpoint{2.005926in}{0.616118in}}%
\pgfpathlineto{\pgfqpoint{2.006311in}{0.614297in}}%
\pgfpathlineto{\pgfqpoint{2.007945in}{0.609472in}}%
\pgfpathlineto{\pgfqpoint{2.008042in}{0.610487in}}%
\pgfpathlineto{\pgfqpoint{2.008907in}{0.607853in}}%
\pgfpathlineto{\pgfqpoint{2.009388in}{0.606295in}}%
\pgfpathlineto{\pgfqpoint{2.009772in}{0.604508in}}%
\pgfpathlineto{\pgfqpoint{2.010157in}{0.608172in}}%
\pgfpathlineto{\pgfqpoint{2.011599in}{0.605170in}}%
\pgfpathlineto{\pgfqpoint{2.011695in}{0.606979in}}%
\pgfpathlineto{\pgfqpoint{2.011888in}{0.608075in}}%
\pgfpathlineto{\pgfqpoint{2.012561in}{0.605655in}}%
\pgfpathlineto{\pgfqpoint{2.013234in}{0.603891in}}%
\pgfpathlineto{\pgfqpoint{2.013522in}{0.604236in}}%
\pgfpathlineto{\pgfqpoint{2.014676in}{0.610800in}}%
\pgfpathlineto{\pgfqpoint{2.015542in}{0.610161in}}%
\pgfpathlineto{\pgfqpoint{2.015157in}{0.612650in}}%
\pgfpathlineto{\pgfqpoint{2.015734in}{0.610250in}}%
\pgfpathlineto{\pgfqpoint{2.016022in}{0.610995in}}%
\pgfpathlineto{\pgfqpoint{2.016407in}{0.609875in}}%
\pgfpathlineto{\pgfqpoint{2.016599in}{0.610774in}}%
\pgfpathlineto{\pgfqpoint{2.020830in}{0.602839in}}%
\pgfpathlineto{\pgfqpoint{2.021215in}{0.603046in}}%
\pgfpathlineto{\pgfqpoint{2.022272in}{0.603946in}}%
\pgfpathlineto{\pgfqpoint{2.021407in}{0.602978in}}%
\pgfpathlineto{\pgfqpoint{2.022369in}{0.603579in}}%
\pgfpathlineto{\pgfqpoint{2.023234in}{0.600711in}}%
\pgfpathlineto{\pgfqpoint{2.022561in}{0.603624in}}%
\pgfpathlineto{\pgfqpoint{2.023907in}{0.600986in}}%
\pgfpathlineto{\pgfqpoint{2.024292in}{0.600043in}}%
\pgfpathlineto{\pgfqpoint{2.025253in}{0.601543in}}%
\pgfpathlineto{\pgfqpoint{2.025445in}{0.601302in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{0.602767in}}%
\pgfpathlineto{\pgfqpoint{2.025830in}{0.602113in}}%
\pgfpathlineto{\pgfqpoint{2.026984in}{0.609448in}}%
\pgfpathlineto{\pgfqpoint{2.027176in}{0.608728in}}%
\pgfpathlineto{\pgfqpoint{2.027465in}{0.612579in}}%
\pgfpathlineto{\pgfqpoint{2.028426in}{0.610873in}}%
\pgfpathlineto{\pgfqpoint{2.032369in}{0.603779in}}%
\pgfpathlineto{\pgfqpoint{2.032753in}{0.604549in}}%
\pgfpathlineto{\pgfqpoint{2.032849in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{2.033907in}{0.609743in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{0.609120in}}%
\pgfpathlineto{\pgfqpoint{2.034196in}{0.609536in}}%
\pgfpathlineto{\pgfqpoint{2.034580in}{0.621114in}}%
\pgfpathlineto{\pgfqpoint{2.035349in}{0.619170in}}%
\pgfpathlineto{\pgfqpoint{2.035542in}{0.620061in}}%
\pgfpathlineto{\pgfqpoint{2.036696in}{0.616345in}}%
\pgfpathlineto{\pgfqpoint{2.036984in}{0.618144in}}%
\pgfpathlineto{\pgfqpoint{2.037849in}{0.616541in}}%
\pgfpathlineto{\pgfqpoint{2.038811in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{2.039003in}{0.614803in}}%
\pgfpathlineto{\pgfqpoint{2.039099in}{0.615814in}}%
\pgfpathlineto{\pgfqpoint{2.039965in}{0.613918in}}%
\pgfpathlineto{\pgfqpoint{2.040542in}{0.611045in}}%
\pgfpathlineto{\pgfqpoint{2.041215in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{2.041696in}{0.615059in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{0.610830in}}%
\pgfpathlineto{\pgfqpoint{2.044099in}{0.612524in}}%
\pgfpathlineto{\pgfqpoint{2.044869in}{0.610016in}}%
\pgfpathlineto{\pgfqpoint{2.045253in}{0.612170in}}%
\pgfpathlineto{\pgfqpoint{2.045349in}{0.613922in}}%
\pgfpathlineto{\pgfqpoint{2.046215in}{0.610620in}}%
\pgfpathlineto{\pgfqpoint{2.046503in}{0.609845in}}%
\pgfpathlineto{\pgfqpoint{2.046888in}{0.612198in}}%
\pgfpathlineto{\pgfqpoint{2.047946in}{0.615477in}}%
\pgfpathlineto{\pgfqpoint{2.048234in}{0.613870in}}%
\pgfpathlineto{\pgfqpoint{2.048330in}{0.614044in}}%
\pgfpathlineto{\pgfqpoint{2.049580in}{0.620181in}}%
\pgfpathlineto{\pgfqpoint{2.053811in}{0.610531in}}%
\pgfpathlineto{\pgfqpoint{2.054003in}{0.611404in}}%
\pgfpathlineto{\pgfqpoint{2.054196in}{0.615262in}}%
\pgfpathlineto{\pgfqpoint{2.055157in}{0.613676in}}%
\pgfpathlineto{\pgfqpoint{2.055446in}{0.616289in}}%
\pgfpathlineto{\pgfqpoint{2.056119in}{0.613204in}}%
\pgfpathlineto{\pgfqpoint{2.056600in}{0.611968in}}%
\pgfpathlineto{\pgfqpoint{2.057753in}{0.628476in}}%
\pgfpathlineto{\pgfqpoint{2.057946in}{0.628190in}}%
\pgfpathlineto{\pgfqpoint{2.058427in}{0.627874in}}%
\pgfpathlineto{\pgfqpoint{2.059580in}{0.634992in}}%
\pgfpathlineto{\pgfqpoint{2.059869in}{0.633835in}}%
\pgfpathlineto{\pgfqpoint{2.059965in}{0.633091in}}%
\pgfpathlineto{\pgfqpoint{2.060157in}{0.638401in}}%
\pgfpathlineto{\pgfqpoint{2.060638in}{0.636412in}}%
\pgfpathlineto{\pgfqpoint{2.061311in}{0.637621in}}%
\pgfpathlineto{\pgfqpoint{2.061888in}{0.635120in}}%
\pgfpathlineto{\pgfqpoint{2.062465in}{0.634489in}}%
\pgfpathlineto{\pgfqpoint{2.062753in}{0.632281in}}%
\pgfpathlineto{\pgfqpoint{2.062946in}{0.635049in}}%
\pgfpathlineto{\pgfqpoint{2.063427in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{2.063811in}{0.634818in}}%
\pgfpathlineto{\pgfqpoint{2.064677in}{0.632410in}}%
\pgfpathlineto{\pgfqpoint{2.065061in}{0.632798in}}%
\pgfpathlineto{\pgfqpoint{2.065157in}{0.634014in}}%
\pgfpathlineto{\pgfqpoint{2.065927in}{0.631765in}}%
\pgfpathlineto{\pgfqpoint{2.066503in}{0.633310in}}%
\pgfpathlineto{\pgfqpoint{2.066696in}{0.631831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624574in}{0.621448in}}%
\pgfpathlineto{\pgfqpoint{0.625362in}{0.566763in}}%
\pgfpathlineto{\pgfqpoint{0.625755in}{0.595620in}}%
\pgfpathlineto{\pgfqpoint{0.626740in}{0.635028in}}%
\pgfpathlineto{\pgfqpoint{0.626937in}{0.628906in}}%
\pgfpathlineto{\pgfqpoint{0.628906in}{0.581077in}}%
\pgfpathlineto{\pgfqpoint{0.630679in}{0.562437in}}%
\pgfpathlineto{\pgfqpoint{0.630875in}{0.564372in}}%
\pgfpathlineto{\pgfqpoint{0.631269in}{0.560866in}}%
\pgfpathlineto{\pgfqpoint{0.631466in}{0.561049in}}%
\pgfpathlineto{\pgfqpoint{0.631860in}{0.557987in}}%
\pgfpathlineto{\pgfqpoint{0.632254in}{0.563479in}}%
\pgfpathlineto{\pgfqpoint{0.632451in}{0.563081in}}%
\pgfpathlineto{\pgfqpoint{0.633436in}{0.566605in}}%
\pgfpathlineto{\pgfqpoint{0.633632in}{0.564662in}}%
\pgfpathlineto{\pgfqpoint{0.633829in}{0.563651in}}%
\pgfpathlineto{\pgfqpoint{0.634026in}{0.567901in}}%
\pgfpathlineto{\pgfqpoint{0.634223in}{0.566647in}}%
\pgfpathlineto{\pgfqpoint{0.634420in}{0.567459in}}%
\pgfpathlineto{\pgfqpoint{0.635405in}{0.593457in}}%
\pgfpathlineto{\pgfqpoint{0.635602in}{0.592007in}}%
\pgfpathlineto{\pgfqpoint{0.636783in}{0.584450in}}%
\pgfpathlineto{\pgfqpoint{0.636980in}{0.587775in}}%
\pgfpathlineto{\pgfqpoint{0.637177in}{0.588053in}}%
\pgfpathlineto{\pgfqpoint{0.638162in}{0.581426in}}%
\pgfpathlineto{\pgfqpoint{0.638359in}{0.587409in}}%
\pgfpathlineto{\pgfqpoint{0.638556in}{0.586470in}}%
\pgfpathlineto{\pgfqpoint{0.638752in}{0.587486in}}%
\pgfpathlineto{\pgfqpoint{0.639146in}{0.606527in}}%
\pgfpathlineto{\pgfqpoint{0.640131in}{0.601089in}}%
\pgfpathlineto{\pgfqpoint{0.640919in}{0.597527in}}%
\pgfpathlineto{\pgfqpoint{0.641509in}{0.594319in}}%
\pgfpathlineto{\pgfqpoint{0.641706in}{0.599416in}}%
\pgfpathlineto{\pgfqpoint{0.641903in}{0.599469in}}%
\pgfpathlineto{\pgfqpoint{0.642100in}{0.598520in}}%
\pgfpathlineto{\pgfqpoint{0.642494in}{0.596558in}}%
\pgfpathlineto{\pgfqpoint{0.642691in}{0.602139in}}%
\pgfpathlineto{\pgfqpoint{0.643676in}{0.598967in}}%
\pgfpathlineto{\pgfqpoint{0.645251in}{0.593851in}}%
\pgfpathlineto{\pgfqpoint{0.645645in}{0.594508in}}%
\pgfpathlineto{\pgfqpoint{0.646236in}{0.593965in}}%
\pgfpathlineto{\pgfqpoint{0.648205in}{0.586475in}}%
\pgfpathlineto{\pgfqpoint{0.648599in}{0.589698in}}%
\pgfpathlineto{\pgfqpoint{0.649189in}{0.587136in}}%
\pgfpathlineto{\pgfqpoint{0.649977in}{0.584028in}}%
\pgfpathlineto{\pgfqpoint{0.650371in}{0.584523in}}%
\pgfpathlineto{\pgfqpoint{0.650765in}{0.582772in}}%
\pgfpathlineto{\pgfqpoint{0.651159in}{0.587945in}}%
\pgfpathlineto{\pgfqpoint{0.651946in}{0.586393in}}%
\pgfpathlineto{\pgfqpoint{0.652537in}{0.583790in}}%
\pgfpathlineto{\pgfqpoint{0.653128in}{0.585124in}}%
\pgfpathlineto{\pgfqpoint{0.653522in}{0.586161in}}%
\pgfpathlineto{\pgfqpoint{0.653916in}{0.584252in}}%
\pgfpathlineto{\pgfqpoint{0.655097in}{0.580321in}}%
\pgfpathlineto{\pgfqpoint{0.655294in}{0.582952in}}%
\pgfpathlineto{\pgfqpoint{0.656082in}{0.580830in}}%
\pgfpathlineto{\pgfqpoint{0.656673in}{0.581506in}}%
\pgfpathlineto{\pgfqpoint{0.657460in}{0.585193in}}%
\pgfpathlineto{\pgfqpoint{0.657854in}{0.583845in}}%
\pgfpathlineto{\pgfqpoint{0.659430in}{0.579927in}}%
\pgfpathlineto{\pgfqpoint{0.659626in}{0.580277in}}%
\pgfpathlineto{\pgfqpoint{0.660414in}{0.581792in}}%
\pgfpathlineto{\pgfqpoint{0.662186in}{0.595574in}}%
\pgfpathlineto{\pgfqpoint{0.662777in}{0.594450in}}%
\pgfpathlineto{\pgfqpoint{0.663171in}{0.595962in}}%
\pgfpathlineto{\pgfqpoint{0.663762in}{0.594204in}}%
\pgfpathlineto{\pgfqpoint{0.664353in}{0.593424in}}%
\pgfpathlineto{\pgfqpoint{0.665140in}{0.607896in}}%
\pgfpathlineto{\pgfqpoint{0.666125in}{0.605389in}}%
\pgfpathlineto{\pgfqpoint{0.667110in}{0.603881in}}%
\pgfpathlineto{\pgfqpoint{0.667503in}{0.604755in}}%
\pgfpathlineto{\pgfqpoint{0.668685in}{0.605825in}}%
\pgfpathlineto{\pgfqpoint{0.668882in}{0.605404in}}%
\pgfpathlineto{\pgfqpoint{0.670851in}{0.601278in}}%
\pgfpathlineto{\pgfqpoint{0.671442in}{0.605389in}}%
\pgfpathlineto{\pgfqpoint{0.672033in}{0.604897in}}%
\pgfpathlineto{\pgfqpoint{0.673805in}{0.603770in}}%
\pgfpathlineto{\pgfqpoint{0.674199in}{0.603957in}}%
\pgfpathlineto{\pgfqpoint{0.674593in}{0.602816in}}%
\pgfpathlineto{\pgfqpoint{0.675184in}{0.607817in}}%
\pgfpathlineto{\pgfqpoint{0.675774in}{0.605555in}}%
\pgfpathlineto{\pgfqpoint{0.677350in}{0.601278in}}%
\pgfpathlineto{\pgfqpoint{0.677547in}{0.604296in}}%
\pgfpathlineto{\pgfqpoint{0.678531in}{0.602756in}}%
\pgfpathlineto{\pgfqpoint{0.680500in}{0.600461in}}%
\pgfpathlineto{\pgfqpoint{0.681091in}{0.602063in}}%
\pgfpathlineto{\pgfqpoint{0.681485in}{0.600895in}}%
\pgfpathlineto{\pgfqpoint{0.683061in}{0.596977in}}%
\pgfpathlineto{\pgfqpoint{0.683257in}{0.597661in}}%
\pgfpathlineto{\pgfqpoint{0.683651in}{0.598256in}}%
\pgfpathlineto{\pgfqpoint{0.684045in}{0.597042in}}%
\pgfpathlineto{\pgfqpoint{0.684242in}{0.596384in}}%
\pgfpathlineto{\pgfqpoint{0.684439in}{0.598518in}}%
\pgfpathlineto{\pgfqpoint{0.684636in}{0.597968in}}%
\pgfpathlineto{\pgfqpoint{0.684833in}{0.598523in}}%
\pgfpathlineto{\pgfqpoint{0.685227in}{0.611514in}}%
\pgfpathlineto{\pgfqpoint{0.686014in}{0.609479in}}%
\pgfpathlineto{\pgfqpoint{0.688574in}{0.606327in}}%
\pgfpathlineto{\pgfqpoint{0.688771in}{0.606533in}}%
\pgfpathlineto{\pgfqpoint{0.689362in}{0.607648in}}%
\pgfpathlineto{\pgfqpoint{0.689756in}{0.606476in}}%
\pgfpathlineto{\pgfqpoint{0.690544in}{0.604291in}}%
\pgfpathlineto{\pgfqpoint{0.690741in}{0.608411in}}%
\pgfpathlineto{\pgfqpoint{0.691725in}{0.606945in}}%
\pgfpathlineto{\pgfqpoint{0.694876in}{0.600286in}}%
\pgfpathlineto{\pgfqpoint{0.695664in}{0.605694in}}%
\pgfpathlineto{\pgfqpoint{0.696254in}{0.604199in}}%
\pgfpathlineto{\pgfqpoint{0.696845in}{0.603217in}}%
\pgfpathlineto{\pgfqpoint{0.697042in}{0.605429in}}%
\pgfpathlineto{\pgfqpoint{0.697239in}{0.605686in}}%
\pgfpathlineto{\pgfqpoint{0.697633in}{0.604851in}}%
\pgfpathlineto{\pgfqpoint{0.698027in}{0.604350in}}%
\pgfpathlineto{\pgfqpoint{0.698224in}{0.607832in}}%
\pgfpathlineto{\pgfqpoint{0.699208in}{0.606058in}}%
\pgfpathlineto{\pgfqpoint{0.699602in}{0.605760in}}%
\pgfpathlineto{\pgfqpoint{0.699996in}{0.607426in}}%
\pgfpathlineto{\pgfqpoint{0.700587in}{0.606509in}}%
\pgfpathlineto{\pgfqpoint{0.702556in}{0.603239in}}%
\pgfpathlineto{\pgfqpoint{0.704328in}{0.602319in}}%
\pgfpathlineto{\pgfqpoint{0.707085in}{0.598263in}}%
\pgfpathlineto{\pgfqpoint{0.707282in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{0.708070in}{0.598378in}}%
\pgfpathlineto{\pgfqpoint{0.708858in}{0.596801in}}%
\pgfpathlineto{\pgfqpoint{0.709448in}{0.597466in}}%
\pgfpathlineto{\pgfqpoint{0.710433in}{0.598589in}}%
\pgfpathlineto{\pgfqpoint{0.710827in}{0.598132in}}%
\pgfpathlineto{\pgfqpoint{0.714175in}{0.594399in}}%
\pgfpathlineto{\pgfqpoint{0.715356in}{0.595582in}}%
\pgfpathlineto{\pgfqpoint{0.715553in}{0.595322in}}%
\pgfpathlineto{\pgfqpoint{0.716341in}{0.593648in}}%
\pgfpathlineto{\pgfqpoint{0.716932in}{0.594802in}}%
\pgfpathlineto{\pgfqpoint{0.717325in}{0.595298in}}%
\pgfpathlineto{\pgfqpoint{0.719492in}{0.593039in}}%
\pgfpathlineto{\pgfqpoint{0.720082in}{0.596137in}}%
\pgfpathlineto{\pgfqpoint{0.721067in}{0.594410in}}%
\pgfpathlineto{\pgfqpoint{0.721461in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{0.721658in}{0.594310in}}%
\pgfpathlineto{\pgfqpoint{0.722445in}{0.604287in}}%
\pgfpathlineto{\pgfqpoint{0.723824in}{0.601477in}}%
\pgfpathlineto{\pgfqpoint{0.724612in}{0.599849in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.600717in}}%
\pgfpathlineto{\pgfqpoint{0.725793in}{0.606060in}}%
\pgfpathlineto{\pgfqpoint{0.726187in}{0.604902in}}%
\pgfpathlineto{\pgfqpoint{0.729338in}{0.602745in}}%
\pgfpathlineto{\pgfqpoint{0.729535in}{0.604408in}}%
\pgfpathlineto{\pgfqpoint{0.730322in}{0.602303in}}%
\pgfpathlineto{\pgfqpoint{0.730519in}{0.603770in}}%
\pgfpathlineto{\pgfqpoint{0.730716in}{0.603621in}}%
\pgfpathlineto{\pgfqpoint{0.730913in}{0.604886in}}%
\pgfpathlineto{\pgfqpoint{0.731701in}{0.602968in}}%
\pgfpathlineto{\pgfqpoint{0.732095in}{0.602342in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{0.603660in}}%
\pgfpathlineto{\pgfqpoint{0.732686in}{0.604046in}}%
\pgfpathlineto{\pgfqpoint{0.733079in}{0.603262in}}%
\pgfpathlineto{\pgfqpoint{0.734458in}{0.601501in}}%
\pgfpathlineto{\pgfqpoint{0.734655in}{0.601898in}}%
\pgfpathlineto{\pgfqpoint{0.736230in}{0.604565in}}%
\pgfpathlineto{\pgfqpoint{0.736624in}{0.604795in}}%
\pgfpathlineto{\pgfqpoint{0.740169in}{0.597502in}}%
\pgfpathlineto{\pgfqpoint{0.740956in}{0.597281in}}%
\pgfpathlineto{\pgfqpoint{0.741350in}{0.599062in}}%
\pgfpathlineto{\pgfqpoint{0.741744in}{0.599252in}}%
\pgfpathlineto{\pgfqpoint{0.744304in}{0.594903in}}%
\pgfpathlineto{\pgfqpoint{0.744895in}{0.594701in}}%
\pgfpathlineto{\pgfqpoint{0.745683in}{0.596482in}}%
\pgfpathlineto{\pgfqpoint{0.746076in}{0.595650in}}%
\pgfpathlineto{\pgfqpoint{0.748046in}{0.601339in}}%
\pgfpathlineto{\pgfqpoint{0.748636in}{0.600470in}}%
\pgfpathlineto{\pgfqpoint{0.750606in}{0.598021in}}%
\pgfpathlineto{\pgfqpoint{0.751984in}{0.598902in}}%
\pgfpathlineto{\pgfqpoint{0.752575in}{0.597934in}}%
\pgfpathlineto{\pgfqpoint{0.752772in}{0.598670in}}%
\pgfpathlineto{\pgfqpoint{0.753363in}{0.600148in}}%
\pgfpathlineto{\pgfqpoint{0.753756in}{0.599144in}}%
\pgfpathlineto{\pgfqpoint{0.754741in}{0.597524in}}%
\pgfpathlineto{\pgfqpoint{0.754938in}{0.601327in}}%
\pgfpathlineto{\pgfqpoint{0.755923in}{0.599604in}}%
\pgfpathlineto{\pgfqpoint{0.756710in}{0.598185in}}%
\pgfpathlineto{\pgfqpoint{0.756907in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{0.757892in}{0.599988in}}%
\pgfpathlineto{\pgfqpoint{0.758483in}{0.601631in}}%
\pgfpathlineto{\pgfqpoint{0.759073in}{0.601334in}}%
\pgfpathlineto{\pgfqpoint{0.760452in}{0.600204in}}%
\pgfpathlineto{\pgfqpoint{0.760846in}{0.601030in}}%
\pgfpathlineto{\pgfqpoint{0.761436in}{0.599897in}}%
\pgfpathlineto{\pgfqpoint{0.762421in}{0.598633in}}%
\pgfpathlineto{\pgfqpoint{0.763997in}{0.597618in}}%
\pgfpathlineto{\pgfqpoint{0.768329in}{0.595336in}}%
\pgfpathlineto{\pgfqpoint{0.768526in}{0.595563in}}%
\pgfpathlineto{\pgfqpoint{0.768920in}{0.594572in}}%
\pgfpathlineto{\pgfqpoint{0.770298in}{0.592812in}}%
\pgfpathlineto{\pgfqpoint{0.770495in}{0.593006in}}%
\pgfpathlineto{\pgfqpoint{0.770692in}{0.595668in}}%
\pgfpathlineto{\pgfqpoint{0.771677in}{0.594290in}}%
\pgfpathlineto{\pgfqpoint{0.773252in}{0.591588in}}%
\pgfpathlineto{\pgfqpoint{0.773449in}{0.597369in}}%
\pgfpathlineto{\pgfqpoint{0.774434in}{0.595906in}}%
\pgfpathlineto{\pgfqpoint{0.774827in}{0.595332in}}%
\pgfpathlineto{\pgfqpoint{0.775024in}{0.596302in}}%
\pgfpathlineto{\pgfqpoint{0.775221in}{0.602286in}}%
\pgfpathlineto{\pgfqpoint{0.776206in}{0.601952in}}%
\pgfpathlineto{\pgfqpoint{0.777978in}{0.599727in}}%
\pgfpathlineto{\pgfqpoint{0.778175in}{0.601600in}}%
\pgfpathlineto{\pgfqpoint{0.778963in}{0.599746in}}%
\pgfpathlineto{\pgfqpoint{0.781326in}{0.597141in}}%
\pgfpathlineto{\pgfqpoint{0.783295in}{0.594542in}}%
\pgfpathlineto{\pgfqpoint{0.783886in}{0.593566in}}%
\pgfpathlineto{\pgfqpoint{0.785461in}{0.593077in}}%
\pgfpathlineto{\pgfqpoint{0.785855in}{0.593641in}}%
\pgfpathlineto{\pgfqpoint{0.786446in}{0.592962in}}%
\pgfpathlineto{\pgfqpoint{0.787627in}{0.590443in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{0.595509in}}%
\pgfpathlineto{\pgfqpoint{0.789006in}{0.595272in}}%
\pgfpathlineto{\pgfqpoint{0.789203in}{0.596697in}}%
\pgfpathlineto{\pgfqpoint{0.789991in}{0.595958in}}%
\pgfpathlineto{\pgfqpoint{0.790581in}{0.596441in}}%
\pgfpathlineto{\pgfqpoint{0.790975in}{0.595775in}}%
\pgfpathlineto{\pgfqpoint{0.791172in}{0.596597in}}%
\pgfpathlineto{\pgfqpoint{0.791763in}{0.595460in}}%
\pgfpathlineto{\pgfqpoint{0.792354in}{0.596776in}}%
\pgfpathlineto{\pgfqpoint{0.793141in}{0.594802in}}%
\pgfpathlineto{\pgfqpoint{0.793929in}{0.593370in}}%
\pgfpathlineto{\pgfqpoint{0.794126in}{0.596324in}}%
\pgfpathlineto{\pgfqpoint{0.795111in}{0.595588in}}%
\pgfpathlineto{\pgfqpoint{0.795504in}{0.594793in}}%
\pgfpathlineto{\pgfqpoint{0.795701in}{0.595066in}}%
\pgfpathlineto{\pgfqpoint{0.796292in}{0.597520in}}%
\pgfpathlineto{\pgfqpoint{0.796883in}{0.596003in}}%
\pgfpathlineto{\pgfqpoint{0.799049in}{0.593077in}}%
\pgfpathlineto{\pgfqpoint{0.800624in}{0.595630in}}%
\pgfpathlineto{\pgfqpoint{0.801215in}{0.594281in}}%
\pgfpathlineto{\pgfqpoint{0.802988in}{0.591798in}}%
\pgfpathlineto{\pgfqpoint{0.803381in}{0.594154in}}%
\pgfpathlineto{\pgfqpoint{0.804169in}{0.592648in}}%
\pgfpathlineto{\pgfqpoint{0.805548in}{0.592248in}}%
\pgfpathlineto{\pgfqpoint{0.805941in}{0.592863in}}%
\pgfpathlineto{\pgfqpoint{0.806729in}{0.592209in}}%
\pgfpathlineto{\pgfqpoint{0.807714in}{0.593904in}}%
\pgfpathlineto{\pgfqpoint{0.808895in}{0.595555in}}%
\pgfpathlineto{\pgfqpoint{0.809092in}{0.595135in}}%
\pgfpathlineto{\pgfqpoint{0.813031in}{0.592292in}}%
\pgfpathlineto{\pgfqpoint{0.813228in}{0.592577in}}%
\pgfpathlineto{\pgfqpoint{0.813818in}{0.594476in}}%
\pgfpathlineto{\pgfqpoint{0.814015in}{0.599517in}}%
\pgfpathlineto{\pgfqpoint{0.815000in}{0.598069in}}%
\pgfpathlineto{\pgfqpoint{0.815197in}{0.598553in}}%
\pgfpathlineto{\pgfqpoint{0.815788in}{0.597256in}}%
\pgfpathlineto{\pgfqpoint{0.818348in}{0.592433in}}%
\pgfpathlineto{\pgfqpoint{0.818545in}{0.598075in}}%
\pgfpathlineto{\pgfqpoint{0.819529in}{0.596294in}}%
\pgfpathlineto{\pgfqpoint{0.819726in}{0.595779in}}%
\pgfpathlineto{\pgfqpoint{0.819923in}{0.596687in}}%
\pgfpathlineto{\pgfqpoint{0.820514in}{0.596147in}}%
\pgfpathlineto{\pgfqpoint{0.820711in}{0.597282in}}%
\pgfpathlineto{\pgfqpoint{0.821498in}{0.596453in}}%
\pgfpathlineto{\pgfqpoint{0.826225in}{0.589295in}}%
\pgfpathlineto{\pgfqpoint{0.827406in}{0.590397in}}%
\pgfpathlineto{\pgfqpoint{0.826815in}{0.588956in}}%
\pgfpathlineto{\pgfqpoint{0.827800in}{0.589842in}}%
\pgfpathlineto{\pgfqpoint{0.828391in}{0.589360in}}%
\pgfpathlineto{\pgfqpoint{0.828982in}{0.592466in}}%
\pgfpathlineto{\pgfqpoint{0.829572in}{0.591082in}}%
\pgfpathlineto{\pgfqpoint{0.831148in}{0.591971in}}%
\pgfpathlineto{\pgfqpoint{0.833314in}{0.588782in}}%
\pgfpathlineto{\pgfqpoint{0.833511in}{0.589266in}}%
\pgfpathlineto{\pgfqpoint{0.835283in}{0.594542in}}%
\pgfpathlineto{\pgfqpoint{0.836268in}{0.592769in}}%
\pgfpathlineto{\pgfqpoint{0.839025in}{0.587474in}}%
\pgfpathlineto{\pgfqpoint{0.840206in}{0.591882in}}%
\pgfpathlineto{\pgfqpoint{0.840403in}{0.591711in}}%
\pgfpathlineto{\pgfqpoint{0.840797in}{0.591007in}}%
\pgfpathlineto{\pgfqpoint{0.840994in}{0.591343in}}%
\pgfpathlineto{\pgfqpoint{0.842176in}{0.595453in}}%
\pgfpathlineto{\pgfqpoint{0.842569in}{0.594757in}}%
\pgfpathlineto{\pgfqpoint{0.842766in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{0.842963in}{0.596249in}}%
\pgfpathlineto{\pgfqpoint{0.843948in}{0.594932in}}%
\pgfpathlineto{\pgfqpoint{0.844145in}{0.594426in}}%
\pgfpathlineto{\pgfqpoint{0.845129in}{0.600520in}}%
\pgfpathlineto{\pgfqpoint{0.845326in}{0.599987in}}%
\pgfpathlineto{\pgfqpoint{0.845523in}{0.601235in}}%
\pgfpathlineto{\pgfqpoint{0.846311in}{0.599828in}}%
\pgfpathlineto{\pgfqpoint{0.848083in}{0.598411in}}%
\pgfpathlineto{\pgfqpoint{0.848280in}{0.598207in}}%
\pgfpathlineto{\pgfqpoint{0.849068in}{0.601114in}}%
\pgfpathlineto{\pgfqpoint{0.849462in}{0.600408in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{0.597885in}}%
\pgfpathlineto{\pgfqpoint{0.851431in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{0.851628in}{0.604050in}}%
\pgfpathlineto{\pgfqpoint{0.852613in}{0.602809in}}%
\pgfpathlineto{\pgfqpoint{0.853794in}{0.606765in}}%
\pgfpathlineto{\pgfqpoint{0.854188in}{0.606366in}}%
\pgfpathlineto{\pgfqpoint{0.855173in}{0.604533in}}%
\pgfpathlineto{\pgfqpoint{0.855370in}{0.606943in}}%
\pgfpathlineto{\pgfqpoint{0.856157in}{0.604880in}}%
\pgfpathlineto{\pgfqpoint{0.856945in}{0.605305in}}%
\pgfpathlineto{\pgfqpoint{0.858323in}{0.602578in}}%
\pgfpathlineto{\pgfqpoint{0.858914in}{0.601543in}}%
\pgfpathlineto{\pgfqpoint{0.860096in}{0.600877in}}%
\pgfpathlineto{\pgfqpoint{0.860883in}{0.602685in}}%
\pgfpathlineto{\pgfqpoint{0.861277in}{0.602100in}}%
\pgfpathlineto{\pgfqpoint{0.861868in}{0.601344in}}%
\pgfpathlineto{\pgfqpoint{0.862656in}{0.599573in}}%
\pgfpathlineto{\pgfqpoint{0.862853in}{0.601825in}}%
\pgfpathlineto{\pgfqpoint{0.864231in}{0.600933in}}%
\pgfpathlineto{\pgfqpoint{0.864428in}{0.601127in}}%
\pgfpathlineto{\pgfqpoint{0.867185in}{0.598326in}}%
\pgfpathlineto{\pgfqpoint{0.868170in}{0.597090in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.597560in}}%
\pgfpathlineto{\pgfqpoint{0.868760in}{0.598773in}}%
\pgfpathlineto{\pgfqpoint{0.869548in}{0.597189in}}%
\pgfpathlineto{\pgfqpoint{0.869745in}{0.596718in}}%
\pgfpathlineto{\pgfqpoint{0.870336in}{0.597722in}}%
\pgfpathlineto{\pgfqpoint{0.870533in}{0.597203in}}%
\pgfpathlineto{\pgfqpoint{0.870927in}{0.599080in}}%
\pgfpathlineto{\pgfqpoint{0.871714in}{0.598903in}}%
\pgfpathlineto{\pgfqpoint{0.873684in}{0.596940in}}%
\pgfpathlineto{\pgfqpoint{0.874077in}{0.598457in}}%
\pgfpathlineto{\pgfqpoint{0.874668in}{0.597533in}}%
\pgfpathlineto{\pgfqpoint{0.875062in}{0.596500in}}%
\pgfpathlineto{\pgfqpoint{0.875259in}{0.599221in}}%
\pgfpathlineto{\pgfqpoint{0.876244in}{0.598252in}}%
\pgfpathlineto{\pgfqpoint{0.877819in}{0.596360in}}%
\pgfpathlineto{\pgfqpoint{0.880379in}{0.601456in}}%
\pgfpathlineto{\pgfqpoint{0.880576in}{0.600964in}}%
\pgfpathlineto{\pgfqpoint{0.882939in}{0.597959in}}%
\pgfpathlineto{\pgfqpoint{0.883136in}{0.599033in}}%
\pgfpathlineto{\pgfqpoint{0.883924in}{0.597356in}}%
\pgfpathlineto{\pgfqpoint{0.884121in}{0.598023in}}%
\pgfpathlineto{\pgfqpoint{0.884908in}{0.596905in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.597210in}}%
\pgfpathlineto{\pgfqpoint{0.885499in}{0.602119in}}%
\pgfpathlineto{\pgfqpoint{0.886287in}{0.600785in}}%
\pgfpathlineto{\pgfqpoint{0.886484in}{0.602072in}}%
\pgfpathlineto{\pgfqpoint{0.887468in}{0.601708in}}%
\pgfpathlineto{\pgfqpoint{0.887862in}{0.602541in}}%
\pgfpathlineto{\pgfqpoint{0.888453in}{0.601468in}}%
\pgfpathlineto{\pgfqpoint{0.889044in}{0.600362in}}%
\pgfpathlineto{\pgfqpoint{0.889241in}{0.600787in}}%
\pgfpathlineto{\pgfqpoint{0.889437in}{0.602165in}}%
\pgfpathlineto{\pgfqpoint{0.890225in}{0.599973in}}%
\pgfpathlineto{\pgfqpoint{0.890422in}{0.600991in}}%
\pgfpathlineto{\pgfqpoint{0.891013in}{0.599529in}}%
\pgfpathlineto{\pgfqpoint{0.891604in}{0.598634in}}%
\pgfpathlineto{\pgfqpoint{0.891801in}{0.599932in}}%
\pgfpathlineto{\pgfqpoint{0.891998in}{0.604546in}}%
\pgfpathlineto{\pgfqpoint{0.892982in}{0.603797in}}%
\pgfpathlineto{\pgfqpoint{0.894164in}{0.602705in}}%
\pgfpathlineto{\pgfqpoint{0.894558in}{0.603572in}}%
\pgfpathlineto{\pgfqpoint{0.895148in}{0.602480in}}%
\pgfpathlineto{\pgfqpoint{0.897118in}{0.599769in}}%
\pgfpathlineto{\pgfqpoint{0.897314in}{0.600242in}}%
\pgfpathlineto{\pgfqpoint{0.897905in}{0.598928in}}%
\pgfpathlineto{\pgfqpoint{0.898693in}{0.596980in}}%
\pgfpathlineto{\pgfqpoint{0.899284in}{0.598201in}}%
\pgfpathlineto{\pgfqpoint{0.900662in}{0.600781in}}%
\pgfpathlineto{\pgfqpoint{0.901253in}{0.600047in}}%
\pgfpathlineto{\pgfqpoint{0.901450in}{0.605343in}}%
\pgfpathlineto{\pgfqpoint{0.902435in}{0.603041in}}%
\pgfpathlineto{\pgfqpoint{0.903222in}{0.603138in}}%
\pgfpathlineto{\pgfqpoint{0.904010in}{0.605453in}}%
\pgfpathlineto{\pgfqpoint{0.904404in}{0.604523in}}%
\pgfpathlineto{\pgfqpoint{0.905191in}{0.602916in}}%
\pgfpathlineto{\pgfqpoint{0.905388in}{0.603145in}}%
\pgfpathlineto{\pgfqpoint{0.906767in}{0.610508in}}%
\pgfpathlineto{\pgfqpoint{0.907161in}{0.609844in}}%
\pgfpathlineto{\pgfqpoint{0.908145in}{0.608063in}}%
\pgfpathlineto{\pgfqpoint{0.908539in}{0.609237in}}%
\pgfpathlineto{\pgfqpoint{0.910115in}{0.608264in}}%
\pgfpathlineto{\pgfqpoint{0.911493in}{0.605003in}}%
\pgfpathlineto{\pgfqpoint{0.911887in}{0.605666in}}%
\pgfpathlineto{\pgfqpoint{0.912084in}{0.607747in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{0.606621in}}%
\pgfpathlineto{\pgfqpoint{0.913265in}{0.607363in}}%
\pgfpathlineto{\pgfqpoint{0.914250in}{0.605915in}}%
\pgfpathlineto{\pgfqpoint{0.914644in}{0.605117in}}%
\pgfpathlineto{\pgfqpoint{0.914841in}{0.606336in}}%
\pgfpathlineto{\pgfqpoint{0.915825in}{0.609716in}}%
\pgfpathlineto{\pgfqpoint{0.915628in}{0.605815in}}%
\pgfpathlineto{\pgfqpoint{0.916416in}{0.608307in}}%
\pgfpathlineto{\pgfqpoint{0.916810in}{0.608167in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{0.610488in}}%
\pgfpathlineto{\pgfqpoint{0.918188in}{0.610452in}}%
\pgfpathlineto{\pgfqpoint{0.918976in}{0.610176in}}%
\pgfpathlineto{\pgfqpoint{0.919173in}{0.610368in}}%
\pgfpathlineto{\pgfqpoint{0.919764in}{0.610624in}}%
\pgfpathlineto{\pgfqpoint{0.919961in}{0.609995in}}%
\pgfpathlineto{\pgfqpoint{0.921339in}{0.609271in}}%
\pgfpathlineto{\pgfqpoint{0.922127in}{0.608382in}}%
\pgfpathlineto{\pgfqpoint{0.923309in}{0.606429in}}%
\pgfpathlineto{\pgfqpoint{0.923505in}{0.609234in}}%
\pgfpathlineto{\pgfqpoint{0.924490in}{0.608462in}}%
\pgfpathlineto{\pgfqpoint{0.925869in}{0.607697in}}%
\pgfpathlineto{\pgfqpoint{0.926065in}{0.608266in}}%
\pgfpathlineto{\pgfqpoint{0.926656in}{0.607558in}}%
\pgfpathlineto{\pgfqpoint{0.928035in}{0.605934in}}%
\pgfpathlineto{\pgfqpoint{0.928232in}{0.607195in}}%
\pgfpathlineto{\pgfqpoint{0.929019in}{0.606216in}}%
\pgfpathlineto{\pgfqpoint{0.929216in}{0.605610in}}%
\pgfpathlineto{\pgfqpoint{0.929807in}{0.606207in}}%
\pgfpathlineto{\pgfqpoint{0.930792in}{0.608284in}}%
\pgfpathlineto{\pgfqpoint{0.930989in}{0.608032in}}%
\pgfpathlineto{\pgfqpoint{0.932761in}{0.606711in}}%
\pgfpathlineto{\pgfqpoint{0.933352in}{0.611544in}}%
\pgfpathlineto{\pgfqpoint{0.934730in}{0.609879in}}%
\pgfpathlineto{\pgfqpoint{0.936502in}{0.606920in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{0.607448in}}%
\pgfpathlineto{\pgfqpoint{0.939259in}{0.603633in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{0.605320in}}%
\pgfpathlineto{\pgfqpoint{0.940441in}{0.604809in}}%
\pgfpathlineto{\pgfqpoint{0.940638in}{0.604301in}}%
\pgfpathlineto{\pgfqpoint{0.940835in}{0.606616in}}%
\pgfpathlineto{\pgfqpoint{0.941819in}{0.605458in}}%
\pgfpathlineto{\pgfqpoint{0.942213in}{0.606520in}}%
\pgfpathlineto{\pgfqpoint{0.942410in}{0.607596in}}%
\pgfpathlineto{\pgfqpoint{0.943395in}{0.606814in}}%
\pgfpathlineto{\pgfqpoint{0.943789in}{0.605690in}}%
\pgfpathlineto{\pgfqpoint{0.943986in}{0.607315in}}%
\pgfpathlineto{\pgfqpoint{0.944379in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{0.945167in}{0.605662in}}%
\pgfpathlineto{\pgfqpoint{0.945561in}{0.607043in}}%
\pgfpathlineto{\pgfqpoint{0.945758in}{0.606705in}}%
\pgfpathlineto{\pgfqpoint{0.946152in}{0.607533in}}%
\pgfpathlineto{\pgfqpoint{0.946349in}{0.607466in}}%
\pgfpathlineto{\pgfqpoint{0.946546in}{0.608673in}}%
\pgfpathlineto{\pgfqpoint{0.947333in}{0.606989in}}%
\pgfpathlineto{\pgfqpoint{0.948318in}{0.606396in}}%
\pgfpathlineto{\pgfqpoint{0.948712in}{0.607136in}}%
\pgfpathlineto{\pgfqpoint{0.949499in}{0.606737in}}%
\pgfpathlineto{\pgfqpoint{0.950484in}{0.605483in}}%
\pgfpathlineto{\pgfqpoint{0.951863in}{0.611091in}}%
\pgfpathlineto{\pgfqpoint{0.952060in}{0.610551in}}%
\pgfpathlineto{\pgfqpoint{0.952847in}{0.611055in}}%
\pgfpathlineto{\pgfqpoint{0.953438in}{0.609718in}}%
\pgfpathlineto{\pgfqpoint{0.953635in}{0.611277in}}%
\pgfpathlineto{\pgfqpoint{0.954423in}{0.609311in}}%
\pgfpathlineto{\pgfqpoint{0.956786in}{0.605221in}}%
\pgfpathlineto{\pgfqpoint{0.957967in}{0.605705in}}%
\pgfpathlineto{\pgfqpoint{0.958164in}{0.605284in}}%
\pgfpathlineto{\pgfqpoint{0.958755in}{0.605943in}}%
\pgfpathlineto{\pgfqpoint{0.959740in}{0.604033in}}%
\pgfpathlineto{\pgfqpoint{0.960133in}{0.603027in}}%
\pgfpathlineto{\pgfqpoint{0.960724in}{0.604343in}}%
\pgfpathlineto{\pgfqpoint{0.960921in}{0.606611in}}%
\pgfpathlineto{\pgfqpoint{0.961709in}{0.604649in}}%
\pgfpathlineto{\pgfqpoint{0.963481in}{0.600660in}}%
\pgfpathlineto{\pgfqpoint{0.964663in}{0.605229in}}%
\pgfpathlineto{\pgfqpoint{0.964860in}{0.604718in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{0.603107in}}%
\pgfpathlineto{\pgfqpoint{0.966238in}{0.603200in}}%
\pgfpathlineto{\pgfqpoint{0.967026in}{0.604646in}}%
\pgfpathlineto{\pgfqpoint{0.967420in}{0.603906in}}%
\pgfpathlineto{\pgfqpoint{0.969586in}{0.602484in}}%
\pgfpathlineto{\pgfqpoint{0.970767in}{0.599945in}}%
\pgfpathlineto{\pgfqpoint{0.970964in}{0.601371in}}%
\pgfpathlineto{\pgfqpoint{0.971752in}{0.605595in}}%
\pgfpathlineto{\pgfqpoint{0.972146in}{0.605527in}}%
\pgfpathlineto{\pgfqpoint{0.973918in}{0.602707in}}%
\pgfpathlineto{\pgfqpoint{0.974115in}{0.603437in}}%
\pgfpathlineto{\pgfqpoint{0.974509in}{0.602755in}}%
\pgfpathlineto{\pgfqpoint{0.975494in}{0.610607in}}%
\pgfpathlineto{\pgfqpoint{0.975690in}{0.609979in}}%
\pgfpathlineto{\pgfqpoint{0.976478in}{0.610720in}}%
\pgfpathlineto{\pgfqpoint{0.977266in}{0.608810in}}%
\pgfpathlineto{\pgfqpoint{0.977660in}{0.610299in}}%
\pgfpathlineto{\pgfqpoint{0.978054in}{0.615854in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.614205in}}%
\pgfpathlineto{\pgfqpoint{0.981598in}{0.610501in}}%
\pgfpathlineto{\pgfqpoint{0.981795in}{0.611147in}}%
\pgfpathlineto{\pgfqpoint{0.982386in}{0.609581in}}%
\pgfpathlineto{\pgfqpoint{0.983764in}{0.606720in}}%
\pgfpathlineto{\pgfqpoint{0.986521in}{0.602273in}}%
\pgfpathlineto{\pgfqpoint{0.988491in}{0.601431in}}%
\pgfpathlineto{\pgfqpoint{0.989869in}{0.604150in}}%
\pgfpathlineto{\pgfqpoint{0.990066in}{0.603645in}}%
\pgfpathlineto{\pgfqpoint{0.991248in}{0.601211in}}%
\pgfpathlineto{\pgfqpoint{0.991838in}{0.602328in}}%
\pgfpathlineto{\pgfqpoint{0.996564in}{0.595598in}}%
\pgfpathlineto{\pgfqpoint{0.997155in}{0.596743in}}%
\pgfpathlineto{\pgfqpoint{0.999518in}{0.596810in}}%
\pgfpathlineto{\pgfqpoint{1.000503in}{0.600366in}}%
\pgfpathlineto{\pgfqpoint{1.000700in}{0.600062in}}%
\pgfpathlineto{\pgfqpoint{1.001488in}{0.598683in}}%
\pgfpathlineto{\pgfqpoint{1.002275in}{0.599129in}}%
\pgfpathlineto{\pgfqpoint{1.002669in}{0.599125in}}%
\pgfpathlineto{\pgfqpoint{1.003457in}{0.604702in}}%
\pgfpathlineto{\pgfqpoint{1.004048in}{0.603369in}}%
\pgfpathlineto{\pgfqpoint{1.005032in}{0.602514in}}%
\pgfpathlineto{\pgfqpoint{1.005229in}{0.603291in}}%
\pgfpathlineto{\pgfqpoint{1.006805in}{0.610733in}}%
\pgfpathlineto{\pgfqpoint{1.010152in}{0.605999in}}%
\pgfpathlineto{\pgfqpoint{1.010743in}{0.606634in}}%
\pgfpathlineto{\pgfqpoint{1.011137in}{0.606056in}}%
\pgfpathlineto{\pgfqpoint{1.011334in}{0.605951in}}%
\pgfpathlineto{\pgfqpoint{1.011531in}{0.607029in}}%
\pgfpathlineto{\pgfqpoint{1.011728in}{0.609284in}}%
\pgfpathlineto{\pgfqpoint{1.012515in}{0.607540in}}%
\pgfpathlineto{\pgfqpoint{1.013697in}{0.607780in}}%
\pgfpathlineto{\pgfqpoint{1.014878in}{0.612600in}}%
\pgfpathlineto{\pgfqpoint{1.015075in}{0.612144in}}%
\pgfpathlineto{\pgfqpoint{1.017045in}{0.609841in}}%
\pgfpathlineto{\pgfqpoint{1.017242in}{0.610990in}}%
\pgfpathlineto{\pgfqpoint{1.018029in}{0.609796in}}%
\pgfpathlineto{\pgfqpoint{1.018423in}{0.608778in}}%
\pgfpathlineto{\pgfqpoint{1.018620in}{0.610342in}}%
\pgfpathlineto{\pgfqpoint{1.018817in}{0.610307in}}%
\pgfpathlineto{\pgfqpoint{1.019408in}{0.621179in}}%
\pgfpathlineto{\pgfqpoint{1.019998in}{0.620593in}}%
\pgfpathlineto{\pgfqpoint{1.022362in}{0.617450in}}%
\pgfpathlineto{\pgfqpoint{1.022559in}{0.618061in}}%
\pgfpathlineto{\pgfqpoint{1.023149in}{0.616937in}}%
\pgfpathlineto{\pgfqpoint{1.023543in}{0.617525in}}%
\pgfpathlineto{\pgfqpoint{1.027482in}{0.610620in}}%
\pgfpathlineto{\pgfqpoint{1.027875in}{0.610501in}}%
\pgfpathlineto{\pgfqpoint{1.028072in}{0.614785in}}%
\pgfpathlineto{\pgfqpoint{1.029057in}{0.613692in}}%
\pgfpathlineto{\pgfqpoint{1.029648in}{0.612498in}}%
\pgfpathlineto{\pgfqpoint{1.030042in}{0.613132in}}%
\pgfpathlineto{\pgfqpoint{1.031814in}{0.616803in}}%
\pgfpathlineto{\pgfqpoint{1.032011in}{0.616508in}}%
\pgfpathlineto{\pgfqpoint{1.032996in}{0.614203in}}%
\pgfpathlineto{\pgfqpoint{1.033980in}{0.627507in}}%
\pgfpathlineto{\pgfqpoint{1.034571in}{0.625742in}}%
\pgfpathlineto{\pgfqpoint{1.036343in}{0.622836in}}%
\pgfpathlineto{\pgfqpoint{1.036540in}{0.622966in}}%
\pgfpathlineto{\pgfqpoint{1.037525in}{0.627541in}}%
\pgfpathlineto{\pgfqpoint{1.037722in}{0.627101in}}%
\pgfpathlineto{\pgfqpoint{1.042054in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.042448in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{1.044023in}{0.626161in}}%
\pgfpathlineto{\pgfqpoint{1.044220in}{0.626819in}}%
\pgfpathlineto{\pgfqpoint{1.044811in}{0.625291in}}%
\pgfpathlineto{\pgfqpoint{1.045599in}{0.623858in}}%
\pgfpathlineto{\pgfqpoint{1.045993in}{0.625149in}}%
\pgfpathlineto{\pgfqpoint{1.046189in}{0.626358in}}%
\pgfpathlineto{\pgfqpoint{1.046977in}{0.624678in}}%
\pgfpathlineto{\pgfqpoint{1.047371in}{0.624374in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{0.629725in}}%
\pgfpathlineto{\pgfqpoint{1.048553in}{0.627711in}}%
\pgfpathlineto{\pgfqpoint{1.048946in}{0.626741in}}%
\pgfpathlineto{\pgfqpoint{1.049143in}{0.628397in}}%
\pgfpathlineto{\pgfqpoint{1.049931in}{0.627709in}}%
\pgfpathlineto{\pgfqpoint{1.050128in}{0.628496in}}%
\pgfpathlineto{\pgfqpoint{1.051900in}{0.625281in}}%
\pgfpathlineto{\pgfqpoint{1.052097in}{0.628309in}}%
\pgfpathlineto{\pgfqpoint{1.053082in}{0.626339in}}%
\pgfpathlineto{\pgfqpoint{1.053673in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{1.053870in}{0.628662in}}%
\pgfpathlineto{\pgfqpoint{1.054657in}{0.626806in}}%
\pgfpathlineto{\pgfqpoint{1.054854in}{0.626461in}}%
\pgfpathlineto{\pgfqpoint{1.055642in}{0.629660in}}%
\pgfpathlineto{\pgfqpoint{1.056036in}{0.628716in}}%
\pgfpathlineto{\pgfqpoint{1.057414in}{0.625920in}}%
\pgfpathlineto{\pgfqpoint{1.057611in}{0.628717in}}%
\pgfpathlineto{\pgfqpoint{1.058399in}{0.627445in}}%
\pgfpathlineto{\pgfqpoint{1.061550in}{0.620548in}}%
\pgfpathlineto{\pgfqpoint{1.063322in}{0.616974in}}%
\pgfpathlineto{\pgfqpoint{1.064700in}{0.613859in}}%
\pgfpathlineto{\pgfqpoint{1.065094in}{0.614069in}}%
\pgfpathlineto{\pgfqpoint{1.065685in}{0.620845in}}%
\pgfpathlineto{\pgfqpoint{1.066276in}{0.620127in}}%
\pgfpathlineto{\pgfqpoint{1.066867in}{0.619375in}}%
\pgfpathlineto{\pgfqpoint{1.067260in}{0.622386in}}%
\pgfpathlineto{\pgfqpoint{1.068048in}{0.620786in}}%
\pgfpathlineto{\pgfqpoint{1.068836in}{0.623515in}}%
\pgfpathlineto{\pgfqpoint{1.069427in}{0.623080in}}%
\pgfpathlineto{\pgfqpoint{1.069820in}{0.634738in}}%
\pgfpathlineto{\pgfqpoint{1.070608in}{0.632353in}}%
\pgfpathlineto{\pgfqpoint{1.071002in}{0.632061in}}%
\pgfpathlineto{\pgfqpoint{1.071199in}{0.631417in}}%
\pgfpathlineto{\pgfqpoint{1.073168in}{0.627940in}}%
\pgfpathlineto{\pgfqpoint{1.073365in}{0.631818in}}%
\pgfpathlineto{\pgfqpoint{1.074153in}{0.629583in}}%
\pgfpathlineto{\pgfqpoint{1.074350in}{0.628861in}}%
\pgfpathlineto{\pgfqpoint{1.074547in}{0.641465in}}%
\pgfpathlineto{\pgfqpoint{1.075531in}{0.639667in}}%
\pgfpathlineto{\pgfqpoint{1.076516in}{0.638896in}}%
\pgfpathlineto{\pgfqpoint{1.077304in}{0.637329in}}%
\pgfpathlineto{\pgfqpoint{1.077894in}{0.638280in}}%
\pgfpathlineto{\pgfqpoint{1.078682in}{0.636096in}}%
\pgfpathlineto{\pgfqpoint{1.079273in}{0.635152in}}%
\pgfpathlineto{\pgfqpoint{1.079864in}{0.634314in}}%
\pgfpathlineto{\pgfqpoint{1.080454in}{0.635250in}}%
\pgfpathlineto{\pgfqpoint{1.080651in}{0.641320in}}%
\pgfpathlineto{\pgfqpoint{1.081636in}{0.638217in}}%
\pgfpathlineto{\pgfqpoint{1.081833in}{0.637496in}}%
\pgfpathlineto{\pgfqpoint{1.082227in}{0.643222in}}%
\pgfpathlineto{\pgfqpoint{1.083014in}{0.641929in}}%
\pgfpathlineto{\pgfqpoint{1.083211in}{0.643509in}}%
\pgfpathlineto{\pgfqpoint{1.083999in}{0.642626in}}%
\pgfpathlineto{\pgfqpoint{1.087937in}{0.634044in}}%
\pgfpathlineto{\pgfqpoint{1.088528in}{0.632632in}}%
\pgfpathlineto{\pgfqpoint{1.088725in}{0.637305in}}%
\pgfpathlineto{\pgfqpoint{1.089513in}{0.634868in}}%
\pgfpathlineto{\pgfqpoint{1.090497in}{0.632556in}}%
\pgfpathlineto{\pgfqpoint{1.090694in}{0.637184in}}%
\pgfpathlineto{\pgfqpoint{1.091679in}{0.635094in}}%
\pgfpathlineto{\pgfqpoint{1.094042in}{0.631020in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.631651in}}%
\pgfpathlineto{\pgfqpoint{1.094830in}{0.630280in}}%
\pgfpathlineto{\pgfqpoint{1.095224in}{0.629739in}}%
\pgfpathlineto{\pgfqpoint{1.096405in}{0.638537in}}%
\pgfpathlineto{\pgfqpoint{1.096799in}{0.637278in}}%
\pgfpathlineto{\pgfqpoint{1.097981in}{0.635547in}}%
\pgfpathlineto{\pgfqpoint{1.098374in}{0.638257in}}%
\pgfpathlineto{\pgfqpoint{1.098965in}{0.636424in}}%
\pgfpathlineto{\pgfqpoint{1.104085in}{0.627101in}}%
\pgfpathlineto{\pgfqpoint{1.105464in}{0.629805in}}%
\pgfpathlineto{\pgfqpoint{1.104479in}{0.626951in}}%
\pgfpathlineto{\pgfqpoint{1.105661in}{0.629263in}}%
\pgfpathlineto{\pgfqpoint{1.107236in}{0.627257in}}%
\pgfpathlineto{\pgfqpoint{1.107630in}{0.627470in}}%
\pgfpathlineto{\pgfqpoint{1.107827in}{0.626758in}}%
\pgfpathlineto{\pgfqpoint{1.108221in}{0.627072in}}%
\pgfpathlineto{\pgfqpoint{1.109402in}{0.623984in}}%
\pgfpathlineto{\pgfqpoint{1.110387in}{0.669861in}}%
\pgfpathlineto{\pgfqpoint{1.111568in}{0.667036in}}%
\pgfpathlineto{\pgfqpoint{1.112159in}{0.665544in}}%
\pgfpathlineto{\pgfqpoint{1.112356in}{0.666097in}}%
\pgfpathlineto{\pgfqpoint{1.112553in}{0.669148in}}%
\pgfpathlineto{\pgfqpoint{1.113538in}{0.667836in}}%
\pgfpathlineto{\pgfqpoint{1.117673in}{0.654572in}}%
\pgfpathlineto{\pgfqpoint{1.118067in}{0.653832in}}%
\pgfpathlineto{\pgfqpoint{1.119248in}{0.651168in}}%
\pgfpathlineto{\pgfqpoint{1.119839in}{0.651716in}}%
\pgfpathlineto{\pgfqpoint{1.120036in}{0.651792in}}%
\pgfpathlineto{\pgfqpoint{1.120233in}{0.650958in}}%
\pgfpathlineto{\pgfqpoint{1.123187in}{0.643729in}}%
\pgfpathlineto{\pgfqpoint{1.123778in}{0.644391in}}%
\pgfpathlineto{\pgfqpoint{1.124172in}{0.643618in}}%
\pgfpathlineto{\pgfqpoint{1.125156in}{0.641854in}}%
\pgfpathlineto{\pgfqpoint{1.127913in}{0.633426in}}%
\pgfpathlineto{\pgfqpoint{1.128898in}{0.630790in}}%
\pgfpathlineto{\pgfqpoint{1.129882in}{0.633866in}}%
\pgfpathlineto{\pgfqpoint{1.130079in}{0.633349in}}%
\pgfpathlineto{\pgfqpoint{1.132836in}{0.627019in}}%
\pgfpathlineto{\pgfqpoint{1.133427in}{0.627562in}}%
\pgfpathlineto{\pgfqpoint{1.134412in}{0.628312in}}%
\pgfpathlineto{\pgfqpoint{1.134609in}{0.627596in}}%
\pgfpathlineto{\pgfqpoint{1.135002in}{0.628128in}}%
\pgfpathlineto{\pgfqpoint{1.136381in}{0.624809in}}%
\pgfpathlineto{\pgfqpoint{1.136578in}{0.625292in}}%
\pgfpathlineto{\pgfqpoint{1.136972in}{0.624255in}}%
\pgfpathlineto{\pgfqpoint{1.137366in}{0.624451in}}%
\pgfpathlineto{\pgfqpoint{1.139532in}{0.620869in}}%
\pgfpathlineto{\pgfqpoint{1.140319in}{0.619617in}}%
\pgfpathlineto{\pgfqpoint{1.140713in}{0.620862in}}%
\pgfpathlineto{\pgfqpoint{1.143470in}{0.617636in}}%
\pgfpathlineto{\pgfqpoint{1.143864in}{0.617765in}}%
\pgfpathlineto{\pgfqpoint{1.144061in}{0.618193in}}%
\pgfpathlineto{\pgfqpoint{1.144455in}{0.620448in}}%
\pgfpathlineto{\pgfqpoint{1.145439in}{0.620170in}}%
\pgfpathlineto{\pgfqpoint{1.145636in}{0.620131in}}%
\pgfpathlineto{\pgfqpoint{1.145833in}{0.625366in}}%
\pgfpathlineto{\pgfqpoint{1.146818in}{0.623794in}}%
\pgfpathlineto{\pgfqpoint{1.149378in}{0.620694in}}%
\pgfpathlineto{\pgfqpoint{1.149575in}{0.621152in}}%
\pgfpathlineto{\pgfqpoint{1.149969in}{0.620203in}}%
\pgfpathlineto{\pgfqpoint{1.150166in}{0.620164in}}%
\pgfpathlineto{\pgfqpoint{1.152332in}{0.616120in}}%
\pgfpathlineto{\pgfqpoint{1.152529in}{0.616192in}}%
\pgfpathlineto{\pgfqpoint{1.153907in}{0.615561in}}%
\pgfpathlineto{\pgfqpoint{1.155483in}{0.617321in}}%
\pgfpathlineto{\pgfqpoint{1.157649in}{0.613371in}}%
\pgfpathlineto{\pgfqpoint{1.158436in}{0.617133in}}%
\pgfpathlineto{\pgfqpoint{1.158830in}{0.615952in}}%
\pgfpathlineto{\pgfqpoint{1.159027in}{0.615479in}}%
\pgfpathlineto{\pgfqpoint{1.159224in}{0.616328in}}%
\pgfpathlineto{\pgfqpoint{1.159815in}{0.619563in}}%
\pgfpathlineto{\pgfqpoint{1.160406in}{0.618552in}}%
\pgfpathlineto{\pgfqpoint{1.160603in}{0.618249in}}%
\pgfpathlineto{\pgfqpoint{1.160800in}{0.619538in}}%
\pgfpathlineto{\pgfqpoint{1.161981in}{0.622192in}}%
\pgfpathlineto{\pgfqpoint{1.163163in}{0.620199in}}%
\pgfpathlineto{\pgfqpoint{1.163557in}{0.622383in}}%
\pgfpathlineto{\pgfqpoint{1.164147in}{0.620829in}}%
\pgfpathlineto{\pgfqpoint{1.164344in}{0.620923in}}%
\pgfpathlineto{\pgfqpoint{1.164738in}{0.619977in}}%
\pgfpathlineto{\pgfqpoint{1.165920in}{0.617501in}}%
\pgfpathlineto{\pgfqpoint{1.166313in}{0.620937in}}%
\pgfpathlineto{\pgfqpoint{1.167101in}{0.619549in}}%
\pgfpathlineto{\pgfqpoint{1.167692in}{0.618714in}}%
\pgfpathlineto{\pgfqpoint{1.168677in}{0.617206in}}%
\pgfpathlineto{\pgfqpoint{1.169858in}{0.626400in}}%
\pgfpathlineto{\pgfqpoint{1.170252in}{0.626308in}}%
\pgfpathlineto{\pgfqpoint{1.170449in}{0.626920in}}%
\pgfpathlineto{\pgfqpoint{1.171040in}{0.625618in}}%
\pgfpathlineto{\pgfqpoint{1.172418in}{0.623636in}}%
\pgfpathlineto{\pgfqpoint{1.173994in}{0.621369in}}%
\pgfpathlineto{\pgfqpoint{1.174190in}{0.622461in}}%
\pgfpathlineto{\pgfqpoint{1.174978in}{0.620861in}}%
\pgfpathlineto{\pgfqpoint{1.176947in}{0.619037in}}%
\pgfpathlineto{\pgfqpoint{1.177144in}{0.619913in}}%
\pgfpathlineto{\pgfqpoint{1.177932in}{0.618451in}}%
\pgfpathlineto{\pgfqpoint{1.178326in}{0.617892in}}%
\pgfpathlineto{\pgfqpoint{1.178523in}{0.619183in}}%
\pgfpathlineto{\pgfqpoint{1.178720in}{0.618921in}}%
\pgfpathlineto{\pgfqpoint{1.179310in}{0.618231in}}%
\pgfpathlineto{\pgfqpoint{1.179901in}{0.618774in}}%
\pgfpathlineto{\pgfqpoint{1.180492in}{0.618088in}}%
\pgfpathlineto{\pgfqpoint{1.180689in}{0.617469in}}%
\pgfpathlineto{\pgfqpoint{1.180886in}{0.618898in}}%
\pgfpathlineto{\pgfqpoint{1.181083in}{0.629642in}}%
\pgfpathlineto{\pgfqpoint{1.182067in}{0.628591in}}%
\pgfpathlineto{\pgfqpoint{1.182855in}{0.627998in}}%
\pgfpathlineto{\pgfqpoint{1.185415in}{0.623492in}}%
\pgfpathlineto{\pgfqpoint{1.188960in}{0.617169in}}%
\pgfpathlineto{\pgfqpoint{1.189551in}{0.618991in}}%
\pgfpathlineto{\pgfqpoint{1.189944in}{0.617881in}}%
\pgfpathlineto{\pgfqpoint{1.190929in}{0.616760in}}%
\pgfpathlineto{\pgfqpoint{1.191126in}{0.617511in}}%
\pgfpathlineto{\pgfqpoint{1.193489in}{0.612770in}}%
\pgfpathlineto{\pgfqpoint{1.194671in}{0.611175in}}%
\pgfpathlineto{\pgfqpoint{1.193883in}{0.613270in}}%
\pgfpathlineto{\pgfqpoint{1.194868in}{0.611499in}}%
\pgfpathlineto{\pgfqpoint{1.195655in}{0.610205in}}%
\pgfpathlineto{\pgfqpoint{1.198018in}{0.605804in}}%
\pgfpathlineto{\pgfqpoint{1.199003in}{0.608387in}}%
\pgfpathlineto{\pgfqpoint{1.199200in}{0.607771in}}%
\pgfpathlineto{\pgfqpoint{1.200381in}{0.605299in}}%
\pgfpathlineto{\pgfqpoint{1.200578in}{0.607244in}}%
\pgfpathlineto{\pgfqpoint{1.204320in}{0.603998in}}%
\pgfpathlineto{\pgfqpoint{1.204517in}{0.604222in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.606697in}}%
\pgfpathlineto{\pgfqpoint{1.205698in}{0.605243in}}%
\pgfpathlineto{\pgfqpoint{1.206486in}{0.605886in}}%
\pgfpathlineto{\pgfqpoint{1.206289in}{0.604802in}}%
\pgfpathlineto{\pgfqpoint{1.206683in}{0.605372in}}%
\pgfpathlineto{\pgfqpoint{1.207471in}{0.603888in}}%
\pgfpathlineto{\pgfqpoint{1.208061in}{0.604328in}}%
\pgfpathlineto{\pgfqpoint{1.208258in}{0.605051in}}%
\pgfpathlineto{\pgfqpoint{1.208849in}{0.604073in}}%
\pgfpathlineto{\pgfqpoint{1.210031in}{0.602211in}}%
\pgfpathlineto{\pgfqpoint{1.210228in}{0.602808in}}%
\pgfpathlineto{\pgfqpoint{1.210425in}{0.604856in}}%
\pgfpathlineto{\pgfqpoint{1.211212in}{0.603654in}}%
\pgfpathlineto{\pgfqpoint{1.211606in}{0.604381in}}%
\pgfpathlineto{\pgfqpoint{1.212394in}{0.603276in}}%
\pgfpathlineto{\pgfqpoint{1.214166in}{0.601628in}}%
\pgfpathlineto{\pgfqpoint{1.214363in}{0.603819in}}%
\pgfpathlineto{\pgfqpoint{1.215151in}{0.602589in}}%
\pgfpathlineto{\pgfqpoint{1.217908in}{0.597224in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{0.603451in}}%
\pgfpathlineto{\pgfqpoint{1.220468in}{0.601828in}}%
\pgfpathlineto{\pgfqpoint{1.221255in}{0.611255in}}%
\pgfpathlineto{\pgfqpoint{1.221649in}{0.610177in}}%
\pgfpathlineto{\pgfqpoint{1.222240in}{0.609213in}}%
\pgfpathlineto{\pgfqpoint{1.222437in}{0.610638in}}%
\pgfpathlineto{\pgfqpoint{1.223028in}{0.609804in}}%
\pgfpathlineto{\pgfqpoint{1.223225in}{0.610135in}}%
\pgfpathlineto{\pgfqpoint{1.223619in}{0.609432in}}%
\pgfpathlineto{\pgfqpoint{1.224209in}{0.608346in}}%
\pgfpathlineto{\pgfqpoint{1.224800in}{0.609082in}}%
\pgfpathlineto{\pgfqpoint{1.225194in}{0.609522in}}%
\pgfpathlineto{\pgfqpoint{1.225588in}{0.608780in}}%
\pgfpathlineto{\pgfqpoint{1.227754in}{0.605806in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{0.606257in}}%
\pgfpathlineto{\pgfqpoint{1.228739in}{0.605651in}}%
\pgfpathlineto{\pgfqpoint{1.229526in}{0.604067in}}%
\pgfpathlineto{\pgfqpoint{1.230117in}{0.605043in}}%
\pgfpathlineto{\pgfqpoint{1.230511in}{0.604253in}}%
\pgfpathlineto{\pgfqpoint{1.230708in}{0.605658in}}%
\pgfpathlineto{\pgfqpoint{1.230905in}{0.605327in}}%
\pgfpathlineto{\pgfqpoint{1.231102in}{0.608455in}}%
\pgfpathlineto{\pgfqpoint{1.232086in}{0.607432in}}%
\pgfpathlineto{\pgfqpoint{1.234252in}{0.605420in}}%
\pgfpathlineto{\pgfqpoint{1.234646in}{0.606034in}}%
\pgfpathlineto{\pgfqpoint{1.235237in}{0.605406in}}%
\pgfpathlineto{\pgfqpoint{1.237600in}{0.601538in}}%
\pgfpathlineto{\pgfqpoint{1.237797in}{0.602411in}}%
\pgfpathlineto{\pgfqpoint{1.238388in}{0.601111in}}%
\pgfpathlineto{\pgfqpoint{1.238585in}{0.601803in}}%
\pgfpathlineto{\pgfqpoint{1.238782in}{0.601356in}}%
\pgfpathlineto{\pgfqpoint{1.239176in}{0.603189in}}%
\pgfpathlineto{\pgfqpoint{1.239372in}{0.602644in}}%
\pgfpathlineto{\pgfqpoint{1.241539in}{0.602172in}}%
\pgfpathlineto{\pgfqpoint{1.243705in}{0.599145in}}%
\pgfpathlineto{\pgfqpoint{1.245083in}{0.602906in}}%
\pgfpathlineto{\pgfqpoint{1.245477in}{0.603185in}}%
\pgfpathlineto{\pgfqpoint{1.248234in}{0.598681in}}%
\pgfpathlineto{\pgfqpoint{1.249416in}{0.605387in}}%
\pgfpathlineto{\pgfqpoint{1.249613in}{0.605285in}}%
\pgfpathlineto{\pgfqpoint{1.251188in}{0.608291in}}%
\pgfpathlineto{\pgfqpoint{1.251582in}{0.608062in}}%
\pgfpathlineto{\pgfqpoint{1.256308in}{0.601117in}}%
\pgfpathlineto{\pgfqpoint{1.256505in}{0.602492in}}%
\pgfpathlineto{\pgfqpoint{1.257293in}{0.601740in}}%
\pgfpathlineto{\pgfqpoint{1.258671in}{0.598834in}}%
\pgfpathlineto{\pgfqpoint{1.259853in}{0.603010in}}%
\pgfpathlineto{\pgfqpoint{1.261428in}{0.603250in}}%
\pgfpathlineto{\pgfqpoint{1.261822in}{0.603929in}}%
\pgfpathlineto{\pgfqpoint{1.262413in}{0.602878in}}%
\pgfpathlineto{\pgfqpoint{1.263594in}{0.602929in}}%
\pgfpathlineto{\pgfqpoint{1.263791in}{0.604614in}}%
\pgfpathlineto{\pgfqpoint{1.264776in}{0.604235in}}%
\pgfpathlineto{\pgfqpoint{1.265170in}{0.603273in}}%
\pgfpathlineto{\pgfqpoint{1.265563in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{1.265957in}{0.604167in}}%
\pgfpathlineto{\pgfqpoint{1.267139in}{0.605492in}}%
\pgfpathlineto{\pgfqpoint{1.267730in}{0.604828in}}%
\pgfpathlineto{\pgfqpoint{1.268123in}{0.603769in}}%
\pgfpathlineto{\pgfqpoint{1.268517in}{0.605260in}}%
\pgfpathlineto{\pgfqpoint{1.268714in}{0.605432in}}%
\pgfpathlineto{\pgfqpoint{1.268911in}{0.607195in}}%
\pgfpathlineto{\pgfqpoint{1.269896in}{0.606834in}}%
\pgfpathlineto{\pgfqpoint{1.271077in}{0.603901in}}%
\pgfpathlineto{\pgfqpoint{1.271471in}{0.605477in}}%
\pgfpathlineto{\pgfqpoint{1.272062in}{0.604222in}}%
\pgfpathlineto{\pgfqpoint{1.272653in}{0.605523in}}%
\pgfpathlineto{\pgfqpoint{1.274622in}{0.602128in}}%
\pgfpathlineto{\pgfqpoint{1.275410in}{0.600841in}}%
\pgfpathlineto{\pgfqpoint{1.276197in}{0.607393in}}%
\pgfpathlineto{\pgfqpoint{1.276591in}{0.606536in}}%
\pgfpathlineto{\pgfqpoint{1.276788in}{0.606565in}}%
\pgfpathlineto{\pgfqpoint{1.276985in}{0.609277in}}%
\pgfpathlineto{\pgfqpoint{1.277970in}{0.608181in}}%
\pgfpathlineto{\pgfqpoint{1.278167in}{0.608248in}}%
\pgfpathlineto{\pgfqpoint{1.278364in}{0.607632in}}%
\pgfpathlineto{\pgfqpoint{1.280727in}{0.603532in}}%
\pgfpathlineto{\pgfqpoint{1.282105in}{0.606509in}}%
\pgfpathlineto{\pgfqpoint{1.284468in}{0.602862in}}%
\pgfpathlineto{\pgfqpoint{1.285650in}{0.600815in}}%
\pgfpathlineto{\pgfqpoint{1.285847in}{0.602237in}}%
\pgfpathlineto{\pgfqpoint{1.286634in}{0.601536in}}%
\pgfpathlineto{\pgfqpoint{1.287028in}{0.602007in}}%
\pgfpathlineto{\pgfqpoint{1.287225in}{0.606924in}}%
\pgfpathlineto{\pgfqpoint{1.288210in}{0.605259in}}%
\pgfpathlineto{\pgfqpoint{1.288407in}{0.605249in}}%
\pgfpathlineto{\pgfqpoint{1.288801in}{0.607130in}}%
\pgfpathlineto{\pgfqpoint{1.289588in}{0.606425in}}%
\pgfpathlineto{\pgfqpoint{1.291164in}{0.604109in}}%
\pgfpathlineto{\pgfqpoint{1.292148in}{0.620400in}}%
\pgfpathlineto{\pgfqpoint{1.292936in}{0.618800in}}%
\pgfpathlineto{\pgfqpoint{1.293330in}{0.619235in}}%
\pgfpathlineto{\pgfqpoint{1.293527in}{0.618564in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{0.612705in}}%
\pgfpathlineto{\pgfqpoint{1.297465in}{0.611796in}}%
\pgfpathlineto{\pgfqpoint{1.297662in}{0.612390in}}%
\pgfpathlineto{\pgfqpoint{1.297859in}{0.612890in}}%
\pgfpathlineto{\pgfqpoint{1.298253in}{0.611887in}}%
\pgfpathlineto{\pgfqpoint{1.298844in}{0.610583in}}%
\pgfpathlineto{\pgfqpoint{1.299238in}{0.611505in}}%
\pgfpathlineto{\pgfqpoint{1.299631in}{0.613103in}}%
\pgfpathlineto{\pgfqpoint{1.300616in}{0.611918in}}%
\pgfpathlineto{\pgfqpoint{1.302191in}{0.610902in}}%
\pgfpathlineto{\pgfqpoint{1.302388in}{0.611182in}}%
\pgfpathlineto{\pgfqpoint{1.302979in}{0.610251in}}%
\pgfpathlineto{\pgfqpoint{1.303176in}{0.610489in}}%
\pgfpathlineto{\pgfqpoint{1.303373in}{0.610589in}}%
\pgfpathlineto{\pgfqpoint{1.303767in}{0.609654in}}%
\pgfpathlineto{\pgfqpoint{1.305342in}{0.607394in}}%
\pgfpathlineto{\pgfqpoint{1.305933in}{0.609725in}}%
\pgfpathlineto{\pgfqpoint{1.306524in}{0.609041in}}%
\pgfpathlineto{\pgfqpoint{1.307508in}{0.606872in}}%
\pgfpathlineto{\pgfqpoint{1.308296in}{0.613702in}}%
\pgfpathlineto{\pgfqpoint{1.308887in}{0.612277in}}%
\pgfpathlineto{\pgfqpoint{1.311644in}{0.608075in}}%
\pgfpathlineto{\pgfqpoint{1.311841in}{0.608187in}}%
\pgfpathlineto{\pgfqpoint{1.312235in}{0.607413in}}%
\pgfpathlineto{\pgfqpoint{1.314204in}{0.604848in}}%
\pgfpathlineto{\pgfqpoint{1.314992in}{0.604143in}}%
\pgfpathlineto{\pgfqpoint{1.315779in}{0.605830in}}%
\pgfpathlineto{\pgfqpoint{1.316173in}{0.605032in}}%
\pgfpathlineto{\pgfqpoint{1.318142in}{0.602638in}}%
\pgfpathlineto{\pgfqpoint{1.320505in}{0.598857in}}%
\pgfpathlineto{\pgfqpoint{1.322869in}{0.596164in}}%
\pgfpathlineto{\pgfqpoint{1.320899in}{0.599403in}}%
\pgfpathlineto{\pgfqpoint{1.323459in}{0.596718in}}%
\pgfpathlineto{\pgfqpoint{1.323853in}{0.597871in}}%
\pgfpathlineto{\pgfqpoint{1.324641in}{0.597674in}}%
\pgfpathlineto{\pgfqpoint{1.327004in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{1.327201in}{0.599997in}}%
\pgfpathlineto{\pgfqpoint{1.328185in}{0.597738in}}%
\pgfpathlineto{\pgfqpoint{1.329564in}{0.596451in}}%
\pgfpathlineto{\pgfqpoint{1.329761in}{0.601169in}}%
\pgfpathlineto{\pgfqpoint{1.330746in}{0.600326in}}%
\pgfpathlineto{\pgfqpoint{1.330942in}{0.600477in}}%
\pgfpathlineto{\pgfqpoint{1.331336in}{0.599508in}}%
\pgfpathlineto{\pgfqpoint{1.332715in}{0.598700in}}%
\pgfpathlineto{\pgfqpoint{1.333306in}{0.598903in}}%
\pgfpathlineto{\pgfqpoint{1.333502in}{0.598424in}}%
\pgfpathlineto{\pgfqpoint{1.334487in}{0.597640in}}%
\pgfpathlineto{\pgfqpoint{1.334684in}{0.600215in}}%
\pgfpathlineto{\pgfqpoint{1.335669in}{0.599345in}}%
\pgfpathlineto{\pgfqpoint{1.338229in}{0.596935in}}%
\pgfpathlineto{\pgfqpoint{1.336062in}{0.600249in}}%
\pgfpathlineto{\pgfqpoint{1.338426in}{0.597603in}}%
\pgfpathlineto{\pgfqpoint{1.339016in}{0.598499in}}%
\pgfpathlineto{\pgfqpoint{1.339410in}{0.597913in}}%
\pgfpathlineto{\pgfqpoint{1.341379in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{1.341970in}{0.595070in}}%
\pgfpathlineto{\pgfqpoint{1.342758in}{0.596135in}}%
\pgfpathlineto{\pgfqpoint{1.345515in}{0.592475in}}%
\pgfpathlineto{\pgfqpoint{1.345712in}{0.593711in}}%
\pgfpathlineto{\pgfqpoint{1.346499in}{0.592865in}}%
\pgfpathlineto{\pgfqpoint{1.347090in}{0.592208in}}%
\pgfpathlineto{\pgfqpoint{1.347287in}{0.593991in}}%
\pgfpathlineto{\pgfqpoint{1.348075in}{0.593048in}}%
\pgfpathlineto{\pgfqpoint{1.349059in}{0.592046in}}%
\pgfpathlineto{\pgfqpoint{1.349256in}{0.593011in}}%
\pgfpathlineto{\pgfqpoint{1.357133in}{0.585391in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{0.587348in}}%
\pgfpathlineto{\pgfqpoint{1.361269in}{0.583237in}}%
\pgfpathlineto{\pgfqpoint{1.362057in}{0.591148in}}%
\pgfpathlineto{\pgfqpoint{1.362844in}{0.590442in}}%
\pgfpathlineto{\pgfqpoint{1.363829in}{0.590990in}}%
\pgfpathlineto{\pgfqpoint{1.364026in}{0.590506in}}%
\pgfpathlineto{\pgfqpoint{1.366192in}{0.587970in}}%
\pgfpathlineto{\pgfqpoint{1.366389in}{0.588183in}}%
\pgfpathlineto{\pgfqpoint{1.366783in}{0.590686in}}%
\pgfpathlineto{\pgfqpoint{1.367570in}{0.590220in}}%
\pgfpathlineto{\pgfqpoint{1.368949in}{0.593302in}}%
\pgfpathlineto{\pgfqpoint{1.369343in}{0.592676in}}%
\pgfpathlineto{\pgfqpoint{1.370327in}{0.591226in}}%
\pgfpathlineto{\pgfqpoint{1.370524in}{0.592287in}}%
\pgfpathlineto{\pgfqpoint{1.372297in}{0.591323in}}%
\pgfpathlineto{\pgfqpoint{1.372690in}{0.591034in}}%
\pgfpathlineto{\pgfqpoint{1.372887in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{1.373478in}{0.593303in}}%
\pgfpathlineto{\pgfqpoint{1.373872in}{0.592313in}}%
\pgfpathlineto{\pgfqpoint{1.375841in}{0.590134in}}%
\pgfpathlineto{\pgfqpoint{1.376038in}{0.590427in}}%
\pgfpathlineto{\pgfqpoint{1.376629in}{0.595260in}}%
\pgfpathlineto{\pgfqpoint{1.377220in}{0.594974in}}%
\pgfpathlineto{\pgfqpoint{1.377810in}{0.594055in}}%
\pgfpathlineto{\pgfqpoint{1.378992in}{0.600676in}}%
\pgfpathlineto{\pgfqpoint{1.379189in}{0.600552in}}%
\pgfpathlineto{\pgfqpoint{1.379780in}{0.601090in}}%
\pgfpathlineto{\pgfqpoint{1.379977in}{0.600601in}}%
\pgfpathlineto{\pgfqpoint{1.381355in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{1.381552in}{0.604512in}}%
\pgfpathlineto{\pgfqpoint{1.382537in}{0.603309in}}%
\pgfpathlineto{\pgfqpoint{1.383127in}{0.603984in}}%
\pgfpathlineto{\pgfqpoint{1.383521in}{0.602934in}}%
\pgfpathlineto{\pgfqpoint{1.384112in}{0.601674in}}%
\pgfpathlineto{\pgfqpoint{1.384900in}{0.602281in}}%
\pgfpathlineto{\pgfqpoint{1.386475in}{0.600705in}}%
\pgfpathlineto{\pgfqpoint{1.387066in}{0.603899in}}%
\pgfpathlineto{\pgfqpoint{1.387657in}{0.602758in}}%
\pgfpathlineto{\pgfqpoint{1.388247in}{0.601453in}}%
\pgfpathlineto{\pgfqpoint{1.388444in}{0.602007in}}%
\pgfpathlineto{\pgfqpoint{1.389429in}{0.601614in}}%
\pgfpathlineto{\pgfqpoint{1.389626in}{0.603578in}}%
\pgfpathlineto{\pgfqpoint{1.390020in}{0.602622in}}%
\pgfpathlineto{\pgfqpoint{1.390217in}{0.604126in}}%
\pgfpathlineto{\pgfqpoint{1.390808in}{0.607374in}}%
\pgfpathlineto{\pgfqpoint{1.391398in}{0.606179in}}%
\pgfpathlineto{\pgfqpoint{1.391595in}{0.605801in}}%
\pgfpathlineto{\pgfqpoint{1.391792in}{0.609472in}}%
\pgfpathlineto{\pgfqpoint{1.392777in}{0.608469in}}%
\pgfpathlineto{\pgfqpoint{1.393958in}{0.610881in}}%
\pgfpathlineto{\pgfqpoint{1.394155in}{0.610343in}}%
\pgfpathlineto{\pgfqpoint{1.395337in}{0.607892in}}%
\pgfpathlineto{\pgfqpoint{1.395534in}{0.611234in}}%
\pgfpathlineto{\pgfqpoint{1.396518in}{0.609829in}}%
\pgfpathlineto{\pgfqpoint{1.397897in}{0.611842in}}%
\pgfpathlineto{\pgfqpoint{1.400063in}{0.609196in}}%
\pgfpathlineto{\pgfqpoint{1.400260in}{0.614942in}}%
\pgfpathlineto{\pgfqpoint{1.401245in}{0.613351in}}%
\pgfpathlineto{\pgfqpoint{1.401441in}{0.612937in}}%
\pgfpathlineto{\pgfqpoint{1.401638in}{0.618754in}}%
\pgfpathlineto{\pgfqpoint{1.402623in}{0.617303in}}%
\pgfpathlineto{\pgfqpoint{1.404001in}{0.615528in}}%
\pgfpathlineto{\pgfqpoint{1.404198in}{0.619332in}}%
\pgfpathlineto{\pgfqpoint{1.405183in}{0.617496in}}%
\pgfpathlineto{\pgfqpoint{1.406955in}{0.614149in}}%
\pgfpathlineto{\pgfqpoint{1.407152in}{0.615095in}}%
\pgfpathlineto{\pgfqpoint{1.407743in}{0.613742in}}%
\pgfpathlineto{\pgfqpoint{1.409515in}{0.609714in}}%
\pgfpathlineto{\pgfqpoint{1.409909in}{0.611236in}}%
\pgfpathlineto{\pgfqpoint{1.410106in}{0.612833in}}%
\pgfpathlineto{\pgfqpoint{1.410894in}{0.610930in}}%
\pgfpathlineto{\pgfqpoint{1.411878in}{0.609477in}}%
\pgfpathlineto{\pgfqpoint{1.415029in}{0.603866in}}%
\pgfpathlineto{\pgfqpoint{1.415620in}{0.604311in}}%
\pgfpathlineto{\pgfqpoint{1.416014in}{0.603439in}}%
\pgfpathlineto{\pgfqpoint{1.416211in}{0.603211in}}%
\pgfpathlineto{\pgfqpoint{1.416605in}{0.608154in}}%
\pgfpathlineto{\pgfqpoint{1.417589in}{0.607135in}}%
\pgfpathlineto{\pgfqpoint{1.417786in}{0.607297in}}%
\pgfpathlineto{\pgfqpoint{1.418180in}{0.606259in}}%
\pgfpathlineto{\pgfqpoint{1.420149in}{0.602028in}}%
\pgfpathlineto{\pgfqpoint{1.420543in}{0.602808in}}%
\pgfpathlineto{\pgfqpoint{1.420740in}{0.603674in}}%
\pgfpathlineto{\pgfqpoint{1.421528in}{0.603397in}}%
\pgfpathlineto{\pgfqpoint{1.421725in}{0.602805in}}%
\pgfpathlineto{\pgfqpoint{1.422119in}{0.606430in}}%
\pgfpathlineto{\pgfqpoint{1.422906in}{0.605281in}}%
\pgfpathlineto{\pgfqpoint{1.423300in}{0.605854in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{0.603841in}}%
\pgfpathlineto{\pgfqpoint{1.426451in}{0.602425in}}%
\pgfpathlineto{\pgfqpoint{1.426845in}{0.601480in}}%
\pgfpathlineto{\pgfqpoint{1.427042in}{0.603172in}}%
\pgfpathlineto{\pgfqpoint{1.427239in}{0.604445in}}%
\pgfpathlineto{\pgfqpoint{1.428026in}{0.603657in}}%
\pgfpathlineto{\pgfqpoint{1.428420in}{0.602746in}}%
\pgfpathlineto{\pgfqpoint{1.429208in}{0.603473in}}%
\pgfpathlineto{\pgfqpoint{1.430980in}{0.601773in}}%
\pgfpathlineto{\pgfqpoint{1.431571in}{0.600302in}}%
\pgfpathlineto{\pgfqpoint{1.432359in}{0.606777in}}%
\pgfpathlineto{\pgfqpoint{1.432752in}{0.606290in}}%
\pgfpathlineto{\pgfqpoint{1.433343in}{0.606064in}}%
\pgfpathlineto{\pgfqpoint{1.433737in}{0.607530in}}%
\pgfpathlineto{\pgfqpoint{1.434525in}{0.606908in}}%
\pgfpathlineto{\pgfqpoint{1.436494in}{0.605708in}}%
\pgfpathlineto{\pgfqpoint{1.438266in}{0.609195in}}%
\pgfpathlineto{\pgfqpoint{1.438857in}{0.607931in}}%
\pgfpathlineto{\pgfqpoint{1.439054in}{0.607452in}}%
\pgfpathlineto{\pgfqpoint{1.439251in}{0.609023in}}%
\pgfpathlineto{\pgfqpoint{1.439645in}{0.608512in}}%
\pgfpathlineto{\pgfqpoint{1.440039in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.440826in}{0.615034in}}%
\pgfpathlineto{\pgfqpoint{1.442205in}{0.611718in}}%
\pgfpathlineto{\pgfqpoint{1.442599in}{0.612852in}}%
\pgfpathlineto{\pgfqpoint{1.442993in}{0.614026in}}%
\pgfpathlineto{\pgfqpoint{1.443583in}{0.612779in}}%
\pgfpathlineto{\pgfqpoint{1.445553in}{0.609347in}}%
\pgfpathlineto{\pgfqpoint{1.445749in}{0.614455in}}%
\pgfpathlineto{\pgfqpoint{1.446734in}{0.613095in}}%
\pgfpathlineto{\pgfqpoint{1.447719in}{0.615198in}}%
\pgfpathlineto{\pgfqpoint{1.448113in}{0.614445in}}%
\pgfpathlineto{\pgfqpoint{1.449294in}{0.612002in}}%
\pgfpathlineto{\pgfqpoint{1.449491in}{0.614868in}}%
\pgfpathlineto{\pgfqpoint{1.450476in}{0.614004in}}%
\pgfpathlineto{\pgfqpoint{1.451854in}{0.616807in}}%
\pgfpathlineto{\pgfqpoint{1.452839in}{0.616427in}}%
\pgfpathlineto{\pgfqpoint{1.455399in}{0.612015in}}%
\pgfpathlineto{\pgfqpoint{1.455793in}{0.615651in}}%
\pgfpathlineto{\pgfqpoint{1.456777in}{0.613639in}}%
\pgfpathlineto{\pgfqpoint{1.458353in}{0.611445in}}%
\pgfpathlineto{\pgfqpoint{1.458550in}{0.611677in}}%
\pgfpathlineto{\pgfqpoint{1.459337in}{0.613868in}}%
\pgfpathlineto{\pgfqpoint{1.459731in}{0.612855in}}%
\pgfpathlineto{\pgfqpoint{1.461110in}{0.611312in}}%
\pgfpathlineto{\pgfqpoint{1.462291in}{0.617704in}}%
\pgfpathlineto{\pgfqpoint{1.462685in}{0.617242in}}%
\pgfpathlineto{\pgfqpoint{1.465048in}{0.613164in}}%
\pgfpathlineto{\pgfqpoint{1.465245in}{0.618798in}}%
\pgfpathlineto{\pgfqpoint{1.466230in}{0.617419in}}%
\pgfpathlineto{\pgfqpoint{1.467411in}{0.615161in}}%
\pgfpathlineto{\pgfqpoint{1.467608in}{0.616738in}}%
\pgfpathlineto{\pgfqpoint{1.468002in}{0.622594in}}%
\pgfpathlineto{\pgfqpoint{1.468987in}{0.621264in}}%
\pgfpathlineto{\pgfqpoint{1.471940in}{0.616282in}}%
\pgfpathlineto{\pgfqpoint{1.474500in}{0.613537in}}%
\pgfpathlineto{\pgfqpoint{1.474697in}{0.613713in}}%
\pgfpathlineto{\pgfqpoint{1.477454in}{0.607886in}}%
\pgfpathlineto{\pgfqpoint{1.479030in}{0.604578in}}%
\pgfpathlineto{\pgfqpoint{1.479227in}{0.611893in}}%
\pgfpathlineto{\pgfqpoint{1.480211in}{0.610869in}}%
\pgfpathlineto{\pgfqpoint{1.481590in}{0.610603in}}%
\pgfpathlineto{\pgfqpoint{1.483756in}{0.607303in}}%
\pgfpathlineto{\pgfqpoint{1.483953in}{0.607510in}}%
\pgfpathlineto{\pgfqpoint{1.484150in}{0.607671in}}%
\pgfpathlineto{\pgfqpoint{1.484544in}{0.607038in}}%
\pgfpathlineto{\pgfqpoint{1.484741in}{0.606565in}}%
\pgfpathlineto{\pgfqpoint{1.485528in}{0.611660in}}%
\pgfpathlineto{\pgfqpoint{1.485922in}{0.610943in}}%
\pgfpathlineto{\pgfqpoint{1.488482in}{0.606491in}}%
\pgfpathlineto{\pgfqpoint{1.491042in}{0.604320in}}%
\pgfpathlineto{\pgfqpoint{1.492027in}{0.608610in}}%
\pgfpathlineto{\pgfqpoint{1.492421in}{0.608420in}}%
\pgfpathlineto{\pgfqpoint{1.493208in}{0.607778in}}%
\pgfpathlineto{\pgfqpoint{1.493602in}{0.608323in}}%
\pgfpathlineto{\pgfqpoint{1.494390in}{0.608672in}}%
\pgfpathlineto{\pgfqpoint{1.494587in}{0.608100in}}%
\pgfpathlineto{\pgfqpoint{1.497344in}{0.604471in}}%
\pgfpathlineto{\pgfqpoint{1.497541in}{0.604192in}}%
\pgfpathlineto{\pgfqpoint{1.498919in}{0.607821in}}%
\pgfpathlineto{\pgfqpoint{1.500101in}{0.604634in}}%
\pgfpathlineto{\pgfqpoint{1.500691in}{0.605472in}}%
\pgfpathlineto{\pgfqpoint{1.501676in}{0.605722in}}%
\pgfpathlineto{\pgfqpoint{1.502070in}{0.607372in}}%
\pgfpathlineto{\pgfqpoint{1.502661in}{0.606135in}}%
\pgfpathlineto{\pgfqpoint{1.503842in}{0.604068in}}%
\pgfpathlineto{\pgfqpoint{1.504433in}{0.604409in}}%
\pgfpathlineto{\pgfqpoint{1.509750in}{0.595786in}}%
\pgfpathlineto{\pgfqpoint{1.509947in}{0.597370in}}%
\pgfpathlineto{\pgfqpoint{1.513098in}{0.598587in}}%
\pgfpathlineto{\pgfqpoint{1.513295in}{0.598065in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{0.600865in}}%
\pgfpathlineto{\pgfqpoint{1.514476in}{0.599805in}}%
\pgfpathlineto{\pgfqpoint{1.514673in}{0.600231in}}%
\pgfpathlineto{\pgfqpoint{1.515461in}{0.599480in}}%
\pgfpathlineto{\pgfqpoint{1.516642in}{0.597260in}}%
\pgfpathlineto{\pgfqpoint{1.516839in}{0.597608in}}%
\pgfpathlineto{\pgfqpoint{1.517430in}{0.601357in}}%
\pgfpathlineto{\pgfqpoint{1.518218in}{0.600682in}}%
\pgfpathlineto{\pgfqpoint{1.518612in}{0.599664in}}%
\pgfpathlineto{\pgfqpoint{1.519005in}{0.599833in}}%
\pgfpathlineto{\pgfqpoint{1.520581in}{0.605526in}}%
\pgfpathlineto{\pgfqpoint{1.521959in}{0.604100in}}%
\pgfpathlineto{\pgfqpoint{1.522156in}{0.604369in}}%
\pgfpathlineto{\pgfqpoint{1.522550in}{0.603677in}}%
\pgfpathlineto{\pgfqpoint{1.522944in}{0.604808in}}%
\pgfpathlineto{\pgfqpoint{1.524125in}{0.608994in}}%
\pgfpathlineto{\pgfqpoint{1.523732in}{0.604140in}}%
\pgfpathlineto{\pgfqpoint{1.525110in}{0.607599in}}%
\pgfpathlineto{\pgfqpoint{1.531018in}{0.597928in}}%
\pgfpathlineto{\pgfqpoint{1.531215in}{0.600774in}}%
\pgfpathlineto{\pgfqpoint{1.532199in}{0.599347in}}%
\pgfpathlineto{\pgfqpoint{1.533578in}{0.597959in}}%
\pgfpathlineto{\pgfqpoint{1.533775in}{0.599258in}}%
\pgfpathlineto{\pgfqpoint{1.534562in}{0.597306in}}%
\pgfpathlineto{\pgfqpoint{1.534956in}{0.596821in}}%
\pgfpathlineto{\pgfqpoint{1.535350in}{0.597744in}}%
\pgfpathlineto{\pgfqpoint{1.537319in}{0.600765in}}%
\pgfpathlineto{\pgfqpoint{1.537713in}{0.599883in}}%
\pgfpathlineto{\pgfqpoint{1.539879in}{0.598471in}}%
\pgfpathlineto{\pgfqpoint{1.543030in}{0.595344in}}%
\pgfpathlineto{\pgfqpoint{1.543227in}{0.596521in}}%
\pgfpathlineto{\pgfqpoint{1.544212in}{0.597802in}}%
\pgfpathlineto{\pgfqpoint{1.544409in}{0.597420in}}%
\pgfpathlineto{\pgfqpoint{1.544606in}{0.611409in}}%
\pgfpathlineto{\pgfqpoint{1.545590in}{0.609546in}}%
\pgfpathlineto{\pgfqpoint{1.549332in}{0.602953in}}%
\pgfpathlineto{\pgfqpoint{1.549529in}{0.604637in}}%
\pgfpathlineto{\pgfqpoint{1.549923in}{0.606258in}}%
\pgfpathlineto{\pgfqpoint{1.550316in}{0.605367in}}%
\pgfpathlineto{\pgfqpoint{1.551695in}{0.616032in}}%
\pgfpathlineto{\pgfqpoint{1.553664in}{0.613362in}}%
\pgfpathlineto{\pgfqpoint{1.553861in}{0.614858in}}%
\pgfpathlineto{\pgfqpoint{1.554649in}{0.612778in}}%
\pgfpathlineto{\pgfqpoint{1.554846in}{0.612184in}}%
\pgfpathlineto{\pgfqpoint{1.555043in}{0.613413in}}%
\pgfpathlineto{\pgfqpoint{1.555633in}{0.612949in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.611229in}}%
\pgfpathlineto{\pgfqpoint{1.557406in}{0.612368in}}%
\pgfpathlineto{\pgfqpoint{1.557603in}{0.612686in}}%
\pgfpathlineto{\pgfqpoint{1.557996in}{0.612139in}}%
\pgfpathlineto{\pgfqpoint{1.559769in}{0.609756in}}%
\pgfpathlineto{\pgfqpoint{1.560360in}{0.608931in}}%
\pgfpathlineto{\pgfqpoint{1.560950in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{1.561738in}{0.617169in}}%
\pgfpathlineto{\pgfqpoint{1.562329in}{0.615513in}}%
\pgfpathlineto{\pgfqpoint{1.564889in}{0.611636in}}%
\pgfpathlineto{\pgfqpoint{1.565086in}{0.617323in}}%
\pgfpathlineto{\pgfqpoint{1.566070in}{0.615669in}}%
\pgfpathlineto{\pgfqpoint{1.566661in}{0.616024in}}%
\pgfpathlineto{\pgfqpoint{1.567055in}{0.615171in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{0.614598in}}%
\pgfpathlineto{\pgfqpoint{1.568630in}{0.613897in}}%
\pgfpathlineto{\pgfqpoint{1.568827in}{0.615344in}}%
\pgfpathlineto{\pgfqpoint{1.569221in}{0.614816in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{0.614804in}}%
\pgfpathlineto{\pgfqpoint{1.570009in}{0.620030in}}%
\pgfpathlineto{\pgfqpoint{1.570994in}{0.618545in}}%
\pgfpathlineto{\pgfqpoint{1.571387in}{0.619076in}}%
\pgfpathlineto{\pgfqpoint{1.572372in}{0.617559in}}%
\pgfpathlineto{\pgfqpoint{1.573554in}{0.620033in}}%
\pgfpathlineto{\pgfqpoint{1.573750in}{0.619767in}}%
\pgfpathlineto{\pgfqpoint{1.574144in}{0.618468in}}%
\pgfpathlineto{\pgfqpoint{1.574932in}{0.619605in}}%
\pgfpathlineto{\pgfqpoint{1.577492in}{0.615131in}}%
\pgfpathlineto{\pgfqpoint{1.577886in}{0.615652in}}%
\pgfpathlineto{\pgfqpoint{1.579461in}{0.612664in}}%
\pgfpathlineto{\pgfqpoint{1.580052in}{0.611798in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{0.607846in}}%
\pgfpathlineto{\pgfqpoint{1.583400in}{0.610951in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{0.610693in}}%
\pgfpathlineto{\pgfqpoint{1.584187in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.584778in}{0.610974in}}%
\pgfpathlineto{\pgfqpoint{1.585172in}{0.611534in}}%
\pgfpathlineto{\pgfqpoint{1.586354in}{0.610520in}}%
\pgfpathlineto{\pgfqpoint{1.586551in}{0.611075in}}%
\pgfpathlineto{\pgfqpoint{1.587141in}{0.609690in}}%
\pgfpathlineto{\pgfqpoint{1.587338in}{0.609976in}}%
\pgfpathlineto{\pgfqpoint{1.590292in}{0.614209in}}%
\pgfpathlineto{\pgfqpoint{1.590489in}{0.613563in}}%
\pgfpathlineto{\pgfqpoint{1.591868in}{0.611189in}}%
\pgfpathlineto{\pgfqpoint{1.592261in}{0.613056in}}%
\pgfpathlineto{\pgfqpoint{1.592852in}{0.612232in}}%
\pgfpathlineto{\pgfqpoint{1.594231in}{0.610892in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{0.612160in}}%
\pgfpathlineto{\pgfqpoint{1.596594in}{0.612843in}}%
\pgfpathlineto{\pgfqpoint{1.596200in}{0.611888in}}%
\pgfpathlineto{\pgfqpoint{1.596988in}{0.612158in}}%
\pgfpathlineto{\pgfqpoint{1.597775in}{0.610131in}}%
\pgfpathlineto{\pgfqpoint{1.597972in}{0.613189in}}%
\pgfpathlineto{\pgfqpoint{1.598957in}{0.612548in}}%
\pgfpathlineto{\pgfqpoint{1.600532in}{0.609586in}}%
\pgfpathlineto{\pgfqpoint{1.600729in}{0.612647in}}%
\pgfpathlineto{\pgfqpoint{1.601714in}{0.611285in}}%
\pgfpathlineto{\pgfqpoint{1.602501in}{0.609954in}}%
\pgfpathlineto{\pgfqpoint{1.602698in}{0.612239in}}%
\pgfpathlineto{\pgfqpoint{1.603486in}{0.610660in}}%
\pgfpathlineto{\pgfqpoint{1.606440in}{0.605003in}}%
\pgfpathlineto{\pgfqpoint{1.606637in}{0.606086in}}%
\pgfpathlineto{\pgfqpoint{1.610182in}{0.602257in}}%
\pgfpathlineto{\pgfqpoint{1.610378in}{0.603535in}}%
\pgfpathlineto{\pgfqpoint{1.611166in}{0.602083in}}%
\pgfpathlineto{\pgfqpoint{1.613529in}{0.598984in}}%
\pgfpathlineto{\pgfqpoint{1.614317in}{0.599566in}}%
\pgfpathlineto{\pgfqpoint{1.614514in}{0.599357in}}%
\pgfpathlineto{\pgfqpoint{1.617468in}{0.595075in}}%
\pgfpathlineto{\pgfqpoint{1.619634in}{0.592510in}}%
\pgfpathlineto{\pgfqpoint{1.620028in}{0.599516in}}%
\pgfpathlineto{\pgfqpoint{1.621012in}{0.598123in}}%
\pgfpathlineto{\pgfqpoint{1.621209in}{0.598467in}}%
\pgfpathlineto{\pgfqpoint{1.621603in}{0.597653in}}%
\pgfpathlineto{\pgfqpoint{1.621800in}{0.597909in}}%
\pgfpathlineto{\pgfqpoint{1.625148in}{0.593253in}}%
\pgfpathlineto{\pgfqpoint{1.625935in}{0.592364in}}%
\pgfpathlineto{\pgfqpoint{1.627117in}{0.591072in}}%
\pgfpathlineto{\pgfqpoint{1.627314in}{0.596681in}}%
\pgfpathlineto{\pgfqpoint{1.628299in}{0.595319in}}%
\pgfpathlineto{\pgfqpoint{1.630268in}{0.591752in}}%
\pgfpathlineto{\pgfqpoint{1.630465in}{0.596447in}}%
\pgfpathlineto{\pgfqpoint{1.631449in}{0.595533in}}%
\pgfpathlineto{\pgfqpoint{1.634206in}{0.593202in}}%
\pgfpathlineto{\pgfqpoint{1.636963in}{0.599758in}}%
\pgfpathlineto{\pgfqpoint{1.634797in}{0.592849in}}%
\pgfpathlineto{\pgfqpoint{1.637160in}{0.599594in}}%
\pgfpathlineto{\pgfqpoint{1.638145in}{0.599858in}}%
\pgfpathlineto{\pgfqpoint{1.639523in}{0.606392in}}%
\pgfpathlineto{\pgfqpoint{1.641296in}{0.612426in}}%
\pgfpathlineto{\pgfqpoint{1.642280in}{0.611847in}}%
\pgfpathlineto{\pgfqpoint{1.643068in}{0.610868in}}%
\pgfpathlineto{\pgfqpoint{1.643265in}{0.610967in}}%
\pgfpathlineto{\pgfqpoint{1.643462in}{0.612565in}}%
\pgfpathlineto{\pgfqpoint{1.644249in}{0.610887in}}%
\pgfpathlineto{\pgfqpoint{1.644446in}{0.610440in}}%
\pgfpathlineto{\pgfqpoint{1.644643in}{0.612223in}}%
\pgfpathlineto{\pgfqpoint{1.645037in}{0.611545in}}%
\pgfpathlineto{\pgfqpoint{1.647400in}{0.609161in}}%
\pgfpathlineto{\pgfqpoint{1.647794in}{0.610187in}}%
\pgfpathlineto{\pgfqpoint{1.648385in}{0.612608in}}%
\pgfpathlineto{\pgfqpoint{1.648976in}{0.611745in}}%
\pgfpathlineto{\pgfqpoint{1.649173in}{0.612749in}}%
\pgfpathlineto{\pgfqpoint{1.649960in}{0.611565in}}%
\pgfpathlineto{\pgfqpoint{1.650354in}{0.610939in}}%
\pgfpathlineto{\pgfqpoint{1.650551in}{0.617767in}}%
\pgfpathlineto{\pgfqpoint{1.651536in}{0.616140in}}%
\pgfpathlineto{\pgfqpoint{1.652126in}{0.615627in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{0.613077in}}%
\pgfpathlineto{\pgfqpoint{1.653899in}{0.620440in}}%
\pgfpathlineto{\pgfqpoint{1.654883in}{0.617673in}}%
\pgfpathlineto{\pgfqpoint{1.655080in}{0.618283in}}%
\pgfpathlineto{\pgfqpoint{1.655671in}{0.616702in}}%
\pgfpathlineto{\pgfqpoint{1.656262in}{0.615910in}}%
\pgfpathlineto{\pgfqpoint{1.659216in}{0.611095in}}%
\pgfpathlineto{\pgfqpoint{1.660397in}{0.611541in}}%
\pgfpathlineto{\pgfqpoint{1.660594in}{0.611272in}}%
\pgfpathlineto{\pgfqpoint{1.660988in}{0.611604in}}%
\pgfpathlineto{\pgfqpoint{1.661579in}{0.610663in}}%
\pgfpathlineto{\pgfqpoint{1.662563in}{0.611874in}}%
\pgfpathlineto{\pgfqpoint{1.662760in}{0.611240in}}%
\pgfpathlineto{\pgfqpoint{1.662957in}{0.610836in}}%
\pgfpathlineto{\pgfqpoint{1.663154in}{0.611844in}}%
\pgfpathlineto{\pgfqpoint{1.663548in}{0.611305in}}%
\pgfpathlineto{\pgfqpoint{1.664533in}{0.615445in}}%
\pgfpathlineto{\pgfqpoint{1.665320in}{0.614525in}}%
\pgfpathlineto{\pgfqpoint{1.665517in}{0.614060in}}%
\pgfpathlineto{\pgfqpoint{1.665911in}{0.615447in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{0.614689in}}%
\pgfpathlineto{\pgfqpoint{1.666896in}{0.614608in}}%
\pgfpathlineto{\pgfqpoint{1.667093in}{0.614006in}}%
\pgfpathlineto{\pgfqpoint{1.670440in}{0.607473in}}%
\pgfpathlineto{\pgfqpoint{1.671425in}{0.606780in}}%
\pgfpathlineto{\pgfqpoint{1.672016in}{0.611571in}}%
\pgfpathlineto{\pgfqpoint{1.672804in}{0.610008in}}%
\pgfpathlineto{\pgfqpoint{1.673394in}{0.609002in}}%
\pgfpathlineto{\pgfqpoint{1.673591in}{0.610519in}}%
\pgfpathlineto{\pgfqpoint{1.673985in}{0.609495in}}%
\pgfpathlineto{\pgfqpoint{1.675167in}{0.611054in}}%
\pgfpathlineto{\pgfqpoint{1.675954in}{0.609094in}}%
\pgfpathlineto{\pgfqpoint{1.676151in}{0.612248in}}%
\pgfpathlineto{\pgfqpoint{1.677136in}{0.610221in}}%
\pgfpathlineto{\pgfqpoint{1.677333in}{0.609595in}}%
\pgfpathlineto{\pgfqpoint{1.677727in}{0.611304in}}%
\pgfpathlineto{\pgfqpoint{1.678908in}{0.615655in}}%
\pgfpathlineto{\pgfqpoint{1.679105in}{0.615274in}}%
\pgfpathlineto{\pgfqpoint{1.679302in}{0.614851in}}%
\pgfpathlineto{\pgfqpoint{1.679499in}{0.616566in}}%
\pgfpathlineto{\pgfqpoint{1.680287in}{0.615309in}}%
\pgfpathlineto{\pgfqpoint{1.680484in}{0.628572in}}%
\pgfpathlineto{\pgfqpoint{1.681468in}{0.627281in}}%
\pgfpathlineto{\pgfqpoint{1.681862in}{0.626816in}}%
\pgfpathlineto{\pgfqpoint{1.682256in}{0.627985in}}%
\pgfpathlineto{\pgfqpoint{1.682453in}{0.631227in}}%
\pgfpathlineto{\pgfqpoint{1.683437in}{0.629275in}}%
\pgfpathlineto{\pgfqpoint{1.684225in}{0.628307in}}%
\pgfpathlineto{\pgfqpoint{1.684422in}{0.637367in}}%
\pgfpathlineto{\pgfqpoint{1.685407in}{0.634944in}}%
\pgfpathlineto{\pgfqpoint{1.686982in}{0.630884in}}%
\pgfpathlineto{\pgfqpoint{1.687573in}{0.632316in}}%
\pgfpathlineto{\pgfqpoint{1.687770in}{0.634808in}}%
\pgfpathlineto{\pgfqpoint{1.688558in}{0.632697in}}%
\pgfpathlineto{\pgfqpoint{1.690527in}{0.628871in}}%
\pgfpathlineto{\pgfqpoint{1.690724in}{0.629061in}}%
\pgfpathlineto{\pgfqpoint{1.691708in}{0.628470in}}%
\pgfpathlineto{\pgfqpoint{1.692496in}{0.627559in}}%
\pgfpathlineto{\pgfqpoint{1.692693in}{0.628029in}}%
\pgfpathlineto{\pgfqpoint{1.692890in}{0.629360in}}%
\pgfpathlineto{\pgfqpoint{1.693678in}{0.627578in}}%
\pgfpathlineto{\pgfqpoint{1.694859in}{0.624521in}}%
\pgfpathlineto{\pgfqpoint{1.695450in}{0.625870in}}%
\pgfpathlineto{\pgfqpoint{1.695647in}{0.627030in}}%
\pgfpathlineto{\pgfqpoint{1.696238in}{0.625046in}}%
\pgfpathlineto{\pgfqpoint{1.696434in}{0.626120in}}%
\pgfpathlineto{\pgfqpoint{1.697025in}{0.625232in}}%
\pgfpathlineto{\pgfqpoint{1.698995in}{0.621329in}}%
\pgfpathlineto{\pgfqpoint{1.699191in}{0.621557in}}%
\pgfpathlineto{\pgfqpoint{1.699782in}{0.620335in}}%
\pgfpathlineto{\pgfqpoint{1.699979in}{0.621068in}}%
\pgfpathlineto{\pgfqpoint{1.700767in}{0.627477in}}%
\pgfpathlineto{\pgfqpoint{1.701555in}{0.625327in}}%
\pgfpathlineto{\pgfqpoint{1.702342in}{0.622904in}}%
\pgfpathlineto{\pgfqpoint{1.703130in}{0.623849in}}%
\pgfpathlineto{\pgfqpoint{1.704508in}{0.621696in}}%
\pgfpathlineto{\pgfqpoint{1.704902in}{0.621964in}}%
\pgfpathlineto{\pgfqpoint{1.705296in}{0.621550in}}%
\pgfpathlineto{\pgfqpoint{1.705493in}{0.623505in}}%
\pgfpathlineto{\pgfqpoint{1.706281in}{0.622018in}}%
\pgfpathlineto{\pgfqpoint{1.708053in}{0.619045in}}%
\pgfpathlineto{\pgfqpoint{1.708841in}{0.617513in}}%
\pgfpathlineto{\pgfqpoint{1.709628in}{0.631836in}}%
\pgfpathlineto{\pgfqpoint{1.710613in}{0.629779in}}%
\pgfpathlineto{\pgfqpoint{1.711007in}{0.631513in}}%
\pgfpathlineto{\pgfqpoint{1.711598in}{0.629779in}}%
\pgfpathlineto{\pgfqpoint{1.713370in}{0.627614in}}%
\pgfpathlineto{\pgfqpoint{1.713567in}{0.628083in}}%
\pgfpathlineto{\pgfqpoint{1.713961in}{0.627020in}}%
\pgfpathlineto{\pgfqpoint{1.717308in}{0.622081in}}%
\pgfpathlineto{\pgfqpoint{1.717505in}{0.622396in}}%
\pgfpathlineto{\pgfqpoint{1.717899in}{0.621480in}}%
\pgfpathlineto{\pgfqpoint{1.718096in}{0.621752in}}%
\pgfpathlineto{\pgfqpoint{1.722625in}{0.614482in}}%
\pgfpathlineto{\pgfqpoint{1.722822in}{0.614881in}}%
\pgfpathlineto{\pgfqpoint{1.723216in}{0.614174in}}%
\pgfpathlineto{\pgfqpoint{1.723413in}{0.621577in}}%
\pgfpathlineto{\pgfqpoint{1.724398in}{0.619006in}}%
\pgfpathlineto{\pgfqpoint{1.725973in}{0.616198in}}%
\pgfpathlineto{\pgfqpoint{1.726170in}{0.619907in}}%
\pgfpathlineto{\pgfqpoint{1.727155in}{0.618501in}}%
\pgfpathlineto{\pgfqpoint{1.727352in}{0.619698in}}%
\pgfpathlineto{\pgfqpoint{1.728139in}{0.618059in}}%
\pgfpathlineto{\pgfqpoint{1.729124in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{1.729321in}{0.620657in}}%
\pgfpathlineto{\pgfqpoint{1.730109in}{0.618551in}}%
\pgfpathlineto{\pgfqpoint{1.731290in}{0.616748in}}%
\pgfpathlineto{\pgfqpoint{1.731684in}{0.618740in}}%
\pgfpathlineto{\pgfqpoint{1.732472in}{0.617526in}}%
\pgfpathlineto{\pgfqpoint{1.732669in}{0.617045in}}%
\pgfpathlineto{\pgfqpoint{1.732866in}{0.618250in}}%
\pgfpathlineto{\pgfqpoint{1.733062in}{0.618038in}}%
\pgfpathlineto{\pgfqpoint{1.733259in}{0.619920in}}%
\pgfpathlineto{\pgfqpoint{1.734244in}{0.619389in}}%
\pgfpathlineto{\pgfqpoint{1.736213in}{0.616621in}}%
\pgfpathlineto{\pgfqpoint{1.738182in}{0.613691in}}%
\pgfpathlineto{\pgfqpoint{1.738379in}{0.615322in}}%
\pgfpathlineto{\pgfqpoint{1.739167in}{0.613275in}}%
\pgfpathlineto{\pgfqpoint{1.739561in}{0.614087in}}%
\pgfpathlineto{\pgfqpoint{1.741530in}{0.609766in}}%
\pgfpathlineto{\pgfqpoint{1.741727in}{0.610961in}}%
\pgfpathlineto{\pgfqpoint{1.742515in}{0.609863in}}%
\pgfpathlineto{\pgfqpoint{1.743303in}{0.608511in}}%
\pgfpathlineto{\pgfqpoint{1.744681in}{0.606728in}}%
\pgfpathlineto{\pgfqpoint{1.744878in}{0.606892in}}%
\pgfpathlineto{\pgfqpoint{1.745075in}{0.608420in}}%
\pgfpathlineto{\pgfqpoint{1.745863in}{0.607461in}}%
\pgfpathlineto{\pgfqpoint{1.747832in}{0.604333in}}%
\pgfpathlineto{\pgfqpoint{1.748029in}{0.605010in}}%
\pgfpathlineto{\pgfqpoint{1.748226in}{0.606411in}}%
\pgfpathlineto{\pgfqpoint{1.749013in}{0.604903in}}%
\pgfpathlineto{\pgfqpoint{1.749801in}{0.602975in}}%
\pgfpathlineto{\pgfqpoint{1.750589in}{0.603464in}}%
\pgfpathlineto{\pgfqpoint{1.750786in}{0.604736in}}%
\pgfpathlineto{\pgfqpoint{1.751770in}{0.604482in}}%
\pgfpathlineto{\pgfqpoint{1.756890in}{0.599542in}}%
\pgfpathlineto{\pgfqpoint{1.758860in}{0.595358in}}%
\pgfpathlineto{\pgfqpoint{1.759057in}{0.595807in}}%
\pgfpathlineto{\pgfqpoint{1.760041in}{0.598286in}}%
\pgfpathlineto{\pgfqpoint{1.760435in}{0.597699in}}%
\pgfpathlineto{\pgfqpoint{1.760829in}{0.598303in}}%
\pgfpathlineto{\pgfqpoint{1.762601in}{0.595485in}}%
\pgfpathlineto{\pgfqpoint{1.762995in}{0.595607in}}%
\pgfpathlineto{\pgfqpoint{1.764373in}{0.602388in}}%
\pgfpathlineto{\pgfqpoint{1.764570in}{0.601847in}}%
\pgfpathlineto{\pgfqpoint{1.764767in}{0.602127in}}%
\pgfpathlineto{\pgfqpoint{1.765161in}{0.601367in}}%
\pgfpathlineto{\pgfqpoint{1.766343in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{1.767327in}{0.603080in}}%
\pgfpathlineto{\pgfqpoint{1.767524in}{0.602490in}}%
\pgfpathlineto{\pgfqpoint{1.767721in}{0.603176in}}%
\pgfpathlineto{\pgfqpoint{1.768312in}{0.602360in}}%
\pgfpathlineto{\pgfqpoint{1.769690in}{0.601676in}}%
\pgfpathlineto{\pgfqpoint{1.770084in}{0.605139in}}%
\pgfpathlineto{\pgfqpoint{1.770872in}{0.603523in}}%
\pgfpathlineto{\pgfqpoint{1.771266in}{0.604432in}}%
\pgfpathlineto{\pgfqpoint{1.772841in}{0.601519in}}%
\pgfpathlineto{\pgfqpoint{1.774023in}{0.599948in}}%
\pgfpathlineto{\pgfqpoint{1.774417in}{0.600612in}}%
\pgfpathlineto{\pgfqpoint{1.774810in}{0.600140in}}%
\pgfpathlineto{\pgfqpoint{1.775007in}{0.601065in}}%
\pgfpathlineto{\pgfqpoint{1.775204in}{0.601121in}}%
\pgfpathlineto{\pgfqpoint{1.775795in}{0.603053in}}%
\pgfpathlineto{\pgfqpoint{1.776386in}{0.601744in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{0.598438in}}%
\pgfpathlineto{\pgfqpoint{1.778552in}{0.599918in}}%
\pgfpathlineto{\pgfqpoint{1.779340in}{0.598816in}}%
\pgfpathlineto{\pgfqpoint{1.779931in}{0.597344in}}%
\pgfpathlineto{\pgfqpoint{1.780521in}{0.598788in}}%
\pgfpathlineto{\pgfqpoint{1.782294in}{0.596494in}}%
\pgfpathlineto{\pgfqpoint{1.783672in}{0.601722in}}%
\pgfpathlineto{\pgfqpoint{1.786232in}{0.599673in}}%
\pgfpathlineto{\pgfqpoint{1.786429in}{0.599919in}}%
\pgfpathlineto{\pgfqpoint{1.786823in}{0.599045in}}%
\pgfpathlineto{\pgfqpoint{1.787217in}{0.599177in}}%
\pgfpathlineto{\pgfqpoint{1.788004in}{0.597903in}}%
\pgfpathlineto{\pgfqpoint{1.789186in}{0.605170in}}%
\pgfpathlineto{\pgfqpoint{1.789383in}{0.604615in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{0.604199in}}%
\pgfpathlineto{\pgfqpoint{1.789777in}{0.610970in}}%
\pgfpathlineto{\pgfqpoint{1.790761in}{0.608977in}}%
\pgfpathlineto{\pgfqpoint{1.791746in}{0.608545in}}%
\pgfpathlineto{\pgfqpoint{1.791943in}{0.622706in}}%
\pgfpathlineto{\pgfqpoint{1.792731in}{0.627845in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{0.627101in}}%
\pgfpathlineto{\pgfqpoint{1.795291in}{0.623404in}}%
\pgfpathlineto{\pgfqpoint{1.804349in}{0.612451in}}%
\pgfpathlineto{\pgfqpoint{1.804743in}{0.613262in}}%
\pgfpathlineto{\pgfqpoint{1.805925in}{0.614858in}}%
\pgfpathlineto{\pgfqpoint{1.806121in}{0.614300in}}%
\pgfpathlineto{\pgfqpoint{1.806515in}{0.614465in}}%
\pgfpathlineto{\pgfqpoint{1.807303in}{0.613066in}}%
\pgfpathlineto{\pgfqpoint{1.808485in}{0.615152in}}%
\pgfpathlineto{\pgfqpoint{1.808682in}{0.614637in}}%
\pgfpathlineto{\pgfqpoint{1.810257in}{0.611060in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{0.611710in}}%
\pgfpathlineto{\pgfqpoint{1.811045in}{0.612031in}}%
\pgfpathlineto{\pgfqpoint{1.811438in}{0.610946in}}%
\pgfpathlineto{\pgfqpoint{1.814195in}{0.609665in}}%
\pgfpathlineto{\pgfqpoint{1.814392in}{0.610451in}}%
\pgfpathlineto{\pgfqpoint{1.814589in}{0.611143in}}%
\pgfpathlineto{\pgfqpoint{1.815180in}{0.609396in}}%
\pgfpathlineto{\pgfqpoint{1.816952in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{1.817149in}{0.607494in}}%
\pgfpathlineto{\pgfqpoint{1.817346in}{0.607610in}}%
\pgfpathlineto{\pgfqpoint{1.817543in}{0.607133in}}%
\pgfpathlineto{\pgfqpoint{1.818528in}{0.605780in}}%
\pgfpathlineto{\pgfqpoint{1.819709in}{0.607543in}}%
\pgfpathlineto{\pgfqpoint{1.820300in}{0.608386in}}%
\pgfpathlineto{\pgfqpoint{1.820891in}{0.607042in}}%
\pgfpathlineto{\pgfqpoint{1.821482in}{0.609339in}}%
\pgfpathlineto{\pgfqpoint{1.822269in}{0.608815in}}%
\pgfpathlineto{\pgfqpoint{1.822860in}{0.607691in}}%
\pgfpathlineto{\pgfqpoint{1.823451in}{0.608441in}}%
\pgfpathlineto{\pgfqpoint{1.824042in}{0.609813in}}%
\pgfpathlineto{\pgfqpoint{1.824632in}{0.608585in}}%
\pgfpathlineto{\pgfqpoint{1.828768in}{0.603799in}}%
\pgfpathlineto{\pgfqpoint{1.828965in}{0.603296in}}%
\pgfpathlineto{\pgfqpoint{1.829162in}{0.603614in}}%
\pgfpathlineto{\pgfqpoint{1.829359in}{0.610934in}}%
\pgfpathlineto{\pgfqpoint{1.830343in}{0.609087in}}%
\pgfpathlineto{\pgfqpoint{1.830737in}{0.608212in}}%
\pgfpathlineto{\pgfqpoint{1.830934in}{0.619147in}}%
\pgfpathlineto{\pgfqpoint{1.831919in}{0.616905in}}%
\pgfpathlineto{\pgfqpoint{1.834085in}{0.613494in}}%
\pgfpathlineto{\pgfqpoint{1.834282in}{0.614171in}}%
\pgfpathlineto{\pgfqpoint{1.834872in}{0.613013in}}%
\pgfpathlineto{\pgfqpoint{1.838417in}{0.607881in}}%
\pgfpathlineto{\pgfqpoint{1.838614in}{0.608540in}}%
\pgfpathlineto{\pgfqpoint{1.838811in}{0.609832in}}%
\pgfpathlineto{\pgfqpoint{1.839599in}{0.608483in}}%
\pgfpathlineto{\pgfqpoint{1.840583in}{0.607001in}}%
\pgfpathlineto{\pgfqpoint{1.843340in}{0.600530in}}%
\pgfpathlineto{\pgfqpoint{1.843537in}{0.601908in}}%
\pgfpathlineto{\pgfqpoint{1.845113in}{0.606251in}}%
\pgfpathlineto{\pgfqpoint{1.845703in}{0.604893in}}%
\pgfpathlineto{\pgfqpoint{1.848066in}{0.601713in}}%
\pgfpathlineto{\pgfqpoint{1.849642in}{0.601552in}}%
\pgfpathlineto{\pgfqpoint{1.850823in}{0.600122in}}%
\pgfpathlineto{\pgfqpoint{1.851020in}{0.601456in}}%
\pgfpathlineto{\pgfqpoint{1.851808in}{0.601004in}}%
\pgfpathlineto{\pgfqpoint{1.855156in}{0.594552in}}%
\pgfpathlineto{\pgfqpoint{1.856731in}{0.597126in}}%
\pgfpathlineto{\pgfqpoint{1.857913in}{0.594748in}}%
\pgfpathlineto{\pgfqpoint{1.858110in}{0.595291in}}%
\pgfpathlineto{\pgfqpoint{1.859291in}{0.598536in}}%
\pgfpathlineto{\pgfqpoint{1.859488in}{0.598241in}}%
\pgfpathlineto{\pgfqpoint{1.863033in}{0.592782in}}%
\pgfpathlineto{\pgfqpoint{1.863427in}{0.593430in}}%
\pgfpathlineto{\pgfqpoint{1.863820in}{0.592620in}}%
\pgfpathlineto{\pgfqpoint{1.864017in}{0.592173in}}%
\pgfpathlineto{\pgfqpoint{1.865199in}{0.628103in}}%
\pgfpathlineto{\pgfqpoint{1.866577in}{0.626349in}}%
\pgfpathlineto{\pgfqpoint{1.867168in}{0.629789in}}%
\pgfpathlineto{\pgfqpoint{1.867759in}{0.628713in}}%
\pgfpathlineto{\pgfqpoint{1.869728in}{0.624625in}}%
\pgfpathlineto{\pgfqpoint{1.869925in}{0.626155in}}%
\pgfpathlineto{\pgfqpoint{1.870713in}{0.624573in}}%
\pgfpathlineto{\pgfqpoint{1.870910in}{0.624057in}}%
\pgfpathlineto{\pgfqpoint{1.872091in}{0.630061in}}%
\pgfpathlineto{\pgfqpoint{1.875833in}{0.620831in}}%
\pgfpathlineto{\pgfqpoint{1.879181in}{0.615609in}}%
\pgfpathlineto{\pgfqpoint{1.880165in}{0.624230in}}%
\pgfpathlineto{\pgfqpoint{1.880953in}{0.623049in}}%
\pgfpathlineto{\pgfqpoint{1.883316in}{0.617832in}}%
\pgfpathlineto{\pgfqpoint{1.884301in}{0.618483in}}%
\pgfpathlineto{\pgfqpoint{1.884497in}{0.618816in}}%
\pgfpathlineto{\pgfqpoint{1.884891in}{0.617482in}}%
\pgfpathlineto{\pgfqpoint{1.887057in}{0.614157in}}%
\pgfpathlineto{\pgfqpoint{1.887254in}{0.615012in}}%
\pgfpathlineto{\pgfqpoint{1.888042in}{0.614239in}}%
\pgfpathlineto{\pgfqpoint{1.890011in}{0.610947in}}%
\pgfpathlineto{\pgfqpoint{1.890208in}{0.611454in}}%
\pgfpathlineto{\pgfqpoint{1.890799in}{0.610202in}}%
\pgfpathlineto{\pgfqpoint{1.890996in}{0.610576in}}%
\pgfpathlineto{\pgfqpoint{1.892178in}{0.608509in}}%
\pgfpathlineto{\pgfqpoint{1.891390in}{0.610824in}}%
\pgfpathlineto{\pgfqpoint{1.892571in}{0.609406in}}%
\pgfpathlineto{\pgfqpoint{1.893950in}{0.611527in}}%
\pgfpathlineto{\pgfqpoint{1.895525in}{0.608381in}}%
\pgfpathlineto{\pgfqpoint{1.896116in}{0.610793in}}%
\pgfpathlineto{\pgfqpoint{1.896707in}{0.609413in}}%
\pgfpathlineto{\pgfqpoint{1.898282in}{0.608143in}}%
\pgfpathlineto{\pgfqpoint{1.899267in}{0.608878in}}%
\pgfpathlineto{\pgfqpoint{1.899464in}{0.608668in}}%
\pgfpathlineto{\pgfqpoint{1.902024in}{0.604283in}}%
\pgfpathlineto{\pgfqpoint{1.903993in}{0.602327in}}%
\pgfpathlineto{\pgfqpoint{1.905568in}{0.604829in}}%
\pgfpathlineto{\pgfqpoint{1.906356in}{0.605349in}}%
\pgfpathlineto{\pgfqpoint{1.906750in}{0.604330in}}%
\pgfpathlineto{\pgfqpoint{1.906947in}{0.604962in}}%
\pgfpathlineto{\pgfqpoint{1.907538in}{0.603352in}}%
\pgfpathlineto{\pgfqpoint{1.907735in}{0.603715in}}%
\pgfpathlineto{\pgfqpoint{1.908128in}{0.602668in}}%
\pgfpathlineto{\pgfqpoint{1.908325in}{0.602807in}}%
\pgfpathlineto{\pgfqpoint{1.911279in}{0.598101in}}%
\pgfpathlineto{\pgfqpoint{1.911673in}{0.599149in}}%
\pgfpathlineto{\pgfqpoint{1.912264in}{0.598036in}}%
\pgfpathlineto{\pgfqpoint{1.912855in}{0.597752in}}%
\pgfpathlineto{\pgfqpoint{1.913052in}{0.599007in}}%
\pgfpathlineto{\pgfqpoint{1.913839in}{0.597332in}}%
\pgfpathlineto{\pgfqpoint{1.915021in}{0.595901in}}%
\pgfpathlineto{\pgfqpoint{1.915218in}{0.596665in}}%
\pgfpathlineto{\pgfqpoint{1.916005in}{0.595800in}}%
\pgfpathlineto{\pgfqpoint{1.916399in}{0.595240in}}%
\pgfpathlineto{\pgfqpoint{1.916793in}{0.596364in}}%
\pgfpathlineto{\pgfqpoint{1.917975in}{0.596289in}}%
\pgfpathlineto{\pgfqpoint{1.918172in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.925064in}{0.590142in}}%
\pgfpathlineto{\pgfqpoint{1.925261in}{0.590571in}}%
\pgfpathlineto{\pgfqpoint{1.925852in}{0.589721in}}%
\pgfpathlineto{\pgfqpoint{1.926639in}{0.588003in}}%
\pgfpathlineto{\pgfqpoint{1.927427in}{0.588893in}}%
\pgfpathlineto{\pgfqpoint{1.929396in}{0.587447in}}%
\pgfpathlineto{\pgfqpoint{1.930381in}{0.587347in}}%
\pgfpathlineto{\pgfqpoint{1.930972in}{0.586181in}}%
\pgfpathlineto{\pgfqpoint{1.931562in}{0.586973in}}%
\pgfpathlineto{\pgfqpoint{1.932547in}{0.590148in}}%
\pgfpathlineto{\pgfqpoint{1.932941in}{0.589963in}}%
\pgfpathlineto{\pgfqpoint{1.933138in}{0.589620in}}%
\pgfpathlineto{\pgfqpoint{1.933335in}{0.590871in}}%
\pgfpathlineto{\pgfqpoint{1.933532in}{0.590524in}}%
\pgfpathlineto{\pgfqpoint{1.934516in}{0.591063in}}%
\pgfpathlineto{\pgfqpoint{1.934713in}{0.590760in}}%
\pgfpathlineto{\pgfqpoint{1.935698in}{0.590125in}}%
\pgfpathlineto{\pgfqpoint{1.937076in}{0.597744in}}%
\pgfpathlineto{\pgfqpoint{1.938061in}{0.596302in}}%
\pgfpathlineto{\pgfqpoint{1.938849in}{0.596988in}}%
\pgfpathlineto{\pgfqpoint{1.940227in}{0.602876in}}%
\pgfpathlineto{\pgfqpoint{1.942196in}{0.599766in}}%
\pgfpathlineto{\pgfqpoint{1.942393in}{0.601421in}}%
\pgfpathlineto{\pgfqpoint{1.943378in}{0.600655in}}%
\pgfpathlineto{\pgfqpoint{1.943969in}{0.599292in}}%
\pgfpathlineto{\pgfqpoint{1.944166in}{0.605405in}}%
\pgfpathlineto{\pgfqpoint{1.945150in}{0.603504in}}%
\pgfpathlineto{\pgfqpoint{1.947907in}{0.599183in}}%
\pgfpathlineto{\pgfqpoint{1.948301in}{0.606328in}}%
\pgfpathlineto{\pgfqpoint{1.949089in}{0.604918in}}%
\pgfpathlineto{\pgfqpoint{1.953224in}{0.597362in}}%
\pgfpathlineto{\pgfqpoint{1.953815in}{0.597945in}}%
\pgfpathlineto{\pgfqpoint{1.954209in}{0.597045in}}%
\pgfpathlineto{\pgfqpoint{1.959329in}{0.588517in}}%
\pgfpathlineto{\pgfqpoint{1.959723in}{0.587938in}}%
\pgfpathlineto{\pgfqpoint{1.960117in}{0.589222in}}%
\pgfpathlineto{\pgfqpoint{1.960904in}{0.589770in}}%
\pgfpathlineto{\pgfqpoint{1.961101in}{0.590837in}}%
\pgfpathlineto{\pgfqpoint{1.961889in}{0.590048in}}%
\pgfpathlineto{\pgfqpoint{1.962480in}{0.589113in}}%
\pgfpathlineto{\pgfqpoint{1.962873in}{0.589477in}}%
\pgfpathlineto{\pgfqpoint{1.965433in}{0.610105in}}%
\pgfpathlineto{\pgfqpoint{1.965827in}{0.609174in}}%
\pgfpathlineto{\pgfqpoint{1.967403in}{0.605938in}}%
\pgfpathlineto{\pgfqpoint{1.967600in}{0.606107in}}%
\pgfpathlineto{\pgfqpoint{1.967797in}{0.608275in}}%
\pgfpathlineto{\pgfqpoint{1.968781in}{0.607433in}}%
\pgfpathlineto{\pgfqpoint{1.969372in}{0.606738in}}%
\pgfpathlineto{\pgfqpoint{1.970357in}{0.612202in}}%
\pgfpathlineto{\pgfqpoint{1.970554in}{0.611566in}}%
\pgfpathlineto{\pgfqpoint{1.973901in}{0.605255in}}%
\pgfpathlineto{\pgfqpoint{1.974098in}{0.605518in}}%
\pgfpathlineto{\pgfqpoint{1.974295in}{0.605780in}}%
\pgfpathlineto{\pgfqpoint{1.974886in}{0.604928in}}%
\pgfpathlineto{\pgfqpoint{1.975477in}{0.604493in}}%
\pgfpathlineto{\pgfqpoint{1.976461in}{0.609722in}}%
\pgfpathlineto{\pgfqpoint{1.976855in}{0.609068in}}%
\pgfpathlineto{\pgfqpoint{1.977643in}{0.607869in}}%
\pgfpathlineto{\pgfqpoint{1.981187in}{0.601810in}}%
\pgfpathlineto{\pgfqpoint{1.982566in}{0.599851in}}%
\pgfpathlineto{\pgfqpoint{1.982960in}{0.600020in}}%
\pgfpathlineto{\pgfqpoint{1.984732in}{0.601485in}}%
\pgfpathlineto{\pgfqpoint{1.985914in}{0.600018in}}%
\pgfpathlineto{\pgfqpoint{1.986701in}{0.603288in}}%
\pgfpathlineto{\pgfqpoint{1.987095in}{0.602334in}}%
\pgfpathlineto{\pgfqpoint{1.988474in}{0.599458in}}%
\pgfpathlineto{\pgfqpoint{1.988671in}{0.599704in}}%
\pgfpathlineto{\pgfqpoint{1.989852in}{0.609491in}}%
\pgfpathlineto{\pgfqpoint{1.990049in}{0.609960in}}%
\pgfpathlineto{\pgfqpoint{1.990443in}{0.608894in}}%
\pgfpathlineto{\pgfqpoint{1.992215in}{0.606108in}}%
\pgfpathlineto{\pgfqpoint{1.992609in}{0.606395in}}%
\pgfpathlineto{\pgfqpoint{1.993200in}{0.605216in}}%
\pgfpathlineto{\pgfqpoint{1.993397in}{0.606116in}}%
\pgfpathlineto{\pgfqpoint{1.993594in}{0.607193in}}%
\pgfpathlineto{\pgfqpoint{1.994184in}{0.605641in}}%
\pgfpathlineto{\pgfqpoint{1.996154in}{0.602721in}}%
\pgfpathlineto{\pgfqpoint{1.998123in}{0.609798in}}%
\pgfpathlineto{\pgfqpoint{1.999698in}{0.609139in}}%
\pgfpathlineto{\pgfqpoint{1.999895in}{0.609474in}}%
\pgfpathlineto{\pgfqpoint{2.000289in}{0.608504in}}%
\pgfpathlineto{\pgfqpoint{2.000683in}{0.609727in}}%
\pgfpathlineto{\pgfqpoint{2.001471in}{0.608241in}}%
\pgfpathlineto{\pgfqpoint{2.002258in}{0.608865in}}%
\pgfpathlineto{\pgfqpoint{2.002455in}{0.608245in}}%
\pgfpathlineto{\pgfqpoint{2.005212in}{0.603975in}}%
\pgfpathlineto{\pgfqpoint{2.005409in}{0.603698in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{0.627438in}}%
\pgfpathlineto{\pgfqpoint{2.006788in}{0.626772in}}%
\pgfpathlineto{\pgfqpoint{2.007969in}{0.624812in}}%
\pgfpathlineto{\pgfqpoint{2.008166in}{0.628979in}}%
\pgfpathlineto{\pgfqpoint{2.009151in}{0.627267in}}%
\pgfpathlineto{\pgfqpoint{2.011908in}{0.622748in}}%
\pgfpathlineto{\pgfqpoint{2.012695in}{0.622086in}}%
\pgfpathlineto{\pgfqpoint{2.013089in}{0.623351in}}%
\pgfpathlineto{\pgfqpoint{2.016240in}{0.616788in}}%
\pgfpathlineto{\pgfqpoint{2.016634in}{0.615700in}}%
\pgfpathlineto{\pgfqpoint{2.017028in}{0.620146in}}%
\pgfpathlineto{\pgfqpoint{2.017815in}{0.619363in}}%
\pgfpathlineto{\pgfqpoint{2.018997in}{0.622281in}}%
\pgfpathlineto{\pgfqpoint{2.019194in}{0.621731in}}%
\pgfpathlineto{\pgfqpoint{2.019391in}{0.621184in}}%
\pgfpathlineto{\pgfqpoint{2.019982in}{0.625471in}}%
\pgfpathlineto{\pgfqpoint{2.020572in}{0.624053in}}%
\pgfpathlineto{\pgfqpoint{2.020966in}{0.622893in}}%
\pgfpathlineto{\pgfqpoint{2.021360in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{2.022739in}{0.628563in}}%
\pgfpathlineto{\pgfqpoint{2.022935in}{0.628209in}}%
\pgfpathlineto{\pgfqpoint{2.023132in}{0.629721in}}%
\pgfpathlineto{\pgfqpoint{2.023329in}{0.628998in}}%
\pgfpathlineto{\pgfqpoint{2.024314in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{2.024117in}{0.628428in}}%
\pgfpathlineto{\pgfqpoint{2.024511in}{0.629532in}}%
\pgfpathlineto{\pgfqpoint{2.028056in}{0.621408in}}%
\pgfpathlineto{\pgfqpoint{2.028449in}{0.622358in}}%
\pgfpathlineto{\pgfqpoint{2.028646in}{0.623126in}}%
\pgfpathlineto{\pgfqpoint{2.029434in}{0.621826in}}%
\pgfpathlineto{\pgfqpoint{2.031009in}{0.619934in}}%
\pgfpathlineto{\pgfqpoint{2.031403in}{0.620218in}}%
\pgfpathlineto{\pgfqpoint{2.031600in}{0.621134in}}%
\pgfpathlineto{\pgfqpoint{2.032191in}{0.619599in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{0.616494in}}%
\pgfpathlineto{\pgfqpoint{2.033963in}{0.617264in}}%
\pgfpathlineto{\pgfqpoint{2.034554in}{0.616831in}}%
\pgfpathlineto{\pgfqpoint{2.034751in}{0.617991in}}%
\pgfpathlineto{\pgfqpoint{2.035145in}{0.617435in}}%
\pgfpathlineto{\pgfqpoint{2.035932in}{0.618459in}}%
\pgfpathlineto{\pgfqpoint{2.036326in}{0.617763in}}%
\pgfpathlineto{\pgfqpoint{2.037902in}{0.615360in}}%
\pgfpathlineto{\pgfqpoint{2.038099in}{0.616027in}}%
\pgfpathlineto{\pgfqpoint{2.038689in}{0.614434in}}%
\pgfpathlineto{\pgfqpoint{2.039083in}{0.613822in}}%
\pgfpathlineto{\pgfqpoint{2.040068in}{0.612795in}}%
\pgfpathlineto{\pgfqpoint{2.040462in}{0.613017in}}%
\pgfpathlineto{\pgfqpoint{2.041840in}{0.612667in}}%
\pgfpathlineto{\pgfqpoint{2.042628in}{0.610764in}}%
\pgfpathlineto{\pgfqpoint{2.042825in}{0.611136in}}%
\pgfpathlineto{\pgfqpoint{2.043022in}{0.614007in}}%
\pgfpathlineto{\pgfqpoint{2.043809in}{0.612033in}}%
\pgfpathlineto{\pgfqpoint{2.046369in}{0.610674in}}%
\pgfpathlineto{\pgfqpoint{2.046566in}{0.610091in}}%
\pgfpathlineto{\pgfqpoint{2.046960in}{0.612021in}}%
\pgfpathlineto{\pgfqpoint{2.047354in}{0.612160in}}%
\pgfpathlineto{\pgfqpoint{2.047748in}{0.611481in}}%
\pgfpathlineto{\pgfqpoint{2.050308in}{0.607128in}}%
\pgfpathlineto{\pgfqpoint{2.051293in}{0.606937in}}%
\pgfpathlineto{\pgfqpoint{2.052671in}{0.608776in}}%
\pgfpathlineto{\pgfqpoint{2.053262in}{0.609870in}}%
\pgfpathlineto{\pgfqpoint{2.053656in}{0.609304in}}%
\pgfpathlineto{\pgfqpoint{2.054837in}{0.606297in}}%
\pgfpathlineto{\pgfqpoint{2.055034in}{0.608191in}}%
\pgfpathlineto{\pgfqpoint{2.055231in}{0.608440in}}%
\pgfpathlineto{\pgfqpoint{2.055625in}{0.607616in}}%
\pgfpathlineto{\pgfqpoint{2.056216in}{0.606420in}}%
\pgfpathlineto{\pgfqpoint{2.056806in}{0.607496in}}%
\pgfpathlineto{\pgfqpoint{2.057200in}{0.608542in}}%
\pgfpathlineto{\pgfqpoint{2.057791in}{0.607696in}}%
\pgfpathlineto{\pgfqpoint{2.057988in}{0.607128in}}%
\pgfpathlineto{\pgfqpoint{2.058579in}{0.608742in}}%
\pgfpathlineto{\pgfqpoint{2.059760in}{0.606737in}}%
\pgfpathlineto{\pgfqpoint{2.059957in}{0.607174in}}%
\pgfpathlineto{\pgfqpoint{2.060154in}{0.608109in}}%
\pgfpathlineto{\pgfqpoint{2.060942in}{0.606702in}}%
\pgfpathlineto{\pgfqpoint{2.061139in}{0.607413in}}%
\pgfpathlineto{\pgfqpoint{2.062517in}{0.604268in}}%
\pgfpathlineto{\pgfqpoint{2.062911in}{0.605161in}}%
\pgfpathlineto{\pgfqpoint{2.065668in}{0.602766in}}%
\pgfpathlineto{\pgfqpoint{2.065865in}{0.604314in}}%
\pgfpathlineto{\pgfqpoint{2.066850in}{0.603437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138968in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{0.485031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/final_plots/line___Train_Loss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.271955in}{1.494479in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.271955in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.271955in}{1.494479in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.494479in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585340in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.171955in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.171955in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{0.585340in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{0.585340in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657065in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.657065in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657065in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137938in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.137938in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137938in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618810in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.618810in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618810in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099682in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.099682in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099682in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378648in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Step [Millions]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585340in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.171955in}{0.485031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.451273in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585340in}{0.848810in}}%
\pgfpathlineto{\pgfqpoint{2.171955in}{0.848810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.815052in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585340in}{1.212590in}}%
\pgfpathlineto{\pgfqpoint{2.171955in}{1.212590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.178832in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=0.939755in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666779in}{0.811251in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{0.604760in}}%
\pgfpathlineto{\pgfqpoint{0.668222in}{0.604366in}}%
\pgfpathlineto{\pgfqpoint{0.668991in}{0.587619in}}%
\pgfpathlineto{\pgfqpoint{0.669472in}{0.592207in}}%
\pgfpathlineto{\pgfqpoint{0.671491in}{0.599738in}}%
\pgfpathlineto{\pgfqpoint{0.671588in}{0.598464in}}%
\pgfpathlineto{\pgfqpoint{0.671684in}{0.595176in}}%
\pgfpathlineto{\pgfqpoint{0.671876in}{0.601106in}}%
\pgfpathlineto{\pgfqpoint{0.672742in}{0.595657in}}%
\pgfpathlineto{\pgfqpoint{0.672838in}{0.594540in}}%
\pgfpathlineto{\pgfqpoint{0.673415in}{0.596740in}}%
\pgfpathlineto{\pgfqpoint{0.674954in}{0.599473in}}%
\pgfpathlineto{\pgfqpoint{0.675146in}{0.599209in}}%
\pgfpathlineto{\pgfqpoint{0.675338in}{0.600408in}}%
\pgfpathlineto{\pgfqpoint{0.681109in}{0.625396in}}%
\pgfpathlineto{\pgfqpoint{0.681686in}{0.625167in}}%
\pgfpathlineto{\pgfqpoint{0.681782in}{0.626248in}}%
\pgfpathlineto{\pgfqpoint{0.683417in}{0.628847in}}%
\pgfpathlineto{\pgfqpoint{0.684571in}{0.628782in}}%
\pgfpathlineto{\pgfqpoint{0.685725in}{0.627011in}}%
\pgfpathlineto{\pgfqpoint{0.686110in}{0.627256in}}%
\pgfpathlineto{\pgfqpoint{0.686783in}{0.627187in}}%
\pgfpathlineto{\pgfqpoint{0.686495in}{0.626754in}}%
\pgfpathlineto{\pgfqpoint{0.687072in}{0.626746in}}%
\pgfpathlineto{\pgfqpoint{0.688418in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{0.691688in}{0.626850in}}%
\pgfpathlineto{\pgfqpoint{0.692650in}{0.627641in}}%
\pgfpathlineto{\pgfqpoint{0.692842in}{0.627503in}}%
\pgfpathlineto{\pgfqpoint{0.694285in}{0.627588in}}%
\pgfpathlineto{\pgfqpoint{0.698036in}{0.628230in}}%
\pgfpathlineto{\pgfqpoint{0.699671in}{0.628031in}}%
\pgfpathlineto{\pgfqpoint{0.701883in}{0.627924in}}%
\pgfpathlineto{\pgfqpoint{0.703421in}{0.627289in}}%
\pgfpathlineto{\pgfqpoint{0.703518in}{0.627404in}}%
\pgfpathlineto{\pgfqpoint{0.704960in}{0.626268in}}%
\pgfpathlineto{\pgfqpoint{0.708038in}{0.621786in}}%
\pgfpathlineto{\pgfqpoint{0.711308in}{0.617406in}}%
\pgfpathlineto{\pgfqpoint{0.713712in}{0.613493in}}%
\pgfpathlineto{\pgfqpoint{0.715347in}{0.611205in}}%
\pgfpathlineto{\pgfqpoint{0.716886in}{0.608247in}}%
\pgfpathlineto{\pgfqpoint{0.721695in}{0.598334in}}%
\pgfpathlineto{\pgfqpoint{0.732081in}{0.584451in}}%
\pgfpathlineto{\pgfqpoint{0.736313in}{0.579508in}}%
\pgfpathlineto{\pgfqpoint{0.742180in}{0.572824in}}%
\pgfpathlineto{\pgfqpoint{0.752759in}{0.558769in}}%
\pgfpathlineto{\pgfqpoint{0.761799in}{0.552091in}}%
\pgfpathlineto{\pgfqpoint{0.769397in}{0.544541in}}%
\pgfpathlineto{\pgfqpoint{0.783439in}{0.536449in}}%
\pgfpathlineto{\pgfqpoint{0.785747in}{0.534500in}}%
\pgfpathlineto{\pgfqpoint{0.788151in}{0.532300in}}%
\pgfpathlineto{\pgfqpoint{0.792287in}{0.528512in}}%
\pgfpathlineto{\pgfqpoint{0.795268in}{0.526375in}}%
\pgfpathlineto{\pgfqpoint{0.798730in}{0.525268in}}%
\pgfpathlineto{\pgfqpoint{0.804597in}{0.524756in}}%
\pgfpathlineto{\pgfqpoint{0.817580in}{0.525847in}}%
\pgfpathlineto{\pgfqpoint{0.833545in}{0.522257in}}%
\pgfpathlineto{\pgfqpoint{0.841528in}{0.520600in}}%
\pgfpathlineto{\pgfqpoint{0.845952in}{0.520577in}}%
\pgfpathlineto{\pgfqpoint{0.847875in}{0.519984in}}%
\pgfpathlineto{\pgfqpoint{0.859128in}{0.520199in}}%
\pgfpathlineto{\pgfqpoint{0.861821in}{0.520256in}}%
\pgfpathlineto{\pgfqpoint{0.870669in}{0.517315in}}%
\pgfpathlineto{\pgfqpoint{0.896732in}{0.513608in}}%
\pgfpathlineto{\pgfqpoint{0.899329in}{0.513804in}}%
\pgfpathlineto{\pgfqpoint{0.918179in}{0.513331in}}%
\pgfpathlineto{\pgfqpoint{0.919718in}{0.513634in}}%
\pgfpathlineto{\pgfqpoint{0.922026in}{0.513690in}}%
\pgfpathlineto{\pgfqpoint{0.941357in}{0.512446in}}%
\pgfpathlineto{\pgfqpoint{0.944435in}{0.511779in}}%
\pgfpathlineto{\pgfqpoint{0.947608in}{0.511251in}}%
\pgfpathlineto{\pgfqpoint{0.950782in}{0.511275in}}%
\pgfpathlineto{\pgfqpoint{0.952321in}{0.511370in}}%
\pgfpathlineto{\pgfqpoint{0.965785in}{0.510768in}}%
\pgfpathlineto{\pgfqpoint{0.968382in}{0.510170in}}%
\pgfpathlineto{\pgfqpoint{1.004255in}{0.507638in}}%
\pgfpathlineto{\pgfqpoint{1.006467in}{0.508156in}}%
\pgfpathlineto{\pgfqpoint{1.013007in}{0.508775in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{0.508441in}}%
\pgfpathlineto{\pgfqpoint{1.029164in}{0.508843in}}%
\pgfpathlineto{\pgfqpoint{1.051669in}{0.507228in}}%
\pgfpathlineto{\pgfqpoint{1.055997in}{0.508385in}}%
\pgfpathlineto{\pgfqpoint{1.059844in}{0.511132in}}%
\pgfpathlineto{\pgfqpoint{1.061671in}{0.511710in}}%
\pgfpathlineto{\pgfqpoint{1.068692in}{0.511153in}}%
\pgfpathlineto{\pgfqpoint{1.073982in}{0.510944in}}%
\pgfpathlineto{\pgfqpoint{1.080906in}{0.510233in}}%
\pgfpathlineto{\pgfqpoint{1.083407in}{0.509661in}}%
\pgfpathlineto{\pgfqpoint{1.088600in}{0.508127in}}%
\pgfpathlineto{\pgfqpoint{1.093505in}{0.506990in}}%
\pgfpathlineto{\pgfqpoint{1.110047in}{0.504770in}}%
\pgfpathlineto{\pgfqpoint{1.112740in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{1.136206in}{0.505240in}}%
\pgfpathlineto{\pgfqpoint{1.138418in}{0.505490in}}%
\pgfpathlineto{\pgfqpoint{1.159673in}{0.503445in}}%
\pgfpathlineto{\pgfqpoint{1.164770in}{0.504308in}}%
\pgfpathlineto{\pgfqpoint{1.171887in}{0.506332in}}%
\pgfpathlineto{\pgfqpoint{1.181120in}{0.505303in}}%
\pgfpathlineto{\pgfqpoint{1.183620in}{0.504950in}}%
\pgfpathlineto{\pgfqpoint{1.192949in}{0.503329in}}%
\pgfpathlineto{\pgfqpoint{1.200451in}{0.501807in}}%
\pgfpathlineto{\pgfqpoint{1.208626in}{0.501855in}}%
\pgfpathlineto{\pgfqpoint{1.211030in}{0.502980in}}%
\pgfpathlineto{\pgfqpoint{1.225937in}{0.505076in}}%
\pgfpathlineto{\pgfqpoint{1.230553in}{0.505136in}}%
\pgfpathlineto{\pgfqpoint{1.245749in}{0.505567in}}%
\pgfpathlineto{\pgfqpoint{1.249788in}{0.505880in}}%
\pgfpathlineto{\pgfqpoint{1.258252in}{0.505438in}}%
\pgfpathlineto{\pgfqpoint{1.262387in}{0.505737in}}%
\pgfpathlineto{\pgfqpoint{1.283642in}{0.502177in}}%
\pgfpathlineto{\pgfqpoint{1.289605in}{0.503125in}}%
\pgfpathlineto{\pgfqpoint{1.303358in}{0.504008in}}%
\pgfpathlineto{\pgfqpoint{1.306050in}{0.504276in}}%
\pgfpathlineto{\pgfqpoint{1.308455in}{0.504529in}}%
\pgfpathlineto{\pgfqpoint{1.313552in}{0.504311in}}%
\pgfpathlineto{\pgfqpoint{1.326824in}{0.503221in}}%
\pgfpathlineto{\pgfqpoint{1.332402in}{0.502460in}}%
\pgfpathlineto{\pgfqpoint{1.342212in}{0.503231in}}%
\pgfpathlineto{\pgfqpoint{1.353849in}{0.501920in}}%
\pgfpathlineto{\pgfqpoint{1.358562in}{0.502494in}}%
\pgfpathlineto{\pgfqpoint{1.379047in}{0.503677in}}%
\pgfpathlineto{\pgfqpoint{1.390107in}{0.502639in}}%
\pgfpathlineto{\pgfqpoint{1.392607in}{0.502348in}}%
\pgfpathlineto{\pgfqpoint{1.403379in}{0.501357in}}%
\pgfpathlineto{\pgfqpoint{1.415593in}{0.500830in}}%
\pgfpathlineto{\pgfqpoint{1.422037in}{0.500217in}}%
\pgfpathlineto{\pgfqpoint{1.462334in}{0.499982in}}%
\pgfpathlineto{\pgfqpoint{1.465989in}{0.500275in}}%
\pgfpathlineto{\pgfqpoint{1.478395in}{0.500352in}}%
\pgfpathlineto{\pgfqpoint{1.480030in}{0.500617in}}%
\pgfpathlineto{\pgfqpoint{1.486762in}{0.500148in}}%
\pgfpathlineto{\pgfqpoint{1.495803in}{0.499931in}}%
\pgfpathlineto{\pgfqpoint{1.501669in}{0.499670in}}%
\pgfpathlineto{\pgfqpoint{1.505709in}{0.499628in}}%
\pgfpathlineto{\pgfqpoint{1.513018in}{0.498893in}}%
\pgfpathlineto{\pgfqpoint{1.544178in}{0.500665in}}%
\pgfpathlineto{\pgfqpoint{1.546390in}{0.501031in}}%
\pgfpathlineto{\pgfqpoint{1.554373in}{0.500736in}}%
\pgfpathlineto{\pgfqpoint{1.557066in}{0.500429in}}%
\pgfpathlineto{\pgfqpoint{1.572165in}{0.500685in}}%
\pgfpathlineto{\pgfqpoint{1.580628in}{0.500168in}}%
\pgfpathlineto{\pgfqpoint{1.589092in}{0.499064in}}%
\pgfpathlineto{\pgfqpoint{1.596113in}{0.498745in}}%
\pgfpathlineto{\pgfqpoint{1.598325in}{0.499187in}}%
\pgfpathlineto{\pgfqpoint{1.609962in}{0.499228in}}%
\pgfpathlineto{\pgfqpoint{1.617271in}{0.499567in}}%
\pgfpathlineto{\pgfqpoint{1.627081in}{0.499797in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.499731in}}%
\pgfpathlineto{\pgfqpoint{1.647566in}{0.499055in}}%
\pgfpathlineto{\pgfqpoint{1.667955in}{0.500088in}}%
\pgfpathlineto{\pgfqpoint{1.673341in}{0.501740in}}%
\pgfpathlineto{\pgfqpoint{1.679880in}{0.502241in}}%
\pgfpathlineto{\pgfqpoint{1.724505in}{0.500083in}}%
\pgfpathlineto{\pgfqpoint{1.730276in}{0.500174in}}%
\pgfpathlineto{\pgfqpoint{1.733161in}{0.500592in}}%
\pgfpathlineto{\pgfqpoint{1.743548in}{0.501612in}}%
\pgfpathlineto{\pgfqpoint{1.747491in}{0.501216in}}%
\pgfpathlineto{\pgfqpoint{1.757589in}{0.500312in}}%
\pgfpathlineto{\pgfqpoint{1.760475in}{0.500029in}}%
\pgfpathlineto{\pgfqpoint{1.774997in}{0.498702in}}%
\pgfpathlineto{\pgfqpoint{1.788269in}{0.497980in}}%
\pgfpathlineto{\pgfqpoint{1.793559in}{0.498100in}}%
\pgfpathlineto{\pgfqpoint{1.795482in}{0.499762in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{0.503001in}}%
\pgfpathlineto{\pgfqpoint{1.850494in}{0.499315in}}%
\pgfpathlineto{\pgfqpoint{1.852994in}{0.499118in}}%
\pgfpathlineto{\pgfqpoint{1.867805in}{0.498823in}}%
\pgfpathlineto{\pgfqpoint{1.872518in}{0.499410in}}%
\pgfpathlineto{\pgfqpoint{1.876942in}{0.499497in}}%
\pgfpathlineto{\pgfqpoint{1.892714in}{0.498374in}}%
\pgfpathlineto{\pgfqpoint{1.897523in}{0.498152in}}%
\pgfpathlineto{\pgfqpoint{1.906660in}{0.497264in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{0.497043in}}%
\pgfpathlineto{\pgfqpoint{1.974847in}{0.499849in}}%
\pgfpathlineto{\pgfqpoint{1.979945in}{0.499356in}}%
\pgfpathlineto{\pgfqpoint{1.984465in}{0.499441in}}%
\pgfpathlineto{\pgfqpoint{1.986485in}{0.499496in}}%
\pgfpathlineto{\pgfqpoint{1.993217in}{0.500308in}}%
\pgfpathlineto{\pgfqpoint{1.996294in}{0.500747in}}%
\pgfpathlineto{\pgfqpoint{2.010624in}{0.501357in}}%
\pgfpathlineto{\pgfqpoint{2.019761in}{0.500390in}}%
\pgfpathlineto{\pgfqpoint{2.027840in}{0.499363in}}%
\pgfpathlineto{\pgfqpoint{2.049671in}{0.498200in}}%
\pgfpathlineto{\pgfqpoint{2.056211in}{0.497696in}}%
\pgfpathlineto{\pgfqpoint{2.066694in}{0.498010in}}%
\pgfpathlineto{\pgfqpoint{2.074099in}{0.498296in}}%
\pgfpathlineto{\pgfqpoint{2.076985in}{0.498277in}}%
\pgfpathlineto{\pgfqpoint{2.088910in}{0.498603in}}%
\pgfpathlineto{\pgfqpoint{2.097758in}{0.499445in}}%
\pgfpathlineto{\pgfqpoint{2.099682in}{0.499686in}}%
\pgfpathlineto{\pgfqpoint{2.099682in}{0.499686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666779in}{0.632855in}}%
\pgfpathlineto{\pgfqpoint{0.666971in}{0.634854in}}%
\pgfpathlineto{\pgfqpoint{0.667260in}{0.617441in}}%
\pgfpathlineto{\pgfqpoint{0.667452in}{0.638452in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{0.633879in}}%
\pgfpathlineto{\pgfqpoint{0.672165in}{0.577186in}}%
\pgfpathlineto{\pgfqpoint{0.673319in}{0.573540in}}%
\pgfpathlineto{\pgfqpoint{0.673896in}{0.574277in}}%
\pgfpathlineto{\pgfqpoint{0.674088in}{0.575056in}}%
\pgfpathlineto{\pgfqpoint{0.674569in}{0.572675in}}%
\pgfpathlineto{\pgfqpoint{0.676493in}{0.569722in}}%
\pgfpathlineto{\pgfqpoint{0.677262in}{0.569146in}}%
\pgfpathlineto{\pgfqpoint{0.678224in}{0.568598in}}%
\pgfpathlineto{\pgfqpoint{0.678416in}{0.569160in}}%
\pgfpathlineto{\pgfqpoint{0.679474in}{0.569479in}}%
\pgfpathlineto{\pgfqpoint{0.681397in}{0.571487in}}%
\pgfpathlineto{\pgfqpoint{0.683417in}{0.572617in}}%
\pgfpathlineto{\pgfqpoint{0.684571in}{0.574397in}}%
\pgfpathlineto{\pgfqpoint{0.684860in}{0.573902in}}%
\pgfpathlineto{\pgfqpoint{0.686302in}{0.573561in}}%
\pgfpathlineto{\pgfqpoint{0.687264in}{0.572523in}}%
\pgfpathlineto{\pgfqpoint{0.692554in}{0.567839in}}%
\pgfpathlineto{\pgfqpoint{0.692650in}{0.567916in}}%
\pgfpathlineto{\pgfqpoint{0.692842in}{0.567201in}}%
\pgfpathlineto{\pgfqpoint{0.693035in}{0.566996in}}%
\pgfpathlineto{\pgfqpoint{0.694477in}{0.565087in}}%
\pgfpathlineto{\pgfqpoint{0.695727in}{0.564967in}}%
\pgfpathlineto{\pgfqpoint{0.697555in}{0.563847in}}%
\pgfpathlineto{\pgfqpoint{0.697651in}{0.564176in}}%
\pgfpathlineto{\pgfqpoint{0.697843in}{0.564435in}}%
\pgfpathlineto{\pgfqpoint{0.698420in}{0.563506in}}%
\pgfpathlineto{\pgfqpoint{0.699863in}{0.561526in}}%
\pgfpathlineto{\pgfqpoint{0.699959in}{0.561598in}}%
\pgfpathlineto{\pgfqpoint{0.701690in}{0.560066in}}%
\pgfpathlineto{\pgfqpoint{0.704479in}{0.557355in}}%
\pgfpathlineto{\pgfqpoint{0.704575in}{0.557434in}}%
\pgfpathlineto{\pgfqpoint{0.705633in}{0.556357in}}%
\pgfpathlineto{\pgfqpoint{0.707461in}{0.554695in}}%
\pgfpathlineto{\pgfqpoint{0.708903in}{0.555031in}}%
\pgfpathlineto{\pgfqpoint{0.712077in}{0.555728in}}%
\pgfpathlineto{\pgfqpoint{0.714097in}{0.556469in}}%
\pgfpathlineto{\pgfqpoint{0.716790in}{0.557776in}}%
\pgfpathlineto{\pgfqpoint{0.717367in}{0.557529in}}%
\pgfpathlineto{\pgfqpoint{0.717944in}{0.557821in}}%
\pgfpathlineto{\pgfqpoint{0.721406in}{0.557000in}}%
\pgfpathlineto{\pgfqpoint{0.723233in}{0.555934in}}%
\pgfpathlineto{\pgfqpoint{0.727080in}{0.556049in}}%
\pgfpathlineto{\pgfqpoint{0.730927in}{0.557837in}}%
\pgfpathlineto{\pgfqpoint{0.731023in}{0.557667in}}%
\pgfpathlineto{\pgfqpoint{0.731793in}{0.558267in}}%
\pgfpathlineto{\pgfqpoint{0.733332in}{0.559117in}}%
\pgfpathlineto{\pgfqpoint{0.738525in}{0.562665in}}%
\pgfpathlineto{\pgfqpoint{0.739391in}{0.563308in}}%
\pgfpathlineto{\pgfqpoint{0.741410in}{0.564724in}}%
\pgfpathlineto{\pgfqpoint{0.744103in}{0.565243in}}%
\pgfpathlineto{\pgfqpoint{0.750355in}{0.562341in}}%
\pgfpathlineto{\pgfqpoint{0.751124in}{0.561584in}}%
\pgfpathlineto{\pgfqpoint{0.751701in}{0.561888in}}%
\pgfpathlineto{\pgfqpoint{0.755356in}{0.562751in}}%
\pgfpathlineto{\pgfqpoint{0.756702in}{0.562859in}}%
\pgfpathlineto{\pgfqpoint{0.758241in}{0.563359in}}%
\pgfpathlineto{\pgfqpoint{0.767089in}{0.563346in}}%
\pgfpathlineto{\pgfqpoint{0.768628in}{0.563506in}}%
\pgfpathlineto{\pgfqpoint{0.769974in}{0.563402in}}%
\pgfpathlineto{\pgfqpoint{0.772571in}{0.563641in}}%
\pgfpathlineto{\pgfqpoint{0.773917in}{0.563831in}}%
\pgfpathlineto{\pgfqpoint{0.791806in}{0.572108in}}%
\pgfpathlineto{\pgfqpoint{0.793537in}{0.572439in}}%
\pgfpathlineto{\pgfqpoint{0.801327in}{0.574244in}}%
\pgfpathlineto{\pgfqpoint{0.803154in}{0.572966in}}%
\pgfpathlineto{\pgfqpoint{0.804597in}{0.572683in}}%
\pgfpathlineto{\pgfqpoint{0.808155in}{0.573447in}}%
\pgfpathlineto{\pgfqpoint{0.813060in}{0.577619in}}%
\pgfpathlineto{\pgfqpoint{0.814599in}{0.578696in}}%
\pgfpathlineto{\pgfqpoint{0.817100in}{0.581056in}}%
\pgfpathlineto{\pgfqpoint{0.818254in}{0.582099in}}%
\pgfpathlineto{\pgfqpoint{0.819696in}{0.583576in}}%
\pgfpathlineto{\pgfqpoint{0.822678in}{0.586180in}}%
\pgfpathlineto{\pgfqpoint{0.827198in}{0.590944in}}%
\pgfpathlineto{\pgfqpoint{0.833545in}{0.589318in}}%
\pgfpathlineto{\pgfqpoint{0.835084in}{0.589685in}}%
\pgfpathlineto{\pgfqpoint{0.836334in}{0.589854in}}%
\pgfpathlineto{\pgfqpoint{0.838066in}{0.590680in}}%
\pgfpathlineto{\pgfqpoint{0.841143in}{0.591127in}}%
\pgfpathlineto{\pgfqpoint{0.842682in}{0.592039in}}%
\pgfpathlineto{\pgfqpoint{0.858743in}{0.588461in}}%
\pgfpathlineto{\pgfqpoint{0.859801in}{0.588256in}}%
\pgfpathlineto{\pgfqpoint{0.868264in}{0.587898in}}%
\pgfpathlineto{\pgfqpoint{0.870669in}{0.589023in}}%
\pgfpathlineto{\pgfqpoint{0.874708in}{0.589614in}}%
\pgfpathlineto{\pgfqpoint{0.876728in}{0.589731in}}%
\pgfpathlineto{\pgfqpoint{0.878555in}{0.589730in}}%
\pgfpathlineto{\pgfqpoint{0.888557in}{0.595452in}}%
\pgfpathlineto{\pgfqpoint{0.890962in}{0.596124in}}%
\pgfpathlineto{\pgfqpoint{0.891731in}{0.596346in}}%
\pgfpathlineto{\pgfqpoint{0.892019in}{0.596084in}}%
\pgfpathlineto{\pgfqpoint{0.895963in}{0.595237in}}%
\pgfpathlineto{\pgfqpoint{0.899329in}{0.593202in}}%
\pgfpathlineto{\pgfqpoint{0.900868in}{0.592334in}}%
\pgfpathlineto{\pgfqpoint{0.902502in}{0.591920in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{0.592147in}}%
\pgfpathlineto{\pgfqpoint{0.903657in}{0.592931in}}%
\pgfpathlineto{\pgfqpoint{0.903849in}{0.592822in}}%
\pgfpathlineto{\pgfqpoint{0.903945in}{0.592606in}}%
\pgfpathlineto{\pgfqpoint{0.904522in}{0.593455in}}%
\pgfpathlineto{\pgfqpoint{0.904714in}{0.593293in}}%
\pgfpathlineto{\pgfqpoint{0.906157in}{0.594087in}}%
\pgfpathlineto{\pgfqpoint{0.913370in}{0.596637in}}%
\pgfpathlineto{\pgfqpoint{0.924334in}{0.592134in}}%
\pgfpathlineto{\pgfqpoint{0.937606in}{0.593578in}}%
\pgfpathlineto{\pgfqpoint{0.938760in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{0.943954in}{0.595278in}}%
\pgfpathlineto{\pgfqpoint{0.951936in}{0.596722in}}%
\pgfpathlineto{\pgfqpoint{0.953379in}{0.598297in}}%
\pgfpathlineto{\pgfqpoint{0.955014in}{0.599457in}}%
\pgfpathlineto{\pgfqpoint{0.955206in}{0.599212in}}%
\pgfpathlineto{\pgfqpoint{0.957226in}{0.599784in}}%
\pgfpathlineto{\pgfqpoint{0.959053in}{0.598782in}}%
\pgfpathlineto{\pgfqpoint{0.961073in}{0.599261in}}%
\pgfpathlineto{\pgfqpoint{0.965881in}{0.598413in}}%
\pgfpathlineto{\pgfqpoint{0.966939in}{0.598700in}}%
\pgfpathlineto{\pgfqpoint{0.971363in}{0.596121in}}%
\pgfpathlineto{\pgfqpoint{0.972325in}{0.596118in}}%
\pgfpathlineto{\pgfqpoint{0.978576in}{0.594237in}}%
\pgfpathlineto{\pgfqpoint{0.981462in}{0.596318in}}%
\pgfpathlineto{\pgfqpoint{0.988386in}{0.602602in}}%
\pgfpathlineto{\pgfqpoint{0.989637in}{0.602767in}}%
\pgfpathlineto{\pgfqpoint{0.992041in}{0.603004in}}%
\pgfpathlineto{\pgfqpoint{0.996753in}{0.603764in}}%
\pgfpathlineto{\pgfqpoint{0.998581in}{0.603769in}}%
\pgfpathlineto{\pgfqpoint{1.002812in}{0.603540in}}%
\pgfpathlineto{\pgfqpoint{1.003870in}{0.604229in}}%
\pgfpathlineto{\pgfqpoint{1.004159in}{0.603989in}}%
\pgfpathlineto{\pgfqpoint{1.005601in}{0.605175in}}%
\pgfpathlineto{\pgfqpoint{1.006659in}{0.605761in}}%
\pgfpathlineto{\pgfqpoint{1.006948in}{0.605549in}}%
\pgfpathlineto{\pgfqpoint{1.008391in}{0.605602in}}%
\pgfpathlineto{\pgfqpoint{1.009448in}{0.606167in}}%
\pgfpathlineto{\pgfqpoint{1.012238in}{0.608712in}}%
\pgfpathlineto{\pgfqpoint{1.014065in}{0.610312in}}%
\pgfpathlineto{\pgfqpoint{1.015411in}{0.611384in}}%
\pgfpathlineto{\pgfqpoint{1.017527in}{0.612768in}}%
\pgfpathlineto{\pgfqpoint{1.033107in}{0.611474in}}%
\pgfpathlineto{\pgfqpoint{1.034742in}{0.610738in}}%
\pgfpathlineto{\pgfqpoint{1.035512in}{0.610363in}}%
\pgfpathlineto{\pgfqpoint{1.035896in}{0.610572in}}%
\pgfpathlineto{\pgfqpoint{1.037051in}{0.611229in}}%
\pgfpathlineto{\pgfqpoint{1.037435in}{0.610713in}}%
\pgfpathlineto{\pgfqpoint{1.045610in}{0.610764in}}%
\pgfpathlineto{\pgfqpoint{1.048014in}{0.609370in}}%
\pgfpathlineto{\pgfqpoint{1.049746in}{0.608573in}}%
\pgfpathlineto{\pgfqpoint{1.051573in}{0.607828in}}%
\pgfpathlineto{\pgfqpoint{1.053400in}{0.606823in}}%
\pgfpathlineto{\pgfqpoint{1.057632in}{0.605444in}}%
\pgfpathlineto{\pgfqpoint{1.059748in}{0.604231in}}%
\pgfpathlineto{\pgfqpoint{1.062344in}{0.603003in}}%
\pgfpathlineto{\pgfqpoint{1.067057in}{0.601970in}}%
\pgfpathlineto{\pgfqpoint{1.069173in}{0.601387in}}%
\pgfpathlineto{\pgfqpoint{1.077828in}{0.601366in}}%
\pgfpathlineto{\pgfqpoint{1.095717in}{0.614331in}}%
\pgfpathlineto{\pgfqpoint{1.102161in}{0.614834in}}%
\pgfpathlineto{\pgfqpoint{1.104853in}{0.617122in}}%
\pgfpathlineto{\pgfqpoint{1.107066in}{0.618227in}}%
\pgfpathlineto{\pgfqpoint{1.108508in}{0.618761in}}%
\pgfpathlineto{\pgfqpoint{1.111009in}{0.619433in}}%
\pgfpathlineto{\pgfqpoint{1.112355in}{0.620157in}}%
\pgfpathlineto{\pgfqpoint{1.112547in}{0.620026in}}%
\pgfpathlineto{\pgfqpoint{1.113894in}{0.620370in}}%
\pgfpathlineto{\pgfqpoint{1.114279in}{0.620668in}}%
\pgfpathlineto{\pgfqpoint{1.115048in}{0.620392in}}%
\pgfpathlineto{\pgfqpoint{1.116587in}{0.620324in}}%
\pgfpathlineto{\pgfqpoint{1.117741in}{0.619595in}}%
\pgfpathlineto{\pgfqpoint{1.121011in}{0.618220in}}%
\pgfpathlineto{\pgfqpoint{1.122261in}{0.618620in}}%
\pgfpathlineto{\pgfqpoint{1.129474in}{0.615818in}}%
\pgfpathlineto{\pgfqpoint{1.130821in}{0.615402in}}%
\pgfpathlineto{\pgfqpoint{1.130917in}{0.615654in}}%
\pgfpathlineto{\pgfqpoint{1.132263in}{0.616179in}}%
\pgfpathlineto{\pgfqpoint{1.133225in}{0.615906in}}%
\pgfpathlineto{\pgfqpoint{1.133321in}{0.615786in}}%
\pgfpathlineto{\pgfqpoint{1.135725in}{0.614151in}}%
\pgfpathlineto{\pgfqpoint{1.138995in}{0.610978in}}%
\pgfpathlineto{\pgfqpoint{1.140534in}{0.609346in}}%
\pgfpathlineto{\pgfqpoint{1.143419in}{0.608963in}}%
\pgfpathlineto{\pgfqpoint{1.145728in}{0.607706in}}%
\pgfpathlineto{\pgfqpoint{1.147459in}{0.607593in}}%
\pgfpathlineto{\pgfqpoint{1.155922in}{0.603350in}}%
\pgfpathlineto{\pgfqpoint{1.157076in}{0.603463in}}%
\pgfpathlineto{\pgfqpoint{1.157172in}{0.603367in}}%
\pgfpathlineto{\pgfqpoint{1.162366in}{0.601274in}}%
\pgfpathlineto{\pgfqpoint{1.165347in}{0.599751in}}%
\pgfpathlineto{\pgfqpoint{1.166790in}{0.599523in}}%
\pgfpathlineto{\pgfqpoint{1.170156in}{0.598417in}}%
\pgfpathlineto{\pgfqpoint{1.172945in}{0.596518in}}%
\pgfpathlineto{\pgfqpoint{1.175542in}{0.596102in}}%
\pgfpathlineto{\pgfqpoint{1.177273in}{0.595913in}}%
\pgfpathlineto{\pgfqpoint{1.179773in}{0.596296in}}%
\pgfpathlineto{\pgfqpoint{1.181216in}{0.596905in}}%
\pgfpathlineto{\pgfqpoint{1.183813in}{0.596584in}}%
\pgfpathlineto{\pgfqpoint{1.184486in}{0.596882in}}%
\pgfpathlineto{\pgfqpoint{1.184871in}{0.596569in}}%
\pgfpathlineto{\pgfqpoint{1.185929in}{0.595972in}}%
\pgfpathlineto{\pgfqpoint{1.190930in}{0.595586in}}%
\pgfpathlineto{\pgfqpoint{1.191410in}{0.595526in}}%
\pgfpathlineto{\pgfqpoint{1.191891in}{0.595190in}}%
\pgfpathlineto{\pgfqpoint{1.192949in}{0.595036in}}%
\pgfpathlineto{\pgfqpoint{1.193045in}{0.595119in}}%
\pgfpathlineto{\pgfqpoint{1.195546in}{0.594109in}}%
\pgfpathlineto{\pgfqpoint{1.197854in}{0.593051in}}%
\pgfpathlineto{\pgfqpoint{1.201894in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{1.204009in}{0.591104in}}%
\pgfpathlineto{\pgfqpoint{1.209203in}{0.591003in}}%
\pgfpathlineto{\pgfqpoint{1.211222in}{0.591854in}}%
\pgfpathlineto{\pgfqpoint{1.212761in}{0.591864in}}%
\pgfpathlineto{\pgfqpoint{1.214204in}{0.592157in}}%
\pgfpathlineto{\pgfqpoint{1.221417in}{0.590894in}}%
\pgfpathlineto{\pgfqpoint{1.222860in}{0.591148in}}%
\pgfpathlineto{\pgfqpoint{1.224398in}{0.591115in}}%
\pgfpathlineto{\pgfqpoint{1.226322in}{0.592790in}}%
\pgfpathlineto{\pgfqpoint{1.227957in}{0.592894in}}%
\pgfpathlineto{\pgfqpoint{1.229399in}{0.593634in}}%
\pgfpathlineto{\pgfqpoint{1.233535in}{0.595443in}}%
\pgfpathlineto{\pgfqpoint{1.236420in}{0.598086in}}%
\pgfpathlineto{\pgfqpoint{1.239113in}{0.600604in}}%
\pgfpathlineto{\pgfqpoint{1.240940in}{0.602986in}}%
\pgfpathlineto{\pgfqpoint{1.241517in}{0.603424in}}%
\pgfpathlineto{\pgfqpoint{1.241902in}{0.603228in}}%
\pgfpathlineto{\pgfqpoint{1.244114in}{0.604452in}}%
\pgfpathlineto{\pgfqpoint{1.244306in}{0.604112in}}%
\pgfpathlineto{\pgfqpoint{1.245941in}{0.604130in}}%
\pgfpathlineto{\pgfqpoint{1.247384in}{0.604950in}}%
\pgfpathlineto{\pgfqpoint{1.247480in}{0.604840in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{0.606072in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{0.607325in}}%
\pgfpathlineto{\pgfqpoint{1.258925in}{0.608457in}}%
\pgfpathlineto{\pgfqpoint{1.262772in}{0.608299in}}%
\pgfpathlineto{\pgfqpoint{1.265850in}{0.608569in}}%
\pgfpathlineto{\pgfqpoint{1.268446in}{0.607407in}}%
\pgfpathlineto{\pgfqpoint{1.270177in}{0.607138in}}%
\pgfpathlineto{\pgfqpoint{1.274986in}{0.605861in}}%
\pgfpathlineto{\pgfqpoint{1.276333in}{0.605833in}}%
\pgfpathlineto{\pgfqpoint{1.290759in}{0.610921in}}%
\pgfpathlineto{\pgfqpoint{1.292682in}{0.609715in}}%
\pgfpathlineto{\pgfqpoint{1.299607in}{0.606334in}}%
\pgfpathlineto{\pgfqpoint{1.304993in}{0.608845in}}%
\pgfpathlineto{\pgfqpoint{1.306724in}{0.609845in}}%
\pgfpathlineto{\pgfqpoint{1.317207in}{0.613939in}}%
\pgfpathlineto{\pgfqpoint{1.318361in}{0.614770in}}%
\pgfpathlineto{\pgfqpoint{1.318553in}{0.614624in}}%
\pgfpathlineto{\pgfqpoint{1.320284in}{0.615117in}}%
\pgfpathlineto{\pgfqpoint{1.322689in}{0.616625in}}%
\pgfpathlineto{\pgfqpoint{1.326055in}{0.618539in}}%
\pgfpathlineto{\pgfqpoint{1.328748in}{0.618739in}}%
\pgfpathlineto{\pgfqpoint{1.330479in}{0.619640in}}%
\pgfpathlineto{\pgfqpoint{1.330575in}{0.619466in}}%
\pgfpathlineto{\pgfqpoint{1.330863in}{0.619346in}}%
\pgfpathlineto{\pgfqpoint{1.331537in}{0.620013in}}%
\pgfpathlineto{\pgfqpoint{1.333652in}{0.620903in}}%
\pgfpathlineto{\pgfqpoint{1.335864in}{0.622624in}}%
\pgfpathlineto{\pgfqpoint{1.343174in}{0.628498in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{0.628691in}}%
\pgfpathlineto{\pgfqpoint{1.348656in}{0.628653in}}%
\pgfpathlineto{\pgfqpoint{1.352984in}{0.629014in}}%
\pgfpathlineto{\pgfqpoint{1.355003in}{0.629228in}}%
\pgfpathlineto{\pgfqpoint{1.356638in}{0.628636in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.628636in}}%
\pgfpathlineto{\pgfqpoint{1.361255in}{0.627807in}}%
\pgfpathlineto{\pgfqpoint{1.365775in}{0.625979in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.622337in}}%
\pgfpathlineto{\pgfqpoint{1.369814in}{0.620978in}}%
\pgfpathlineto{\pgfqpoint{1.371930in}{0.617846in}}%
\pgfpathlineto{\pgfqpoint{1.376065in}{0.614313in}}%
\pgfpathlineto{\pgfqpoint{1.378374in}{0.613340in}}%
\pgfpathlineto{\pgfqpoint{1.379624in}{0.613180in}}%
\pgfpathlineto{\pgfqpoint{1.379720in}{0.613296in}}%
\pgfpathlineto{\pgfqpoint{1.389818in}{0.614809in}}%
\pgfpathlineto{\pgfqpoint{1.390395in}{0.614422in}}%
\pgfpathlineto{\pgfqpoint{1.390972in}{0.614910in}}%
\pgfpathlineto{\pgfqpoint{1.401167in}{0.616269in}}%
\pgfpathlineto{\pgfqpoint{1.403187in}{0.615659in}}%
\pgfpathlineto{\pgfqpoint{1.409438in}{0.612181in}}%
\pgfpathlineto{\pgfqpoint{1.418863in}{0.605712in}}%
\pgfpathlineto{\pgfqpoint{1.428192in}{0.605290in}}%
\pgfpathlineto{\pgfqpoint{1.428961in}{0.605593in}}%
\pgfpathlineto{\pgfqpoint{1.429058in}{0.605831in}}%
\pgfpathlineto{\pgfqpoint{1.430885in}{0.605957in}}%
\pgfpathlineto{\pgfqpoint{1.435597in}{0.605706in}}%
\pgfpathlineto{\pgfqpoint{1.439829in}{0.606173in}}%
\pgfpathlineto{\pgfqpoint{1.441176in}{0.606802in}}%
\pgfpathlineto{\pgfqpoint{1.442233in}{0.607620in}}%
\pgfpathlineto{\pgfqpoint{1.444253in}{0.609088in}}%
\pgfpathlineto{\pgfqpoint{1.445215in}{0.609899in}}%
\pgfpathlineto{\pgfqpoint{1.447138in}{0.611610in}}%
\pgfpathlineto{\pgfqpoint{1.448004in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.449254in}{0.612839in}}%
\pgfpathlineto{\pgfqpoint{1.451178in}{0.612387in}}%
\pgfpathlineto{\pgfqpoint{1.455025in}{0.612795in}}%
\pgfpathlineto{\pgfqpoint{1.457140in}{0.613632in}}%
\pgfpathlineto{\pgfqpoint{1.458583in}{0.614700in}}%
\pgfpathlineto{\pgfqpoint{1.464257in}{0.615793in}}%
\pgfpathlineto{\pgfqpoint{1.465989in}{0.614108in}}%
\pgfpathlineto{\pgfqpoint{1.473394in}{0.607468in}}%
\pgfpathlineto{\pgfqpoint{1.475894in}{0.607188in}}%
\pgfpathlineto{\pgfqpoint{1.477337in}{0.606591in}}%
\pgfpathlineto{\pgfqpoint{1.480030in}{0.605311in}}%
\pgfpathlineto{\pgfqpoint{1.485608in}{0.601556in}}%
\pgfpathlineto{\pgfqpoint{1.485800in}{0.601788in}}%
\pgfpathlineto{\pgfqpoint{1.488397in}{0.601506in}}%
\pgfpathlineto{\pgfqpoint{1.494456in}{0.602678in}}%
\pgfpathlineto{\pgfqpoint{1.497726in}{0.604709in}}%
\pgfpathlineto{\pgfqpoint{1.499457in}{0.605219in}}%
\pgfpathlineto{\pgfqpoint{1.501669in}{0.605651in}}%
\pgfpathlineto{\pgfqpoint{1.502631in}{0.605800in}}%
\pgfpathlineto{\pgfqpoint{1.504458in}{0.606545in}}%
\pgfpathlineto{\pgfqpoint{1.509171in}{0.610152in}}%
\pgfpathlineto{\pgfqpoint{1.511094in}{0.611209in}}%
\pgfpathlineto{\pgfqpoint{1.512633in}{0.612390in}}%
\pgfpathlineto{\pgfqpoint{1.529079in}{0.616539in}}%
\pgfpathlineto{\pgfqpoint{1.535811in}{0.624340in}}%
\pgfpathlineto{\pgfqpoint{1.538023in}{0.624205in}}%
\pgfpathlineto{\pgfqpoint{1.542640in}{0.621390in}}%
\pgfpathlineto{\pgfqpoint{1.547737in}{0.623118in}}%
\pgfpathlineto{\pgfqpoint{1.548218in}{0.623679in}}%
\pgfpathlineto{\pgfqpoint{1.548795in}{0.623291in}}%
\pgfpathlineto{\pgfqpoint{1.552738in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{1.555815in}{0.624721in}}%
\pgfpathlineto{\pgfqpoint{1.557258in}{0.624267in}}%
\pgfpathlineto{\pgfqpoint{1.559182in}{0.624439in}}%
\pgfpathlineto{\pgfqpoint{1.561682in}{0.624996in}}%
\pgfpathlineto{\pgfqpoint{1.563125in}{0.625263in}}%
\pgfpathlineto{\pgfqpoint{1.564279in}{0.625393in}}%
\pgfpathlineto{\pgfqpoint{1.564375in}{0.625185in}}%
\pgfpathlineto{\pgfqpoint{1.566298in}{0.624536in}}%
\pgfpathlineto{\pgfqpoint{1.566395in}{0.624658in}}%
\pgfpathlineto{\pgfqpoint{1.568510in}{0.624553in}}%
\pgfpathlineto{\pgfqpoint{1.575050in}{0.622576in}}%
\pgfpathlineto{\pgfqpoint{1.576781in}{0.622691in}}%
\pgfpathlineto{\pgfqpoint{1.579474in}{0.621793in}}%
\pgfpathlineto{\pgfqpoint{1.579763in}{0.622041in}}%
\pgfpathlineto{\pgfqpoint{1.580628in}{0.621934in}}%
\pgfpathlineto{\pgfqpoint{1.581975in}{0.622847in}}%
\pgfpathlineto{\pgfqpoint{1.585533in}{0.625807in}}%
\pgfpathlineto{\pgfqpoint{1.588034in}{0.627681in}}%
\pgfpathlineto{\pgfqpoint{1.589380in}{0.628513in}}%
\pgfpathlineto{\pgfqpoint{1.595343in}{0.627335in}}%
\pgfpathlineto{\pgfqpoint{1.596882in}{0.626972in}}%
\pgfpathlineto{\pgfqpoint{1.597555in}{0.627245in}}%
\pgfpathlineto{\pgfqpoint{1.598036in}{0.626883in}}%
\pgfpathlineto{\pgfqpoint{1.599767in}{0.627069in}}%
\pgfpathlineto{\pgfqpoint{1.601306in}{0.627628in}}%
\pgfpathlineto{\pgfqpoint{1.606596in}{0.628327in}}%
\pgfpathlineto{\pgfqpoint{1.607461in}{0.628565in}}%
\pgfpathlineto{\pgfqpoint{1.607750in}{0.628167in}}%
\pgfpathlineto{\pgfqpoint{1.610827in}{0.626101in}}%
\pgfpathlineto{\pgfqpoint{1.612558in}{0.624601in}}%
\pgfpathlineto{\pgfqpoint{1.614289in}{0.623365in}}%
\pgfpathlineto{\pgfqpoint{1.618617in}{0.619576in}}%
\pgfpathlineto{\pgfqpoint{1.619579in}{0.619382in}}%
\pgfpathlineto{\pgfqpoint{1.619675in}{0.619291in}}%
\pgfpathlineto{\pgfqpoint{1.621695in}{0.618723in}}%
\pgfpathlineto{\pgfqpoint{1.628812in}{0.616285in}}%
\pgfpathlineto{\pgfqpoint{1.629293in}{0.615814in}}%
\pgfpathlineto{\pgfqpoint{1.629966in}{0.616525in}}%
\pgfpathlineto{\pgfqpoint{1.631120in}{0.616466in}}%
\pgfpathlineto{\pgfqpoint{1.632563in}{0.616216in}}%
\pgfpathlineto{\pgfqpoint{1.634582in}{0.617692in}}%
\pgfpathlineto{\pgfqpoint{1.636410in}{0.618763in}}%
\pgfpathlineto{\pgfqpoint{1.637852in}{0.619412in}}%
\pgfpathlineto{\pgfqpoint{1.649393in}{0.620278in}}%
\pgfpathlineto{\pgfqpoint{1.652663in}{0.620556in}}%
\pgfpathlineto{\pgfqpoint{1.656606in}{0.618911in}}%
\pgfpathlineto{\pgfqpoint{1.658337in}{0.619641in}}%
\pgfpathlineto{\pgfqpoint{1.662473in}{0.618718in}}%
\pgfpathlineto{\pgfqpoint{1.663819in}{0.618894in}}%
\pgfpathlineto{\pgfqpoint{1.672860in}{0.619141in}}%
\pgfpathlineto{\pgfqpoint{1.674399in}{0.619954in}}%
\pgfpathlineto{\pgfqpoint{1.680361in}{0.619025in}}%
\pgfpathlineto{\pgfqpoint{1.689690in}{0.615449in}}%
\pgfpathlineto{\pgfqpoint{1.697288in}{0.619295in}}%
\pgfpathlineto{\pgfqpoint{1.699308in}{0.619969in}}%
\pgfpathlineto{\pgfqpoint{1.704116in}{0.620011in}}%
\pgfpathlineto{\pgfqpoint{1.709502in}{0.619438in}}%
\pgfpathlineto{\pgfqpoint{1.712003in}{0.617194in}}%
\pgfpathlineto{\pgfqpoint{1.714407in}{0.614970in}}%
\pgfpathlineto{\pgfqpoint{1.715657in}{0.614071in}}%
\pgfpathlineto{\pgfqpoint{1.717004in}{0.612732in}}%
\pgfpathlineto{\pgfqpoint{1.719216in}{0.611445in}}%
\pgfpathlineto{\pgfqpoint{1.721043in}{0.610880in}}%
\pgfpathlineto{\pgfqpoint{1.724217in}{0.608625in}}%
\pgfpathlineto{\pgfqpoint{1.724313in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.727583in}{0.609414in}}%
\pgfpathlineto{\pgfqpoint{1.728929in}{0.609222in}}%
\pgfpathlineto{\pgfqpoint{1.729026in}{0.609350in}}%
\pgfpathlineto{\pgfqpoint{1.731141in}{0.610421in}}%
\pgfpathlineto{\pgfqpoint{1.738932in}{0.606020in}}%
\pgfpathlineto{\pgfqpoint{1.739701in}{0.605151in}}%
\pgfpathlineto{\pgfqpoint{1.740182in}{0.605539in}}%
\pgfpathlineto{\pgfqpoint{1.742105in}{0.605883in}}%
\pgfpathlineto{\pgfqpoint{1.743740in}{0.605522in}}%
\pgfpathlineto{\pgfqpoint{1.744991in}{0.605091in}}%
\pgfpathlineto{\pgfqpoint{1.754993in}{0.609806in}}%
\pgfpathlineto{\pgfqpoint{1.755089in}{0.609580in}}%
\pgfpathlineto{\pgfqpoint{1.756916in}{0.608319in}}%
\pgfpathlineto{\pgfqpoint{1.758359in}{0.607494in}}%
\pgfpathlineto{\pgfqpoint{1.759801in}{0.606786in}}%
\pgfpathlineto{\pgfqpoint{1.761148in}{0.605777in}}%
\pgfpathlineto{\pgfqpoint{1.763168in}{0.604846in}}%
\pgfpathlineto{\pgfqpoint{1.764129in}{0.605071in}}%
\pgfpathlineto{\pgfqpoint{1.764225in}{0.605183in}}%
\pgfpathlineto{\pgfqpoint{1.766534in}{0.606045in}}%
\pgfpathlineto{\pgfqpoint{1.775574in}{0.612861in}}%
\pgfpathlineto{\pgfqpoint{1.777690in}{0.614769in}}%
\pgfpathlineto{\pgfqpoint{1.779517in}{0.615156in}}%
\pgfpathlineto{\pgfqpoint{1.780287in}{0.614933in}}%
\pgfpathlineto{\pgfqpoint{1.780383in}{0.615232in}}%
\pgfpathlineto{\pgfqpoint{1.786634in}{0.617882in}}%
\pgfpathlineto{\pgfqpoint{1.787211in}{0.618831in}}%
\pgfpathlineto{\pgfqpoint{1.787884in}{0.618613in}}%
\pgfpathlineto{\pgfqpoint{1.796540in}{0.614684in}}%
\pgfpathlineto{\pgfqpoint{1.798560in}{0.612065in}}%
\pgfpathlineto{\pgfqpoint{1.801156in}{0.609605in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{0.607246in}}%
\pgfpathlineto{\pgfqpoint{1.809524in}{0.606773in}}%
\pgfpathlineto{\pgfqpoint{1.812120in}{0.608315in}}%
\pgfpathlineto{\pgfqpoint{1.814621in}{0.608961in}}%
\pgfpathlineto{\pgfqpoint{1.816160in}{0.609471in}}%
\pgfpathlineto{\pgfqpoint{1.820295in}{0.610495in}}%
\pgfpathlineto{\pgfqpoint{1.821930in}{0.611681in}}%
\pgfpathlineto{\pgfqpoint{1.827124in}{0.613348in}}%
\pgfpathlineto{\pgfqpoint{1.830009in}{0.613550in}}%
\pgfpathlineto{\pgfqpoint{1.831836in}{0.613801in}}%
\pgfpathlineto{\pgfqpoint{1.833471in}{0.613756in}}%
\pgfpathlineto{\pgfqpoint{1.835491in}{0.614430in}}%
\pgfpathlineto{\pgfqpoint{1.837029in}{0.615066in}}%
\pgfpathlineto{\pgfqpoint{1.838761in}{0.615151in}}%
\pgfpathlineto{\pgfqpoint{1.839915in}{0.615375in}}%
\pgfpathlineto{\pgfqpoint{1.841934in}{0.616275in}}%
\pgfpathlineto{\pgfqpoint{1.843088in}{0.616544in}}%
\pgfpathlineto{\pgfqpoint{1.843281in}{0.616395in}}%
\pgfpathlineto{\pgfqpoint{1.844339in}{0.616637in}}%
\pgfpathlineto{\pgfqpoint{1.846839in}{0.617472in}}%
\pgfpathlineto{\pgfqpoint{1.848955in}{0.616786in}}%
\pgfpathlineto{\pgfqpoint{1.850782in}{0.616326in}}%
\pgfpathlineto{\pgfqpoint{1.862035in}{0.614345in}}%
\pgfpathlineto{\pgfqpoint{1.862516in}{0.614079in}}%
\pgfpathlineto{\pgfqpoint{1.862997in}{0.614402in}}%
\pgfpathlineto{\pgfqpoint{1.876942in}{0.620165in}}%
\pgfpathlineto{\pgfqpoint{1.879250in}{0.622800in}}%
\pgfpathlineto{\pgfqpoint{1.885982in}{0.624953in}}%
\pgfpathlineto{\pgfqpoint{1.887521in}{0.624903in}}%
\pgfpathlineto{\pgfqpoint{1.891753in}{0.624667in}}%
\pgfpathlineto{\pgfqpoint{1.892907in}{0.624780in}}%
\pgfpathlineto{\pgfqpoint{1.894927in}{0.624500in}}%
\pgfpathlineto{\pgfqpoint{1.904159in}{0.623977in}}%
\pgfpathlineto{\pgfqpoint{1.905794in}{0.624032in}}%
\pgfpathlineto{\pgfqpoint{1.907429in}{0.623560in}}%
\pgfpathlineto{\pgfqpoint{1.907525in}{0.623655in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{0.623767in}}%
\pgfpathlineto{\pgfqpoint{1.911276in}{0.622074in}}%
\pgfpathlineto{\pgfqpoint{1.915989in}{0.617279in}}%
\pgfpathlineto{\pgfqpoint{1.917431in}{0.615272in}}%
\pgfpathlineto{\pgfqpoint{1.919836in}{0.611645in}}%
\pgfpathlineto{\pgfqpoint{1.923106in}{0.609599in}}%
\pgfpathlineto{\pgfqpoint{1.924837in}{0.607999in}}%
\pgfpathlineto{\pgfqpoint{1.924933in}{0.608106in}}%
\pgfpathlineto{\pgfqpoint{1.926279in}{0.608261in}}%
\pgfpathlineto{\pgfqpoint{1.930319in}{0.606372in}}%
\pgfpathlineto{\pgfqpoint{1.931665in}{0.605730in}}%
\pgfpathlineto{\pgfqpoint{1.940898in}{0.605742in}}%
\pgfpathlineto{\pgfqpoint{1.954074in}{0.609409in}}%
\pgfpathlineto{\pgfqpoint{1.957536in}{0.609595in}}%
\pgfpathlineto{\pgfqpoint{1.969366in}{0.610933in}}%
\pgfpathlineto{\pgfqpoint{1.973309in}{0.610117in}}%
\pgfpathlineto{\pgfqpoint{1.979560in}{0.613906in}}%
\pgfpathlineto{\pgfqpoint{1.987350in}{0.621491in}}%
\pgfpathlineto{\pgfqpoint{1.998410in}{0.628103in}}%
\pgfpathlineto{\pgfqpoint{2.000526in}{0.628037in}}%
\pgfpathlineto{\pgfqpoint{2.002738in}{0.629695in}}%
\pgfpathlineto{\pgfqpoint{2.004662in}{0.630154in}}%
\pgfpathlineto{\pgfqpoint{2.008028in}{0.630913in}}%
\pgfpathlineto{\pgfqpoint{2.009951in}{0.630114in}}%
\pgfpathlineto{\pgfqpoint{2.011682in}{0.629392in}}%
\pgfpathlineto{\pgfqpoint{2.013125in}{0.629465in}}%
\pgfpathlineto{\pgfqpoint{2.014760in}{0.628617in}}%
\pgfpathlineto{\pgfqpoint{2.016780in}{0.628495in}}%
\pgfpathlineto{\pgfqpoint{2.020434in}{0.627204in}}%
\pgfpathlineto{\pgfqpoint{2.023608in}{0.627936in}}%
\pgfpathlineto{\pgfqpoint{2.025339in}{0.627888in}}%
\pgfpathlineto{\pgfqpoint{2.026108in}{0.628200in}}%
\pgfpathlineto{\pgfqpoint{2.026301in}{0.628420in}}%
\pgfpathlineto{\pgfqpoint{2.027840in}{0.629416in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{0.629243in}}%
\pgfpathlineto{\pgfqpoint{2.028994in}{0.629550in}}%
\pgfpathlineto{\pgfqpoint{2.035053in}{0.630625in}}%
\pgfpathlineto{\pgfqpoint{2.036303in}{0.630586in}}%
\pgfpathlineto{\pgfqpoint{2.039861in}{0.631568in}}%
\pgfpathlineto{\pgfqpoint{2.044382in}{0.630923in}}%
\pgfpathlineto{\pgfqpoint{2.055249in}{0.623626in}}%
\pgfpathlineto{\pgfqpoint{2.056980in}{0.621598in}}%
\pgfpathlineto{\pgfqpoint{2.057654in}{0.620624in}}%
\pgfpathlineto{\pgfqpoint{2.059000in}{0.618966in}}%
\pgfpathlineto{\pgfqpoint{2.059192in}{0.619097in}}%
\pgfpathlineto{\pgfqpoint{2.061308in}{0.618600in}}%
\pgfpathlineto{\pgfqpoint{2.062751in}{0.618305in}}%
\pgfpathlineto{\pgfqpoint{2.069772in}{0.618370in}}%
\pgfpathlineto{\pgfqpoint{2.071407in}{0.619180in}}%
\pgfpathlineto{\pgfqpoint{2.072465in}{0.618704in}}%
\pgfpathlineto{\pgfqpoint{2.072753in}{0.618964in}}%
\pgfpathlineto{\pgfqpoint{2.075638in}{0.618543in}}%
\pgfpathlineto{\pgfqpoint{2.077466in}{0.617781in}}%
\pgfpathlineto{\pgfqpoint{2.079870in}{0.616581in}}%
\pgfpathlineto{\pgfqpoint{2.082948in}{0.616056in}}%
\pgfpathlineto{\pgfqpoint{2.089487in}{0.613161in}}%
\pgfpathlineto{\pgfqpoint{2.099682in}{0.614554in}}%
\pgfpathlineto{\pgfqpoint{2.099682in}{0.614554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667294in}{1.404479in}}%
\pgfpathlineto{\pgfqpoint{0.668895in}{0.793499in}}%
\pgfpathlineto{\pgfqpoint{0.670818in}{0.703276in}}%
\pgfpathlineto{\pgfqpoint{0.672742in}{0.669256in}}%
\pgfpathlineto{\pgfqpoint{0.672838in}{0.669728in}}%
\pgfpathlineto{\pgfqpoint{0.673126in}{0.674405in}}%
\pgfpathlineto{\pgfqpoint{0.673896in}{0.671878in}}%
\pgfpathlineto{\pgfqpoint{0.674184in}{0.670128in}}%
\pgfpathlineto{\pgfqpoint{0.675627in}{0.661071in}}%
\pgfpathlineto{\pgfqpoint{0.676012in}{0.659106in}}%
\pgfpathlineto{\pgfqpoint{0.676396in}{0.662203in}}%
\pgfpathlineto{\pgfqpoint{0.676493in}{0.662362in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{0.660612in}}%
\pgfpathlineto{\pgfqpoint{0.676781in}{0.660064in}}%
\pgfpathlineto{\pgfqpoint{0.677454in}{0.661837in}}%
\pgfpathlineto{\pgfqpoint{0.678993in}{0.664898in}}%
\pgfpathlineto{\pgfqpoint{0.679378in}{0.664422in}}%
\pgfpathlineto{\pgfqpoint{0.679859in}{0.665191in}}%
\pgfpathlineto{\pgfqpoint{0.681782in}{0.671246in}}%
\pgfpathlineto{\pgfqpoint{0.682552in}{0.673879in}}%
\pgfpathlineto{\pgfqpoint{0.682840in}{0.673586in}}%
\pgfpathlineto{\pgfqpoint{0.683706in}{0.674339in}}%
\pgfpathlineto{\pgfqpoint{0.688130in}{0.682741in}}%
\pgfpathlineto{\pgfqpoint{0.691688in}{0.697372in}}%
\pgfpathlineto{\pgfqpoint{0.692265in}{0.698159in}}%
\pgfpathlineto{\pgfqpoint{0.692746in}{0.697108in}}%
\pgfpathlineto{\pgfqpoint{0.694862in}{0.695800in}}%
\pgfpathlineto{\pgfqpoint{0.695343in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{0.698228in}{0.686872in}}%
\pgfpathlineto{\pgfqpoint{0.700632in}{0.678904in}}%
\pgfpathlineto{\pgfqpoint{0.701883in}{0.676000in}}%
\pgfpathlineto{\pgfqpoint{0.704768in}{0.670237in}}%
\pgfpathlineto{\pgfqpoint{0.705537in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{0.707172in}{0.667201in}}%
\pgfpathlineto{\pgfqpoint{0.707749in}{0.667892in}}%
\pgfpathlineto{\pgfqpoint{0.708230in}{0.667641in}}%
\pgfpathlineto{\pgfqpoint{0.715155in}{0.663575in}}%
\pgfpathlineto{\pgfqpoint{0.717463in}{0.660611in}}%
\pgfpathlineto{\pgfqpoint{0.722272in}{0.658156in}}%
\pgfpathlineto{\pgfqpoint{0.724484in}{0.655623in}}%
\pgfpathlineto{\pgfqpoint{0.725349in}{0.654872in}}%
\pgfpathlineto{\pgfqpoint{0.731216in}{0.646586in}}%
\pgfpathlineto{\pgfqpoint{0.732081in}{0.645093in}}%
\pgfpathlineto{\pgfqpoint{0.732274in}{0.645941in}}%
\pgfpathlineto{\pgfqpoint{0.733428in}{0.645019in}}%
\pgfpathlineto{\pgfqpoint{0.734967in}{0.642537in}}%
\pgfpathlineto{\pgfqpoint{0.735063in}{0.642664in}}%
\pgfpathlineto{\pgfqpoint{0.735351in}{0.643305in}}%
\pgfpathlineto{\pgfqpoint{0.735544in}{0.643154in}}%
\pgfpathlineto{\pgfqpoint{0.738717in}{0.641519in}}%
\pgfpathlineto{\pgfqpoint{0.739583in}{0.640689in}}%
\pgfpathlineto{\pgfqpoint{0.739968in}{0.640939in}}%
\pgfpathlineto{\pgfqpoint{0.743718in}{0.638089in}}%
\pgfpathlineto{\pgfqpoint{0.748239in}{0.631502in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{0.630242in}}%
\pgfpathlineto{\pgfqpoint{0.754105in}{0.626266in}}%
\pgfpathlineto{\pgfqpoint{0.755067in}{0.626131in}}%
\pgfpathlineto{\pgfqpoint{0.775937in}{0.621192in}}%
\pgfpathlineto{\pgfqpoint{0.778918in}{0.620057in}}%
\pgfpathlineto{\pgfqpoint{0.781130in}{0.617903in}}%
\pgfpathlineto{\pgfqpoint{0.787766in}{0.614070in}}%
\pgfpathlineto{\pgfqpoint{0.789017in}{0.614240in}}%
\pgfpathlineto{\pgfqpoint{0.791710in}{0.611980in}}%
\pgfpathlineto{\pgfqpoint{0.792960in}{0.611158in}}%
\pgfpathlineto{\pgfqpoint{0.798730in}{0.608584in}}%
\pgfpathlineto{\pgfqpoint{0.800750in}{0.608715in}}%
\pgfpathlineto{\pgfqpoint{0.804789in}{0.608470in}}%
\pgfpathlineto{\pgfqpoint{0.806520in}{0.607822in}}%
\pgfpathlineto{\pgfqpoint{0.807963in}{0.606832in}}%
\pgfpathlineto{\pgfqpoint{0.811329in}{0.605490in}}%
\pgfpathlineto{\pgfqpoint{0.814022in}{0.604943in}}%
\pgfpathlineto{\pgfqpoint{0.816715in}{0.604924in}}%
\pgfpathlineto{\pgfqpoint{0.818638in}{0.604649in}}%
\pgfpathlineto{\pgfqpoint{0.820370in}{0.603817in}}%
\pgfpathlineto{\pgfqpoint{0.822485in}{0.602576in}}%
\pgfpathlineto{\pgfqpoint{0.825274in}{0.601625in}}%
\pgfpathlineto{\pgfqpoint{0.826525in}{0.601490in}}%
\pgfpathlineto{\pgfqpoint{0.827967in}{0.600405in}}%
\pgfpathlineto{\pgfqpoint{0.832487in}{0.597435in}}%
\pgfpathlineto{\pgfqpoint{0.833545in}{0.596669in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{0.596095in}}%
\pgfpathlineto{\pgfqpoint{0.836719in}{0.595830in}}%
\pgfpathlineto{\pgfqpoint{0.843259in}{0.594796in}}%
\pgfpathlineto{\pgfqpoint{0.845086in}{0.593658in}}%
\pgfpathlineto{\pgfqpoint{0.846817in}{0.592385in}}%
\pgfpathlineto{\pgfqpoint{0.848741in}{0.590982in}}%
\pgfpathlineto{\pgfqpoint{0.852876in}{0.589236in}}%
\pgfpathlineto{\pgfqpoint{0.854223in}{0.589041in}}%
\pgfpathlineto{\pgfqpoint{0.861821in}{0.590741in}}%
\pgfpathlineto{\pgfqpoint{0.863167in}{0.591363in}}%
\pgfpathlineto{\pgfqpoint{0.864417in}{0.591965in}}%
\pgfpathlineto{\pgfqpoint{0.873265in}{0.594808in}}%
\pgfpathlineto{\pgfqpoint{0.876535in}{0.595893in}}%
\pgfpathlineto{\pgfqpoint{0.879132in}{0.596511in}}%
\pgfpathlineto{\pgfqpoint{0.887884in}{0.600398in}}%
\pgfpathlineto{\pgfqpoint{0.891058in}{0.599397in}}%
\pgfpathlineto{\pgfqpoint{0.892597in}{0.598650in}}%
\pgfpathlineto{\pgfqpoint{0.903080in}{0.592420in}}%
\pgfpathlineto{\pgfqpoint{0.903176in}{0.592559in}}%
\pgfpathlineto{\pgfqpoint{0.903945in}{0.592366in}}%
\pgfpathlineto{\pgfqpoint{0.904041in}{0.592191in}}%
\pgfpathlineto{\pgfqpoint{0.910196in}{0.592191in}}%
\pgfpathlineto{\pgfqpoint{0.915294in}{0.592602in}}%
\pgfpathlineto{\pgfqpoint{0.916255in}{0.592762in}}%
\pgfpathlineto{\pgfqpoint{0.927893in}{0.591823in}}%
\pgfpathlineto{\pgfqpoint{0.930970in}{0.588119in}}%
\pgfpathlineto{\pgfqpoint{0.934432in}{0.585026in}}%
\pgfpathlineto{\pgfqpoint{0.937221in}{0.583331in}}%
\pgfpathlineto{\pgfqpoint{0.941357in}{0.579847in}}%
\pgfpathlineto{\pgfqpoint{0.941453in}{0.579943in}}%
\pgfpathlineto{\pgfqpoint{0.943184in}{0.579879in}}%
\pgfpathlineto{\pgfqpoint{0.945781in}{0.579283in}}%
\pgfpathlineto{\pgfqpoint{0.947224in}{0.579417in}}%
\pgfpathlineto{\pgfqpoint{0.948378in}{0.579627in}}%
\pgfpathlineto{\pgfqpoint{0.949628in}{0.579676in}}%
\pgfpathlineto{\pgfqpoint{0.950974in}{0.580417in}}%
\pgfpathlineto{\pgfqpoint{0.953379in}{0.581153in}}%
\pgfpathlineto{\pgfqpoint{0.955398in}{0.580838in}}%
\pgfpathlineto{\pgfqpoint{0.957130in}{0.580994in}}%
\pgfpathlineto{\pgfqpoint{0.959342in}{0.581405in}}%
\pgfpathlineto{\pgfqpoint{0.963766in}{0.581070in}}%
\pgfpathlineto{\pgfqpoint{0.965112in}{0.580824in}}%
\pgfpathlineto{\pgfqpoint{0.973768in}{0.581990in}}%
\pgfpathlineto{\pgfqpoint{0.975114in}{0.581737in}}%
\pgfpathlineto{\pgfqpoint{0.976653in}{0.581716in}}%
\pgfpathlineto{\pgfqpoint{0.986270in}{0.579830in}}%
\pgfpathlineto{\pgfqpoint{0.993772in}{0.581422in}}%
\pgfpathlineto{\pgfqpoint{1.004736in}{0.583115in}}%
\pgfpathlineto{\pgfqpoint{1.011180in}{0.586404in}}%
\pgfpathlineto{\pgfqpoint{1.023298in}{0.587684in}}%
\pgfpathlineto{\pgfqpoint{1.036185in}{0.595367in}}%
\pgfpathlineto{\pgfqpoint{1.037531in}{0.595626in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{0.596141in}}%
\pgfpathlineto{\pgfqpoint{1.046764in}{0.595549in}}%
\pgfpathlineto{\pgfqpoint{1.048014in}{0.595349in}}%
\pgfpathlineto{\pgfqpoint{1.048111in}{0.595461in}}%
\pgfpathlineto{\pgfqpoint{1.048976in}{0.595816in}}%
\pgfpathlineto{\pgfqpoint{1.049265in}{0.595600in}}%
\pgfpathlineto{\pgfqpoint{1.051188in}{0.595557in}}%
\pgfpathlineto{\pgfqpoint{1.054554in}{0.595424in}}%
\pgfpathlineto{\pgfqpoint{1.056285in}{0.594783in}}%
\pgfpathlineto{\pgfqpoint{1.057055in}{0.594047in}}%
\pgfpathlineto{\pgfqpoint{1.066865in}{0.586668in}}%
\pgfpathlineto{\pgfqpoint{1.066961in}{0.586787in}}%
\pgfpathlineto{\pgfqpoint{1.073789in}{0.588137in}}%
\pgfpathlineto{\pgfqpoint{1.075039in}{0.588400in}}%
\pgfpathlineto{\pgfqpoint{1.079848in}{0.588382in}}%
\pgfpathlineto{\pgfqpoint{1.084272in}{0.588273in}}%
\pgfpathlineto{\pgfqpoint{1.085619in}{0.588747in}}%
\pgfpathlineto{\pgfqpoint{1.086773in}{0.588819in}}%
\pgfpathlineto{\pgfqpoint{1.086869in}{0.588973in}}%
\pgfpathlineto{\pgfqpoint{1.089562in}{0.589578in}}%
\pgfpathlineto{\pgfqpoint{1.095813in}{0.589922in}}%
\pgfpathlineto{\pgfqpoint{1.096390in}{0.590102in}}%
\pgfpathlineto{\pgfqpoint{1.096871in}{0.589652in}}%
\pgfpathlineto{\pgfqpoint{1.107739in}{0.587133in}}%
\pgfpathlineto{\pgfqpoint{1.109951in}{0.587010in}}%
\pgfpathlineto{\pgfqpoint{1.112163in}{0.587725in}}%
\pgfpathlineto{\pgfqpoint{1.118703in}{0.588544in}}%
\pgfpathlineto{\pgfqpoint{1.120241in}{0.587562in}}%
\pgfpathlineto{\pgfqpoint{1.127454in}{0.586613in}}%
\pgfpathlineto{\pgfqpoint{1.129859in}{0.588476in}}%
\pgfpathlineto{\pgfqpoint{1.133802in}{0.588321in}}%
\pgfpathlineto{\pgfqpoint{1.135245in}{0.588335in}}%
\pgfpathlineto{\pgfqpoint{1.141881in}{0.585269in}}%
\pgfpathlineto{\pgfqpoint{1.143131in}{0.584100in}}%
\pgfpathlineto{\pgfqpoint{1.143323in}{0.584241in}}%
\pgfpathlineto{\pgfqpoint{1.144766in}{0.583873in}}%
\pgfpathlineto{\pgfqpoint{1.157365in}{0.581415in}}%
\pgfpathlineto{\pgfqpoint{1.162847in}{0.584674in}}%
\pgfpathlineto{\pgfqpoint{1.164097in}{0.584984in}}%
\pgfpathlineto{\pgfqpoint{1.166405in}{0.584432in}}%
\pgfpathlineto{\pgfqpoint{1.171022in}{0.581986in}}%
\pgfpathlineto{\pgfqpoint{1.173330in}{0.580314in}}%
\pgfpathlineto{\pgfqpoint{1.174580in}{0.580646in}}%
\pgfpathlineto{\pgfqpoint{1.174676in}{0.580581in}}%
\pgfpathlineto{\pgfqpoint{1.176023in}{0.580874in}}%
\pgfpathlineto{\pgfqpoint{1.180158in}{0.582029in}}%
\pgfpathlineto{\pgfqpoint{1.184486in}{0.583681in}}%
\pgfpathlineto{\pgfqpoint{1.184582in}{0.583506in}}%
\pgfpathlineto{\pgfqpoint{1.185255in}{0.583917in}}%
\pgfpathlineto{\pgfqpoint{1.185544in}{0.583807in}}%
\pgfpathlineto{\pgfqpoint{1.188525in}{0.584686in}}%
\pgfpathlineto{\pgfqpoint{1.190256in}{0.583703in}}%
\pgfpathlineto{\pgfqpoint{1.190449in}{0.583853in}}%
\pgfpathlineto{\pgfqpoint{1.191410in}{0.583430in}}%
\pgfpathlineto{\pgfqpoint{1.191507in}{0.583149in}}%
\pgfpathlineto{\pgfqpoint{1.200739in}{0.579551in}}%
\pgfpathlineto{\pgfqpoint{1.201894in}{0.578879in}}%
\pgfpathlineto{\pgfqpoint{1.203721in}{0.578000in}}%
\pgfpathlineto{\pgfqpoint{1.206798in}{0.578584in}}%
\pgfpathlineto{\pgfqpoint{1.214781in}{0.576998in}}%
\pgfpathlineto{\pgfqpoint{1.216608in}{0.575560in}}%
\pgfpathlineto{\pgfqpoint{1.220455in}{0.575167in}}%
\pgfpathlineto{\pgfqpoint{1.223052in}{0.576071in}}%
\pgfpathlineto{\pgfqpoint{1.224591in}{0.576370in}}%
\pgfpathlineto{\pgfqpoint{1.229399in}{0.578197in}}%
\pgfpathlineto{\pgfqpoint{1.235651in}{0.576419in}}%
\pgfpathlineto{\pgfqpoint{1.239979in}{0.577998in}}%
\pgfpathlineto{\pgfqpoint{1.241710in}{0.579303in}}%
\pgfpathlineto{\pgfqpoint{1.244210in}{0.579934in}}%
\pgfpathlineto{\pgfqpoint{1.245557in}{0.580400in}}%
\pgfpathlineto{\pgfqpoint{1.246518in}{0.580937in}}%
\pgfpathlineto{\pgfqpoint{1.248827in}{0.581884in}}%
\pgfpathlineto{\pgfqpoint{1.248923in}{0.581646in}}%
\pgfpathlineto{\pgfqpoint{1.249981in}{0.581812in}}%
\pgfpathlineto{\pgfqpoint{1.252289in}{0.582714in}}%
\pgfpathlineto{\pgfqpoint{1.252481in}{0.582482in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{0.582468in}}%
\pgfpathlineto{\pgfqpoint{1.256136in}{0.582780in}}%
\pgfpathlineto{\pgfqpoint{1.258252in}{0.583260in}}%
\pgfpathlineto{\pgfqpoint{1.259598in}{0.583785in}}%
\pgfpathlineto{\pgfqpoint{1.264695in}{0.584916in}}%
\pgfpathlineto{\pgfqpoint{1.276717in}{0.590560in}}%
\pgfpathlineto{\pgfqpoint{1.278352in}{0.591920in}}%
\pgfpathlineto{\pgfqpoint{1.283353in}{0.597046in}}%
\pgfpathlineto{\pgfqpoint{1.285181in}{0.599215in}}%
\pgfpathlineto{\pgfqpoint{1.288066in}{0.601178in}}%
\pgfpathlineto{\pgfqpoint{1.289605in}{0.602231in}}%
\pgfpathlineto{\pgfqpoint{1.292778in}{0.601525in}}%
\pgfpathlineto{\pgfqpoint{1.295375in}{0.598205in}}%
\pgfpathlineto{\pgfqpoint{1.298549in}{0.595406in}}%
\pgfpathlineto{\pgfqpoint{1.300857in}{0.594622in}}%
\pgfpathlineto{\pgfqpoint{1.302107in}{0.593636in}}%
\pgfpathlineto{\pgfqpoint{1.305185in}{0.592877in}}%
\pgfpathlineto{\pgfqpoint{1.307397in}{0.591450in}}%
\pgfpathlineto{\pgfqpoint{1.308743in}{0.591286in}}%
\pgfpathlineto{\pgfqpoint{1.324997in}{0.583378in}}%
\pgfpathlineto{\pgfqpoint{1.327593in}{0.582351in}}%
\pgfpathlineto{\pgfqpoint{1.335191in}{0.585632in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{0.586533in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{0.587809in}}%
\pgfpathlineto{\pgfqpoint{1.341250in}{0.588822in}}%
\pgfpathlineto{\pgfqpoint{1.344135in}{0.587908in}}%
\pgfpathlineto{\pgfqpoint{1.346348in}{0.586518in}}%
\pgfpathlineto{\pgfqpoint{1.349233in}{0.585576in}}%
\pgfpathlineto{\pgfqpoint{1.350194in}{0.585175in}}%
\pgfpathlineto{\pgfqpoint{1.351637in}{0.584563in}}%
\pgfpathlineto{\pgfqpoint{1.355003in}{0.585282in}}%
\pgfpathlineto{\pgfqpoint{1.356638in}{0.586911in}}%
\pgfpathlineto{\pgfqpoint{1.360774in}{0.590740in}}%
\pgfpathlineto{\pgfqpoint{1.361447in}{0.590810in}}%
\pgfpathlineto{\pgfqpoint{1.361735in}{0.591292in}}%
\pgfpathlineto{\pgfqpoint{1.368371in}{0.590044in}}%
\pgfpathlineto{\pgfqpoint{1.369526in}{0.589864in}}%
\pgfpathlineto{\pgfqpoint{1.376931in}{0.588042in}}%
\pgfpathlineto{\pgfqpoint{1.380778in}{0.587095in}}%
\pgfpathlineto{\pgfqpoint{1.380874in}{0.587356in}}%
\pgfpathlineto{\pgfqpoint{1.381836in}{0.586876in}}%
\pgfpathlineto{\pgfqpoint{1.386741in}{0.585840in}}%
\pgfpathlineto{\pgfqpoint{1.387703in}{0.585926in}}%
\pgfpathlineto{\pgfqpoint{1.391549in}{0.584702in}}%
\pgfpathlineto{\pgfqpoint{1.392896in}{0.584215in}}%
\pgfpathlineto{\pgfqpoint{1.395108in}{0.583852in}}%
\pgfpathlineto{\pgfqpoint{1.410400in}{0.580411in}}%
\pgfpathlineto{\pgfqpoint{1.416074in}{0.579256in}}%
\pgfpathlineto{\pgfqpoint{1.418671in}{0.578306in}}%
\pgfpathlineto{\pgfqpoint{1.419825in}{0.578114in}}%
\pgfpathlineto{\pgfqpoint{1.423576in}{0.577640in}}%
\pgfpathlineto{\pgfqpoint{1.430885in}{0.578894in}}%
\pgfpathlineto{\pgfqpoint{1.433097in}{0.580197in}}%
\pgfpathlineto{\pgfqpoint{1.434828in}{0.579559in}}%
\pgfpathlineto{\pgfqpoint{1.434924in}{0.579646in}}%
\pgfpathlineto{\pgfqpoint{1.435597in}{0.579507in}}%
\pgfpathlineto{\pgfqpoint{1.435886in}{0.579309in}}%
\pgfpathlineto{\pgfqpoint{1.440214in}{0.578680in}}%
\pgfpathlineto{\pgfqpoint{1.441656in}{0.579213in}}%
\pgfpathlineto{\pgfqpoint{1.443580in}{0.579647in}}%
\pgfpathlineto{\pgfqpoint{1.443772in}{0.579511in}}%
\pgfpathlineto{\pgfqpoint{1.444445in}{0.580100in}}%
\pgfpathlineto{\pgfqpoint{1.447908in}{0.583451in}}%
\pgfpathlineto{\pgfqpoint{1.450889in}{0.584453in}}%
\pgfpathlineto{\pgfqpoint{1.450985in}{0.584299in}}%
\pgfpathlineto{\pgfqpoint{1.467623in}{0.584143in}}%
\pgfpathlineto{\pgfqpoint{1.468970in}{0.584502in}}%
\pgfpathlineto{\pgfqpoint{1.476760in}{0.586269in}}%
\pgfpathlineto{\pgfqpoint{1.477914in}{0.586132in}}%
\pgfpathlineto{\pgfqpoint{1.479549in}{0.586499in}}%
\pgfpathlineto{\pgfqpoint{1.483781in}{0.587765in}}%
\pgfpathlineto{\pgfqpoint{1.485512in}{0.587366in}}%
\pgfpathlineto{\pgfqpoint{1.486955in}{0.587466in}}%
\pgfpathlineto{\pgfqpoint{1.488397in}{0.586742in}}%
\pgfpathlineto{\pgfqpoint{1.490224in}{0.586576in}}%
\pgfpathlineto{\pgfqpoint{1.491667in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.498592in}{0.588122in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{0.589165in}}%
\pgfpathlineto{\pgfqpoint{1.511864in}{0.585521in}}%
\pgfpathlineto{\pgfqpoint{1.513210in}{0.585789in}}%
\pgfpathlineto{\pgfqpoint{1.513306in}{0.585698in}}%
\pgfpathlineto{\pgfqpoint{1.514557in}{0.586196in}}%
\pgfpathlineto{\pgfqpoint{1.518019in}{0.587107in}}%
\pgfpathlineto{\pgfqpoint{1.518211in}{0.587007in}}%
\pgfpathlineto{\pgfqpoint{1.518788in}{0.587686in}}%
\pgfpathlineto{\pgfqpoint{1.522154in}{0.588322in}}%
\pgfpathlineto{\pgfqpoint{1.525040in}{0.588700in}}%
\pgfpathlineto{\pgfqpoint{1.538119in}{0.590621in}}%
\pgfpathlineto{\pgfqpoint{1.547833in}{0.584465in}}%
\pgfpathlineto{\pgfqpoint{1.549372in}{0.585053in}}%
\pgfpathlineto{\pgfqpoint{1.562355in}{0.587022in}}%
\pgfpathlineto{\pgfqpoint{1.563606in}{0.587529in}}%
\pgfpathlineto{\pgfqpoint{1.569376in}{0.585768in}}%
\pgfpathlineto{\pgfqpoint{1.570049in}{0.585702in}}%
\pgfpathlineto{\pgfqpoint{1.570338in}{0.585495in}}%
\pgfpathlineto{\pgfqpoint{1.575435in}{0.584979in}}%
\pgfpathlineto{\pgfqpoint{1.577359in}{0.586112in}}%
\pgfpathlineto{\pgfqpoint{1.578609in}{0.586334in}}%
\pgfpathlineto{\pgfqpoint{1.580436in}{0.586095in}}%
\pgfpathlineto{\pgfqpoint{1.583610in}{0.585629in}}%
\pgfpathlineto{\pgfqpoint{1.585052in}{0.585224in}}%
\pgfpathlineto{\pgfqpoint{1.585245in}{0.585430in}}%
\pgfpathlineto{\pgfqpoint{1.587168in}{0.585909in}}%
\pgfpathlineto{\pgfqpoint{1.592169in}{0.585854in}}%
\pgfpathlineto{\pgfqpoint{1.593516in}{0.587011in}}%
\pgfpathlineto{\pgfqpoint{1.596593in}{0.586122in}}%
\pgfpathlineto{\pgfqpoint{1.600248in}{0.583178in}}%
\pgfpathlineto{\pgfqpoint{1.602172in}{0.581710in}}%
\pgfpathlineto{\pgfqpoint{1.603903in}{0.580711in}}%
\pgfpathlineto{\pgfqpoint{1.608134in}{0.578825in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{0.577692in}}%
\pgfpathlineto{\pgfqpoint{1.611116in}{0.577091in}}%
\pgfpathlineto{\pgfqpoint{1.615155in}{0.575681in}}%
\pgfpathlineto{\pgfqpoint{1.616694in}{0.575924in}}%
\pgfpathlineto{\pgfqpoint{1.617656in}{0.575793in}}%
\pgfpathlineto{\pgfqpoint{1.617848in}{0.575905in}}%
\pgfpathlineto{\pgfqpoint{1.623522in}{0.577492in}}%
\pgfpathlineto{\pgfqpoint{1.629774in}{0.579366in}}%
\pgfpathlineto{\pgfqpoint{1.632563in}{0.578493in}}%
\pgfpathlineto{\pgfqpoint{1.637660in}{0.576305in}}%
\pgfpathlineto{\pgfqpoint{1.641026in}{0.575044in}}%
\pgfpathlineto{\pgfqpoint{1.642372in}{0.575145in}}%
\pgfpathlineto{\pgfqpoint{1.645065in}{0.574591in}}%
\pgfpathlineto{\pgfqpoint{1.646604in}{0.574558in}}%
\pgfpathlineto{\pgfqpoint{1.646700in}{0.574386in}}%
\pgfpathlineto{\pgfqpoint{1.649393in}{0.574474in}}%
\pgfpathlineto{\pgfqpoint{1.651028in}{0.575350in}}%
\pgfpathlineto{\pgfqpoint{1.651124in}{0.575264in}}%
\pgfpathlineto{\pgfqpoint{1.659972in}{0.572931in}}%
\pgfpathlineto{\pgfqpoint{1.660646in}{0.573138in}}%
\pgfpathlineto{\pgfqpoint{1.661126in}{0.572720in}}%
\pgfpathlineto{\pgfqpoint{1.662184in}{0.572693in}}%
\pgfpathlineto{\pgfqpoint{1.662281in}{0.572507in}}%
\pgfpathlineto{\pgfqpoint{1.664396in}{0.572718in}}%
\pgfpathlineto{\pgfqpoint{1.675360in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{1.675456in}{0.574225in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{0.575074in}}%
\pgfpathlineto{\pgfqpoint{1.676322in}{0.574895in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{0.577184in}}%
\pgfpathlineto{\pgfqpoint{1.689209in}{0.576832in}}%
\pgfpathlineto{\pgfqpoint{1.691229in}{0.577097in}}%
\pgfpathlineto{\pgfqpoint{1.693153in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.694403in}{0.578548in}}%
\pgfpathlineto{\pgfqpoint{1.702289in}{0.582045in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.582503in}}%
\pgfpathlineto{\pgfqpoint{1.710464in}{0.585725in}}%
\pgfpathlineto{\pgfqpoint{1.712484in}{0.585880in}}%
\pgfpathlineto{\pgfqpoint{1.713734in}{0.586178in}}%
\pgfpathlineto{\pgfqpoint{1.717004in}{0.585776in}}%
\pgfpathlineto{\pgfqpoint{1.719408in}{0.584552in}}%
\pgfpathlineto{\pgfqpoint{1.719889in}{0.585045in}}%
\pgfpathlineto{\pgfqpoint{1.720562in}{0.584478in}}%
\pgfpathlineto{\pgfqpoint{1.723544in}{0.582991in}}%
\pgfpathlineto{\pgfqpoint{1.725948in}{0.581876in}}%
\pgfpathlineto{\pgfqpoint{1.727583in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{1.730372in}{0.579532in}}%
\pgfpathlineto{\pgfqpoint{1.735085in}{0.578279in}}%
\pgfpathlineto{\pgfqpoint{1.738643in}{0.577528in}}%
\pgfpathlineto{\pgfqpoint{1.740470in}{0.577440in}}%
\pgfpathlineto{\pgfqpoint{1.741817in}{0.577347in}}%
\pgfpathlineto{\pgfqpoint{1.743933in}{0.576691in}}%
\pgfpathlineto{\pgfqpoint{1.745183in}{0.576951in}}%
\pgfpathlineto{\pgfqpoint{1.750472in}{0.575378in}}%
\pgfpathlineto{\pgfqpoint{1.751819in}{0.575176in}}%
\pgfpathlineto{\pgfqpoint{1.760667in}{0.574622in}}%
\pgfpathlineto{\pgfqpoint{1.785480in}{0.577102in}}%
\pgfpathlineto{\pgfqpoint{1.787884in}{0.578918in}}%
\pgfpathlineto{\pgfqpoint{1.791635in}{0.585114in}}%
\pgfpathlineto{\pgfqpoint{1.791828in}{0.584878in}}%
\pgfpathlineto{\pgfqpoint{1.795963in}{0.585831in}}%
\pgfpathlineto{\pgfqpoint{1.800002in}{0.585163in}}%
\pgfpathlineto{\pgfqpoint{1.806927in}{0.579996in}}%
\pgfpathlineto{\pgfqpoint{1.816929in}{0.578094in}}%
\pgfpathlineto{\pgfqpoint{1.819333in}{0.575989in}}%
\pgfpathlineto{\pgfqpoint{1.834144in}{0.578695in}}%
\pgfpathlineto{\pgfqpoint{1.837607in}{0.580732in}}%
\pgfpathlineto{\pgfqpoint{1.837703in}{0.580628in}}%
\pgfpathlineto{\pgfqpoint{1.841357in}{0.582233in}}%
\pgfpathlineto{\pgfqpoint{1.855206in}{0.594356in}}%
\pgfpathlineto{\pgfqpoint{1.859823in}{0.592830in}}%
\pgfpathlineto{\pgfqpoint{1.860977in}{0.592620in}}%
\pgfpathlineto{\pgfqpoint{1.868959in}{0.589055in}}%
\pgfpathlineto{\pgfqpoint{1.870787in}{0.588229in}}%
\pgfpathlineto{\pgfqpoint{1.871845in}{0.587433in}}%
\pgfpathlineto{\pgfqpoint{1.874634in}{0.587101in}}%
\pgfpathlineto{\pgfqpoint{1.875884in}{0.587585in}}%
\pgfpathlineto{\pgfqpoint{1.879635in}{0.588956in}}%
\pgfpathlineto{\pgfqpoint{1.882039in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{1.892426in}{0.593942in}}%
\pgfpathlineto{\pgfqpoint{1.896465in}{0.593979in}}%
\pgfpathlineto{\pgfqpoint{1.899447in}{0.594094in}}%
\pgfpathlineto{\pgfqpoint{1.914258in}{0.593020in}}%
\pgfpathlineto{\pgfqpoint{1.916854in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.929838in}{0.580428in}}%
\pgfpathlineto{\pgfqpoint{1.930703in}{0.580658in}}%
\pgfpathlineto{\pgfqpoint{1.936474in}{0.580109in}}%
\pgfpathlineto{\pgfqpoint{1.937916in}{0.579903in}}%
\pgfpathlineto{\pgfqpoint{1.941763in}{0.578794in}}%
\pgfpathlineto{\pgfqpoint{1.947342in}{0.578009in}}%
\pgfpathlineto{\pgfqpoint{1.955324in}{0.578294in}}%
\pgfpathlineto{\pgfqpoint{1.957728in}{0.577713in}}%
\pgfpathlineto{\pgfqpoint{1.959363in}{0.576976in}}%
\pgfpathlineto{\pgfqpoint{1.961960in}{0.576078in}}%
\pgfpathlineto{\pgfqpoint{1.962826in}{0.576036in}}%
\pgfpathlineto{\pgfqpoint{1.963018in}{0.575636in}}%
\pgfpathlineto{\pgfqpoint{1.969846in}{0.573346in}}%
\pgfpathlineto{\pgfqpoint{1.981099in}{0.575853in}}%
\pgfpathlineto{\pgfqpoint{1.982734in}{0.576131in}}%
\pgfpathlineto{\pgfqpoint{1.992159in}{0.578031in}}%
\pgfpathlineto{\pgfqpoint{1.993794in}{0.578681in}}%
\pgfpathlineto{\pgfqpoint{1.998218in}{0.579683in}}%
\pgfpathlineto{\pgfqpoint{2.000238in}{0.580058in}}%
\pgfpathlineto{\pgfqpoint{2.012259in}{0.581120in}}%
\pgfpathlineto{\pgfqpoint{2.026878in}{0.587010in}}%
\pgfpathlineto{\pgfqpoint{2.037168in}{0.584734in}}%
\pgfpathlineto{\pgfqpoint{2.038515in}{0.584541in}}%
\pgfpathlineto{\pgfqpoint{2.042266in}{0.583976in}}%
\pgfpathlineto{\pgfqpoint{2.048998in}{0.581742in}}%
\pgfpathlineto{\pgfqpoint{2.050056in}{0.582047in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{0.581901in}}%
\pgfpathlineto{\pgfqpoint{2.053711in}{0.582112in}}%
\pgfpathlineto{\pgfqpoint{2.055345in}{0.582632in}}%
\pgfpathlineto{\pgfqpoint{2.057077in}{0.583523in}}%
\pgfpathlineto{\pgfqpoint{2.059000in}{0.584039in}}%
\pgfpathlineto{\pgfqpoint{2.065251in}{0.585520in}}%
\pgfpathlineto{\pgfqpoint{2.066886in}{0.585560in}}%
\pgfpathlineto{\pgfqpoint{2.069579in}{0.585664in}}%
\pgfpathlineto{\pgfqpoint{2.075927in}{0.584409in}}%
\pgfpathlineto{\pgfqpoint{2.078043in}{0.583565in}}%
\pgfpathlineto{\pgfqpoint{2.079581in}{0.583370in}}%
\pgfpathlineto{\pgfqpoint{2.091122in}{0.583968in}}%
\pgfpathlineto{\pgfqpoint{2.092469in}{0.584599in}}%
\pgfpathlineto{\pgfqpoint{2.097085in}{0.587354in}}%
\pgfpathlineto{\pgfqpoint{2.099201in}{0.588383in}}%
\pgfpathlineto{\pgfqpoint{2.099682in}{0.588607in}}%
\pgfpathlineto{\pgfqpoint{2.099682in}{0.588607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657459in}{0.538833in}}%
\pgfpathlineto{\pgfqpoint{0.657853in}{0.525718in}}%
\pgfpathlineto{\pgfqpoint{0.658838in}{0.771724in}}%
\pgfpathlineto{\pgfqpoint{0.661202in}{0.612873in}}%
\pgfpathlineto{\pgfqpoint{0.661792in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{0.662383in}{0.663354in}}%
\pgfpathlineto{\pgfqpoint{0.663171in}{0.634115in}}%
\pgfpathlineto{\pgfqpoint{0.663368in}{0.628483in}}%
\pgfpathlineto{\pgfqpoint{0.663565in}{0.653884in}}%
\pgfpathlineto{\pgfqpoint{0.663762in}{0.655848in}}%
\pgfpathlineto{\pgfqpoint{0.664944in}{0.611228in}}%
\pgfpathlineto{\pgfqpoint{0.665929in}{0.670681in}}%
\pgfpathlineto{\pgfqpoint{0.666323in}{0.662255in}}%
\pgfpathlineto{\pgfqpoint{0.666914in}{0.623445in}}%
\pgfpathlineto{\pgfqpoint{0.667308in}{0.658755in}}%
\pgfpathlineto{\pgfqpoint{0.668292in}{0.920152in}}%
\pgfpathlineto{\pgfqpoint{0.668489in}{0.918452in}}%
\pgfpathlineto{\pgfqpoint{0.669080in}{0.900340in}}%
\pgfpathlineto{\pgfqpoint{0.669868in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{0.670459in}{1.058289in}}%
\pgfpathlineto{\pgfqpoint{0.671050in}{1.019814in}}%
\pgfpathlineto{\pgfqpoint{0.671641in}{1.032494in}}%
\pgfpathlineto{\pgfqpoint{0.672429in}{1.070751in}}%
\pgfpathlineto{\pgfqpoint{0.672823in}{1.049264in}}%
\pgfpathlineto{\pgfqpoint{0.675383in}{0.958352in}}%
\pgfpathlineto{\pgfqpoint{0.676171in}{1.027102in}}%
\pgfpathlineto{\pgfqpoint{0.676565in}{1.052672in}}%
\pgfpathlineto{\pgfqpoint{0.677156in}{1.025462in}}%
\pgfpathlineto{\pgfqpoint{0.677353in}{1.027527in}}%
\pgfpathlineto{\pgfqpoint{0.677550in}{1.023964in}}%
\pgfpathlineto{\pgfqpoint{0.677747in}{1.027324in}}%
\pgfpathlineto{\pgfqpoint{0.678535in}{1.032106in}}%
\pgfpathlineto{\pgfqpoint{0.683065in}{0.901595in}}%
\pgfpathlineto{\pgfqpoint{0.683459in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{0.684050in}{0.942828in}}%
\pgfpathlineto{\pgfqpoint{0.684640in}{0.930534in}}%
\pgfpathlineto{\pgfqpoint{0.686807in}{0.892208in}}%
\pgfpathlineto{\pgfqpoint{0.687201in}{0.903996in}}%
\pgfpathlineto{\pgfqpoint{0.687792in}{0.886752in}}%
\pgfpathlineto{\pgfqpoint{0.689565in}{0.860017in}}%
\pgfpathlineto{\pgfqpoint{0.688186in}{0.893002in}}%
\pgfpathlineto{\pgfqpoint{0.689762in}{0.861184in}}%
\pgfpathlineto{\pgfqpoint{0.689959in}{0.862325in}}%
\pgfpathlineto{\pgfqpoint{0.690155in}{0.859970in}}%
\pgfpathlineto{\pgfqpoint{0.690352in}{0.860182in}}%
\pgfpathlineto{\pgfqpoint{0.691731in}{0.832518in}}%
\pgfpathlineto{\pgfqpoint{0.691928in}{0.842573in}}%
\pgfpathlineto{\pgfqpoint{0.692913in}{0.908682in}}%
\pgfpathlineto{\pgfqpoint{0.693307in}{0.902973in}}%
\pgfpathlineto{\pgfqpoint{0.695474in}{0.961601in}}%
\pgfpathlineto{\pgfqpoint{0.694095in}{0.892213in}}%
\pgfpathlineto{\pgfqpoint{0.695671in}{0.959331in}}%
\pgfpathlineto{\pgfqpoint{0.697049in}{0.943983in}}%
\pgfpathlineto{\pgfqpoint{0.697640in}{0.946880in}}%
\pgfpathlineto{\pgfqpoint{0.697837in}{0.944517in}}%
\pgfpathlineto{\pgfqpoint{0.698231in}{1.001035in}}%
\pgfpathlineto{\pgfqpoint{0.699019in}{0.981672in}}%
\pgfpathlineto{\pgfqpoint{0.701973in}{0.916370in}}%
\pgfpathlineto{\pgfqpoint{0.703746in}{0.889886in}}%
\pgfpathlineto{\pgfqpoint{0.704337in}{0.924674in}}%
\pgfpathlineto{\pgfqpoint{0.704928in}{0.921598in}}%
\pgfpathlineto{\pgfqpoint{0.705322in}{0.923273in}}%
\pgfpathlineto{\pgfqpoint{0.706701in}{0.901754in}}%
\pgfpathlineto{\pgfqpoint{0.707488in}{0.887301in}}%
\pgfpathlineto{\pgfqpoint{0.707882in}{0.895053in}}%
\pgfpathlineto{\pgfqpoint{0.708079in}{0.905592in}}%
\pgfpathlineto{\pgfqpoint{0.708867in}{0.896378in}}%
\pgfpathlineto{\pgfqpoint{0.710246in}{0.877557in}}%
\pgfpathlineto{\pgfqpoint{0.710443in}{0.882101in}}%
\pgfpathlineto{\pgfqpoint{0.711625in}{0.915987in}}%
\pgfpathlineto{\pgfqpoint{0.711822in}{0.912963in}}%
\pgfpathlineto{\pgfqpoint{0.713791in}{0.869751in}}%
\pgfpathlineto{\pgfqpoint{0.715958in}{0.845544in}}%
\pgfpathlineto{\pgfqpoint{0.716352in}{0.852352in}}%
\pgfpathlineto{\pgfqpoint{0.716549in}{0.854834in}}%
\pgfpathlineto{\pgfqpoint{0.716746in}{0.848789in}}%
\pgfpathlineto{\pgfqpoint{0.717140in}{0.838017in}}%
\pgfpathlineto{\pgfqpoint{0.717731in}{0.843173in}}%
\pgfpathlineto{\pgfqpoint{0.718125in}{0.939093in}}%
\pgfpathlineto{\pgfqpoint{0.718912in}{0.928288in}}%
\pgfpathlineto{\pgfqpoint{0.721670in}{0.895908in}}%
\pgfpathlineto{\pgfqpoint{0.722064in}{0.897542in}}%
\pgfpathlineto{\pgfqpoint{0.723049in}{0.909397in}}%
\pgfpathlineto{\pgfqpoint{0.722458in}{0.897063in}}%
\pgfpathlineto{\pgfqpoint{0.723837in}{0.903473in}}%
\pgfpathlineto{\pgfqpoint{0.726791in}{0.854625in}}%
\pgfpathlineto{\pgfqpoint{0.726988in}{0.858440in}}%
\pgfpathlineto{\pgfqpoint{0.727382in}{0.859582in}}%
\pgfpathlineto{\pgfqpoint{0.727776in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{0.728170in}{0.873018in}}%
\pgfpathlineto{\pgfqpoint{0.728958in}{0.861033in}}%
\pgfpathlineto{\pgfqpoint{0.729745in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{0.730139in}{0.869370in}}%
\pgfpathlineto{\pgfqpoint{0.730927in}{0.853312in}}%
\pgfpathlineto{\pgfqpoint{0.731321in}{0.878210in}}%
\pgfpathlineto{\pgfqpoint{0.732109in}{0.867198in}}%
\pgfpathlineto{\pgfqpoint{0.732306in}{0.862648in}}%
\pgfpathlineto{\pgfqpoint{0.732897in}{0.872744in}}%
\pgfpathlineto{\pgfqpoint{0.733094in}{0.869342in}}%
\pgfpathlineto{\pgfqpoint{0.736639in}{0.821758in}}%
\pgfpathlineto{\pgfqpoint{0.736836in}{0.823578in}}%
\pgfpathlineto{\pgfqpoint{0.737427in}{0.819142in}}%
\pgfpathlineto{\pgfqpoint{0.738018in}{0.808145in}}%
\pgfpathlineto{\pgfqpoint{0.738215in}{0.817657in}}%
\pgfpathlineto{\pgfqpoint{0.738412in}{0.825742in}}%
\pgfpathlineto{\pgfqpoint{0.739200in}{0.820253in}}%
\pgfpathlineto{\pgfqpoint{0.739791in}{0.808147in}}%
\pgfpathlineto{\pgfqpoint{0.740185in}{0.822204in}}%
\pgfpathlineto{\pgfqpoint{0.740579in}{0.827683in}}%
\pgfpathlineto{\pgfqpoint{0.741169in}{0.819396in}}%
\pgfpathlineto{\pgfqpoint{0.743927in}{0.795412in}}%
\pgfpathlineto{\pgfqpoint{0.744124in}{0.796039in}}%
\pgfpathlineto{\pgfqpoint{0.744321in}{0.793861in}}%
\pgfpathlineto{\pgfqpoint{0.745109in}{0.779385in}}%
\pgfpathlineto{\pgfqpoint{0.745897in}{0.780703in}}%
\pgfpathlineto{\pgfqpoint{0.746094in}{0.782512in}}%
\pgfpathlineto{\pgfqpoint{0.746488in}{0.777840in}}%
\pgfpathlineto{\pgfqpoint{0.746881in}{0.771898in}}%
\pgfpathlineto{\pgfqpoint{0.747078in}{0.783429in}}%
\pgfpathlineto{\pgfqpoint{0.747866in}{0.795616in}}%
\pgfpathlineto{\pgfqpoint{0.748654in}{0.789032in}}%
\pgfpathlineto{\pgfqpoint{0.749639in}{0.789309in}}%
\pgfpathlineto{\pgfqpoint{0.750230in}{0.786148in}}%
\pgfpathlineto{\pgfqpoint{0.750427in}{0.786333in}}%
\pgfpathlineto{\pgfqpoint{0.752396in}{0.759094in}}%
\pgfpathlineto{\pgfqpoint{0.752593in}{0.761911in}}%
\pgfpathlineto{\pgfqpoint{0.752987in}{0.781075in}}%
\pgfpathlineto{\pgfqpoint{0.753775in}{0.770745in}}%
\pgfpathlineto{\pgfqpoint{0.754760in}{0.757452in}}%
\pgfpathlineto{\pgfqpoint{0.755745in}{0.819782in}}%
\pgfpathlineto{\pgfqpoint{0.756139in}{0.814751in}}%
\pgfpathlineto{\pgfqpoint{0.756927in}{0.819303in}}%
\pgfpathlineto{\pgfqpoint{0.756533in}{0.814183in}}%
\pgfpathlineto{\pgfqpoint{0.757124in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{0.757518in}{0.809151in}}%
\pgfpathlineto{\pgfqpoint{0.757912in}{0.817480in}}%
\pgfpathlineto{\pgfqpoint{0.758699in}{0.851060in}}%
\pgfpathlineto{\pgfqpoint{0.759093in}{0.844902in}}%
\pgfpathlineto{\pgfqpoint{0.759290in}{0.846099in}}%
\pgfpathlineto{\pgfqpoint{0.759487in}{0.842891in}}%
\pgfpathlineto{\pgfqpoint{0.759881in}{0.838895in}}%
\pgfpathlineto{\pgfqpoint{0.760078in}{0.845611in}}%
\pgfpathlineto{\pgfqpoint{0.760472in}{0.855729in}}%
\pgfpathlineto{\pgfqpoint{0.761063in}{0.846107in}}%
\pgfpathlineto{\pgfqpoint{0.761457in}{0.842092in}}%
\pgfpathlineto{\pgfqpoint{0.761654in}{0.852064in}}%
\pgfpathlineto{\pgfqpoint{0.761851in}{0.866329in}}%
\pgfpathlineto{\pgfqpoint{0.762639in}{0.855978in}}%
\pgfpathlineto{\pgfqpoint{0.763230in}{0.847826in}}%
\pgfpathlineto{\pgfqpoint{0.763820in}{0.855051in}}%
\pgfpathlineto{\pgfqpoint{0.764608in}{0.848199in}}%
\pgfpathlineto{\pgfqpoint{0.764805in}{0.850233in}}%
\pgfpathlineto{\pgfqpoint{0.765790in}{0.862416in}}%
\pgfpathlineto{\pgfqpoint{0.765987in}{0.861056in}}%
\pgfpathlineto{\pgfqpoint{0.766184in}{0.858489in}}%
\pgfpathlineto{\pgfqpoint{0.766381in}{0.863016in}}%
\pgfpathlineto{\pgfqpoint{0.766578in}{0.860469in}}%
\pgfpathlineto{\pgfqpoint{0.767169in}{0.867316in}}%
\pgfpathlineto{\pgfqpoint{0.767760in}{0.865787in}}%
\pgfpathlineto{\pgfqpoint{0.767957in}{0.866400in}}%
\pgfpathlineto{\pgfqpoint{0.768154in}{0.883595in}}%
\pgfpathlineto{\pgfqpoint{0.769139in}{0.877143in}}%
\pgfpathlineto{\pgfqpoint{0.769532in}{0.876306in}}%
\pgfpathlineto{\pgfqpoint{0.769729in}{0.878696in}}%
\pgfpathlineto{\pgfqpoint{0.770123in}{0.873841in}}%
\pgfpathlineto{\pgfqpoint{0.770517in}{0.875077in}}%
\pgfpathlineto{\pgfqpoint{0.770714in}{0.874874in}}%
\pgfpathlineto{\pgfqpoint{0.773275in}{0.829085in}}%
\pgfpathlineto{\pgfqpoint{0.774063in}{0.829742in}}%
\pgfpathlineto{\pgfqpoint{0.774654in}{0.850264in}}%
\pgfpathlineto{\pgfqpoint{0.775244in}{0.847325in}}%
\pgfpathlineto{\pgfqpoint{0.777214in}{0.822432in}}%
\pgfpathlineto{\pgfqpoint{0.777805in}{0.816845in}}%
\pgfpathlineto{\pgfqpoint{0.778199in}{0.823276in}}%
\pgfpathlineto{\pgfqpoint{0.780759in}{0.861672in}}%
\pgfpathlineto{\pgfqpoint{0.780956in}{0.861691in}}%
\pgfpathlineto{\pgfqpoint{0.782926in}{0.832783in}}%
\pgfpathlineto{\pgfqpoint{0.784699in}{0.823719in}}%
\pgfpathlineto{\pgfqpoint{0.785290in}{0.816957in}}%
\pgfpathlineto{\pgfqpoint{0.785684in}{0.818202in}}%
\pgfpathlineto{\pgfqpoint{0.786078in}{0.825341in}}%
\pgfpathlineto{\pgfqpoint{0.786668in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{0.786865in}{0.815028in}}%
\pgfpathlineto{\pgfqpoint{0.787062in}{0.824684in}}%
\pgfpathlineto{\pgfqpoint{0.788047in}{0.840428in}}%
\pgfpathlineto{\pgfqpoint{0.788638in}{0.834565in}}%
\pgfpathlineto{\pgfqpoint{0.789623in}{0.819858in}}%
\pgfpathlineto{\pgfqpoint{0.789820in}{0.830008in}}%
\pgfpathlineto{\pgfqpoint{0.790017in}{0.830572in}}%
\pgfpathlineto{\pgfqpoint{0.790214in}{0.840714in}}%
\pgfpathlineto{\pgfqpoint{0.791002in}{0.831543in}}%
\pgfpathlineto{\pgfqpoint{0.791199in}{0.832058in}}%
\pgfpathlineto{\pgfqpoint{0.791593in}{0.870579in}}%
\pgfpathlineto{\pgfqpoint{0.792577in}{0.864074in}}%
\pgfpathlineto{\pgfqpoint{0.797305in}{0.822760in}}%
\pgfpathlineto{\pgfqpoint{0.793365in}{0.864350in}}%
\pgfpathlineto{\pgfqpoint{0.797699in}{0.825752in}}%
\pgfpathlineto{\pgfqpoint{0.798092in}{0.846258in}}%
\pgfpathlineto{\pgfqpoint{0.798880in}{0.841105in}}%
\pgfpathlineto{\pgfqpoint{0.800259in}{0.830174in}}%
\pgfpathlineto{\pgfqpoint{0.800850in}{0.822067in}}%
\pgfpathlineto{\pgfqpoint{0.801244in}{0.822812in}}%
\pgfpathlineto{\pgfqpoint{0.801638in}{0.831680in}}%
\pgfpathlineto{\pgfqpoint{0.802426in}{0.825818in}}%
\pgfpathlineto{\pgfqpoint{0.803410in}{0.815341in}}%
\pgfpathlineto{\pgfqpoint{0.803607in}{0.855815in}}%
\pgfpathlineto{\pgfqpoint{0.804592in}{0.846921in}}%
\pgfpathlineto{\pgfqpoint{0.805971in}{0.822024in}}%
\pgfpathlineto{\pgfqpoint{0.806168in}{0.822097in}}%
\pgfpathlineto{\pgfqpoint{0.806956in}{0.862823in}}%
\pgfpathlineto{\pgfqpoint{0.807547in}{0.858691in}}%
\pgfpathlineto{\pgfqpoint{0.807941in}{0.852988in}}%
\pgfpathlineto{\pgfqpoint{0.808729in}{0.890958in}}%
\pgfpathlineto{\pgfqpoint{0.809122in}{0.888936in}}%
\pgfpathlineto{\pgfqpoint{0.810895in}{0.866155in}}%
\pgfpathlineto{\pgfqpoint{0.811092in}{0.870563in}}%
\pgfpathlineto{\pgfqpoint{0.811880in}{0.864430in}}%
\pgfpathlineto{\pgfqpoint{0.813456in}{0.852360in}}%
\pgfpathlineto{\pgfqpoint{0.812274in}{0.864547in}}%
\pgfpathlineto{\pgfqpoint{0.813653in}{0.857342in}}%
\pgfpathlineto{\pgfqpoint{0.813850in}{1.046448in}}%
\pgfpathlineto{\pgfqpoint{0.814834in}{1.029400in}}%
\pgfpathlineto{\pgfqpoint{0.815031in}{1.033221in}}%
\pgfpathlineto{\pgfqpoint{0.815622in}{1.023996in}}%
\pgfpathlineto{\pgfqpoint{0.816213in}{1.026819in}}%
\pgfpathlineto{\pgfqpoint{0.817592in}{1.008373in}}%
\pgfpathlineto{\pgfqpoint{0.818380in}{1.038056in}}%
\pgfpathlineto{\pgfqpoint{0.818577in}{1.056943in}}%
\pgfpathlineto{\pgfqpoint{0.819562in}{1.046423in}}%
\pgfpathlineto{\pgfqpoint{0.821334in}{1.023578in}}%
\pgfpathlineto{\pgfqpoint{0.821531in}{1.028893in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{1.071671in}}%
\pgfpathlineto{\pgfqpoint{0.823304in}{1.053656in}}%
\pgfpathlineto{\pgfqpoint{0.823501in}{1.053692in}}%
\pgfpathlineto{\pgfqpoint{0.824092in}{1.056124in}}%
\pgfpathlineto{\pgfqpoint{0.825668in}{1.032018in}}%
\pgfpathlineto{\pgfqpoint{0.825865in}{1.033694in}}%
\pgfpathlineto{\pgfqpoint{0.826061in}{1.027660in}}%
\pgfpathlineto{\pgfqpoint{0.826258in}{1.027349in}}%
\pgfpathlineto{\pgfqpoint{0.826849in}{1.021359in}}%
\pgfpathlineto{\pgfqpoint{0.827046in}{1.052212in}}%
\pgfpathlineto{\pgfqpoint{0.828031in}{1.038755in}}%
\pgfpathlineto{\pgfqpoint{0.829607in}{1.015802in}}%
\pgfpathlineto{\pgfqpoint{0.830198in}{0.999434in}}%
\pgfpathlineto{\pgfqpoint{0.830592in}{1.013126in}}%
\pgfpathlineto{\pgfqpoint{0.830789in}{1.013716in}}%
\pgfpathlineto{\pgfqpoint{0.831380in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{0.831577in}{1.015204in}}%
\pgfpathlineto{\pgfqpoint{0.832364in}{1.039889in}}%
\pgfpathlineto{\pgfqpoint{0.832955in}{1.030835in}}%
\pgfpathlineto{\pgfqpoint{0.833152in}{1.024738in}}%
\pgfpathlineto{\pgfqpoint{0.833546in}{1.038500in}}%
\pgfpathlineto{\pgfqpoint{0.834137in}{1.028308in}}%
\pgfpathlineto{\pgfqpoint{0.835910in}{1.005911in}}%
\pgfpathlineto{\pgfqpoint{0.836107in}{1.008780in}}%
\pgfpathlineto{\pgfqpoint{0.836501in}{1.000049in}}%
\pgfpathlineto{\pgfqpoint{0.838076in}{0.989205in}}%
\pgfpathlineto{\pgfqpoint{0.838864in}{0.986702in}}%
\pgfpathlineto{\pgfqpoint{0.839061in}{0.987620in}}%
\pgfpathlineto{\pgfqpoint{0.840637in}{1.006762in}}%
\pgfpathlineto{\pgfqpoint{0.841228in}{1.002136in}}%
\pgfpathlineto{\pgfqpoint{0.842607in}{0.981192in}}%
\pgfpathlineto{\pgfqpoint{0.843788in}{0.984608in}}%
\pgfpathlineto{\pgfqpoint{0.843985in}{0.987151in}}%
\pgfpathlineto{\pgfqpoint{0.844182in}{0.980651in}}%
\pgfpathlineto{\pgfqpoint{0.845561in}{0.972114in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{1.123935in}}%
\pgfpathlineto{\pgfqpoint{0.848319in}{1.102435in}}%
\pgfpathlineto{\pgfqpoint{0.850485in}{1.068546in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{1.080687in}}%
\pgfpathlineto{\pgfqpoint{0.851273in}{1.062466in}}%
\pgfpathlineto{\pgfqpoint{0.851667in}{1.073141in}}%
\pgfpathlineto{\pgfqpoint{0.853440in}{1.043373in}}%
\pgfpathlineto{\pgfqpoint{0.853834in}{1.050818in}}%
\pgfpathlineto{\pgfqpoint{0.854424in}{1.065891in}}%
\pgfpathlineto{\pgfqpoint{0.855212in}{1.059005in}}%
\pgfpathlineto{\pgfqpoint{0.858561in}{1.007867in}}%
\pgfpathlineto{\pgfqpoint{0.858758in}{1.024624in}}%
\pgfpathlineto{\pgfqpoint{0.859546in}{1.011745in}}%
\pgfpathlineto{\pgfqpoint{0.861121in}{0.988153in}}%
\pgfpathlineto{\pgfqpoint{0.861318in}{0.988561in}}%
\pgfpathlineto{\pgfqpoint{0.861515in}{1.001380in}}%
\pgfpathlineto{\pgfqpoint{0.862303in}{0.991202in}}%
\pgfpathlineto{\pgfqpoint{0.862500in}{0.988559in}}%
\pgfpathlineto{\pgfqpoint{0.863091in}{0.990935in}}%
\pgfpathlineto{\pgfqpoint{0.863288in}{0.993168in}}%
\pgfpathlineto{\pgfqpoint{0.863682in}{0.988224in}}%
\pgfpathlineto{\pgfqpoint{0.866242in}{0.954099in}}%
\pgfpathlineto{\pgfqpoint{0.866636in}{0.962723in}}%
\pgfpathlineto{\pgfqpoint{0.867227in}{0.957419in}}%
\pgfpathlineto{\pgfqpoint{0.867424in}{0.953591in}}%
\pgfpathlineto{\pgfqpoint{0.867621in}{0.965285in}}%
\pgfpathlineto{\pgfqpoint{0.868015in}{0.993486in}}%
\pgfpathlineto{\pgfqpoint{0.868803in}{0.983778in}}%
\pgfpathlineto{\pgfqpoint{0.872742in}{0.930237in}}%
\pgfpathlineto{\pgfqpoint{0.872939in}{0.933414in}}%
\pgfpathlineto{\pgfqpoint{0.873136in}{0.956322in}}%
\pgfpathlineto{\pgfqpoint{0.874121in}{0.950902in}}%
\pgfpathlineto{\pgfqpoint{0.875106in}{0.958935in}}%
\pgfpathlineto{\pgfqpoint{0.875303in}{0.955833in}}%
\pgfpathlineto{\pgfqpoint{0.876879in}{0.938557in}}%
\pgfpathlineto{\pgfqpoint{0.875697in}{0.957005in}}%
\pgfpathlineto{\pgfqpoint{0.877075in}{0.942427in}}%
\pgfpathlineto{\pgfqpoint{0.877469in}{0.973777in}}%
\pgfpathlineto{\pgfqpoint{0.878257in}{0.965204in}}%
\pgfpathlineto{\pgfqpoint{0.878454in}{0.971382in}}%
\pgfpathlineto{\pgfqpoint{0.879242in}{0.962149in}}%
\pgfpathlineto{\pgfqpoint{0.881212in}{0.933718in}}%
\pgfpathlineto{\pgfqpoint{0.882000in}{0.945348in}}%
\pgfpathlineto{\pgfqpoint{0.882197in}{0.951685in}}%
\pgfpathlineto{\pgfqpoint{0.882787in}{0.943301in}}%
\pgfpathlineto{\pgfqpoint{0.884363in}{0.927444in}}%
\pgfpathlineto{\pgfqpoint{0.884757in}{0.943140in}}%
\pgfpathlineto{\pgfqpoint{0.885545in}{0.936043in}}%
\pgfpathlineto{\pgfqpoint{0.885742in}{0.938662in}}%
\pgfpathlineto{\pgfqpoint{0.886136in}{0.934450in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{0.930534in}}%
\pgfpathlineto{\pgfqpoint{0.886727in}{0.937277in}}%
\pgfpathlineto{\pgfqpoint{0.886924in}{0.949525in}}%
\pgfpathlineto{\pgfqpoint{0.887712in}{0.938774in}}%
\pgfpathlineto{\pgfqpoint{0.889287in}{0.919987in}}%
\pgfpathlineto{\pgfqpoint{0.889878in}{0.924858in}}%
\pgfpathlineto{\pgfqpoint{0.890075in}{0.924141in}}%
\pgfpathlineto{\pgfqpoint{0.892045in}{0.892221in}}%
\pgfpathlineto{\pgfqpoint{0.893621in}{0.929253in}}%
\pgfpathlineto{\pgfqpoint{0.894211in}{0.933707in}}%
\pgfpathlineto{\pgfqpoint{0.894408in}{0.931186in}}%
\pgfpathlineto{\pgfqpoint{0.895590in}{0.915650in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.917726in}}%
\pgfpathlineto{\pgfqpoint{0.900120in}{0.882926in}}%
\pgfpathlineto{\pgfqpoint{0.901105in}{0.870353in}}%
\pgfpathlineto{\pgfqpoint{0.901499in}{0.871152in}}%
\pgfpathlineto{\pgfqpoint{0.901696in}{0.877921in}}%
\pgfpathlineto{\pgfqpoint{0.902287in}{0.867438in}}%
\pgfpathlineto{\pgfqpoint{0.902681in}{0.862019in}}%
\pgfpathlineto{\pgfqpoint{0.903075in}{0.870173in}}%
\pgfpathlineto{\pgfqpoint{0.903469in}{0.863071in}}%
\pgfpathlineto{\pgfqpoint{0.903666in}{0.866072in}}%
\pgfpathlineto{\pgfqpoint{0.904060in}{0.862812in}}%
\pgfpathlineto{\pgfqpoint{0.905635in}{0.843121in}}%
\pgfpathlineto{\pgfqpoint{0.905832in}{0.844201in}}%
\pgfpathlineto{\pgfqpoint{0.906817in}{0.847629in}}%
\pgfpathlineto{\pgfqpoint{0.907014in}{0.845804in}}%
\pgfpathlineto{\pgfqpoint{0.907999in}{0.829916in}}%
\pgfpathlineto{\pgfqpoint{0.908196in}{0.842901in}}%
\pgfpathlineto{\pgfqpoint{0.908393in}{0.843142in}}%
\pgfpathlineto{\pgfqpoint{0.910166in}{0.826919in}}%
\pgfpathlineto{\pgfqpoint{0.910757in}{0.821522in}}%
\pgfpathlineto{\pgfqpoint{0.911150in}{0.822497in}}%
\pgfpathlineto{\pgfqpoint{0.912135in}{0.865773in}}%
\pgfpathlineto{\pgfqpoint{0.912726in}{0.890470in}}%
\pgfpathlineto{\pgfqpoint{0.913317in}{0.881081in}}%
\pgfpathlineto{\pgfqpoint{0.913711in}{0.876576in}}%
\pgfpathlineto{\pgfqpoint{0.914302in}{0.903094in}}%
\pgfpathlineto{\pgfqpoint{0.914893in}{0.898315in}}%
\pgfpathlineto{\pgfqpoint{0.917650in}{0.887164in}}%
\pgfpathlineto{\pgfqpoint{0.918044in}{0.886532in}}%
\pgfpathlineto{\pgfqpoint{0.918241in}{0.896647in}}%
\pgfpathlineto{\pgfqpoint{0.918438in}{0.901665in}}%
\pgfpathlineto{\pgfqpoint{0.919029in}{0.891929in}}%
\pgfpathlineto{\pgfqpoint{0.919423in}{0.892486in}}%
\pgfpathlineto{\pgfqpoint{0.921787in}{0.870821in}}%
\pgfpathlineto{\pgfqpoint{0.922181in}{0.865686in}}%
\pgfpathlineto{\pgfqpoint{0.922378in}{0.878787in}}%
\pgfpathlineto{\pgfqpoint{0.922771in}{0.870993in}}%
\pgfpathlineto{\pgfqpoint{0.922968in}{0.873427in}}%
\pgfpathlineto{\pgfqpoint{0.923165in}{0.870848in}}%
\pgfpathlineto{\pgfqpoint{0.923559in}{0.871501in}}%
\pgfpathlineto{\pgfqpoint{0.924544in}{0.858718in}}%
\pgfpathlineto{\pgfqpoint{0.924741in}{0.863051in}}%
\pgfpathlineto{\pgfqpoint{0.925923in}{0.897088in}}%
\pgfpathlineto{\pgfqpoint{0.927105in}{0.876366in}}%
\pgfpathlineto{\pgfqpoint{0.927499in}{0.878273in}}%
\pgfpathlineto{\pgfqpoint{0.927696in}{0.880549in}}%
\pgfpathlineto{\pgfqpoint{0.927893in}{0.878512in}}%
\pgfpathlineto{\pgfqpoint{0.929862in}{0.845589in}}%
\pgfpathlineto{\pgfqpoint{0.930256in}{0.841997in}}%
\pgfpathlineto{\pgfqpoint{0.931635in}{0.823596in}}%
\pgfpathlineto{\pgfqpoint{0.932226in}{0.828474in}}%
\pgfpathlineto{\pgfqpoint{0.933408in}{0.818968in}}%
\pgfpathlineto{\pgfqpoint{0.934195in}{0.823066in}}%
\pgfpathlineto{\pgfqpoint{0.934392in}{0.850313in}}%
\pgfpathlineto{\pgfqpoint{0.935377in}{0.845265in}}%
\pgfpathlineto{\pgfqpoint{0.935574in}{0.845416in}}%
\pgfpathlineto{\pgfqpoint{0.936756in}{0.835646in}}%
\pgfpathlineto{\pgfqpoint{0.936953in}{0.841908in}}%
\pgfpathlineto{\pgfqpoint{0.937741in}{0.835650in}}%
\pgfpathlineto{\pgfqpoint{0.938529in}{0.846128in}}%
\pgfpathlineto{\pgfqpoint{0.940104in}{0.878331in}}%
\pgfpathlineto{\pgfqpoint{0.941680in}{0.864299in}}%
\pgfpathlineto{\pgfqpoint{0.942074in}{0.859947in}}%
\pgfpathlineto{\pgfqpoint{0.944832in}{0.814968in}}%
\pgfpathlineto{\pgfqpoint{0.945422in}{0.828311in}}%
\pgfpathlineto{\pgfqpoint{0.946013in}{0.818836in}}%
\pgfpathlineto{\pgfqpoint{0.946604in}{0.819828in}}%
\pgfpathlineto{\pgfqpoint{0.946801in}{0.817233in}}%
\pgfpathlineto{\pgfqpoint{0.948377in}{0.801711in}}%
\pgfpathlineto{\pgfqpoint{0.948574in}{0.802068in}}%
\pgfpathlineto{\pgfqpoint{0.948771in}{0.833500in}}%
\pgfpathlineto{\pgfqpoint{0.949756in}{0.825114in}}%
\pgfpathlineto{\pgfqpoint{0.950150in}{0.830570in}}%
\pgfpathlineto{\pgfqpoint{0.950544in}{0.823598in}}%
\pgfpathlineto{\pgfqpoint{0.950937in}{0.824143in}}%
\pgfpathlineto{\pgfqpoint{0.951528in}{0.819125in}}%
\pgfpathlineto{\pgfqpoint{0.951725in}{0.815192in}}%
\pgfpathlineto{\pgfqpoint{0.952119in}{0.823486in}}%
\pgfpathlineto{\pgfqpoint{0.952316in}{0.821695in}}%
\pgfpathlineto{\pgfqpoint{0.952513in}{0.828590in}}%
\pgfpathlineto{\pgfqpoint{0.953301in}{0.818378in}}%
\pgfpathlineto{\pgfqpoint{0.955271in}{0.791646in}}%
\pgfpathlineto{\pgfqpoint{0.956452in}{1.069998in}}%
\pgfpathlineto{\pgfqpoint{0.956649in}{1.106592in}}%
\pgfpathlineto{\pgfqpoint{0.957634in}{1.093516in}}%
\pgfpathlineto{\pgfqpoint{0.960983in}{1.049573in}}%
\pgfpathlineto{\pgfqpoint{0.961377in}{1.050424in}}%
\pgfpathlineto{\pgfqpoint{0.961574in}{1.053555in}}%
\pgfpathlineto{\pgfqpoint{0.961968in}{1.047311in}}%
\pgfpathlineto{\pgfqpoint{0.964528in}{1.015820in}}%
\pgfpathlineto{\pgfqpoint{0.964922in}{1.014893in}}%
\pgfpathlineto{\pgfqpoint{0.965316in}{1.030656in}}%
\pgfpathlineto{\pgfqpoint{0.966104in}{1.023171in}}%
\pgfpathlineto{\pgfqpoint{0.967286in}{1.008014in}}%
\pgfpathlineto{\pgfqpoint{0.967483in}{1.010378in}}%
\pgfpathlineto{\pgfqpoint{0.967876in}{1.028143in}}%
\pgfpathlineto{\pgfqpoint{0.968664in}{1.018091in}}%
\pgfpathlineto{\pgfqpoint{0.974376in}{0.945067in}}%
\pgfpathlineto{\pgfqpoint{0.974770in}{0.949681in}}%
\pgfpathlineto{\pgfqpoint{0.975361in}{0.965345in}}%
\pgfpathlineto{\pgfqpoint{0.975952in}{0.953766in}}%
\pgfpathlineto{\pgfqpoint{0.976149in}{0.953720in}}%
\pgfpathlineto{\pgfqpoint{0.976937in}{0.970640in}}%
\pgfpathlineto{\pgfqpoint{0.977331in}{0.967197in}}%
\pgfpathlineto{\pgfqpoint{0.977725in}{0.984990in}}%
\pgfpathlineto{\pgfqpoint{0.978710in}{0.978216in}}%
\pgfpathlineto{\pgfqpoint{0.980482in}{0.964038in}}%
\pgfpathlineto{\pgfqpoint{0.980876in}{0.967098in}}%
\pgfpathlineto{\pgfqpoint{0.982255in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{0.983043in}{0.942566in}}%
\pgfpathlineto{\pgfqpoint{0.984028in}{0.995856in}}%
\pgfpathlineto{\pgfqpoint{0.984422in}{0.986174in}}%
\pgfpathlineto{\pgfqpoint{0.984619in}{0.986854in}}%
\pgfpathlineto{\pgfqpoint{0.985800in}{1.025783in}}%
\pgfpathlineto{\pgfqpoint{0.985997in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{0.986391in}{1.020780in}}%
\pgfpathlineto{\pgfqpoint{0.986588in}{1.030191in}}%
\pgfpathlineto{\pgfqpoint{0.987376in}{1.015680in}}%
\pgfpathlineto{\pgfqpoint{0.987770in}{1.012380in}}%
\pgfpathlineto{\pgfqpoint{0.989937in}{0.984390in}}%
\pgfpathlineto{\pgfqpoint{0.990134in}{0.982479in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{0.991020in}}%
\pgfpathlineto{\pgfqpoint{0.990724in}{0.987174in}}%
\pgfpathlineto{\pgfqpoint{0.990921in}{0.999213in}}%
\pgfpathlineto{\pgfqpoint{0.991512in}{0.985466in}}%
\pgfpathlineto{\pgfqpoint{0.991709in}{0.986569in}}%
\pgfpathlineto{\pgfqpoint{0.993088in}{0.954473in}}%
\pgfpathlineto{\pgfqpoint{0.993285in}{0.957862in}}%
\pgfpathlineto{\pgfqpoint{0.993876in}{1.021606in}}%
\pgfpathlineto{\pgfqpoint{0.994467in}{1.007889in}}%
\pgfpathlineto{\pgfqpoint{0.996239in}{0.975670in}}%
\pgfpathlineto{\pgfqpoint{0.996436in}{0.982370in}}%
\pgfpathlineto{\pgfqpoint{0.997421in}{0.999129in}}%
\pgfpathlineto{\pgfqpoint{0.997618in}{0.997090in}}%
\pgfpathlineto{\pgfqpoint{0.998012in}{0.997219in}}%
\pgfpathlineto{\pgfqpoint{0.998997in}{0.983695in}}%
\pgfpathlineto{\pgfqpoint{0.999194in}{0.989293in}}%
\pgfpathlineto{\pgfqpoint{1.000770in}{1.000987in}}%
\pgfpathlineto{\pgfqpoint{1.003724in}{0.954809in}}%
\pgfpathlineto{\pgfqpoint{1.003921in}{0.959000in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.978741in}}%
\pgfpathlineto{\pgfqpoint{1.005300in}{0.974679in}}%
\pgfpathlineto{\pgfqpoint{1.006679in}{0.953003in}}%
\pgfpathlineto{\pgfqpoint{1.007466in}{0.954807in}}%
\pgfpathlineto{\pgfqpoint{1.008451in}{1.008717in}}%
\pgfpathlineto{\pgfqpoint{1.008648in}{1.007026in}}%
\pgfpathlineto{\pgfqpoint{1.010421in}{0.991009in}}%
\pgfpathlineto{\pgfqpoint{1.010618in}{0.990178in}}%
\pgfpathlineto{\pgfqpoint{1.011012in}{1.022327in}}%
\pgfpathlineto{\pgfqpoint{1.011800in}{1.009343in}}%
\pgfpathlineto{\pgfqpoint{1.012194in}{1.005454in}}%
\pgfpathlineto{\pgfqpoint{1.012391in}{1.017101in}}%
\pgfpathlineto{\pgfqpoint{1.012588in}{1.014776in}}%
\pgfpathlineto{\pgfqpoint{1.012785in}{1.014088in}}%
\pgfpathlineto{\pgfqpoint{1.013375in}{1.028020in}}%
\pgfpathlineto{\pgfqpoint{1.013769in}{1.021286in}}%
\pgfpathlineto{\pgfqpoint{1.016133in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.016724in}{0.997616in}}%
\pgfpathlineto{\pgfqpoint{1.017118in}{0.991289in}}%
\pgfpathlineto{\pgfqpoint{1.018497in}{0.968308in}}%
\pgfpathlineto{\pgfqpoint{1.019284in}{0.968654in}}%
\pgfpathlineto{\pgfqpoint{1.019481in}{0.971391in}}%
\pgfpathlineto{\pgfqpoint{1.020072in}{0.965291in}}%
\pgfpathlineto{\pgfqpoint{1.020663in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{1.021057in}{0.959974in}}%
\pgfpathlineto{\pgfqpoint{1.021648in}{0.967644in}}%
\pgfpathlineto{\pgfqpoint{1.022042in}{0.963551in}}%
\pgfpathlineto{\pgfqpoint{1.023618in}{0.949108in}}%
\pgfpathlineto{\pgfqpoint{1.024012in}{0.954299in}}%
\pgfpathlineto{\pgfqpoint{1.024602in}{0.946258in}}%
\pgfpathlineto{\pgfqpoint{1.024799in}{0.952506in}}%
\pgfpathlineto{\pgfqpoint{1.025193in}{0.949504in}}%
\pgfpathlineto{\pgfqpoint{1.025784in}{0.950279in}}%
\pgfpathlineto{\pgfqpoint{1.027557in}{0.930525in}}%
\pgfpathlineto{\pgfqpoint{1.028936in}{0.918261in}}%
\pgfpathlineto{\pgfqpoint{1.030314in}{0.911458in}}%
\pgfpathlineto{\pgfqpoint{1.030511in}{0.913775in}}%
\pgfpathlineto{\pgfqpoint{1.030708in}{0.907927in}}%
\pgfpathlineto{\pgfqpoint{1.032284in}{0.891394in}}%
\pgfpathlineto{\pgfqpoint{1.032875in}{0.915004in}}%
\pgfpathlineto{\pgfqpoint{1.033860in}{0.910593in}}%
\pgfpathlineto{\pgfqpoint{1.035633in}{0.890844in}}%
\pgfpathlineto{\pgfqpoint{1.036420in}{0.909713in}}%
\pgfpathlineto{\pgfqpoint{1.037011in}{0.902585in}}%
\pgfpathlineto{\pgfqpoint{1.037996in}{0.892594in}}%
\pgfpathlineto{\pgfqpoint{1.038193in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.038390in}{0.914683in}}%
\pgfpathlineto{\pgfqpoint{1.039375in}{0.903278in}}%
\pgfpathlineto{\pgfqpoint{1.039769in}{0.920393in}}%
\pgfpathlineto{\pgfqpoint{1.040754in}{0.919403in}}%
\pgfpathlineto{\pgfqpoint{1.040951in}{0.923159in}}%
\pgfpathlineto{\pgfqpoint{1.041345in}{0.911100in}}%
\pgfpathlineto{\pgfqpoint{1.041738in}{0.911549in}}%
\pgfpathlineto{\pgfqpoint{1.042329in}{0.906535in}}%
\pgfpathlineto{\pgfqpoint{1.042526in}{0.912364in}}%
\pgfpathlineto{\pgfqpoint{1.043117in}{0.903987in}}%
\pgfpathlineto{\pgfqpoint{1.043314in}{0.905130in}}%
\pgfpathlineto{\pgfqpoint{1.043905in}{0.898700in}}%
\pgfpathlineto{\pgfqpoint{1.044693in}{0.901371in}}%
\pgfpathlineto{\pgfqpoint{1.045481in}{0.888174in}}%
\pgfpathlineto{\pgfqpoint{1.045875in}{0.899740in}}%
\pgfpathlineto{\pgfqpoint{1.046663in}{0.894311in}}%
\pgfpathlineto{\pgfqpoint{1.047450in}{0.912131in}}%
\pgfpathlineto{\pgfqpoint{1.048041in}{0.900247in}}%
\pgfpathlineto{\pgfqpoint{1.048238in}{0.895557in}}%
\pgfpathlineto{\pgfqpoint{1.048632in}{0.907160in}}%
\pgfpathlineto{\pgfqpoint{1.049617in}{0.933617in}}%
\pgfpathlineto{\pgfqpoint{1.050208in}{0.930973in}}%
\pgfpathlineto{\pgfqpoint{1.050602in}{0.937594in}}%
\pgfpathlineto{\pgfqpoint{1.051390in}{0.924731in}}%
\pgfpathlineto{\pgfqpoint{1.052768in}{1.050121in}}%
\pgfpathlineto{\pgfqpoint{1.053359in}{1.036376in}}%
\pgfpathlineto{\pgfqpoint{1.053753in}{1.029057in}}%
\pgfpathlineto{\pgfqpoint{1.054147in}{1.032720in}}%
\pgfpathlineto{\pgfqpoint{1.055329in}{1.088766in}}%
\pgfpathlineto{\pgfqpoint{1.055526in}{1.088724in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.089453in}}%
\pgfpathlineto{\pgfqpoint{1.055920in}{1.086440in}}%
\pgfpathlineto{\pgfqpoint{1.058284in}{1.058827in}}%
\pgfpathlineto{\pgfqpoint{1.059071in}{1.043367in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{1.009225in}}%
\pgfpathlineto{\pgfqpoint{1.062026in}{1.066080in}}%
\pgfpathlineto{\pgfqpoint{1.062223in}{1.062038in}}%
\pgfpathlineto{\pgfqpoint{1.062420in}{1.079221in}}%
\pgfpathlineto{\pgfqpoint{1.063996in}{1.102267in}}%
\pgfpathlineto{\pgfqpoint{1.064389in}{1.096492in}}%
\pgfpathlineto{\pgfqpoint{1.065768in}{1.078498in}}%
\pgfpathlineto{\pgfqpoint{1.065965in}{1.081324in}}%
\pgfpathlineto{\pgfqpoint{1.067344in}{1.250697in}}%
\pgfpathlineto{\pgfqpoint{1.067541in}{1.254196in}}%
\pgfpathlineto{\pgfqpoint{1.067935in}{1.241548in}}%
\pgfpathlineto{\pgfqpoint{1.069117in}{1.227963in}}%
\pgfpathlineto{\pgfqpoint{1.069511in}{1.228568in}}%
\pgfpathlineto{\pgfqpoint{1.069708in}{1.237922in}}%
\pgfpathlineto{\pgfqpoint{1.070495in}{1.232767in}}%
\pgfpathlineto{\pgfqpoint{1.071086in}{1.218234in}}%
\pgfpathlineto{\pgfqpoint{1.071283in}{1.243240in}}%
\pgfpathlineto{\pgfqpoint{1.072268in}{1.216536in}}%
\pgfpathlineto{\pgfqpoint{1.074238in}{1.187300in}}%
\pgfpathlineto{\pgfqpoint{1.075026in}{1.181105in}}%
\pgfpathlineto{\pgfqpoint{1.074632in}{1.191282in}}%
\pgfpathlineto{\pgfqpoint{1.075420in}{1.183761in}}%
\pgfpathlineto{\pgfqpoint{1.075813in}{1.207853in}}%
\pgfpathlineto{\pgfqpoint{1.076601in}{1.198865in}}%
\pgfpathlineto{\pgfqpoint{1.077192in}{1.199551in}}%
\pgfpathlineto{\pgfqpoint{1.077980in}{1.183727in}}%
\pgfpathlineto{\pgfqpoint{1.078374in}{1.177867in}}%
\pgfpathlineto{\pgfqpoint{1.078571in}{1.186209in}}%
\pgfpathlineto{\pgfqpoint{1.078768in}{1.194547in}}%
\pgfpathlineto{\pgfqpoint{1.079556in}{1.185561in}}%
\pgfpathlineto{\pgfqpoint{1.080344in}{1.167114in}}%
\pgfpathlineto{\pgfqpoint{1.080541in}{1.192429in}}%
\pgfpathlineto{\pgfqpoint{1.081328in}{1.179029in}}%
\pgfpathlineto{\pgfqpoint{1.084086in}{1.135110in}}%
\pgfpathlineto{\pgfqpoint{1.084283in}{1.137040in}}%
\pgfpathlineto{\pgfqpoint{1.084677in}{1.132441in}}%
\pgfpathlineto{\pgfqpoint{1.086450in}{1.110815in}}%
\pgfpathlineto{\pgfqpoint{1.086647in}{1.110899in}}%
\pgfpathlineto{\pgfqpoint{1.086843in}{1.121747in}}%
\pgfpathlineto{\pgfqpoint{1.087434in}{1.103136in}}%
\pgfpathlineto{\pgfqpoint{1.088419in}{1.087466in}}%
\pgfpathlineto{\pgfqpoint{1.088813in}{1.095356in}}%
\pgfpathlineto{\pgfqpoint{1.089207in}{1.103198in}}%
\pgfpathlineto{\pgfqpoint{1.089798in}{1.092563in}}%
\pgfpathlineto{\pgfqpoint{1.090586in}{1.094873in}}%
\pgfpathlineto{\pgfqpoint{1.090389in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{1.090980in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{1.092752in}{1.059053in}}%
\pgfpathlineto{\pgfqpoint{1.093146in}{1.067238in}}%
\pgfpathlineto{\pgfqpoint{1.094919in}{1.039349in}}%
\pgfpathlineto{\pgfqpoint{1.097874in}{0.979843in}}%
\pgfpathlineto{\pgfqpoint{1.098464in}{0.987275in}}%
\pgfpathlineto{\pgfqpoint{1.098661in}{0.991183in}}%
\pgfpathlineto{\pgfqpoint{1.098858in}{0.984743in}}%
\pgfpathlineto{\pgfqpoint{1.099055in}{0.984751in}}%
\pgfpathlineto{\pgfqpoint{1.099843in}{0.972115in}}%
\pgfpathlineto{\pgfqpoint{1.100237in}{0.993763in}}%
\pgfpathlineto{\pgfqpoint{1.101025in}{0.989284in}}%
\pgfpathlineto{\pgfqpoint{1.101222in}{0.990822in}}%
\pgfpathlineto{\pgfqpoint{1.101419in}{0.988765in}}%
\pgfpathlineto{\pgfqpoint{1.101616in}{0.982685in}}%
\pgfpathlineto{\pgfqpoint{1.101813in}{1.001066in}}%
\pgfpathlineto{\pgfqpoint{1.102207in}{0.994548in}}%
\pgfpathlineto{\pgfqpoint{1.102798in}{1.050974in}}%
\pgfpathlineto{\pgfqpoint{1.103782in}{1.043165in}}%
\pgfpathlineto{\pgfqpoint{1.104767in}{1.034419in}}%
\pgfpathlineto{\pgfqpoint{1.104964in}{1.036843in}}%
\pgfpathlineto{\pgfqpoint{1.106343in}{1.076139in}}%
\pgfpathlineto{\pgfqpoint{1.106540in}{1.072591in}}%
\pgfpathlineto{\pgfqpoint{1.107328in}{1.052980in}}%
\pgfpathlineto{\pgfqpoint{1.107525in}{1.130099in}}%
\pgfpathlineto{\pgfqpoint{1.108510in}{1.109975in}}%
\pgfpathlineto{\pgfqpoint{1.109101in}{1.102628in}}%
\pgfpathlineto{\pgfqpoint{1.109298in}{1.104134in}}%
\pgfpathlineto{\pgfqpoint{1.109691in}{1.130579in}}%
\pgfpathlineto{\pgfqpoint{1.110479in}{1.117199in}}%
\pgfpathlineto{\pgfqpoint{1.110676in}{1.114537in}}%
\pgfpathlineto{\pgfqpoint{1.111858in}{1.140045in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{1.109033in}}%
\pgfpathlineto{\pgfqpoint{1.114025in}{1.139315in}}%
\pgfpathlineto{\pgfqpoint{1.114616in}{1.128709in}}%
\pgfpathlineto{\pgfqpoint{1.114813in}{1.125075in}}%
\pgfpathlineto{\pgfqpoint{1.115010in}{1.130373in}}%
\pgfpathlineto{\pgfqpoint{1.115206in}{1.138808in}}%
\pgfpathlineto{\pgfqpoint{1.115994in}{1.129552in}}%
\pgfpathlineto{\pgfqpoint{1.116191in}{1.137966in}}%
\pgfpathlineto{\pgfqpoint{1.116979in}{1.139075in}}%
\pgfpathlineto{\pgfqpoint{1.117767in}{1.126152in}}%
\pgfpathlineto{\pgfqpoint{1.118358in}{1.147432in}}%
\pgfpathlineto{\pgfqpoint{1.118949in}{1.135450in}}%
\pgfpathlineto{\pgfqpoint{1.119343in}{1.128513in}}%
\pgfpathlineto{\pgfqpoint{1.119934in}{1.154615in}}%
\pgfpathlineto{\pgfqpoint{1.120525in}{1.144772in}}%
\pgfpathlineto{\pgfqpoint{1.121312in}{1.128629in}}%
\pgfpathlineto{\pgfqpoint{1.121509in}{1.147578in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{1.210657in}}%
\pgfpathlineto{\pgfqpoint{1.122691in}{1.199905in}}%
\pgfpathlineto{\pgfqpoint{1.123282in}{1.194213in}}%
\pgfpathlineto{\pgfqpoint{1.123676in}{1.203048in}}%
\pgfpathlineto{\pgfqpoint{1.123873in}{1.204655in}}%
\pgfpathlineto{\pgfqpoint{1.124070in}{1.201769in}}%
\pgfpathlineto{\pgfqpoint{1.125843in}{1.175575in}}%
\pgfpathlineto{\pgfqpoint{1.126040in}{1.176457in}}%
\pgfpathlineto{\pgfqpoint{1.126237in}{1.174184in}}%
\pgfpathlineto{\pgfqpoint{1.126434in}{1.185315in}}%
\pgfpathlineto{\pgfqpoint{1.127418in}{1.181097in}}%
\pgfpathlineto{\pgfqpoint{1.128994in}{1.152966in}}%
\pgfpathlineto{\pgfqpoint{1.129191in}{1.156259in}}%
\pgfpathlineto{\pgfqpoint{1.129388in}{1.182222in}}%
\pgfpathlineto{\pgfqpoint{1.130373in}{1.174216in}}%
\pgfpathlineto{\pgfqpoint{1.130767in}{1.168508in}}%
\pgfpathlineto{\pgfqpoint{1.130964in}{1.172450in}}%
\pgfpathlineto{\pgfqpoint{1.131358in}{1.268715in}}%
\pgfpathlineto{\pgfqpoint{1.132145in}{1.245202in}}%
\pgfpathlineto{\pgfqpoint{1.134312in}{1.189519in}}%
\pgfpathlineto{\pgfqpoint{1.134509in}{1.190276in}}%
\pgfpathlineto{\pgfqpoint{1.135691in}{1.175599in}}%
\pgfpathlineto{\pgfqpoint{1.135888in}{1.176499in}}%
\pgfpathlineto{\pgfqpoint{1.136282in}{1.191197in}}%
\pgfpathlineto{\pgfqpoint{1.136873in}{1.177660in}}%
\pgfpathlineto{\pgfqpoint{1.137464in}{1.168307in}}%
\pgfpathlineto{\pgfqpoint{1.138251in}{1.170020in}}%
\pgfpathlineto{\pgfqpoint{1.139039in}{1.178472in}}%
\pgfpathlineto{\pgfqpoint{1.139236in}{1.174282in}}%
\pgfpathlineto{\pgfqpoint{1.141009in}{1.149107in}}%
\pgfpathlineto{\pgfqpoint{1.141206in}{1.149752in}}%
\pgfpathlineto{\pgfqpoint{1.141600in}{1.151815in}}%
\pgfpathlineto{\pgfqpoint{1.141797in}{1.151418in}}%
\pgfpathlineto{\pgfqpoint{1.142388in}{1.135948in}}%
\pgfpathlineto{\pgfqpoint{1.143361in}{1.404479in}}%
\pgfpathmoveto{\pgfqpoint{1.144105in}{1.404479in}}%
\pgfpathlineto{\pgfqpoint{1.145145in}{1.381297in}}%
\pgfpathlineto{\pgfqpoint{1.145933in}{1.387206in}}%
\pgfpathlineto{\pgfqpoint{1.146130in}{1.390322in}}%
\pgfpathlineto{\pgfqpoint{1.146524in}{1.384437in}}%
\pgfpathlineto{\pgfqpoint{1.150069in}{1.306712in}}%
\pgfpathlineto{\pgfqpoint{1.151251in}{1.288239in}}%
\pgfpathlineto{\pgfqpoint{1.151448in}{1.294782in}}%
\pgfpathlineto{\pgfqpoint{1.152433in}{1.302376in}}%
\pgfpathlineto{\pgfqpoint{1.152630in}{1.298497in}}%
\pgfpathlineto{\pgfqpoint{1.154600in}{1.247788in}}%
\pgfpathlineto{\pgfqpoint{1.154796in}{1.256198in}}%
\pgfpathlineto{\pgfqpoint{1.154993in}{1.275493in}}%
\pgfpathlineto{\pgfqpoint{1.155978in}{1.273731in}}%
\pgfpathlineto{\pgfqpoint{1.159524in}{1.207361in}}%
\pgfpathlineto{\pgfqpoint{1.167796in}{1.083538in}}%
\pgfpathlineto{\pgfqpoint{1.167993in}{1.095693in}}%
\pgfpathlineto{\pgfqpoint{1.168190in}{1.100148in}}%
\pgfpathlineto{\pgfqpoint{1.168584in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{1.171145in}{1.051771in}}%
\pgfpathlineto{\pgfqpoint{1.171342in}{1.059307in}}%
\pgfpathlineto{\pgfqpoint{1.171932in}{1.049380in}}%
\pgfpathlineto{\pgfqpoint{1.173311in}{1.027388in}}%
\pgfpathlineto{\pgfqpoint{1.173508in}{1.030821in}}%
\pgfpathlineto{\pgfqpoint{1.173705in}{1.032231in}}%
\pgfpathlineto{\pgfqpoint{1.173902in}{1.027527in}}%
\pgfpathlineto{\pgfqpoint{1.174690in}{1.013754in}}%
\pgfpathlineto{\pgfqpoint{1.174887in}{1.026969in}}%
\pgfpathlineto{\pgfqpoint{1.176463in}{1.037144in}}%
\pgfpathlineto{\pgfqpoint{1.176660in}{1.036054in}}%
\pgfpathlineto{\pgfqpoint{1.176857in}{1.035282in}}%
\pgfpathlineto{\pgfqpoint{1.177448in}{1.054585in}}%
\pgfpathlineto{\pgfqpoint{1.178038in}{1.043446in}}%
\pgfpathlineto{\pgfqpoint{1.179220in}{1.053883in}}%
\pgfpathlineto{\pgfqpoint{1.179417in}{1.050666in}}%
\pgfpathlineto{\pgfqpoint{1.179811in}{1.052886in}}%
\pgfpathlineto{\pgfqpoint{1.181190in}{1.036294in}}%
\pgfpathlineto{\pgfqpoint{1.183356in}{1.002210in}}%
\pgfpathlineto{\pgfqpoint{1.183553in}{1.003560in}}%
\pgfpathlineto{\pgfqpoint{1.183947in}{0.999589in}}%
\pgfpathlineto{\pgfqpoint{1.185720in}{0.968535in}}%
\pgfpathlineto{\pgfqpoint{1.186114in}{0.979979in}}%
\pgfpathlineto{\pgfqpoint{1.188084in}{1.006127in}}%
\pgfpathlineto{\pgfqpoint{1.188478in}{1.004021in}}%
\pgfpathlineto{\pgfqpoint{1.189462in}{0.988868in}}%
\pgfpathlineto{\pgfqpoint{1.189659in}{0.995636in}}%
\pgfpathlineto{\pgfqpoint{1.189856in}{1.002705in}}%
\pgfpathlineto{\pgfqpoint{1.190447in}{0.987998in}}%
\pgfpathlineto{\pgfqpoint{1.190644in}{0.983581in}}%
\pgfpathlineto{\pgfqpoint{1.190841in}{1.003893in}}%
\pgfpathlineto{\pgfqpoint{1.191432in}{1.037647in}}%
\pgfpathlineto{\pgfqpoint{1.192023in}{1.021971in}}%
\pgfpathlineto{\pgfqpoint{1.192220in}{1.021046in}}%
\pgfpathlineto{\pgfqpoint{1.192811in}{1.034535in}}%
\pgfpathlineto{\pgfqpoint{1.193205in}{1.025854in}}%
\pgfpathlineto{\pgfqpoint{1.195371in}{1.003631in}}%
\pgfpathlineto{\pgfqpoint{1.196159in}{0.996053in}}%
\pgfpathlineto{\pgfqpoint{1.196356in}{1.004316in}}%
\pgfpathlineto{\pgfqpoint{1.196553in}{1.004642in}}%
\pgfpathlineto{\pgfqpoint{1.198917in}{0.971452in}}%
\pgfpathlineto{\pgfqpoint{1.199114in}{0.978166in}}%
\pgfpathlineto{\pgfqpoint{1.199311in}{0.996729in}}%
\pgfpathlineto{\pgfqpoint{1.200099in}{0.981070in}}%
\pgfpathlineto{\pgfqpoint{1.200295in}{0.981803in}}%
\pgfpathlineto{\pgfqpoint{1.200492in}{0.978350in}}%
\pgfpathlineto{\pgfqpoint{1.201674in}{0.960836in}}%
\pgfpathlineto{\pgfqpoint{1.202856in}{1.054276in}}%
\pgfpathlineto{\pgfqpoint{1.203053in}{1.050809in}}%
\pgfpathlineto{\pgfqpoint{1.203447in}{1.052723in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{1.023990in}}%
\pgfpathlineto{\pgfqpoint{1.206204in}{1.059677in}}%
\pgfpathlineto{\pgfqpoint{1.206992in}{1.051411in}}%
\pgfpathlineto{\pgfqpoint{1.207189in}{1.056754in}}%
\pgfpathlineto{\pgfqpoint{1.207780in}{1.044211in}}%
\pgfpathlineto{\pgfqpoint{1.207977in}{1.043132in}}%
\pgfpathlineto{\pgfqpoint{1.209356in}{1.059719in}}%
\pgfpathlineto{\pgfqpoint{1.211326in}{1.037722in}}%
\pgfpathlineto{\pgfqpoint{1.211916in}{1.068111in}}%
\pgfpathlineto{\pgfqpoint{1.212507in}{1.059781in}}%
\pgfpathlineto{\pgfqpoint{1.213689in}{1.045486in}}%
\pgfpathlineto{\pgfqpoint{1.213886in}{1.051199in}}%
\pgfpathlineto{\pgfqpoint{1.214280in}{1.148719in}}%
\pgfpathlineto{\pgfqpoint{1.215265in}{1.135965in}}%
\pgfpathlineto{\pgfqpoint{1.216053in}{1.140464in}}%
\pgfpathlineto{\pgfqpoint{1.216841in}{1.120153in}}%
\pgfpathlineto{\pgfqpoint{1.220189in}{1.079868in}}%
\pgfpathlineto{\pgfqpoint{1.220386in}{1.095165in}}%
\pgfpathlineto{\pgfqpoint{1.221174in}{1.079803in}}%
\pgfpathlineto{\pgfqpoint{1.221962in}{1.066999in}}%
\pgfpathlineto{\pgfqpoint{1.222750in}{1.091339in}}%
\pgfpathlineto{\pgfqpoint{1.223143in}{1.087115in}}%
\pgfpathlineto{\pgfqpoint{1.225507in}{1.047886in}}%
\pgfpathlineto{\pgfqpoint{1.225901in}{1.116502in}}%
\pgfpathlineto{\pgfqpoint{1.226689in}{1.105713in}}%
\pgfpathlineto{\pgfqpoint{1.226886in}{1.110086in}}%
\pgfpathlineto{\pgfqpoint{1.227280in}{1.103171in}}%
\pgfpathlineto{\pgfqpoint{1.227477in}{1.105863in}}%
\pgfpathlineto{\pgfqpoint{1.231022in}{1.041601in}}%
\pgfpathlineto{\pgfqpoint{1.231416in}{1.076583in}}%
\pgfpathlineto{\pgfqpoint{1.232204in}{1.069473in}}%
\pgfpathlineto{\pgfqpoint{1.232992in}{1.058666in}}%
\pgfpathlineto{\pgfqpoint{1.233780in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{1.234370in}{1.135273in}}%
\pgfpathlineto{\pgfqpoint{1.237522in}{1.100307in}}%
\pgfpathlineto{\pgfqpoint{1.238113in}{1.109462in}}%
\pgfpathlineto{\pgfqpoint{1.240673in}{1.157752in}}%
\pgfpathlineto{\pgfqpoint{1.238704in}{1.103766in}}%
\pgfpathlineto{\pgfqpoint{1.241264in}{1.155452in}}%
\pgfpathlineto{\pgfqpoint{1.244022in}{1.111774in}}%
\pgfpathlineto{\pgfqpoint{1.244219in}{1.112678in}}%
\pgfpathlineto{\pgfqpoint{1.244416in}{1.108620in}}%
\pgfpathlineto{\pgfqpoint{1.244810in}{1.112227in}}%
\pgfpathlineto{\pgfqpoint{1.245007in}{1.107888in}}%
\pgfpathlineto{\pgfqpoint{1.246188in}{1.095729in}}%
\pgfpathlineto{\pgfqpoint{1.246385in}{1.104233in}}%
\pgfpathlineto{\pgfqpoint{1.246976in}{1.094629in}}%
\pgfpathlineto{\pgfqpoint{1.247764in}{1.094720in}}%
\pgfpathlineto{\pgfqpoint{1.248552in}{1.080556in}}%
\pgfpathlineto{\pgfqpoint{1.251113in}{1.033369in}}%
\pgfpathlineto{\pgfqpoint{1.251900in}{1.038243in}}%
\pgfpathlineto{\pgfqpoint{1.252097in}{1.074566in}}%
\pgfpathlineto{\pgfqpoint{1.253082in}{1.065462in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{1.063216in}}%
\pgfpathlineto{\pgfqpoint{1.254264in}{1.126257in}}%
\pgfpathlineto{\pgfqpoint{1.254855in}{1.124456in}}%
\pgfpathlineto{\pgfqpoint{1.256037in}{1.115328in}}%
\pgfpathlineto{\pgfqpoint{1.256234in}{1.121770in}}%
\pgfpathlineto{\pgfqpoint{1.256824in}{1.108994in}}%
\pgfpathlineto{\pgfqpoint{1.257809in}{1.094061in}}%
\pgfpathlineto{\pgfqpoint{1.258006in}{1.096277in}}%
\pgfpathlineto{\pgfqpoint{1.258203in}{1.105043in}}%
\pgfpathlineto{\pgfqpoint{1.258794in}{1.091180in}}%
\pgfpathlineto{\pgfqpoint{1.266673in}{0.987776in}}%
\pgfpathlineto{\pgfqpoint{1.267067in}{0.989777in}}%
\pgfpathlineto{\pgfqpoint{1.267264in}{0.996087in}}%
\pgfpathlineto{\pgfqpoint{1.268052in}{0.988393in}}%
\pgfpathlineto{\pgfqpoint{1.271006in}{0.963294in}}%
\pgfpathlineto{\pgfqpoint{1.271400in}{0.958724in}}%
\pgfpathlineto{\pgfqpoint{1.271794in}{0.959211in}}%
\pgfpathlineto{\pgfqpoint{1.272188in}{0.965599in}}%
\pgfpathlineto{\pgfqpoint{1.272779in}{0.956086in}}%
\pgfpathlineto{\pgfqpoint{1.273173in}{0.952252in}}%
\pgfpathlineto{\pgfqpoint{1.273764in}{0.943286in}}%
\pgfpathlineto{\pgfqpoint{1.274354in}{0.943856in}}%
\pgfpathlineto{\pgfqpoint{1.275339in}{0.956272in}}%
\pgfpathlineto{\pgfqpoint{1.275536in}{0.952003in}}%
\pgfpathlineto{\pgfqpoint{1.276127in}{0.956299in}}%
\pgfpathlineto{\pgfqpoint{1.276521in}{0.953827in}}%
\pgfpathlineto{\pgfqpoint{1.276718in}{0.950911in}}%
\pgfpathlineto{\pgfqpoint{1.276915in}{0.962145in}}%
\pgfpathlineto{\pgfqpoint{1.277112in}{0.978539in}}%
\pgfpathlineto{\pgfqpoint{1.278097in}{0.974844in}}%
\pgfpathlineto{\pgfqpoint{1.278491in}{0.975181in}}%
\pgfpathlineto{\pgfqpoint{1.280066in}{0.954191in}}%
\pgfpathlineto{\pgfqpoint{1.281642in}{0.972951in}}%
\pgfpathlineto{\pgfqpoint{1.282233in}{0.968505in}}%
\pgfpathlineto{\pgfqpoint{1.282430in}{0.986396in}}%
\pgfpathlineto{\pgfqpoint{1.283415in}{0.978833in}}%
\pgfpathlineto{\pgfqpoint{1.283612in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{1.284203in}{0.979155in}}%
\pgfpathlineto{\pgfqpoint{1.284400in}{0.976626in}}%
\pgfpathlineto{\pgfqpoint{1.284597in}{0.978965in}}%
\pgfpathlineto{\pgfqpoint{1.284991in}{0.975632in}}%
\pgfpathlineto{\pgfqpoint{1.285975in}{0.958306in}}%
\pgfpathlineto{\pgfqpoint{1.286369in}{0.970099in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{0.904550in}}%
\pgfpathlineto{\pgfqpoint{1.292081in}{0.939835in}}%
\pgfpathlineto{\pgfqpoint{1.292869in}{0.932262in}}%
\pgfpathlineto{\pgfqpoint{1.293460in}{0.923824in}}%
\pgfpathlineto{\pgfqpoint{1.294051in}{0.929958in}}%
\pgfpathlineto{\pgfqpoint{1.295233in}{0.933360in}}%
\pgfpathlineto{\pgfqpoint{1.295430in}{0.931985in}}%
\pgfpathlineto{\pgfqpoint{1.295627in}{0.931907in}}%
\pgfpathlineto{\pgfqpoint{1.296021in}{0.937017in}}%
\pgfpathlineto{\pgfqpoint{1.296808in}{0.934619in}}%
\pgfpathlineto{\pgfqpoint{1.298384in}{0.924888in}}%
\pgfpathlineto{\pgfqpoint{1.298581in}{0.934831in}}%
\pgfpathlineto{\pgfqpoint{1.299566in}{0.928775in}}%
\pgfpathlineto{\pgfqpoint{1.300748in}{0.912357in}}%
\pgfpathlineto{\pgfqpoint{1.301536in}{0.903244in}}%
\pgfpathlineto{\pgfqpoint{1.301930in}{0.909979in}}%
\pgfpathlineto{\pgfqpoint{1.302914in}{0.899280in}}%
\pgfpathlineto{\pgfqpoint{1.304096in}{0.891942in}}%
\pgfpathlineto{\pgfqpoint{1.305672in}{0.906087in}}%
\pgfpathlineto{\pgfqpoint{1.308429in}{0.867285in}}%
\pgfpathlineto{\pgfqpoint{1.309217in}{1.002936in}}%
\pgfpathlineto{\pgfqpoint{1.309611in}{0.996051in}}%
\pgfpathlineto{\pgfqpoint{1.310005in}{1.000169in}}%
\pgfpathlineto{\pgfqpoint{1.310202in}{0.996271in}}%
\pgfpathlineto{\pgfqpoint{1.310793in}{0.985990in}}%
\pgfpathlineto{\pgfqpoint{1.310990in}{0.986425in}}%
\pgfpathlineto{\pgfqpoint{1.311778in}{1.122304in}}%
\pgfpathlineto{\pgfqpoint{1.313354in}{1.091032in}}%
\pgfpathlineto{\pgfqpoint{1.313747in}{1.080719in}}%
\pgfpathlineto{\pgfqpoint{1.313944in}{1.110425in}}%
\pgfpathlineto{\pgfqpoint{1.314929in}{1.101051in}}%
\pgfpathlineto{\pgfqpoint{1.315126in}{1.102071in}}%
\pgfpathlineto{\pgfqpoint{1.315323in}{1.098076in}}%
\pgfpathlineto{\pgfqpoint{1.318672in}{1.039543in}}%
\pgfpathlineto{\pgfqpoint{1.319459in}{1.040359in}}%
\pgfpathlineto{\pgfqpoint{1.319853in}{1.037472in}}%
\pgfpathlineto{\pgfqpoint{1.320050in}{1.039903in}}%
\pgfpathlineto{\pgfqpoint{1.320247in}{1.095740in}}%
\pgfpathlineto{\pgfqpoint{1.321232in}{1.072421in}}%
\pgfpathlineto{\pgfqpoint{1.321626in}{1.084657in}}%
\pgfpathlineto{\pgfqpoint{1.322414in}{1.075557in}}%
\pgfpathlineto{\pgfqpoint{1.322808in}{1.070970in}}%
\pgfpathlineto{\pgfqpoint{1.324187in}{1.050521in}}%
\pgfpathlineto{\pgfqpoint{1.324384in}{1.054436in}}%
\pgfpathlineto{\pgfqpoint{1.325171in}{1.107879in}}%
\pgfpathlineto{\pgfqpoint{1.325762in}{1.106975in}}%
\pgfpathlineto{\pgfqpoint{1.325959in}{1.106892in}}%
\pgfpathlineto{\pgfqpoint{1.326156in}{1.108081in}}%
\pgfpathlineto{\pgfqpoint{1.326353in}{1.106425in}}%
\pgfpathlineto{\pgfqpoint{1.327929in}{1.085228in}}%
\pgfpathlineto{\pgfqpoint{1.328323in}{1.094833in}}%
\pgfpathlineto{\pgfqpoint{1.328914in}{1.084432in}}%
\pgfpathlineto{\pgfqpoint{1.329899in}{1.067649in}}%
\pgfpathlineto{\pgfqpoint{1.330686in}{1.067767in}}%
\pgfpathlineto{\pgfqpoint{1.330883in}{1.069554in}}%
\pgfpathlineto{\pgfqpoint{1.331080in}{1.064007in}}%
\pgfpathlineto{\pgfqpoint{1.331474in}{1.066833in}}%
\pgfpathlineto{\pgfqpoint{1.331671in}{1.064688in}}%
\pgfpathlineto{\pgfqpoint{1.332065in}{1.067666in}}%
\pgfpathlineto{\pgfqpoint{1.332459in}{1.080217in}}%
\pgfpathlineto{\pgfqpoint{1.333247in}{1.073030in}}%
\pgfpathlineto{\pgfqpoint{1.336595in}{1.032626in}}%
\pgfpathlineto{\pgfqpoint{1.338368in}{1.003427in}}%
\pgfpathlineto{\pgfqpoint{1.338762in}{1.005096in}}%
\pgfpathlineto{\pgfqpoint{1.338959in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{1.339944in}{1.073470in}}%
\pgfpathlineto{\pgfqpoint{1.340535in}{1.061916in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{1.184004in}}%
\pgfpathlineto{\pgfqpoint{1.342307in}{1.177186in}}%
\pgfpathlineto{\pgfqpoint{1.342504in}{1.177393in}}%
\pgfpathlineto{\pgfqpoint{1.346641in}{1.103351in}}%
\pgfpathlineto{\pgfqpoint{1.353731in}{0.996013in}}%
\pgfpathlineto{\pgfqpoint{1.354125in}{1.026161in}}%
\pgfpathlineto{\pgfqpoint{1.354913in}{1.013167in}}%
\pgfpathlineto{\pgfqpoint{1.357080in}{0.985238in}}%
\pgfpathlineto{\pgfqpoint{1.357671in}{1.013801in}}%
\pgfpathlineto{\pgfqpoint{1.358262in}{1.002300in}}%
\pgfpathlineto{\pgfqpoint{1.359837in}{0.985037in}}%
\pgfpathlineto{\pgfqpoint{1.360034in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.360231in}{1.035472in}}%
\pgfpathlineto{\pgfqpoint{1.361216in}{1.019202in}}%
\pgfpathlineto{\pgfqpoint{1.362398in}{0.999434in}}%
\pgfpathlineto{\pgfqpoint{1.362595in}{1.008802in}}%
\pgfpathlineto{\pgfqpoint{1.362792in}{1.056528in}}%
\pgfpathlineto{\pgfqpoint{1.363777in}{1.046410in}}%
\pgfpathlineto{\pgfqpoint{1.364171in}{1.046756in}}%
\pgfpathlineto{\pgfqpoint{1.364368in}{1.040843in}}%
\pgfpathlineto{\pgfqpoint{1.365155in}{1.027447in}}%
\pgfpathlineto{\pgfqpoint{1.365352in}{1.040602in}}%
\pgfpathlineto{\pgfqpoint{1.365549in}{1.048764in}}%
\pgfpathlineto{\pgfqpoint{1.366337in}{1.039631in}}%
\pgfpathlineto{\pgfqpoint{1.366534in}{1.033868in}}%
\pgfpathlineto{\pgfqpoint{1.367125in}{1.045312in}}%
\pgfpathlineto{\pgfqpoint{1.367519in}{1.036393in}}%
\pgfpathlineto{\pgfqpoint{1.368504in}{1.072858in}}%
\pgfpathlineto{\pgfqpoint{1.368701in}{1.069971in}}%
\pgfpathlineto{\pgfqpoint{1.369095in}{1.074262in}}%
\pgfpathlineto{\pgfqpoint{1.370080in}{1.055563in}}%
\pgfpathlineto{\pgfqpoint{1.370276in}{1.065621in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{1.053395in}}%
\pgfpathlineto{\pgfqpoint{1.371064in}{1.048399in}}%
\pgfpathlineto{\pgfqpoint{1.371261in}{1.062772in}}%
\pgfpathlineto{\pgfqpoint{1.371458in}{1.062533in}}%
\pgfpathlineto{\pgfqpoint{1.372049in}{1.076916in}}%
\pgfpathlineto{\pgfqpoint{1.372640in}{1.069399in}}%
\pgfpathlineto{\pgfqpoint{1.375792in}{1.038603in}}%
\pgfpathlineto{\pgfqpoint{1.375988in}{1.041318in}}%
\pgfpathlineto{\pgfqpoint{1.376382in}{1.033188in}}%
\pgfpathlineto{\pgfqpoint{1.376973in}{1.023550in}}%
\pgfpathlineto{\pgfqpoint{1.378155in}{1.050826in}}%
\pgfpathlineto{\pgfqpoint{1.378352in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{1.378746in}{1.047812in}}%
\pgfpathlineto{\pgfqpoint{1.379534in}{1.042851in}}%
\pgfpathlineto{\pgfqpoint{1.380322in}{1.064097in}}%
\pgfpathlineto{\pgfqpoint{1.380716in}{1.055161in}}%
\pgfpathlineto{\pgfqpoint{1.381110in}{1.055465in}}%
\pgfpathlineto{\pgfqpoint{1.381897in}{1.050303in}}%
\pgfpathlineto{\pgfqpoint{1.382882in}{1.033584in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{1.036061in}}%
\pgfpathlineto{\pgfqpoint{1.384852in}{1.013110in}}%
\pgfpathlineto{\pgfqpoint{1.388003in}{0.969055in}}%
\pgfpathlineto{\pgfqpoint{1.388200in}{0.983689in}}%
\pgfpathlineto{\pgfqpoint{1.388988in}{0.971726in}}%
\pgfpathlineto{\pgfqpoint{1.390958in}{0.949826in}}%
\pgfpathlineto{\pgfqpoint{1.391549in}{0.954567in}}%
\pgfpathlineto{\pgfqpoint{1.391746in}{0.952244in}}%
\pgfpathlineto{\pgfqpoint{1.392337in}{0.945567in}}%
\pgfpathlineto{\pgfqpoint{1.393518in}{0.983514in}}%
\pgfpathlineto{\pgfqpoint{1.394503in}{0.975137in}}%
\pgfpathlineto{\pgfqpoint{1.395094in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{1.395685in}{1.016593in}}%
\pgfpathlineto{\pgfqpoint{1.397064in}{1.004672in}}%
\pgfpathlineto{\pgfqpoint{1.397261in}{1.005399in}}%
\pgfpathlineto{\pgfqpoint{1.397458in}{1.008382in}}%
\pgfpathlineto{\pgfqpoint{1.397852in}{1.004201in}}%
\pgfpathlineto{\pgfqpoint{1.399427in}{0.986662in}}%
\pgfpathlineto{\pgfqpoint{1.399624in}{1.004314in}}%
\pgfpathlineto{\pgfqpoint{1.400412in}{0.993449in}}%
\pgfpathlineto{\pgfqpoint{1.400609in}{0.991847in}}%
\pgfpathlineto{\pgfqpoint{1.400806in}{0.996647in}}%
\pgfpathlineto{\pgfqpoint{1.401003in}{1.004071in}}%
\pgfpathlineto{\pgfqpoint{1.401988in}{0.999959in}}%
\pgfpathlineto{\pgfqpoint{1.403564in}{0.981691in}}%
\pgfpathlineto{\pgfqpoint{1.404548in}{1.039527in}}%
\pgfpathlineto{\pgfqpoint{1.404942in}{1.036630in}}%
\pgfpathlineto{\pgfqpoint{1.405139in}{1.030854in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{1.041097in}}%
\pgfpathlineto{\pgfqpoint{1.406124in}{1.056937in}}%
\pgfpathlineto{\pgfqpoint{1.406518in}{1.053782in}}%
\pgfpathlineto{\pgfqpoint{1.406912in}{1.049500in}}%
\pgfpathlineto{\pgfqpoint{1.408882in}{1.022409in}}%
\pgfpathlineto{\pgfqpoint{1.407306in}{1.053305in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.024109in}}%
\pgfpathlineto{\pgfqpoint{1.409670in}{1.059726in}}%
\pgfpathlineto{\pgfqpoint{1.410457in}{1.057444in}}%
\pgfpathlineto{\pgfqpoint{1.412821in}{1.096976in}}%
\pgfpathlineto{\pgfqpoint{1.410851in}{1.056579in}}%
\pgfpathlineto{\pgfqpoint{1.413018in}{1.090334in}}%
\pgfpathlineto{\pgfqpoint{1.414397in}{1.054661in}}%
\pgfpathlineto{\pgfqpoint{1.414594in}{1.075271in}}%
\pgfpathlineto{\pgfqpoint{1.415578in}{1.060239in}}%
\pgfpathlineto{\pgfqpoint{1.415775in}{1.068509in}}%
\pgfpathlineto{\pgfqpoint{1.415972in}{1.068362in}}%
\pgfpathlineto{\pgfqpoint{1.417154in}{1.048844in}}%
\pgfpathlineto{\pgfqpoint{1.417548in}{1.054372in}}%
\pgfpathlineto{\pgfqpoint{1.417745in}{1.051484in}}%
\pgfpathlineto{\pgfqpoint{1.418336in}{1.054149in}}%
\pgfpathlineto{\pgfqpoint{1.418533in}{1.060094in}}%
\pgfpathlineto{\pgfqpoint{1.418927in}{1.053079in}}%
\pgfpathlineto{\pgfqpoint{1.419321in}{1.055912in}}%
\pgfpathlineto{\pgfqpoint{1.419518in}{1.055707in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{1.072716in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.421290in}{1.060075in}}%
\pgfpathlineto{\pgfqpoint{1.421487in}{1.061945in}}%
\pgfpathlineto{\pgfqpoint{1.422669in}{1.070334in}}%
\pgfpathlineto{\pgfqpoint{1.422866in}{1.069514in}}%
\pgfpathlineto{\pgfqpoint{1.423063in}{1.072238in}}%
\pgfpathlineto{\pgfqpoint{1.424836in}{1.119740in}}%
\pgfpathlineto{\pgfqpoint{1.425033in}{1.117008in}}%
\pgfpathlineto{\pgfqpoint{1.425821in}{1.096289in}}%
\pgfpathlineto{\pgfqpoint{1.426412in}{1.103893in}}%
\pgfpathlineto{\pgfqpoint{1.426609in}{1.109546in}}%
\pgfpathlineto{\pgfqpoint{1.427199in}{1.104327in}}%
\pgfpathlineto{\pgfqpoint{1.428381in}{1.089107in}}%
\pgfpathlineto{\pgfqpoint{1.428578in}{1.107165in}}%
\pgfpathlineto{\pgfqpoint{1.429563in}{1.095715in}}%
\pgfpathlineto{\pgfqpoint{1.429760in}{1.100917in}}%
\pgfpathlineto{\pgfqpoint{1.430351in}{1.089912in}}%
\pgfpathlineto{\pgfqpoint{1.430942in}{1.094976in}}%
\pgfpathlineto{\pgfqpoint{1.431139in}{1.092214in}}%
\pgfpathlineto{\pgfqpoint{1.433108in}{1.054083in}}%
\pgfpathlineto{\pgfqpoint{1.433305in}{1.087343in}}%
\pgfpathlineto{\pgfqpoint{1.434290in}{1.069113in}}%
\pgfpathlineto{\pgfqpoint{1.434487in}{1.064435in}}%
\pgfpathlineto{\pgfqpoint{1.434684in}{1.075920in}}%
\pgfpathlineto{\pgfqpoint{1.434881in}{1.073557in}}%
\pgfpathlineto{\pgfqpoint{1.435669in}{1.088968in}}%
\pgfpathlineto{\pgfqpoint{1.436063in}{1.080264in}}%
\pgfpathlineto{\pgfqpoint{1.436457in}{1.073675in}}%
\pgfpathlineto{\pgfqpoint{1.436654in}{1.086080in}}%
\pgfpathlineto{\pgfqpoint{1.437245in}{1.108254in}}%
\pgfpathlineto{\pgfqpoint{1.437836in}{1.099283in}}%
\pgfpathlineto{\pgfqpoint{1.440396in}{1.063668in}}%
\pgfpathlineto{\pgfqpoint{1.442563in}{1.022917in}}%
\pgfpathlineto{\pgfqpoint{1.443154in}{1.047461in}}%
\pgfpathlineto{\pgfqpoint{1.443745in}{1.033803in}}%
\pgfpathlineto{\pgfqpoint{1.445911in}{0.998894in}}%
\pgfpathlineto{\pgfqpoint{1.446108in}{1.003188in}}%
\pgfpathlineto{\pgfqpoint{1.447487in}{1.073830in}}%
\pgfpathlineto{\pgfqpoint{1.447684in}{1.075408in}}%
\pgfpathlineto{\pgfqpoint{1.447881in}{1.071499in}}%
\pgfpathlineto{\pgfqpoint{1.448472in}{1.058271in}}%
\pgfpathlineto{\pgfqpoint{1.449260in}{1.060418in}}%
\pgfpathlineto{\pgfqpoint{1.449653in}{1.088024in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{1.077256in}}%
\pgfpathlineto{\pgfqpoint{1.450638in}{1.077790in}}%
\pgfpathlineto{\pgfqpoint{1.451426in}{1.181957in}}%
\pgfpathlineto{\pgfqpoint{1.451820in}{1.174783in}}%
\pgfpathlineto{\pgfqpoint{1.453199in}{1.147003in}}%
\pgfpathlineto{\pgfqpoint{1.453790in}{1.150024in}}%
\pgfpathlineto{\pgfqpoint{1.455956in}{1.127841in}}%
\pgfpathlineto{\pgfqpoint{1.456941in}{1.168078in}}%
\pgfpathlineto{\pgfqpoint{1.457532in}{1.159151in}}%
\pgfpathlineto{\pgfqpoint{1.458123in}{1.155440in}}%
\pgfpathlineto{\pgfqpoint{1.459108in}{1.138678in}}%
\pgfpathlineto{\pgfqpoint{1.459305in}{1.141245in}}%
\pgfpathlineto{\pgfqpoint{1.460093in}{1.156164in}}%
\pgfpathlineto{\pgfqpoint{1.460487in}{1.149667in}}%
\pgfpathlineto{\pgfqpoint{1.460880in}{1.144042in}}%
\pgfpathlineto{\pgfqpoint{1.461865in}{1.132063in}}%
\pgfpathlineto{\pgfqpoint{1.462259in}{1.138235in}}%
\pgfpathlineto{\pgfqpoint{1.462456in}{1.155663in}}%
\pgfpathlineto{\pgfqpoint{1.463244in}{1.145872in}}%
\pgfpathlineto{\pgfqpoint{1.464623in}{1.118174in}}%
\pgfpathlineto{\pgfqpoint{1.464820in}{1.160172in}}%
\pgfpathlineto{\pgfqpoint{1.465805in}{1.157518in}}%
\pgfpathlineto{\pgfqpoint{1.472108in}{1.106168in}}%
\pgfpathlineto{\pgfqpoint{1.473092in}{1.208908in}}%
\pgfpathlineto{\pgfqpoint{1.474471in}{1.172042in}}%
\pgfpathlineto{\pgfqpoint{1.474668in}{1.172120in}}%
\pgfpathlineto{\pgfqpoint{1.478016in}{1.127713in}}%
\pgfpathlineto{\pgfqpoint{1.479001in}{1.157162in}}%
\pgfpathlineto{\pgfqpoint{1.479395in}{1.151307in}}%
\pgfpathlineto{\pgfqpoint{1.480183in}{1.141153in}}%
\pgfpathlineto{\pgfqpoint{1.480380in}{1.147067in}}%
\pgfpathlineto{\pgfqpoint{1.480577in}{1.151842in}}%
\pgfpathlineto{\pgfqpoint{1.481168in}{1.142440in}}%
\pgfpathlineto{\pgfqpoint{1.482350in}{1.121629in}}%
\pgfpathlineto{\pgfqpoint{1.482744in}{1.129864in}}%
\pgfpathlineto{\pgfqpoint{1.482941in}{1.135143in}}%
\pgfpathlineto{\pgfqpoint{1.483531in}{1.125983in}}%
\pgfpathlineto{\pgfqpoint{1.483728in}{1.131090in}}%
\pgfpathlineto{\pgfqpoint{1.484122in}{1.131503in}}%
\pgfpathlineto{\pgfqpoint{1.484319in}{1.127910in}}%
\pgfpathlineto{\pgfqpoint{1.486486in}{1.090942in}}%
\pgfpathlineto{\pgfqpoint{1.486683in}{1.090923in}}%
\pgfpathlineto{\pgfqpoint{1.491607in}{1.026872in}}%
\pgfpathlineto{\pgfqpoint{1.487077in}{1.091165in}}%
\pgfpathlineto{\pgfqpoint{1.492198in}{1.029785in}}%
\pgfpathlineto{\pgfqpoint{1.493183in}{1.052766in}}%
\pgfpathlineto{\pgfqpoint{1.493577in}{1.044311in}}%
\pgfpathlineto{\pgfqpoint{1.494759in}{1.032934in}}%
\pgfpathlineto{\pgfqpoint{1.494955in}{1.038570in}}%
\pgfpathlineto{\pgfqpoint{1.495152in}{1.037336in}}%
\pgfpathlineto{\pgfqpoint{1.495349in}{1.043982in}}%
\pgfpathlineto{\pgfqpoint{1.496137in}{1.034683in}}%
\pgfpathlineto{\pgfqpoint{1.500471in}{0.991508in}}%
\pgfpathlineto{\pgfqpoint{1.500667in}{0.992874in}}%
\pgfpathlineto{\pgfqpoint{1.501061in}{1.031449in}}%
\pgfpathlineto{\pgfqpoint{1.501849in}{1.018690in}}%
\pgfpathlineto{\pgfqpoint{1.504607in}{0.971057in}}%
\pgfpathlineto{\pgfqpoint{1.504804in}{0.982655in}}%
\pgfpathlineto{\pgfqpoint{1.505001in}{1.010391in}}%
\pgfpathlineto{\pgfqpoint{1.505986in}{1.007884in}}%
\pgfpathlineto{\pgfqpoint{1.506773in}{1.001835in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{1.004838in}}%
\pgfpathlineto{\pgfqpoint{1.507167in}{1.009786in}}%
\pgfpathlineto{\pgfqpoint{1.507758in}{0.999312in}}%
\pgfpathlineto{\pgfqpoint{1.510516in}{0.945658in}}%
\pgfpathlineto{\pgfqpoint{1.512091in}{0.919873in}}%
\pgfpathlineto{\pgfqpoint{1.513076in}{0.980522in}}%
\pgfpathlineto{\pgfqpoint{1.513273in}{0.978781in}}%
\pgfpathlineto{\pgfqpoint{1.513864in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{1.514061in}{0.980661in}}%
\pgfpathlineto{\pgfqpoint{1.514258in}{0.977563in}}%
\pgfpathlineto{\pgfqpoint{1.514455in}{0.989823in}}%
\pgfpathlineto{\pgfqpoint{1.515243in}{0.980359in}}%
\pgfpathlineto{\pgfqpoint{1.516031in}{0.964496in}}%
\pgfpathlineto{\pgfqpoint{1.516819in}{0.971396in}}%
\pgfpathlineto{\pgfqpoint{1.517016in}{0.971674in}}%
\pgfpathlineto{\pgfqpoint{1.517213in}{0.970697in}}%
\pgfpathlineto{\pgfqpoint{1.517803in}{0.962486in}}%
\pgfpathlineto{\pgfqpoint{1.518394in}{0.966241in}}%
\pgfpathlineto{\pgfqpoint{1.518591in}{0.972563in}}%
\pgfpathlineto{\pgfqpoint{1.519182in}{0.959761in}}%
\pgfpathlineto{\pgfqpoint{1.521349in}{0.929235in}}%
\pgfpathlineto{\pgfqpoint{1.521546in}{0.930308in}}%
\pgfpathlineto{\pgfqpoint{1.521940in}{0.927525in}}%
\pgfpathlineto{\pgfqpoint{1.523712in}{0.898737in}}%
\pgfpathlineto{\pgfqpoint{1.523909in}{0.899654in}}%
\pgfpathlineto{\pgfqpoint{1.524303in}{0.908206in}}%
\pgfpathlineto{\pgfqpoint{1.525288in}{0.921329in}}%
\pgfpathlineto{\pgfqpoint{1.525485in}{0.918223in}}%
\pgfpathlineto{\pgfqpoint{1.526470in}{0.912267in}}%
\pgfpathlineto{\pgfqpoint{1.526864in}{0.923182in}}%
\pgfpathlineto{\pgfqpoint{1.527652in}{0.915364in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{0.877247in}}%
\pgfpathlineto{\pgfqpoint{1.530409in}{0.879473in}}%
\pgfpathlineto{\pgfqpoint{1.530606in}{0.881513in}}%
\pgfpathlineto{\pgfqpoint{1.530803in}{0.915495in}}%
\pgfpathlineto{\pgfqpoint{1.531788in}{0.905277in}}%
\pgfpathlineto{\pgfqpoint{1.531985in}{0.905354in}}%
\pgfpathlineto{\pgfqpoint{1.533561in}{0.893655in}}%
\pgfpathlineto{\pgfqpoint{1.534939in}{0.908178in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{0.904752in}}%
\pgfpathlineto{\pgfqpoint{1.536909in}{0.879257in}}%
\pgfpathlineto{\pgfqpoint{1.538091in}{0.932431in}}%
\pgfpathlineto{\pgfqpoint{1.538288in}{0.936224in}}%
\pgfpathlineto{\pgfqpoint{1.538682in}{0.930958in}}%
\pgfpathlineto{\pgfqpoint{1.538879in}{0.931724in}}%
\pgfpathlineto{\pgfqpoint{1.540454in}{0.918395in}}%
\pgfpathlineto{\pgfqpoint{1.540651in}{0.919479in}}%
\pgfpathlineto{\pgfqpoint{1.541439in}{0.936633in}}%
\pgfpathlineto{\pgfqpoint{1.541833in}{0.933711in}}%
\pgfpathlineto{\pgfqpoint{1.542621in}{0.934311in}}%
\pgfpathlineto{\pgfqpoint{1.542818in}{0.929722in}}%
\pgfpathlineto{\pgfqpoint{1.544197in}{0.953988in}}%
\pgfpathlineto{\pgfqpoint{1.544591in}{0.946713in}}%
\pgfpathlineto{\pgfqpoint{1.546363in}{0.922689in}}%
\pgfpathlineto{\pgfqpoint{1.548333in}{1.013051in}}%
\pgfpathlineto{\pgfqpoint{1.548530in}{1.008226in}}%
\pgfpathlineto{\pgfqpoint{1.549909in}{0.990561in}}%
\pgfpathlineto{\pgfqpoint{1.550106in}{0.996784in}}%
\pgfpathlineto{\pgfqpoint{1.550303in}{0.994241in}}%
\pgfpathlineto{\pgfqpoint{1.551288in}{1.045656in}}%
\pgfpathlineto{\pgfqpoint{1.551485in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{1.552075in}{1.037600in}}%
\pgfpathlineto{\pgfqpoint{1.554439in}{1.170180in}}%
\pgfpathlineto{\pgfqpoint{1.555621in}{1.157307in}}%
\pgfpathlineto{\pgfqpoint{1.556606in}{1.148228in}}%
\pgfpathlineto{\pgfqpoint{1.557000in}{1.152995in}}%
\pgfpathlineto{\pgfqpoint{1.557197in}{1.178021in}}%
\pgfpathlineto{\pgfqpoint{1.558181in}{1.162222in}}%
\pgfpathlineto{\pgfqpoint{1.561727in}{1.109689in}}%
\pgfpathlineto{\pgfqpoint{1.561924in}{1.118577in}}%
\pgfpathlineto{\pgfqpoint{1.562712in}{1.106345in}}%
\pgfpathlineto{\pgfqpoint{1.564090in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{1.564681in}{1.082309in}}%
\pgfpathlineto{\pgfqpoint{1.564878in}{1.080302in}}%
\pgfpathlineto{\pgfqpoint{1.565272in}{1.140793in}}%
\pgfpathlineto{\pgfqpoint{1.566060in}{1.136347in}}%
\pgfpathlineto{\pgfqpoint{1.566848in}{1.140057in}}%
\pgfpathlineto{\pgfqpoint{1.568030in}{1.120369in}}%
\pgfpathlineto{\pgfqpoint{1.568227in}{1.121798in}}%
\pgfpathlineto{\pgfqpoint{1.568817in}{1.117997in}}%
\pgfpathlineto{\pgfqpoint{1.569408in}{1.111901in}}%
\pgfpathlineto{\pgfqpoint{1.569605in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{1.569802in}{1.115624in}}%
\pgfpathlineto{\pgfqpoint{1.570393in}{1.122091in}}%
\pgfpathlineto{\pgfqpoint{1.570196in}{1.114065in}}%
\pgfpathlineto{\pgfqpoint{1.570984in}{1.121040in}}%
\pgfpathlineto{\pgfqpoint{1.575711in}{1.066867in}}%
\pgfpathlineto{\pgfqpoint{1.576105in}{1.067687in}}%
\pgfpathlineto{\pgfqpoint{1.576302in}{1.067198in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{1.182943in}}%
\pgfpathlineto{\pgfqpoint{1.578469in}{1.161917in}}%
\pgfpathlineto{\pgfqpoint{1.582408in}{1.071720in}}%
\pgfpathlineto{\pgfqpoint{1.582999in}{1.077175in}}%
\pgfpathlineto{\pgfqpoint{1.583196in}{1.071919in}}%
\pgfpathlineto{\pgfqpoint{1.583393in}{1.066748in}}%
\pgfpathlineto{\pgfqpoint{1.584181in}{1.151413in}}%
\pgfpathlineto{\pgfqpoint{1.584575in}{1.143825in}}%
\pgfpathlineto{\pgfqpoint{1.584772in}{1.148050in}}%
\pgfpathlineto{\pgfqpoint{1.585166in}{1.138389in}}%
\pgfpathlineto{\pgfqpoint{1.585363in}{1.143282in}}%
\pgfpathlineto{\pgfqpoint{1.585559in}{1.139688in}}%
\pgfpathlineto{\pgfqpoint{1.585953in}{1.145047in}}%
\pgfpathlineto{\pgfqpoint{1.586347in}{1.144711in}}%
\pgfpathlineto{\pgfqpoint{1.586938in}{1.156680in}}%
\pgfpathlineto{\pgfqpoint{1.586741in}{1.144056in}}%
\pgfpathlineto{\pgfqpoint{1.587332in}{1.148970in}}%
\pgfpathlineto{\pgfqpoint{1.587923in}{1.134736in}}%
\pgfpathlineto{\pgfqpoint{1.588514in}{1.142450in}}%
\pgfpathlineto{\pgfqpoint{1.588711in}{1.146422in}}%
\pgfpathlineto{\pgfqpoint{1.589105in}{1.137297in}}%
\pgfpathlineto{\pgfqpoint{1.592059in}{1.083482in}}%
\pgfpathlineto{\pgfqpoint{1.594029in}{1.059215in}}%
\pgfpathlineto{\pgfqpoint{1.594620in}{1.086555in}}%
\pgfpathlineto{\pgfqpoint{1.595408in}{1.076848in}}%
\pgfpathlineto{\pgfqpoint{1.597377in}{1.042594in}}%
\pgfpathlineto{\pgfqpoint{1.597968in}{1.043485in}}%
\pgfpathlineto{\pgfqpoint{1.598559in}{1.114621in}}%
\pgfpathlineto{\pgfqpoint{1.599150in}{1.108907in}}%
\pgfpathlineto{\pgfqpoint{1.599347in}{1.109933in}}%
\pgfpathlineto{\pgfqpoint{1.599544in}{1.105084in}}%
\pgfpathlineto{\pgfqpoint{1.601317in}{1.080378in}}%
\pgfpathlineto{\pgfqpoint{1.601711in}{1.073319in}}%
\pgfpathlineto{\pgfqpoint{1.601908in}{1.151741in}}%
\pgfpathlineto{\pgfqpoint{1.602892in}{1.144408in}}%
\pgfpathlineto{\pgfqpoint{1.604074in}{1.194123in}}%
\pgfpathlineto{\pgfqpoint{1.604468in}{1.192242in}}%
\pgfpathlineto{\pgfqpoint{1.606044in}{1.173886in}}%
\pgfpathlineto{\pgfqpoint{1.606241in}{1.176904in}}%
\pgfpathlineto{\pgfqpoint{1.606438in}{1.173686in}}%
\pgfpathlineto{\pgfqpoint{1.606635in}{1.176641in}}%
\pgfpathlineto{\pgfqpoint{1.606832in}{1.220309in}}%
\pgfpathlineto{\pgfqpoint{1.607817in}{1.199440in}}%
\pgfpathlineto{\pgfqpoint{1.608014in}{1.220412in}}%
\pgfpathlineto{\pgfqpoint{1.608998in}{1.213369in}}%
\pgfpathlineto{\pgfqpoint{1.610574in}{1.199104in}}%
\pgfpathlineto{\pgfqpoint{1.613726in}{1.151412in}}%
\pgfpathlineto{\pgfqpoint{1.615695in}{1.117606in}}%
\pgfpathlineto{\pgfqpoint{1.615892in}{1.172981in}}%
\pgfpathlineto{\pgfqpoint{1.616877in}{1.160531in}}%
\pgfpathlineto{\pgfqpoint{1.617665in}{1.163045in}}%
\pgfpathlineto{\pgfqpoint{1.620225in}{1.127348in}}%
\pgfpathlineto{\pgfqpoint{1.621407in}{1.183929in}}%
\pgfpathlineto{\pgfqpoint{1.621604in}{1.183676in}}%
\pgfpathlineto{\pgfqpoint{1.624953in}{1.142645in}}%
\pgfpathlineto{\pgfqpoint{1.625150in}{1.150134in}}%
\pgfpathlineto{\pgfqpoint{1.625740in}{1.140839in}}%
\pgfpathlineto{\pgfqpoint{1.626922in}{1.128114in}}%
\pgfpathlineto{\pgfqpoint{1.627119in}{1.131781in}}%
\pgfpathlineto{\pgfqpoint{1.627513in}{1.131018in}}%
\pgfpathlineto{\pgfqpoint{1.629089in}{1.164226in}}%
\pgfpathlineto{\pgfqpoint{1.629286in}{1.157584in}}%
\pgfpathlineto{\pgfqpoint{1.629680in}{1.168286in}}%
\pgfpathlineto{\pgfqpoint{1.630074in}{1.163562in}}%
\pgfpathlineto{\pgfqpoint{1.631452in}{1.220633in}}%
\pgfpathlineto{\pgfqpoint{1.632240in}{1.207961in}}%
\pgfpathlineto{\pgfqpoint{1.633619in}{1.179714in}}%
\pgfpathlineto{\pgfqpoint{1.633816in}{1.200480in}}%
\pgfpathlineto{\pgfqpoint{1.634604in}{1.184724in}}%
\pgfpathlineto{\pgfqpoint{1.635589in}{1.165668in}}%
\pgfpathlineto{\pgfqpoint{1.635786in}{1.200058in}}%
\pgfpathlineto{\pgfqpoint{1.636770in}{1.189234in}}%
\pgfpathlineto{\pgfqpoint{1.637164in}{1.183636in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.189534in}}%
\pgfpathlineto{\pgfqpoint{1.639528in}{1.152267in}}%
\pgfpathlineto{\pgfqpoint{1.639725in}{1.159270in}}%
\pgfpathlineto{\pgfqpoint{1.640513in}{1.149468in}}%
\pgfpathlineto{\pgfqpoint{1.640710in}{1.149742in}}%
\pgfpathlineto{\pgfqpoint{1.641104in}{1.188689in}}%
\pgfpathlineto{\pgfqpoint{1.641892in}{1.176573in}}%
\pgfpathlineto{\pgfqpoint{1.644255in}{1.131570in}}%
\pgfpathlineto{\pgfqpoint{1.645831in}{1.098366in}}%
\pgfpathlineto{\pgfqpoint{1.646028in}{1.110591in}}%
\pgfpathlineto{\pgfqpoint{1.646225in}{1.138844in}}%
\pgfpathlineto{\pgfqpoint{1.647210in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{1.647407in}{1.135513in}}%
\pgfpathlineto{\pgfqpoint{1.648194in}{1.126717in}}%
\pgfpathlineto{\pgfqpoint{1.650164in}{1.103585in}}%
\pgfpathlineto{\pgfqpoint{1.650558in}{1.095095in}}%
\pgfpathlineto{\pgfqpoint{1.651740in}{1.069878in}}%
\pgfpathlineto{\pgfqpoint{1.653119in}{1.103100in}}%
\pgfpathlineto{\pgfqpoint{1.653513in}{1.091676in}}%
\pgfpathlineto{\pgfqpoint{1.653709in}{1.092330in}}%
\pgfpathlineto{\pgfqpoint{1.654497in}{1.175030in}}%
\pgfpathlineto{\pgfqpoint{1.654891in}{1.169648in}}%
\pgfpathlineto{\pgfqpoint{1.660012in}{1.091702in}}%
\pgfpathlineto{\pgfqpoint{1.660209in}{1.087878in}}%
\pgfpathlineto{\pgfqpoint{1.660406in}{1.110817in}}%
\pgfpathlineto{\pgfqpoint{1.661194in}{1.093494in}}%
\pgfpathlineto{\pgfqpoint{1.662967in}{1.067669in}}%
\pgfpathlineto{\pgfqpoint{1.664543in}{1.110240in}}%
\pgfpathlineto{\pgfqpoint{1.665330in}{1.103119in}}%
\pgfpathlineto{\pgfqpoint{1.665527in}{1.102261in}}%
\pgfpathlineto{\pgfqpoint{1.667300in}{1.072920in}}%
\pgfpathlineto{\pgfqpoint{1.667891in}{1.069117in}}%
\pgfpathlineto{\pgfqpoint{1.668679in}{1.082563in}}%
\pgfpathlineto{\pgfqpoint{1.669073in}{1.074330in}}%
\pgfpathlineto{\pgfqpoint{1.669270in}{1.085337in}}%
\pgfpathlineto{\pgfqpoint{1.669861in}{1.097265in}}%
\pgfpathlineto{\pgfqpoint{1.670452in}{1.089234in}}%
\pgfpathlineto{\pgfqpoint{1.671239in}{1.080819in}}%
\pgfpathlineto{\pgfqpoint{1.671436in}{1.084763in}}%
\pgfpathlineto{\pgfqpoint{1.672421in}{1.095855in}}%
\pgfpathlineto{\pgfqpoint{1.672815in}{1.095006in}}%
\pgfpathlineto{\pgfqpoint{1.673406in}{1.106313in}}%
\pgfpathlineto{\pgfqpoint{1.674785in}{1.204819in}}%
\pgfpathlineto{\pgfqpoint{1.675376in}{1.197365in}}%
\pgfpathlineto{\pgfqpoint{1.675573in}{1.198098in}}%
\pgfpathlineto{\pgfqpoint{1.675770in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{1.676164in}{1.197868in}}%
\pgfpathlineto{\pgfqpoint{1.678527in}{1.162989in}}%
\pgfpathlineto{\pgfqpoint{1.678921in}{1.205119in}}%
\pgfpathlineto{\pgfqpoint{1.679709in}{1.189237in}}%
\pgfpathlineto{\pgfqpoint{1.680300in}{1.176784in}}%
\pgfpathlineto{\pgfqpoint{1.680497in}{1.187521in}}%
\pgfpathlineto{\pgfqpoint{1.682269in}{1.219730in}}%
\pgfpathlineto{\pgfqpoint{1.682466in}{1.217958in}}%
\pgfpathlineto{\pgfqpoint{1.683451in}{1.203747in}}%
\pgfpathlineto{\pgfqpoint{1.683648in}{1.251787in}}%
\pgfpathlineto{\pgfqpoint{1.684633in}{1.235028in}}%
\pgfpathlineto{\pgfqpoint{1.685027in}{1.250384in}}%
\pgfpathlineto{\pgfqpoint{1.685815in}{1.246639in}}%
\pgfpathlineto{\pgfqpoint{1.686977in}{1.404479in}}%
\pgfpathmoveto{\pgfqpoint{1.687488in}{1.404479in}}%
\pgfpathlineto{\pgfqpoint{1.687587in}{1.402034in}}%
\pgfpathlineto{\pgfqpoint{1.687654in}{1.404479in}}%
\pgfpathmoveto{\pgfqpoint{1.689456in}{1.404479in}}%
\pgfpathlineto{\pgfqpoint{1.689951in}{1.394603in}}%
\pgfpathlineto{\pgfqpoint{1.690064in}{1.404479in}}%
\pgfpathmoveto{\pgfqpoint{1.690887in}{1.404479in}}%
\pgfpathlineto{\pgfqpoint{1.692315in}{1.366558in}}%
\pgfpathlineto{\pgfqpoint{1.692906in}{1.371986in}}%
\pgfpathlineto{\pgfqpoint{1.693451in}{1.404479in}}%
\pgfpathmoveto{\pgfqpoint{1.695327in}{1.404479in}}%
\pgfpathlineto{\pgfqpoint{1.697239in}{1.375815in}}%
\pgfpathlineto{\pgfqpoint{1.697633in}{1.380212in}}%
\pgfpathlineto{\pgfqpoint{1.697830in}{1.373138in}}%
\pgfpathlineto{\pgfqpoint{1.700981in}{1.313087in}}%
\pgfpathlineto{\pgfqpoint{1.701178in}{1.321893in}}%
\pgfpathlineto{\pgfqpoint{1.701769in}{1.305176in}}%
\pgfpathlineto{\pgfqpoint{1.704133in}{1.238677in}}%
\pgfpathlineto{\pgfqpoint{1.704330in}{1.255684in}}%
\pgfpathlineto{\pgfqpoint{1.705117in}{1.303962in}}%
\pgfpathlineto{\pgfqpoint{1.706102in}{1.282698in}}%
\pgfpathlineto{\pgfqpoint{1.707087in}{1.270369in}}%
\pgfpathlineto{\pgfqpoint{1.707678in}{1.277649in}}%
\pgfpathlineto{\pgfqpoint{1.707875in}{1.279086in}}%
\pgfpathlineto{\pgfqpoint{1.708860in}{1.252712in}}%
\pgfpathlineto{\pgfqpoint{1.709057in}{1.260687in}}%
\pgfpathlineto{\pgfqpoint{1.709254in}{1.281364in}}%
\pgfpathlineto{\pgfqpoint{1.710042in}{1.260269in}}%
\pgfpathlineto{\pgfqpoint{1.710632in}{1.246962in}}%
\pgfpathlineto{\pgfqpoint{1.711026in}{1.259606in}}%
\pgfpathlineto{\pgfqpoint{1.711617in}{1.275769in}}%
\pgfpathlineto{\pgfqpoint{1.712208in}{1.266826in}}%
\pgfpathlineto{\pgfqpoint{1.713390in}{1.244935in}}%
\pgfpathlineto{\pgfqpoint{1.713545in}{1.404479in}}%
\pgfpathmoveto{\pgfqpoint{1.722142in}{1.404479in}}%
\pgfpathlineto{\pgfqpoint{1.725011in}{1.348408in}}%
\pgfpathlineto{\pgfqpoint{1.725996in}{1.391316in}}%
\pgfpathlineto{\pgfqpoint{1.726784in}{1.379724in}}%
\pgfpathlineto{\pgfqpoint{1.726981in}{1.376964in}}%
\pgfpathlineto{\pgfqpoint{1.727768in}{1.396559in}}%
\pgfpathlineto{\pgfqpoint{1.728162in}{1.395432in}}%
\pgfpathlineto{\pgfqpoint{1.728556in}{1.384593in}}%
\pgfpathlineto{\pgfqpoint{1.728739in}{1.404479in}}%
\pgfpathmoveto{\pgfqpoint{1.728808in}{1.404479in}}%
\pgfpathlineto{\pgfqpoint{1.731117in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.731314in}{1.370428in}}%
\pgfpathlineto{\pgfqpoint{1.731511in}{1.364299in}}%
\pgfpathlineto{\pgfqpoint{1.733677in}{1.315835in}}%
\pgfpathlineto{\pgfqpoint{1.734662in}{1.318418in}}%
\pgfpathlineto{\pgfqpoint{1.735647in}{1.339482in}}%
\pgfpathlineto{\pgfqpoint{1.736041in}{1.336109in}}%
\pgfpathlineto{\pgfqpoint{1.738208in}{1.285290in}}%
\pgfpathlineto{\pgfqpoint{1.738544in}{1.404479in}}%
\pgfpathmoveto{\pgfqpoint{1.740337in}{1.404479in}}%
\pgfpathlineto{\pgfqpoint{1.741162in}{1.386437in}}%
\pgfpathlineto{\pgfqpoint{1.741359in}{1.399438in}}%
\pgfpathlineto{\pgfqpoint{1.741612in}{1.404479in}}%
\pgfpathmoveto{\pgfqpoint{1.741854in}{1.404479in}}%
\pgfpathlineto{\pgfqpoint{1.741950in}{1.402220in}}%
\pgfpathlineto{\pgfqpoint{1.742015in}{1.404479in}}%
\pgfpathmoveto{\pgfqpoint{1.742276in}{1.404479in}}%
\pgfpathlineto{\pgfqpoint{1.742344in}{1.402055in}}%
\pgfpathlineto{\pgfqpoint{1.742357in}{1.404479in}}%
\pgfpathmoveto{\pgfqpoint{1.748481in}{1.404479in}}%
\pgfpathlineto{\pgfqpoint{1.750025in}{1.365299in}}%
\pgfpathlineto{\pgfqpoint{1.750222in}{1.367443in}}%
\pgfpathlineto{\pgfqpoint{1.751051in}{1.404479in}}%
\pgfpathmoveto{\pgfqpoint{1.765557in}{1.404479in}}%
\pgfpathlineto{\pgfqpoint{1.765586in}{1.404071in}}%
\pgfpathlineto{\pgfqpoint{1.765666in}{1.404479in}}%
\pgfpathmoveto{\pgfqpoint{1.766123in}{1.404479in}}%
\pgfpathlineto{\pgfqpoint{1.766177in}{1.403082in}}%
\pgfpathlineto{\pgfqpoint{1.766218in}{1.404479in}}%
\pgfpathmoveto{\pgfqpoint{1.766583in}{1.404479in}}%
\pgfpathlineto{\pgfqpoint{1.768737in}{1.346515in}}%
\pgfpathlineto{\pgfqpoint{1.768934in}{1.351382in}}%
\pgfpathlineto{\pgfqpoint{1.769131in}{1.351316in}}%
\pgfpathlineto{\pgfqpoint{1.770313in}{1.327890in}}%
\pgfpathlineto{\pgfqpoint{1.771495in}{1.356855in}}%
\pgfpathlineto{\pgfqpoint{1.780555in}{1.202974in}}%
\pgfpathlineto{\pgfqpoint{1.780752in}{1.207309in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{1.236073in}}%
\pgfpathlineto{\pgfqpoint{1.781934in}{1.235457in}}%
\pgfpathlineto{\pgfqpoint{1.784297in}{1.194851in}}%
\pgfpathlineto{\pgfqpoint{1.784494in}{1.195738in}}%
\pgfpathlineto{\pgfqpoint{1.784888in}{1.193565in}}%
\pgfpathlineto{\pgfqpoint{1.785676in}{1.179479in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.179733in}}%
\pgfpathlineto{\pgfqpoint{1.786070in}{1.192117in}}%
\pgfpathlineto{\pgfqpoint{1.786858in}{1.179666in}}%
\pgfpathlineto{\pgfqpoint{1.792176in}{1.098436in}}%
\pgfpathlineto{\pgfqpoint{1.792570in}{1.101611in}}%
\pgfpathlineto{\pgfqpoint{1.792964in}{1.096743in}}%
\pgfpathlineto{\pgfqpoint{1.793161in}{1.095682in}}%
\pgfpathlineto{\pgfqpoint{1.793358in}{1.127968in}}%
\pgfpathlineto{\pgfqpoint{1.794343in}{1.113051in}}%
\pgfpathlineto{\pgfqpoint{1.796115in}{1.077413in}}%
\pgfpathlineto{\pgfqpoint{1.797494in}{1.133620in}}%
\pgfpathlineto{\pgfqpoint{1.797691in}{1.133208in}}%
\pgfpathlineto{\pgfqpoint{1.798085in}{1.125675in}}%
\pgfpathlineto{\pgfqpoint{1.799267in}{1.097276in}}%
\pgfpathlineto{\pgfqpoint{1.800252in}{1.101667in}}%
\pgfpathlineto{\pgfqpoint{1.800449in}{1.102720in}}%
\pgfpathlineto{\pgfqpoint{1.800646in}{1.098638in}}%
\pgfpathlineto{\pgfqpoint{1.800843in}{1.101071in}}%
\pgfpathlineto{\pgfqpoint{1.801827in}{1.079999in}}%
\pgfpathlineto{\pgfqpoint{1.802221in}{1.095195in}}%
\pgfpathlineto{\pgfqpoint{1.803206in}{1.152534in}}%
\pgfpathlineto{\pgfqpoint{1.803994in}{1.141697in}}%
\pgfpathlineto{\pgfqpoint{1.804191in}{1.136553in}}%
\pgfpathlineto{\pgfqpoint{1.804388in}{1.142180in}}%
\pgfpathlineto{\pgfqpoint{1.804585in}{1.139026in}}%
\pgfpathlineto{\pgfqpoint{1.804782in}{1.163870in}}%
\pgfpathlineto{\pgfqpoint{1.805570in}{1.146792in}}%
\pgfpathlineto{\pgfqpoint{1.806358in}{1.147070in}}%
\pgfpathlineto{\pgfqpoint{1.807145in}{1.135196in}}%
\pgfpathlineto{\pgfqpoint{1.807342in}{1.156011in}}%
\pgfpathlineto{\pgfqpoint{1.808327in}{1.142843in}}%
\pgfpathlineto{\pgfqpoint{1.813054in}{1.071676in}}%
\pgfpathlineto{\pgfqpoint{1.813448in}{1.079114in}}%
\pgfpathlineto{\pgfqpoint{1.814039in}{1.071780in}}%
\pgfpathlineto{\pgfqpoint{1.815418in}{1.054595in}}%
\pgfpathlineto{\pgfqpoint{1.815812in}{1.060184in}}%
\pgfpathlineto{\pgfqpoint{1.816206in}{1.065389in}}%
\pgfpathlineto{\pgfqpoint{1.816403in}{1.069204in}}%
\pgfpathlineto{\pgfqpoint{1.816994in}{1.062032in}}%
\pgfpathlineto{\pgfqpoint{1.817782in}{1.051249in}}%
\pgfpathlineto{\pgfqpoint{1.818372in}{1.078552in}}%
\pgfpathlineto{\pgfqpoint{1.818963in}{1.066997in}}%
\pgfpathlineto{\pgfqpoint{1.819160in}{1.069291in}}%
\pgfpathlineto{\pgfqpoint{1.819554in}{1.061953in}}%
\pgfpathlineto{\pgfqpoint{1.821130in}{1.036519in}}%
\pgfpathlineto{\pgfqpoint{1.821918in}{1.070767in}}%
\pgfpathlineto{\pgfqpoint{1.822312in}{1.066717in}}%
\pgfpathlineto{\pgfqpoint{1.822903in}{1.072018in}}%
\pgfpathlineto{\pgfqpoint{1.823887in}{1.052057in}}%
\pgfpathlineto{\pgfqpoint{1.825857in}{1.212040in}}%
\pgfpathlineto{\pgfqpoint{1.824872in}{1.050850in}}%
\pgfpathlineto{\pgfqpoint{1.826448in}{1.208466in}}%
\pgfpathlineto{\pgfqpoint{1.827039in}{1.196674in}}%
\pgfpathlineto{\pgfqpoint{1.827630in}{1.200918in}}%
\pgfpathlineto{\pgfqpoint{1.827827in}{1.216783in}}%
\pgfpathlineto{\pgfqpoint{1.828812in}{1.212558in}}%
\pgfpathlineto{\pgfqpoint{1.837675in}{1.051990in}}%
\pgfpathlineto{\pgfqpoint{1.837872in}{1.052769in}}%
\pgfpathlineto{\pgfqpoint{1.839054in}{1.098936in}}%
\pgfpathlineto{\pgfqpoint{1.839251in}{1.094874in}}%
\pgfpathlineto{\pgfqpoint{1.840433in}{1.087480in}}%
\pgfpathlineto{\pgfqpoint{1.840629in}{1.088883in}}%
\pgfpathlineto{\pgfqpoint{1.841023in}{1.086051in}}%
\pgfpathlineto{\pgfqpoint{1.843387in}{1.059264in}}%
\pgfpathlineto{\pgfqpoint{1.841811in}{1.089338in}}%
\pgfpathlineto{\pgfqpoint{1.843584in}{1.060986in}}%
\pgfpathlineto{\pgfqpoint{1.843781in}{1.071897in}}%
\pgfpathlineto{\pgfqpoint{1.844569in}{1.056731in}}%
\pgfpathlineto{\pgfqpoint{1.845357in}{1.046050in}}%
\pgfpathlineto{\pgfqpoint{1.845554in}{1.057293in}}%
\pgfpathlineto{\pgfqpoint{1.845751in}{1.067196in}}%
\pgfpathlineto{\pgfqpoint{1.846341in}{1.055876in}}%
\pgfpathlineto{\pgfqpoint{1.846538in}{1.060186in}}%
\pgfpathlineto{\pgfqpoint{1.852644in}{0.987001in}}%
\pgfpathlineto{\pgfqpoint{1.853038in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{1.854023in}{0.988766in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{1.015447in}}%
\pgfpathlineto{\pgfqpoint{1.854811in}{1.020019in}}%
\pgfpathlineto{\pgfqpoint{1.855402in}{1.009982in}}%
\pgfpathlineto{\pgfqpoint{1.855599in}{1.013813in}}%
\pgfpathlineto{\pgfqpoint{1.856190in}{1.003685in}}%
\pgfpathlineto{\pgfqpoint{1.856781in}{1.008810in}}%
\pgfpathlineto{\pgfqpoint{1.857175in}{1.010930in}}%
\pgfpathlineto{\pgfqpoint{1.857372in}{1.009137in}}%
\pgfpathlineto{\pgfqpoint{1.858750in}{0.987601in}}%
\pgfpathlineto{\pgfqpoint{1.859932in}{1.021209in}}%
\pgfpathlineto{\pgfqpoint{1.860129in}{1.019541in}}%
\pgfpathlineto{\pgfqpoint{1.862296in}{0.990956in}}%
\pgfpathlineto{\pgfqpoint{1.862493in}{1.012256in}}%
\pgfpathlineto{\pgfqpoint{1.863477in}{1.002267in}}%
\pgfpathlineto{\pgfqpoint{1.863871in}{0.992929in}}%
\pgfpathlineto{\pgfqpoint{1.864659in}{1.048663in}}%
\pgfpathlineto{\pgfqpoint{1.865053in}{1.044257in}}%
\pgfpathlineto{\pgfqpoint{1.865644in}{1.035679in}}%
\pgfpathlineto{\pgfqpoint{1.867614in}{1.007826in}}%
\pgfpathlineto{\pgfqpoint{1.867811in}{1.010728in}}%
\pgfpathlineto{\pgfqpoint{1.868008in}{1.008192in}}%
\pgfpathlineto{\pgfqpoint{1.868402in}{1.016078in}}%
\pgfpathlineto{\pgfqpoint{1.868599in}{1.021257in}}%
\pgfpathlineto{\pgfqpoint{1.869189in}{1.012331in}}%
\pgfpathlineto{\pgfqpoint{1.869386in}{1.019527in}}%
\pgfpathlineto{\pgfqpoint{1.869780in}{1.010220in}}%
\pgfpathlineto{\pgfqpoint{1.870174in}{1.049220in}}%
\pgfpathlineto{\pgfqpoint{1.870962in}{1.039357in}}%
\pgfpathlineto{\pgfqpoint{1.871356in}{1.033750in}}%
\pgfpathlineto{\pgfqpoint{1.871553in}{1.030253in}}%
\pgfpathlineto{\pgfqpoint{1.871750in}{1.035007in}}%
\pgfpathlineto{\pgfqpoint{1.872341in}{1.045739in}}%
\pgfpathlineto{\pgfqpoint{1.872735in}{1.038265in}}%
\pgfpathlineto{\pgfqpoint{1.874114in}{1.017765in}}%
\pgfpathlineto{\pgfqpoint{1.874508in}{1.057741in}}%
\pgfpathlineto{\pgfqpoint{1.875295in}{1.044405in}}%
\pgfpathlineto{\pgfqpoint{1.875689in}{1.036728in}}%
\pgfpathlineto{\pgfqpoint{1.876477in}{1.022307in}}%
\pgfpathlineto{\pgfqpoint{1.876871in}{1.043474in}}%
\pgfpathlineto{\pgfqpoint{1.877659in}{1.033986in}}%
\pgfpathlineto{\pgfqpoint{1.877856in}{1.032603in}}%
\pgfpathlineto{\pgfqpoint{1.878053in}{1.036839in}}%
\pgfpathlineto{\pgfqpoint{1.878447in}{1.042307in}}%
\pgfpathlineto{\pgfqpoint{1.878644in}{1.073627in}}%
\pgfpathlineto{\pgfqpoint{1.879629in}{1.057924in}}%
\pgfpathlineto{\pgfqpoint{1.880023in}{1.048424in}}%
\pgfpathlineto{\pgfqpoint{1.880220in}{1.068674in}}%
\pgfpathlineto{\pgfqpoint{1.880613in}{1.084629in}}%
\pgfpathlineto{\pgfqpoint{1.881401in}{1.075799in}}%
\pgfpathlineto{\pgfqpoint{1.883568in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{1.883962in}{1.045605in}}%
\pgfpathlineto{\pgfqpoint{1.884159in}{1.047088in}}%
\pgfpathlineto{\pgfqpoint{1.884356in}{1.048637in}}%
\pgfpathlineto{\pgfqpoint{1.884750in}{1.044614in}}%
\pgfpathlineto{\pgfqpoint{1.884947in}{1.045111in}}%
\pgfpathlineto{\pgfqpoint{1.886325in}{1.020318in}}%
\pgfpathlineto{\pgfqpoint{1.886522in}{1.038718in}}%
\pgfpathlineto{\pgfqpoint{1.887310in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{1.888689in}{1.002298in}}%
\pgfpathlineto{\pgfqpoint{1.888886in}{1.017140in}}%
\pgfpathlineto{\pgfqpoint{1.889674in}{1.027739in}}%
\pgfpathlineto{\pgfqpoint{1.890068in}{1.020147in}}%
\pgfpathlineto{\pgfqpoint{1.890462in}{1.015556in}}%
\pgfpathlineto{\pgfqpoint{1.890856in}{1.032853in}}%
\pgfpathlineto{\pgfqpoint{1.891643in}{1.028743in}}%
\pgfpathlineto{\pgfqpoint{1.894598in}{0.987582in}}%
\pgfpathlineto{\pgfqpoint{1.896174in}{0.960297in}}%
\pgfpathlineto{\pgfqpoint{1.896568in}{0.964371in}}%
\pgfpathlineto{\pgfqpoint{1.896765in}{0.969755in}}%
\pgfpathlineto{\pgfqpoint{1.897159in}{0.963007in}}%
\pgfpathlineto{\pgfqpoint{1.898143in}{1.077777in}}%
\pgfpathlineto{\pgfqpoint{1.898340in}{1.075834in}}%
\pgfpathlineto{\pgfqpoint{1.899916in}{1.124175in}}%
\pgfpathlineto{\pgfqpoint{1.900310in}{1.118475in}}%
\pgfpathlineto{\pgfqpoint{1.902083in}{1.091794in}}%
\pgfpathlineto{\pgfqpoint{1.902871in}{1.083968in}}%
\pgfpathlineto{\pgfqpoint{1.903067in}{1.095790in}}%
\pgfpathlineto{\pgfqpoint{1.903855in}{1.082077in}}%
\pgfpathlineto{\pgfqpoint{1.904052in}{1.079758in}}%
\pgfpathlineto{\pgfqpoint{1.905234in}{1.109260in}}%
\pgfpathlineto{\pgfqpoint{1.905431in}{1.108622in}}%
\pgfpathlineto{\pgfqpoint{1.907992in}{1.073224in}}%
\pgfpathlineto{\pgfqpoint{1.908779in}{1.092303in}}%
\pgfpathlineto{\pgfqpoint{1.909173in}{1.091061in}}%
\pgfpathlineto{\pgfqpoint{1.911340in}{1.054827in}}%
\pgfpathlineto{\pgfqpoint{1.911537in}{1.057452in}}%
\pgfpathlineto{\pgfqpoint{1.911734in}{1.061105in}}%
\pgfpathlineto{\pgfqpoint{1.912128in}{1.053194in}}%
\pgfpathlineto{\pgfqpoint{1.913113in}{1.041357in}}%
\pgfpathlineto{\pgfqpoint{1.913310in}{1.116213in}}%
\pgfpathlineto{\pgfqpoint{1.914294in}{1.101122in}}%
\pgfpathlineto{\pgfqpoint{1.916855in}{1.065727in}}%
\pgfpathlineto{\pgfqpoint{1.917052in}{1.072075in}}%
\pgfpathlineto{\pgfqpoint{1.917446in}{1.064929in}}%
\pgfpathlineto{\pgfqpoint{1.917643in}{1.064964in}}%
\pgfpathlineto{\pgfqpoint{1.920794in}{1.022994in}}%
\pgfpathlineto{\pgfqpoint{1.920991in}{1.024332in}}%
\pgfpathlineto{\pgfqpoint{1.921385in}{1.019826in}}%
\pgfpathlineto{\pgfqpoint{1.921976in}{1.011757in}}%
\pgfpathlineto{\pgfqpoint{1.922370in}{1.002955in}}%
\pgfpathlineto{\pgfqpoint{1.922567in}{1.012285in}}%
\pgfpathlineto{\pgfqpoint{1.923158in}{1.005009in}}%
\pgfpathlineto{\pgfqpoint{1.923355in}{1.014972in}}%
\pgfpathlineto{\pgfqpoint{1.924340in}{1.014789in}}%
\pgfpathlineto{\pgfqpoint{1.924537in}{1.016033in}}%
\pgfpathlineto{\pgfqpoint{1.924734in}{1.014425in}}%
\pgfpathlineto{\pgfqpoint{1.925128in}{1.004580in}}%
\pgfpathlineto{\pgfqpoint{1.925522in}{1.012362in}}%
\pgfpathlineto{\pgfqpoint{1.926506in}{1.096613in}}%
\pgfpathlineto{\pgfqpoint{1.926703in}{1.092391in}}%
\pgfpathlineto{\pgfqpoint{1.926900in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{1.928082in}{1.134420in}}%
\pgfpathlineto{\pgfqpoint{1.928279in}{1.131308in}}%
\pgfpathlineto{\pgfqpoint{1.929067in}{1.117249in}}%
\pgfpathlineto{\pgfqpoint{1.929658in}{1.122290in}}%
\pgfpathlineto{\pgfqpoint{1.931627in}{1.091184in}}%
\pgfpathlineto{\pgfqpoint{1.931824in}{1.098515in}}%
\pgfpathlineto{\pgfqpoint{1.932021in}{1.151229in}}%
\pgfpathlineto{\pgfqpoint{1.933006in}{1.139430in}}%
\pgfpathlineto{\pgfqpoint{1.934385in}{1.115732in}}%
\pgfpathlineto{\pgfqpoint{1.934582in}{1.115797in}}%
\pgfpathlineto{\pgfqpoint{1.934779in}{1.129141in}}%
\pgfpathlineto{\pgfqpoint{1.935567in}{1.115151in}}%
\pgfpathlineto{\pgfqpoint{1.936946in}{1.093166in}}%
\pgfpathlineto{\pgfqpoint{1.937142in}{1.096148in}}%
\pgfpathlineto{\pgfqpoint{1.937339in}{1.102706in}}%
\pgfpathlineto{\pgfqpoint{1.938127in}{1.102145in}}%
\pgfpathlineto{\pgfqpoint{1.939900in}{1.078626in}}%
\pgfpathlineto{\pgfqpoint{1.940097in}{1.085371in}}%
\pgfpathlineto{\pgfqpoint{1.940688in}{1.076526in}}%
\pgfpathlineto{\pgfqpoint{1.940885in}{1.080597in}}%
\pgfpathlineto{\pgfqpoint{1.942067in}{1.056087in}}%
\pgfpathlineto{\pgfqpoint{1.942461in}{1.060224in}}%
\pgfpathlineto{\pgfqpoint{1.942657in}{1.064070in}}%
\pgfpathlineto{\pgfqpoint{1.943051in}{1.054938in}}%
\pgfpathlineto{\pgfqpoint{1.943839in}{1.037822in}}%
\pgfpathlineto{\pgfqpoint{1.944233in}{1.052052in}}%
\pgfpathlineto{\pgfqpoint{1.944824in}{1.054812in}}%
\pgfpathlineto{\pgfqpoint{1.945021in}{1.050358in}}%
\pgfpathlineto{\pgfqpoint{1.945809in}{1.050548in}}%
\pgfpathlineto{\pgfqpoint{1.947385in}{1.024150in}}%
\pgfpathlineto{\pgfqpoint{1.948173in}{1.012455in}}%
\pgfpathlineto{\pgfqpoint{1.948369in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{1.949157in}{1.145803in}}%
\pgfpathlineto{\pgfqpoint{1.949748in}{1.142368in}}%
\pgfpathlineto{\pgfqpoint{1.949945in}{1.141026in}}%
\pgfpathlineto{\pgfqpoint{1.950339in}{1.144928in}}%
\pgfpathlineto{\pgfqpoint{1.950733in}{1.173525in}}%
\pgfpathlineto{\pgfqpoint{1.950930in}{1.183763in}}%
\pgfpathlineto{\pgfqpoint{1.951521in}{1.166099in}}%
\pgfpathlineto{\pgfqpoint{1.953491in}{1.146855in}}%
\pgfpathlineto{\pgfqpoint{1.953688in}{1.145428in}}%
\pgfpathlineto{\pgfqpoint{1.954278in}{1.194129in}}%
\pgfpathlineto{\pgfqpoint{1.955460in}{1.174081in}}%
\pgfpathlineto{\pgfqpoint{1.957430in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{1.957627in}{1.156477in}}%
\pgfpathlineto{\pgfqpoint{1.958415in}{1.140982in}}%
\pgfpathlineto{\pgfqpoint{1.959597in}{1.116865in}}%
\pgfpathlineto{\pgfqpoint{1.960187in}{1.128039in}}%
\pgfpathlineto{\pgfqpoint{1.963339in}{1.089357in}}%
\pgfpathlineto{\pgfqpoint{1.964127in}{1.112606in}}%
\pgfpathlineto{\pgfqpoint{1.964521in}{1.109794in}}%
\pgfpathlineto{\pgfqpoint{1.965899in}{1.089988in}}%
\pgfpathlineto{\pgfqpoint{1.966096in}{1.100888in}}%
\pgfpathlineto{\pgfqpoint{1.966884in}{1.097068in}}%
\pgfpathlineto{\pgfqpoint{1.967081in}{1.092669in}}%
\pgfpathlineto{\pgfqpoint{1.967475in}{1.098159in}}%
\pgfpathlineto{\pgfqpoint{1.967672in}{1.097664in}}%
\pgfpathlineto{\pgfqpoint{1.967869in}{1.100370in}}%
\pgfpathlineto{\pgfqpoint{1.968263in}{1.094443in}}%
\pgfpathlineto{\pgfqpoint{1.968854in}{1.081598in}}%
\pgfpathlineto{\pgfqpoint{1.969051in}{1.087006in}}%
\pgfpathlineto{\pgfqpoint{1.969445in}{1.130272in}}%
\pgfpathlineto{\pgfqpoint{1.970233in}{1.117587in}}%
\pgfpathlineto{\pgfqpoint{1.971808in}{1.092548in}}%
\pgfpathlineto{\pgfqpoint{1.972005in}{1.096451in}}%
\pgfpathlineto{\pgfqpoint{1.972202in}{1.109009in}}%
\pgfpathlineto{\pgfqpoint{1.972990in}{1.091700in}}%
\pgfpathlineto{\pgfqpoint{1.973187in}{1.095914in}}%
\pgfpathlineto{\pgfqpoint{1.973581in}{1.087753in}}%
\pgfpathlineto{\pgfqpoint{1.974960in}{1.073665in}}%
\pgfpathlineto{\pgfqpoint{1.975354in}{1.069989in}}%
\pgfpathlineto{\pgfqpoint{1.976339in}{1.080694in}}%
\pgfpathlineto{\pgfqpoint{1.979687in}{1.024853in}}%
\pgfpathlineto{\pgfqpoint{1.979884in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{1.981263in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{1.981460in}{1.090962in}}%
\pgfpathlineto{\pgfqpoint{1.981854in}{1.083071in}}%
\pgfpathlineto{\pgfqpoint{1.984217in}{1.042271in}}%
\pgfpathlineto{\pgfqpoint{1.985005in}{1.043636in}}%
\pgfpathlineto{\pgfqpoint{1.990717in}{0.967604in}}%
\pgfpathlineto{\pgfqpoint{1.993278in}{0.926526in}}%
\pgfpathlineto{\pgfqpoint{1.993671in}{0.929487in}}%
\pgfpathlineto{\pgfqpoint{1.994262in}{0.933846in}}%
\pgfpathlineto{\pgfqpoint{1.995247in}{0.990425in}}%
\pgfpathlineto{\pgfqpoint{1.995444in}{0.988522in}}%
\pgfpathlineto{\pgfqpoint{1.996035in}{0.979937in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.096245in}}%
\pgfpathlineto{\pgfqpoint{1.998005in}{1.337176in}}%
\pgfpathlineto{\pgfqpoint{1.998202in}{1.331390in}}%
\pgfpathlineto{\pgfqpoint{1.998399in}{1.337620in}}%
\pgfpathlineto{\pgfqpoint{1.998501in}{1.404479in}}%
\pgfpathmoveto{\pgfqpoint{2.004371in}{1.404479in}}%
\pgfpathlineto{\pgfqpoint{2.009429in}{1.310006in}}%
\pgfpathlineto{\pgfqpoint{2.010020in}{1.317439in}}%
\pgfpathlineto{\pgfqpoint{2.010217in}{1.327010in}}%
\pgfpathlineto{\pgfqpoint{2.010807in}{1.316193in}}%
\pgfpathlineto{\pgfqpoint{2.015732in}{1.212679in}}%
\pgfpathlineto{\pgfqpoint{2.017307in}{1.253435in}}%
\pgfpathlineto{\pgfqpoint{2.019080in}{1.222904in}}%
\pgfpathlineto{\pgfqpoint{2.019277in}{1.225011in}}%
\pgfpathlineto{\pgfqpoint{2.019671in}{1.217617in}}%
\pgfpathlineto{\pgfqpoint{2.019868in}{1.251552in}}%
\pgfpathlineto{\pgfqpoint{2.020853in}{1.234864in}}%
\pgfpathlineto{\pgfqpoint{2.021838in}{1.213021in}}%
\pgfpathlineto{\pgfqpoint{2.022034in}{1.285172in}}%
\pgfpathlineto{\pgfqpoint{2.023019in}{1.270083in}}%
\pgfpathlineto{\pgfqpoint{2.023216in}{1.275035in}}%
\pgfpathlineto{\pgfqpoint{2.023610in}{1.261637in}}%
\pgfpathlineto{\pgfqpoint{2.024004in}{1.253004in}}%
\pgfpathlineto{\pgfqpoint{2.024201in}{1.263806in}}%
\pgfpathlineto{\pgfqpoint{2.024792in}{1.253103in}}%
\pgfpathlineto{\pgfqpoint{2.024989in}{1.254091in}}%
\pgfpathlineto{\pgfqpoint{2.026171in}{1.232926in}}%
\pgfpathlineto{\pgfqpoint{2.026368in}{1.240775in}}%
\pgfpathlineto{\pgfqpoint{2.026762in}{1.257996in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.278010in}}%
\pgfpathlineto{\pgfqpoint{2.027746in}{1.269830in}}%
\pgfpathlineto{\pgfqpoint{2.030110in}{1.235324in}}%
\pgfpathlineto{\pgfqpoint{2.030307in}{1.233600in}}%
\pgfpathlineto{\pgfqpoint{2.030504in}{1.235120in}}%
\pgfpathlineto{\pgfqpoint{2.031292in}{1.302182in}}%
\pgfpathlineto{\pgfqpoint{2.031883in}{1.288255in}}%
\pgfpathlineto{\pgfqpoint{2.033065in}{1.272650in}}%
\pgfpathlineto{\pgfqpoint{2.032277in}{1.291071in}}%
\pgfpathlineto{\pgfqpoint{2.033262in}{1.273623in}}%
\pgfpathlineto{\pgfqpoint{2.033852in}{1.316871in}}%
\pgfpathlineto{\pgfqpoint{2.034443in}{1.309536in}}%
\pgfpathlineto{\pgfqpoint{2.036216in}{1.281513in}}%
\pgfpathlineto{\pgfqpoint{2.038580in}{1.242052in}}%
\pgfpathlineto{\pgfqpoint{2.039761in}{1.354519in}}%
\pgfpathlineto{\pgfqpoint{2.039958in}{1.350493in}}%
\pgfpathlineto{\pgfqpoint{2.040155in}{1.368727in}}%
\pgfpathlineto{\pgfqpoint{2.040943in}{1.350356in}}%
\pgfpathlineto{\pgfqpoint{2.041140in}{1.344955in}}%
\pgfpathlineto{\pgfqpoint{2.041337in}{1.402234in}}%
\pgfpathlineto{\pgfqpoint{2.042322in}{1.383558in}}%
\pgfpathlineto{\pgfqpoint{2.043307in}{1.364832in}}%
\pgfpathlineto{\pgfqpoint{2.043898in}{1.352780in}}%
\pgfpathlineto{\pgfqpoint{2.044292in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{2.044489in}{1.370585in}}%
\pgfpathlineto{\pgfqpoint{2.045276in}{1.355792in}}%
\pgfpathlineto{\pgfqpoint{2.049807in}{1.268519in}}%
\pgfpathlineto{\pgfqpoint{2.050397in}{1.282329in}}%
\pgfpathlineto{\pgfqpoint{2.050988in}{1.274590in}}%
\pgfpathlineto{\pgfqpoint{2.051185in}{1.274294in}}%
\pgfpathlineto{\pgfqpoint{2.051382in}{1.275269in}}%
\pgfpathlineto{\pgfqpoint{2.051579in}{1.278815in}}%
\pgfpathlineto{\pgfqpoint{2.051776in}{1.272115in}}%
\pgfpathlineto{\pgfqpoint{2.052564in}{1.251741in}}%
\pgfpathlineto{\pgfqpoint{2.052958in}{1.268131in}}%
\pgfpathlineto{\pgfqpoint{2.055125in}{1.239637in}}%
\pgfpathlineto{\pgfqpoint{2.055322in}{1.249352in}}%
\pgfpathlineto{\pgfqpoint{2.056306in}{1.268771in}}%
\pgfpathlineto{\pgfqpoint{2.056503in}{1.262508in}}%
\pgfpathlineto{\pgfqpoint{2.057291in}{1.255794in}}%
\pgfpathlineto{\pgfqpoint{2.057882in}{1.280713in}}%
\pgfpathlineto{\pgfqpoint{2.061034in}{1.229211in}}%
\pgfpathlineto{\pgfqpoint{2.062609in}{1.207303in}}%
\pgfpathlineto{\pgfqpoint{2.063397in}{1.232893in}}%
\pgfpathlineto{\pgfqpoint{2.063988in}{1.231020in}}%
\pgfpathlineto{\pgfqpoint{2.064185in}{1.230031in}}%
\pgfpathlineto{\pgfqpoint{2.064382in}{1.235239in}}%
\pgfpathlineto{\pgfqpoint{2.064973in}{1.227919in}}%
\pgfpathlineto{\pgfqpoint{2.066746in}{1.187864in}}%
\pgfpathlineto{\pgfqpoint{2.067336in}{1.201409in}}%
\pgfpathlineto{\pgfqpoint{2.068321in}{1.189433in}}%
\pgfpathlineto{\pgfqpoint{2.068518in}{1.198023in}}%
\pgfpathlineto{\pgfqpoint{2.068715in}{1.198550in}}%
\pgfpathlineto{\pgfqpoint{2.068912in}{1.197397in}}%
\pgfpathlineto{\pgfqpoint{2.074427in}{1.137993in}}%
\pgfpathlineto{\pgfqpoint{2.075018in}{1.139764in}}%
\pgfpathlineto{\pgfqpoint{2.076003in}{1.113007in}}%
\pgfpathlineto{\pgfqpoint{2.076200in}{1.131051in}}%
\pgfpathlineto{\pgfqpoint{2.076988in}{1.118264in}}%
\pgfpathlineto{\pgfqpoint{2.078760in}{1.096380in}}%
\pgfpathlineto{\pgfqpoint{2.078957in}{1.100062in}}%
\pgfpathlineto{\pgfqpoint{2.079548in}{1.092787in}}%
\pgfpathlineto{\pgfqpoint{2.079745in}{1.091009in}}%
\pgfpathlineto{\pgfqpoint{2.079942in}{1.097057in}}%
\pgfpathlineto{\pgfqpoint{2.080139in}{1.104267in}}%
\pgfpathlineto{\pgfqpoint{2.080730in}{1.096740in}}%
\pgfpathlineto{\pgfqpoint{2.083094in}{1.050223in}}%
\pgfpathlineto{\pgfqpoint{2.085457in}{1.015901in}}%
\pgfpathlineto{\pgfqpoint{2.086048in}{1.063366in}}%
\pgfpathlineto{\pgfqpoint{2.087230in}{1.045707in}}%
\pgfpathlineto{\pgfqpoint{2.087427in}{1.045747in}}%
\pgfpathlineto{\pgfqpoint{2.088018in}{1.034221in}}%
\pgfpathlineto{\pgfqpoint{2.088215in}{1.092094in}}%
\pgfpathlineto{\pgfqpoint{2.089200in}{1.082735in}}%
\pgfpathlineto{\pgfqpoint{2.089397in}{1.077966in}}%
\pgfpathlineto{\pgfqpoint{2.089988in}{1.083373in}}%
\pgfpathlineto{\pgfqpoint{2.090184in}{1.118636in}}%
\pgfpathlineto{\pgfqpoint{2.090972in}{1.099160in}}%
\pgfpathlineto{\pgfqpoint{2.091169in}{1.092171in}}%
\pgfpathlineto{\pgfqpoint{2.091760in}{1.106799in}}%
\pgfpathlineto{\pgfqpoint{2.091957in}{1.102682in}}%
\pgfpathlineto{\pgfqpoint{2.092548in}{1.104842in}}%
\pgfpathlineto{\pgfqpoint{2.093533in}{1.092125in}}%
\pgfpathlineto{\pgfqpoint{2.093927in}{1.107611in}}%
\pgfpathlineto{\pgfqpoint{2.094715in}{1.098334in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{1.080668in}}%
\pgfpathlineto{\pgfqpoint{2.095896in}{1.099267in}}%
\pgfpathlineto{\pgfqpoint{2.096881in}{1.092940in}}%
\pgfpathlineto{\pgfqpoint{2.097275in}{1.096860in}}%
\pgfpathlineto{\pgfqpoint{2.097669in}{1.094403in}}%
\pgfpathlineto{\pgfqpoint{2.098851in}{1.076678in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{1.088778in}}%
\pgfpathlineto{\pgfqpoint{2.099836in}{1.078021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585340in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.585340in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171955in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.171955in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585340in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.171955in}{0.485031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585340in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{2.171955in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/final_plots/line___Train_Reward.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.271955in}{1.494479in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.271955in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.271955in}{1.494479in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.494479in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585340in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.171955in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.171955in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{0.585340in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{0.585340in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657363in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.657363in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657363in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138136in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.138136in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138136in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618909in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.618909in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618909in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099682in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.099682in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099682in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378648in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Step [Millions]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585340in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.171955in}{0.485031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.451273in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585340in}{0.803389in}}%
\pgfpathlineto{\pgfqpoint{2.171955in}{0.803389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.769632in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585340in}{1.121748in}}%
\pgfpathlineto{\pgfqpoint{2.171955in}{1.121748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.087991in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=0.939755in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Reward}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657459in}{0.602410in}}%
\pgfpathlineto{\pgfqpoint{0.658421in}{0.513680in}}%
\pgfpathlineto{\pgfqpoint{0.658709in}{0.533017in}}%
\pgfpathlineto{\pgfqpoint{0.658902in}{0.536916in}}%
\pgfpathlineto{\pgfqpoint{0.659094in}{0.526330in}}%
\pgfpathlineto{\pgfqpoint{0.659478in}{0.524062in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{0.535988in}}%
\pgfpathlineto{\pgfqpoint{0.660248in}{0.522065in}}%
\pgfpathlineto{\pgfqpoint{0.660536in}{0.523926in}}%
\pgfpathlineto{\pgfqpoint{0.661979in}{0.518216in}}%
\pgfpathlineto{\pgfqpoint{0.662171in}{0.521801in}}%
\pgfpathlineto{\pgfqpoint{0.662267in}{0.523908in}}%
\pgfpathlineto{\pgfqpoint{0.662844in}{0.517639in}}%
\pgfpathlineto{\pgfqpoint{0.663229in}{0.521676in}}%
\pgfpathlineto{\pgfqpoint{0.663421in}{0.523123in}}%
\pgfpathlineto{\pgfqpoint{0.663998in}{0.519486in}}%
\pgfpathlineto{\pgfqpoint{0.665152in}{0.514348in}}%
\pgfpathlineto{\pgfqpoint{0.665248in}{0.523801in}}%
\pgfpathlineto{\pgfqpoint{0.666305in}{0.519482in}}%
\pgfpathlineto{\pgfqpoint{0.669286in}{0.510824in}}%
\pgfpathlineto{\pgfqpoint{0.669479in}{0.512159in}}%
\pgfpathlineto{\pgfqpoint{0.670344in}{0.515164in}}%
\pgfpathlineto{\pgfqpoint{0.670825in}{0.513795in}}%
\pgfpathlineto{\pgfqpoint{0.670921in}{0.513729in}}%
\pgfpathlineto{\pgfqpoint{0.671498in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.672459in}{0.520277in}}%
\pgfpathlineto{\pgfqpoint{0.672940in}{0.518982in}}%
\pgfpathlineto{\pgfqpoint{0.673517in}{0.520238in}}%
\pgfpathlineto{\pgfqpoint{0.674382in}{0.518611in}}%
\pgfpathlineto{\pgfqpoint{0.674959in}{0.519218in}}%
\pgfpathlineto{\pgfqpoint{0.675632in}{0.530223in}}%
\pgfpathlineto{\pgfqpoint{0.675921in}{0.529389in}}%
\pgfpathlineto{\pgfqpoint{0.677267in}{0.548369in}}%
\pgfpathlineto{\pgfqpoint{0.677459in}{0.547703in}}%
\pgfpathlineto{\pgfqpoint{0.677748in}{0.550189in}}%
\pgfpathlineto{\pgfqpoint{0.678036in}{0.549489in}}%
\pgfpathlineto{\pgfqpoint{0.678517in}{0.557072in}}%
\pgfpathlineto{\pgfqpoint{0.679767in}{0.574035in}}%
\pgfpathlineto{\pgfqpoint{0.680729in}{0.570497in}}%
\pgfpathlineto{\pgfqpoint{0.681402in}{0.571198in}}%
\pgfpathlineto{\pgfqpoint{0.681594in}{0.574728in}}%
\pgfpathlineto{\pgfqpoint{0.683325in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{0.683517in}{0.601055in}}%
\pgfpathlineto{\pgfqpoint{0.684959in}{0.625904in}}%
\pgfpathlineto{\pgfqpoint{0.685152in}{0.624747in}}%
\pgfpathlineto{\pgfqpoint{0.685440in}{0.625239in}}%
\pgfpathlineto{\pgfqpoint{0.685536in}{0.624133in}}%
\pgfpathlineto{\pgfqpoint{0.686786in}{0.637781in}}%
\pgfpathlineto{\pgfqpoint{0.686979in}{0.636943in}}%
\pgfpathlineto{\pgfqpoint{0.687075in}{0.641333in}}%
\pgfpathlineto{\pgfqpoint{0.688517in}{0.664572in}}%
\pgfpathlineto{\pgfqpoint{0.688806in}{0.664330in}}%
\pgfpathlineto{\pgfqpoint{0.690633in}{0.698923in}}%
\pgfpathlineto{\pgfqpoint{0.691306in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{0.692652in}{0.723157in}}%
\pgfpathlineto{\pgfqpoint{0.693133in}{0.721136in}}%
\pgfpathlineto{\pgfqpoint{0.693229in}{0.724442in}}%
\pgfpathlineto{\pgfqpoint{0.693421in}{0.723532in}}%
\pgfpathlineto{\pgfqpoint{0.695633in}{0.750034in}}%
\pgfpathlineto{\pgfqpoint{0.695729in}{0.749877in}}%
\pgfpathlineto{\pgfqpoint{0.696017in}{0.750956in}}%
\pgfpathlineto{\pgfqpoint{0.700248in}{0.824745in}}%
\pgfpathlineto{\pgfqpoint{0.702748in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{0.703229in}{0.847137in}}%
\pgfpathlineto{\pgfqpoint{0.704863in}{0.862723in}}%
\pgfpathlineto{\pgfqpoint{0.705056in}{0.864003in}}%
\pgfpathlineto{\pgfqpoint{0.705152in}{0.863716in}}%
\pgfpathlineto{\pgfqpoint{0.706017in}{0.872660in}}%
\pgfpathlineto{\pgfqpoint{0.714190in}{0.977439in}}%
\pgfpathlineto{\pgfqpoint{0.714287in}{0.976803in}}%
\pgfpathlineto{\pgfqpoint{0.714671in}{0.976124in}}%
\pgfpathlineto{\pgfqpoint{0.714767in}{0.978035in}}%
\pgfpathlineto{\pgfqpoint{0.718421in}{1.017481in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{1.018906in}}%
\pgfpathlineto{\pgfqpoint{0.721306in}{1.038819in}}%
\pgfpathlineto{\pgfqpoint{0.721691in}{1.039431in}}%
\pgfpathlineto{\pgfqpoint{0.722652in}{1.033925in}}%
\pgfpathlineto{\pgfqpoint{0.722748in}{1.032670in}}%
\pgfpathlineto{\pgfqpoint{0.722941in}{1.043335in}}%
\pgfpathlineto{\pgfqpoint{0.723421in}{1.043144in}}%
\pgfpathlineto{\pgfqpoint{0.724287in}{1.046758in}}%
\pgfpathlineto{\pgfqpoint{0.724575in}{1.046360in}}%
\pgfpathlineto{\pgfqpoint{0.725056in}{1.043751in}}%
\pgfpathlineto{\pgfqpoint{0.725537in}{1.048891in}}%
\pgfpathlineto{\pgfqpoint{0.726210in}{1.057499in}}%
\pgfpathlineto{\pgfqpoint{0.731498in}{1.086161in}}%
\pgfpathlineto{\pgfqpoint{0.732652in}{1.111264in}}%
\pgfpathlineto{\pgfqpoint{0.736979in}{1.141416in}}%
\pgfpathlineto{\pgfqpoint{0.737652in}{1.141040in}}%
\pgfpathlineto{\pgfqpoint{0.737748in}{1.140286in}}%
\pgfpathlineto{\pgfqpoint{0.738325in}{1.144132in}}%
\pgfpathlineto{\pgfqpoint{0.738902in}{1.142299in}}%
\pgfpathlineto{\pgfqpoint{0.740248in}{1.155923in}}%
\pgfpathlineto{\pgfqpoint{0.740344in}{1.155068in}}%
\pgfpathlineto{\pgfqpoint{0.740537in}{1.157482in}}%
\pgfpathlineto{\pgfqpoint{0.741210in}{1.156175in}}%
\pgfpathlineto{\pgfqpoint{0.742460in}{1.164110in}}%
\pgfpathlineto{\pgfqpoint{0.741595in}{1.155997in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{1.161519in}}%
\pgfpathlineto{\pgfqpoint{0.744191in}{1.150674in}}%
\pgfpathlineto{\pgfqpoint{0.744479in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{0.746018in}{1.159658in}}%
\pgfpathlineto{\pgfqpoint{0.747460in}{1.172273in}}%
\pgfpathlineto{\pgfqpoint{0.747748in}{1.171207in}}%
\pgfpathlineto{\pgfqpoint{0.748518in}{1.166803in}}%
\pgfpathlineto{\pgfqpoint{0.748710in}{1.167277in}}%
\pgfpathlineto{\pgfqpoint{0.748902in}{1.170888in}}%
\pgfpathlineto{\pgfqpoint{0.749864in}{1.169951in}}%
\pgfpathlineto{\pgfqpoint{0.750441in}{1.170050in}}%
\pgfpathlineto{\pgfqpoint{0.750633in}{1.168470in}}%
\pgfpathlineto{\pgfqpoint{0.751018in}{1.171349in}}%
\pgfpathlineto{\pgfqpoint{0.751114in}{1.171106in}}%
\pgfpathlineto{\pgfqpoint{0.751691in}{1.175926in}}%
\pgfpathlineto{\pgfqpoint{0.752364in}{1.174252in}}%
\pgfpathlineto{\pgfqpoint{0.752652in}{1.175712in}}%
\pgfpathlineto{\pgfqpoint{0.753133in}{1.171306in}}%
\pgfpathlineto{\pgfqpoint{0.753229in}{1.169824in}}%
\pgfpathlineto{\pgfqpoint{0.753998in}{1.174379in}}%
\pgfpathlineto{\pgfqpoint{0.754191in}{1.173688in}}%
\pgfpathlineto{\pgfqpoint{0.754383in}{1.194049in}}%
\pgfpathlineto{\pgfqpoint{0.755248in}{1.191918in}}%
\pgfpathlineto{\pgfqpoint{0.756306in}{1.189543in}}%
\pgfpathlineto{\pgfqpoint{0.756402in}{1.190477in}}%
\pgfpathlineto{\pgfqpoint{0.757748in}{1.211847in}}%
\pgfpathlineto{\pgfqpoint{0.757941in}{1.211364in}}%
\pgfpathlineto{\pgfqpoint{0.758037in}{1.210711in}}%
\pgfpathlineto{\pgfqpoint{0.758422in}{1.213678in}}%
\pgfpathlineto{\pgfqpoint{0.759191in}{1.221731in}}%
\pgfpathlineto{\pgfqpoint{0.759575in}{1.219655in}}%
\pgfpathlineto{\pgfqpoint{0.760248in}{1.218759in}}%
\pgfpathlineto{\pgfqpoint{0.760825in}{1.221279in}}%
\pgfpathlineto{\pgfqpoint{0.761402in}{1.220281in}}%
\pgfpathlineto{\pgfqpoint{0.761595in}{1.218507in}}%
\pgfpathlineto{\pgfqpoint{0.761979in}{1.221460in}}%
\pgfpathlineto{\pgfqpoint{0.762460in}{1.220227in}}%
\pgfpathlineto{\pgfqpoint{0.763133in}{1.230151in}}%
\pgfpathlineto{\pgfqpoint{0.764479in}{1.239723in}}%
\pgfpathlineto{\pgfqpoint{0.765441in}{1.238393in}}%
\pgfpathlineto{\pgfqpoint{0.765249in}{1.241313in}}%
\pgfpathlineto{\pgfqpoint{0.765537in}{1.238415in}}%
\pgfpathlineto{\pgfqpoint{0.766018in}{1.243534in}}%
\pgfpathlineto{\pgfqpoint{0.767172in}{1.248371in}}%
\pgfpathlineto{\pgfqpoint{0.767652in}{1.246086in}}%
\pgfpathlineto{\pgfqpoint{0.768325in}{1.247632in}}%
\pgfpathlineto{\pgfqpoint{0.768422in}{1.246306in}}%
\pgfpathlineto{\pgfqpoint{0.768902in}{1.250455in}}%
\pgfpathlineto{\pgfqpoint{0.769095in}{1.250187in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{1.249510in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{1.247037in}}%
\pgfpathlineto{\pgfqpoint{0.770345in}{1.260117in}}%
\pgfpathlineto{\pgfqpoint{0.771210in}{1.257053in}}%
\pgfpathlineto{\pgfqpoint{0.771499in}{1.256510in}}%
\pgfpathlineto{\pgfqpoint{0.771595in}{1.256821in}}%
\pgfpathlineto{\pgfqpoint{0.771787in}{1.258254in}}%
\pgfpathlineto{\pgfqpoint{0.772268in}{1.253536in}}%
\pgfpathlineto{\pgfqpoint{0.772364in}{1.255059in}}%
\pgfpathlineto{\pgfqpoint{0.774576in}{1.243341in}}%
\pgfpathlineto{\pgfqpoint{0.774960in}{1.244991in}}%
\pgfpathlineto{\pgfqpoint{0.775249in}{1.246514in}}%
\pgfpathlineto{\pgfqpoint{0.775633in}{1.243613in}}%
\pgfpathlineto{\pgfqpoint{0.776210in}{1.245334in}}%
\pgfpathlineto{\pgfqpoint{0.776883in}{1.241691in}}%
\pgfpathlineto{\pgfqpoint{0.778037in}{1.237381in}}%
\pgfpathlineto{\pgfqpoint{0.778999in}{1.243045in}}%
\pgfpathlineto{\pgfqpoint{0.779191in}{1.239792in}}%
\pgfpathlineto{\pgfqpoint{0.779960in}{1.237362in}}%
\pgfpathlineto{\pgfqpoint{0.779479in}{1.240256in}}%
\pgfpathlineto{\pgfqpoint{0.780249in}{1.240044in}}%
\pgfpathlineto{\pgfqpoint{0.781883in}{1.234522in}}%
\pgfpathlineto{\pgfqpoint{0.782941in}{1.244006in}}%
\pgfpathlineto{\pgfqpoint{0.783614in}{1.241045in}}%
\pgfpathlineto{\pgfqpoint{0.784095in}{1.241213in}}%
\pgfpathlineto{\pgfqpoint{0.785153in}{1.254081in}}%
\pgfpathlineto{\pgfqpoint{0.785345in}{1.252905in}}%
\pgfpathlineto{\pgfqpoint{0.786114in}{1.249511in}}%
\pgfpathlineto{\pgfqpoint{0.786210in}{1.249591in}}%
\pgfpathlineto{\pgfqpoint{0.786595in}{1.257723in}}%
\pgfpathlineto{\pgfqpoint{0.787268in}{1.254499in}}%
\pgfpathlineto{\pgfqpoint{0.787460in}{1.254957in}}%
\pgfpathlineto{\pgfqpoint{0.787556in}{1.253121in}}%
\pgfpathlineto{\pgfqpoint{0.788422in}{1.248033in}}%
\pgfpathlineto{\pgfqpoint{0.788806in}{1.250360in}}%
\pgfpathlineto{\pgfqpoint{0.788903in}{1.250382in}}%
\pgfpathlineto{\pgfqpoint{0.788999in}{1.249223in}}%
\pgfpathlineto{\pgfqpoint{0.789383in}{1.253049in}}%
\pgfpathlineto{\pgfqpoint{0.790249in}{1.254848in}}%
\pgfpathlineto{\pgfqpoint{0.790441in}{1.254071in}}%
\pgfpathlineto{\pgfqpoint{0.791980in}{1.244338in}}%
\pgfpathlineto{\pgfqpoint{0.792268in}{1.246258in}}%
\pgfpathlineto{\pgfqpoint{0.792364in}{1.245646in}}%
\pgfpathlineto{\pgfqpoint{0.792941in}{1.249040in}}%
\pgfpathlineto{\pgfqpoint{0.794287in}{1.258930in}}%
\pgfpathlineto{\pgfqpoint{0.794960in}{1.253812in}}%
\pgfpathlineto{\pgfqpoint{0.795441in}{1.255786in}}%
\pgfpathlineto{\pgfqpoint{0.795826in}{1.251237in}}%
\pgfpathlineto{\pgfqpoint{0.796306in}{1.255566in}}%
\pgfpathlineto{\pgfqpoint{0.796980in}{1.264860in}}%
\pgfpathlineto{\pgfqpoint{0.796595in}{1.255454in}}%
\pgfpathlineto{\pgfqpoint{0.797749in}{1.263612in}}%
\pgfpathlineto{\pgfqpoint{0.798999in}{1.260035in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{1.261652in}}%
\pgfpathlineto{\pgfqpoint{0.800345in}{1.266539in}}%
\pgfpathlineto{\pgfqpoint{0.800441in}{1.265292in}}%
\pgfpathlineto{\pgfqpoint{0.801595in}{1.260712in}}%
\pgfpathlineto{\pgfqpoint{0.801980in}{1.261100in}}%
\pgfpathlineto{\pgfqpoint{0.802268in}{1.259931in}}%
\pgfpathlineto{\pgfqpoint{0.803037in}{1.258852in}}%
\pgfpathlineto{\pgfqpoint{0.803614in}{1.256408in}}%
\pgfpathlineto{\pgfqpoint{0.803807in}{1.254019in}}%
\pgfpathlineto{\pgfqpoint{0.804191in}{1.259739in}}%
\pgfpathlineto{\pgfqpoint{0.804672in}{1.256744in}}%
\pgfpathlineto{\pgfqpoint{0.805153in}{1.258138in}}%
\pgfpathlineto{\pgfqpoint{0.805249in}{1.256615in}}%
\pgfpathlineto{\pgfqpoint{0.805441in}{1.254422in}}%
\pgfpathlineto{\pgfqpoint{0.805730in}{1.257801in}}%
\pgfpathlineto{\pgfqpoint{0.806499in}{1.254801in}}%
\pgfpathlineto{\pgfqpoint{0.809095in}{1.241614in}}%
\pgfpathlineto{\pgfqpoint{0.809960in}{1.242612in}}%
\pgfpathlineto{\pgfqpoint{0.810249in}{1.239746in}}%
\pgfpathlineto{\pgfqpoint{0.810922in}{1.243740in}}%
\pgfpathlineto{\pgfqpoint{0.811403in}{1.242763in}}%
\pgfpathlineto{\pgfqpoint{0.812653in}{1.237748in}}%
\pgfpathlineto{\pgfqpoint{0.812749in}{1.238520in}}%
\pgfpathlineto{\pgfqpoint{0.812845in}{1.238852in}}%
\pgfpathlineto{\pgfqpoint{0.813422in}{1.236977in}}%
\pgfpathlineto{\pgfqpoint{0.814384in}{1.229300in}}%
\pgfpathlineto{\pgfqpoint{0.814576in}{1.231350in}}%
\pgfpathlineto{\pgfqpoint{0.814768in}{1.233822in}}%
\pgfpathlineto{\pgfqpoint{0.815441in}{1.230336in}}%
\pgfpathlineto{\pgfqpoint{0.815634in}{1.228463in}}%
\pgfpathlineto{\pgfqpoint{0.816018in}{1.232743in}}%
\pgfpathlineto{\pgfqpoint{0.816210in}{1.231879in}}%
\pgfpathlineto{\pgfqpoint{0.817845in}{1.227459in}}%
\pgfpathlineto{\pgfqpoint{0.818807in}{1.219737in}}%
\pgfpathlineto{\pgfqpoint{0.819287in}{1.223998in}}%
\pgfpathlineto{\pgfqpoint{0.820249in}{1.227894in}}%
\pgfpathlineto{\pgfqpoint{0.820345in}{1.226277in}}%
\pgfpathlineto{\pgfqpoint{0.820634in}{1.225409in}}%
\pgfpathlineto{\pgfqpoint{0.820730in}{1.227107in}}%
\pgfpathlineto{\pgfqpoint{0.821211in}{1.226242in}}%
\pgfpathlineto{\pgfqpoint{0.821595in}{1.231121in}}%
\pgfpathlineto{\pgfqpoint{0.822364in}{1.228313in}}%
\pgfpathlineto{\pgfqpoint{0.822749in}{1.225560in}}%
\pgfpathlineto{\pgfqpoint{0.822845in}{1.231189in}}%
\pgfpathlineto{\pgfqpoint{0.823326in}{1.229559in}}%
\pgfpathlineto{\pgfqpoint{0.823614in}{1.228765in}}%
\pgfpathlineto{\pgfqpoint{0.823518in}{1.230149in}}%
\pgfpathlineto{\pgfqpoint{0.823807in}{1.229669in}}%
\pgfpathlineto{\pgfqpoint{0.824576in}{1.236458in}}%
\pgfpathlineto{\pgfqpoint{0.824961in}{1.234346in}}%
\pgfpathlineto{\pgfqpoint{0.825537in}{1.230573in}}%
\pgfpathlineto{\pgfqpoint{0.826114in}{1.234360in}}%
\pgfpathlineto{\pgfqpoint{0.827268in}{1.238220in}}%
\pgfpathlineto{\pgfqpoint{0.827557in}{1.235672in}}%
\pgfpathlineto{\pgfqpoint{0.828614in}{1.233220in}}%
\pgfpathlineto{\pgfqpoint{0.828807in}{1.233256in}}%
\pgfpathlineto{\pgfqpoint{0.828903in}{1.233522in}}%
\pgfpathlineto{\pgfqpoint{0.829095in}{1.232138in}}%
\pgfpathlineto{\pgfqpoint{0.829384in}{1.232805in}}%
\pgfpathlineto{\pgfqpoint{0.830441in}{1.230450in}}%
\pgfpathlineto{\pgfqpoint{0.831595in}{1.230658in}}%
\pgfpathlineto{\pgfqpoint{0.832941in}{1.237571in}}%
\pgfpathlineto{\pgfqpoint{0.834480in}{1.228935in}}%
\pgfpathlineto{\pgfqpoint{0.834768in}{1.230700in}}%
\pgfpathlineto{\pgfqpoint{0.835441in}{1.230914in}}%
\pgfpathlineto{\pgfqpoint{0.837557in}{1.249659in}}%
\pgfpathlineto{\pgfqpoint{0.838326in}{1.247495in}}%
\pgfpathlineto{\pgfqpoint{0.838999in}{1.244763in}}%
\pgfpathlineto{\pgfqpoint{0.839288in}{1.250039in}}%
\pgfpathlineto{\pgfqpoint{0.839384in}{1.249260in}}%
\pgfpathlineto{\pgfqpoint{0.839672in}{1.253601in}}%
\pgfpathlineto{\pgfqpoint{0.840826in}{1.256647in}}%
\pgfpathlineto{\pgfqpoint{0.840249in}{1.252953in}}%
\pgfpathlineto{\pgfqpoint{0.841115in}{1.256406in}}%
\pgfpathlineto{\pgfqpoint{0.842365in}{1.249488in}}%
\pgfpathlineto{\pgfqpoint{0.842557in}{1.251040in}}%
\pgfpathlineto{\pgfqpoint{0.843326in}{1.255745in}}%
\pgfpathlineto{\pgfqpoint{0.842845in}{1.250331in}}%
\pgfpathlineto{\pgfqpoint{0.843711in}{1.252426in}}%
\pgfpathlineto{\pgfqpoint{0.844288in}{1.250940in}}%
\pgfpathlineto{\pgfqpoint{0.844191in}{1.252730in}}%
\pgfpathlineto{\pgfqpoint{0.844480in}{1.251945in}}%
\pgfpathlineto{\pgfqpoint{0.844961in}{1.253095in}}%
\pgfpathlineto{\pgfqpoint{0.845345in}{1.251607in}}%
\pgfpathlineto{\pgfqpoint{0.846499in}{1.247616in}}%
\pgfpathlineto{\pgfqpoint{0.846691in}{1.249295in}}%
\pgfpathlineto{\pgfqpoint{0.846788in}{1.251746in}}%
\pgfpathlineto{\pgfqpoint{0.847461in}{1.248297in}}%
\pgfpathlineto{\pgfqpoint{0.847749in}{1.249129in}}%
\pgfpathlineto{\pgfqpoint{0.849384in}{1.243622in}}%
\pgfpathlineto{\pgfqpoint{0.849768in}{1.245970in}}%
\pgfpathlineto{\pgfqpoint{0.851211in}{1.259288in}}%
\pgfpathlineto{\pgfqpoint{0.851692in}{1.266055in}}%
\pgfpathlineto{\pgfqpoint{0.852365in}{1.260720in}}%
\pgfpathlineto{\pgfqpoint{0.852461in}{1.260123in}}%
\pgfpathlineto{\pgfqpoint{0.852557in}{1.260836in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{1.266972in}}%
\pgfpathlineto{\pgfqpoint{0.853518in}{1.265935in}}%
\pgfpathlineto{\pgfqpoint{0.854768in}{1.258822in}}%
\pgfpathlineto{\pgfqpoint{0.854095in}{1.266381in}}%
\pgfpathlineto{\pgfqpoint{0.855153in}{1.261308in}}%
\pgfpathlineto{\pgfqpoint{0.855345in}{1.263415in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{1.258093in}}%
\pgfpathlineto{\pgfqpoint{0.857172in}{1.251936in}}%
\pgfpathlineto{\pgfqpoint{0.857557in}{1.252238in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{1.258730in}}%
\pgfpathlineto{\pgfqpoint{0.858518in}{1.256777in}}%
\pgfpathlineto{\pgfqpoint{0.859192in}{1.260845in}}%
\pgfpathlineto{\pgfqpoint{0.859672in}{1.257826in}}%
\pgfpathlineto{\pgfqpoint{0.861019in}{1.246635in}}%
\pgfpathlineto{\pgfqpoint{0.861788in}{1.249143in}}%
\pgfpathlineto{\pgfqpoint{0.861980in}{1.246939in}}%
\pgfpathlineto{\pgfqpoint{0.862365in}{1.243855in}}%
\pgfpathlineto{\pgfqpoint{0.862749in}{1.247086in}}%
\pgfpathlineto{\pgfqpoint{0.863038in}{1.244654in}}%
\pgfpathlineto{\pgfqpoint{0.863326in}{1.248616in}}%
\pgfpathlineto{\pgfqpoint{0.864095in}{1.244451in}}%
\pgfpathlineto{\pgfqpoint{0.865057in}{1.237845in}}%
\pgfpathlineto{\pgfqpoint{0.866019in}{1.241002in}}%
\pgfpathlineto{\pgfqpoint{0.867172in}{1.250280in}}%
\pgfpathlineto{\pgfqpoint{0.867557in}{1.248410in}}%
\pgfpathlineto{\pgfqpoint{0.868999in}{1.251929in}}%
\pgfpathlineto{\pgfqpoint{0.869192in}{1.253293in}}%
\pgfpathlineto{\pgfqpoint{0.869672in}{1.250770in}}%
\pgfpathlineto{\pgfqpoint{0.870057in}{1.251826in}}%
\pgfpathlineto{\pgfqpoint{0.870442in}{1.252230in}}%
\pgfpathlineto{\pgfqpoint{0.871596in}{1.247554in}}%
\pgfpathlineto{\pgfqpoint{0.870922in}{1.253044in}}%
\pgfpathlineto{\pgfqpoint{0.871692in}{1.247987in}}%
\pgfpathlineto{\pgfqpoint{0.872269in}{1.255001in}}%
\pgfpathlineto{\pgfqpoint{0.872749in}{1.248586in}}%
\pgfpathlineto{\pgfqpoint{0.873807in}{1.246635in}}%
\pgfpathlineto{\pgfqpoint{0.874576in}{1.251066in}}%
\pgfpathlineto{\pgfqpoint{0.874961in}{1.248855in}}%
\pgfpathlineto{\pgfqpoint{0.875826in}{1.247440in}}%
\pgfpathlineto{\pgfqpoint{0.876115in}{1.250176in}}%
\pgfpathlineto{\pgfqpoint{0.876211in}{1.250213in}}%
\pgfpathlineto{\pgfqpoint{0.880057in}{1.273868in}}%
\pgfpathlineto{\pgfqpoint{0.880538in}{1.272040in}}%
\pgfpathlineto{\pgfqpoint{0.880730in}{1.272573in}}%
\pgfpathlineto{\pgfqpoint{0.881115in}{1.271499in}}%
\pgfpathlineto{\pgfqpoint{0.881980in}{1.267607in}}%
\pgfpathlineto{\pgfqpoint{0.882653in}{1.274473in}}%
\pgfpathlineto{\pgfqpoint{0.883230in}{1.271589in}}%
\pgfpathlineto{\pgfqpoint{0.884192in}{1.269436in}}%
\pgfpathlineto{\pgfqpoint{0.884384in}{1.271145in}}%
\pgfpathlineto{\pgfqpoint{0.884961in}{1.271104in}}%
\pgfpathlineto{\pgfqpoint{0.885730in}{1.265777in}}%
\pgfpathlineto{\pgfqpoint{0.886115in}{1.269553in}}%
\pgfpathlineto{\pgfqpoint{0.887076in}{1.273292in}}%
\pgfpathlineto{\pgfqpoint{0.887557in}{1.272311in}}%
\pgfpathlineto{\pgfqpoint{0.887749in}{1.271571in}}%
\pgfpathlineto{\pgfqpoint{0.888038in}{1.273254in}}%
\pgfpathlineto{\pgfqpoint{0.888519in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.889192in}{1.274802in}}%
\pgfpathlineto{\pgfqpoint{0.889576in}{1.273979in}}%
\pgfpathlineto{\pgfqpoint{0.889480in}{1.275068in}}%
\pgfpathlineto{\pgfqpoint{0.889673in}{1.274848in}}%
\pgfpathlineto{\pgfqpoint{0.890538in}{1.276887in}}%
\pgfpathlineto{\pgfqpoint{0.890346in}{1.274171in}}%
\pgfpathlineto{\pgfqpoint{0.890634in}{1.275212in}}%
\pgfpathlineto{\pgfqpoint{0.891500in}{1.270755in}}%
\pgfpathlineto{\pgfqpoint{0.891692in}{1.272258in}}%
\pgfpathlineto{\pgfqpoint{0.892942in}{1.279263in}}%
\pgfpathlineto{\pgfqpoint{0.893423in}{1.275941in}}%
\pgfpathlineto{\pgfqpoint{0.893903in}{1.279369in}}%
\pgfpathlineto{\pgfqpoint{0.894480in}{1.277779in}}%
\pgfpathlineto{\pgfqpoint{0.894288in}{1.280993in}}%
\pgfpathlineto{\pgfqpoint{0.894673in}{1.279667in}}%
\pgfpathlineto{\pgfqpoint{0.894961in}{1.280526in}}%
\pgfpathlineto{\pgfqpoint{0.895153in}{1.279136in}}%
\pgfpathlineto{\pgfqpoint{0.895538in}{1.279837in}}%
\pgfpathlineto{\pgfqpoint{0.898230in}{1.261890in}}%
\pgfpathlineto{\pgfqpoint{0.898423in}{1.262796in}}%
\pgfpathlineto{\pgfqpoint{0.899480in}{1.259531in}}%
\pgfpathlineto{\pgfqpoint{0.900827in}{1.255049in}}%
\pgfpathlineto{\pgfqpoint{0.900923in}{1.254648in}}%
\pgfpathlineto{\pgfqpoint{0.901115in}{1.257646in}}%
\pgfpathlineto{\pgfqpoint{0.901307in}{1.258190in}}%
\pgfpathlineto{\pgfqpoint{0.901596in}{1.257277in}}%
\pgfpathlineto{\pgfqpoint{0.902077in}{1.257138in}}%
\pgfpathlineto{\pgfqpoint{0.902653in}{1.258079in}}%
\pgfpathlineto{\pgfqpoint{0.903423in}{1.254724in}}%
\pgfpathlineto{\pgfqpoint{0.903519in}{1.254624in}}%
\pgfpathlineto{\pgfqpoint{0.904000in}{1.251062in}}%
\pgfpathlineto{\pgfqpoint{0.904769in}{1.251516in}}%
\pgfpathlineto{\pgfqpoint{0.904865in}{1.251388in}}%
\pgfpathlineto{\pgfqpoint{0.905538in}{1.264852in}}%
\pgfpathlineto{\pgfqpoint{0.906115in}{1.262952in}}%
\pgfpathlineto{\pgfqpoint{0.907173in}{1.261505in}}%
\pgfpathlineto{\pgfqpoint{0.906500in}{1.265168in}}%
\pgfpathlineto{\pgfqpoint{0.907269in}{1.262327in}}%
\pgfpathlineto{\pgfqpoint{0.908134in}{1.272937in}}%
\pgfpathlineto{\pgfqpoint{0.908807in}{1.268150in}}%
\pgfpathlineto{\pgfqpoint{0.909000in}{1.264824in}}%
\pgfpathlineto{\pgfqpoint{0.909865in}{1.267842in}}%
\pgfpathlineto{\pgfqpoint{0.910154in}{1.267558in}}%
\pgfpathlineto{\pgfqpoint{0.910346in}{1.265008in}}%
\pgfpathlineto{\pgfqpoint{0.911019in}{1.268943in}}%
\pgfpathlineto{\pgfqpoint{0.911211in}{1.266549in}}%
\pgfpathlineto{\pgfqpoint{0.911884in}{1.268072in}}%
\pgfpathlineto{\pgfqpoint{0.911980in}{1.266782in}}%
\pgfpathlineto{\pgfqpoint{0.912654in}{1.261795in}}%
\pgfpathlineto{\pgfqpoint{0.913327in}{1.262391in}}%
\pgfpathlineto{\pgfqpoint{0.916788in}{1.251945in}}%
\pgfpathlineto{\pgfqpoint{0.913615in}{1.262521in}}%
\pgfpathlineto{\pgfqpoint{0.916884in}{1.252183in}}%
\pgfpathlineto{\pgfqpoint{0.917173in}{1.251268in}}%
\pgfpathlineto{\pgfqpoint{0.918519in}{1.258682in}}%
\pgfpathlineto{\pgfqpoint{0.918615in}{1.262863in}}%
\pgfpathlineto{\pgfqpoint{0.919673in}{1.262086in}}%
\pgfpathlineto{\pgfqpoint{0.920634in}{1.263678in}}%
\pgfpathlineto{\pgfqpoint{0.920538in}{1.260930in}}%
\pgfpathlineto{\pgfqpoint{0.920731in}{1.261878in}}%
\pgfpathlineto{\pgfqpoint{0.921115in}{1.259278in}}%
\pgfpathlineto{\pgfqpoint{0.921500in}{1.263840in}}%
\pgfpathlineto{\pgfqpoint{0.921596in}{1.263834in}}%
\pgfpathlineto{\pgfqpoint{0.921788in}{1.262636in}}%
\pgfpathlineto{\pgfqpoint{0.921981in}{1.268184in}}%
\pgfpathlineto{\pgfqpoint{0.925057in}{1.260260in}}%
\pgfpathlineto{\pgfqpoint{0.926307in}{1.264064in}}%
\pgfpathlineto{\pgfqpoint{0.926500in}{1.263837in}}%
\pgfpathlineto{\pgfqpoint{0.929000in}{1.253184in}}%
\pgfpathlineto{\pgfqpoint{0.929384in}{1.255972in}}%
\pgfpathlineto{\pgfqpoint{0.929865in}{1.252586in}}%
\pgfpathlineto{\pgfqpoint{0.930154in}{1.253548in}}%
\pgfpathlineto{\pgfqpoint{0.930827in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{0.931884in}{1.251785in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.255669in}}%
\pgfpathlineto{\pgfqpoint{0.931981in}{1.251823in}}%
\pgfpathlineto{\pgfqpoint{0.932365in}{1.255140in}}%
\pgfpathlineto{\pgfqpoint{0.933231in}{1.254560in}}%
\pgfpathlineto{\pgfqpoint{0.933711in}{1.255074in}}%
\pgfpathlineto{\pgfqpoint{0.934096in}{1.254453in}}%
\pgfpathlineto{\pgfqpoint{0.935346in}{1.260185in}}%
\pgfpathlineto{\pgfqpoint{0.935538in}{1.259386in}}%
\pgfpathlineto{\pgfqpoint{0.935923in}{1.264074in}}%
\pgfpathlineto{\pgfqpoint{0.936404in}{1.258846in}}%
\pgfpathlineto{\pgfqpoint{0.938038in}{1.256122in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{1.257666in}}%
\pgfpathlineto{\pgfqpoint{0.938615in}{1.263290in}}%
\pgfpathlineto{\pgfqpoint{0.939288in}{1.259664in}}%
\pgfpathlineto{\pgfqpoint{0.939673in}{1.261964in}}%
\pgfpathlineto{\pgfqpoint{0.940250in}{1.259335in}}%
\pgfpathlineto{\pgfqpoint{0.940538in}{1.261126in}}%
\pgfpathlineto{\pgfqpoint{0.940827in}{1.259937in}}%
\pgfpathlineto{\pgfqpoint{0.941115in}{1.262266in}}%
\pgfpathlineto{\pgfqpoint{0.941404in}{1.262137in}}%
\pgfpathlineto{\pgfqpoint{0.941500in}{1.262848in}}%
\pgfpathlineto{\pgfqpoint{0.941981in}{1.259993in}}%
\pgfpathlineto{\pgfqpoint{0.942077in}{1.260313in}}%
\pgfpathlineto{\pgfqpoint{0.942269in}{1.258473in}}%
\pgfpathlineto{\pgfqpoint{0.942846in}{1.262147in}}%
\pgfpathlineto{\pgfqpoint{0.942942in}{1.262779in}}%
\pgfpathlineto{\pgfqpoint{0.943519in}{1.259710in}}%
\pgfpathlineto{\pgfqpoint{0.943808in}{1.260750in}}%
\pgfpathlineto{\pgfqpoint{0.944961in}{1.263265in}}%
\pgfpathlineto{\pgfqpoint{0.945058in}{1.262248in}}%
\pgfpathlineto{\pgfqpoint{0.945154in}{1.268669in}}%
\pgfpathlineto{\pgfqpoint{0.945827in}{1.263971in}}%
\pgfpathlineto{\pgfqpoint{0.946308in}{1.267451in}}%
\pgfpathlineto{\pgfqpoint{0.946692in}{1.262108in}}%
\pgfpathlineto{\pgfqpoint{0.946788in}{1.264148in}}%
\pgfpathlineto{\pgfqpoint{0.947750in}{1.262642in}}%
\pgfpathlineto{\pgfqpoint{0.947846in}{1.264399in}}%
\pgfpathlineto{\pgfqpoint{0.948423in}{1.271781in}}%
\pgfpathlineto{\pgfqpoint{0.949000in}{1.266858in}}%
\pgfpathlineto{\pgfqpoint{0.949096in}{1.265712in}}%
\pgfpathlineto{\pgfqpoint{0.949385in}{1.269720in}}%
\pgfpathlineto{\pgfqpoint{0.949481in}{1.268754in}}%
\pgfpathlineto{\pgfqpoint{0.949865in}{1.281999in}}%
\pgfpathlineto{\pgfqpoint{0.950731in}{1.277768in}}%
\pgfpathlineto{\pgfqpoint{0.952173in}{1.281225in}}%
\pgfpathlineto{\pgfqpoint{0.952365in}{1.281313in}}%
\pgfpathlineto{\pgfqpoint{0.952462in}{1.280297in}}%
\pgfpathlineto{\pgfqpoint{0.953423in}{1.277179in}}%
\pgfpathlineto{\pgfqpoint{0.953615in}{1.278294in}}%
\pgfpathlineto{\pgfqpoint{0.953808in}{1.278998in}}%
\pgfpathlineto{\pgfqpoint{0.954000in}{1.277415in}}%
\pgfpathlineto{\pgfqpoint{0.954481in}{1.278343in}}%
\pgfpathlineto{\pgfqpoint{0.955635in}{1.276549in}}%
\pgfpathlineto{\pgfqpoint{0.955346in}{1.278761in}}%
\pgfpathlineto{\pgfqpoint{0.955731in}{1.276894in}}%
\pgfpathlineto{\pgfqpoint{0.956212in}{1.277985in}}%
\pgfpathlineto{\pgfqpoint{0.956308in}{1.275963in}}%
\pgfpathlineto{\pgfqpoint{0.957269in}{1.270220in}}%
\pgfpathlineto{\pgfqpoint{0.957558in}{1.272464in}}%
\pgfpathlineto{\pgfqpoint{0.957750in}{1.271806in}}%
\pgfpathlineto{\pgfqpoint{0.958135in}{1.273156in}}%
\pgfpathlineto{\pgfqpoint{0.958712in}{1.277694in}}%
\pgfpathlineto{\pgfqpoint{0.959000in}{1.276468in}}%
\pgfpathlineto{\pgfqpoint{0.960827in}{1.272647in}}%
\pgfpathlineto{\pgfqpoint{0.960923in}{1.273442in}}%
\pgfpathlineto{\pgfqpoint{0.961404in}{1.276253in}}%
\pgfpathlineto{\pgfqpoint{0.961981in}{1.273280in}}%
\pgfpathlineto{\pgfqpoint{0.962077in}{1.272509in}}%
\pgfpathlineto{\pgfqpoint{0.962654in}{1.275545in}}%
\pgfpathlineto{\pgfqpoint{0.963712in}{1.274149in}}%
\pgfpathlineto{\pgfqpoint{0.963808in}{1.278492in}}%
\pgfpathlineto{\pgfqpoint{0.964673in}{1.272823in}}%
\pgfpathlineto{\pgfqpoint{0.965154in}{1.273467in}}%
\pgfpathlineto{\pgfqpoint{0.965923in}{1.270046in}}%
\pgfpathlineto{\pgfqpoint{0.966115in}{1.270190in}}%
\pgfpathlineto{\pgfqpoint{0.966500in}{1.268306in}}%
\pgfpathlineto{\pgfqpoint{0.966981in}{1.272852in}}%
\pgfpathlineto{\pgfqpoint{0.967269in}{1.275333in}}%
\pgfpathlineto{\pgfqpoint{0.967942in}{1.271964in}}%
\pgfpathlineto{\pgfqpoint{0.968039in}{1.273640in}}%
\pgfpathlineto{\pgfqpoint{0.968904in}{1.272342in}}%
\pgfpathlineto{\pgfqpoint{0.969000in}{1.272919in}}%
\pgfpathlineto{\pgfqpoint{0.970058in}{1.284991in}}%
\pgfpathlineto{\pgfqpoint{0.970827in}{1.282794in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{1.280085in}}%
\pgfpathlineto{\pgfqpoint{0.972269in}{1.277880in}}%
\pgfpathlineto{\pgfqpoint{0.972558in}{1.278642in}}%
\pgfpathlineto{\pgfqpoint{0.974192in}{1.271899in}}%
\pgfpathlineto{\pgfqpoint{0.974289in}{1.272115in}}%
\pgfpathlineto{\pgfqpoint{0.974866in}{1.278944in}}%
\pgfpathlineto{\pgfqpoint{0.975539in}{1.275983in}}%
\pgfpathlineto{\pgfqpoint{0.976308in}{1.271902in}}%
\pgfpathlineto{\pgfqpoint{0.976981in}{1.274137in}}%
\pgfpathlineto{\pgfqpoint{0.978327in}{1.291173in}}%
\pgfpathlineto{\pgfqpoint{0.978423in}{1.290572in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{1.281002in}}%
\pgfpathlineto{\pgfqpoint{0.980827in}{1.282337in}}%
\pgfpathlineto{\pgfqpoint{0.981981in}{1.288524in}}%
\pgfpathlineto{\pgfqpoint{0.982173in}{1.287342in}}%
\pgfpathlineto{\pgfqpoint{0.982269in}{1.286419in}}%
\pgfpathlineto{\pgfqpoint{0.982654in}{1.290435in}}%
\pgfpathlineto{\pgfqpoint{0.983327in}{1.289347in}}%
\pgfpathlineto{\pgfqpoint{0.983423in}{1.291025in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{1.292340in}}%
\pgfpathlineto{\pgfqpoint{0.984385in}{1.290767in}}%
\pgfpathlineto{\pgfqpoint{0.984481in}{1.292099in}}%
\pgfpathlineto{\pgfqpoint{0.984866in}{1.290693in}}%
\pgfpathlineto{\pgfqpoint{0.985443in}{1.293307in}}%
\pgfpathlineto{\pgfqpoint{0.986019in}{1.296261in}}%
\pgfpathlineto{\pgfqpoint{0.986500in}{1.293177in}}%
\pgfpathlineto{\pgfqpoint{0.987366in}{1.290106in}}%
\pgfpathlineto{\pgfqpoint{0.987462in}{1.290877in}}%
\pgfpathlineto{\pgfqpoint{0.987943in}{1.308624in}}%
\pgfpathlineto{\pgfqpoint{0.988808in}{1.301949in}}%
\pgfpathlineto{\pgfqpoint{0.989193in}{1.298044in}}%
\pgfpathlineto{\pgfqpoint{0.989866in}{1.298723in}}%
\pgfpathlineto{\pgfqpoint{0.990443in}{1.303272in}}%
\pgfpathlineto{\pgfqpoint{0.991020in}{1.301386in}}%
\pgfpathlineto{\pgfqpoint{0.992366in}{1.299470in}}%
\pgfpathlineto{\pgfqpoint{0.993327in}{1.292169in}}%
\pgfpathlineto{\pgfqpoint{0.993616in}{1.294329in}}%
\pgfpathlineto{\pgfqpoint{0.993904in}{1.294280in}}%
\pgfpathlineto{\pgfqpoint{0.994770in}{1.301250in}}%
\pgfpathlineto{\pgfqpoint{0.995058in}{1.299464in}}%
\pgfpathlineto{\pgfqpoint{0.995923in}{1.296723in}}%
\pgfpathlineto{\pgfqpoint{0.996308in}{1.297078in}}%
\pgfpathlineto{\pgfqpoint{0.997462in}{1.305279in}}%
\pgfpathlineto{\pgfqpoint{0.997654in}{1.302402in}}%
\pgfpathlineto{\pgfqpoint{0.997750in}{1.302960in}}%
\pgfpathlineto{\pgfqpoint{0.998039in}{1.299212in}}%
\pgfpathlineto{\pgfqpoint{0.999193in}{1.294385in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.303461in}}%
\pgfpathlineto{\pgfqpoint{1.000347in}{1.301347in}}%
\pgfpathlineto{\pgfqpoint{1.002750in}{1.294178in}}%
\pgfpathlineto{\pgfqpoint{1.003904in}{1.307144in}}%
\pgfpathlineto{\pgfqpoint{1.004000in}{1.305943in}}%
\pgfpathlineto{\pgfqpoint{1.005539in}{1.300046in}}%
\pgfpathlineto{\pgfqpoint{1.004385in}{1.306398in}}%
\pgfpathlineto{\pgfqpoint{1.005635in}{1.300219in}}%
\pgfpathlineto{\pgfqpoint{1.005827in}{1.313581in}}%
\pgfpathlineto{\pgfqpoint{1.006789in}{1.308054in}}%
\pgfpathlineto{\pgfqpoint{1.007558in}{1.305513in}}%
\pgfpathlineto{\pgfqpoint{1.008327in}{1.312343in}}%
\pgfpathlineto{\pgfqpoint{1.008423in}{1.312054in}}%
\pgfpathlineto{\pgfqpoint{1.008808in}{1.311515in}}%
\pgfpathlineto{\pgfqpoint{1.009193in}{1.311794in}}%
\pgfpathlineto{\pgfqpoint{1.010250in}{1.318006in}}%
\pgfpathlineto{\pgfqpoint{1.010731in}{1.315741in}}%
\pgfpathlineto{\pgfqpoint{1.011308in}{1.316867in}}%
\pgfpathlineto{\pgfqpoint{1.011597in}{1.315990in}}%
\pgfpathlineto{\pgfqpoint{1.012750in}{1.310553in}}%
\pgfpathlineto{\pgfqpoint{1.011789in}{1.317453in}}%
\pgfpathlineto{\pgfqpoint{1.012943in}{1.311264in}}%
\pgfpathlineto{\pgfqpoint{1.013231in}{1.311298in}}%
\pgfpathlineto{\pgfqpoint{1.013327in}{1.313636in}}%
\pgfpathlineto{\pgfqpoint{1.014000in}{1.308038in}}%
\pgfpathlineto{\pgfqpoint{1.014097in}{1.308969in}}%
\pgfpathlineto{\pgfqpoint{1.016116in}{1.293333in}}%
\pgfpathlineto{\pgfqpoint{1.016308in}{1.293359in}}%
\pgfpathlineto{\pgfqpoint{1.017270in}{1.296669in}}%
\pgfpathlineto{\pgfqpoint{1.017943in}{1.294875in}}%
\pgfpathlineto{\pgfqpoint{1.018039in}{1.293869in}}%
\pgfpathlineto{\pgfqpoint{1.018616in}{1.299078in}}%
\pgfpathlineto{\pgfqpoint{1.018904in}{1.294517in}}%
\pgfpathlineto{\pgfqpoint{1.019193in}{1.295220in}}%
\pgfpathlineto{\pgfqpoint{1.019577in}{1.294996in}}%
\pgfpathlineto{\pgfqpoint{1.020347in}{1.287027in}}%
\pgfpathlineto{\pgfqpoint{1.020924in}{1.288577in}}%
\pgfpathlineto{\pgfqpoint{1.022077in}{1.280659in}}%
\pgfpathlineto{\pgfqpoint{1.022558in}{1.284737in}}%
\pgfpathlineto{\pgfqpoint{1.023616in}{1.300094in}}%
\pgfpathlineto{\pgfqpoint{1.023712in}{1.298931in}}%
\pgfpathlineto{\pgfqpoint{1.024001in}{1.295820in}}%
\pgfpathlineto{\pgfqpoint{1.024385in}{1.301312in}}%
\pgfpathlineto{\pgfqpoint{1.024481in}{1.301060in}}%
\pgfpathlineto{\pgfqpoint{1.025251in}{1.303156in}}%
\pgfpathlineto{\pgfqpoint{1.025539in}{1.301893in}}%
\pgfpathlineto{\pgfqpoint{1.025731in}{1.300025in}}%
\pgfpathlineto{\pgfqpoint{1.026501in}{1.302034in}}%
\pgfpathlineto{\pgfqpoint{1.026597in}{1.301740in}}%
\pgfpathlineto{\pgfqpoint{1.027270in}{1.307070in}}%
\pgfpathlineto{\pgfqpoint{1.027654in}{1.304786in}}%
\pgfpathlineto{\pgfqpoint{1.028616in}{1.299013in}}%
\pgfpathlineto{\pgfqpoint{1.028712in}{1.299637in}}%
\pgfpathlineto{\pgfqpoint{1.029001in}{1.306125in}}%
\pgfpathlineto{\pgfqpoint{1.029770in}{1.302705in}}%
\pgfpathlineto{\pgfqpoint{1.030347in}{1.300047in}}%
\pgfpathlineto{\pgfqpoint{1.030539in}{1.302658in}}%
\pgfpathlineto{\pgfqpoint{1.030731in}{1.303317in}}%
\pgfpathlineto{\pgfqpoint{1.030828in}{1.301443in}}%
\pgfpathlineto{\pgfqpoint{1.031116in}{1.301597in}}%
\pgfpathlineto{\pgfqpoint{1.032462in}{1.297550in}}%
\pgfpathlineto{\pgfqpoint{1.032558in}{1.297689in}}%
\pgfpathlineto{\pgfqpoint{1.033039in}{1.299251in}}%
\pgfpathlineto{\pgfqpoint{1.033424in}{1.297192in}}%
\pgfpathlineto{\pgfqpoint{1.033616in}{1.298850in}}%
\pgfpathlineto{\pgfqpoint{1.034481in}{1.296418in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{1.299344in}}%
\pgfpathlineto{\pgfqpoint{1.034770in}{1.296886in}}%
\pgfpathlineto{\pgfqpoint{1.035924in}{1.302956in}}%
\pgfpathlineto{\pgfqpoint{1.037751in}{1.299150in}}%
\pgfpathlineto{\pgfqpoint{1.039097in}{1.303568in}}%
\pgfpathlineto{\pgfqpoint{1.039193in}{1.302090in}}%
\pgfpathlineto{\pgfqpoint{1.039289in}{1.301230in}}%
\pgfpathlineto{\pgfqpoint{1.039770in}{1.304427in}}%
\pgfpathlineto{\pgfqpoint{1.039866in}{1.304060in}}%
\pgfpathlineto{\pgfqpoint{1.040155in}{1.305772in}}%
\pgfpathlineto{\pgfqpoint{1.040635in}{1.303374in}}%
\pgfpathlineto{\pgfqpoint{1.041308in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{1.041597in}{1.302468in}}%
\pgfpathlineto{\pgfqpoint{1.041885in}{1.306876in}}%
\pgfpathlineto{\pgfqpoint{1.042751in}{1.304145in}}%
\pgfpathlineto{\pgfqpoint{1.043135in}{1.305952in}}%
\pgfpathlineto{\pgfqpoint{1.043231in}{1.303861in}}%
\pgfpathlineto{\pgfqpoint{1.043424in}{1.304698in}}%
\pgfpathlineto{\pgfqpoint{1.043808in}{1.301080in}}%
\pgfpathlineto{\pgfqpoint{1.044001in}{1.307797in}}%
\pgfpathlineto{\pgfqpoint{1.044578in}{1.303895in}}%
\pgfpathlineto{\pgfqpoint{1.044770in}{1.303257in}}%
\pgfpathlineto{\pgfqpoint{1.044866in}{1.305952in}}%
\pgfpathlineto{\pgfqpoint{1.044962in}{1.305411in}}%
\pgfpathlineto{\pgfqpoint{1.045731in}{1.311637in}}%
\pgfpathlineto{\pgfqpoint{1.046405in}{1.311224in}}%
\pgfpathlineto{\pgfqpoint{1.046789in}{1.310431in}}%
\pgfpathlineto{\pgfqpoint{1.046981in}{1.312618in}}%
\pgfpathlineto{\pgfqpoint{1.048328in}{1.327564in}}%
\pgfpathlineto{\pgfqpoint{1.049001in}{1.325023in}}%
\pgfpathlineto{\pgfqpoint{1.049193in}{1.321878in}}%
\pgfpathlineto{\pgfqpoint{1.049866in}{1.325311in}}%
\pgfpathlineto{\pgfqpoint{1.051116in}{1.339449in}}%
\pgfpathlineto{\pgfqpoint{1.052655in}{1.332581in}}%
\pgfpathlineto{\pgfqpoint{1.052943in}{1.333762in}}%
\pgfpathlineto{\pgfqpoint{1.053328in}{1.330947in}}%
\pgfpathlineto{\pgfqpoint{1.053520in}{1.332424in}}%
\pgfpathlineto{\pgfqpoint{1.055635in}{1.321491in}}%
\pgfpathlineto{\pgfqpoint{1.056020in}{1.324738in}}%
\pgfpathlineto{\pgfqpoint{1.056212in}{1.321119in}}%
\pgfpathlineto{\pgfqpoint{1.056693in}{1.321582in}}%
\pgfpathlineto{\pgfqpoint{1.057462in}{1.316628in}}%
\pgfpathlineto{\pgfqpoint{1.057847in}{1.319324in}}%
\pgfpathlineto{\pgfqpoint{1.058039in}{1.327098in}}%
\pgfpathlineto{\pgfqpoint{1.059001in}{1.324030in}}%
\pgfpathlineto{\pgfqpoint{1.059482in}{1.324216in}}%
\pgfpathlineto{\pgfqpoint{1.059578in}{1.323840in}}%
\pgfpathlineto{\pgfqpoint{1.059770in}{1.322000in}}%
\pgfpathlineto{\pgfqpoint{1.060059in}{1.323443in}}%
\pgfpathlineto{\pgfqpoint{1.060635in}{1.336571in}}%
\pgfpathlineto{\pgfqpoint{1.061597in}{1.334158in}}%
\pgfpathlineto{\pgfqpoint{1.066693in}{1.309665in}}%
\pgfpathlineto{\pgfqpoint{1.067078in}{1.310445in}}%
\pgfpathlineto{\pgfqpoint{1.067174in}{1.309122in}}%
\pgfpathlineto{\pgfqpoint{1.068039in}{1.315771in}}%
\pgfpathlineto{\pgfqpoint{1.068424in}{1.314988in}}%
\pgfpathlineto{\pgfqpoint{1.072366in}{1.294400in}}%
\pgfpathlineto{\pgfqpoint{1.074001in}{1.304030in}}%
\pgfpathlineto{\pgfqpoint{1.074193in}{1.301603in}}%
\pgfpathlineto{\pgfqpoint{1.075347in}{1.299774in}}%
\pgfpathlineto{\pgfqpoint{1.075539in}{1.298431in}}%
\pgfpathlineto{\pgfqpoint{1.075924in}{1.300158in}}%
\pgfpathlineto{\pgfqpoint{1.076886in}{1.304222in}}%
\pgfpathlineto{\pgfqpoint{1.077270in}{1.302015in}}%
\pgfpathlineto{\pgfqpoint{1.077366in}{1.301579in}}%
\pgfpathlineto{\pgfqpoint{1.077751in}{1.303543in}}%
\pgfpathlineto{\pgfqpoint{1.077943in}{1.302617in}}%
\pgfpathlineto{\pgfqpoint{1.078520in}{1.308479in}}%
\pgfpathlineto{\pgfqpoint{1.079097in}{1.304564in}}%
\pgfpathlineto{\pgfqpoint{1.079674in}{1.305184in}}%
\pgfpathlineto{\pgfqpoint{1.080539in}{1.298720in}}%
\pgfpathlineto{\pgfqpoint{1.080636in}{1.301503in}}%
\pgfpathlineto{\pgfqpoint{1.081597in}{1.297671in}}%
\pgfpathlineto{\pgfqpoint{1.082655in}{1.292261in}}%
\pgfpathlineto{\pgfqpoint{1.084001in}{1.311408in}}%
\pgfpathlineto{\pgfqpoint{1.084482in}{1.310429in}}%
\pgfpathlineto{\pgfqpoint{1.084674in}{1.310586in}}%
\pgfpathlineto{\pgfqpoint{1.084770in}{1.309291in}}%
\pgfpathlineto{\pgfqpoint{1.085059in}{1.308135in}}%
\pgfpathlineto{\pgfqpoint{1.085347in}{1.312091in}}%
\pgfpathlineto{\pgfqpoint{1.085636in}{1.309907in}}%
\pgfpathlineto{\pgfqpoint{1.087366in}{1.321412in}}%
\pgfpathlineto{\pgfqpoint{1.088520in}{1.319423in}}%
\pgfpathlineto{\pgfqpoint{1.089097in}{1.317885in}}%
\pgfpathlineto{\pgfqpoint{1.089578in}{1.319492in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{1.320214in}}%
\pgfpathlineto{\pgfqpoint{1.090251in}{1.316456in}}%
\pgfpathlineto{\pgfqpoint{1.091501in}{1.311549in}}%
\pgfpathlineto{\pgfqpoint{1.092270in}{1.316577in}}%
\pgfpathlineto{\pgfqpoint{1.092751in}{1.314984in}}%
\pgfpathlineto{\pgfqpoint{1.093040in}{1.314476in}}%
\pgfpathlineto{\pgfqpoint{1.093136in}{1.314826in}}%
\pgfpathlineto{\pgfqpoint{1.094482in}{1.306138in}}%
\pgfpathlineto{\pgfqpoint{1.094963in}{1.300194in}}%
\pgfpathlineto{\pgfqpoint{1.095828in}{1.301517in}}%
\pgfpathlineto{\pgfqpoint{1.096405in}{1.303513in}}%
\pgfpathlineto{\pgfqpoint{1.096886in}{1.300224in}}%
\pgfpathlineto{\pgfqpoint{1.097174in}{1.300669in}}%
\pgfpathlineto{\pgfqpoint{1.097270in}{1.298944in}}%
\pgfpathlineto{\pgfqpoint{1.097366in}{1.300306in}}%
\pgfpathlineto{\pgfqpoint{1.097463in}{1.298692in}}%
\pgfpathlineto{\pgfqpoint{1.097943in}{1.303833in}}%
\pgfpathlineto{\pgfqpoint{1.098232in}{1.303449in}}%
\pgfpathlineto{\pgfqpoint{1.098905in}{1.306282in}}%
\pgfpathlineto{\pgfqpoint{1.098520in}{1.302961in}}%
\pgfpathlineto{\pgfqpoint{1.099578in}{1.305791in}}%
\pgfpathlineto{\pgfqpoint{1.100251in}{1.303643in}}%
\pgfpathlineto{\pgfqpoint{1.100540in}{1.304840in}}%
\pgfpathlineto{\pgfqpoint{1.100924in}{1.314132in}}%
\pgfpathlineto{\pgfqpoint{1.101982in}{1.311490in}}%
\pgfpathlineto{\pgfqpoint{1.102270in}{1.310174in}}%
\pgfpathlineto{\pgfqpoint{1.104097in}{1.302684in}}%
\pgfpathlineto{\pgfqpoint{1.105155in}{1.297949in}}%
\pgfpathlineto{\pgfqpoint{1.104578in}{1.303015in}}%
\pgfpathlineto{\pgfqpoint{1.105732in}{1.298413in}}%
\pgfpathlineto{\pgfqpoint{1.106405in}{1.301474in}}%
\pgfpathlineto{\pgfqpoint{1.106982in}{1.306368in}}%
\pgfpathlineto{\pgfqpoint{1.107655in}{1.310536in}}%
\pgfpathlineto{\pgfqpoint{1.107270in}{1.304553in}}%
\pgfpathlineto{\pgfqpoint{1.108040in}{1.307509in}}%
\pgfpathlineto{\pgfqpoint{1.108905in}{1.308921in}}%
\pgfpathlineto{\pgfqpoint{1.109193in}{1.305680in}}%
\pgfpathlineto{\pgfqpoint{1.110444in}{1.320854in}}%
\pgfpathlineto{\pgfqpoint{1.109963in}{1.303484in}}%
\pgfpathlineto{\pgfqpoint{1.111309in}{1.317430in}}%
\pgfpathlineto{\pgfqpoint{1.111694in}{1.314971in}}%
\pgfpathlineto{\pgfqpoint{1.112078in}{1.318062in}}%
\pgfpathlineto{\pgfqpoint{1.112270in}{1.318037in}}%
\pgfpathlineto{\pgfqpoint{1.112847in}{1.315224in}}%
\pgfpathlineto{\pgfqpoint{1.114001in}{1.316530in}}%
\pgfpathlineto{\pgfqpoint{1.115347in}{1.320888in}}%
\pgfpathlineto{\pgfqpoint{1.115444in}{1.320159in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{1.323573in}}%
\pgfpathlineto{\pgfqpoint{1.116405in}{1.319614in}}%
\pgfpathlineto{\pgfqpoint{1.116501in}{1.319793in}}%
\pgfpathlineto{\pgfqpoint{1.117751in}{1.312349in}}%
\pgfpathlineto{\pgfqpoint{1.118520in}{1.308176in}}%
\pgfpathlineto{\pgfqpoint{1.118809in}{1.308259in}}%
\pgfpathlineto{\pgfqpoint{1.121501in}{1.293533in}}%
\pgfpathlineto{\pgfqpoint{1.121694in}{1.291433in}}%
\pgfpathlineto{\pgfqpoint{1.122271in}{1.296136in}}%
\pgfpathlineto{\pgfqpoint{1.122559in}{1.293586in}}%
\pgfpathlineto{\pgfqpoint{1.124578in}{1.306601in}}%
\pgfpathlineto{\pgfqpoint{1.125059in}{1.305743in}}%
\pgfpathlineto{\pgfqpoint{1.125347in}{1.303476in}}%
\pgfpathlineto{\pgfqpoint{1.125636in}{1.309132in}}%
\pgfpathlineto{\pgfqpoint{1.125732in}{1.310242in}}%
\pgfpathlineto{\pgfqpoint{1.126117in}{1.304599in}}%
\pgfpathlineto{\pgfqpoint{1.126405in}{1.306336in}}%
\pgfpathlineto{\pgfqpoint{1.126597in}{1.306178in}}%
\pgfpathlineto{\pgfqpoint{1.126790in}{1.304533in}}%
\pgfpathlineto{\pgfqpoint{1.127174in}{1.310807in}}%
\pgfpathlineto{\pgfqpoint{1.127463in}{1.311335in}}%
\pgfpathlineto{\pgfqpoint{1.127559in}{1.313317in}}%
\pgfpathlineto{\pgfqpoint{1.128328in}{1.308443in}}%
\pgfpathlineto{\pgfqpoint{1.128424in}{1.309113in}}%
\pgfpathlineto{\pgfqpoint{1.129771in}{1.302373in}}%
\pgfpathlineto{\pgfqpoint{1.130444in}{1.303298in}}%
\pgfpathlineto{\pgfqpoint{1.130540in}{1.303699in}}%
\pgfpathlineto{\pgfqpoint{1.131021in}{1.300966in}}%
\pgfpathlineto{\pgfqpoint{1.131117in}{1.302064in}}%
\pgfpathlineto{\pgfqpoint{1.131309in}{1.300782in}}%
\pgfpathlineto{\pgfqpoint{1.131694in}{1.302451in}}%
\pgfpathlineto{\pgfqpoint{1.133136in}{1.315437in}}%
\pgfpathlineto{\pgfqpoint{1.133713in}{1.312570in}}%
\pgfpathlineto{\pgfqpoint{1.134386in}{1.306773in}}%
\pgfpathlineto{\pgfqpoint{1.135059in}{1.309888in}}%
\pgfpathlineto{\pgfqpoint{1.135155in}{1.310417in}}%
\pgfpathlineto{\pgfqpoint{1.135348in}{1.307785in}}%
\pgfpathlineto{\pgfqpoint{1.135636in}{1.306790in}}%
\pgfpathlineto{\pgfqpoint{1.135732in}{1.309723in}}%
\pgfpathlineto{\pgfqpoint{1.136598in}{1.313639in}}%
\pgfpathlineto{\pgfqpoint{1.136117in}{1.308205in}}%
\pgfpathlineto{\pgfqpoint{1.136886in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{1.137559in}{1.312385in}}%
\pgfpathlineto{\pgfqpoint{1.138040in}{1.307522in}}%
\pgfpathlineto{\pgfqpoint{1.138905in}{1.310144in}}%
\pgfpathlineto{\pgfqpoint{1.139194in}{1.309923in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.303624in}}%
\pgfpathlineto{\pgfqpoint{1.139482in}{1.310478in}}%
\pgfpathlineto{\pgfqpoint{1.140636in}{1.305640in}}%
\pgfpathlineto{\pgfqpoint{1.141598in}{1.299602in}}%
\pgfpathlineto{\pgfqpoint{1.141694in}{1.298130in}}%
\pgfpathlineto{\pgfqpoint{1.142271in}{1.301707in}}%
\pgfpathlineto{\pgfqpoint{1.142559in}{1.299439in}}%
\pgfpathlineto{\pgfqpoint{1.142655in}{1.300661in}}%
\pgfpathlineto{\pgfqpoint{1.143232in}{1.294654in}}%
\pgfpathlineto{\pgfqpoint{1.144098in}{1.287618in}}%
\pgfpathlineto{\pgfqpoint{1.144675in}{1.291045in}}%
\pgfpathlineto{\pgfqpoint{1.144963in}{1.292712in}}%
\pgfpathlineto{\pgfqpoint{1.145444in}{1.289040in}}%
\pgfpathlineto{\pgfqpoint{1.145636in}{1.288062in}}%
\pgfpathlineto{\pgfqpoint{1.146117in}{1.295187in}}%
\pgfpathlineto{\pgfqpoint{1.146790in}{1.293000in}}%
\pgfpathlineto{\pgfqpoint{1.148232in}{1.289813in}}%
\pgfpathlineto{\pgfqpoint{1.148425in}{1.291380in}}%
\pgfpathlineto{\pgfqpoint{1.149290in}{1.293535in}}%
\pgfpathlineto{\pgfqpoint{1.149482in}{1.293030in}}%
\pgfpathlineto{\pgfqpoint{1.150732in}{1.287903in}}%
\pgfpathlineto{\pgfqpoint{1.151886in}{1.293052in}}%
\pgfpathlineto{\pgfqpoint{1.152078in}{1.289943in}}%
\pgfpathlineto{\pgfqpoint{1.152944in}{1.287797in}}%
\pgfpathlineto{\pgfqpoint{1.153136in}{1.290622in}}%
\pgfpathlineto{\pgfqpoint{1.153905in}{1.298638in}}%
\pgfpathlineto{\pgfqpoint{1.154675in}{1.295227in}}%
\pgfpathlineto{\pgfqpoint{1.156502in}{1.307276in}}%
\pgfpathlineto{\pgfqpoint{1.156982in}{1.301968in}}%
\pgfpathlineto{\pgfqpoint{1.157367in}{1.300395in}}%
\pgfpathlineto{\pgfqpoint{1.158136in}{1.300616in}}%
\pgfpathlineto{\pgfqpoint{1.158425in}{1.301087in}}%
\pgfpathlineto{\pgfqpoint{1.159386in}{1.295204in}}%
\pgfpathlineto{\pgfqpoint{1.160540in}{1.290578in}}%
\pgfpathlineto{\pgfqpoint{1.160732in}{1.292078in}}%
\pgfpathlineto{\pgfqpoint{1.160925in}{1.291853in}}%
\pgfpathlineto{\pgfqpoint{1.161117in}{1.295798in}}%
\pgfpathlineto{\pgfqpoint{1.161598in}{1.290163in}}%
\pgfpathlineto{\pgfqpoint{1.162079in}{1.293791in}}%
\pgfpathlineto{\pgfqpoint{1.162463in}{1.294507in}}%
\pgfpathlineto{\pgfqpoint{1.163232in}{1.290323in}}%
\pgfpathlineto{\pgfqpoint{1.163329in}{1.293775in}}%
\pgfpathlineto{\pgfqpoint{1.164194in}{1.287749in}}%
\pgfpathlineto{\pgfqpoint{1.166117in}{1.279301in}}%
\pgfpathlineto{\pgfqpoint{1.166598in}{1.280377in}}%
\pgfpathlineto{\pgfqpoint{1.166790in}{1.280614in}}%
\pgfpathlineto{\pgfqpoint{1.167752in}{1.276069in}}%
\pgfpathlineto{\pgfqpoint{1.168040in}{1.276911in}}%
\pgfpathlineto{\pgfqpoint{1.168425in}{1.280067in}}%
\pgfpathlineto{\pgfqpoint{1.169098in}{1.277068in}}%
\pgfpathlineto{\pgfqpoint{1.170925in}{1.265448in}}%
\pgfpathlineto{\pgfqpoint{1.171213in}{1.266164in}}%
\pgfpathlineto{\pgfqpoint{1.171694in}{1.272740in}}%
\pgfpathlineto{\pgfqpoint{1.172079in}{1.272443in}}%
\pgfpathlineto{\pgfqpoint{1.172559in}{1.272699in}}%
\pgfpathlineto{\pgfqpoint{1.172752in}{1.270954in}}%
\pgfpathlineto{\pgfqpoint{1.173136in}{1.278168in}}%
\pgfpathlineto{\pgfqpoint{1.174675in}{1.282743in}}%
\pgfpathlineto{\pgfqpoint{1.174771in}{1.282066in}}%
\pgfpathlineto{\pgfqpoint{1.175156in}{1.296284in}}%
\pgfpathlineto{\pgfqpoint{1.176117in}{1.293691in}}%
\pgfpathlineto{\pgfqpoint{1.176502in}{1.296845in}}%
\pgfpathlineto{\pgfqpoint{1.177271in}{1.294869in}}%
\pgfpathlineto{\pgfqpoint{1.179290in}{1.287195in}}%
\pgfpathlineto{\pgfqpoint{1.180156in}{1.313938in}}%
\pgfpathlineto{\pgfqpoint{1.180540in}{1.312269in}}%
\pgfpathlineto{\pgfqpoint{1.180733in}{1.313989in}}%
\pgfpathlineto{\pgfqpoint{1.181117in}{1.310766in}}%
\pgfpathlineto{\pgfqpoint{1.182175in}{1.305970in}}%
\pgfpathlineto{\pgfqpoint{1.182463in}{1.306280in}}%
\pgfpathlineto{\pgfqpoint{1.183617in}{1.301790in}}%
\pgfpathlineto{\pgfqpoint{1.184963in}{1.296959in}}%
\pgfpathlineto{\pgfqpoint{1.185636in}{1.298468in}}%
\pgfpathlineto{\pgfqpoint{1.185925in}{1.301577in}}%
\pgfpathlineto{\pgfqpoint{1.186309in}{1.310046in}}%
\pgfpathlineto{\pgfqpoint{1.187079in}{1.305270in}}%
\pgfpathlineto{\pgfqpoint{1.188136in}{1.307853in}}%
\pgfpathlineto{\pgfqpoint{1.187656in}{1.302756in}}%
\pgfpathlineto{\pgfqpoint{1.188233in}{1.306715in}}%
\pgfpathlineto{\pgfqpoint{1.189386in}{1.301758in}}%
\pgfpathlineto{\pgfqpoint{1.189675in}{1.302285in}}%
\pgfpathlineto{\pgfqpoint{1.190060in}{1.307252in}}%
\pgfpathlineto{\pgfqpoint{1.190829in}{1.305918in}}%
\pgfpathlineto{\pgfqpoint{1.192079in}{1.302856in}}%
\pgfpathlineto{\pgfqpoint{1.192271in}{1.301902in}}%
\pgfpathlineto{\pgfqpoint{1.192560in}{1.304208in}}%
\pgfpathlineto{\pgfqpoint{1.192752in}{1.308248in}}%
\pgfpathlineto{\pgfqpoint{1.193810in}{1.307119in}}%
\pgfpathlineto{\pgfqpoint{1.195348in}{1.311883in}}%
\pgfpathlineto{\pgfqpoint{1.195636in}{1.310910in}}%
\pgfpathlineto{\pgfqpoint{1.196694in}{1.305882in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.307318in}}%
\pgfpathlineto{\pgfqpoint{1.197271in}{1.304844in}}%
\pgfpathlineto{\pgfqpoint{1.198136in}{1.305858in}}%
\pgfpathlineto{\pgfqpoint{1.198425in}{1.307730in}}%
\pgfpathlineto{\pgfqpoint{1.199194in}{1.305596in}}%
\pgfpathlineto{\pgfqpoint{1.200348in}{1.301401in}}%
\pgfpathlineto{\pgfqpoint{1.201117in}{1.297082in}}%
\pgfpathlineto{\pgfqpoint{1.201790in}{1.297557in}}%
\pgfpathlineto{\pgfqpoint{1.202560in}{1.300619in}}%
\pgfpathlineto{\pgfqpoint{1.202079in}{1.296910in}}%
\pgfpathlineto{\pgfqpoint{1.202848in}{1.299263in}}%
\pgfpathlineto{\pgfqpoint{1.203521in}{1.295170in}}%
\pgfpathlineto{\pgfqpoint{1.203906in}{1.296279in}}%
\pgfpathlineto{\pgfqpoint{1.205156in}{1.310033in}}%
\pgfpathlineto{\pgfqpoint{1.205637in}{1.309844in}}%
\pgfpathlineto{\pgfqpoint{1.205925in}{1.309106in}}%
\pgfpathlineto{\pgfqpoint{1.206117in}{1.311307in}}%
\pgfpathlineto{\pgfqpoint{1.206213in}{1.312762in}}%
\pgfpathlineto{\pgfqpoint{1.206983in}{1.307662in}}%
\pgfpathlineto{\pgfqpoint{1.207175in}{1.306403in}}%
\pgfpathlineto{\pgfqpoint{1.207656in}{1.309751in}}%
\pgfpathlineto{\pgfqpoint{1.207848in}{1.309252in}}%
\pgfpathlineto{\pgfqpoint{1.209387in}{1.322364in}}%
\pgfpathlineto{\pgfqpoint{1.209771in}{1.319779in}}%
\pgfpathlineto{\pgfqpoint{1.209867in}{1.318152in}}%
\pgfpathlineto{\pgfqpoint{1.210444in}{1.322912in}}%
\pgfpathlineto{\pgfqpoint{1.210733in}{1.319905in}}%
\pgfpathlineto{\pgfqpoint{1.210925in}{1.321042in}}%
\pgfpathlineto{\pgfqpoint{1.211502in}{1.318896in}}%
\pgfpathlineto{\pgfqpoint{1.214771in}{1.299821in}}%
\pgfpathlineto{\pgfqpoint{1.215637in}{1.301711in}}%
\pgfpathlineto{\pgfqpoint{1.215444in}{1.298683in}}%
\pgfpathlineto{\pgfqpoint{1.215829in}{1.300752in}}%
\pgfpathlineto{\pgfqpoint{1.216694in}{1.301709in}}%
\pgfpathlineto{\pgfqpoint{1.217079in}{1.298015in}}%
\pgfpathlineto{\pgfqpoint{1.217175in}{1.302182in}}%
\pgfpathlineto{\pgfqpoint{1.218040in}{1.294550in}}%
\pgfpathlineto{\pgfqpoint{1.219291in}{1.288144in}}%
\pgfpathlineto{\pgfqpoint{1.219387in}{1.288310in}}%
\pgfpathlineto{\pgfqpoint{1.219867in}{1.283448in}}%
\pgfpathlineto{\pgfqpoint{1.220252in}{1.289474in}}%
\pgfpathlineto{\pgfqpoint{1.222175in}{1.297061in}}%
\pgfpathlineto{\pgfqpoint{1.222656in}{1.293727in}}%
\pgfpathlineto{\pgfqpoint{1.222752in}{1.292437in}}%
\pgfpathlineto{\pgfqpoint{1.223137in}{1.299168in}}%
\pgfpathlineto{\pgfqpoint{1.223329in}{1.299981in}}%
\pgfpathlineto{\pgfqpoint{1.223521in}{1.298019in}}%
\pgfpathlineto{\pgfqpoint{1.223617in}{1.298176in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.291195in}}%
\pgfpathlineto{\pgfqpoint{1.225541in}{1.293328in}}%
\pgfpathlineto{\pgfqpoint{1.225829in}{1.294710in}}%
\pgfpathlineto{\pgfqpoint{1.226598in}{1.290524in}}%
\pgfpathlineto{\pgfqpoint{1.227944in}{1.285166in}}%
\pgfpathlineto{\pgfqpoint{1.228425in}{1.286021in}}%
\pgfpathlineto{\pgfqpoint{1.228233in}{1.284668in}}%
\pgfpathlineto{\pgfqpoint{1.228521in}{1.285399in}}%
\pgfpathlineto{\pgfqpoint{1.229675in}{1.282484in}}%
\pgfpathlineto{\pgfqpoint{1.229098in}{1.286069in}}%
\pgfpathlineto{\pgfqpoint{1.229868in}{1.282617in}}%
\pgfpathlineto{\pgfqpoint{1.231887in}{1.290422in}}%
\pgfpathlineto{\pgfqpoint{1.232271in}{1.285771in}}%
\pgfpathlineto{\pgfqpoint{1.232464in}{1.284557in}}%
\pgfpathlineto{\pgfqpoint{1.233425in}{1.285155in}}%
\pgfpathlineto{\pgfqpoint{1.234964in}{1.303901in}}%
\pgfpathlineto{\pgfqpoint{1.234194in}{1.283758in}}%
\pgfpathlineto{\pgfqpoint{1.235829in}{1.299851in}}%
\pgfpathlineto{\pgfqpoint{1.238329in}{1.291906in}}%
\pgfpathlineto{\pgfqpoint{1.238618in}{1.290609in}}%
\pgfpathlineto{\pgfqpoint{1.238714in}{1.291928in}}%
\pgfpathlineto{\pgfqpoint{1.239579in}{1.309042in}}%
\pgfpathlineto{\pgfqpoint{1.240156in}{1.306066in}}%
\pgfpathlineto{\pgfqpoint{1.240445in}{1.307490in}}%
\pgfpathlineto{\pgfqpoint{1.240925in}{1.304186in}}%
\pgfpathlineto{\pgfqpoint{1.242175in}{1.293595in}}%
\pgfpathlineto{\pgfqpoint{1.242560in}{1.298786in}}%
\pgfpathlineto{\pgfqpoint{1.242752in}{1.307447in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{1.305903in}}%
\pgfpathlineto{\pgfqpoint{1.243810in}{1.303892in}}%
\pgfpathlineto{\pgfqpoint{1.244387in}{1.311134in}}%
\pgfpathlineto{\pgfqpoint{1.244579in}{1.310620in}}%
\pgfpathlineto{\pgfqpoint{1.245060in}{1.304805in}}%
\pgfpathlineto{\pgfqpoint{1.245733in}{1.310043in}}%
\pgfpathlineto{\pgfqpoint{1.246598in}{1.314683in}}%
\pgfpathlineto{\pgfqpoint{1.246695in}{1.314456in}}%
\pgfpathlineto{\pgfqpoint{1.247271in}{1.313253in}}%
\pgfpathlineto{\pgfqpoint{1.247560in}{1.314636in}}%
\pgfpathlineto{\pgfqpoint{1.247656in}{1.315020in}}%
\pgfpathlineto{\pgfqpoint{1.247945in}{1.312618in}}%
\pgfpathlineto{\pgfqpoint{1.248233in}{1.312865in}}%
\pgfpathlineto{\pgfqpoint{1.249579in}{1.306770in}}%
\pgfpathlineto{\pgfqpoint{1.249675in}{1.307184in}}%
\pgfpathlineto{\pgfqpoint{1.250060in}{1.305345in}}%
\pgfpathlineto{\pgfqpoint{1.251214in}{1.310429in}}%
\pgfpathlineto{\pgfqpoint{1.251887in}{1.310568in}}%
\pgfpathlineto{\pgfqpoint{1.252464in}{1.307884in}}%
\pgfpathlineto{\pgfqpoint{1.252752in}{1.310244in}}%
\pgfpathlineto{\pgfqpoint{1.253329in}{1.304612in}}%
\pgfpathlineto{\pgfqpoint{1.253522in}{1.302978in}}%
\pgfpathlineto{\pgfqpoint{1.254098in}{1.306991in}}%
\pgfpathlineto{\pgfqpoint{1.254195in}{1.305516in}}%
\pgfpathlineto{\pgfqpoint{1.254868in}{1.314914in}}%
\pgfpathlineto{\pgfqpoint{1.255252in}{1.313448in}}%
\pgfpathlineto{\pgfqpoint{1.255829in}{1.315267in}}%
\pgfpathlineto{\pgfqpoint{1.256022in}{1.313294in}}%
\pgfpathlineto{\pgfqpoint{1.256598in}{1.314911in}}%
\pgfpathlineto{\pgfqpoint{1.257560in}{1.308529in}}%
\pgfpathlineto{\pgfqpoint{1.258425in}{1.314570in}}%
\pgfpathlineto{\pgfqpoint{1.258906in}{1.312522in}}%
\pgfpathlineto{\pgfqpoint{1.259387in}{1.310178in}}%
\pgfpathlineto{\pgfqpoint{1.259964in}{1.310316in}}%
\pgfpathlineto{\pgfqpoint{1.260445in}{1.305643in}}%
\pgfpathlineto{\pgfqpoint{1.261022in}{1.308379in}}%
\pgfpathlineto{\pgfqpoint{1.261502in}{1.310830in}}%
\pgfpathlineto{\pgfqpoint{1.261983in}{1.308102in}}%
\pgfpathlineto{\pgfqpoint{1.262752in}{1.305738in}}%
\pgfpathlineto{\pgfqpoint{1.264099in}{1.294618in}}%
\pgfpathlineto{\pgfqpoint{1.264195in}{1.295528in}}%
\pgfpathlineto{\pgfqpoint{1.264579in}{1.294741in}}%
\pgfpathlineto{\pgfqpoint{1.264675in}{1.295505in}}%
\pgfpathlineto{\pgfqpoint{1.266022in}{1.307415in}}%
\pgfpathlineto{\pgfqpoint{1.267175in}{1.297940in}}%
\pgfpathlineto{\pgfqpoint{1.267368in}{1.299090in}}%
\pgfpathlineto{\pgfqpoint{1.267849in}{1.298623in}}%
\pgfpathlineto{\pgfqpoint{1.267945in}{1.301790in}}%
\pgfpathlineto{\pgfqpoint{1.268906in}{1.297890in}}%
\pgfpathlineto{\pgfqpoint{1.269099in}{1.297534in}}%
\pgfpathlineto{\pgfqpoint{1.269387in}{1.298375in}}%
\pgfpathlineto{\pgfqpoint{1.269483in}{1.299198in}}%
\pgfpathlineto{\pgfqpoint{1.269868in}{1.297690in}}%
\pgfpathlineto{\pgfqpoint{1.270349in}{1.297861in}}%
\pgfpathlineto{\pgfqpoint{1.270637in}{1.295218in}}%
\pgfpathlineto{\pgfqpoint{1.270733in}{1.305499in}}%
\pgfpathlineto{\pgfqpoint{1.271791in}{1.303495in}}%
\pgfpathlineto{\pgfqpoint{1.272176in}{1.301114in}}%
\pgfpathlineto{\pgfqpoint{1.272560in}{1.305899in}}%
\pgfpathlineto{\pgfqpoint{1.272752in}{1.304895in}}%
\pgfpathlineto{\pgfqpoint{1.273233in}{1.302866in}}%
\pgfpathlineto{\pgfqpoint{1.273329in}{1.309994in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{1.304469in}}%
\pgfpathlineto{\pgfqpoint{1.274387in}{1.304754in}}%
\pgfpathlineto{\pgfqpoint{1.274676in}{1.303585in}}%
\pgfpathlineto{\pgfqpoint{1.275060in}{1.301701in}}%
\pgfpathlineto{\pgfqpoint{1.275349in}{1.307779in}}%
\pgfpathlineto{\pgfqpoint{1.275541in}{1.309508in}}%
\pgfpathlineto{\pgfqpoint{1.275829in}{1.307407in}}%
\pgfpathlineto{\pgfqpoint{1.276887in}{1.301924in}}%
\pgfpathlineto{\pgfqpoint{1.277176in}{1.305409in}}%
\pgfpathlineto{\pgfqpoint{1.278522in}{1.309701in}}%
\pgfpathlineto{\pgfqpoint{1.277560in}{1.305132in}}%
\pgfpathlineto{\pgfqpoint{1.278714in}{1.307720in}}%
\pgfpathlineto{\pgfqpoint{1.279099in}{1.304694in}}%
\pgfpathlineto{\pgfqpoint{1.279291in}{1.308871in}}%
\pgfpathlineto{\pgfqpoint{1.279772in}{1.307008in}}%
\pgfpathlineto{\pgfqpoint{1.280156in}{1.305019in}}%
\pgfpathlineto{\pgfqpoint{1.280733in}{1.305778in}}%
\pgfpathlineto{\pgfqpoint{1.282560in}{1.310250in}}%
\pgfpathlineto{\pgfqpoint{1.282849in}{1.310804in}}%
\pgfpathlineto{\pgfqpoint{1.284291in}{1.303185in}}%
\pgfpathlineto{\pgfqpoint{1.284772in}{1.307674in}}%
\pgfpathlineto{\pgfqpoint{1.285349in}{1.303122in}}%
\pgfpathlineto{\pgfqpoint{1.287560in}{1.292021in}}%
\pgfpathlineto{\pgfqpoint{1.289291in}{1.287082in}}%
\pgfpathlineto{\pgfqpoint{1.289483in}{1.288970in}}%
\pgfpathlineto{\pgfqpoint{1.289772in}{1.288208in}}%
\pgfpathlineto{\pgfqpoint{1.290830in}{1.291460in}}%
\pgfpathlineto{\pgfqpoint{1.290926in}{1.290845in}}%
\pgfpathlineto{\pgfqpoint{1.291118in}{1.289835in}}%
\pgfpathlineto{\pgfqpoint{1.291310in}{1.293178in}}%
\pgfpathlineto{\pgfqpoint{1.291599in}{1.292757in}}%
\pgfpathlineto{\pgfqpoint{1.291695in}{1.292871in}}%
\pgfpathlineto{\pgfqpoint{1.293618in}{1.279399in}}%
\pgfpathlineto{\pgfqpoint{1.294291in}{1.296948in}}%
\pgfpathlineto{\pgfqpoint{1.295060in}{1.294123in}}%
\pgfpathlineto{\pgfqpoint{1.295156in}{1.296704in}}%
\pgfpathlineto{\pgfqpoint{1.295830in}{1.291993in}}%
\pgfpathlineto{\pgfqpoint{1.295926in}{1.293090in}}%
\pgfpathlineto{\pgfqpoint{1.296695in}{1.295769in}}%
\pgfpathlineto{\pgfqpoint{1.296310in}{1.292727in}}%
\pgfpathlineto{\pgfqpoint{1.297080in}{1.293846in}}%
\pgfpathlineto{\pgfqpoint{1.297272in}{1.291682in}}%
\pgfpathlineto{\pgfqpoint{1.297849in}{1.295363in}}%
\pgfpathlineto{\pgfqpoint{1.298618in}{1.304730in}}%
\pgfpathlineto{\pgfqpoint{1.299195in}{1.301768in}}%
\pgfpathlineto{\pgfqpoint{1.299483in}{1.303625in}}%
\pgfpathlineto{\pgfqpoint{1.299964in}{1.299793in}}%
\pgfpathlineto{\pgfqpoint{1.300060in}{1.300748in}}%
\pgfpathlineto{\pgfqpoint{1.300541in}{1.299376in}}%
\pgfpathlineto{\pgfqpoint{1.300830in}{1.300302in}}%
\pgfpathlineto{\pgfqpoint{1.300926in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{1.301887in}{1.301245in}}%
\pgfpathlineto{\pgfqpoint{1.301983in}{1.301342in}}%
\pgfpathlineto{\pgfqpoint{1.302176in}{1.300098in}}%
\pgfpathlineto{\pgfqpoint{1.304580in}{1.290852in}}%
\pgfpathlineto{\pgfqpoint{1.304676in}{1.291952in}}%
\pgfpathlineto{\pgfqpoint{1.305637in}{1.292771in}}%
\pgfpathlineto{\pgfqpoint{1.305830in}{1.292352in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{1.291344in}}%
\pgfpathlineto{\pgfqpoint{1.306214in}{1.293420in}}%
\pgfpathlineto{\pgfqpoint{1.306407in}{1.296455in}}%
\pgfpathlineto{\pgfqpoint{1.307368in}{1.295121in}}%
\pgfpathlineto{\pgfqpoint{1.307560in}{1.295480in}}%
\pgfpathlineto{\pgfqpoint{1.308618in}{1.289261in}}%
\pgfpathlineto{\pgfqpoint{1.308907in}{1.291394in}}%
\pgfpathlineto{\pgfqpoint{1.309772in}{1.289753in}}%
\pgfpathlineto{\pgfqpoint{1.311214in}{1.287404in}}%
\pgfpathlineto{\pgfqpoint{1.310541in}{1.291092in}}%
\pgfpathlineto{\pgfqpoint{1.311310in}{1.287486in}}%
\pgfpathlineto{\pgfqpoint{1.311791in}{1.288222in}}%
\pgfpathlineto{\pgfqpoint{1.312080in}{1.286323in}}%
\pgfpathlineto{\pgfqpoint{1.313041in}{1.277881in}}%
\pgfpathlineto{\pgfqpoint{1.313330in}{1.279403in}}%
\pgfpathlineto{\pgfqpoint{1.314484in}{1.285222in}}%
\pgfpathlineto{\pgfqpoint{1.315926in}{1.280125in}}%
\pgfpathlineto{\pgfqpoint{1.315157in}{1.286315in}}%
\pgfpathlineto{\pgfqpoint{1.316022in}{1.280851in}}%
\pgfpathlineto{\pgfqpoint{1.317176in}{1.285575in}}%
\pgfpathlineto{\pgfqpoint{1.317368in}{1.285264in}}%
\pgfpathlineto{\pgfqpoint{1.317464in}{1.285978in}}%
\pgfpathlineto{\pgfqpoint{1.317849in}{1.281707in}}%
\pgfpathlineto{\pgfqpoint{1.318714in}{1.280089in}}%
\pgfpathlineto{\pgfqpoint{1.318234in}{1.282680in}}%
\pgfpathlineto{\pgfqpoint{1.318811in}{1.280895in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.283798in}}%
\pgfpathlineto{\pgfqpoint{1.319964in}{1.281989in}}%
\pgfpathlineto{\pgfqpoint{1.321503in}{1.273169in}}%
\pgfpathlineto{\pgfqpoint{1.321887in}{1.270212in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.271454in}}%
\pgfpathlineto{\pgfqpoint{1.322849in}{1.276276in}}%
\pgfpathlineto{\pgfqpoint{1.323234in}{1.272342in}}%
\pgfpathlineto{\pgfqpoint{1.323618in}{1.271470in}}%
\pgfpathlineto{\pgfqpoint{1.323811in}{1.274381in}}%
\pgfpathlineto{\pgfqpoint{1.324099in}{1.274975in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{1.273476in}}%
\pgfpathlineto{\pgfqpoint{1.324580in}{1.273469in}}%
\pgfpathlineto{\pgfqpoint{1.324772in}{1.272687in}}%
\pgfpathlineto{\pgfqpoint{1.325157in}{1.275307in}}%
\pgfpathlineto{\pgfqpoint{1.325253in}{1.274858in}}%
\pgfpathlineto{\pgfqpoint{1.326599in}{1.268779in}}%
\pgfpathlineto{\pgfqpoint{1.326695in}{1.268057in}}%
\pgfpathlineto{\pgfqpoint{1.326887in}{1.272918in}}%
\pgfpathlineto{\pgfqpoint{1.327080in}{1.272205in}}%
\pgfpathlineto{\pgfqpoint{1.327849in}{1.274005in}}%
\pgfpathlineto{\pgfqpoint{1.327657in}{1.270543in}}%
\pgfpathlineto{\pgfqpoint{1.328234in}{1.273679in}}%
\pgfpathlineto{\pgfqpoint{1.328714in}{1.272985in}}%
\pgfpathlineto{\pgfqpoint{1.328618in}{1.274395in}}%
\pgfpathlineto{\pgfqpoint{1.328907in}{1.273111in}}%
\pgfpathlineto{\pgfqpoint{1.330061in}{1.281769in}}%
\pgfpathlineto{\pgfqpoint{1.330445in}{1.281871in}}%
\pgfpathlineto{\pgfqpoint{1.330638in}{1.281016in}}%
\pgfpathlineto{\pgfqpoint{1.331503in}{1.279029in}}%
\pgfpathlineto{\pgfqpoint{1.331599in}{1.279441in}}%
\pgfpathlineto{\pgfqpoint{1.332368in}{1.278638in}}%
\pgfpathlineto{\pgfqpoint{1.332753in}{1.281256in}}%
\pgfpathlineto{\pgfqpoint{1.334003in}{1.276970in}}%
\pgfpathlineto{\pgfqpoint{1.334580in}{1.276057in}}%
\pgfpathlineto{\pgfqpoint{1.334676in}{1.274770in}}%
\pgfpathlineto{\pgfqpoint{1.334868in}{1.278212in}}%
\pgfpathlineto{\pgfqpoint{1.335541in}{1.276909in}}%
\pgfpathlineto{\pgfqpoint{1.336022in}{1.278145in}}%
\pgfpathlineto{\pgfqpoint{1.337368in}{1.285927in}}%
\pgfpathlineto{\pgfqpoint{1.339003in}{1.277805in}}%
\pgfpathlineto{\pgfqpoint{1.339099in}{1.277923in}}%
\pgfpathlineto{\pgfqpoint{1.339195in}{1.277869in}}%
\pgfpathlineto{\pgfqpoint{1.340253in}{1.283160in}}%
\pgfpathlineto{\pgfqpoint{1.340830in}{1.281324in}}%
\pgfpathlineto{\pgfqpoint{1.341888in}{1.278238in}}%
\pgfpathlineto{\pgfqpoint{1.343234in}{1.274139in}}%
\pgfpathlineto{\pgfqpoint{1.343426in}{1.277806in}}%
\pgfpathlineto{\pgfqpoint{1.344291in}{1.274959in}}%
\pgfpathlineto{\pgfqpoint{1.345638in}{1.266872in}}%
\pgfpathlineto{\pgfqpoint{1.346888in}{1.276083in}}%
\pgfpathlineto{\pgfqpoint{1.347176in}{1.274471in}}%
\pgfpathlineto{\pgfqpoint{1.347465in}{1.278164in}}%
\pgfpathlineto{\pgfqpoint{1.348041in}{1.275480in}}%
\pgfpathlineto{\pgfqpoint{1.348234in}{1.275824in}}%
\pgfpathlineto{\pgfqpoint{1.348330in}{1.273792in}}%
\pgfpathlineto{\pgfqpoint{1.348811in}{1.271622in}}%
\pgfpathlineto{\pgfqpoint{1.349195in}{1.275245in}}%
\pgfpathlineto{\pgfqpoint{1.349292in}{1.275733in}}%
\pgfpathlineto{\pgfqpoint{1.349580in}{1.272655in}}%
\pgfpathlineto{\pgfqpoint{1.349772in}{1.272258in}}%
\pgfpathlineto{\pgfqpoint{1.349868in}{1.272840in}}%
\pgfpathlineto{\pgfqpoint{1.350542in}{1.276719in}}%
\pgfpathlineto{\pgfqpoint{1.351022in}{1.274238in}}%
\pgfpathlineto{\pgfqpoint{1.351792in}{1.269783in}}%
\pgfpathlineto{\pgfqpoint{1.352272in}{1.272839in}}%
\pgfpathlineto{\pgfqpoint{1.352753in}{1.273638in}}%
\pgfpathlineto{\pgfqpoint{1.353042in}{1.273316in}}%
\pgfpathlineto{\pgfqpoint{1.354484in}{1.277341in}}%
\pgfpathlineto{\pgfqpoint{1.354580in}{1.276937in}}%
\pgfpathlineto{\pgfqpoint{1.354772in}{1.276553in}}%
\pgfpathlineto{\pgfqpoint{1.354868in}{1.278274in}}%
\pgfpathlineto{\pgfqpoint{1.354965in}{1.277415in}}%
\pgfpathlineto{\pgfqpoint{1.356888in}{1.285128in}}%
\pgfpathlineto{\pgfqpoint{1.357561in}{1.280050in}}%
\pgfpathlineto{\pgfqpoint{1.357945in}{1.281148in}}%
\pgfpathlineto{\pgfqpoint{1.358138in}{1.283182in}}%
\pgfpathlineto{\pgfqpoint{1.358619in}{1.280590in}}%
\pgfpathlineto{\pgfqpoint{1.358907in}{1.282122in}}%
\pgfpathlineto{\pgfqpoint{1.359003in}{1.280422in}}%
\pgfpathlineto{\pgfqpoint{1.359965in}{1.281880in}}%
\pgfpathlineto{\pgfqpoint{1.360061in}{1.281448in}}%
\pgfpathlineto{\pgfqpoint{1.360445in}{1.283677in}}%
\pgfpathlineto{\pgfqpoint{1.360638in}{1.282660in}}%
\pgfpathlineto{\pgfqpoint{1.362080in}{1.297268in}}%
\pgfpathlineto{\pgfqpoint{1.362176in}{1.295501in}}%
\pgfpathlineto{\pgfqpoint{1.363138in}{1.290864in}}%
\pgfpathlineto{\pgfqpoint{1.363330in}{1.290968in}}%
\pgfpathlineto{\pgfqpoint{1.364292in}{1.301291in}}%
\pgfpathlineto{\pgfqpoint{1.364772in}{1.297564in}}%
\pgfpathlineto{\pgfqpoint{1.366215in}{1.292430in}}%
\pgfpathlineto{\pgfqpoint{1.366503in}{1.292968in}}%
\pgfpathlineto{\pgfqpoint{1.366599in}{1.295458in}}%
\pgfpathlineto{\pgfqpoint{1.366984in}{1.292463in}}%
\pgfpathlineto{\pgfqpoint{1.367369in}{1.294265in}}%
\pgfpathlineto{\pgfqpoint{1.368042in}{1.298478in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{1.294877in}}%
\pgfpathlineto{\pgfqpoint{1.368811in}{1.295100in}}%
\pgfpathlineto{\pgfqpoint{1.368907in}{1.298071in}}%
\pgfpathlineto{\pgfqpoint{1.369869in}{1.293440in}}%
\pgfpathlineto{\pgfqpoint{1.370061in}{1.294370in}}%
\pgfpathlineto{\pgfqpoint{1.370638in}{1.292486in}}%
\pgfpathlineto{\pgfqpoint{1.371599in}{1.289875in}}%
\pgfpathlineto{\pgfqpoint{1.371792in}{1.291711in}}%
\pgfpathlineto{\pgfqpoint{1.372272in}{1.290199in}}%
\pgfpathlineto{\pgfqpoint{1.373330in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{1.372946in}{1.293199in}}%
\pgfpathlineto{\pgfqpoint{1.373426in}{1.288222in}}%
\pgfpathlineto{\pgfqpoint{1.374003in}{1.287208in}}%
\pgfpathlineto{\pgfqpoint{1.375157in}{1.291538in}}%
\pgfpathlineto{\pgfqpoint{1.375349in}{1.291738in}}%
\pgfpathlineto{\pgfqpoint{1.375446in}{1.291245in}}%
\pgfpathlineto{\pgfqpoint{1.377753in}{1.284289in}}%
\pgfpathlineto{\pgfqpoint{1.377849in}{1.286109in}}%
\pgfpathlineto{\pgfqpoint{1.378715in}{1.282217in}}%
\pgfpathlineto{\pgfqpoint{1.378811in}{1.283366in}}%
\pgfpathlineto{\pgfqpoint{1.379099in}{1.281017in}}%
\pgfpathlineto{\pgfqpoint{1.379676in}{1.283859in}}%
\pgfpathlineto{\pgfqpoint{1.379773in}{1.283457in}}%
\pgfpathlineto{\pgfqpoint{1.382176in}{1.293885in}}%
\pgfpathlineto{\pgfqpoint{1.382273in}{1.292120in}}%
\pgfpathlineto{\pgfqpoint{1.382946in}{1.287460in}}%
\pgfpathlineto{\pgfqpoint{1.383042in}{1.288060in}}%
\pgfpathlineto{\pgfqpoint{1.383811in}{1.283870in}}%
\pgfpathlineto{\pgfqpoint{1.384099in}{1.284759in}}%
\pgfpathlineto{\pgfqpoint{1.385157in}{1.290772in}}%
\pgfpathlineto{\pgfqpoint{1.385253in}{1.289381in}}%
\pgfpathlineto{\pgfqpoint{1.385638in}{1.291044in}}%
\pgfpathlineto{\pgfqpoint{1.386311in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{1.386599in}{1.289359in}}%
\pgfpathlineto{\pgfqpoint{1.386792in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{1.386984in}{1.291555in}}%
\pgfpathlineto{\pgfqpoint{1.387369in}{1.289797in}}%
\pgfpathlineto{\pgfqpoint{1.389388in}{1.284030in}}%
\pgfpathlineto{\pgfqpoint{1.390253in}{1.279793in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{1.280171in}}%
\pgfpathlineto{\pgfqpoint{1.392080in}{1.287100in}}%
\pgfpathlineto{\pgfqpoint{1.392176in}{1.286774in}}%
\pgfpathlineto{\pgfqpoint{1.393138in}{1.288961in}}%
\pgfpathlineto{\pgfqpoint{1.393330in}{1.287365in}}%
\pgfpathlineto{\pgfqpoint{1.395446in}{1.272517in}}%
\pgfpathlineto{\pgfqpoint{1.396600in}{1.273947in}}%
\pgfpathlineto{\pgfqpoint{1.395638in}{1.271105in}}%
\pgfpathlineto{\pgfqpoint{1.396696in}{1.273782in}}%
\pgfpathlineto{\pgfqpoint{1.399196in}{1.257963in}}%
\pgfpathlineto{\pgfqpoint{1.399580in}{1.262671in}}%
\pgfpathlineto{\pgfqpoint{1.399677in}{1.262655in}}%
\pgfpathlineto{\pgfqpoint{1.400542in}{1.274375in}}%
\pgfpathlineto{\pgfqpoint{1.401600in}{1.268889in}}%
\pgfpathlineto{\pgfqpoint{1.402850in}{1.265471in}}%
\pgfpathlineto{\pgfqpoint{1.404003in}{1.261714in}}%
\pgfpathlineto{\pgfqpoint{1.404388in}{1.260197in}}%
\pgfpathlineto{\pgfqpoint{1.404677in}{1.264799in}}%
\pgfpathlineto{\pgfqpoint{1.404965in}{1.262356in}}%
\pgfpathlineto{\pgfqpoint{1.405157in}{1.265825in}}%
\pgfpathlineto{\pgfqpoint{1.405734in}{1.261720in}}%
\pgfpathlineto{\pgfqpoint{1.406119in}{1.263839in}}%
\pgfpathlineto{\pgfqpoint{1.406407in}{1.267962in}}%
\pgfpathlineto{\pgfqpoint{1.406984in}{1.263469in}}%
\pgfpathlineto{\pgfqpoint{1.408330in}{1.256469in}}%
\pgfpathlineto{\pgfqpoint{1.409196in}{1.258404in}}%
\pgfpathlineto{\pgfqpoint{1.409773in}{1.261610in}}%
\pgfpathlineto{\pgfqpoint{1.410350in}{1.259818in}}%
\pgfpathlineto{\pgfqpoint{1.410638in}{1.261028in}}%
\pgfpathlineto{\pgfqpoint{1.411023in}{1.259364in}}%
\pgfpathlineto{\pgfqpoint{1.411407in}{1.260001in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{1.411792in}{1.261996in}}%
\pgfpathlineto{\pgfqpoint{1.416407in}{1.248938in}}%
\pgfpathlineto{\pgfqpoint{1.416696in}{1.249706in}}%
\pgfpathlineto{\pgfqpoint{1.417465in}{1.248611in}}%
\pgfpathlineto{\pgfqpoint{1.417754in}{1.247164in}}%
\pgfpathlineto{\pgfqpoint{1.417946in}{1.248980in}}%
\pgfpathlineto{\pgfqpoint{1.419677in}{1.259442in}}%
\pgfpathlineto{\pgfqpoint{1.421792in}{1.261455in}}%
\pgfpathlineto{\pgfqpoint{1.420157in}{1.258705in}}%
\pgfpathlineto{\pgfqpoint{1.421888in}{1.260021in}}%
\pgfpathlineto{\pgfqpoint{1.422273in}{1.258453in}}%
\pgfpathlineto{\pgfqpoint{1.422657in}{1.261507in}}%
\pgfpathlineto{\pgfqpoint{1.423907in}{1.278377in}}%
\pgfpathlineto{\pgfqpoint{1.424004in}{1.277030in}}%
\pgfpathlineto{\pgfqpoint{1.424965in}{1.277439in}}%
\pgfpathlineto{\pgfqpoint{1.425927in}{1.279847in}}%
\pgfpathlineto{\pgfqpoint{1.425542in}{1.277031in}}%
\pgfpathlineto{\pgfqpoint{1.426119in}{1.278297in}}%
\pgfpathlineto{\pgfqpoint{1.426407in}{1.275667in}}%
\pgfpathlineto{\pgfqpoint{1.426792in}{1.280436in}}%
\pgfpathlineto{\pgfqpoint{1.427561in}{1.283764in}}%
\pgfpathlineto{\pgfqpoint{1.426984in}{1.280389in}}%
\pgfpathlineto{\pgfqpoint{1.427946in}{1.282032in}}%
\pgfpathlineto{\pgfqpoint{1.428234in}{1.280476in}}%
\pgfpathlineto{\pgfqpoint{1.428523in}{1.283119in}}%
\pgfpathlineto{\pgfqpoint{1.428619in}{1.282717in}}%
\pgfpathlineto{\pgfqpoint{1.429677in}{1.291944in}}%
\pgfpathlineto{\pgfqpoint{1.428908in}{1.282431in}}%
\pgfpathlineto{\pgfqpoint{1.429965in}{1.289841in}}%
\pgfpathlineto{\pgfqpoint{1.430061in}{1.288966in}}%
\pgfpathlineto{\pgfqpoint{1.430734in}{1.291498in}}%
\pgfpathlineto{\pgfqpoint{1.431119in}{1.292357in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.302085in}}%
\pgfpathlineto{\pgfqpoint{1.432273in}{1.300106in}}%
\pgfpathlineto{\pgfqpoint{1.432754in}{1.300208in}}%
\pgfpathlineto{\pgfqpoint{1.433138in}{1.301439in}}%
\pgfpathlineto{\pgfqpoint{1.433908in}{1.297454in}}%
\pgfpathlineto{\pgfqpoint{1.434388in}{1.305334in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{1.300845in}}%
\pgfpathlineto{\pgfqpoint{1.435254in}{1.300840in}}%
\pgfpathlineto{\pgfqpoint{1.436888in}{1.294389in}}%
\pgfpathlineto{\pgfqpoint{1.436984in}{1.295258in}}%
\pgfpathlineto{\pgfqpoint{1.437561in}{1.300820in}}%
\pgfpathlineto{\pgfqpoint{1.438042in}{1.297091in}}%
\pgfpathlineto{\pgfqpoint{1.438427in}{1.294065in}}%
\pgfpathlineto{\pgfqpoint{1.438908in}{1.297280in}}%
\pgfpathlineto{\pgfqpoint{1.440446in}{1.313062in}}%
\pgfpathlineto{\pgfqpoint{1.440735in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{1.442754in}{1.306369in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{1.307847in}}%
\pgfpathlineto{\pgfqpoint{1.443427in}{1.307855in}}%
\pgfpathlineto{\pgfqpoint{1.443523in}{1.306404in}}%
\pgfpathlineto{\pgfqpoint{1.444004in}{1.310888in}}%
\pgfpathlineto{\pgfqpoint{1.444292in}{1.310900in}}%
\pgfpathlineto{\pgfqpoint{1.444485in}{1.310696in}}%
\pgfpathlineto{\pgfqpoint{1.444581in}{1.312096in}}%
\pgfpathlineto{\pgfqpoint{1.444773in}{1.313704in}}%
\pgfpathlineto{\pgfqpoint{1.445350in}{1.310264in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.302379in}}%
\pgfpathlineto{\pgfqpoint{1.447081in}{1.303851in}}%
\pgfpathlineto{\pgfqpoint{1.447273in}{1.306855in}}%
\pgfpathlineto{\pgfqpoint{1.447754in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{1.448042in}{1.302562in}}%
\pgfpathlineto{\pgfqpoint{1.449196in}{1.301931in}}%
\pgfpathlineto{\pgfqpoint{1.449292in}{1.303782in}}%
\pgfpathlineto{\pgfqpoint{1.450062in}{1.298939in}}%
\pgfpathlineto{\pgfqpoint{1.450158in}{1.298836in}}%
\pgfpathlineto{\pgfqpoint{1.450254in}{1.297098in}}%
\pgfpathlineto{\pgfqpoint{1.450446in}{1.301326in}}%
\pgfpathlineto{\pgfqpoint{1.451119in}{1.300347in}}%
\pgfpathlineto{\pgfqpoint{1.451408in}{1.299817in}}%
\pgfpathlineto{\pgfqpoint{1.451600in}{1.305571in}}%
\pgfpathlineto{\pgfqpoint{1.452562in}{1.303228in}}%
\pgfpathlineto{\pgfqpoint{1.453331in}{1.305742in}}%
\pgfpathlineto{\pgfqpoint{1.453619in}{1.303476in}}%
\pgfpathlineto{\pgfqpoint{1.454388in}{1.302664in}}%
\pgfpathlineto{\pgfqpoint{1.454485in}{1.303933in}}%
\pgfpathlineto{\pgfqpoint{1.456023in}{1.309537in}}%
\pgfpathlineto{\pgfqpoint{1.456504in}{1.310150in}}%
\pgfpathlineto{\pgfqpoint{1.457850in}{1.303970in}}%
\pgfpathlineto{\pgfqpoint{1.457946in}{1.305626in}}%
\pgfpathlineto{\pgfqpoint{1.458235in}{1.317294in}}%
\pgfpathlineto{\pgfqpoint{1.459004in}{1.315002in}}%
\pgfpathlineto{\pgfqpoint{1.460158in}{1.309285in}}%
\pgfpathlineto{\pgfqpoint{1.460350in}{1.311417in}}%
\pgfpathlineto{\pgfqpoint{1.461119in}{1.315040in}}%
\pgfpathlineto{\pgfqpoint{1.460735in}{1.311393in}}%
\pgfpathlineto{\pgfqpoint{1.461408in}{1.313116in}}%
\pgfpathlineto{\pgfqpoint{1.462754in}{1.307221in}}%
\pgfpathlineto{\pgfqpoint{1.463139in}{1.305769in}}%
\pgfpathlineto{\pgfqpoint{1.464485in}{1.312856in}}%
\pgfpathlineto{\pgfqpoint{1.466312in}{1.305978in}}%
\pgfpathlineto{\pgfqpoint{1.466408in}{1.307310in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{1.307465in}}%
\pgfpathlineto{\pgfqpoint{1.466600in}{1.311313in}}%
\pgfpathlineto{\pgfqpoint{1.467658in}{1.309482in}}%
\pgfpathlineto{\pgfqpoint{1.467850in}{1.318303in}}%
\pgfpathlineto{\pgfqpoint{1.469004in}{1.314304in}}%
\pgfpathlineto{\pgfqpoint{1.469581in}{1.311599in}}%
\pgfpathlineto{\pgfqpoint{1.470158in}{1.312951in}}%
\pgfpathlineto{\pgfqpoint{1.470350in}{1.313000in}}%
\pgfpathlineto{\pgfqpoint{1.470446in}{1.312086in}}%
\pgfpathlineto{\pgfqpoint{1.471696in}{1.318493in}}%
\pgfpathlineto{\pgfqpoint{1.471792in}{1.316786in}}%
\pgfpathlineto{\pgfqpoint{1.472754in}{1.317744in}}%
\pgfpathlineto{\pgfqpoint{1.473427in}{1.318957in}}%
\pgfpathlineto{\pgfqpoint{1.473139in}{1.315929in}}%
\pgfpathlineto{\pgfqpoint{1.473523in}{1.317504in}}%
\pgfpathlineto{\pgfqpoint{1.474677in}{1.310426in}}%
\pgfpathlineto{\pgfqpoint{1.475062in}{1.312656in}}%
\pgfpathlineto{\pgfqpoint{1.476312in}{1.321659in}}%
\pgfpathlineto{\pgfqpoint{1.477081in}{1.319900in}}%
\pgfpathlineto{\pgfqpoint{1.477850in}{1.316622in}}%
\pgfpathlineto{\pgfqpoint{1.478331in}{1.316793in}}%
\pgfpathlineto{\pgfqpoint{1.478812in}{1.324316in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{1.319923in}}%
\pgfpathlineto{\pgfqpoint{1.479677in}{1.318627in}}%
\pgfpathlineto{\pgfqpoint{1.480446in}{1.322170in}}%
\pgfpathlineto{\pgfqpoint{1.480735in}{1.320949in}}%
\pgfpathlineto{\pgfqpoint{1.481408in}{1.326882in}}%
\pgfpathlineto{\pgfqpoint{1.481889in}{1.323129in}}%
\pgfpathlineto{\pgfqpoint{1.481985in}{1.322744in}}%
\pgfpathlineto{\pgfqpoint{1.482273in}{1.326011in}}%
\pgfpathlineto{\pgfqpoint{1.482658in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{1.483043in}{1.330268in}}%
\pgfpathlineto{\pgfqpoint{1.483812in}{1.325513in}}%
\pgfpathlineto{\pgfqpoint{1.483908in}{1.326032in}}%
\pgfpathlineto{\pgfqpoint{1.484389in}{1.323294in}}%
\pgfpathlineto{\pgfqpoint{1.484869in}{1.321419in}}%
\pgfpathlineto{\pgfqpoint{1.485158in}{1.325274in}}%
\pgfpathlineto{\pgfqpoint{1.485639in}{1.323391in}}%
\pgfpathlineto{\pgfqpoint{1.486985in}{1.316729in}}%
\pgfpathlineto{\pgfqpoint{1.487177in}{1.319197in}}%
\pgfpathlineto{\pgfqpoint{1.487946in}{1.315464in}}%
\pgfpathlineto{\pgfqpoint{1.488139in}{1.315519in}}%
\pgfpathlineto{\pgfqpoint{1.489004in}{1.323852in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{1.321163in}}%
\pgfpathlineto{\pgfqpoint{1.489581in}{1.320660in}}%
\pgfpathlineto{\pgfqpoint{1.489677in}{1.321859in}}%
\pgfpathlineto{\pgfqpoint{1.490254in}{1.331622in}}%
\pgfpathlineto{\pgfqpoint{1.490927in}{1.328373in}}%
\pgfpathlineto{\pgfqpoint{1.491120in}{1.328440in}}%
\pgfpathlineto{\pgfqpoint{1.492466in}{1.319383in}}%
\pgfpathlineto{\pgfqpoint{1.493139in}{1.321725in}}%
\pgfpathlineto{\pgfqpoint{1.493908in}{1.327036in}}%
\pgfpathlineto{\pgfqpoint{1.493523in}{1.321399in}}%
\pgfpathlineto{\pgfqpoint{1.494100in}{1.325580in}}%
\pgfpathlineto{\pgfqpoint{1.494773in}{1.339997in}}%
\pgfpathlineto{\pgfqpoint{1.495254in}{1.337570in}}%
\pgfpathlineto{\pgfqpoint{1.496600in}{1.330037in}}%
\pgfpathlineto{\pgfqpoint{1.496889in}{1.332116in}}%
\pgfpathlineto{\pgfqpoint{1.497466in}{1.337115in}}%
\pgfpathlineto{\pgfqpoint{1.497947in}{1.333458in}}%
\pgfpathlineto{\pgfqpoint{1.498235in}{1.335644in}}%
\pgfpathlineto{\pgfqpoint{1.498331in}{1.334962in}}%
\pgfpathlineto{\pgfqpoint{1.498427in}{1.336513in}}%
\pgfpathlineto{\pgfqpoint{1.499100in}{1.330290in}}%
\pgfpathlineto{\pgfqpoint{1.499197in}{1.330683in}}%
\pgfpathlineto{\pgfqpoint{1.499293in}{1.328736in}}%
\pgfpathlineto{\pgfqpoint{1.499485in}{1.328742in}}%
\pgfpathlineto{\pgfqpoint{1.500543in}{1.325012in}}%
\pgfpathlineto{\pgfqpoint{1.500831in}{1.325691in}}%
\pgfpathlineto{\pgfqpoint{1.501023in}{1.325559in}}%
\pgfpathlineto{\pgfqpoint{1.501120in}{1.327991in}}%
\pgfpathlineto{\pgfqpoint{1.501985in}{1.321959in}}%
\pgfpathlineto{\pgfqpoint{1.502177in}{1.319883in}}%
\pgfpathlineto{\pgfqpoint{1.502947in}{1.323375in}}%
\pgfpathlineto{\pgfqpoint{1.503427in}{1.321256in}}%
\pgfpathlineto{\pgfqpoint{1.503716in}{1.324055in}}%
\pgfpathlineto{\pgfqpoint{1.503812in}{1.323555in}}%
\pgfpathlineto{\pgfqpoint{1.504197in}{1.326424in}}%
\pgfpathlineto{\pgfqpoint{1.504581in}{1.323073in}}%
\pgfpathlineto{\pgfqpoint{1.505062in}{1.325276in}}%
\pgfpathlineto{\pgfqpoint{1.505831in}{1.325574in}}%
\pgfpathlineto{\pgfqpoint{1.506793in}{1.319264in}}%
\pgfpathlineto{\pgfqpoint{1.506985in}{1.320807in}}%
\pgfpathlineto{\pgfqpoint{1.507466in}{1.317683in}}%
\pgfpathlineto{\pgfqpoint{1.507754in}{1.318493in}}%
\pgfpathlineto{\pgfqpoint{1.508235in}{1.316767in}}%
\pgfpathlineto{\pgfqpoint{1.508331in}{1.320302in}}%
\pgfpathlineto{\pgfqpoint{1.508427in}{1.321686in}}%
\pgfpathlineto{\pgfqpoint{1.509100in}{1.316944in}}%
\pgfpathlineto{\pgfqpoint{1.509293in}{1.319237in}}%
\pgfpathlineto{\pgfqpoint{1.509581in}{1.319148in}}%
\pgfpathlineto{\pgfqpoint{1.510543in}{1.317156in}}%
\pgfpathlineto{\pgfqpoint{1.510158in}{1.319604in}}%
\pgfpathlineto{\pgfqpoint{1.510639in}{1.318698in}}%
\pgfpathlineto{\pgfqpoint{1.510927in}{1.323995in}}%
\pgfpathlineto{\pgfqpoint{1.511697in}{1.318446in}}%
\pgfpathlineto{\pgfqpoint{1.511889in}{1.318090in}}%
\pgfpathlineto{\pgfqpoint{1.512658in}{1.328244in}}%
\pgfpathlineto{\pgfqpoint{1.512947in}{1.327495in}}%
\pgfpathlineto{\pgfqpoint{1.513139in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{1.513524in}{1.323461in}}%
\pgfpathlineto{\pgfqpoint{1.514293in}{1.324920in}}%
\pgfpathlineto{\pgfqpoint{1.515158in}{1.331750in}}%
\pgfpathlineto{\pgfqpoint{1.515543in}{1.328497in}}%
\pgfpathlineto{\pgfqpoint{1.515831in}{1.327024in}}%
\pgfpathlineto{\pgfqpoint{1.516120in}{1.330624in}}%
\pgfpathlineto{\pgfqpoint{1.516312in}{1.330039in}}%
\pgfpathlineto{\pgfqpoint{1.516408in}{1.330673in}}%
\pgfpathlineto{\pgfqpoint{1.517081in}{1.327987in}}%
\pgfpathlineto{\pgfqpoint{1.518235in}{1.320896in}}%
\pgfpathlineto{\pgfqpoint{1.517274in}{1.329377in}}%
\pgfpathlineto{\pgfqpoint{1.518620in}{1.323131in}}%
\pgfpathlineto{\pgfqpoint{1.519293in}{1.326800in}}%
\pgfpathlineto{\pgfqpoint{1.519774in}{1.324021in}}%
\pgfpathlineto{\pgfqpoint{1.521601in}{1.316286in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{1.318828in}}%
\pgfpathlineto{\pgfqpoint{1.522658in}{1.317598in}}%
\pgfpathlineto{\pgfqpoint{1.522851in}{1.314861in}}%
\pgfpathlineto{\pgfqpoint{1.523235in}{1.319333in}}%
\pgfpathlineto{\pgfqpoint{1.523620in}{1.318122in}}%
\pgfpathlineto{\pgfqpoint{1.523908in}{1.317459in}}%
\pgfpathlineto{\pgfqpoint{1.524485in}{1.317689in}}%
\pgfpathlineto{\pgfqpoint{1.525254in}{1.314593in}}%
\pgfpathlineto{\pgfqpoint{1.525351in}{1.315340in}}%
\pgfpathlineto{\pgfqpoint{1.527466in}{1.326932in}}%
\pgfpathlineto{\pgfqpoint{1.527851in}{1.325824in}}%
\pgfpathlineto{\pgfqpoint{1.528043in}{1.327682in}}%
\pgfpathlineto{\pgfqpoint{1.528620in}{1.331854in}}%
\pgfpathlineto{\pgfqpoint{1.528812in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{1.529966in}{1.334058in}}%
\pgfpathlineto{\pgfqpoint{1.530447in}{1.331988in}}%
\pgfpathlineto{\pgfqpoint{1.530831in}{1.334399in}}%
\pgfpathlineto{\pgfqpoint{1.531120in}{1.333464in}}%
\pgfpathlineto{\pgfqpoint{1.531216in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{1.532178in}{1.333073in}}%
\pgfpathlineto{\pgfqpoint{1.532370in}{1.331753in}}%
\pgfpathlineto{\pgfqpoint{1.532851in}{1.332543in}}%
\pgfpathlineto{\pgfqpoint{1.533428in}{1.329057in}}%
\pgfpathlineto{\pgfqpoint{1.533524in}{1.332666in}}%
\pgfpathlineto{\pgfqpoint{1.534004in}{1.329709in}}%
\pgfpathlineto{\pgfqpoint{1.534293in}{1.330249in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.328964in}}%
\pgfpathlineto{\pgfqpoint{1.534485in}{1.329005in}}%
\pgfpathlineto{\pgfqpoint{1.535158in}{1.326507in}}%
\pgfpathlineto{\pgfqpoint{1.535351in}{1.332428in}}%
\pgfpathlineto{\pgfqpoint{1.535639in}{1.334982in}}%
\pgfpathlineto{\pgfqpoint{1.536312in}{1.331254in}}%
\pgfpathlineto{\pgfqpoint{1.536408in}{1.333067in}}%
\pgfpathlineto{\pgfqpoint{1.537274in}{1.335277in}}%
\pgfpathlineto{\pgfqpoint{1.537562in}{1.329697in}}%
\pgfpathlineto{\pgfqpoint{1.537851in}{1.330724in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{1.328258in}}%
\pgfpathlineto{\pgfqpoint{1.541312in}{1.316588in}}%
\pgfpathlineto{\pgfqpoint{1.541408in}{1.317355in}}%
\pgfpathlineto{\pgfqpoint{1.541697in}{1.317513in}}%
\pgfpathlineto{\pgfqpoint{1.541793in}{1.316982in}}%
\pgfpathlineto{\pgfqpoint{1.542370in}{1.313527in}}%
\pgfpathlineto{\pgfqpoint{1.542851in}{1.315303in}}%
\pgfpathlineto{\pgfqpoint{1.543139in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{1.543812in}{1.314816in}}%
\pgfpathlineto{\pgfqpoint{1.544005in}{1.317452in}}%
\pgfpathlineto{\pgfqpoint{1.544485in}{1.312740in}}%
\pgfpathlineto{\pgfqpoint{1.544870in}{1.320460in}}%
\pgfpathlineto{\pgfqpoint{1.544966in}{1.318569in}}%
\pgfpathlineto{\pgfqpoint{1.545831in}{1.316116in}}%
\pgfpathlineto{\pgfqpoint{1.545928in}{1.317725in}}%
\pgfpathlineto{\pgfqpoint{1.546120in}{1.321010in}}%
\pgfpathlineto{\pgfqpoint{1.546889in}{1.316469in}}%
\pgfpathlineto{\pgfqpoint{1.547178in}{1.313520in}}%
\pgfpathlineto{\pgfqpoint{1.547562in}{1.317340in}}%
\pgfpathlineto{\pgfqpoint{1.547851in}{1.315751in}}%
\pgfpathlineto{\pgfqpoint{1.549389in}{1.320765in}}%
\pgfpathlineto{\pgfqpoint{1.548428in}{1.314319in}}%
\pgfpathlineto{\pgfqpoint{1.549485in}{1.319033in}}%
\pgfpathlineto{\pgfqpoint{1.550158in}{1.315084in}}%
\pgfpathlineto{\pgfqpoint{1.550928in}{1.317172in}}%
\pgfpathlineto{\pgfqpoint{1.552178in}{1.323514in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.316485in}}%
\pgfpathlineto{\pgfqpoint{1.552658in}{1.320852in}}%
\pgfpathlineto{\pgfqpoint{1.553620in}{1.316151in}}%
\pgfpathlineto{\pgfqpoint{1.553908in}{1.319234in}}%
\pgfpathlineto{\pgfqpoint{1.554582in}{1.315706in}}%
\pgfpathlineto{\pgfqpoint{1.554774in}{1.316745in}}%
\pgfpathlineto{\pgfqpoint{1.555351in}{1.312094in}}%
\pgfpathlineto{\pgfqpoint{1.555543in}{1.314565in}}%
\pgfpathlineto{\pgfqpoint{1.556216in}{1.314422in}}%
\pgfpathlineto{\pgfqpoint{1.557370in}{1.319940in}}%
\pgfpathlineto{\pgfqpoint{1.557562in}{1.319023in}}%
\pgfpathlineto{\pgfqpoint{1.557659in}{1.320927in}}%
\pgfpathlineto{\pgfqpoint{1.558043in}{1.321153in}}%
\pgfpathlineto{\pgfqpoint{1.558139in}{1.320107in}}%
\pgfpathlineto{\pgfqpoint{1.559005in}{1.330433in}}%
\pgfpathlineto{\pgfqpoint{1.559293in}{1.329171in}}%
\pgfpathlineto{\pgfqpoint{1.559389in}{1.329523in}}%
\pgfpathlineto{\pgfqpoint{1.559485in}{1.327498in}}%
\pgfpathlineto{\pgfqpoint{1.559774in}{1.328221in}}%
\pgfpathlineto{\pgfqpoint{1.560255in}{1.325297in}}%
\pgfpathlineto{\pgfqpoint{1.561024in}{1.325537in}}%
\pgfpathlineto{\pgfqpoint{1.562178in}{1.338653in}}%
\pgfpathlineto{\pgfqpoint{1.561793in}{1.321028in}}%
\pgfpathlineto{\pgfqpoint{1.562466in}{1.336541in}}%
\pgfpathlineto{\pgfqpoint{1.565639in}{1.317764in}}%
\pgfpathlineto{\pgfqpoint{1.565928in}{1.318774in}}%
\pgfpathlineto{\pgfqpoint{1.566120in}{1.320547in}}%
\pgfpathlineto{\pgfqpoint{1.566409in}{1.317526in}}%
\pgfpathlineto{\pgfqpoint{1.566697in}{1.317530in}}%
\pgfpathlineto{\pgfqpoint{1.567851in}{1.306866in}}%
\pgfpathlineto{\pgfqpoint{1.568236in}{1.309068in}}%
\pgfpathlineto{\pgfqpoint{1.568332in}{1.310922in}}%
\pgfpathlineto{\pgfqpoint{1.569197in}{1.307131in}}%
\pgfpathlineto{\pgfqpoint{1.569774in}{1.312979in}}%
\pgfpathlineto{\pgfqpoint{1.570543in}{1.308859in}}%
\pgfpathlineto{\pgfqpoint{1.570928in}{1.307390in}}%
\pgfpathlineto{\pgfqpoint{1.571120in}{1.310130in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{1.315517in}}%
\pgfpathlineto{\pgfqpoint{1.572274in}{1.314539in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{1.311015in}}%
\pgfpathlineto{\pgfqpoint{1.573716in}{1.332702in}}%
\pgfpathlineto{\pgfqpoint{1.574101in}{1.328951in}}%
\pgfpathlineto{\pgfqpoint{1.574678in}{1.327700in}}%
\pgfpathlineto{\pgfqpoint{1.576024in}{1.321318in}}%
\pgfpathlineto{\pgfqpoint{1.576216in}{1.323495in}}%
\pgfpathlineto{\pgfqpoint{1.577178in}{1.320440in}}%
\pgfpathlineto{\pgfqpoint{1.577274in}{1.322795in}}%
\pgfpathlineto{\pgfqpoint{1.577851in}{1.329777in}}%
\pgfpathlineto{\pgfqpoint{1.578620in}{1.327463in}}%
\pgfpathlineto{\pgfqpoint{1.578813in}{1.327508in}}%
\pgfpathlineto{\pgfqpoint{1.579870in}{1.321931in}}%
\pgfpathlineto{\pgfqpoint{1.580159in}{1.322844in}}%
\pgfpathlineto{\pgfqpoint{1.582370in}{1.311403in}}%
\pgfpathlineto{\pgfqpoint{1.582947in}{1.313637in}}%
\pgfpathlineto{\pgfqpoint{1.583043in}{1.311488in}}%
\pgfpathlineto{\pgfqpoint{1.583332in}{1.308503in}}%
\pgfpathlineto{\pgfqpoint{1.583716in}{1.314842in}}%
\pgfpathlineto{\pgfqpoint{1.584293in}{1.319239in}}%
\pgfpathlineto{\pgfqpoint{1.584774in}{1.319051in}}%
\pgfpathlineto{\pgfqpoint{1.586313in}{1.326558in}}%
\pgfpathlineto{\pgfqpoint{1.586409in}{1.325075in}}%
\pgfpathlineto{\pgfqpoint{1.586697in}{1.322468in}}%
\pgfpathlineto{\pgfqpoint{1.586889in}{1.323315in}}%
\pgfpathlineto{\pgfqpoint{1.586986in}{1.327836in}}%
\pgfpathlineto{\pgfqpoint{1.587370in}{1.322805in}}%
\pgfpathlineto{\pgfqpoint{1.587947in}{1.323000in}}%
\pgfpathlineto{\pgfqpoint{1.589101in}{1.318073in}}%
\pgfpathlineto{\pgfqpoint{1.590736in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{1.591024in}{1.313765in}}%
\pgfpathlineto{\pgfqpoint{1.591313in}{1.320165in}}%
\pgfpathlineto{\pgfqpoint{1.591601in}{1.319221in}}%
\pgfpathlineto{\pgfqpoint{1.591793in}{1.318323in}}%
\pgfpathlineto{\pgfqpoint{1.592178in}{1.319254in}}%
\pgfpathlineto{\pgfqpoint{1.593140in}{1.325364in}}%
\pgfpathlineto{\pgfqpoint{1.593332in}{1.322987in}}%
\pgfpathlineto{\pgfqpoint{1.593813in}{1.327514in}}%
\pgfpathlineto{\pgfqpoint{1.594678in}{1.325983in}}%
\pgfpathlineto{\pgfqpoint{1.595543in}{1.321707in}}%
\pgfpathlineto{\pgfqpoint{1.595736in}{1.322869in}}%
\pgfpathlineto{\pgfqpoint{1.596313in}{1.321884in}}%
\pgfpathlineto{\pgfqpoint{1.596409in}{1.322321in}}%
\pgfpathlineto{\pgfqpoint{1.597082in}{1.323841in}}%
\pgfpathlineto{\pgfqpoint{1.597467in}{1.321621in}}%
\pgfpathlineto{\pgfqpoint{1.598043in}{1.326544in}}%
\pgfpathlineto{\pgfqpoint{1.598620in}{1.329107in}}%
\pgfpathlineto{\pgfqpoint{1.599293in}{1.327197in}}%
\pgfpathlineto{\pgfqpoint{1.600736in}{1.319871in}}%
\pgfpathlineto{\pgfqpoint{1.601313in}{1.320399in}}%
\pgfpathlineto{\pgfqpoint{1.601601in}{1.326067in}}%
\pgfpathlineto{\pgfqpoint{1.602563in}{1.323654in}}%
\pgfpathlineto{\pgfqpoint{1.602851in}{1.320780in}}%
\pgfpathlineto{\pgfqpoint{1.603428in}{1.322493in}}%
\pgfpathlineto{\pgfqpoint{1.604101in}{1.323136in}}%
\pgfpathlineto{\pgfqpoint{1.604774in}{1.331951in}}%
\pgfpathlineto{\pgfqpoint{1.605351in}{1.329551in}}%
\pgfpathlineto{\pgfqpoint{1.605447in}{1.331778in}}%
\pgfpathlineto{\pgfqpoint{1.606024in}{1.326989in}}%
\pgfpathlineto{\pgfqpoint{1.606217in}{1.327533in}}%
\pgfpathlineto{\pgfqpoint{1.606409in}{1.327631in}}%
\pgfpathlineto{\pgfqpoint{1.606505in}{1.326743in}}%
\pgfpathlineto{\pgfqpoint{1.606697in}{1.326656in}}%
\pgfpathlineto{\pgfqpoint{1.607274in}{1.324330in}}%
\pgfpathlineto{\pgfqpoint{1.607370in}{1.330913in}}%
\pgfpathlineto{\pgfqpoint{1.608140in}{1.330953in}}%
\pgfpathlineto{\pgfqpoint{1.608332in}{1.333376in}}%
\pgfpathlineto{\pgfqpoint{1.608813in}{1.326795in}}%
\pgfpathlineto{\pgfqpoint{1.609101in}{1.329229in}}%
\pgfpathlineto{\pgfqpoint{1.609967in}{1.325520in}}%
\pgfpathlineto{\pgfqpoint{1.610255in}{1.327761in}}%
\pgfpathlineto{\pgfqpoint{1.611986in}{1.320410in}}%
\pgfpathlineto{\pgfqpoint{1.613332in}{1.327763in}}%
\pgfpathlineto{\pgfqpoint{1.613620in}{1.327731in}}%
\pgfpathlineto{\pgfqpoint{1.615159in}{1.320941in}}%
\pgfpathlineto{\pgfqpoint{1.616505in}{1.333261in}}%
\pgfpathlineto{\pgfqpoint{1.616601in}{1.331101in}}%
\pgfpathlineto{\pgfqpoint{1.617178in}{1.329095in}}%
\pgfpathlineto{\pgfqpoint{1.616794in}{1.332033in}}%
\pgfpathlineto{\pgfqpoint{1.617371in}{1.331087in}}%
\pgfpathlineto{\pgfqpoint{1.617851in}{1.336072in}}%
\pgfpathlineto{\pgfqpoint{1.618044in}{1.334712in}}%
\pgfpathlineto{\pgfqpoint{1.619101in}{1.334660in}}%
\pgfpathlineto{\pgfqpoint{1.619197in}{1.338953in}}%
\pgfpathlineto{\pgfqpoint{1.619774in}{1.330859in}}%
\pgfpathlineto{\pgfqpoint{1.620063in}{1.332731in}}%
\pgfpathlineto{\pgfqpoint{1.620159in}{1.332262in}}%
\pgfpathlineto{\pgfqpoint{1.620255in}{1.334248in}}%
\pgfpathlineto{\pgfqpoint{1.620736in}{1.332589in}}%
\pgfpathlineto{\pgfqpoint{1.621024in}{1.337518in}}%
\pgfpathlineto{\pgfqpoint{1.621697in}{1.330502in}}%
\pgfpathlineto{\pgfqpoint{1.622082in}{1.332118in}}%
\pgfpathlineto{\pgfqpoint{1.622755in}{1.330653in}}%
\pgfpathlineto{\pgfqpoint{1.622851in}{1.329787in}}%
\pgfpathlineto{\pgfqpoint{1.623044in}{1.332555in}}%
\pgfpathlineto{\pgfqpoint{1.623813in}{1.330758in}}%
\pgfpathlineto{\pgfqpoint{1.624005in}{1.330876in}}%
\pgfpathlineto{\pgfqpoint{1.624101in}{1.330089in}}%
\pgfpathlineto{\pgfqpoint{1.626217in}{1.322589in}}%
\pgfpathlineto{\pgfqpoint{1.624486in}{1.331508in}}%
\pgfpathlineto{\pgfqpoint{1.626794in}{1.323949in}}%
\pgfpathlineto{\pgfqpoint{1.627178in}{1.324700in}}%
\pgfpathlineto{\pgfqpoint{1.627082in}{1.322404in}}%
\pgfpathlineto{\pgfqpoint{1.627659in}{1.323622in}}%
\pgfpathlineto{\pgfqpoint{1.627948in}{1.325286in}}%
\pgfpathlineto{\pgfqpoint{1.628909in}{1.319358in}}%
\pgfpathlineto{\pgfqpoint{1.629005in}{1.321265in}}%
\pgfpathlineto{\pgfqpoint{1.629390in}{1.317752in}}%
\pgfpathlineto{\pgfqpoint{1.629967in}{1.319932in}}%
\pgfpathlineto{\pgfqpoint{1.630255in}{1.321632in}}%
\pgfpathlineto{\pgfqpoint{1.630448in}{1.319395in}}%
\pgfpathlineto{\pgfqpoint{1.630832in}{1.319510in}}%
\pgfpathlineto{\pgfqpoint{1.631121in}{1.316483in}}%
\pgfpathlineto{\pgfqpoint{1.632178in}{1.311448in}}%
\pgfpathlineto{\pgfqpoint{1.632755in}{1.313479in}}%
\pgfpathlineto{\pgfqpoint{1.633140in}{1.314879in}}%
\pgfpathlineto{\pgfqpoint{1.633428in}{1.313155in}}%
\pgfpathlineto{\pgfqpoint{1.633813in}{1.313640in}}%
\pgfpathlineto{\pgfqpoint{1.634005in}{1.314172in}}%
\pgfpathlineto{\pgfqpoint{1.635448in}{1.320191in}}%
\pgfpathlineto{\pgfqpoint{1.635544in}{1.318042in}}%
\pgfpathlineto{\pgfqpoint{1.635928in}{1.322411in}}%
\pgfpathlineto{\pgfqpoint{1.636505in}{1.320627in}}%
\pgfpathlineto{\pgfqpoint{1.636794in}{1.320577in}}%
\pgfpathlineto{\pgfqpoint{1.637082in}{1.324575in}}%
\pgfpathlineto{\pgfqpoint{1.637851in}{1.319634in}}%
\pgfpathlineto{\pgfqpoint{1.637948in}{1.320080in}}%
\pgfpathlineto{\pgfqpoint{1.638332in}{1.318518in}}%
\pgfpathlineto{\pgfqpoint{1.638428in}{1.319443in}}%
\pgfpathlineto{\pgfqpoint{1.638813in}{1.315767in}}%
\pgfpathlineto{\pgfqpoint{1.639005in}{1.321047in}}%
\pgfpathlineto{\pgfqpoint{1.639198in}{1.320313in}}%
\pgfpathlineto{\pgfqpoint{1.639582in}{1.325980in}}%
\pgfpathlineto{\pgfqpoint{1.640544in}{1.325671in}}%
\pgfpathlineto{\pgfqpoint{1.640832in}{1.322633in}}%
\pgfpathlineto{\pgfqpoint{1.641505in}{1.320492in}}%
\pgfpathlineto{\pgfqpoint{1.641794in}{1.322315in}}%
\pgfpathlineto{\pgfqpoint{1.642467in}{1.327406in}}%
\pgfpathlineto{\pgfqpoint{1.642275in}{1.320175in}}%
\pgfpathlineto{\pgfqpoint{1.642948in}{1.323863in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{1.324583in}}%
\pgfpathlineto{\pgfqpoint{1.643236in}{1.322740in}}%
\pgfpathlineto{\pgfqpoint{1.643428in}{1.323292in}}%
\pgfpathlineto{\pgfqpoint{1.644390in}{1.322205in}}%
\pgfpathlineto{\pgfqpoint{1.643813in}{1.325632in}}%
\pgfpathlineto{\pgfqpoint{1.644486in}{1.323591in}}%
\pgfpathlineto{\pgfqpoint{1.644775in}{1.327190in}}%
\pgfpathlineto{\pgfqpoint{1.645544in}{1.323218in}}%
\pgfpathlineto{\pgfqpoint{1.645640in}{1.323252in}}%
\pgfpathlineto{\pgfqpoint{1.645832in}{1.322122in}}%
\pgfpathlineto{\pgfqpoint{1.646313in}{1.325632in}}%
\pgfpathlineto{\pgfqpoint{1.647371in}{1.334998in}}%
\pgfpathlineto{\pgfqpoint{1.648044in}{1.333972in}}%
\pgfpathlineto{\pgfqpoint{1.648236in}{1.334054in}}%
\pgfpathlineto{\pgfqpoint{1.648332in}{1.335475in}}%
\pgfpathlineto{\pgfqpoint{1.649102in}{1.332649in}}%
\pgfpathlineto{\pgfqpoint{1.649294in}{1.333084in}}%
\pgfpathlineto{\pgfqpoint{1.649390in}{1.331336in}}%
\pgfpathlineto{\pgfqpoint{1.649678in}{1.337229in}}%
\pgfpathlineto{\pgfqpoint{1.650544in}{1.327858in}}%
\pgfpathlineto{\pgfqpoint{1.650832in}{1.329631in}}%
\pgfpathlineto{\pgfqpoint{1.651025in}{1.326770in}}%
\pgfpathlineto{\pgfqpoint{1.651602in}{1.327142in}}%
\pgfpathlineto{\pgfqpoint{1.653236in}{1.318352in}}%
\pgfpathlineto{\pgfqpoint{1.652082in}{1.327644in}}%
\pgfpathlineto{\pgfqpoint{1.653525in}{1.318587in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{1.327567in}}%
\pgfpathlineto{\pgfqpoint{1.654871in}{1.327144in}}%
\pgfpathlineto{\pgfqpoint{1.656602in}{1.323335in}}%
\pgfpathlineto{\pgfqpoint{1.657371in}{1.327725in}}%
\pgfpathlineto{\pgfqpoint{1.657659in}{1.323889in}}%
\pgfpathlineto{\pgfqpoint{1.659294in}{1.313089in}}%
\pgfpathlineto{\pgfqpoint{1.660448in}{1.317847in}}%
\pgfpathlineto{\pgfqpoint{1.662082in}{1.312685in}}%
\pgfpathlineto{\pgfqpoint{1.663236in}{1.320634in}}%
\pgfpathlineto{\pgfqpoint{1.663717in}{1.317304in}}%
\pgfpathlineto{\pgfqpoint{1.664679in}{1.312888in}}%
\pgfpathlineto{\pgfqpoint{1.664871in}{1.314320in}}%
\pgfpathlineto{\pgfqpoint{1.665640in}{1.310004in}}%
\pgfpathlineto{\pgfqpoint{1.666121in}{1.302453in}}%
\pgfpathlineto{\pgfqpoint{1.667179in}{1.305136in}}%
\pgfpathlineto{\pgfqpoint{1.667756in}{1.308033in}}%
\pgfpathlineto{\pgfqpoint{1.668429in}{1.302972in}}%
\pgfpathlineto{\pgfqpoint{1.669679in}{1.306748in}}%
\pgfpathlineto{\pgfqpoint{1.669871in}{1.304566in}}%
\pgfpathlineto{\pgfqpoint{1.670352in}{1.304818in}}%
\pgfpathlineto{\pgfqpoint{1.670544in}{1.311805in}}%
\pgfpathlineto{\pgfqpoint{1.671313in}{1.303459in}}%
\pgfpathlineto{\pgfqpoint{1.671890in}{1.304174in}}%
\pgfpathlineto{\pgfqpoint{1.672467in}{1.300576in}}%
\pgfpathlineto{\pgfqpoint{1.673525in}{1.298086in}}%
\pgfpathlineto{\pgfqpoint{1.674582in}{1.314364in}}%
\pgfpathlineto{\pgfqpoint{1.675159in}{1.311931in}}%
\pgfpathlineto{\pgfqpoint{1.675544in}{1.311140in}}%
\pgfpathlineto{\pgfqpoint{1.676890in}{1.305364in}}%
\pgfpathlineto{\pgfqpoint{1.676986in}{1.307723in}}%
\pgfpathlineto{\pgfqpoint{1.677756in}{1.315456in}}%
\pgfpathlineto{\pgfqpoint{1.678236in}{1.313217in}}%
\pgfpathlineto{\pgfqpoint{1.678621in}{1.314908in}}%
\pgfpathlineto{\pgfqpoint{1.679775in}{1.306176in}}%
\pgfpathlineto{\pgfqpoint{1.680063in}{1.309853in}}%
\pgfpathlineto{\pgfqpoint{1.680833in}{1.305397in}}%
\pgfpathlineto{\pgfqpoint{1.681121in}{1.307142in}}%
\pgfpathlineto{\pgfqpoint{1.681698in}{1.304327in}}%
\pgfpathlineto{\pgfqpoint{1.681986in}{1.304461in}}%
\pgfpathlineto{\pgfqpoint{1.682083in}{1.303643in}}%
\pgfpathlineto{\pgfqpoint{1.682467in}{1.297936in}}%
\pgfpathlineto{\pgfqpoint{1.683140in}{1.299762in}}%
\pgfpathlineto{\pgfqpoint{1.683525in}{1.302944in}}%
\pgfpathlineto{\pgfqpoint{1.684294in}{1.300516in}}%
\pgfpathlineto{\pgfqpoint{1.684390in}{1.300947in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{1.298082in}}%
\pgfpathlineto{\pgfqpoint{1.685833in}{1.293640in}}%
\pgfpathlineto{\pgfqpoint{1.686121in}{1.295044in}}%
\pgfpathlineto{\pgfqpoint{1.687083in}{1.297946in}}%
\pgfpathlineto{\pgfqpoint{1.687275in}{1.297510in}}%
\pgfpathlineto{\pgfqpoint{1.688429in}{1.292285in}}%
\pgfpathlineto{\pgfqpoint{1.688717in}{1.293065in}}%
\pgfpathlineto{\pgfqpoint{1.689967in}{1.303310in}}%
\pgfpathlineto{\pgfqpoint{1.690352in}{1.306364in}}%
\pgfpathlineto{\pgfqpoint{1.691025in}{1.303257in}}%
\pgfpathlineto{\pgfqpoint{1.691890in}{1.300649in}}%
\pgfpathlineto{\pgfqpoint{1.692275in}{1.306428in}}%
\pgfpathlineto{\pgfqpoint{1.692852in}{1.302119in}}%
\pgfpathlineto{\pgfqpoint{1.693044in}{1.301332in}}%
\pgfpathlineto{\pgfqpoint{1.693525in}{1.303236in}}%
\pgfpathlineto{\pgfqpoint{1.694198in}{1.303987in}}%
\pgfpathlineto{\pgfqpoint{1.694294in}{1.302033in}}%
\pgfpathlineto{\pgfqpoint{1.694390in}{1.303426in}}%
\pgfpathlineto{\pgfqpoint{1.694486in}{1.302250in}}%
\pgfpathlineto{\pgfqpoint{1.694967in}{1.309178in}}%
\pgfpathlineto{\pgfqpoint{1.696410in}{1.319121in}}%
\pgfpathlineto{\pgfqpoint{1.697756in}{1.315624in}}%
\pgfpathlineto{\pgfqpoint{1.697852in}{1.321073in}}%
\pgfpathlineto{\pgfqpoint{1.698910in}{1.318942in}}%
\pgfpathlineto{\pgfqpoint{1.700833in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{1.700929in}{1.328028in}}%
\pgfpathlineto{\pgfqpoint{1.701121in}{1.332105in}}%
\pgfpathlineto{\pgfqpoint{1.701313in}{1.335326in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{1.335013in}}%
\pgfpathlineto{\pgfqpoint{1.704679in}{1.324379in}}%
\pgfpathlineto{\pgfqpoint{1.704871in}{1.326838in}}%
\pgfpathlineto{\pgfqpoint{1.705160in}{1.332269in}}%
\pgfpathlineto{\pgfqpoint{1.705833in}{1.329272in}}%
\pgfpathlineto{\pgfqpoint{1.706121in}{1.329046in}}%
\pgfpathlineto{\pgfqpoint{1.706410in}{1.329464in}}%
\pgfpathlineto{\pgfqpoint{1.706506in}{1.330319in}}%
\pgfpathlineto{\pgfqpoint{1.707083in}{1.326708in}}%
\pgfpathlineto{\pgfqpoint{1.707275in}{1.328035in}}%
\pgfpathlineto{\pgfqpoint{1.707564in}{1.325583in}}%
\pgfpathlineto{\pgfqpoint{1.708333in}{1.328015in}}%
\pgfpathlineto{\pgfqpoint{1.708621in}{1.326547in}}%
\pgfpathlineto{\pgfqpoint{1.710737in}{1.313242in}}%
\pgfpathlineto{\pgfqpoint{1.711987in}{1.307491in}}%
\pgfpathlineto{\pgfqpoint{1.712564in}{1.310710in}}%
\pgfpathlineto{\pgfqpoint{1.713140in}{1.309452in}}%
\pgfpathlineto{\pgfqpoint{1.713621in}{1.304091in}}%
\pgfpathlineto{\pgfqpoint{1.714390in}{1.306149in}}%
\pgfpathlineto{\pgfqpoint{1.714487in}{1.308341in}}%
\pgfpathlineto{\pgfqpoint{1.715160in}{1.302392in}}%
\pgfpathlineto{\pgfqpoint{1.715833in}{1.301177in}}%
\pgfpathlineto{\pgfqpoint{1.716025in}{1.301525in}}%
\pgfpathlineto{\pgfqpoint{1.716314in}{1.305194in}}%
\pgfpathlineto{\pgfqpoint{1.717083in}{1.302548in}}%
\pgfpathlineto{\pgfqpoint{1.717948in}{1.299908in}}%
\pgfpathlineto{\pgfqpoint{1.718044in}{1.303345in}}%
\pgfpathlineto{\pgfqpoint{1.719006in}{1.301948in}}%
\pgfpathlineto{\pgfqpoint{1.719775in}{1.304944in}}%
\pgfpathlineto{\pgfqpoint{1.720064in}{1.303159in}}%
\pgfpathlineto{\pgfqpoint{1.720737in}{1.301484in}}%
\pgfpathlineto{\pgfqpoint{1.720929in}{1.302628in}}%
\pgfpathlineto{\pgfqpoint{1.722275in}{1.303146in}}%
\pgfpathlineto{\pgfqpoint{1.723717in}{1.299416in}}%
\pgfpathlineto{\pgfqpoint{1.724871in}{1.303391in}}%
\pgfpathlineto{\pgfqpoint{1.725064in}{1.302531in}}%
\pgfpathlineto{\pgfqpoint{1.726217in}{1.295621in}}%
\pgfpathlineto{\pgfqpoint{1.725448in}{1.303183in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{1.296655in}}%
\pgfpathlineto{\pgfqpoint{1.726506in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{1.295870in}}%
\pgfpathlineto{\pgfqpoint{1.727660in}{1.294001in}}%
\pgfpathlineto{\pgfqpoint{1.727852in}{1.294528in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.298596in}}%
\pgfpathlineto{\pgfqpoint{1.728814in}{1.293739in}}%
\pgfpathlineto{\pgfqpoint{1.728910in}{1.293267in}}%
\pgfpathlineto{\pgfqpoint{1.729391in}{1.295000in}}%
\pgfpathlineto{\pgfqpoint{1.729583in}{1.294619in}}%
\pgfpathlineto{\pgfqpoint{1.730160in}{1.293373in}}%
\pgfpathlineto{\pgfqpoint{1.730929in}{1.297992in}}%
\pgfpathlineto{\pgfqpoint{1.732371in}{1.293688in}}%
\pgfpathlineto{\pgfqpoint{1.731218in}{1.299225in}}%
\pgfpathlineto{\pgfqpoint{1.732564in}{1.295695in}}%
\pgfpathlineto{\pgfqpoint{1.732852in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{1.733718in}{1.298345in}}%
\pgfpathlineto{\pgfqpoint{1.734391in}{1.292081in}}%
\pgfpathlineto{\pgfqpoint{1.735064in}{1.292372in}}%
\pgfpathlineto{\pgfqpoint{1.735256in}{1.295373in}}%
\pgfpathlineto{\pgfqpoint{1.735929in}{1.288829in}}%
\pgfpathlineto{\pgfqpoint{1.736025in}{1.287048in}}%
\pgfpathlineto{\pgfqpoint{1.736314in}{1.289586in}}%
\pgfpathlineto{\pgfqpoint{1.736891in}{1.288516in}}%
\pgfpathlineto{\pgfqpoint{1.738718in}{1.282565in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.287086in}}%
\pgfpathlineto{\pgfqpoint{1.740256in}{1.285329in}}%
\pgfpathlineto{\pgfqpoint{1.740448in}{1.284025in}}%
\pgfpathlineto{\pgfqpoint{1.742660in}{1.274948in}}%
\pgfpathlineto{\pgfqpoint{1.742756in}{1.276347in}}%
\pgfpathlineto{\pgfqpoint{1.744679in}{1.281630in}}%
\pgfpathlineto{\pgfqpoint{1.743045in}{1.275736in}}%
\pgfpathlineto{\pgfqpoint{1.745064in}{1.279898in}}%
\pgfpathlineto{\pgfqpoint{1.745352in}{1.277845in}}%
\pgfpathlineto{\pgfqpoint{1.745641in}{1.281277in}}%
\pgfpathlineto{\pgfqpoint{1.745929in}{1.282049in}}%
\pgfpathlineto{\pgfqpoint{1.746121in}{1.279975in}}%
\pgfpathlineto{\pgfqpoint{1.746218in}{1.279997in}}%
\pgfpathlineto{\pgfqpoint{1.746410in}{1.279775in}}%
\pgfpathlineto{\pgfqpoint{1.746506in}{1.283843in}}%
\pgfpathlineto{\pgfqpoint{1.747372in}{1.278503in}}%
\pgfpathlineto{\pgfqpoint{1.747564in}{1.283479in}}%
\pgfpathlineto{\pgfqpoint{1.747660in}{1.282766in}}%
\pgfpathlineto{\pgfqpoint{1.748141in}{1.286873in}}%
\pgfpathlineto{\pgfqpoint{1.748622in}{1.289720in}}%
\pgfpathlineto{\pgfqpoint{1.749198in}{1.287630in}}%
\pgfpathlineto{\pgfqpoint{1.750545in}{1.283494in}}%
\pgfpathlineto{\pgfqpoint{1.750737in}{1.283622in}}%
\pgfpathlineto{\pgfqpoint{1.751987in}{1.287517in}}%
\pgfpathlineto{\pgfqpoint{1.752564in}{1.284211in}}%
\pgfpathlineto{\pgfqpoint{1.754679in}{1.273479in}}%
\pgfpathlineto{\pgfqpoint{1.754968in}{1.271545in}}%
\pgfpathlineto{\pgfqpoint{1.755352in}{1.271672in}}%
\pgfpathlineto{\pgfqpoint{1.755641in}{1.279685in}}%
\pgfpathlineto{\pgfqpoint{1.756410in}{1.270533in}}%
\pgfpathlineto{\pgfqpoint{1.757372in}{1.266636in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.272613in}}%
\pgfpathlineto{\pgfqpoint{1.758814in}{1.272277in}}%
\pgfpathlineto{\pgfqpoint{1.760160in}{1.268990in}}%
\pgfpathlineto{\pgfqpoint{1.760256in}{1.270276in}}%
\pgfpathlineto{\pgfqpoint{1.760833in}{1.264848in}}%
\pgfpathlineto{\pgfqpoint{1.761025in}{1.269351in}}%
\pgfpathlineto{\pgfqpoint{1.761218in}{1.267446in}}%
\pgfpathlineto{\pgfqpoint{1.761795in}{1.270622in}}%
\pgfpathlineto{\pgfqpoint{1.761987in}{1.270977in}}%
\pgfpathlineto{\pgfqpoint{1.762083in}{1.269369in}}%
\pgfpathlineto{\pgfqpoint{1.762468in}{1.267181in}}%
\pgfpathlineto{\pgfqpoint{1.763045in}{1.268675in}}%
\pgfpathlineto{\pgfqpoint{1.763622in}{1.271943in}}%
\pgfpathlineto{\pgfqpoint{1.764006in}{1.267945in}}%
\pgfpathlineto{\pgfqpoint{1.764295in}{1.268128in}}%
\pgfpathlineto{\pgfqpoint{1.764968in}{1.265949in}}%
\pgfpathlineto{\pgfqpoint{1.765449in}{1.267219in}}%
\pgfpathlineto{\pgfqpoint{1.766122in}{1.265625in}}%
\pgfpathlineto{\pgfqpoint{1.767179in}{1.263938in}}%
\pgfpathlineto{\pgfqpoint{1.767949in}{1.268084in}}%
\pgfpathlineto{\pgfqpoint{1.768333in}{1.265908in}}%
\pgfpathlineto{\pgfqpoint{1.768814in}{1.266969in}}%
\pgfpathlineto{\pgfqpoint{1.769006in}{1.266160in}}%
\pgfpathlineto{\pgfqpoint{1.769968in}{1.261494in}}%
\pgfpathlineto{\pgfqpoint{1.770256in}{1.263380in}}%
\pgfpathlineto{\pgfqpoint{1.770833in}{1.268491in}}%
\pgfpathlineto{\pgfqpoint{1.771602in}{1.265850in}}%
\pgfpathlineto{\pgfqpoint{1.771987in}{1.264059in}}%
\pgfpathlineto{\pgfqpoint{1.772276in}{1.266436in}}%
\pgfpathlineto{\pgfqpoint{1.773429in}{1.269507in}}%
\pgfpathlineto{\pgfqpoint{1.773622in}{1.269364in}}%
\pgfpathlineto{\pgfqpoint{1.773814in}{1.267633in}}%
\pgfpathlineto{\pgfqpoint{1.774006in}{1.271529in}}%
\pgfpathlineto{\pgfqpoint{1.774391in}{1.270540in}}%
\pgfpathlineto{\pgfqpoint{1.774583in}{1.271059in}}%
\pgfpathlineto{\pgfqpoint{1.774679in}{1.268869in}}%
\pgfpathlineto{\pgfqpoint{1.775641in}{1.266464in}}%
\pgfpathlineto{\pgfqpoint{1.775737in}{1.269348in}}%
\pgfpathlineto{\pgfqpoint{1.775833in}{1.267701in}}%
\pgfpathlineto{\pgfqpoint{1.776602in}{1.266660in}}%
\pgfpathlineto{\pgfqpoint{1.776699in}{1.267894in}}%
\pgfpathlineto{\pgfqpoint{1.777083in}{1.271896in}}%
\pgfpathlineto{\pgfqpoint{1.777756in}{1.268327in}}%
\pgfpathlineto{\pgfqpoint{1.777853in}{1.267427in}}%
\pgfpathlineto{\pgfqpoint{1.778045in}{1.271460in}}%
\pgfpathlineto{\pgfqpoint{1.778141in}{1.269783in}}%
\pgfpathlineto{\pgfqpoint{1.778622in}{1.276091in}}%
\pgfpathlineto{\pgfqpoint{1.779295in}{1.273120in}}%
\pgfpathlineto{\pgfqpoint{1.779487in}{1.272928in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{1.277795in}}%
\pgfpathlineto{\pgfqpoint{1.780449in}{1.273293in}}%
\pgfpathlineto{\pgfqpoint{1.781603in}{1.269322in}}%
\pgfpathlineto{\pgfqpoint{1.781891in}{1.271240in}}%
\pgfpathlineto{\pgfqpoint{1.783237in}{1.276461in}}%
\pgfpathlineto{\pgfqpoint{1.783526in}{1.276393in}}%
\pgfpathlineto{\pgfqpoint{1.784583in}{1.274460in}}%
\pgfpathlineto{\pgfqpoint{1.784776in}{1.276246in}}%
\pgfpathlineto{\pgfqpoint{1.786122in}{1.279206in}}%
\pgfpathlineto{\pgfqpoint{1.785256in}{1.275199in}}%
\pgfpathlineto{\pgfqpoint{1.786410in}{1.277160in}}%
\pgfpathlineto{\pgfqpoint{1.786987in}{1.275421in}}%
\pgfpathlineto{\pgfqpoint{1.787468in}{1.276249in}}%
\pgfpathlineto{\pgfqpoint{1.788237in}{1.272581in}}%
\pgfpathlineto{\pgfqpoint{1.788430in}{1.272787in}}%
\pgfpathlineto{\pgfqpoint{1.789006in}{1.264959in}}%
\pgfpathlineto{\pgfqpoint{1.789103in}{1.279006in}}%
\pgfpathlineto{\pgfqpoint{1.789295in}{1.278954in}}%
\pgfpathlineto{\pgfqpoint{1.789776in}{1.281709in}}%
\pgfpathlineto{\pgfqpoint{1.789968in}{1.279962in}}%
\pgfpathlineto{\pgfqpoint{1.790641in}{1.278047in}}%
\pgfpathlineto{\pgfqpoint{1.790737in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{1.791314in}{1.281970in}}%
\pgfpathlineto{\pgfqpoint{1.791603in}{1.278874in}}%
\pgfpathlineto{\pgfqpoint{1.792372in}{1.277906in}}%
\pgfpathlineto{\pgfqpoint{1.792564in}{1.281827in}}%
\pgfpathlineto{\pgfqpoint{1.793333in}{1.279047in}}%
\pgfpathlineto{\pgfqpoint{1.795064in}{1.264503in}}%
\pgfpathlineto{\pgfqpoint{1.795160in}{1.266751in}}%
\pgfpathlineto{\pgfqpoint{1.796218in}{1.268844in}}%
\pgfpathlineto{\pgfqpoint{1.796410in}{1.267349in}}%
\pgfpathlineto{\pgfqpoint{1.797180in}{1.263353in}}%
\pgfpathlineto{\pgfqpoint{1.797372in}{1.263985in}}%
\pgfpathlineto{\pgfqpoint{1.797757in}{1.268015in}}%
\pgfpathlineto{\pgfqpoint{1.798333in}{1.264048in}}%
\pgfpathlineto{\pgfqpoint{1.798526in}{1.263909in}}%
\pgfpathlineto{\pgfqpoint{1.798718in}{1.266580in}}%
\pgfpathlineto{\pgfqpoint{1.799583in}{1.264951in}}%
\pgfpathlineto{\pgfqpoint{1.800064in}{1.263228in}}%
\pgfpathlineto{\pgfqpoint{1.803045in}{1.251456in}}%
\pgfpathlineto{\pgfqpoint{1.803141in}{1.251590in}}%
\pgfpathlineto{\pgfqpoint{1.803814in}{1.254043in}}%
\pgfpathlineto{\pgfqpoint{1.804007in}{1.250984in}}%
\pgfpathlineto{\pgfqpoint{1.804391in}{1.252746in}}%
\pgfpathlineto{\pgfqpoint{1.804680in}{1.252279in}}%
\pgfpathlineto{\pgfqpoint{1.804968in}{1.249400in}}%
\pgfpathlineto{\pgfqpoint{1.805257in}{1.257817in}}%
\pgfpathlineto{\pgfqpoint{1.805449in}{1.256296in}}%
\pgfpathlineto{\pgfqpoint{1.805641in}{1.254771in}}%
\pgfpathlineto{\pgfqpoint{1.806410in}{1.256360in}}%
\pgfpathlineto{\pgfqpoint{1.807660in}{1.269822in}}%
\pgfpathlineto{\pgfqpoint{1.807757in}{1.268788in}}%
\pgfpathlineto{\pgfqpoint{1.808237in}{1.277583in}}%
\pgfpathlineto{\pgfqpoint{1.809487in}{1.273634in}}%
\pgfpathlineto{\pgfqpoint{1.809776in}{1.272642in}}%
\pgfpathlineto{\pgfqpoint{1.810160in}{1.276350in}}%
\pgfpathlineto{\pgfqpoint{1.810737in}{1.279744in}}%
\pgfpathlineto{\pgfqpoint{1.811410in}{1.277506in}}%
\pgfpathlineto{\pgfqpoint{1.812564in}{1.273457in}}%
\pgfpathlineto{\pgfqpoint{1.813622in}{1.279112in}}%
\pgfpathlineto{\pgfqpoint{1.813814in}{1.277761in}}%
\pgfpathlineto{\pgfqpoint{1.814199in}{1.279363in}}%
\pgfpathlineto{\pgfqpoint{1.814680in}{1.276486in}}%
\pgfpathlineto{\pgfqpoint{1.816699in}{1.266979in}}%
\pgfpathlineto{\pgfqpoint{1.817949in}{1.271707in}}%
\pgfpathlineto{\pgfqpoint{1.818141in}{1.272069in}}%
\pgfpathlineto{\pgfqpoint{1.818237in}{1.271222in}}%
\pgfpathlineto{\pgfqpoint{1.819007in}{1.266314in}}%
\pgfpathlineto{\pgfqpoint{1.819487in}{1.266732in}}%
\pgfpathlineto{\pgfqpoint{1.819680in}{1.267693in}}%
\pgfpathlineto{\pgfqpoint{1.820161in}{1.279397in}}%
\pgfpathlineto{\pgfqpoint{1.820834in}{1.272919in}}%
\pgfpathlineto{\pgfqpoint{1.821603in}{1.268135in}}%
\pgfpathlineto{\pgfqpoint{1.821987in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.822180in}{1.271802in}}%
\pgfpathlineto{\pgfqpoint{1.822564in}{1.269847in}}%
\pgfpathlineto{\pgfqpoint{1.822661in}{1.270313in}}%
\pgfpathlineto{\pgfqpoint{1.823141in}{1.270130in}}%
\pgfpathlineto{\pgfqpoint{1.823237in}{1.271273in}}%
\pgfpathlineto{\pgfqpoint{1.823911in}{1.274898in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{1.274519in}}%
\pgfpathlineto{\pgfqpoint{1.824776in}{1.274651in}}%
\pgfpathlineto{\pgfqpoint{1.824968in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{1.827084in}{1.263244in}}%
\pgfpathlineto{\pgfqpoint{1.827661in}{1.260362in}}%
\pgfpathlineto{\pgfqpoint{1.828526in}{1.268222in}}%
\pgfpathlineto{\pgfqpoint{1.829584in}{1.264787in}}%
\pgfpathlineto{\pgfqpoint{1.829776in}{1.265955in}}%
\pgfpathlineto{\pgfqpoint{1.830257in}{1.264031in}}%
\pgfpathlineto{\pgfqpoint{1.830738in}{1.265347in}}%
\pgfpathlineto{\pgfqpoint{1.830930in}{1.266179in}}%
\pgfpathlineto{\pgfqpoint{1.831218in}{1.263797in}}%
\pgfpathlineto{\pgfqpoint{1.831314in}{1.264307in}}%
\pgfpathlineto{\pgfqpoint{1.832949in}{1.259840in}}%
\pgfpathlineto{\pgfqpoint{1.833814in}{1.259261in}}%
\pgfpathlineto{\pgfqpoint{1.834391in}{1.268012in}}%
\pgfpathlineto{\pgfqpoint{1.834968in}{1.271903in}}%
\pgfpathlineto{\pgfqpoint{1.835449in}{1.268434in}}%
\pgfpathlineto{\pgfqpoint{1.836122in}{1.264850in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{1.265682in}}%
\pgfpathlineto{\pgfqpoint{1.837276in}{1.276101in}}%
\pgfpathlineto{\pgfqpoint{1.837468in}{1.274690in}}%
\pgfpathlineto{\pgfqpoint{1.838045in}{1.276021in}}%
\pgfpathlineto{\pgfqpoint{1.838718in}{1.271539in}}%
\pgfpathlineto{\pgfqpoint{1.838815in}{1.274315in}}%
\pgfpathlineto{\pgfqpoint{1.839776in}{1.270261in}}%
\pgfpathlineto{\pgfqpoint{1.842853in}{1.290765in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.288010in}}%
\pgfpathlineto{\pgfqpoint{1.843238in}{1.291746in}}%
\pgfpathlineto{\pgfqpoint{1.843718in}{1.291293in}}%
\pgfpathlineto{\pgfqpoint{1.844007in}{1.295968in}}%
\pgfpathlineto{\pgfqpoint{1.844680in}{1.290630in}}%
\pgfpathlineto{\pgfqpoint{1.844872in}{1.293502in}}%
\pgfpathlineto{\pgfqpoint{1.845641in}{1.288040in}}%
\pgfpathlineto{\pgfqpoint{1.845930in}{1.290559in}}%
\pgfpathlineto{\pgfqpoint{1.847276in}{1.285476in}}%
\pgfpathlineto{\pgfqpoint{1.847468in}{1.287673in}}%
\pgfpathlineto{\pgfqpoint{1.847565in}{1.289142in}}%
\pgfpathlineto{\pgfqpoint{1.848334in}{1.285356in}}%
\pgfpathlineto{\pgfqpoint{1.848430in}{1.284321in}}%
\pgfpathlineto{\pgfqpoint{1.848815in}{1.288681in}}%
\pgfpathlineto{\pgfqpoint{1.849199in}{1.286947in}}%
\pgfpathlineto{\pgfqpoint{1.849872in}{1.286296in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{1.286735in}}%
\pgfpathlineto{\pgfqpoint{1.850065in}{1.287864in}}%
\pgfpathlineto{\pgfqpoint{1.850738in}{1.285145in}}%
\pgfpathlineto{\pgfqpoint{1.850834in}{1.285712in}}%
\pgfpathlineto{\pgfqpoint{1.850930in}{1.284486in}}%
\pgfpathlineto{\pgfqpoint{1.851795in}{1.286530in}}%
\pgfpathlineto{\pgfqpoint{1.851892in}{1.285436in}}%
\pgfpathlineto{\pgfqpoint{1.853045in}{1.289677in}}%
\pgfpathlineto{\pgfqpoint{1.852565in}{1.284943in}}%
\pgfpathlineto{\pgfqpoint{1.853430in}{1.288841in}}%
\pgfpathlineto{\pgfqpoint{1.855449in}{1.285992in}}%
\pgfpathlineto{\pgfqpoint{1.855545in}{1.287765in}}%
\pgfpathlineto{\pgfqpoint{1.855930in}{1.292597in}}%
\pgfpathlineto{\pgfqpoint{1.856507in}{1.287498in}}%
\pgfpathlineto{\pgfqpoint{1.856892in}{1.290377in}}%
\pgfpathlineto{\pgfqpoint{1.857661in}{1.285108in}}%
\pgfpathlineto{\pgfqpoint{1.858238in}{1.285512in}}%
\pgfpathlineto{\pgfqpoint{1.858430in}{1.285050in}}%
\pgfpathlineto{\pgfqpoint{1.858622in}{1.286634in}}%
\pgfpathlineto{\pgfqpoint{1.858719in}{1.287882in}}%
\pgfpathlineto{\pgfqpoint{1.859488in}{1.284332in}}%
\pgfpathlineto{\pgfqpoint{1.859680in}{1.283595in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{1.285000in}}%
\pgfpathlineto{\pgfqpoint{1.860257in}{1.287805in}}%
\pgfpathlineto{\pgfqpoint{1.860930in}{1.283657in}}%
\pgfpathlineto{\pgfqpoint{1.861122in}{1.283969in}}%
\pgfpathlineto{\pgfqpoint{1.862661in}{1.275772in}}%
\pgfpathlineto{\pgfqpoint{1.862757in}{1.275911in}}%
\pgfpathlineto{\pgfqpoint{1.863622in}{1.281314in}}%
\pgfpathlineto{\pgfqpoint{1.863911in}{1.280232in}}%
\pgfpathlineto{\pgfqpoint{1.864584in}{1.283347in}}%
\pgfpathlineto{\pgfqpoint{1.865065in}{1.281786in}}%
\pgfpathlineto{\pgfqpoint{1.866315in}{1.278837in}}%
\pgfpathlineto{\pgfqpoint{1.866892in}{1.275777in}}%
\pgfpathlineto{\pgfqpoint{1.867180in}{1.276720in}}%
\pgfpathlineto{\pgfqpoint{1.868238in}{1.286733in}}%
\pgfpathlineto{\pgfqpoint{1.868622in}{1.281833in}}%
\pgfpathlineto{\pgfqpoint{1.868719in}{1.281304in}}%
\pgfpathlineto{\pgfqpoint{1.868911in}{1.283556in}}%
\pgfpathlineto{\pgfqpoint{1.869007in}{1.282355in}}%
\pgfpathlineto{\pgfqpoint{1.869103in}{1.288249in}}%
\pgfpathlineto{\pgfqpoint{1.870065in}{1.287975in}}%
\pgfpathlineto{\pgfqpoint{1.870738in}{1.286375in}}%
\pgfpathlineto{\pgfqpoint{1.871219in}{1.286863in}}%
\pgfpathlineto{\pgfqpoint{1.872372in}{1.300530in}}%
\pgfpathlineto{\pgfqpoint{1.872853in}{1.299342in}}%
\pgfpathlineto{\pgfqpoint{1.872949in}{1.299308in}}%
\pgfpathlineto{\pgfqpoint{1.874584in}{1.306912in}}%
\pgfpathlineto{\pgfqpoint{1.875546in}{1.301738in}}%
\pgfpathlineto{\pgfqpoint{1.875065in}{1.307505in}}%
\pgfpathlineto{\pgfqpoint{1.875834in}{1.303142in}}%
\pgfpathlineto{\pgfqpoint{1.876315in}{1.300983in}}%
\pgfpathlineto{\pgfqpoint{1.876411in}{1.304180in}}%
\pgfpathlineto{\pgfqpoint{1.876988in}{1.306315in}}%
\pgfpathlineto{\pgfqpoint{1.877276in}{1.312577in}}%
\pgfpathlineto{\pgfqpoint{1.877949in}{1.311127in}}%
\pgfpathlineto{\pgfqpoint{1.879680in}{1.317937in}}%
\pgfpathlineto{\pgfqpoint{1.880065in}{1.315725in}}%
\pgfpathlineto{\pgfqpoint{1.880257in}{1.314924in}}%
\pgfpathlineto{\pgfqpoint{1.880353in}{1.315694in}}%
\pgfpathlineto{\pgfqpoint{1.881603in}{1.325571in}}%
\pgfpathlineto{\pgfqpoint{1.881892in}{1.323821in}}%
\pgfpathlineto{\pgfqpoint{1.883334in}{1.313810in}}%
\pgfpathlineto{\pgfqpoint{1.883526in}{1.315199in}}%
\pgfpathlineto{\pgfqpoint{1.883719in}{1.315711in}}%
\pgfpathlineto{\pgfqpoint{1.883815in}{1.313951in}}%
\pgfpathlineto{\pgfqpoint{1.884488in}{1.314283in}}%
\pgfpathlineto{\pgfqpoint{1.885546in}{1.319923in}}%
\pgfpathlineto{\pgfqpoint{1.885642in}{1.318937in}}%
\pgfpathlineto{\pgfqpoint{1.886507in}{1.315094in}}%
\pgfpathlineto{\pgfqpoint{1.887276in}{1.317381in}}%
\pgfpathlineto{\pgfqpoint{1.888334in}{1.324394in}}%
\pgfpathlineto{\pgfqpoint{1.888430in}{1.323088in}}%
\pgfpathlineto{\pgfqpoint{1.888623in}{1.323690in}}%
\pgfpathlineto{\pgfqpoint{1.888719in}{1.322362in}}%
\pgfpathlineto{\pgfqpoint{1.888911in}{1.323287in}}%
\pgfpathlineto{\pgfqpoint{1.890546in}{1.314180in}}%
\pgfpathlineto{\pgfqpoint{1.890834in}{1.315562in}}%
\pgfpathlineto{\pgfqpoint{1.891700in}{1.321142in}}%
\pgfpathlineto{\pgfqpoint{1.891988in}{1.316818in}}%
\pgfpathlineto{\pgfqpoint{1.894392in}{1.305674in}}%
\pgfpathlineto{\pgfqpoint{1.894680in}{1.309422in}}%
\pgfpathlineto{\pgfqpoint{1.895546in}{1.306330in}}%
\pgfpathlineto{\pgfqpoint{1.897950in}{1.312225in}}%
\pgfpathlineto{\pgfqpoint{1.898142in}{1.310408in}}%
\pgfpathlineto{\pgfqpoint{1.899296in}{1.303491in}}%
\pgfpathlineto{\pgfqpoint{1.899777in}{1.304109in}}%
\pgfpathlineto{\pgfqpoint{1.900161in}{1.304224in}}%
\pgfpathlineto{\pgfqpoint{1.900930in}{1.301910in}}%
\pgfpathlineto{\pgfqpoint{1.901315in}{1.303443in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{1.310891in}}%
\pgfpathlineto{\pgfqpoint{1.902565in}{1.309543in}}%
\pgfpathlineto{\pgfqpoint{1.903527in}{1.306476in}}%
\pgfpathlineto{\pgfqpoint{1.903238in}{1.310376in}}%
\pgfpathlineto{\pgfqpoint{1.903719in}{1.307017in}}%
\pgfpathlineto{\pgfqpoint{1.904969in}{1.314296in}}%
\pgfpathlineto{\pgfqpoint{1.906123in}{1.317646in}}%
\pgfpathlineto{\pgfqpoint{1.906219in}{1.315921in}}%
\pgfpathlineto{\pgfqpoint{1.912469in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{1.906892in}{1.316778in}}%
\pgfpathlineto{\pgfqpoint{1.912565in}{1.302421in}}%
\pgfpathlineto{\pgfqpoint{1.913238in}{1.312244in}}%
\pgfpathlineto{\pgfqpoint{1.913719in}{1.309994in}}%
\pgfpathlineto{\pgfqpoint{1.918719in}{1.289861in}}%
\pgfpathlineto{\pgfqpoint{1.914200in}{1.310785in}}%
\pgfpathlineto{\pgfqpoint{1.919104in}{1.293016in}}%
\pgfpathlineto{\pgfqpoint{1.919873in}{1.301606in}}%
\pgfpathlineto{\pgfqpoint{1.920257in}{1.299261in}}%
\pgfpathlineto{\pgfqpoint{1.921700in}{1.291852in}}%
\pgfpathlineto{\pgfqpoint{1.922084in}{1.292047in}}%
\pgfpathlineto{\pgfqpoint{1.923623in}{1.285934in}}%
\pgfpathlineto{\pgfqpoint{1.923911in}{1.285333in}}%
\pgfpathlineto{\pgfqpoint{1.924104in}{1.287391in}}%
\pgfpathlineto{\pgfqpoint{1.924296in}{1.286915in}}%
\pgfpathlineto{\pgfqpoint{1.925546in}{1.292041in}}%
\pgfpathlineto{\pgfqpoint{1.925642in}{1.292602in}}%
\pgfpathlineto{\pgfqpoint{1.925834in}{1.289970in}}%
\pgfpathlineto{\pgfqpoint{1.926219in}{1.286780in}}%
\pgfpathlineto{\pgfqpoint{1.926700in}{1.287567in}}%
\pgfpathlineto{\pgfqpoint{1.927277in}{1.293659in}}%
\pgfpathlineto{\pgfqpoint{1.927854in}{1.292166in}}%
\pgfpathlineto{\pgfqpoint{1.928142in}{1.292315in}}%
\pgfpathlineto{\pgfqpoint{1.928431in}{1.291214in}}%
\pgfpathlineto{\pgfqpoint{1.929200in}{1.289279in}}%
\pgfpathlineto{\pgfqpoint{1.929392in}{1.290443in}}%
\pgfpathlineto{\pgfqpoint{1.931123in}{1.289276in}}%
\pgfpathlineto{\pgfqpoint{1.931315in}{1.290144in}}%
\pgfpathlineto{\pgfqpoint{1.931604in}{1.292653in}}%
\pgfpathlineto{\pgfqpoint{1.932084in}{1.288279in}}%
\pgfpathlineto{\pgfqpoint{1.932373in}{1.290177in}}%
\pgfpathlineto{\pgfqpoint{1.932661in}{1.286779in}}%
\pgfpathlineto{\pgfqpoint{1.933431in}{1.287283in}}%
\pgfpathlineto{\pgfqpoint{1.933719in}{1.289168in}}%
\pgfpathlineto{\pgfqpoint{1.934104in}{1.285026in}}%
\pgfpathlineto{\pgfqpoint{1.934488in}{1.286367in}}%
\pgfpathlineto{\pgfqpoint{1.935065in}{1.281364in}}%
\pgfpathlineto{\pgfqpoint{1.935258in}{1.293677in}}%
\pgfpathlineto{\pgfqpoint{1.936219in}{1.287358in}}%
\pgfpathlineto{\pgfqpoint{1.936411in}{1.285924in}}%
\pgfpathlineto{\pgfqpoint{1.936508in}{1.286652in}}%
\pgfpathlineto{\pgfqpoint{1.936988in}{1.291706in}}%
\pgfpathlineto{\pgfqpoint{1.937661in}{1.287129in}}%
\pgfpathlineto{\pgfqpoint{1.937758in}{1.287532in}}%
\pgfpathlineto{\pgfqpoint{1.938046in}{1.286306in}}%
\pgfpathlineto{\pgfqpoint{1.938238in}{1.286321in}}%
\pgfpathlineto{\pgfqpoint{1.940450in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{1.942181in}{1.275653in}}%
\pgfpathlineto{\pgfqpoint{1.944200in}{1.284577in}}%
\pgfpathlineto{\pgfqpoint{1.946892in}{1.275536in}}%
\pgfpathlineto{\pgfqpoint{1.946988in}{1.275162in}}%
\pgfpathlineto{\pgfqpoint{1.947373in}{1.276791in}}%
\pgfpathlineto{\pgfqpoint{1.947950in}{1.275737in}}%
\pgfpathlineto{\pgfqpoint{1.949969in}{1.289512in}}%
\pgfpathlineto{\pgfqpoint{1.951700in}{1.281940in}}%
\pgfpathlineto{\pgfqpoint{1.953527in}{1.291978in}}%
\pgfpathlineto{\pgfqpoint{1.953623in}{1.290165in}}%
\pgfpathlineto{\pgfqpoint{1.953719in}{1.290156in}}%
\pgfpathlineto{\pgfqpoint{1.954873in}{1.286964in}}%
\pgfpathlineto{\pgfqpoint{1.954969in}{1.287875in}}%
\pgfpathlineto{\pgfqpoint{1.955258in}{1.299911in}}%
\pgfpathlineto{\pgfqpoint{1.956123in}{1.296565in}}%
\pgfpathlineto{\pgfqpoint{1.956989in}{1.293463in}}%
\pgfpathlineto{\pgfqpoint{1.957181in}{1.295507in}}%
\pgfpathlineto{\pgfqpoint{1.957662in}{1.295123in}}%
\pgfpathlineto{\pgfqpoint{1.958815in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{1.960258in}{1.289281in}}%
\pgfpathlineto{\pgfqpoint{1.962950in}{1.280639in}}%
\pgfpathlineto{\pgfqpoint{1.963239in}{1.284060in}}%
\pgfpathlineto{\pgfqpoint{1.963623in}{1.288389in}}%
\pgfpathlineto{\pgfqpoint{1.964200in}{1.284025in}}%
\pgfpathlineto{\pgfqpoint{1.964296in}{1.284255in}}%
\pgfpathlineto{\pgfqpoint{1.964392in}{1.284243in}}%
\pgfpathlineto{\pgfqpoint{1.965835in}{1.277371in}}%
\pgfpathlineto{\pgfqpoint{1.966892in}{1.275263in}}%
\pgfpathlineto{\pgfqpoint{1.967181in}{1.276602in}}%
\pgfpathlineto{\pgfqpoint{1.968719in}{1.290368in}}%
\pgfpathlineto{\pgfqpoint{1.969008in}{1.290293in}}%
\pgfpathlineto{\pgfqpoint{1.969777in}{1.288646in}}%
\pgfpathlineto{\pgfqpoint{1.969296in}{1.292227in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{1.289899in}}%
\pgfpathlineto{\pgfqpoint{1.969969in}{1.292140in}}%
\pgfpathlineto{\pgfqpoint{1.970642in}{1.287497in}}%
\pgfpathlineto{\pgfqpoint{1.970931in}{1.289068in}}%
\pgfpathlineto{\pgfqpoint{1.971027in}{1.287007in}}%
\pgfpathlineto{\pgfqpoint{1.971316in}{1.292738in}}%
\pgfpathlineto{\pgfqpoint{1.971796in}{1.289915in}}%
\pgfpathlineto{\pgfqpoint{1.972181in}{1.289368in}}%
\pgfpathlineto{\pgfqpoint{1.972373in}{1.290040in}}%
\pgfpathlineto{\pgfqpoint{1.972662in}{1.292535in}}%
\pgfpathlineto{\pgfqpoint{1.973142in}{1.290195in}}%
\pgfpathlineto{\pgfqpoint{1.973527in}{1.289967in}}%
\pgfpathlineto{\pgfqpoint{1.974104in}{1.287846in}}%
\pgfpathlineto{\pgfqpoint{1.974585in}{1.289696in}}%
\pgfpathlineto{\pgfqpoint{1.974777in}{1.293331in}}%
\pgfpathlineto{\pgfqpoint{1.975642in}{1.289095in}}%
\pgfpathlineto{\pgfqpoint{1.975835in}{1.291387in}}%
\pgfpathlineto{\pgfqpoint{1.976412in}{1.288854in}}%
\pgfpathlineto{\pgfqpoint{1.976796in}{1.286257in}}%
\pgfpathlineto{\pgfqpoint{1.976893in}{1.288804in}}%
\pgfpathlineto{\pgfqpoint{1.977758in}{1.294314in}}%
\pgfpathlineto{\pgfqpoint{1.978527in}{1.292922in}}%
\pgfpathlineto{\pgfqpoint{1.979008in}{1.291150in}}%
\pgfpathlineto{\pgfqpoint{1.979104in}{1.291777in}}%
\pgfpathlineto{\pgfqpoint{1.979777in}{1.297889in}}%
\pgfpathlineto{\pgfqpoint{1.980643in}{1.297356in}}%
\pgfpathlineto{\pgfqpoint{1.980835in}{1.294981in}}%
\pgfpathlineto{\pgfqpoint{1.981219in}{1.299351in}}%
\pgfpathlineto{\pgfqpoint{1.981796in}{1.295915in}}%
\pgfpathlineto{\pgfqpoint{1.982469in}{1.294011in}}%
\pgfpathlineto{\pgfqpoint{1.982566in}{1.295158in}}%
\pgfpathlineto{\pgfqpoint{1.982758in}{1.298722in}}%
\pgfpathlineto{\pgfqpoint{1.983623in}{1.295057in}}%
\pgfpathlineto{\pgfqpoint{1.983912in}{1.295282in}}%
\pgfpathlineto{\pgfqpoint{1.984008in}{1.294447in}}%
\pgfpathlineto{\pgfqpoint{1.984104in}{1.294557in}}%
\pgfpathlineto{\pgfqpoint{1.984585in}{1.292646in}}%
\pgfpathlineto{\pgfqpoint{1.985066in}{1.296168in}}%
\pgfpathlineto{\pgfqpoint{1.986893in}{1.291310in}}%
\pgfpathlineto{\pgfqpoint{1.986989in}{1.292807in}}%
\pgfpathlineto{\pgfqpoint{1.988623in}{1.302687in}}%
\pgfpathlineto{\pgfqpoint{1.989200in}{1.299021in}}%
\pgfpathlineto{\pgfqpoint{1.989585in}{1.295899in}}%
\pgfpathlineto{\pgfqpoint{1.989873in}{1.301186in}}%
\pgfpathlineto{\pgfqpoint{1.990162in}{1.299867in}}%
\pgfpathlineto{\pgfqpoint{1.990546in}{1.301149in}}%
\pgfpathlineto{\pgfqpoint{1.992854in}{1.293628in}}%
\pgfpathlineto{\pgfqpoint{1.993720in}{1.298709in}}%
\pgfpathlineto{\pgfqpoint{1.993335in}{1.292633in}}%
\pgfpathlineto{\pgfqpoint{1.994296in}{1.296626in}}%
\pgfpathlineto{\pgfqpoint{1.995643in}{1.293573in}}%
\pgfpathlineto{\pgfqpoint{1.996220in}{1.302402in}}%
\pgfpathlineto{\pgfqpoint{1.996893in}{1.301501in}}%
\pgfpathlineto{\pgfqpoint{1.997085in}{1.298656in}}%
\pgfpathlineto{\pgfqpoint{1.997566in}{1.301076in}}%
\pgfpathlineto{\pgfqpoint{1.997758in}{1.307472in}}%
\pgfpathlineto{\pgfqpoint{1.998527in}{1.305988in}}%
\pgfpathlineto{\pgfqpoint{1.999681in}{1.297096in}}%
\pgfpathlineto{\pgfqpoint{2.001123in}{1.299216in}}%
\pgfpathlineto{\pgfqpoint{2.002277in}{1.306610in}}%
\pgfpathlineto{\pgfqpoint{2.002470in}{1.303471in}}%
\pgfpathlineto{\pgfqpoint{2.002854in}{1.305300in}}%
\pgfpathlineto{\pgfqpoint{2.003912in}{1.299586in}}%
\pgfpathlineto{\pgfqpoint{2.004297in}{1.307405in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{1.301732in}}%
\pgfpathlineto{\pgfqpoint{2.008335in}{1.330516in}}%
\pgfpathlineto{\pgfqpoint{2.008912in}{1.324521in}}%
\pgfpathlineto{\pgfqpoint{2.011508in}{1.310960in}}%
\pgfpathlineto{\pgfqpoint{2.011604in}{1.314221in}}%
\pgfpathlineto{\pgfqpoint{2.011797in}{1.316314in}}%
\pgfpathlineto{\pgfqpoint{2.012277in}{1.312885in}}%
\pgfpathlineto{\pgfqpoint{2.012758in}{1.314634in}}%
\pgfpathlineto{\pgfqpoint{2.013335in}{1.309644in}}%
\pgfpathlineto{\pgfqpoint{2.013720in}{1.315560in}}%
\pgfpathlineto{\pgfqpoint{2.014008in}{1.317102in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{1.314716in}}%
\pgfpathlineto{\pgfqpoint{2.015066in}{1.312512in}}%
\pgfpathlineto{\pgfqpoint{2.015450in}{1.314035in}}%
\pgfpathlineto{\pgfqpoint{2.015547in}{1.314494in}}%
\pgfpathlineto{\pgfqpoint{2.015931in}{1.311624in}}%
\pgfpathlineto{\pgfqpoint{2.016027in}{1.312393in}}%
\pgfpathlineto{\pgfqpoint{2.016508in}{1.313206in}}%
\pgfpathlineto{\pgfqpoint{2.017277in}{1.308662in}}%
\pgfpathlineto{\pgfqpoint{2.018431in}{1.311660in}}%
\pgfpathlineto{\pgfqpoint{2.018720in}{1.309181in}}%
\pgfpathlineto{\pgfqpoint{2.019104in}{1.314474in}}%
\pgfpathlineto{\pgfqpoint{2.019681in}{1.318048in}}%
\pgfpathlineto{\pgfqpoint{2.020066in}{1.315182in}}%
\pgfpathlineto{\pgfqpoint{2.020739in}{1.309700in}}%
\pgfpathlineto{\pgfqpoint{2.021412in}{1.311601in}}%
\pgfpathlineto{\pgfqpoint{2.021604in}{1.311782in}}%
\pgfpathlineto{\pgfqpoint{2.022181in}{1.317834in}}%
\pgfpathlineto{\pgfqpoint{2.022854in}{1.314558in}}%
\pgfpathlineto{\pgfqpoint{2.023143in}{1.312994in}}%
\pgfpathlineto{\pgfqpoint{2.023912in}{1.314918in}}%
\pgfpathlineto{\pgfqpoint{2.026220in}{1.309440in}}%
\pgfpathlineto{\pgfqpoint{2.026412in}{1.307706in}}%
\pgfpathlineto{\pgfqpoint{2.026797in}{1.313255in}}%
\pgfpathlineto{\pgfqpoint{2.027566in}{1.315299in}}%
\pgfpathlineto{\pgfqpoint{2.027470in}{1.311968in}}%
\pgfpathlineto{\pgfqpoint{2.027758in}{1.313830in}}%
\pgfpathlineto{\pgfqpoint{2.027951in}{1.311693in}}%
\pgfpathlineto{\pgfqpoint{2.028335in}{1.322975in}}%
\pgfpathlineto{\pgfqpoint{2.028912in}{1.325566in}}%
\pgfpathlineto{\pgfqpoint{2.029585in}{1.323690in}}%
\pgfpathlineto{\pgfqpoint{2.029874in}{1.322919in}}%
\pgfpathlineto{\pgfqpoint{2.030066in}{1.325013in}}%
\pgfpathlineto{\pgfqpoint{2.030162in}{1.323826in}}%
\pgfpathlineto{\pgfqpoint{2.030258in}{1.327125in}}%
\pgfpathlineto{\pgfqpoint{2.031124in}{1.324417in}}%
\pgfpathlineto{\pgfqpoint{2.032278in}{1.321101in}}%
\pgfpathlineto{\pgfqpoint{2.032662in}{1.320102in}}%
\pgfpathlineto{\pgfqpoint{2.032951in}{1.321899in}}%
\pgfpathlineto{\pgfqpoint{2.033047in}{1.322551in}}%
\pgfpathlineto{\pgfqpoint{2.033431in}{1.319386in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.316089in}}%
\pgfpathlineto{\pgfqpoint{2.035066in}{1.319151in}}%
\pgfpathlineto{\pgfqpoint{2.035739in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.035835in}{1.313297in}}%
\pgfpathlineto{\pgfqpoint{2.036316in}{1.319922in}}%
\pgfpathlineto{\pgfqpoint{2.036605in}{1.318353in}}%
\pgfpathlineto{\pgfqpoint{2.037951in}{1.324988in}}%
\pgfpathlineto{\pgfqpoint{2.039393in}{1.317532in}}%
\pgfpathlineto{\pgfqpoint{2.039681in}{1.318108in}}%
\pgfpathlineto{\pgfqpoint{2.040066in}{1.316903in}}%
\pgfpathlineto{\pgfqpoint{2.041605in}{1.309260in}}%
\pgfpathlineto{\pgfqpoint{2.042758in}{1.302916in}}%
\pgfpathlineto{\pgfqpoint{2.042085in}{1.310714in}}%
\pgfpathlineto{\pgfqpoint{2.042951in}{1.304264in}}%
\pgfpathlineto{\pgfqpoint{2.043143in}{1.306158in}}%
\pgfpathlineto{\pgfqpoint{2.043528in}{1.304135in}}%
\pgfpathlineto{\pgfqpoint{2.043816in}{1.305384in}}%
\pgfpathlineto{\pgfqpoint{2.044585in}{1.303962in}}%
\pgfpathlineto{\pgfqpoint{2.044681in}{1.306597in}}%
\pgfpathlineto{\pgfqpoint{2.044874in}{1.307715in}}%
\pgfpathlineto{\pgfqpoint{2.045451in}{1.305017in}}%
\pgfpathlineto{\pgfqpoint{2.045643in}{1.305839in}}%
\pgfpathlineto{\pgfqpoint{2.046220in}{1.303080in}}%
\pgfpathlineto{\pgfqpoint{2.046508in}{1.303885in}}%
\pgfpathlineto{\pgfqpoint{2.047662in}{1.311689in}}%
\pgfpathlineto{\pgfqpoint{2.048143in}{1.312564in}}%
\pgfpathlineto{\pgfqpoint{2.049105in}{1.305307in}}%
\pgfpathlineto{\pgfqpoint{2.049297in}{1.305606in}}%
\pgfpathlineto{\pgfqpoint{2.049393in}{1.304556in}}%
\pgfpathlineto{\pgfqpoint{2.049585in}{1.304839in}}%
\pgfpathlineto{\pgfqpoint{2.050162in}{1.305068in}}%
\pgfpathlineto{\pgfqpoint{2.050451in}{1.300588in}}%
\pgfpathlineto{\pgfqpoint{2.050643in}{1.298737in}}%
\pgfpathlineto{\pgfqpoint{2.051028in}{1.301790in}}%
\pgfpathlineto{\pgfqpoint{2.051412in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{2.051701in}{1.302563in}}%
\pgfpathlineto{\pgfqpoint{2.052182in}{1.298940in}}%
\pgfpathlineto{\pgfqpoint{2.052278in}{1.299013in}}%
\pgfpathlineto{\pgfqpoint{2.053720in}{1.292856in}}%
\pgfpathlineto{\pgfqpoint{2.053816in}{1.291943in}}%
\pgfpathlineto{\pgfqpoint{2.054201in}{1.296114in}}%
\pgfpathlineto{\pgfqpoint{2.054393in}{1.295766in}}%
\pgfpathlineto{\pgfqpoint{2.055258in}{1.301191in}}%
\pgfpathlineto{\pgfqpoint{2.055547in}{1.299550in}}%
\pgfpathlineto{\pgfqpoint{2.057085in}{1.291607in}}%
\pgfpathlineto{\pgfqpoint{2.058528in}{1.299534in}}%
\pgfpathlineto{\pgfqpoint{2.058720in}{1.299601in}}%
\pgfpathlineto{\pgfqpoint{2.058816in}{1.298310in}}%
\pgfpathlineto{\pgfqpoint{2.059393in}{1.304747in}}%
\pgfpathlineto{\pgfqpoint{2.059778in}{1.302896in}}%
\pgfpathlineto{\pgfqpoint{2.059970in}{1.305834in}}%
\pgfpathlineto{\pgfqpoint{2.060259in}{1.304984in}}%
\pgfpathlineto{\pgfqpoint{2.060739in}{1.311938in}}%
\pgfpathlineto{\pgfqpoint{2.061509in}{1.309593in}}%
\pgfpathlineto{\pgfqpoint{2.061797in}{1.311573in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{1.307783in}}%
\pgfpathlineto{\pgfqpoint{2.062662in}{1.305875in}}%
\pgfpathlineto{\pgfqpoint{2.062951in}{1.310378in}}%
\pgfpathlineto{\pgfqpoint{2.063143in}{1.309478in}}%
\pgfpathlineto{\pgfqpoint{2.063816in}{1.308818in}}%
\pgfpathlineto{\pgfqpoint{2.065066in}{1.302935in}}%
\pgfpathlineto{\pgfqpoint{2.065355in}{1.302712in}}%
\pgfpathlineto{\pgfqpoint{2.065739in}{1.303797in}}%
\pgfpathlineto{\pgfqpoint{2.066893in}{1.316230in}}%
\pgfpathlineto{\pgfqpoint{2.066989in}{1.315431in}}%
\pgfpathlineto{\pgfqpoint{2.067182in}{1.316770in}}%
\pgfpathlineto{\pgfqpoint{2.067374in}{1.330463in}}%
\pgfpathlineto{\pgfqpoint{2.068336in}{1.324842in}}%
\pgfpathlineto{\pgfqpoint{2.068528in}{1.324905in}}%
\pgfpathlineto{\pgfqpoint{2.069682in}{1.317719in}}%
\pgfpathlineto{\pgfqpoint{2.069970in}{1.320949in}}%
\pgfpathlineto{\pgfqpoint{2.070836in}{1.318443in}}%
\pgfpathlineto{\pgfqpoint{2.070932in}{1.318918in}}%
\pgfpathlineto{\pgfqpoint{2.071509in}{1.317450in}}%
\pgfpathlineto{\pgfqpoint{2.071605in}{1.315928in}}%
\pgfpathlineto{\pgfqpoint{2.072182in}{1.320756in}}%
\pgfpathlineto{\pgfqpoint{2.072470in}{1.320703in}}%
\pgfpathlineto{\pgfqpoint{2.073816in}{1.311729in}}%
\pgfpathlineto{\pgfqpoint{2.074393in}{1.313190in}}%
\pgfpathlineto{\pgfqpoint{2.074682in}{1.316396in}}%
\pgfpathlineto{\pgfqpoint{2.075259in}{1.312649in}}%
\pgfpathlineto{\pgfqpoint{2.077855in}{1.305264in}}%
\pgfpathlineto{\pgfqpoint{2.078336in}{1.307995in}}%
\pgfpathlineto{\pgfqpoint{2.078913in}{1.306204in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{1.303945in}}%
\pgfpathlineto{\pgfqpoint{2.079682in}{1.305314in}}%
\pgfpathlineto{\pgfqpoint{2.080163in}{1.310545in}}%
\pgfpathlineto{\pgfqpoint{2.081028in}{1.308532in}}%
\pgfpathlineto{\pgfqpoint{2.081220in}{1.307410in}}%
\pgfpathlineto{\pgfqpoint{2.081316in}{1.308060in}}%
\pgfpathlineto{\pgfqpoint{2.082566in}{1.318564in}}%
\pgfpathlineto{\pgfqpoint{2.083624in}{1.317081in}}%
\pgfpathlineto{\pgfqpoint{2.084874in}{1.321972in}}%
\pgfpathlineto{\pgfqpoint{2.086797in}{1.310812in}}%
\pgfpathlineto{\pgfqpoint{2.086990in}{1.311593in}}%
\pgfpathlineto{\pgfqpoint{2.087182in}{1.318314in}}%
\pgfpathlineto{\pgfqpoint{2.088143in}{1.316944in}}%
\pgfpathlineto{\pgfqpoint{2.088432in}{1.317735in}}%
\pgfpathlineto{\pgfqpoint{2.089586in}{1.310699in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{1.338080in}}%
\pgfpathlineto{\pgfqpoint{2.090932in}{1.337484in}}%
\pgfpathlineto{\pgfqpoint{2.091220in}{1.335166in}}%
\pgfpathlineto{\pgfqpoint{2.091701in}{1.338513in}}%
\pgfpathlineto{\pgfqpoint{2.091797in}{1.337388in}}%
\pgfpathlineto{\pgfqpoint{2.092182in}{1.340221in}}%
\pgfpathlineto{\pgfqpoint{2.093143in}{1.351321in}}%
\pgfpathlineto{\pgfqpoint{2.093624in}{1.350299in}}%
\pgfpathlineto{\pgfqpoint{2.094201in}{1.348738in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{1.351105in}}%
\pgfpathlineto{\pgfqpoint{2.094297in}{1.349684in}}%
\pgfpathlineto{\pgfqpoint{2.095355in}{1.343856in}}%
\pgfpathlineto{\pgfqpoint{2.095547in}{1.345205in}}%
\pgfpathlineto{\pgfqpoint{2.095740in}{1.345353in}}%
\pgfpathlineto{\pgfqpoint{2.096413in}{1.349779in}}%
\pgfpathlineto{\pgfqpoint{2.096797in}{1.346486in}}%
\pgfpathlineto{\pgfqpoint{2.097855in}{1.344155in}}%
\pgfpathlineto{\pgfqpoint{2.098143in}{1.348381in}}%
\pgfpathlineto{\pgfqpoint{2.098624in}{1.343746in}}%
\pgfpathlineto{\pgfqpoint{2.098913in}{1.342961in}}%
\pgfpathlineto{\pgfqpoint{2.099201in}{1.344376in}}%
\pgfpathlineto{\pgfqpoint{2.099586in}{1.345149in}}%
\pgfpathlineto{\pgfqpoint{2.099682in}{1.344805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657459in}{0.515920in}}%
\pgfpathlineto{\pgfqpoint{0.657652in}{0.500436in}}%
\pgfpathlineto{\pgfqpoint{0.657940in}{0.515046in}}%
\pgfpathlineto{\pgfqpoint{0.658132in}{0.564228in}}%
\pgfpathlineto{\pgfqpoint{0.659094in}{0.537201in}}%
\pgfpathlineto{\pgfqpoint{0.660344in}{0.573627in}}%
\pgfpathlineto{\pgfqpoint{0.660536in}{0.568751in}}%
\pgfpathlineto{\pgfqpoint{0.661979in}{0.553135in}}%
\pgfpathlineto{\pgfqpoint{0.662363in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{0.662459in}{0.591592in}}%
\pgfpathlineto{\pgfqpoint{0.663517in}{0.573009in}}%
\pgfpathlineto{\pgfqpoint{0.664767in}{0.560298in}}%
\pgfpathlineto{\pgfqpoint{0.664863in}{0.564083in}}%
\pgfpathlineto{\pgfqpoint{0.664959in}{0.570683in}}%
\pgfpathlineto{\pgfqpoint{0.665825in}{0.562588in}}%
\pgfpathlineto{\pgfqpoint{0.667075in}{0.550005in}}%
\pgfpathlineto{\pgfqpoint{0.668132in}{0.550897in}}%
\pgfpathlineto{\pgfqpoint{0.668325in}{0.552069in}}%
\pgfpathlineto{\pgfqpoint{0.668805in}{0.548841in}}%
\pgfpathlineto{\pgfqpoint{0.670344in}{0.543007in}}%
\pgfpathlineto{\pgfqpoint{0.671690in}{0.553402in}}%
\pgfpathlineto{\pgfqpoint{0.671786in}{0.552507in}}%
\pgfpathlineto{\pgfqpoint{0.673902in}{0.546869in}}%
\pgfpathlineto{\pgfqpoint{0.674094in}{0.548746in}}%
\pgfpathlineto{\pgfqpoint{0.674959in}{0.547643in}}%
\pgfpathlineto{\pgfqpoint{0.676402in}{0.545695in}}%
\pgfpathlineto{\pgfqpoint{0.676882in}{0.548434in}}%
\pgfpathlineto{\pgfqpoint{0.677459in}{0.547609in}}%
\pgfpathlineto{\pgfqpoint{0.677844in}{0.545680in}}%
\pgfpathlineto{\pgfqpoint{0.678036in}{0.548216in}}%
\pgfpathlineto{\pgfqpoint{0.678517in}{0.547656in}}%
\pgfpathlineto{\pgfqpoint{0.681017in}{0.557038in}}%
\pgfpathlineto{\pgfqpoint{0.678709in}{0.547468in}}%
\pgfpathlineto{\pgfqpoint{0.681402in}{0.555767in}}%
\pgfpathlineto{\pgfqpoint{0.681498in}{0.555123in}}%
\pgfpathlineto{\pgfqpoint{0.681690in}{0.559398in}}%
\pgfpathlineto{\pgfqpoint{0.682363in}{0.564687in}}%
\pgfpathlineto{\pgfqpoint{0.682940in}{0.563680in}}%
\pgfpathlineto{\pgfqpoint{0.684383in}{0.559079in}}%
\pgfpathlineto{\pgfqpoint{0.684575in}{0.560222in}}%
\pgfpathlineto{\pgfqpoint{0.684863in}{0.558981in}}%
\pgfpathlineto{\pgfqpoint{0.684959in}{0.566799in}}%
\pgfpathlineto{\pgfqpoint{0.686017in}{0.562879in}}%
\pgfpathlineto{\pgfqpoint{0.686209in}{0.562944in}}%
\pgfpathlineto{\pgfqpoint{0.686402in}{0.562317in}}%
\pgfpathlineto{\pgfqpoint{0.686979in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{0.687075in}{0.562614in}}%
\pgfpathlineto{\pgfqpoint{0.687652in}{0.567825in}}%
\pgfpathlineto{\pgfqpoint{0.688229in}{0.566220in}}%
\pgfpathlineto{\pgfqpoint{0.689094in}{0.562970in}}%
\pgfpathlineto{\pgfqpoint{0.689383in}{0.563630in}}%
\pgfpathlineto{\pgfqpoint{0.689671in}{0.566534in}}%
\pgfpathlineto{\pgfqpoint{0.690536in}{0.565639in}}%
\pgfpathlineto{\pgfqpoint{0.691306in}{0.564469in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{0.565969in}}%
\pgfpathlineto{\pgfqpoint{0.691690in}{0.564908in}}%
\pgfpathlineto{\pgfqpoint{0.691883in}{0.565114in}}%
\pgfpathlineto{\pgfqpoint{0.692171in}{0.563967in}}%
\pgfpathlineto{\pgfqpoint{0.692363in}{0.564565in}}%
\pgfpathlineto{\pgfqpoint{0.694190in}{0.560096in}}%
\pgfpathlineto{\pgfqpoint{0.694671in}{0.559574in}}%
\pgfpathlineto{\pgfqpoint{0.694863in}{0.560861in}}%
\pgfpathlineto{\pgfqpoint{0.694960in}{0.561176in}}%
\pgfpathlineto{\pgfqpoint{0.695440in}{0.559457in}}%
\pgfpathlineto{\pgfqpoint{0.696210in}{0.556983in}}%
\pgfpathlineto{\pgfqpoint{0.696306in}{0.557256in}}%
\pgfpathlineto{\pgfqpoint{0.696402in}{0.561635in}}%
\pgfpathlineto{\pgfqpoint{0.697267in}{0.559514in}}%
\pgfpathlineto{\pgfqpoint{0.697652in}{0.560552in}}%
\pgfpathlineto{\pgfqpoint{0.699960in}{0.554430in}}%
\pgfpathlineto{\pgfqpoint{0.700056in}{0.557294in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{0.554975in}}%
\pgfpathlineto{\pgfqpoint{0.702460in}{0.551116in}}%
\pgfpathlineto{\pgfqpoint{0.702748in}{0.551600in}}%
\pgfpathlineto{\pgfqpoint{0.705152in}{0.548074in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.547295in}}%
\pgfpathlineto{\pgfqpoint{0.705921in}{0.549118in}}%
\pgfpathlineto{\pgfqpoint{0.706883in}{0.548188in}}%
\pgfpathlineto{\pgfqpoint{0.707075in}{0.547801in}}%
\pgfpathlineto{\pgfqpoint{0.707171in}{0.548105in}}%
\pgfpathlineto{\pgfqpoint{0.707652in}{0.551512in}}%
\pgfpathlineto{\pgfqpoint{0.708613in}{0.550249in}}%
\pgfpathlineto{\pgfqpoint{0.710152in}{0.548592in}}%
\pgfpathlineto{\pgfqpoint{0.710537in}{0.547113in}}%
\pgfpathlineto{\pgfqpoint{0.711114in}{0.549066in}}%
\pgfpathlineto{\pgfqpoint{0.711306in}{0.548308in}}%
\pgfpathlineto{\pgfqpoint{0.713325in}{0.546566in}}%
\pgfpathlineto{\pgfqpoint{0.715152in}{0.544460in}}%
\pgfpathlineto{\pgfqpoint{0.715729in}{0.544720in}}%
\pgfpathlineto{\pgfqpoint{0.716017in}{0.543689in}}%
\pgfpathlineto{\pgfqpoint{0.716594in}{0.544327in}}%
\pgfpathlineto{\pgfqpoint{0.717075in}{0.543440in}}%
\pgfpathlineto{\pgfqpoint{0.717556in}{0.545030in}}%
\pgfpathlineto{\pgfqpoint{0.718133in}{0.543693in}}%
\pgfpathlineto{\pgfqpoint{0.719575in}{0.541478in}}%
\pgfpathlineto{\pgfqpoint{0.719767in}{0.541556in}}%
\pgfpathlineto{\pgfqpoint{0.721594in}{0.543458in}}%
\pgfpathlineto{\pgfqpoint{0.721691in}{0.543129in}}%
\pgfpathlineto{\pgfqpoint{0.722652in}{0.541859in}}%
\pgfpathlineto{\pgfqpoint{0.722844in}{0.542478in}}%
\pgfpathlineto{\pgfqpoint{0.723421in}{0.549065in}}%
\pgfpathlineto{\pgfqpoint{0.723998in}{0.547645in}}%
\pgfpathlineto{\pgfqpoint{0.724671in}{0.549037in}}%
\pgfpathlineto{\pgfqpoint{0.725056in}{0.548528in}}%
\pgfpathlineto{\pgfqpoint{0.725441in}{0.547128in}}%
\pgfpathlineto{\pgfqpoint{0.725537in}{0.548364in}}%
\pgfpathlineto{\pgfqpoint{0.726210in}{0.552907in}}%
\pgfpathlineto{\pgfqpoint{0.728614in}{0.558294in}}%
\pgfpathlineto{\pgfqpoint{0.730248in}{0.556921in}}%
\pgfpathlineto{\pgfqpoint{0.730441in}{0.559305in}}%
\pgfpathlineto{\pgfqpoint{0.731306in}{0.558558in}}%
\pgfpathlineto{\pgfqpoint{0.731594in}{0.558194in}}%
\pgfpathlineto{\pgfqpoint{0.732075in}{0.559136in}}%
\pgfpathlineto{\pgfqpoint{0.732268in}{0.558733in}}%
\pgfpathlineto{\pgfqpoint{0.732460in}{0.558816in}}%
\pgfpathlineto{\pgfqpoint{0.732556in}{0.558415in}}%
\pgfpathlineto{\pgfqpoint{0.733806in}{0.574899in}}%
\pgfpathlineto{\pgfqpoint{0.735056in}{0.573586in}}%
\pgfpathlineto{\pgfqpoint{0.735441in}{0.572632in}}%
\pgfpathlineto{\pgfqpoint{0.735537in}{0.574107in}}%
\pgfpathlineto{\pgfqpoint{0.735633in}{0.573627in}}%
\pgfpathlineto{\pgfqpoint{0.736979in}{0.583472in}}%
\pgfpathlineto{\pgfqpoint{0.737748in}{0.582658in}}%
\pgfpathlineto{\pgfqpoint{0.738037in}{0.584080in}}%
\pgfpathlineto{\pgfqpoint{0.739383in}{0.587705in}}%
\pgfpathlineto{\pgfqpoint{0.739960in}{0.585593in}}%
\pgfpathlineto{\pgfqpoint{0.740248in}{0.589100in}}%
\pgfpathlineto{\pgfqpoint{0.740344in}{0.588545in}}%
\pgfpathlineto{\pgfqpoint{0.740537in}{0.589144in}}%
\pgfpathlineto{\pgfqpoint{0.740825in}{0.587490in}}%
\pgfpathlineto{\pgfqpoint{0.744960in}{0.577071in}}%
\pgfpathlineto{\pgfqpoint{0.745345in}{0.577665in}}%
\pgfpathlineto{\pgfqpoint{0.746402in}{0.577083in}}%
\pgfpathlineto{\pgfqpoint{0.746498in}{0.579645in}}%
\pgfpathlineto{\pgfqpoint{0.746979in}{0.580735in}}%
\pgfpathlineto{\pgfqpoint{0.747652in}{0.578264in}}%
\pgfpathlineto{\pgfqpoint{0.747748in}{0.579175in}}%
\pgfpathlineto{\pgfqpoint{0.748710in}{0.577821in}}%
\pgfpathlineto{\pgfqpoint{0.748902in}{0.578724in}}%
\pgfpathlineto{\pgfqpoint{0.749479in}{0.577747in}}%
\pgfpathlineto{\pgfqpoint{0.750633in}{0.576294in}}%
\pgfpathlineto{\pgfqpoint{0.751306in}{0.581110in}}%
\pgfpathlineto{\pgfqpoint{0.751883in}{0.579926in}}%
\pgfpathlineto{\pgfqpoint{0.753229in}{0.575571in}}%
\pgfpathlineto{\pgfqpoint{0.753998in}{0.577671in}}%
\pgfpathlineto{\pgfqpoint{0.754191in}{0.577361in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.593466in}}%
\pgfpathlineto{\pgfqpoint{0.755248in}{0.592971in}}%
\pgfpathlineto{\pgfqpoint{0.756595in}{0.590231in}}%
\pgfpathlineto{\pgfqpoint{0.756691in}{0.589686in}}%
\pgfpathlineto{\pgfqpoint{0.757460in}{0.591255in}}%
\pgfpathlineto{\pgfqpoint{0.757748in}{0.592180in}}%
\pgfpathlineto{\pgfqpoint{0.758422in}{0.590456in}}%
\pgfpathlineto{\pgfqpoint{0.758902in}{0.591216in}}%
\pgfpathlineto{\pgfqpoint{0.760248in}{0.586203in}}%
\pgfpathlineto{\pgfqpoint{0.760633in}{0.585163in}}%
\pgfpathlineto{\pgfqpoint{0.760825in}{0.586745in}}%
\pgfpathlineto{\pgfqpoint{0.761018in}{0.586685in}}%
\pgfpathlineto{\pgfqpoint{0.762652in}{0.590433in}}%
\pgfpathlineto{\pgfqpoint{0.761595in}{0.586277in}}%
\pgfpathlineto{\pgfqpoint{0.762749in}{0.589891in}}%
\pgfpathlineto{\pgfqpoint{0.763422in}{0.595185in}}%
\pgfpathlineto{\pgfqpoint{0.763806in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{0.763999in}{0.593050in}}%
\pgfpathlineto{\pgfqpoint{0.764191in}{0.597177in}}%
\pgfpathlineto{\pgfqpoint{0.765056in}{0.595023in}}%
\pgfpathlineto{\pgfqpoint{0.765729in}{0.592867in}}%
\pgfpathlineto{\pgfqpoint{0.766595in}{0.593730in}}%
\pgfpathlineto{\pgfqpoint{0.767268in}{0.592620in}}%
\pgfpathlineto{\pgfqpoint{0.767460in}{0.593820in}}%
\pgfpathlineto{\pgfqpoint{0.768614in}{0.599206in}}%
\pgfpathlineto{\pgfqpoint{0.768710in}{0.598622in}}%
\pgfpathlineto{\pgfqpoint{0.769287in}{0.599336in}}%
\pgfpathlineto{\pgfqpoint{0.770633in}{0.594126in}}%
\pgfpathlineto{\pgfqpoint{0.770729in}{0.594544in}}%
\pgfpathlineto{\pgfqpoint{0.771402in}{0.592957in}}%
\pgfpathlineto{\pgfqpoint{0.772652in}{0.591736in}}%
\pgfpathlineto{\pgfqpoint{0.772749in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{0.772941in}{0.591231in}}%
\pgfpathlineto{\pgfqpoint{0.773999in}{0.588354in}}%
\pgfpathlineto{\pgfqpoint{0.774095in}{0.592263in}}%
\pgfpathlineto{\pgfqpoint{0.774960in}{0.591717in}}%
\pgfpathlineto{\pgfqpoint{0.776787in}{0.589041in}}%
\pgfpathlineto{\pgfqpoint{0.776979in}{0.589671in}}%
\pgfpathlineto{\pgfqpoint{0.777364in}{0.592763in}}%
\pgfpathlineto{\pgfqpoint{0.778229in}{0.592225in}}%
\pgfpathlineto{\pgfqpoint{0.779095in}{0.593204in}}%
\pgfpathlineto{\pgfqpoint{0.778902in}{0.591372in}}%
\pgfpathlineto{\pgfqpoint{0.779287in}{0.592626in}}%
\pgfpathlineto{\pgfqpoint{0.780537in}{0.589941in}}%
\pgfpathlineto{\pgfqpoint{0.780633in}{0.590795in}}%
\pgfpathlineto{\pgfqpoint{0.781883in}{0.586455in}}%
\pgfpathlineto{\pgfqpoint{0.782460in}{0.589062in}}%
\pgfpathlineto{\pgfqpoint{0.783614in}{0.592044in}}%
\pgfpathlineto{\pgfqpoint{0.784095in}{0.590964in}}%
\pgfpathlineto{\pgfqpoint{0.785153in}{0.597898in}}%
\pgfpathlineto{\pgfqpoint{0.785345in}{0.597347in}}%
\pgfpathlineto{\pgfqpoint{0.785441in}{0.597416in}}%
\pgfpathlineto{\pgfqpoint{0.785633in}{0.596283in}}%
\pgfpathlineto{\pgfqpoint{0.785922in}{0.594604in}}%
\pgfpathlineto{\pgfqpoint{0.786210in}{0.595446in}}%
\pgfpathlineto{\pgfqpoint{0.786306in}{0.600463in}}%
\pgfpathlineto{\pgfqpoint{0.787268in}{0.598011in}}%
\pgfpathlineto{\pgfqpoint{0.788999in}{0.595470in}}%
\pgfpathlineto{\pgfqpoint{0.790056in}{0.599177in}}%
\pgfpathlineto{\pgfqpoint{0.790249in}{0.598028in}}%
\pgfpathlineto{\pgfqpoint{0.791403in}{0.599082in}}%
\pgfpathlineto{\pgfqpoint{0.790633in}{0.597228in}}%
\pgfpathlineto{\pgfqpoint{0.791787in}{0.598007in}}%
\pgfpathlineto{\pgfqpoint{0.792076in}{0.596870in}}%
\pgfpathlineto{\pgfqpoint{0.792172in}{0.600240in}}%
\pgfpathlineto{\pgfqpoint{0.792653in}{0.598795in}}%
\pgfpathlineto{\pgfqpoint{0.794672in}{0.609078in}}%
\pgfpathlineto{\pgfqpoint{0.792941in}{0.598678in}}%
\pgfpathlineto{\pgfqpoint{0.795441in}{0.607063in}}%
\pgfpathlineto{\pgfqpoint{0.796883in}{0.602247in}}%
\pgfpathlineto{\pgfqpoint{0.796980in}{0.603704in}}%
\pgfpathlineto{\pgfqpoint{0.797460in}{0.606089in}}%
\pgfpathlineto{\pgfqpoint{0.798037in}{0.603913in}}%
\pgfpathlineto{\pgfqpoint{0.798133in}{0.603315in}}%
\pgfpathlineto{\pgfqpoint{0.798518in}{0.605357in}}%
\pgfpathlineto{\pgfqpoint{0.798999in}{0.603880in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{0.607225in}}%
\pgfpathlineto{\pgfqpoint{0.800056in}{0.604252in}}%
\pgfpathlineto{\pgfqpoint{0.801595in}{0.601135in}}%
\pgfpathlineto{\pgfqpoint{0.803326in}{0.601380in}}%
\pgfpathlineto{\pgfqpoint{0.803999in}{0.599468in}}%
\pgfpathlineto{\pgfqpoint{0.804095in}{0.601687in}}%
\pgfpathlineto{\pgfqpoint{0.804191in}{0.602595in}}%
\pgfpathlineto{\pgfqpoint{0.804576in}{0.600927in}}%
\pgfpathlineto{\pgfqpoint{0.805153in}{0.601454in}}%
\pgfpathlineto{\pgfqpoint{0.806114in}{0.602819in}}%
\pgfpathlineto{\pgfqpoint{0.806499in}{0.603492in}}%
\pgfpathlineto{\pgfqpoint{0.807076in}{0.602649in}}%
\pgfpathlineto{\pgfqpoint{0.807364in}{0.601469in}}%
\pgfpathlineto{\pgfqpoint{0.807653in}{0.603226in}}%
\pgfpathlineto{\pgfqpoint{0.808230in}{0.601942in}}%
\pgfpathlineto{\pgfqpoint{0.808326in}{0.602063in}}%
\pgfpathlineto{\pgfqpoint{0.808614in}{0.601271in}}%
\pgfpathlineto{\pgfqpoint{0.809191in}{0.597974in}}%
\pgfpathlineto{\pgfqpoint{0.809864in}{0.598397in}}%
\pgfpathlineto{\pgfqpoint{0.811210in}{0.606886in}}%
\pgfpathlineto{\pgfqpoint{0.811691in}{0.607776in}}%
\pgfpathlineto{\pgfqpoint{0.813807in}{0.600584in}}%
\pgfpathlineto{\pgfqpoint{0.814960in}{0.602670in}}%
\pgfpathlineto{\pgfqpoint{0.815634in}{0.601972in}}%
\pgfpathlineto{\pgfqpoint{0.815826in}{0.607138in}}%
\pgfpathlineto{\pgfqpoint{0.815922in}{0.609337in}}%
\pgfpathlineto{\pgfqpoint{0.816595in}{0.607042in}}%
\pgfpathlineto{\pgfqpoint{0.816884in}{0.608480in}}%
\pgfpathlineto{\pgfqpoint{0.817172in}{0.607886in}}%
\pgfpathlineto{\pgfqpoint{0.817557in}{0.609568in}}%
\pgfpathlineto{\pgfqpoint{0.817653in}{0.608943in}}%
\pgfpathlineto{\pgfqpoint{0.819191in}{0.614129in}}%
\pgfpathlineto{\pgfqpoint{0.819960in}{0.613066in}}%
\pgfpathlineto{\pgfqpoint{0.820249in}{0.619311in}}%
\pgfpathlineto{\pgfqpoint{0.821211in}{0.618492in}}%
\pgfpathlineto{\pgfqpoint{0.821595in}{0.618677in}}%
\pgfpathlineto{\pgfqpoint{0.821499in}{0.618033in}}%
\pgfpathlineto{\pgfqpoint{0.822076in}{0.617826in}}%
\pgfpathlineto{\pgfqpoint{0.822557in}{0.615471in}}%
\pgfpathlineto{\pgfqpoint{0.822749in}{0.616080in}}%
\pgfpathlineto{\pgfqpoint{0.822845in}{0.620770in}}%
\pgfpathlineto{\pgfqpoint{0.823903in}{0.619266in}}%
\pgfpathlineto{\pgfqpoint{0.824576in}{0.619561in}}%
\pgfpathlineto{\pgfqpoint{0.825730in}{0.614657in}}%
\pgfpathlineto{\pgfqpoint{0.825826in}{0.616468in}}%
\pgfpathlineto{\pgfqpoint{0.826691in}{0.613032in}}%
\pgfpathlineto{\pgfqpoint{0.826980in}{0.616668in}}%
\pgfpathlineto{\pgfqpoint{0.827749in}{0.612572in}}%
\pgfpathlineto{\pgfqpoint{0.829480in}{0.607768in}}%
\pgfpathlineto{\pgfqpoint{0.829864in}{0.608172in}}%
\pgfpathlineto{\pgfqpoint{0.829672in}{0.607601in}}%
\pgfpathlineto{\pgfqpoint{0.830441in}{0.607942in}}%
\pgfpathlineto{\pgfqpoint{0.831211in}{0.605542in}}%
\pgfpathlineto{\pgfqpoint{0.831595in}{0.606990in}}%
\pgfpathlineto{\pgfqpoint{0.832557in}{0.611737in}}%
\pgfpathlineto{\pgfqpoint{0.832941in}{0.611130in}}%
\pgfpathlineto{\pgfqpoint{0.833807in}{0.608476in}}%
\pgfpathlineto{\pgfqpoint{0.834095in}{0.610846in}}%
\pgfpathlineto{\pgfqpoint{0.834191in}{0.612143in}}%
\pgfpathlineto{\pgfqpoint{0.834768in}{0.610729in}}%
\pgfpathlineto{\pgfqpoint{0.835441in}{0.610263in}}%
\pgfpathlineto{\pgfqpoint{0.836211in}{0.613646in}}%
\pgfpathlineto{\pgfqpoint{0.836691in}{0.611996in}}%
\pgfpathlineto{\pgfqpoint{0.839384in}{0.607098in}}%
\pgfpathlineto{\pgfqpoint{0.840538in}{0.614640in}}%
\pgfpathlineto{\pgfqpoint{0.840730in}{0.613954in}}%
\pgfpathlineto{\pgfqpoint{0.841115in}{0.614005in}}%
\pgfpathlineto{\pgfqpoint{0.841403in}{0.613286in}}%
\pgfpathlineto{\pgfqpoint{0.843903in}{0.607809in}}%
\pgfpathlineto{\pgfqpoint{0.843999in}{0.608220in}}%
\pgfpathlineto{\pgfqpoint{0.846115in}{0.607292in}}%
\pgfpathlineto{\pgfqpoint{0.847749in}{0.603547in}}%
\pgfpathlineto{\pgfqpoint{0.848422in}{0.602314in}}%
\pgfpathlineto{\pgfqpoint{0.849961in}{0.598713in}}%
\pgfpathlineto{\pgfqpoint{0.850153in}{0.599160in}}%
\pgfpathlineto{\pgfqpoint{0.850922in}{0.603085in}}%
\pgfpathlineto{\pgfqpoint{0.851211in}{0.601955in}}%
\pgfpathlineto{\pgfqpoint{0.851499in}{0.601933in}}%
\pgfpathlineto{\pgfqpoint{0.852749in}{0.606288in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{0.604917in}}%
\pgfpathlineto{\pgfqpoint{0.853999in}{0.605010in}}%
\pgfpathlineto{\pgfqpoint{0.854384in}{0.608920in}}%
\pgfpathlineto{\pgfqpoint{0.855057in}{0.605874in}}%
\pgfpathlineto{\pgfqpoint{0.856307in}{0.601447in}}%
\pgfpathlineto{\pgfqpoint{0.856595in}{0.601984in}}%
\pgfpathlineto{\pgfqpoint{0.857172in}{0.600885in}}%
\pgfpathlineto{\pgfqpoint{0.857557in}{0.602043in}}%
\pgfpathlineto{\pgfqpoint{0.858230in}{0.607888in}}%
\pgfpathlineto{\pgfqpoint{0.858518in}{0.606661in}}%
\pgfpathlineto{\pgfqpoint{0.858903in}{0.607044in}}%
\pgfpathlineto{\pgfqpoint{0.858999in}{0.609366in}}%
\pgfpathlineto{\pgfqpoint{0.859961in}{0.606229in}}%
\pgfpathlineto{\pgfqpoint{0.861019in}{0.603816in}}%
\pgfpathlineto{\pgfqpoint{0.861788in}{0.606481in}}%
\pgfpathlineto{\pgfqpoint{0.862172in}{0.604692in}}%
\pgfpathlineto{\pgfqpoint{0.862653in}{0.603645in}}%
\pgfpathlineto{\pgfqpoint{0.862749in}{0.605946in}}%
\pgfpathlineto{\pgfqpoint{0.863038in}{0.604739in}}%
\pgfpathlineto{\pgfqpoint{0.863326in}{0.606762in}}%
\pgfpathlineto{\pgfqpoint{0.864095in}{0.604945in}}%
\pgfpathlineto{\pgfqpoint{0.864384in}{0.605463in}}%
\pgfpathlineto{\pgfqpoint{0.864769in}{0.604329in}}%
\pgfpathlineto{\pgfqpoint{0.864865in}{0.604331in}}%
\pgfpathlineto{\pgfqpoint{0.865057in}{0.603714in}}%
\pgfpathlineto{\pgfqpoint{0.865345in}{0.605856in}}%
\pgfpathlineto{\pgfqpoint{0.865730in}{0.604705in}}%
\pgfpathlineto{\pgfqpoint{0.866019in}{0.604660in}}%
\pgfpathlineto{\pgfqpoint{0.866403in}{0.611576in}}%
\pgfpathlineto{\pgfqpoint{0.867365in}{0.610213in}}%
\pgfpathlineto{\pgfqpoint{0.867749in}{0.609358in}}%
\pgfpathlineto{\pgfqpoint{0.867942in}{0.611785in}}%
\pgfpathlineto{\pgfqpoint{0.871115in}{0.619595in}}%
\pgfpathlineto{\pgfqpoint{0.871596in}{0.617087in}}%
\pgfpathlineto{\pgfqpoint{0.871884in}{0.617200in}}%
\pgfpathlineto{\pgfqpoint{0.873519in}{0.611414in}}%
\pgfpathlineto{\pgfqpoint{0.873903in}{0.614294in}}%
\pgfpathlineto{\pgfqpoint{0.874672in}{0.613075in}}%
\pgfpathlineto{\pgfqpoint{0.876596in}{0.607949in}}%
\pgfpathlineto{\pgfqpoint{0.876788in}{0.609175in}}%
\pgfpathlineto{\pgfqpoint{0.878711in}{0.617479in}}%
\pgfpathlineto{\pgfqpoint{0.878999in}{0.616333in}}%
\pgfpathlineto{\pgfqpoint{0.879961in}{0.618871in}}%
\pgfpathlineto{\pgfqpoint{0.879672in}{0.615420in}}%
\pgfpathlineto{\pgfqpoint{0.880538in}{0.617614in}}%
\pgfpathlineto{\pgfqpoint{0.881980in}{0.615812in}}%
\pgfpathlineto{\pgfqpoint{0.882365in}{0.622534in}}%
\pgfpathlineto{\pgfqpoint{0.883230in}{0.620235in}}%
\pgfpathlineto{\pgfqpoint{0.884192in}{0.616913in}}%
\pgfpathlineto{\pgfqpoint{0.885057in}{0.617706in}}%
\pgfpathlineto{\pgfqpoint{0.886596in}{0.623690in}}%
\pgfpathlineto{\pgfqpoint{0.885730in}{0.616150in}}%
\pgfpathlineto{\pgfqpoint{0.887173in}{0.622228in}}%
\pgfpathlineto{\pgfqpoint{0.887749in}{0.620157in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{0.621688in}}%
\pgfpathlineto{\pgfqpoint{0.888903in}{0.621035in}}%
\pgfpathlineto{\pgfqpoint{0.888615in}{0.622596in}}%
\pgfpathlineto{\pgfqpoint{0.889384in}{0.621586in}}%
\pgfpathlineto{\pgfqpoint{0.890057in}{0.625144in}}%
\pgfpathlineto{\pgfqpoint{0.890538in}{0.623253in}}%
\pgfpathlineto{\pgfqpoint{0.892557in}{0.616879in}}%
\pgfpathlineto{\pgfqpoint{0.892846in}{0.617257in}}%
\pgfpathlineto{\pgfqpoint{0.894288in}{0.624814in}}%
\pgfpathlineto{\pgfqpoint{0.895346in}{0.623226in}}%
\pgfpathlineto{\pgfqpoint{0.894961in}{0.625321in}}%
\pgfpathlineto{\pgfqpoint{0.895442in}{0.624013in}}%
\pgfpathlineto{\pgfqpoint{0.896788in}{0.621865in}}%
\pgfpathlineto{\pgfqpoint{0.896884in}{0.624655in}}%
\pgfpathlineto{\pgfqpoint{0.897846in}{0.621373in}}%
\pgfpathlineto{\pgfqpoint{0.899673in}{0.614757in}}%
\pgfpathlineto{\pgfqpoint{0.899865in}{0.614890in}}%
\pgfpathlineto{\pgfqpoint{0.900634in}{0.618195in}}%
\pgfpathlineto{\pgfqpoint{0.901115in}{0.617857in}}%
\pgfpathlineto{\pgfqpoint{0.901692in}{0.615946in}}%
\pgfpathlineto{\pgfqpoint{0.901884in}{0.617908in}}%
\pgfpathlineto{\pgfqpoint{0.902750in}{0.622587in}}%
\pgfpathlineto{\pgfqpoint{0.903615in}{0.620154in}}%
\pgfpathlineto{\pgfqpoint{0.904769in}{0.618665in}}%
\pgfpathlineto{\pgfqpoint{0.904192in}{0.620420in}}%
\pgfpathlineto{\pgfqpoint{0.904865in}{0.618726in}}%
\pgfpathlineto{\pgfqpoint{0.905346in}{0.623897in}}%
\pgfpathlineto{\pgfqpoint{0.906019in}{0.621410in}}%
\pgfpathlineto{\pgfqpoint{0.906403in}{0.619623in}}%
\pgfpathlineto{\pgfqpoint{0.906500in}{0.623181in}}%
\pgfpathlineto{\pgfqpoint{0.907173in}{0.621207in}}%
\pgfpathlineto{\pgfqpoint{0.907846in}{0.625136in}}%
\pgfpathlineto{\pgfqpoint{0.908423in}{0.623002in}}%
\pgfpathlineto{\pgfqpoint{0.909769in}{0.620408in}}%
\pgfpathlineto{\pgfqpoint{0.911115in}{0.624053in}}%
\pgfpathlineto{\pgfqpoint{0.910346in}{0.619155in}}%
\pgfpathlineto{\pgfqpoint{0.911211in}{0.623586in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{0.621517in}}%
\pgfpathlineto{\pgfqpoint{0.913423in}{0.617379in}}%
\pgfpathlineto{\pgfqpoint{0.914000in}{0.617606in}}%
\pgfpathlineto{\pgfqpoint{0.914192in}{0.618954in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{0.617807in}}%
\pgfpathlineto{\pgfqpoint{0.916788in}{0.614532in}}%
\pgfpathlineto{\pgfqpoint{0.915442in}{0.618058in}}%
\pgfpathlineto{\pgfqpoint{0.916884in}{0.614724in}}%
\pgfpathlineto{\pgfqpoint{0.917077in}{0.614901in}}%
\pgfpathlineto{\pgfqpoint{0.917269in}{0.613704in}}%
\pgfpathlineto{\pgfqpoint{0.917365in}{0.613960in}}%
\pgfpathlineto{\pgfqpoint{0.918230in}{0.611400in}}%
\pgfpathlineto{\pgfqpoint{0.918615in}{0.617891in}}%
\pgfpathlineto{\pgfqpoint{0.919865in}{0.617101in}}%
\pgfpathlineto{\pgfqpoint{0.920634in}{0.617804in}}%
\pgfpathlineto{\pgfqpoint{0.920538in}{0.616713in}}%
\pgfpathlineto{\pgfqpoint{0.920731in}{0.617140in}}%
\pgfpathlineto{\pgfqpoint{0.921115in}{0.615822in}}%
\pgfpathlineto{\pgfqpoint{0.921307in}{0.620197in}}%
\pgfpathlineto{\pgfqpoint{0.922461in}{0.625057in}}%
\pgfpathlineto{\pgfqpoint{0.922846in}{0.624246in}}%
\pgfpathlineto{\pgfqpoint{0.923423in}{0.622057in}}%
\pgfpathlineto{\pgfqpoint{0.923807in}{0.625314in}}%
\pgfpathlineto{\pgfqpoint{0.924192in}{0.623736in}}%
\pgfpathlineto{\pgfqpoint{0.925057in}{0.621314in}}%
\pgfpathlineto{\pgfqpoint{0.926307in}{0.624692in}}%
\pgfpathlineto{\pgfqpoint{0.926500in}{0.624336in}}%
\pgfpathlineto{\pgfqpoint{0.926788in}{0.623040in}}%
\pgfpathlineto{\pgfqpoint{0.926884in}{0.625564in}}%
\pgfpathlineto{\pgfqpoint{0.927365in}{0.624306in}}%
\pgfpathlineto{\pgfqpoint{0.927654in}{0.626021in}}%
\pgfpathlineto{\pgfqpoint{0.928231in}{0.623698in}}%
\pgfpathlineto{\pgfqpoint{0.929000in}{0.621606in}}%
\pgfpathlineto{\pgfqpoint{0.929577in}{0.621938in}}%
\pgfpathlineto{\pgfqpoint{0.931211in}{0.618075in}}%
\pgfpathlineto{\pgfqpoint{0.931308in}{0.620453in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.620935in}}%
\pgfpathlineto{\pgfqpoint{0.931884in}{0.618976in}}%
\pgfpathlineto{\pgfqpoint{0.932654in}{0.620051in}}%
\pgfpathlineto{\pgfqpoint{0.933038in}{0.618219in}}%
\pgfpathlineto{\pgfqpoint{0.934384in}{0.623902in}}%
\pgfpathlineto{\pgfqpoint{0.934577in}{0.623318in}}%
\pgfpathlineto{\pgfqpoint{0.934961in}{0.624987in}}%
\pgfpathlineto{\pgfqpoint{0.935058in}{0.624288in}}%
\pgfpathlineto{\pgfqpoint{0.935923in}{0.632578in}}%
\pgfpathlineto{\pgfqpoint{0.936404in}{0.630542in}}%
\pgfpathlineto{\pgfqpoint{0.937942in}{0.626045in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{0.628223in}}%
\pgfpathlineto{\pgfqpoint{0.939000in}{0.635416in}}%
\pgfpathlineto{\pgfqpoint{0.939384in}{0.632970in}}%
\pgfpathlineto{\pgfqpoint{0.941211in}{0.626679in}}%
\pgfpathlineto{\pgfqpoint{0.941596in}{0.628838in}}%
\pgfpathlineto{\pgfqpoint{0.942558in}{0.628606in}}%
\pgfpathlineto{\pgfqpoint{0.942846in}{0.626513in}}%
\pgfpathlineto{\pgfqpoint{0.943615in}{0.627185in}}%
\pgfpathlineto{\pgfqpoint{0.945154in}{0.635605in}}%
\pgfpathlineto{\pgfqpoint{0.944577in}{0.626526in}}%
\pgfpathlineto{\pgfqpoint{0.945635in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.946692in}{0.630881in}}%
\pgfpathlineto{\pgfqpoint{0.946981in}{0.632048in}}%
\pgfpathlineto{\pgfqpoint{0.948423in}{0.636911in}}%
\pgfpathlineto{\pgfqpoint{0.949481in}{0.634791in}}%
\pgfpathlineto{\pgfqpoint{0.949865in}{0.643490in}}%
\pgfpathlineto{\pgfqpoint{0.950731in}{0.640339in}}%
\pgfpathlineto{\pgfqpoint{0.951500in}{0.639123in}}%
\pgfpathlineto{\pgfqpoint{0.951115in}{0.640797in}}%
\pgfpathlineto{\pgfqpoint{0.951788in}{0.640394in}}%
\pgfpathlineto{\pgfqpoint{0.951981in}{0.641090in}}%
\pgfpathlineto{\pgfqpoint{0.952365in}{0.644211in}}%
\pgfpathlineto{\pgfqpoint{0.953135in}{0.642356in}}%
\pgfpathlineto{\pgfqpoint{0.956019in}{0.633679in}}%
\pgfpathlineto{\pgfqpoint{0.956212in}{0.635239in}}%
\pgfpathlineto{\pgfqpoint{0.956596in}{0.632639in}}%
\pgfpathlineto{\pgfqpoint{0.957750in}{0.631244in}}%
\pgfpathlineto{\pgfqpoint{0.958135in}{0.631997in}}%
\pgfpathlineto{\pgfqpoint{0.958615in}{0.633652in}}%
\pgfpathlineto{\pgfqpoint{0.959000in}{0.632261in}}%
\pgfpathlineto{\pgfqpoint{0.964673in}{0.623370in}}%
\pgfpathlineto{\pgfqpoint{0.965346in}{0.623703in}}%
\pgfpathlineto{\pgfqpoint{0.966212in}{0.619817in}}%
\pgfpathlineto{\pgfqpoint{0.966981in}{0.619659in}}%
\pgfpathlineto{\pgfqpoint{0.967077in}{0.622185in}}%
\pgfpathlineto{\pgfqpoint{0.967942in}{0.617570in}}%
\pgfpathlineto{\pgfqpoint{0.968039in}{0.619115in}}%
\pgfpathlineto{\pgfqpoint{0.968519in}{0.618953in}}%
\pgfpathlineto{\pgfqpoint{0.968615in}{0.621261in}}%
\pgfpathlineto{\pgfqpoint{0.969192in}{0.619792in}}%
\pgfpathlineto{\pgfqpoint{0.969866in}{0.618546in}}%
\pgfpathlineto{\pgfqpoint{0.969962in}{0.620044in}}%
\pgfpathlineto{\pgfqpoint{0.970058in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{0.971116in}{0.622961in}}%
\pgfpathlineto{\pgfqpoint{0.971596in}{0.620981in}}%
\pgfpathlineto{\pgfqpoint{0.971981in}{0.623213in}}%
\pgfpathlineto{\pgfqpoint{0.972269in}{0.622480in}}%
\pgfpathlineto{\pgfqpoint{0.973327in}{0.628552in}}%
\pgfpathlineto{\pgfqpoint{0.973712in}{0.627279in}}%
\pgfpathlineto{\pgfqpoint{0.974192in}{0.625545in}}%
\pgfpathlineto{\pgfqpoint{0.974481in}{0.628418in}}%
\pgfpathlineto{\pgfqpoint{0.974577in}{0.627801in}}%
\pgfpathlineto{\pgfqpoint{0.974866in}{0.631699in}}%
\pgfpathlineto{\pgfqpoint{0.975635in}{0.630857in}}%
\pgfpathlineto{\pgfqpoint{0.976308in}{0.629938in}}%
\pgfpathlineto{\pgfqpoint{0.976885in}{0.630800in}}%
\pgfpathlineto{\pgfqpoint{0.977077in}{0.630108in}}%
\pgfpathlineto{\pgfqpoint{0.977558in}{0.628184in}}%
\pgfpathlineto{\pgfqpoint{0.977846in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{0.978231in}{0.638850in}}%
\pgfpathlineto{\pgfqpoint{0.979000in}{0.636373in}}%
\pgfpathlineto{\pgfqpoint{0.979481in}{0.634228in}}%
\pgfpathlineto{\pgfqpoint{0.979962in}{0.634730in}}%
\pgfpathlineto{\pgfqpoint{0.981212in}{0.638125in}}%
\pgfpathlineto{\pgfqpoint{0.981308in}{0.637359in}}%
\pgfpathlineto{\pgfqpoint{0.981500in}{0.635861in}}%
\pgfpathlineto{\pgfqpoint{0.981981in}{0.640854in}}%
\pgfpathlineto{\pgfqpoint{0.982269in}{0.638528in}}%
\pgfpathlineto{\pgfqpoint{0.982558in}{0.639673in}}%
\pgfpathlineto{\pgfqpoint{0.983135in}{0.638701in}}%
\pgfpathlineto{\pgfqpoint{0.983327in}{0.637981in}}%
\pgfpathlineto{\pgfqpoint{0.983423in}{0.639106in}}%
\pgfpathlineto{\pgfqpoint{0.983616in}{0.638932in}}%
\pgfpathlineto{\pgfqpoint{0.985346in}{0.643446in}}%
\pgfpathlineto{\pgfqpoint{0.985443in}{0.642654in}}%
\pgfpathlineto{\pgfqpoint{0.986116in}{0.638468in}}%
\pgfpathlineto{\pgfqpoint{0.986885in}{0.640217in}}%
\pgfpathlineto{\pgfqpoint{0.987462in}{0.637218in}}%
\pgfpathlineto{\pgfqpoint{0.987846in}{0.640889in}}%
\pgfpathlineto{\pgfqpoint{0.988231in}{0.638692in}}%
\pgfpathlineto{\pgfqpoint{0.988519in}{0.637943in}}%
\pgfpathlineto{\pgfqpoint{0.989866in}{0.634887in}}%
\pgfpathlineto{\pgfqpoint{0.990346in}{0.639382in}}%
\pgfpathlineto{\pgfqpoint{0.991020in}{0.636346in}}%
\pgfpathlineto{\pgfqpoint{0.991500in}{0.637776in}}%
\pgfpathlineto{\pgfqpoint{0.992173in}{0.636569in}}%
\pgfpathlineto{\pgfqpoint{0.994000in}{0.630520in}}%
\pgfpathlineto{\pgfqpoint{0.996212in}{0.635396in}}%
\pgfpathlineto{\pgfqpoint{0.996404in}{0.635224in}}%
\pgfpathlineto{\pgfqpoint{0.996596in}{0.635222in}}%
\pgfpathlineto{\pgfqpoint{0.996981in}{0.638349in}}%
\pgfpathlineto{\pgfqpoint{0.997654in}{0.635988in}}%
\pgfpathlineto{\pgfqpoint{0.998904in}{0.631643in}}%
\pgfpathlineto{\pgfqpoint{0.999193in}{0.632754in}}%
\pgfpathlineto{\pgfqpoint{1.000923in}{0.640519in}}%
\pgfpathlineto{\pgfqpoint{1.002173in}{0.644548in}}%
\pgfpathlineto{\pgfqpoint{1.002462in}{0.643806in}}%
\pgfpathlineto{\pgfqpoint{1.002558in}{0.643012in}}%
\pgfpathlineto{\pgfqpoint{1.002847in}{0.645509in}}%
\pgfpathlineto{\pgfqpoint{1.004289in}{0.652826in}}%
\pgfpathlineto{\pgfqpoint{1.004385in}{0.654142in}}%
\pgfpathlineto{\pgfqpoint{1.004866in}{0.651204in}}%
\pgfpathlineto{\pgfqpoint{1.005250in}{0.651967in}}%
\pgfpathlineto{\pgfqpoint{1.005635in}{0.650638in}}%
\pgfpathlineto{\pgfqpoint{1.005923in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.006308in}{0.651470in}}%
\pgfpathlineto{\pgfqpoint{1.006693in}{0.653864in}}%
\pgfpathlineto{\pgfqpoint{1.007558in}{0.651598in}}%
\pgfpathlineto{\pgfqpoint{1.008423in}{0.656965in}}%
\pgfpathlineto{\pgfqpoint{1.009193in}{0.657805in}}%
\pgfpathlineto{\pgfqpoint{1.010635in}{0.667890in}}%
\pgfpathlineto{\pgfqpoint{1.011020in}{0.666613in}}%
\pgfpathlineto{\pgfqpoint{1.011308in}{0.668088in}}%
\pgfpathlineto{\pgfqpoint{1.011693in}{0.666424in}}%
\pgfpathlineto{\pgfqpoint{1.011981in}{0.670228in}}%
\pgfpathlineto{\pgfqpoint{1.012750in}{0.666367in}}%
\pgfpathlineto{\pgfqpoint{1.012847in}{0.668595in}}%
\pgfpathlineto{\pgfqpoint{1.012943in}{0.668295in}}%
\pgfpathlineto{\pgfqpoint{1.013231in}{0.670028in}}%
\pgfpathlineto{\pgfqpoint{1.013327in}{0.673198in}}%
\pgfpathlineto{\pgfqpoint{1.014289in}{0.671113in}}%
\pgfpathlineto{\pgfqpoint{1.016116in}{0.662552in}}%
\pgfpathlineto{\pgfqpoint{1.016308in}{0.663082in}}%
\pgfpathlineto{\pgfqpoint{1.016789in}{0.663987in}}%
\pgfpathlineto{\pgfqpoint{1.016981in}{0.663690in}}%
\pgfpathlineto{\pgfqpoint{1.017270in}{0.667327in}}%
\pgfpathlineto{\pgfqpoint{1.018135in}{0.664589in}}%
\pgfpathlineto{\pgfqpoint{1.019770in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{1.020827in}{0.653935in}}%
\pgfpathlineto{\pgfqpoint{1.022174in}{0.647867in}}%
\pgfpathlineto{\pgfqpoint{1.022270in}{0.650731in}}%
\pgfpathlineto{\pgfqpoint{1.023520in}{0.662404in}}%
\pgfpathlineto{\pgfqpoint{1.023039in}{0.649083in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{0.659824in}}%
\pgfpathlineto{\pgfqpoint{1.024385in}{0.658213in}}%
\pgfpathlineto{\pgfqpoint{1.024866in}{0.659811in}}%
\pgfpathlineto{\pgfqpoint{1.025251in}{0.662688in}}%
\pgfpathlineto{\pgfqpoint{1.026020in}{0.661251in}}%
\pgfpathlineto{\pgfqpoint{1.026116in}{0.660370in}}%
\pgfpathlineto{\pgfqpoint{1.026308in}{0.665855in}}%
\pgfpathlineto{\pgfqpoint{1.026501in}{0.667529in}}%
\pgfpathlineto{\pgfqpoint{1.027270in}{0.664946in}}%
\pgfpathlineto{\pgfqpoint{1.028039in}{0.665742in}}%
\pgfpathlineto{\pgfqpoint{1.028616in}{0.662155in}}%
\pgfpathlineto{\pgfqpoint{1.029674in}{0.661933in}}%
\pgfpathlineto{\pgfqpoint{1.030058in}{0.664582in}}%
\pgfpathlineto{\pgfqpoint{1.030154in}{0.663685in}}%
\pgfpathlineto{\pgfqpoint{1.030539in}{0.667696in}}%
\pgfpathlineto{\pgfqpoint{1.031789in}{0.672483in}}%
\pgfpathlineto{\pgfqpoint{1.032078in}{0.672660in}}%
\pgfpathlineto{\pgfqpoint{1.032751in}{0.670178in}}%
\pgfpathlineto{\pgfqpoint{1.033039in}{0.671925in}}%
\pgfpathlineto{\pgfqpoint{1.033616in}{0.669712in}}%
\pgfpathlineto{\pgfqpoint{1.033808in}{0.668789in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{0.671057in}}%
\pgfpathlineto{\pgfqpoint{1.034481in}{0.670838in}}%
\pgfpathlineto{\pgfqpoint{1.034866in}{0.673029in}}%
\pgfpathlineto{\pgfqpoint{1.035443in}{0.669350in}}%
\pgfpathlineto{\pgfqpoint{1.035539in}{0.670256in}}%
\pgfpathlineto{\pgfqpoint{1.036789in}{0.675168in}}%
\pgfpathlineto{\pgfqpoint{1.037174in}{0.673633in}}%
\pgfpathlineto{\pgfqpoint{1.037366in}{0.672690in}}%
\pgfpathlineto{\pgfqpoint{1.037558in}{0.677195in}}%
\pgfpathlineto{\pgfqpoint{1.037751in}{0.676335in}}%
\pgfpathlineto{\pgfqpoint{1.038328in}{0.677125in}}%
\pgfpathlineto{\pgfqpoint{1.038231in}{0.675648in}}%
\pgfpathlineto{\pgfqpoint{1.038424in}{0.676164in}}%
\pgfpathlineto{\pgfqpoint{1.038712in}{0.673445in}}%
\pgfpathlineto{\pgfqpoint{1.039097in}{0.677971in}}%
\pgfpathlineto{\pgfqpoint{1.039289in}{0.676841in}}%
\pgfpathlineto{\pgfqpoint{1.039578in}{0.675882in}}%
\pgfpathlineto{\pgfqpoint{1.039866in}{0.676689in}}%
\pgfpathlineto{\pgfqpoint{1.040443in}{0.679845in}}%
\pgfpathlineto{\pgfqpoint{1.041020in}{0.677292in}}%
\pgfpathlineto{\pgfqpoint{1.041789in}{0.678580in}}%
\pgfpathlineto{\pgfqpoint{1.042174in}{0.677558in}}%
\pgfpathlineto{\pgfqpoint{1.043808in}{0.669249in}}%
\pgfpathlineto{\pgfqpoint{1.044001in}{0.675956in}}%
\pgfpathlineto{\pgfqpoint{1.044962in}{0.671998in}}%
\pgfpathlineto{\pgfqpoint{1.045731in}{0.672926in}}%
\pgfpathlineto{\pgfqpoint{1.046885in}{0.668012in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{0.671696in}}%
\pgfpathlineto{\pgfqpoint{1.047943in}{0.666699in}}%
\pgfpathlineto{\pgfqpoint{1.048231in}{0.666009in}}%
\pgfpathlineto{\pgfqpoint{1.048328in}{0.670197in}}%
\pgfpathlineto{\pgfqpoint{1.049289in}{0.664631in}}%
\pgfpathlineto{\pgfqpoint{1.050155in}{0.673407in}}%
\pgfpathlineto{\pgfqpoint{1.050635in}{0.668815in}}%
\pgfpathlineto{\pgfqpoint{1.050732in}{0.667896in}}%
\pgfpathlineto{\pgfqpoint{1.051020in}{0.671669in}}%
\pgfpathlineto{\pgfqpoint{1.051597in}{0.669850in}}%
\pgfpathlineto{\pgfqpoint{1.051693in}{0.669829in}}%
\pgfpathlineto{\pgfqpoint{1.052078in}{0.672247in}}%
\pgfpathlineto{\pgfqpoint{1.052655in}{0.670619in}}%
\pgfpathlineto{\pgfqpoint{1.052943in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{1.053135in}{0.669315in}}%
\pgfpathlineto{\pgfqpoint{1.056308in}{0.658885in}}%
\pgfpathlineto{\pgfqpoint{1.056982in}{0.660236in}}%
\pgfpathlineto{\pgfqpoint{1.057366in}{0.661172in}}%
\pgfpathlineto{\pgfqpoint{1.057751in}{0.659418in}}%
\pgfpathlineto{\pgfqpoint{1.057847in}{0.660515in}}%
\pgfpathlineto{\pgfqpoint{1.058232in}{0.671693in}}%
\pgfpathlineto{\pgfqpoint{1.059001in}{0.667725in}}%
\pgfpathlineto{\pgfqpoint{1.059482in}{0.666762in}}%
\pgfpathlineto{\pgfqpoint{1.060539in}{0.663146in}}%
\pgfpathlineto{\pgfqpoint{1.060635in}{0.668599in}}%
\pgfpathlineto{\pgfqpoint{1.061597in}{0.667761in}}%
\pgfpathlineto{\pgfqpoint{1.062174in}{0.668585in}}%
\pgfpathlineto{\pgfqpoint{1.062655in}{0.666355in}}%
\pgfpathlineto{\pgfqpoint{1.062751in}{0.668346in}}%
\pgfpathlineto{\pgfqpoint{1.063232in}{0.665101in}}%
\pgfpathlineto{\pgfqpoint{1.063616in}{0.665786in}}%
\pgfpathlineto{\pgfqpoint{1.063809in}{0.666094in}}%
\pgfpathlineto{\pgfqpoint{1.064001in}{0.664800in}}%
\pgfpathlineto{\pgfqpoint{1.067751in}{0.648663in}}%
\pgfpathlineto{\pgfqpoint{1.067943in}{0.649598in}}%
\pgfpathlineto{\pgfqpoint{1.068616in}{0.647152in}}%
\pgfpathlineto{\pgfqpoint{1.068712in}{0.647509in}}%
\pgfpathlineto{\pgfqpoint{1.069193in}{0.645252in}}%
\pgfpathlineto{\pgfqpoint{1.069386in}{0.645363in}}%
\pgfpathlineto{\pgfqpoint{1.069482in}{0.644561in}}%
\pgfpathlineto{\pgfqpoint{1.071693in}{0.638412in}}%
\pgfpathlineto{\pgfqpoint{1.071789in}{0.638595in}}%
\pgfpathlineto{\pgfqpoint{1.072366in}{0.637894in}}%
\pgfpathlineto{\pgfqpoint{1.073039in}{0.642150in}}%
\pgfpathlineto{\pgfqpoint{1.073520in}{0.642240in}}%
\pgfpathlineto{\pgfqpoint{1.074001in}{0.644600in}}%
\pgfpathlineto{\pgfqpoint{1.074578in}{0.641730in}}%
\pgfpathlineto{\pgfqpoint{1.074866in}{0.643724in}}%
\pgfpathlineto{\pgfqpoint{1.075539in}{0.642618in}}%
\pgfpathlineto{\pgfqpoint{1.075924in}{0.642793in}}%
\pgfpathlineto{\pgfqpoint{1.078039in}{0.653088in}}%
\pgfpathlineto{\pgfqpoint{1.079193in}{0.651143in}}%
\pgfpathlineto{\pgfqpoint{1.078520in}{0.654126in}}%
\pgfpathlineto{\pgfqpoint{1.079289in}{0.651694in}}%
\pgfpathlineto{\pgfqpoint{1.082655in}{0.644012in}}%
\pgfpathlineto{\pgfqpoint{1.084482in}{0.662323in}}%
\pgfpathlineto{\pgfqpoint{1.084674in}{0.662705in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{0.661479in}}%
\pgfpathlineto{\pgfqpoint{1.085155in}{0.662282in}}%
\pgfpathlineto{\pgfqpoint{1.085636in}{0.660361in}}%
\pgfpathlineto{\pgfqpoint{1.086116in}{0.661853in}}%
\pgfpathlineto{\pgfqpoint{1.087366in}{0.671127in}}%
\pgfpathlineto{\pgfqpoint{1.087463in}{0.670196in}}%
\pgfpathlineto{\pgfqpoint{1.087655in}{0.671275in}}%
\pgfpathlineto{\pgfqpoint{1.088328in}{0.669080in}}%
\pgfpathlineto{\pgfqpoint{1.088424in}{0.672719in}}%
\pgfpathlineto{\pgfqpoint{1.089193in}{0.672674in}}%
\pgfpathlineto{\pgfqpoint{1.091982in}{0.667069in}}%
\pgfpathlineto{\pgfqpoint{1.092270in}{0.670629in}}%
\pgfpathlineto{\pgfqpoint{1.092943in}{0.666252in}}%
\pgfpathlineto{\pgfqpoint{1.094001in}{0.663789in}}%
\pgfpathlineto{\pgfqpoint{1.093136in}{0.667638in}}%
\pgfpathlineto{\pgfqpoint{1.094097in}{0.665171in}}%
\pgfpathlineto{\pgfqpoint{1.094193in}{0.666890in}}%
\pgfpathlineto{\pgfqpoint{1.094674in}{0.664273in}}%
\pgfpathlineto{\pgfqpoint{1.094963in}{0.664826in}}%
\pgfpathlineto{\pgfqpoint{1.095347in}{0.667336in}}%
\pgfpathlineto{\pgfqpoint{1.096405in}{0.666970in}}%
\pgfpathlineto{\pgfqpoint{1.097174in}{0.667232in}}%
\pgfpathlineto{\pgfqpoint{1.097463in}{0.664772in}}%
\pgfpathlineto{\pgfqpoint{1.098328in}{0.668519in}}%
\pgfpathlineto{\pgfqpoint{1.098616in}{0.666689in}}%
\pgfpathlineto{\pgfqpoint{1.099578in}{0.670119in}}%
\pgfpathlineto{\pgfqpoint{1.099867in}{0.669508in}}%
\pgfpathlineto{\pgfqpoint{1.100540in}{0.667106in}}%
\pgfpathlineto{\pgfqpoint{1.100636in}{0.670896in}}%
\pgfpathlineto{\pgfqpoint{1.100924in}{0.677565in}}%
\pgfpathlineto{\pgfqpoint{1.101982in}{0.676858in}}%
\pgfpathlineto{\pgfqpoint{1.102174in}{0.677635in}}%
\pgfpathlineto{\pgfqpoint{1.102655in}{0.675277in}}%
\pgfpathlineto{\pgfqpoint{1.104482in}{0.671713in}}%
\pgfpathlineto{\pgfqpoint{1.104578in}{0.672680in}}%
\pgfpathlineto{\pgfqpoint{1.105251in}{0.669086in}}%
\pgfpathlineto{\pgfqpoint{1.107655in}{0.683874in}}%
\pgfpathlineto{\pgfqpoint{1.108617in}{0.681769in}}%
\pgfpathlineto{\pgfqpoint{1.108809in}{0.680835in}}%
\pgfpathlineto{\pgfqpoint{1.109290in}{0.683636in}}%
\pgfpathlineto{\pgfqpoint{1.109386in}{0.683480in}}%
\pgfpathlineto{\pgfqpoint{1.109963in}{0.681778in}}%
\pgfpathlineto{\pgfqpoint{1.111020in}{0.697865in}}%
\pgfpathlineto{\pgfqpoint{1.111886in}{0.696781in}}%
\pgfpathlineto{\pgfqpoint{1.112847in}{0.693237in}}%
\pgfpathlineto{\pgfqpoint{1.113232in}{0.693333in}}%
\pgfpathlineto{\pgfqpoint{1.113713in}{0.699325in}}%
\pgfpathlineto{\pgfqpoint{1.114770in}{0.698449in}}%
\pgfpathlineto{\pgfqpoint{1.115251in}{0.696566in}}%
\pgfpathlineto{\pgfqpoint{1.115444in}{0.699838in}}%
\pgfpathlineto{\pgfqpoint{1.115540in}{0.702550in}}%
\pgfpathlineto{\pgfqpoint{1.116405in}{0.697807in}}%
\pgfpathlineto{\pgfqpoint{1.118232in}{0.689310in}}%
\pgfpathlineto{\pgfqpoint{1.119963in}{0.684485in}}%
\pgfpathlineto{\pgfqpoint{1.120059in}{0.684948in}}%
\pgfpathlineto{\pgfqpoint{1.120155in}{0.687372in}}%
\pgfpathlineto{\pgfqpoint{1.120924in}{0.682903in}}%
\pgfpathlineto{\pgfqpoint{1.121021in}{0.683672in}}%
\pgfpathlineto{\pgfqpoint{1.121886in}{0.680690in}}%
\pgfpathlineto{\pgfqpoint{1.121309in}{0.684014in}}%
\pgfpathlineto{\pgfqpoint{1.122078in}{0.682788in}}%
\pgfpathlineto{\pgfqpoint{1.122847in}{0.686829in}}%
\pgfpathlineto{\pgfqpoint{1.123232in}{0.684526in}}%
\pgfpathlineto{\pgfqpoint{1.123617in}{0.686848in}}%
\pgfpathlineto{\pgfqpoint{1.124867in}{0.680687in}}%
\pgfpathlineto{\pgfqpoint{1.125347in}{0.679749in}}%
\pgfpathlineto{\pgfqpoint{1.125540in}{0.682060in}}%
\pgfpathlineto{\pgfqpoint{1.125732in}{0.686461in}}%
\pgfpathlineto{\pgfqpoint{1.126597in}{0.683922in}}%
\pgfpathlineto{\pgfqpoint{1.126886in}{0.682758in}}%
\pgfpathlineto{\pgfqpoint{1.126982in}{0.687702in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{0.684150in}}%
\pgfpathlineto{\pgfqpoint{1.128328in}{0.681966in}}%
\pgfpathlineto{\pgfqpoint{1.128905in}{0.683402in}}%
\pgfpathlineto{\pgfqpoint{1.131021in}{0.677189in}}%
\pgfpathlineto{\pgfqpoint{1.131694in}{0.682262in}}%
\pgfpathlineto{\pgfqpoint{1.131982in}{0.681275in}}%
\pgfpathlineto{\pgfqpoint{1.134386in}{0.673984in}}%
\pgfpathlineto{\pgfqpoint{1.135732in}{0.682241in}}%
\pgfpathlineto{\pgfqpoint{1.136982in}{0.678209in}}%
\pgfpathlineto{\pgfqpoint{1.137078in}{0.679018in}}%
\pgfpathlineto{\pgfqpoint{1.137174in}{0.679756in}}%
\pgfpathlineto{\pgfqpoint{1.137944in}{0.677316in}}%
\pgfpathlineto{\pgfqpoint{1.138136in}{0.679573in}}%
\pgfpathlineto{\pgfqpoint{1.139001in}{0.677583in}}%
\pgfpathlineto{\pgfqpoint{1.139482in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{0.673835in}}%
\pgfpathlineto{\pgfqpoint{1.140828in}{0.672960in}}%
\pgfpathlineto{\pgfqpoint{1.141982in}{0.668314in}}%
\pgfpathlineto{\pgfqpoint{1.142078in}{0.670225in}}%
\pgfpathlineto{\pgfqpoint{1.142271in}{0.672426in}}%
\pgfpathlineto{\pgfqpoint{1.142848in}{0.668869in}}%
\pgfpathlineto{\pgfqpoint{1.143040in}{0.669802in}}%
\pgfpathlineto{\pgfqpoint{1.144675in}{0.664981in}}%
\pgfpathlineto{\pgfqpoint{1.144963in}{0.665712in}}%
\pgfpathlineto{\pgfqpoint{1.145636in}{0.662125in}}%
\pgfpathlineto{\pgfqpoint{1.146598in}{0.670785in}}%
\pgfpathlineto{\pgfqpoint{1.147078in}{0.668013in}}%
\pgfpathlineto{\pgfqpoint{1.149386in}{0.663450in}}%
\pgfpathlineto{\pgfqpoint{1.149482in}{0.664447in}}%
\pgfpathlineto{\pgfqpoint{1.150252in}{0.661043in}}%
\pgfpathlineto{\pgfqpoint{1.150444in}{0.661394in}}%
\pgfpathlineto{\pgfqpoint{1.150636in}{0.660266in}}%
\pgfpathlineto{\pgfqpoint{1.151213in}{0.661188in}}%
\pgfpathlineto{\pgfqpoint{1.151790in}{0.658296in}}%
\pgfpathlineto{\pgfqpoint{1.153040in}{0.663506in}}%
\pgfpathlineto{\pgfqpoint{1.153136in}{0.663032in}}%
\pgfpathlineto{\pgfqpoint{1.153425in}{0.666607in}}%
\pgfpathlineto{\pgfqpoint{1.153713in}{0.670996in}}%
\pgfpathlineto{\pgfqpoint{1.154578in}{0.667696in}}%
\pgfpathlineto{\pgfqpoint{1.154867in}{0.666188in}}%
\pgfpathlineto{\pgfqpoint{1.155059in}{0.671711in}}%
\pgfpathlineto{\pgfqpoint{1.155636in}{0.670564in}}%
\pgfpathlineto{\pgfqpoint{1.156117in}{0.667794in}}%
\pgfpathlineto{\pgfqpoint{1.156405in}{0.670685in}}%
\pgfpathlineto{\pgfqpoint{1.156502in}{0.673921in}}%
\pgfpathlineto{\pgfqpoint{1.157271in}{0.670171in}}%
\pgfpathlineto{\pgfqpoint{1.157367in}{0.670593in}}%
\pgfpathlineto{\pgfqpoint{1.159194in}{0.667056in}}%
\pgfpathlineto{\pgfqpoint{1.160540in}{0.662655in}}%
\pgfpathlineto{\pgfqpoint{1.160925in}{0.663804in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.162079in}{0.665939in}}%
\pgfpathlineto{\pgfqpoint{1.162271in}{0.666296in}}%
\pgfpathlineto{\pgfqpoint{1.162463in}{0.664487in}}%
\pgfpathlineto{\pgfqpoint{1.162752in}{0.665292in}}%
\pgfpathlineto{\pgfqpoint{1.163232in}{0.662908in}}%
\pgfpathlineto{\pgfqpoint{1.163329in}{0.666864in}}%
\pgfpathlineto{\pgfqpoint{1.163425in}{0.668019in}}%
\pgfpathlineto{\pgfqpoint{1.164002in}{0.663921in}}%
\pgfpathlineto{\pgfqpoint{1.164098in}{0.664523in}}%
\pgfpathlineto{\pgfqpoint{1.165155in}{0.659201in}}%
\pgfpathlineto{\pgfqpoint{1.165444in}{0.662435in}}%
\pgfpathlineto{\pgfqpoint{1.167367in}{0.658370in}}%
\pgfpathlineto{\pgfqpoint{1.168040in}{0.659625in}}%
\pgfpathlineto{\pgfqpoint{1.168617in}{0.655579in}}%
\pgfpathlineto{\pgfqpoint{1.170925in}{0.647039in}}%
\pgfpathlineto{\pgfqpoint{1.171213in}{0.649481in}}%
\pgfpathlineto{\pgfqpoint{1.172079in}{0.652597in}}%
\pgfpathlineto{\pgfqpoint{1.172559in}{0.653504in}}%
\pgfpathlineto{\pgfqpoint{1.172752in}{0.652479in}}%
\pgfpathlineto{\pgfqpoint{1.174002in}{0.661220in}}%
\pgfpathlineto{\pgfqpoint{1.174098in}{0.660855in}}%
\pgfpathlineto{\pgfqpoint{1.174290in}{0.659101in}}%
\pgfpathlineto{\pgfqpoint{1.174579in}{0.664087in}}%
\pgfpathlineto{\pgfqpoint{1.175059in}{0.661734in}}%
\pgfpathlineto{\pgfqpoint{1.176406in}{0.668312in}}%
\pgfpathlineto{\pgfqpoint{1.176502in}{0.667396in}}%
\pgfpathlineto{\pgfqpoint{1.178040in}{0.663289in}}%
\pgfpathlineto{\pgfqpoint{1.179098in}{0.662248in}}%
\pgfpathlineto{\pgfqpoint{1.178329in}{0.664694in}}%
\pgfpathlineto{\pgfqpoint{1.179194in}{0.662882in}}%
\pgfpathlineto{\pgfqpoint{1.179290in}{0.662239in}}%
\pgfpathlineto{\pgfqpoint{1.180156in}{0.688563in}}%
\pgfpathlineto{\pgfqpoint{1.180540in}{0.686227in}}%
\pgfpathlineto{\pgfqpoint{1.180733in}{0.686749in}}%
\pgfpathlineto{\pgfqpoint{1.181021in}{0.684831in}}%
\pgfpathlineto{\pgfqpoint{1.181790in}{0.680124in}}%
\pgfpathlineto{\pgfqpoint{1.182367in}{0.682179in}}%
\pgfpathlineto{\pgfqpoint{1.182463in}{0.683006in}}%
\pgfpathlineto{\pgfqpoint{1.183233in}{0.680726in}}%
\pgfpathlineto{\pgfqpoint{1.184771in}{0.676015in}}%
\pgfpathlineto{\pgfqpoint{1.185540in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{1.186406in}{0.670624in}}%
\pgfpathlineto{\pgfqpoint{1.186502in}{0.670659in}}%
\pgfpathlineto{\pgfqpoint{1.186598in}{0.669731in}}%
\pgfpathlineto{\pgfqpoint{1.188425in}{0.662342in}}%
\pgfpathlineto{\pgfqpoint{1.189194in}{0.659799in}}%
\pgfpathlineto{\pgfqpoint{1.189675in}{0.661154in}}%
\pgfpathlineto{\pgfqpoint{1.189771in}{0.664171in}}%
\pgfpathlineto{\pgfqpoint{1.190348in}{0.659681in}}%
\pgfpathlineto{\pgfqpoint{1.190829in}{0.662498in}}%
\pgfpathlineto{\pgfqpoint{1.192271in}{0.658013in}}%
\pgfpathlineto{\pgfqpoint{1.193713in}{0.664282in}}%
\pgfpathlineto{\pgfqpoint{1.193810in}{0.663386in}}%
\pgfpathlineto{\pgfqpoint{1.195733in}{0.655617in}}%
\pgfpathlineto{\pgfqpoint{1.196694in}{0.657676in}}%
\pgfpathlineto{\pgfqpoint{1.197560in}{0.662688in}}%
\pgfpathlineto{\pgfqpoint{1.197944in}{0.660916in}}%
\pgfpathlineto{\pgfqpoint{1.199194in}{0.662994in}}%
\pgfpathlineto{\pgfqpoint{1.199290in}{0.662104in}}%
\pgfpathlineto{\pgfqpoint{1.199483in}{0.661218in}}%
\pgfpathlineto{\pgfqpoint{1.199867in}{0.663230in}}%
\pgfpathlineto{\pgfqpoint{1.199963in}{0.663098in}}%
\pgfpathlineto{\pgfqpoint{1.200156in}{0.664239in}}%
\pgfpathlineto{\pgfqpoint{1.200733in}{0.662242in}}%
\pgfpathlineto{\pgfqpoint{1.203906in}{0.649595in}}%
\pgfpathlineto{\pgfqpoint{1.204194in}{0.649950in}}%
\pgfpathlineto{\pgfqpoint{1.205156in}{0.659212in}}%
\pgfpathlineto{\pgfqpoint{1.205637in}{0.657336in}}%
\pgfpathlineto{\pgfqpoint{1.206213in}{0.660983in}}%
\pgfpathlineto{\pgfqpoint{1.206021in}{0.657098in}}%
\pgfpathlineto{\pgfqpoint{1.206887in}{0.657556in}}%
\pgfpathlineto{\pgfqpoint{1.207752in}{0.654445in}}%
\pgfpathlineto{\pgfqpoint{1.208040in}{0.655885in}}%
\pgfpathlineto{\pgfqpoint{1.208617in}{0.655812in}}%
\pgfpathlineto{\pgfqpoint{1.209387in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{1.209867in}{0.658658in}}%
\pgfpathlineto{\pgfqpoint{1.210156in}{0.659703in}}%
\pgfpathlineto{\pgfqpoint{1.210733in}{0.657897in}}%
\pgfpathlineto{\pgfqpoint{1.211406in}{0.658047in}}%
\pgfpathlineto{\pgfqpoint{1.213521in}{0.647816in}}%
\pgfpathlineto{\pgfqpoint{1.214483in}{0.650495in}}%
\pgfpathlineto{\pgfqpoint{1.214675in}{0.648908in}}%
\pgfpathlineto{\pgfqpoint{1.215060in}{0.650094in}}%
\pgfpathlineto{\pgfqpoint{1.216310in}{0.644344in}}%
\pgfpathlineto{\pgfqpoint{1.216983in}{0.642361in}}%
\pgfpathlineto{\pgfqpoint{1.216694in}{0.644598in}}%
\pgfpathlineto{\pgfqpoint{1.217175in}{0.644054in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{0.646817in}}%
\pgfpathlineto{\pgfqpoint{1.217752in}{0.643486in}}%
\pgfpathlineto{\pgfqpoint{1.218329in}{0.645028in}}%
\pgfpathlineto{\pgfqpoint{1.219579in}{0.646172in}}%
\pgfpathlineto{\pgfqpoint{1.219964in}{0.643210in}}%
\pgfpathlineto{\pgfqpoint{1.220829in}{0.644257in}}%
\pgfpathlineto{\pgfqpoint{1.222175in}{0.651628in}}%
\pgfpathlineto{\pgfqpoint{1.222944in}{0.647530in}}%
\pgfpathlineto{\pgfqpoint{1.223329in}{0.651030in}}%
\pgfpathlineto{\pgfqpoint{1.223521in}{0.651266in}}%
\pgfpathlineto{\pgfqpoint{1.223906in}{0.650156in}}%
\pgfpathlineto{\pgfqpoint{1.225156in}{0.647742in}}%
\pgfpathlineto{\pgfqpoint{1.225829in}{0.651196in}}%
\pgfpathlineto{\pgfqpoint{1.226214in}{0.649847in}}%
\pgfpathlineto{\pgfqpoint{1.227175in}{0.647979in}}%
\pgfpathlineto{\pgfqpoint{1.227271in}{0.649718in}}%
\pgfpathlineto{\pgfqpoint{1.228329in}{0.651161in}}%
\pgfpathlineto{\pgfqpoint{1.227944in}{0.647417in}}%
\pgfpathlineto{\pgfqpoint{1.228425in}{0.650330in}}%
\pgfpathlineto{\pgfqpoint{1.228617in}{0.648755in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{0.652801in}}%
\pgfpathlineto{\pgfqpoint{1.229291in}{0.652093in}}%
\pgfpathlineto{\pgfqpoint{1.229675in}{0.650711in}}%
\pgfpathlineto{\pgfqpoint{1.229964in}{0.651927in}}%
\pgfpathlineto{\pgfqpoint{1.230444in}{0.652741in}}%
\pgfpathlineto{\pgfqpoint{1.231598in}{0.658241in}}%
\pgfpathlineto{\pgfqpoint{1.231791in}{0.659217in}}%
\pgfpathlineto{\pgfqpoint{1.232464in}{0.657054in}}%
\pgfpathlineto{\pgfqpoint{1.233521in}{0.657770in}}%
\pgfpathlineto{\pgfqpoint{1.233810in}{0.656931in}}%
\pgfpathlineto{\pgfqpoint{1.234002in}{0.656361in}}%
\pgfpathlineto{\pgfqpoint{1.234387in}{0.657385in}}%
\pgfpathlineto{\pgfqpoint{1.234579in}{0.660590in}}%
\pgfpathlineto{\pgfqpoint{1.235156in}{0.658945in}}%
\pgfpathlineto{\pgfqpoint{1.236118in}{0.655172in}}%
\pgfpathlineto{\pgfqpoint{1.237271in}{0.652763in}}%
\pgfpathlineto{\pgfqpoint{1.238329in}{0.659471in}}%
\pgfpathlineto{\pgfqpoint{1.238618in}{0.659410in}}%
\pgfpathlineto{\pgfqpoint{1.240445in}{0.674668in}}%
\pgfpathlineto{\pgfqpoint{1.240541in}{0.673720in}}%
\pgfpathlineto{\pgfqpoint{1.241118in}{0.674538in}}%
\pgfpathlineto{\pgfqpoint{1.241598in}{0.670257in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{1.241791in}{0.672470in}}%
\pgfpathlineto{\pgfqpoint{1.242271in}{0.672342in}}%
\pgfpathlineto{\pgfqpoint{1.244387in}{0.685408in}}%
\pgfpathlineto{\pgfqpoint{1.244675in}{0.684263in}}%
\pgfpathlineto{\pgfqpoint{1.245348in}{0.679778in}}%
\pgfpathlineto{\pgfqpoint{1.245637in}{0.683759in}}%
\pgfpathlineto{\pgfqpoint{1.246214in}{0.690511in}}%
\pgfpathlineto{\pgfqpoint{1.246695in}{0.689781in}}%
\pgfpathlineto{\pgfqpoint{1.247175in}{0.688757in}}%
\pgfpathlineto{\pgfqpoint{1.247368in}{0.689101in}}%
\pgfpathlineto{\pgfqpoint{1.248041in}{0.693001in}}%
\pgfpathlineto{\pgfqpoint{1.248425in}{0.688946in}}%
\pgfpathlineto{\pgfqpoint{1.249098in}{0.692784in}}%
\pgfpathlineto{\pgfqpoint{1.249868in}{0.692103in}}%
\pgfpathlineto{\pgfqpoint{1.251118in}{0.689642in}}%
\pgfpathlineto{\pgfqpoint{1.251983in}{0.693191in}}%
\pgfpathlineto{\pgfqpoint{1.252272in}{0.692050in}}%
\pgfpathlineto{\pgfqpoint{1.254195in}{0.685841in}}%
\pgfpathlineto{\pgfqpoint{1.254483in}{0.688723in}}%
\pgfpathlineto{\pgfqpoint{1.254868in}{0.693500in}}%
\pgfpathlineto{\pgfqpoint{1.255637in}{0.690977in}}%
\pgfpathlineto{\pgfqpoint{1.255829in}{0.689948in}}%
\pgfpathlineto{\pgfqpoint{1.256310in}{0.692045in}}%
\pgfpathlineto{\pgfqpoint{1.256502in}{0.691968in}}%
\pgfpathlineto{\pgfqpoint{1.256598in}{0.694998in}}%
\pgfpathlineto{\pgfqpoint{1.257464in}{0.688827in}}%
\pgfpathlineto{\pgfqpoint{1.257560in}{0.688676in}}%
\pgfpathlineto{\pgfqpoint{1.257752in}{0.690557in}}%
\pgfpathlineto{\pgfqpoint{1.258425in}{0.687600in}}%
\pgfpathlineto{\pgfqpoint{1.258714in}{0.688197in}}%
\pgfpathlineto{\pgfqpoint{1.258906in}{0.687181in}}%
\pgfpathlineto{\pgfqpoint{1.259099in}{0.687786in}}%
\pgfpathlineto{\pgfqpoint{1.260445in}{0.682527in}}%
\pgfpathlineto{\pgfqpoint{1.261791in}{0.687219in}}%
\pgfpathlineto{\pgfqpoint{1.261022in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.262175in}{0.686709in}}%
\pgfpathlineto{\pgfqpoint{1.263137in}{0.680777in}}%
\pgfpathlineto{\pgfqpoint{1.263714in}{0.682078in}}%
\pgfpathlineto{\pgfqpoint{1.265541in}{0.676577in}}%
\pgfpathlineto{\pgfqpoint{1.265637in}{0.677890in}}%
\pgfpathlineto{\pgfqpoint{1.265829in}{0.679902in}}%
\pgfpathlineto{\pgfqpoint{1.266310in}{0.675079in}}%
\pgfpathlineto{\pgfqpoint{1.267175in}{0.669448in}}%
\pgfpathlineto{\pgfqpoint{1.267849in}{0.670851in}}%
\pgfpathlineto{\pgfqpoint{1.267945in}{0.674029in}}%
\pgfpathlineto{\pgfqpoint{1.268906in}{0.669726in}}%
\pgfpathlineto{\pgfqpoint{1.269195in}{0.671679in}}%
\pgfpathlineto{\pgfqpoint{1.270541in}{0.673847in}}%
\pgfpathlineto{\pgfqpoint{1.272079in}{0.668316in}}%
\pgfpathlineto{\pgfqpoint{1.272368in}{0.670326in}}%
\pgfpathlineto{\pgfqpoint{1.273041in}{0.673067in}}%
\pgfpathlineto{\pgfqpoint{1.273426in}{0.671377in}}%
\pgfpathlineto{\pgfqpoint{1.273714in}{0.671509in}}%
\pgfpathlineto{\pgfqpoint{1.275060in}{0.666613in}}%
\pgfpathlineto{\pgfqpoint{1.275541in}{0.672460in}}%
\pgfpathlineto{\pgfqpoint{1.275829in}{0.671422in}}%
\pgfpathlineto{\pgfqpoint{1.276695in}{0.667630in}}%
\pgfpathlineto{\pgfqpoint{1.276791in}{0.666717in}}%
\pgfpathlineto{\pgfqpoint{1.277079in}{0.671470in}}%
\pgfpathlineto{\pgfqpoint{1.277368in}{0.671452in}}%
\pgfpathlineto{\pgfqpoint{1.278329in}{0.673591in}}%
\pgfpathlineto{\pgfqpoint{1.278137in}{0.671258in}}%
\pgfpathlineto{\pgfqpoint{1.278618in}{0.672771in}}%
\pgfpathlineto{\pgfqpoint{1.278810in}{0.670899in}}%
\pgfpathlineto{\pgfqpoint{1.279579in}{0.671065in}}%
\pgfpathlineto{\pgfqpoint{1.280733in}{0.678931in}}%
\pgfpathlineto{\pgfqpoint{1.282368in}{0.684844in}}%
\pgfpathlineto{\pgfqpoint{1.282849in}{0.684305in}}%
\pgfpathlineto{\pgfqpoint{1.284291in}{0.678485in}}%
\pgfpathlineto{\pgfqpoint{1.284772in}{0.685916in}}%
\pgfpathlineto{\pgfqpoint{1.285349in}{0.682528in}}%
\pgfpathlineto{\pgfqpoint{1.288329in}{0.671137in}}%
\pgfpathlineto{\pgfqpoint{1.288426in}{0.671629in}}%
\pgfpathlineto{\pgfqpoint{1.288810in}{0.672496in}}%
\pgfpathlineto{\pgfqpoint{1.289003in}{0.671263in}}%
\pgfpathlineto{\pgfqpoint{1.289387in}{0.672081in}}%
\pgfpathlineto{\pgfqpoint{1.290349in}{0.668415in}}%
\pgfpathlineto{\pgfqpoint{1.291310in}{0.677073in}}%
\pgfpathlineto{\pgfqpoint{1.291695in}{0.676981in}}%
\pgfpathlineto{\pgfqpoint{1.293426in}{0.672911in}}%
\pgfpathlineto{\pgfqpoint{1.293906in}{0.672223in}}%
\pgfpathlineto{\pgfqpoint{1.294676in}{0.675950in}}%
\pgfpathlineto{\pgfqpoint{1.295830in}{0.674256in}}%
\pgfpathlineto{\pgfqpoint{1.296599in}{0.679556in}}%
\pgfpathlineto{\pgfqpoint{1.297080in}{0.678081in}}%
\pgfpathlineto{\pgfqpoint{1.297272in}{0.677116in}}%
\pgfpathlineto{\pgfqpoint{1.297849in}{0.679269in}}%
\pgfpathlineto{\pgfqpoint{1.297945in}{0.682228in}}%
\pgfpathlineto{\pgfqpoint{1.298714in}{0.679868in}}%
\pgfpathlineto{\pgfqpoint{1.299868in}{0.675357in}}%
\pgfpathlineto{\pgfqpoint{1.300541in}{0.673836in}}%
\pgfpathlineto{\pgfqpoint{1.300733in}{0.676456in}}%
\pgfpathlineto{\pgfqpoint{1.300830in}{0.675950in}}%
\pgfpathlineto{\pgfqpoint{1.300926in}{0.677041in}}%
\pgfpathlineto{\pgfqpoint{1.301695in}{0.674891in}}%
\pgfpathlineto{\pgfqpoint{1.302560in}{0.672257in}}%
\pgfpathlineto{\pgfqpoint{1.301983in}{0.675093in}}%
\pgfpathlineto{\pgfqpoint{1.302945in}{0.673621in}}%
\pgfpathlineto{\pgfqpoint{1.303233in}{0.676465in}}%
\pgfpathlineto{\pgfqpoint{1.304003in}{0.673814in}}%
\pgfpathlineto{\pgfqpoint{1.304580in}{0.673243in}}%
\pgfpathlineto{\pgfqpoint{1.304676in}{0.675215in}}%
\pgfpathlineto{\pgfqpoint{1.305253in}{0.674670in}}%
\pgfpathlineto{\pgfqpoint{1.305637in}{0.675254in}}%
\pgfpathlineto{\pgfqpoint{1.306503in}{0.676660in}}%
\pgfpathlineto{\pgfqpoint{1.306118in}{0.674369in}}%
\pgfpathlineto{\pgfqpoint{1.306599in}{0.676268in}}%
\pgfpathlineto{\pgfqpoint{1.308330in}{0.672184in}}%
\pgfpathlineto{\pgfqpoint{1.308907in}{0.674981in}}%
\pgfpathlineto{\pgfqpoint{1.309772in}{0.672709in}}%
\pgfpathlineto{\pgfqpoint{1.309868in}{0.671911in}}%
\pgfpathlineto{\pgfqpoint{1.310541in}{0.674798in}}%
\pgfpathlineto{\pgfqpoint{1.310830in}{0.672367in}}%
\pgfpathlineto{\pgfqpoint{1.313041in}{0.666079in}}%
\pgfpathlineto{\pgfqpoint{1.313137in}{0.669021in}}%
\pgfpathlineto{\pgfqpoint{1.314772in}{0.678711in}}%
\pgfpathlineto{\pgfqpoint{1.314868in}{0.678353in}}%
\pgfpathlineto{\pgfqpoint{1.317176in}{0.687206in}}%
\pgfpathlineto{\pgfqpoint{1.318522in}{0.682233in}}%
\pgfpathlineto{\pgfqpoint{1.318811in}{0.683790in}}%
\pgfpathlineto{\pgfqpoint{1.319195in}{0.685834in}}%
\pgfpathlineto{\pgfqpoint{1.319772in}{0.684802in}}%
\pgfpathlineto{\pgfqpoint{1.321887in}{0.677504in}}%
\pgfpathlineto{\pgfqpoint{1.322080in}{0.678362in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.678526in}}%
\pgfpathlineto{\pgfqpoint{1.322849in}{0.683196in}}%
\pgfpathlineto{\pgfqpoint{1.323426in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{1.323811in}{0.678318in}}%
\pgfpathlineto{\pgfqpoint{1.324099in}{0.680054in}}%
\pgfpathlineto{\pgfqpoint{1.324195in}{0.679664in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{0.678909in}}%
\pgfpathlineto{\pgfqpoint{1.326695in}{0.674711in}}%
\pgfpathlineto{\pgfqpoint{1.327080in}{0.679673in}}%
\pgfpathlineto{\pgfqpoint{1.328234in}{0.682376in}}%
\pgfpathlineto{\pgfqpoint{1.327657in}{0.678964in}}%
\pgfpathlineto{\pgfqpoint{1.328330in}{0.681812in}}%
\pgfpathlineto{\pgfqpoint{1.329772in}{0.685179in}}%
\pgfpathlineto{\pgfqpoint{1.328522in}{0.681646in}}%
\pgfpathlineto{\pgfqpoint{1.329868in}{0.684971in}}%
\pgfpathlineto{\pgfqpoint{1.329964in}{0.688073in}}%
\pgfpathlineto{\pgfqpoint{1.330830in}{0.685061in}}%
\pgfpathlineto{\pgfqpoint{1.332272in}{0.688608in}}%
\pgfpathlineto{\pgfqpoint{1.332368in}{0.687590in}}%
\pgfpathlineto{\pgfqpoint{1.332753in}{0.690413in}}%
\pgfpathlineto{\pgfqpoint{1.333041in}{0.689761in}}%
\pgfpathlineto{\pgfqpoint{1.333138in}{0.691799in}}%
\pgfpathlineto{\pgfqpoint{1.334003in}{0.686901in}}%
\pgfpathlineto{\pgfqpoint{1.334580in}{0.685734in}}%
\pgfpathlineto{\pgfqpoint{1.334676in}{0.684731in}}%
\pgfpathlineto{\pgfqpoint{1.334868in}{0.688452in}}%
\pgfpathlineto{\pgfqpoint{1.335349in}{0.686645in}}%
\pgfpathlineto{\pgfqpoint{1.338234in}{0.697848in}}%
\pgfpathlineto{\pgfqpoint{1.336022in}{0.686202in}}%
\pgfpathlineto{\pgfqpoint{1.338522in}{0.695164in}}%
\pgfpathlineto{\pgfqpoint{1.345349in}{0.679875in}}%
\pgfpathlineto{\pgfqpoint{1.345638in}{0.680078in}}%
\pgfpathlineto{\pgfqpoint{1.346407in}{0.684351in}}%
\pgfpathlineto{\pgfqpoint{1.346888in}{0.683311in}}%
\pgfpathlineto{\pgfqpoint{1.346984in}{0.682320in}}%
\pgfpathlineto{\pgfqpoint{1.347465in}{0.686541in}}%
\pgfpathlineto{\pgfqpoint{1.347657in}{0.686328in}}%
\pgfpathlineto{\pgfqpoint{1.348041in}{0.687620in}}%
\pgfpathlineto{\pgfqpoint{1.348330in}{0.685920in}}%
\pgfpathlineto{\pgfqpoint{1.349003in}{0.685119in}}%
\pgfpathlineto{\pgfqpoint{1.348618in}{0.686072in}}%
\pgfpathlineto{\pgfqpoint{1.349195in}{0.685636in}}%
\pgfpathlineto{\pgfqpoint{1.349292in}{0.686629in}}%
\pgfpathlineto{\pgfqpoint{1.349868in}{0.682486in}}%
\pgfpathlineto{\pgfqpoint{1.350349in}{0.684362in}}%
\pgfpathlineto{\pgfqpoint{1.350638in}{0.682374in}}%
\pgfpathlineto{\pgfqpoint{1.351599in}{0.676987in}}%
\pgfpathlineto{\pgfqpoint{1.351984in}{0.679578in}}%
\pgfpathlineto{\pgfqpoint{1.352753in}{0.683455in}}%
\pgfpathlineto{\pgfqpoint{1.353042in}{0.683154in}}%
\pgfpathlineto{\pgfqpoint{1.353330in}{0.681178in}}%
\pgfpathlineto{\pgfqpoint{1.353522in}{0.683572in}}%
\pgfpathlineto{\pgfqpoint{1.353907in}{0.683507in}}%
\pgfpathlineto{\pgfqpoint{1.354003in}{0.684466in}}%
\pgfpathlineto{\pgfqpoint{1.354580in}{0.681490in}}%
\pgfpathlineto{\pgfqpoint{1.354868in}{0.682888in}}%
\pgfpathlineto{\pgfqpoint{1.354965in}{0.681921in}}%
\pgfpathlineto{\pgfqpoint{1.355638in}{0.686030in}}%
\pgfpathlineto{\pgfqpoint{1.355734in}{0.685025in}}%
\pgfpathlineto{\pgfqpoint{1.355830in}{0.685204in}}%
\pgfpathlineto{\pgfqpoint{1.355926in}{0.684203in}}%
\pgfpathlineto{\pgfqpoint{1.356022in}{0.683207in}}%
\pgfpathlineto{\pgfqpoint{1.356792in}{0.686543in}}%
\pgfpathlineto{\pgfqpoint{1.357368in}{0.684560in}}%
\pgfpathlineto{\pgfqpoint{1.358138in}{0.689469in}}%
\pgfpathlineto{\pgfqpoint{1.359003in}{0.686115in}}%
\pgfpathlineto{\pgfqpoint{1.358522in}{0.690165in}}%
\pgfpathlineto{\pgfqpoint{1.359484in}{0.686830in}}%
\pgfpathlineto{\pgfqpoint{1.360253in}{0.689288in}}%
\pgfpathlineto{\pgfqpoint{1.360638in}{0.687132in}}%
\pgfpathlineto{\pgfqpoint{1.361792in}{0.682064in}}%
\pgfpathlineto{\pgfqpoint{1.361888in}{0.685351in}}%
\pgfpathlineto{\pgfqpoint{1.362080in}{0.693696in}}%
\pgfpathlineto{\pgfqpoint{1.362945in}{0.690641in}}%
\pgfpathlineto{\pgfqpoint{1.363138in}{0.690966in}}%
\pgfpathlineto{\pgfqpoint{1.363330in}{0.689936in}}%
\pgfpathlineto{\pgfqpoint{1.363522in}{0.688911in}}%
\pgfpathlineto{\pgfqpoint{1.363715in}{0.691061in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{0.689495in}}%
\pgfpathlineto{\pgfqpoint{1.364580in}{0.689788in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{0.687746in}}%
\pgfpathlineto{\pgfqpoint{1.366984in}{0.677003in}}%
\pgfpathlineto{\pgfqpoint{1.367369in}{0.678029in}}%
\pgfpathlineto{\pgfqpoint{1.367753in}{0.677064in}}%
\pgfpathlineto{\pgfqpoint{1.368426in}{0.672711in}}%
\pgfpathlineto{\pgfqpoint{1.368811in}{0.674466in}}%
\pgfpathlineto{\pgfqpoint{1.369196in}{0.677205in}}%
\pgfpathlineto{\pgfqpoint{1.369869in}{0.674595in}}%
\pgfpathlineto{\pgfqpoint{1.370157in}{0.677249in}}%
\pgfpathlineto{\pgfqpoint{1.371119in}{0.676733in}}%
\pgfpathlineto{\pgfqpoint{1.372753in}{0.669911in}}%
\pgfpathlineto{\pgfqpoint{1.372946in}{0.671314in}}%
\pgfpathlineto{\pgfqpoint{1.373330in}{0.668013in}}%
\pgfpathlineto{\pgfqpoint{1.373715in}{0.668384in}}%
\pgfpathlineto{\pgfqpoint{1.373907in}{0.667303in}}%
\pgfpathlineto{\pgfqpoint{1.374484in}{0.670250in}}%
\pgfpathlineto{\pgfqpoint{1.375157in}{0.672636in}}%
\pgfpathlineto{\pgfqpoint{1.375638in}{0.670043in}}%
\pgfpathlineto{\pgfqpoint{1.378234in}{0.662526in}}%
\pgfpathlineto{\pgfqpoint{1.379965in}{0.659241in}}%
\pgfpathlineto{\pgfqpoint{1.380061in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.382176in}{0.671400in}}%
\pgfpathlineto{\pgfqpoint{1.382753in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{1.383811in}{0.663032in}}%
\pgfpathlineto{\pgfqpoint{1.384099in}{0.663158in}}%
\pgfpathlineto{\pgfqpoint{1.384292in}{0.667824in}}%
\pgfpathlineto{\pgfqpoint{1.385253in}{0.665842in}}%
\pgfpathlineto{\pgfqpoint{1.386119in}{0.664669in}}%
\pgfpathlineto{\pgfqpoint{1.386215in}{0.664167in}}%
\pgfpathlineto{\pgfqpoint{1.386792in}{0.666608in}}%
\pgfpathlineto{\pgfqpoint{1.388426in}{0.671435in}}%
\pgfpathlineto{\pgfqpoint{1.390253in}{0.665965in}}%
\pgfpathlineto{\pgfqpoint{1.390350in}{0.668315in}}%
\pgfpathlineto{\pgfqpoint{1.391407in}{0.669358in}}%
\pgfpathlineto{\pgfqpoint{1.391503in}{0.668846in}}%
\pgfpathlineto{\pgfqpoint{1.391600in}{0.667927in}}%
\pgfpathlineto{\pgfqpoint{1.391696in}{0.670422in}}%
\pgfpathlineto{\pgfqpoint{1.392369in}{0.670429in}}%
\pgfpathlineto{\pgfqpoint{1.392561in}{0.669502in}}%
\pgfpathlineto{\pgfqpoint{1.392753in}{0.672386in}}%
\pgfpathlineto{\pgfqpoint{1.393042in}{0.670517in}}%
\pgfpathlineto{\pgfqpoint{1.393138in}{0.673166in}}%
\pgfpathlineto{\pgfqpoint{1.394100in}{0.671246in}}%
\pgfpathlineto{\pgfqpoint{1.394292in}{0.672304in}}%
\pgfpathlineto{\pgfqpoint{1.395638in}{0.666598in}}%
\pgfpathlineto{\pgfqpoint{1.397273in}{0.661454in}}%
\pgfpathlineto{\pgfqpoint{1.398523in}{0.658877in}}%
\pgfpathlineto{\pgfqpoint{1.398619in}{0.659149in}}%
\pgfpathlineto{\pgfqpoint{1.399100in}{0.657525in}}%
\pgfpathlineto{\pgfqpoint{1.399196in}{0.656764in}}%
\pgfpathlineto{\pgfqpoint{1.399580in}{0.661288in}}%
\pgfpathlineto{\pgfqpoint{1.400157in}{0.664012in}}%
\pgfpathlineto{\pgfqpoint{1.400542in}{0.662682in}}%
\pgfpathlineto{\pgfqpoint{1.402465in}{0.658369in}}%
\pgfpathlineto{\pgfqpoint{1.402561in}{0.659902in}}%
\pgfpathlineto{\pgfqpoint{1.404100in}{0.655465in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{0.657594in}}%
\pgfpathlineto{\pgfqpoint{1.404580in}{0.658093in}}%
\pgfpathlineto{\pgfqpoint{1.404965in}{0.655510in}}%
\pgfpathlineto{\pgfqpoint{1.405157in}{0.655527in}}%
\pgfpathlineto{\pgfqpoint{1.406023in}{0.652009in}}%
\pgfpathlineto{\pgfqpoint{1.405350in}{0.655630in}}%
\pgfpathlineto{\pgfqpoint{1.406503in}{0.653213in}}%
\pgfpathlineto{\pgfqpoint{1.406696in}{0.654826in}}%
\pgfpathlineto{\pgfqpoint{1.407080in}{0.652451in}}%
\pgfpathlineto{\pgfqpoint{1.407369in}{0.651614in}}%
\pgfpathlineto{\pgfqpoint{1.407561in}{0.654016in}}%
\pgfpathlineto{\pgfqpoint{1.407657in}{0.655779in}}%
\pgfpathlineto{\pgfqpoint{1.408330in}{0.653728in}}%
\pgfpathlineto{\pgfqpoint{1.409196in}{0.654346in}}%
\pgfpathlineto{\pgfqpoint{1.409965in}{0.657728in}}%
\pgfpathlineto{\pgfqpoint{1.410638in}{0.657284in}}%
\pgfpathlineto{\pgfqpoint{1.412561in}{0.652999in}}%
\pgfpathlineto{\pgfqpoint{1.412754in}{0.653696in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{0.656839in}}%
\pgfpathlineto{\pgfqpoint{1.413811in}{0.653073in}}%
\pgfpathlineto{\pgfqpoint{1.413907in}{0.654370in}}%
\pgfpathlineto{\pgfqpoint{1.416215in}{0.645890in}}%
\pgfpathlineto{\pgfqpoint{1.414100in}{0.654661in}}%
\pgfpathlineto{\pgfqpoint{1.416407in}{0.648368in}}%
\pgfpathlineto{\pgfqpoint{1.417177in}{0.650410in}}%
\pgfpathlineto{\pgfqpoint{1.417754in}{0.648984in}}%
\pgfpathlineto{\pgfqpoint{1.417850in}{0.648695in}}%
\pgfpathlineto{\pgfqpoint{1.417946in}{0.650183in}}%
\pgfpathlineto{\pgfqpoint{1.419292in}{0.661934in}}%
\pgfpathlineto{\pgfqpoint{1.419581in}{0.660916in}}%
\pgfpathlineto{\pgfqpoint{1.419677in}{0.660247in}}%
\pgfpathlineto{\pgfqpoint{1.420350in}{0.663236in}}%
\pgfpathlineto{\pgfqpoint{1.421215in}{0.664189in}}%
\pgfpathlineto{\pgfqpoint{1.421407in}{0.663263in}}%
\pgfpathlineto{\pgfqpoint{1.422754in}{0.657943in}}%
\pgfpathlineto{\pgfqpoint{1.422850in}{0.658499in}}%
\pgfpathlineto{\pgfqpoint{1.423234in}{0.658335in}}%
\pgfpathlineto{\pgfqpoint{1.423619in}{0.662393in}}%
\pgfpathlineto{\pgfqpoint{1.423907in}{0.669603in}}%
\pgfpathlineto{\pgfqpoint{1.424773in}{0.668209in}}%
\pgfpathlineto{\pgfqpoint{1.425927in}{0.672823in}}%
\pgfpathlineto{\pgfqpoint{1.426311in}{0.670950in}}%
\pgfpathlineto{\pgfqpoint{1.426792in}{0.668934in}}%
\pgfpathlineto{\pgfqpoint{1.427369in}{0.671282in}}%
\pgfpathlineto{\pgfqpoint{1.427465in}{0.670350in}}%
\pgfpathlineto{\pgfqpoint{1.427754in}{0.673017in}}%
\pgfpathlineto{\pgfqpoint{1.428234in}{0.669067in}}%
\pgfpathlineto{\pgfqpoint{1.428619in}{0.672535in}}%
\pgfpathlineto{\pgfqpoint{1.429196in}{0.673187in}}%
\pgfpathlineto{\pgfqpoint{1.429581in}{0.671310in}}%
\pgfpathlineto{\pgfqpoint{1.429677in}{0.673093in}}%
\pgfpathlineto{\pgfqpoint{1.430446in}{0.669658in}}%
\pgfpathlineto{\pgfqpoint{1.431311in}{0.680386in}}%
\pgfpathlineto{\pgfqpoint{1.432754in}{0.679506in}}%
\pgfpathlineto{\pgfqpoint{1.433908in}{0.678218in}}%
\pgfpathlineto{\pgfqpoint{1.433138in}{0.680146in}}%
\pgfpathlineto{\pgfqpoint{1.434004in}{0.678297in}}%
\pgfpathlineto{\pgfqpoint{1.434773in}{0.687109in}}%
\pgfpathlineto{\pgfqpoint{1.435638in}{0.684794in}}%
\pgfpathlineto{\pgfqpoint{1.436888in}{0.682166in}}%
\pgfpathlineto{\pgfqpoint{1.437561in}{0.695339in}}%
\pgfpathlineto{\pgfqpoint{1.438138in}{0.692585in}}%
\pgfpathlineto{\pgfqpoint{1.438811in}{0.690763in}}%
\pgfpathlineto{\pgfqpoint{1.438908in}{0.691835in}}%
\pgfpathlineto{\pgfqpoint{1.440638in}{0.704428in}}%
\pgfpathlineto{\pgfqpoint{1.440735in}{0.704655in}}%
\pgfpathlineto{\pgfqpoint{1.440927in}{0.702510in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{0.698860in}}%
\pgfpathlineto{\pgfqpoint{1.444773in}{0.711232in}}%
\pgfpathlineto{\pgfqpoint{1.445350in}{0.709370in}}%
\pgfpathlineto{\pgfqpoint{1.448715in}{0.696058in}}%
\pgfpathlineto{\pgfqpoint{1.449869in}{0.689862in}}%
\pgfpathlineto{\pgfqpoint{1.450927in}{0.692136in}}%
\pgfpathlineto{\pgfqpoint{1.451408in}{0.691767in}}%
\pgfpathlineto{\pgfqpoint{1.452658in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{1.452850in}{0.698153in}}%
\pgfpathlineto{\pgfqpoint{1.453331in}{0.700483in}}%
\pgfpathlineto{\pgfqpoint{1.453523in}{0.700414in}}%
\pgfpathlineto{\pgfqpoint{1.454292in}{0.697816in}}%
\pgfpathlineto{\pgfqpoint{1.455254in}{0.695539in}}%
\pgfpathlineto{\pgfqpoint{1.454677in}{0.698822in}}%
\pgfpathlineto{\pgfqpoint{1.455446in}{0.695785in}}%
\pgfpathlineto{\pgfqpoint{1.455735in}{0.696095in}}%
\pgfpathlineto{\pgfqpoint{1.456504in}{0.698770in}}%
\pgfpathlineto{\pgfqpoint{1.456792in}{0.697021in}}%
\pgfpathlineto{\pgfqpoint{1.457850in}{0.691561in}}%
\pgfpathlineto{\pgfqpoint{1.457946in}{0.693100in}}%
\pgfpathlineto{\pgfqpoint{1.458715in}{0.703597in}}%
\pgfpathlineto{\pgfqpoint{1.459004in}{0.701417in}}%
\pgfpathlineto{\pgfqpoint{1.460158in}{0.696620in}}%
\pgfpathlineto{\pgfqpoint{1.460350in}{0.698737in}}%
\pgfpathlineto{\pgfqpoint{1.460446in}{0.700132in}}%
\pgfpathlineto{\pgfqpoint{1.460927in}{0.697627in}}%
\pgfpathlineto{\pgfqpoint{1.461408in}{0.698081in}}%
\pgfpathlineto{\pgfqpoint{1.463139in}{0.690846in}}%
\pgfpathlineto{\pgfqpoint{1.463619in}{0.696838in}}%
\pgfpathlineto{\pgfqpoint{1.464389in}{0.695826in}}%
\pgfpathlineto{\pgfqpoint{1.465446in}{0.692659in}}%
\pgfpathlineto{\pgfqpoint{1.466600in}{0.699964in}}%
\pgfpathlineto{\pgfqpoint{1.467369in}{0.696804in}}%
\pgfpathlineto{\pgfqpoint{1.467562in}{0.699509in}}%
\pgfpathlineto{\pgfqpoint{1.468908in}{0.704655in}}%
\pgfpathlineto{\pgfqpoint{1.469581in}{0.701238in}}%
\pgfpathlineto{\pgfqpoint{1.470062in}{0.703587in}}%
\pgfpathlineto{\pgfqpoint{1.471696in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{1.470446in}{0.702703in}}%
\pgfpathlineto{\pgfqpoint{1.471792in}{0.712086in}}%
\pgfpathlineto{\pgfqpoint{1.473139in}{0.709516in}}%
\pgfpathlineto{\pgfqpoint{1.473523in}{0.712220in}}%
\pgfpathlineto{\pgfqpoint{1.473908in}{0.709826in}}%
\pgfpathlineto{\pgfqpoint{1.474677in}{0.706907in}}%
\pgfpathlineto{\pgfqpoint{1.475350in}{0.708620in}}%
\pgfpathlineto{\pgfqpoint{1.475639in}{0.711077in}}%
\pgfpathlineto{\pgfqpoint{1.476312in}{0.708315in}}%
\pgfpathlineto{\pgfqpoint{1.477369in}{0.706287in}}%
\pgfpathlineto{\pgfqpoint{1.477466in}{0.706513in}}%
\pgfpathlineto{\pgfqpoint{1.477850in}{0.705201in}}%
\pgfpathlineto{\pgfqpoint{1.478812in}{0.709807in}}%
\pgfpathlineto{\pgfqpoint{1.478331in}{0.704807in}}%
\pgfpathlineto{\pgfqpoint{1.479100in}{0.709369in}}%
\pgfpathlineto{\pgfqpoint{1.479966in}{0.710667in}}%
\pgfpathlineto{\pgfqpoint{1.480735in}{0.705105in}}%
\pgfpathlineto{\pgfqpoint{1.481119in}{0.710157in}}%
\pgfpathlineto{\pgfqpoint{1.481889in}{0.706434in}}%
\pgfpathlineto{\pgfqpoint{1.482177in}{0.705337in}}%
\pgfpathlineto{\pgfqpoint{1.482754in}{0.708693in}}%
\pgfpathlineto{\pgfqpoint{1.482850in}{0.708083in}}%
\pgfpathlineto{\pgfqpoint{1.484966in}{0.701123in}}%
\pgfpathlineto{\pgfqpoint{1.485158in}{0.702231in}}%
\pgfpathlineto{\pgfqpoint{1.485735in}{0.699453in}}%
\pgfpathlineto{\pgfqpoint{1.486696in}{0.695249in}}%
\pgfpathlineto{\pgfqpoint{1.486985in}{0.695536in}}%
\pgfpathlineto{\pgfqpoint{1.488427in}{0.702760in}}%
\pgfpathlineto{\pgfqpoint{1.488620in}{0.704971in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{0.701999in}}%
\pgfpathlineto{\pgfqpoint{1.489581in}{0.700914in}}%
\pgfpathlineto{\pgfqpoint{1.490062in}{0.704516in}}%
\pgfpathlineto{\pgfqpoint{1.490639in}{0.709567in}}%
\pgfpathlineto{\pgfqpoint{1.491120in}{0.706075in}}%
\pgfpathlineto{\pgfqpoint{1.492850in}{0.700997in}}%
\pgfpathlineto{\pgfqpoint{1.491504in}{0.706589in}}%
\pgfpathlineto{\pgfqpoint{1.493139in}{0.703839in}}%
\pgfpathlineto{\pgfqpoint{1.495062in}{0.719725in}}%
\pgfpathlineto{\pgfqpoint{1.495735in}{0.716924in}}%
\pgfpathlineto{\pgfqpoint{1.496504in}{0.716036in}}%
\pgfpathlineto{\pgfqpoint{1.496216in}{0.718364in}}%
\pgfpathlineto{\pgfqpoint{1.496600in}{0.716153in}}%
\pgfpathlineto{\pgfqpoint{1.497466in}{0.723757in}}%
\pgfpathlineto{\pgfqpoint{1.497850in}{0.720258in}}%
\pgfpathlineto{\pgfqpoint{1.498235in}{0.719547in}}%
\pgfpathlineto{\pgfqpoint{1.498331in}{0.720687in}}%
\pgfpathlineto{\pgfqpoint{1.498716in}{0.724350in}}%
\pgfpathlineto{\pgfqpoint{1.499389in}{0.720676in}}%
\pgfpathlineto{\pgfqpoint{1.501408in}{0.726984in}}%
\pgfpathlineto{\pgfqpoint{1.499677in}{0.720258in}}%
\pgfpathlineto{\pgfqpoint{1.501697in}{0.724645in}}%
\pgfpathlineto{\pgfqpoint{1.502177in}{0.723139in}}%
\pgfpathlineto{\pgfqpoint{1.502562in}{0.725343in}}%
\pgfpathlineto{\pgfqpoint{1.503908in}{0.731205in}}%
\pgfpathlineto{\pgfqpoint{1.504677in}{0.735509in}}%
\pgfpathlineto{\pgfqpoint{1.505543in}{0.734742in}}%
\pgfpathlineto{\pgfqpoint{1.505831in}{0.735019in}}%
\pgfpathlineto{\pgfqpoint{1.505927in}{0.734207in}}%
\pgfpathlineto{\pgfqpoint{1.507466in}{0.728209in}}%
\pgfpathlineto{\pgfqpoint{1.507947in}{0.727562in}}%
\pgfpathlineto{\pgfqpoint{1.509100in}{0.723162in}}%
\pgfpathlineto{\pgfqpoint{1.508331in}{0.727823in}}%
\pgfpathlineto{\pgfqpoint{1.509677in}{0.723792in}}%
\pgfpathlineto{\pgfqpoint{1.510735in}{0.727670in}}%
\pgfpathlineto{\pgfqpoint{1.510831in}{0.726456in}}%
\pgfpathlineto{\pgfqpoint{1.512466in}{0.719144in}}%
\pgfpathlineto{\pgfqpoint{1.513139in}{0.723178in}}%
\pgfpathlineto{\pgfqpoint{1.513716in}{0.722152in}}%
\pgfpathlineto{\pgfqpoint{1.514293in}{0.718613in}}%
\pgfpathlineto{\pgfqpoint{1.514870in}{0.718975in}}%
\pgfpathlineto{\pgfqpoint{1.515158in}{0.724171in}}%
\pgfpathlineto{\pgfqpoint{1.516024in}{0.722459in}}%
\pgfpathlineto{\pgfqpoint{1.518812in}{0.711406in}}%
\pgfpathlineto{\pgfqpoint{1.519101in}{0.712215in}}%
\pgfpathlineto{\pgfqpoint{1.519293in}{0.714296in}}%
\pgfpathlineto{\pgfqpoint{1.519774in}{0.710091in}}%
\pgfpathlineto{\pgfqpoint{1.521601in}{0.706223in}}%
\pgfpathlineto{\pgfqpoint{1.522562in}{0.711230in}}%
\pgfpathlineto{\pgfqpoint{1.523139in}{0.710293in}}%
\pgfpathlineto{\pgfqpoint{1.523524in}{0.708607in}}%
\pgfpathlineto{\pgfqpoint{1.523620in}{0.710211in}}%
\pgfpathlineto{\pgfqpoint{1.523812in}{0.711587in}}%
\pgfpathlineto{\pgfqpoint{1.524197in}{0.709327in}}%
\pgfpathlineto{\pgfqpoint{1.524774in}{0.706302in}}%
\pgfpathlineto{\pgfqpoint{1.525351in}{0.709072in}}%
\pgfpathlineto{\pgfqpoint{1.526024in}{0.711150in}}%
\pgfpathlineto{\pgfqpoint{1.527274in}{0.719755in}}%
\pgfpathlineto{\pgfqpoint{1.528524in}{0.722187in}}%
\pgfpathlineto{\pgfqpoint{1.529004in}{0.721796in}}%
\pgfpathlineto{\pgfqpoint{1.529389in}{0.719179in}}%
\pgfpathlineto{\pgfqpoint{1.529774in}{0.719452in}}%
\pgfpathlineto{\pgfqpoint{1.530831in}{0.725857in}}%
\pgfpathlineto{\pgfqpoint{1.531024in}{0.723690in}}%
\pgfpathlineto{\pgfqpoint{1.531120in}{0.722497in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{0.725880in}}%
\pgfpathlineto{\pgfqpoint{1.533428in}{0.722248in}}%
\pgfpathlineto{\pgfqpoint{1.533524in}{0.726099in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.720778in}}%
\pgfpathlineto{\pgfqpoint{1.534485in}{0.722007in}}%
\pgfpathlineto{\pgfqpoint{1.534870in}{0.723169in}}%
\pgfpathlineto{\pgfqpoint{1.536024in}{0.719733in}}%
\pgfpathlineto{\pgfqpoint{1.536120in}{0.721430in}}%
\pgfpathlineto{\pgfqpoint{1.536697in}{0.717446in}}%
\pgfpathlineto{\pgfqpoint{1.536889in}{0.720351in}}%
\pgfpathlineto{\pgfqpoint{1.537370in}{0.719558in}}%
\pgfpathlineto{\pgfqpoint{1.539293in}{0.709191in}}%
\pgfpathlineto{\pgfqpoint{1.539581in}{0.710976in}}%
\pgfpathlineto{\pgfqpoint{1.540062in}{0.713351in}}%
\pgfpathlineto{\pgfqpoint{1.540735in}{0.712366in}}%
\pgfpathlineto{\pgfqpoint{1.541889in}{0.710510in}}%
\pgfpathlineto{\pgfqpoint{1.543235in}{0.717089in}}%
\pgfpathlineto{\pgfqpoint{1.543812in}{0.714251in}}%
\pgfpathlineto{\pgfqpoint{1.544485in}{0.711388in}}%
\pgfpathlineto{\pgfqpoint{1.544678in}{0.715243in}}%
\pgfpathlineto{\pgfqpoint{1.546120in}{0.722987in}}%
\pgfpathlineto{\pgfqpoint{1.546505in}{0.721529in}}%
\pgfpathlineto{\pgfqpoint{1.547081in}{0.717879in}}%
\pgfpathlineto{\pgfqpoint{1.547562in}{0.720204in}}%
\pgfpathlineto{\pgfqpoint{1.548043in}{0.717703in}}%
\pgfpathlineto{\pgfqpoint{1.548428in}{0.713927in}}%
\pgfpathlineto{\pgfqpoint{1.548716in}{0.716494in}}%
\pgfpathlineto{\pgfqpoint{1.549293in}{0.720492in}}%
\pgfpathlineto{\pgfqpoint{1.549678in}{0.717492in}}%
\pgfpathlineto{\pgfqpoint{1.550832in}{0.713582in}}%
\pgfpathlineto{\pgfqpoint{1.551312in}{0.714217in}}%
\pgfpathlineto{\pgfqpoint{1.552562in}{0.721459in}}%
\pgfpathlineto{\pgfqpoint{1.552658in}{0.721324in}}%
\pgfpathlineto{\pgfqpoint{1.552947in}{0.722828in}}%
\pgfpathlineto{\pgfqpoint{1.553620in}{0.718863in}}%
\pgfpathlineto{\pgfqpoint{1.553908in}{0.722434in}}%
\pgfpathlineto{\pgfqpoint{1.554774in}{0.720292in}}%
\pgfpathlineto{\pgfqpoint{1.555351in}{0.717309in}}%
\pgfpathlineto{\pgfqpoint{1.555543in}{0.721699in}}%
\pgfpathlineto{\pgfqpoint{1.556120in}{0.722374in}}%
\pgfpathlineto{\pgfqpoint{1.556312in}{0.722130in}}%
\pgfpathlineto{\pgfqpoint{1.556889in}{0.719568in}}%
\pgfpathlineto{\pgfqpoint{1.557274in}{0.722687in}}%
\pgfpathlineto{\pgfqpoint{1.557562in}{0.720738in}}%
\pgfpathlineto{\pgfqpoint{1.558043in}{0.724390in}}%
\pgfpathlineto{\pgfqpoint{1.558428in}{0.722223in}}%
\pgfpathlineto{\pgfqpoint{1.558812in}{0.725202in}}%
\pgfpathlineto{\pgfqpoint{1.559197in}{0.722103in}}%
\pgfpathlineto{\pgfqpoint{1.559389in}{0.722683in}}%
\pgfpathlineto{\pgfqpoint{1.559966in}{0.718632in}}%
\pgfpathlineto{\pgfqpoint{1.560639in}{0.720653in}}%
\pgfpathlineto{\pgfqpoint{1.561793in}{0.713958in}}%
\pgfpathlineto{\pgfqpoint{1.561889in}{0.717090in}}%
\pgfpathlineto{\pgfqpoint{1.562466in}{0.732521in}}%
\pgfpathlineto{\pgfqpoint{1.563043in}{0.730587in}}%
\pgfpathlineto{\pgfqpoint{1.565639in}{0.717801in}}%
\pgfpathlineto{\pgfqpoint{1.565735in}{0.718553in}}%
\pgfpathlineto{\pgfqpoint{1.566120in}{0.720944in}}%
\pgfpathlineto{\pgfqpoint{1.566793in}{0.718246in}}%
\pgfpathlineto{\pgfqpoint{1.569197in}{0.711529in}}%
\pgfpathlineto{\pgfqpoint{1.569389in}{0.711942in}}%
\pgfpathlineto{\pgfqpoint{1.569774in}{0.716747in}}%
\pgfpathlineto{\pgfqpoint{1.570255in}{0.712745in}}%
\pgfpathlineto{\pgfqpoint{1.570832in}{0.711084in}}%
\pgfpathlineto{\pgfqpoint{1.571120in}{0.713129in}}%
\pgfpathlineto{\pgfqpoint{1.571889in}{0.721447in}}%
\pgfpathlineto{\pgfqpoint{1.572466in}{0.720216in}}%
\pgfpathlineto{\pgfqpoint{1.572659in}{0.719087in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{0.719366in}}%
\pgfpathlineto{\pgfqpoint{1.573716in}{0.732566in}}%
\pgfpathlineto{\pgfqpoint{1.574005in}{0.731084in}}%
\pgfpathlineto{\pgfqpoint{1.574293in}{0.731537in}}%
\pgfpathlineto{\pgfqpoint{1.575543in}{0.725649in}}%
\pgfpathlineto{\pgfqpoint{1.576216in}{0.727875in}}%
\pgfpathlineto{\pgfqpoint{1.575928in}{0.724813in}}%
\pgfpathlineto{\pgfqpoint{1.576409in}{0.726051in}}%
\pgfpathlineto{\pgfqpoint{1.577178in}{0.724152in}}%
\pgfpathlineto{\pgfqpoint{1.577274in}{0.726705in}}%
\pgfpathlineto{\pgfqpoint{1.577563in}{0.731303in}}%
\pgfpathlineto{\pgfqpoint{1.578139in}{0.728472in}}%
\pgfpathlineto{\pgfqpoint{1.579870in}{0.724014in}}%
\pgfpathlineto{\pgfqpoint{1.580639in}{0.727711in}}%
\pgfpathlineto{\pgfqpoint{1.581120in}{0.726556in}}%
\pgfpathlineto{\pgfqpoint{1.582659in}{0.728844in}}%
\pgfpathlineto{\pgfqpoint{1.581601in}{0.725797in}}%
\pgfpathlineto{\pgfqpoint{1.582947in}{0.727593in}}%
\pgfpathlineto{\pgfqpoint{1.583332in}{0.725008in}}%
\pgfpathlineto{\pgfqpoint{1.583716in}{0.729018in}}%
\pgfpathlineto{\pgfqpoint{1.584774in}{0.736226in}}%
\pgfpathlineto{\pgfqpoint{1.585063in}{0.740010in}}%
\pgfpathlineto{\pgfqpoint{1.585928in}{0.737155in}}%
\pgfpathlineto{\pgfqpoint{1.587370in}{0.729388in}}%
\pgfpathlineto{\pgfqpoint{1.587466in}{0.732860in}}%
\pgfpathlineto{\pgfqpoint{1.588428in}{0.728256in}}%
\pgfpathlineto{\pgfqpoint{1.588524in}{0.728913in}}%
\pgfpathlineto{\pgfqpoint{1.589101in}{0.727641in}}%
\pgfpathlineto{\pgfqpoint{1.591024in}{0.722297in}}%
\pgfpathlineto{\pgfqpoint{1.592370in}{0.728153in}}%
\pgfpathlineto{\pgfqpoint{1.592755in}{0.726507in}}%
\pgfpathlineto{\pgfqpoint{1.592851in}{0.725299in}}%
\pgfpathlineto{\pgfqpoint{1.593716in}{0.727869in}}%
\pgfpathlineto{\pgfqpoint{1.594293in}{0.730063in}}%
\pgfpathlineto{\pgfqpoint{1.594774in}{0.728493in}}%
\pgfpathlineto{\pgfqpoint{1.595543in}{0.725537in}}%
\pgfpathlineto{\pgfqpoint{1.595063in}{0.729181in}}%
\pgfpathlineto{\pgfqpoint{1.595736in}{0.728568in}}%
\pgfpathlineto{\pgfqpoint{1.596216in}{0.728772in}}%
\pgfpathlineto{\pgfqpoint{1.596313in}{0.727575in}}%
\pgfpathlineto{\pgfqpoint{1.597082in}{0.731818in}}%
\pgfpathlineto{\pgfqpoint{1.597755in}{0.729014in}}%
\pgfpathlineto{\pgfqpoint{1.598043in}{0.731615in}}%
\pgfpathlineto{\pgfqpoint{1.598332in}{0.734813in}}%
\pgfpathlineto{\pgfqpoint{1.599101in}{0.732420in}}%
\pgfpathlineto{\pgfqpoint{1.600255in}{0.726096in}}%
\pgfpathlineto{\pgfqpoint{1.601120in}{0.726933in}}%
\pgfpathlineto{\pgfqpoint{1.601601in}{0.734962in}}%
\pgfpathlineto{\pgfqpoint{1.602851in}{0.732185in}}%
\pgfpathlineto{\pgfqpoint{1.603428in}{0.728281in}}%
\pgfpathlineto{\pgfqpoint{1.603909in}{0.729550in}}%
\pgfpathlineto{\pgfqpoint{1.604774in}{0.734129in}}%
\pgfpathlineto{\pgfqpoint{1.605255in}{0.730746in}}%
\pgfpathlineto{\pgfqpoint{1.605351in}{0.729518in}}%
\pgfpathlineto{\pgfqpoint{1.606120in}{0.733480in}}%
\pgfpathlineto{\pgfqpoint{1.606217in}{0.732410in}}%
\pgfpathlineto{\pgfqpoint{1.606409in}{0.732938in}}%
\pgfpathlineto{\pgfqpoint{1.606601in}{0.730861in}}%
\pgfpathlineto{\pgfqpoint{1.607274in}{0.725885in}}%
\pgfpathlineto{\pgfqpoint{1.607370in}{0.733237in}}%
\pgfpathlineto{\pgfqpoint{1.608332in}{0.737352in}}%
\pgfpathlineto{\pgfqpoint{1.608717in}{0.735612in}}%
\pgfpathlineto{\pgfqpoint{1.610255in}{0.728452in}}%
\pgfpathlineto{\pgfqpoint{1.611601in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{1.611986in}{0.724549in}}%
\pgfpathlineto{\pgfqpoint{1.613620in}{0.729513in}}%
\pgfpathlineto{\pgfqpoint{1.615159in}{0.723402in}}%
\pgfpathlineto{\pgfqpoint{1.615255in}{0.724911in}}%
\pgfpathlineto{\pgfqpoint{1.616505in}{0.735145in}}%
\pgfpathlineto{\pgfqpoint{1.616697in}{0.733583in}}%
\pgfpathlineto{\pgfqpoint{1.617178in}{0.730411in}}%
\pgfpathlineto{\pgfqpoint{1.617467in}{0.736934in}}%
\pgfpathlineto{\pgfqpoint{1.617851in}{0.737746in}}%
\pgfpathlineto{\pgfqpoint{1.617755in}{0.736198in}}%
\pgfpathlineto{\pgfqpoint{1.618044in}{0.737068in}}%
\pgfpathlineto{\pgfqpoint{1.618717in}{0.737395in}}%
\pgfpathlineto{\pgfqpoint{1.619774in}{0.730463in}}%
\pgfpathlineto{\pgfqpoint{1.619101in}{0.738704in}}%
\pgfpathlineto{\pgfqpoint{1.620159in}{0.732158in}}%
\pgfpathlineto{\pgfqpoint{1.620255in}{0.734271in}}%
\pgfpathlineto{\pgfqpoint{1.620736in}{0.730675in}}%
\pgfpathlineto{\pgfqpoint{1.621121in}{0.732015in}}%
\pgfpathlineto{\pgfqpoint{1.622851in}{0.727270in}}%
\pgfpathlineto{\pgfqpoint{1.622947in}{0.728859in}}%
\pgfpathlineto{\pgfqpoint{1.623332in}{0.725751in}}%
\pgfpathlineto{\pgfqpoint{1.624005in}{0.728183in}}%
\pgfpathlineto{\pgfqpoint{1.624486in}{0.729962in}}%
\pgfpathlineto{\pgfqpoint{1.625447in}{0.723704in}}%
\pgfpathlineto{\pgfqpoint{1.625544in}{0.724395in}}%
\pgfpathlineto{\pgfqpoint{1.626217in}{0.721215in}}%
\pgfpathlineto{\pgfqpoint{1.626697in}{0.720262in}}%
\pgfpathlineto{\pgfqpoint{1.626794in}{0.721977in}}%
\pgfpathlineto{\pgfqpoint{1.627659in}{0.723642in}}%
\pgfpathlineto{\pgfqpoint{1.627082in}{0.721578in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{0.722750in}}%
\pgfpathlineto{\pgfqpoint{1.629390in}{0.716481in}}%
\pgfpathlineto{\pgfqpoint{1.629774in}{0.719945in}}%
\pgfpathlineto{\pgfqpoint{1.630351in}{0.715571in}}%
\pgfpathlineto{\pgfqpoint{1.631505in}{0.711362in}}%
\pgfpathlineto{\pgfqpoint{1.631601in}{0.711979in}}%
\pgfpathlineto{\pgfqpoint{1.636409in}{0.730572in}}%
\pgfpathlineto{\pgfqpoint{1.636890in}{0.728634in}}%
\pgfpathlineto{\pgfqpoint{1.638621in}{0.719818in}}%
\pgfpathlineto{\pgfqpoint{1.638813in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{1.639005in}{0.722200in}}%
\pgfpathlineto{\pgfqpoint{1.639198in}{0.722610in}}%
\pgfpathlineto{\pgfqpoint{1.640544in}{0.728098in}}%
\pgfpathlineto{\pgfqpoint{1.642275in}{0.719805in}}%
\pgfpathlineto{\pgfqpoint{1.642563in}{0.729661in}}%
\pgfpathlineto{\pgfqpoint{1.643525in}{0.726230in}}%
\pgfpathlineto{\pgfqpoint{1.644486in}{0.721128in}}%
\pgfpathlineto{\pgfqpoint{1.644775in}{0.725892in}}%
\pgfpathlineto{\pgfqpoint{1.644967in}{0.726070in}}%
\pgfpathlineto{\pgfqpoint{1.645063in}{0.724865in}}%
\pgfpathlineto{\pgfqpoint{1.645448in}{0.724113in}}%
\pgfpathlineto{\pgfqpoint{1.645832in}{0.726313in}}%
\pgfpathlineto{\pgfqpoint{1.646217in}{0.724274in}}%
\pgfpathlineto{\pgfqpoint{1.647082in}{0.730280in}}%
\pgfpathlineto{\pgfqpoint{1.647467in}{0.727607in}}%
\pgfpathlineto{\pgfqpoint{1.647659in}{0.728775in}}%
\pgfpathlineto{\pgfqpoint{1.648236in}{0.725693in}}%
\pgfpathlineto{\pgfqpoint{1.648332in}{0.726814in}}%
\pgfpathlineto{\pgfqpoint{1.649486in}{0.720783in}}%
\pgfpathlineto{\pgfqpoint{1.649871in}{0.721741in}}%
\pgfpathlineto{\pgfqpoint{1.649967in}{0.723419in}}%
\pgfpathlineto{\pgfqpoint{1.650736in}{0.718878in}}%
\pgfpathlineto{\pgfqpoint{1.650832in}{0.719567in}}%
\pgfpathlineto{\pgfqpoint{1.652659in}{0.708837in}}%
\pgfpathlineto{\pgfqpoint{1.653717in}{0.715712in}}%
\pgfpathlineto{\pgfqpoint{1.653236in}{0.707587in}}%
\pgfpathlineto{\pgfqpoint{1.654005in}{0.714852in}}%
\pgfpathlineto{\pgfqpoint{1.654102in}{0.713702in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{0.719998in}}%
\pgfpathlineto{\pgfqpoint{1.654678in}{0.718190in}}%
\pgfpathlineto{\pgfqpoint{1.655736in}{0.716732in}}%
\pgfpathlineto{\pgfqpoint{1.655832in}{0.715574in}}%
\pgfpathlineto{\pgfqpoint{1.656602in}{0.718045in}}%
\pgfpathlineto{\pgfqpoint{1.657371in}{0.722857in}}%
\pgfpathlineto{\pgfqpoint{1.657755in}{0.719329in}}%
\pgfpathlineto{\pgfqpoint{1.658429in}{0.714924in}}%
\pgfpathlineto{\pgfqpoint{1.659294in}{0.709832in}}%
\pgfpathlineto{\pgfqpoint{1.659871in}{0.712112in}}%
\pgfpathlineto{\pgfqpoint{1.660640in}{0.710084in}}%
\pgfpathlineto{\pgfqpoint{1.660832in}{0.711137in}}%
\pgfpathlineto{\pgfqpoint{1.661313in}{0.714832in}}%
\pgfpathlineto{\pgfqpoint{1.661986in}{0.712611in}}%
\pgfpathlineto{\pgfqpoint{1.662082in}{0.711473in}}%
\pgfpathlineto{\pgfqpoint{1.662563in}{0.714655in}}%
\pgfpathlineto{\pgfqpoint{1.662659in}{0.714381in}}%
\pgfpathlineto{\pgfqpoint{1.663429in}{0.719262in}}%
\pgfpathlineto{\pgfqpoint{1.663813in}{0.715992in}}%
\pgfpathlineto{\pgfqpoint{1.664005in}{0.717984in}}%
\pgfpathlineto{\pgfqpoint{1.664871in}{0.717734in}}%
\pgfpathlineto{\pgfqpoint{1.665736in}{0.713282in}}%
\pgfpathlineto{\pgfqpoint{1.666505in}{0.708175in}}%
\pgfpathlineto{\pgfqpoint{1.666794in}{0.713501in}}%
\pgfpathlineto{\pgfqpoint{1.667467in}{0.710617in}}%
\pgfpathlineto{\pgfqpoint{1.667659in}{0.712245in}}%
\pgfpathlineto{\pgfqpoint{1.667756in}{0.715194in}}%
\pgfpathlineto{\pgfqpoint{1.668813in}{0.713761in}}%
\pgfpathlineto{\pgfqpoint{1.668909in}{0.712618in}}%
\pgfpathlineto{\pgfqpoint{1.669198in}{0.715752in}}%
\pgfpathlineto{\pgfqpoint{1.669679in}{0.715682in}}%
\pgfpathlineto{\pgfqpoint{1.670352in}{0.714447in}}%
\pgfpathlineto{\pgfqpoint{1.670544in}{0.719699in}}%
\pgfpathlineto{\pgfqpoint{1.671217in}{0.713965in}}%
\pgfpathlineto{\pgfqpoint{1.671313in}{0.715206in}}%
\pgfpathlineto{\pgfqpoint{1.672179in}{0.712836in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{0.715903in}}%
\pgfpathlineto{\pgfqpoint{1.673332in}{0.714139in}}%
\pgfpathlineto{\pgfqpoint{1.673525in}{0.712994in}}%
\pgfpathlineto{\pgfqpoint{1.673717in}{0.717986in}}%
\pgfpathlineto{\pgfqpoint{1.673909in}{0.716821in}}%
\pgfpathlineto{\pgfqpoint{1.674582in}{0.730351in}}%
\pgfpathlineto{\pgfqpoint{1.675352in}{0.724120in}}%
\pgfpathlineto{\pgfqpoint{1.675640in}{0.725396in}}%
\pgfpathlineto{\pgfqpoint{1.675832in}{0.725913in}}%
\pgfpathlineto{\pgfqpoint{1.676409in}{0.724732in}}%
\pgfpathlineto{\pgfqpoint{1.676890in}{0.723198in}}%
\pgfpathlineto{\pgfqpoint{1.676986in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{1.678140in}{0.728083in}}%
\pgfpathlineto{\pgfqpoint{1.677467in}{0.724670in}}%
\pgfpathlineto{\pgfqpoint{1.678333in}{0.726497in}}%
\pgfpathlineto{\pgfqpoint{1.678621in}{0.728921in}}%
\pgfpathlineto{\pgfqpoint{1.679390in}{0.727070in}}%
\pgfpathlineto{\pgfqpoint{1.679775in}{0.722265in}}%
\pgfpathlineto{\pgfqpoint{1.680544in}{0.725630in}}%
\pgfpathlineto{\pgfqpoint{1.682948in}{0.718271in}}%
\pgfpathlineto{\pgfqpoint{1.683044in}{0.718822in}}%
\pgfpathlineto{\pgfqpoint{1.683621in}{0.727649in}}%
\pgfpathlineto{\pgfqpoint{1.684390in}{0.724320in}}%
\pgfpathlineto{\pgfqpoint{1.684679in}{0.724450in}}%
\pgfpathlineto{\pgfqpoint{1.685929in}{0.715733in}}%
\pgfpathlineto{\pgfqpoint{1.686313in}{0.717959in}}%
\pgfpathlineto{\pgfqpoint{1.686409in}{0.718255in}}%
\pgfpathlineto{\pgfqpoint{1.686698in}{0.715928in}}%
\pgfpathlineto{\pgfqpoint{1.686986in}{0.714774in}}%
\pgfpathlineto{\pgfqpoint{1.687083in}{0.719008in}}%
\pgfpathlineto{\pgfqpoint{1.688044in}{0.715916in}}%
\pgfpathlineto{\pgfqpoint{1.690160in}{0.728418in}}%
\pgfpathlineto{\pgfqpoint{1.691025in}{0.724572in}}%
\pgfpathlineto{\pgfqpoint{1.691217in}{0.725040in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{0.723840in}}%
\pgfpathlineto{\pgfqpoint{1.691410in}{0.723833in}}%
\pgfpathlineto{\pgfqpoint{1.691890in}{0.721721in}}%
\pgfpathlineto{\pgfqpoint{1.692275in}{0.728356in}}%
\pgfpathlineto{\pgfqpoint{1.693044in}{0.724087in}}%
\pgfpathlineto{\pgfqpoint{1.693140in}{0.726421in}}%
\pgfpathlineto{\pgfqpoint{1.693910in}{0.721753in}}%
\pgfpathlineto{\pgfqpoint{1.694102in}{0.720569in}}%
\pgfpathlineto{\pgfqpoint{1.694583in}{0.722591in}}%
\pgfpathlineto{\pgfqpoint{1.695833in}{0.729173in}}%
\pgfpathlineto{\pgfqpoint{1.696217in}{0.733825in}}%
\pgfpathlineto{\pgfqpoint{1.696986in}{0.729595in}}%
\pgfpathlineto{\pgfqpoint{1.699775in}{0.739501in}}%
\pgfpathlineto{\pgfqpoint{1.699967in}{0.739311in}}%
\pgfpathlineto{\pgfqpoint{1.700737in}{0.734702in}}%
\pgfpathlineto{\pgfqpoint{1.701121in}{0.738658in}}%
\pgfpathlineto{\pgfqpoint{1.701217in}{0.738554in}}%
\pgfpathlineto{\pgfqpoint{1.701313in}{0.740749in}}%
\pgfpathlineto{\pgfqpoint{1.702179in}{0.737730in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{0.739074in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{0.738078in}}%
\pgfpathlineto{\pgfqpoint{1.703813in}{0.734296in}}%
\pgfpathlineto{\pgfqpoint{1.704679in}{0.734885in}}%
\pgfpathlineto{\pgfqpoint{1.705640in}{0.740778in}}%
\pgfpathlineto{\pgfqpoint{1.706121in}{0.738322in}}%
\pgfpathlineto{\pgfqpoint{1.709102in}{0.727368in}}%
\pgfpathlineto{\pgfqpoint{1.709583in}{0.728664in}}%
\pgfpathlineto{\pgfqpoint{1.709871in}{0.727422in}}%
\pgfpathlineto{\pgfqpoint{1.711217in}{0.716985in}}%
\pgfpathlineto{\pgfqpoint{1.711794in}{0.717181in}}%
\pgfpathlineto{\pgfqpoint{1.711987in}{0.716020in}}%
\pgfpathlineto{\pgfqpoint{1.712275in}{0.718325in}}%
\pgfpathlineto{\pgfqpoint{1.712564in}{0.718092in}}%
\pgfpathlineto{\pgfqpoint{1.712852in}{0.718551in}}%
\pgfpathlineto{\pgfqpoint{1.713044in}{0.717480in}}%
\pgfpathlineto{\pgfqpoint{1.713621in}{0.712041in}}%
\pgfpathlineto{\pgfqpoint{1.714198in}{0.714928in}}%
\pgfpathlineto{\pgfqpoint{1.714487in}{0.715138in}}%
\pgfpathlineto{\pgfqpoint{1.714583in}{0.713988in}}%
\pgfpathlineto{\pgfqpoint{1.715352in}{0.709800in}}%
\pgfpathlineto{\pgfqpoint{1.715833in}{0.710606in}}%
\pgfpathlineto{\pgfqpoint{1.716314in}{0.712710in}}%
\pgfpathlineto{\pgfqpoint{1.716698in}{0.711295in}}%
\pgfpathlineto{\pgfqpoint{1.722564in}{0.691711in}}%
\pgfpathlineto{\pgfqpoint{1.723237in}{0.694181in}}%
\pgfpathlineto{\pgfqpoint{1.723717in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{1.724006in}{0.694213in}}%
\pgfpathlineto{\pgfqpoint{1.724198in}{0.696301in}}%
\pgfpathlineto{\pgfqpoint{1.724967in}{0.692606in}}%
\pgfpathlineto{\pgfqpoint{1.725064in}{0.693405in}}%
\pgfpathlineto{\pgfqpoint{1.725544in}{0.691255in}}%
\pgfpathlineto{\pgfqpoint{1.725833in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{1.726121in}{0.689341in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{0.692567in}}%
\pgfpathlineto{\pgfqpoint{1.726891in}{0.697586in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.695466in}}%
\pgfpathlineto{\pgfqpoint{1.727660in}{0.694671in}}%
\pgfpathlineto{\pgfqpoint{1.727852in}{0.696796in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{0.699961in}}%
\pgfpathlineto{\pgfqpoint{1.728910in}{0.697795in}}%
\pgfpathlineto{\pgfqpoint{1.729583in}{0.699268in}}%
\pgfpathlineto{\pgfqpoint{1.730256in}{0.695592in}}%
\pgfpathlineto{\pgfqpoint{1.730929in}{0.696422in}}%
\pgfpathlineto{\pgfqpoint{1.731025in}{0.695365in}}%
\pgfpathlineto{\pgfqpoint{1.733044in}{0.688466in}}%
\pgfpathlineto{\pgfqpoint{1.733718in}{0.693589in}}%
\pgfpathlineto{\pgfqpoint{1.734294in}{0.688925in}}%
\pgfpathlineto{\pgfqpoint{1.735256in}{0.689500in}}%
\pgfpathlineto{\pgfqpoint{1.735737in}{0.685416in}}%
\pgfpathlineto{\pgfqpoint{1.738141in}{0.675768in}}%
\pgfpathlineto{\pgfqpoint{1.738525in}{0.676601in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.681685in}}%
\pgfpathlineto{\pgfqpoint{1.740641in}{0.680469in}}%
\pgfpathlineto{\pgfqpoint{1.740737in}{0.681741in}}%
\pgfpathlineto{\pgfqpoint{1.740929in}{0.685011in}}%
\pgfpathlineto{\pgfqpoint{1.741506in}{0.681041in}}%
\pgfpathlineto{\pgfqpoint{1.741987in}{0.679216in}}%
\pgfpathlineto{\pgfqpoint{1.742660in}{0.675327in}}%
\pgfpathlineto{\pgfqpoint{1.743045in}{0.675696in}}%
\pgfpathlineto{\pgfqpoint{1.744295in}{0.681784in}}%
\pgfpathlineto{\pgfqpoint{1.744391in}{0.681666in}}%
\pgfpathlineto{\pgfqpoint{1.744679in}{0.684313in}}%
\pgfpathlineto{\pgfqpoint{1.745352in}{0.681227in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{0.680321in}}%
\pgfpathlineto{\pgfqpoint{1.745929in}{0.684214in}}%
\pgfpathlineto{\pgfqpoint{1.746121in}{0.682939in}}%
\pgfpathlineto{\pgfqpoint{1.746506in}{0.684424in}}%
\pgfpathlineto{\pgfqpoint{1.747083in}{0.682344in}}%
\pgfpathlineto{\pgfqpoint{1.747372in}{0.680975in}}%
\pgfpathlineto{\pgfqpoint{1.747564in}{0.683721in}}%
\pgfpathlineto{\pgfqpoint{1.747660in}{0.683400in}}%
\pgfpathlineto{\pgfqpoint{1.748622in}{0.689126in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{0.688612in}}%
\pgfpathlineto{\pgfqpoint{1.749679in}{0.685578in}}%
\pgfpathlineto{\pgfqpoint{1.749872in}{0.688594in}}%
\pgfpathlineto{\pgfqpoint{1.750737in}{0.685928in}}%
\pgfpathlineto{\pgfqpoint{1.750929in}{0.688890in}}%
\pgfpathlineto{\pgfqpoint{1.751122in}{0.686856in}}%
\pgfpathlineto{\pgfqpoint{1.751314in}{0.687137in}}%
\pgfpathlineto{\pgfqpoint{1.751410in}{0.686554in}}%
\pgfpathlineto{\pgfqpoint{1.751602in}{0.690145in}}%
\pgfpathlineto{\pgfqpoint{1.752179in}{0.686074in}}%
\pgfpathlineto{\pgfqpoint{1.752468in}{0.686101in}}%
\pgfpathlineto{\pgfqpoint{1.753237in}{0.683828in}}%
\pgfpathlineto{\pgfqpoint{1.753525in}{0.684684in}}%
\pgfpathlineto{\pgfqpoint{1.753622in}{0.686191in}}%
\pgfpathlineto{\pgfqpoint{1.754391in}{0.681325in}}%
\pgfpathlineto{\pgfqpoint{1.755352in}{0.678791in}}%
\pgfpathlineto{\pgfqpoint{1.755545in}{0.683152in}}%
\pgfpathlineto{\pgfqpoint{1.756218in}{0.677794in}}%
\pgfpathlineto{\pgfqpoint{1.756410in}{0.678749in}}%
\pgfpathlineto{\pgfqpoint{1.758333in}{0.675134in}}%
\pgfpathlineto{\pgfqpoint{1.759102in}{0.682090in}}%
\pgfpathlineto{\pgfqpoint{1.759295in}{0.681105in}}%
\pgfpathlineto{\pgfqpoint{1.761218in}{0.677515in}}%
\pgfpathlineto{\pgfqpoint{1.761987in}{0.684254in}}%
\pgfpathlineto{\pgfqpoint{1.762564in}{0.681266in}}%
\pgfpathlineto{\pgfqpoint{1.763045in}{0.680306in}}%
\pgfpathlineto{\pgfqpoint{1.764583in}{0.677375in}}%
\pgfpathlineto{\pgfqpoint{1.763814in}{0.680977in}}%
\pgfpathlineto{\pgfqpoint{1.764968in}{0.677670in}}%
\pgfpathlineto{\pgfqpoint{1.765929in}{0.682490in}}%
\pgfpathlineto{\pgfqpoint{1.766218in}{0.680064in}}%
\pgfpathlineto{\pgfqpoint{1.766314in}{0.680082in}}%
\pgfpathlineto{\pgfqpoint{1.767949in}{0.686206in}}%
\pgfpathlineto{\pgfqpoint{1.768045in}{0.685503in}}%
\pgfpathlineto{\pgfqpoint{1.770064in}{0.679326in}}%
\pgfpathlineto{\pgfqpoint{1.770256in}{0.679993in}}%
\pgfpathlineto{\pgfqpoint{1.771314in}{0.686993in}}%
\pgfpathlineto{\pgfqpoint{1.772083in}{0.685708in}}%
\pgfpathlineto{\pgfqpoint{1.772179in}{0.684819in}}%
\pgfpathlineto{\pgfqpoint{1.772468in}{0.687228in}}%
\pgfpathlineto{\pgfqpoint{1.773141in}{0.685422in}}%
\pgfpathlineto{\pgfqpoint{1.773910in}{0.682551in}}%
\pgfpathlineto{\pgfqpoint{1.774006in}{0.686008in}}%
\pgfpathlineto{\pgfqpoint{1.774102in}{0.685003in}}%
\pgfpathlineto{\pgfqpoint{1.775545in}{0.685224in}}%
\pgfpathlineto{\pgfqpoint{1.775641in}{0.684223in}}%
\pgfpathlineto{\pgfqpoint{1.775737in}{0.688553in}}%
\pgfpathlineto{\pgfqpoint{1.776122in}{0.687197in}}%
\pgfpathlineto{\pgfqpoint{1.778622in}{0.695215in}}%
\pgfpathlineto{\pgfqpoint{1.778718in}{0.694165in}}%
\pgfpathlineto{\pgfqpoint{1.779295in}{0.690968in}}%
\pgfpathlineto{\pgfqpoint{1.779679in}{0.694377in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{0.695181in}}%
\pgfpathlineto{\pgfqpoint{1.780449in}{0.692925in}}%
\pgfpathlineto{\pgfqpoint{1.782083in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{1.782179in}{0.688647in}}%
\pgfpathlineto{\pgfqpoint{1.782756in}{0.688116in}}%
\pgfpathlineto{\pgfqpoint{1.783237in}{0.690020in}}%
\pgfpathlineto{\pgfqpoint{1.783333in}{0.689017in}}%
\pgfpathlineto{\pgfqpoint{1.784103in}{0.690959in}}%
\pgfpathlineto{\pgfqpoint{1.784295in}{0.690497in}}%
\pgfpathlineto{\pgfqpoint{1.786122in}{0.698503in}}%
\pgfpathlineto{\pgfqpoint{1.787083in}{0.696965in}}%
\pgfpathlineto{\pgfqpoint{1.788910in}{0.686082in}}%
\pgfpathlineto{\pgfqpoint{1.789006in}{0.687284in}}%
\pgfpathlineto{\pgfqpoint{1.789391in}{0.705530in}}%
\pgfpathlineto{\pgfqpoint{1.789968in}{0.704343in}}%
\pgfpathlineto{\pgfqpoint{1.790449in}{0.705218in}}%
\pgfpathlineto{\pgfqpoint{1.790641in}{0.704117in}}%
\pgfpathlineto{\pgfqpoint{1.790833in}{0.701932in}}%
\pgfpathlineto{\pgfqpoint{1.791314in}{0.708004in}}%
\pgfpathlineto{\pgfqpoint{1.791506in}{0.706939in}}%
\pgfpathlineto{\pgfqpoint{1.792372in}{0.704801in}}%
\pgfpathlineto{\pgfqpoint{1.792468in}{0.708847in}}%
\pgfpathlineto{\pgfqpoint{1.793333in}{0.707396in}}%
\pgfpathlineto{\pgfqpoint{1.795064in}{0.701180in}}%
\pgfpathlineto{\pgfqpoint{1.795160in}{0.702049in}}%
\pgfpathlineto{\pgfqpoint{1.796218in}{0.706010in}}%
\pgfpathlineto{\pgfqpoint{1.796506in}{0.703806in}}%
\pgfpathlineto{\pgfqpoint{1.798333in}{0.695504in}}%
\pgfpathlineto{\pgfqpoint{1.799199in}{0.691051in}}%
\pgfpathlineto{\pgfqpoint{1.800064in}{0.691995in}}%
\pgfpathlineto{\pgfqpoint{1.801218in}{0.684980in}}%
\pgfpathlineto{\pgfqpoint{1.801795in}{0.687874in}}%
\pgfpathlineto{\pgfqpoint{1.801987in}{0.689823in}}%
\pgfpathlineto{\pgfqpoint{1.802564in}{0.686721in}}%
\pgfpathlineto{\pgfqpoint{1.803045in}{0.685994in}}%
\pgfpathlineto{\pgfqpoint{1.803237in}{0.687154in}}%
\pgfpathlineto{\pgfqpoint{1.803814in}{0.690837in}}%
\pgfpathlineto{\pgfqpoint{1.804583in}{0.689493in}}%
\pgfpathlineto{\pgfqpoint{1.804968in}{0.685435in}}%
\pgfpathlineto{\pgfqpoint{1.805737in}{0.687355in}}%
\pgfpathlineto{\pgfqpoint{1.806314in}{0.688874in}}%
\pgfpathlineto{\pgfqpoint{1.806507in}{0.686990in}}%
\pgfpathlineto{\pgfqpoint{1.806603in}{0.685980in}}%
\pgfpathlineto{\pgfqpoint{1.806987in}{0.688945in}}%
\pgfpathlineto{\pgfqpoint{1.807084in}{0.687926in}}%
\pgfpathlineto{\pgfqpoint{1.809199in}{0.701388in}}%
\pgfpathlineto{\pgfqpoint{1.809584in}{0.699286in}}%
\pgfpathlineto{\pgfqpoint{1.810160in}{0.698163in}}%
\pgfpathlineto{\pgfqpoint{1.811026in}{0.702615in}}%
\pgfpathlineto{\pgfqpoint{1.811507in}{0.700006in}}%
\pgfpathlineto{\pgfqpoint{1.811795in}{0.699593in}}%
\pgfpathlineto{\pgfqpoint{1.812180in}{0.702371in}}%
\pgfpathlineto{\pgfqpoint{1.812660in}{0.700547in}}%
\pgfpathlineto{\pgfqpoint{1.813045in}{0.699063in}}%
\pgfpathlineto{\pgfqpoint{1.813334in}{0.700285in}}%
\pgfpathlineto{\pgfqpoint{1.814007in}{0.708212in}}%
\pgfpathlineto{\pgfqpoint{1.814680in}{0.705147in}}%
\pgfpathlineto{\pgfqpoint{1.816699in}{0.697761in}}%
\pgfpathlineto{\pgfqpoint{1.817949in}{0.703959in}}%
\pgfpathlineto{\pgfqpoint{1.818141in}{0.704590in}}%
\pgfpathlineto{\pgfqpoint{1.818334in}{0.702399in}}%
\pgfpathlineto{\pgfqpoint{1.818430in}{0.701663in}}%
\pgfpathlineto{\pgfqpoint{1.818622in}{0.706347in}}%
\pgfpathlineto{\pgfqpoint{1.819007in}{0.703575in}}%
\pgfpathlineto{\pgfqpoint{1.820161in}{0.723724in}}%
\pgfpathlineto{\pgfqpoint{1.820641in}{0.719958in}}%
\pgfpathlineto{\pgfqpoint{1.821603in}{0.713734in}}%
\pgfpathlineto{\pgfqpoint{1.822276in}{0.716027in}}%
\pgfpathlineto{\pgfqpoint{1.823430in}{0.713177in}}%
\pgfpathlineto{\pgfqpoint{1.823622in}{0.713577in}}%
\pgfpathlineto{\pgfqpoint{1.824584in}{0.718826in}}%
\pgfpathlineto{\pgfqpoint{1.824776in}{0.717192in}}%
\pgfpathlineto{\pgfqpoint{1.825834in}{0.711129in}}%
\pgfpathlineto{\pgfqpoint{1.826218in}{0.713130in}}%
\pgfpathlineto{\pgfqpoint{1.827661in}{0.707339in}}%
\pgfpathlineto{\pgfqpoint{1.828141in}{0.709831in}}%
\pgfpathlineto{\pgfqpoint{1.828526in}{0.713171in}}%
\pgfpathlineto{\pgfqpoint{1.829295in}{0.711018in}}%
\pgfpathlineto{\pgfqpoint{1.829584in}{0.710384in}}%
\pgfpathlineto{\pgfqpoint{1.829680in}{0.712511in}}%
\pgfpathlineto{\pgfqpoint{1.830641in}{0.715266in}}%
\pgfpathlineto{\pgfqpoint{1.830738in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{1.831314in}{0.715629in}}%
\pgfpathlineto{\pgfqpoint{1.831603in}{0.713329in}}%
\pgfpathlineto{\pgfqpoint{1.832084in}{0.710592in}}%
\pgfpathlineto{\pgfqpoint{1.832372in}{0.713877in}}%
\pgfpathlineto{\pgfqpoint{1.832949in}{0.711037in}}%
\pgfpathlineto{\pgfqpoint{1.834776in}{0.723025in}}%
\pgfpathlineto{\pgfqpoint{1.834968in}{0.721835in}}%
\pgfpathlineto{\pgfqpoint{1.836026in}{0.716672in}}%
\pgfpathlineto{\pgfqpoint{1.836314in}{0.717095in}}%
\pgfpathlineto{\pgfqpoint{1.837468in}{0.728792in}}%
\pgfpathlineto{\pgfqpoint{1.838622in}{0.725391in}}%
\pgfpathlineto{\pgfqpoint{1.839776in}{0.721772in}}%
\pgfpathlineto{\pgfqpoint{1.841218in}{0.731840in}}%
\pgfpathlineto{\pgfqpoint{1.841411in}{0.730434in}}%
\pgfpathlineto{\pgfqpoint{1.842853in}{0.735818in}}%
\pgfpathlineto{\pgfqpoint{1.843141in}{0.733578in}}%
\pgfpathlineto{\pgfqpoint{1.843718in}{0.728885in}}%
\pgfpathlineto{\pgfqpoint{1.844007in}{0.736689in}}%
\pgfpathlineto{\pgfqpoint{1.844295in}{0.734012in}}%
\pgfpathlineto{\pgfqpoint{1.845834in}{0.728363in}}%
\pgfpathlineto{\pgfqpoint{1.846218in}{0.728522in}}%
\pgfpathlineto{\pgfqpoint{1.846411in}{0.729742in}}%
\pgfpathlineto{\pgfqpoint{1.847084in}{0.727254in}}%
\pgfpathlineto{\pgfqpoint{1.848430in}{0.722676in}}%
\pgfpathlineto{\pgfqpoint{1.848526in}{0.722857in}}%
\pgfpathlineto{\pgfqpoint{1.848815in}{0.730308in}}%
\pgfpathlineto{\pgfqpoint{1.849488in}{0.727579in}}%
\pgfpathlineto{\pgfqpoint{1.850738in}{0.721415in}}%
\pgfpathlineto{\pgfqpoint{1.851411in}{0.722916in}}%
\pgfpathlineto{\pgfqpoint{1.852084in}{0.725263in}}%
\pgfpathlineto{\pgfqpoint{1.852468in}{0.724062in}}%
\pgfpathlineto{\pgfqpoint{1.852565in}{0.722867in}}%
\pgfpathlineto{\pgfqpoint{1.853045in}{0.727650in}}%
\pgfpathlineto{\pgfqpoint{1.853142in}{0.726538in}}%
\pgfpathlineto{\pgfqpoint{1.853334in}{0.728457in}}%
\pgfpathlineto{\pgfqpoint{1.854199in}{0.726928in}}%
\pgfpathlineto{\pgfqpoint{1.854488in}{0.726799in}}%
\pgfpathlineto{\pgfqpoint{1.854968in}{0.733467in}}%
\pgfpathlineto{\pgfqpoint{1.855642in}{0.729433in}}%
\pgfpathlineto{\pgfqpoint{1.855834in}{0.731966in}}%
\pgfpathlineto{\pgfqpoint{1.856988in}{0.726282in}}%
\pgfpathlineto{\pgfqpoint{1.857949in}{0.722725in}}%
\pgfpathlineto{\pgfqpoint{1.858622in}{0.725138in}}%
\pgfpathlineto{\pgfqpoint{1.858911in}{0.728393in}}%
\pgfpathlineto{\pgfqpoint{1.859680in}{0.725289in}}%
\pgfpathlineto{\pgfqpoint{1.859872in}{0.725321in}}%
\pgfpathlineto{\pgfqpoint{1.860257in}{0.732712in}}%
\pgfpathlineto{\pgfqpoint{1.861122in}{0.730236in}}%
\pgfpathlineto{\pgfqpoint{1.862853in}{0.723305in}}%
\pgfpathlineto{\pgfqpoint{1.863045in}{0.726102in}}%
\pgfpathlineto{\pgfqpoint{1.863622in}{0.722543in}}%
\pgfpathlineto{\pgfqpoint{1.864392in}{0.721007in}}%
\pgfpathlineto{\pgfqpoint{1.864488in}{0.723424in}}%
\pgfpathlineto{\pgfqpoint{1.865353in}{0.725475in}}%
\pgfpathlineto{\pgfqpoint{1.864969in}{0.722848in}}%
\pgfpathlineto{\pgfqpoint{1.865449in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{1.866315in}{0.725203in}}%
\pgfpathlineto{\pgfqpoint{1.866796in}{0.723807in}}%
\pgfpathlineto{\pgfqpoint{1.866892in}{0.722826in}}%
\pgfpathlineto{\pgfqpoint{1.867469in}{0.728330in}}%
\pgfpathlineto{\pgfqpoint{1.867565in}{0.729510in}}%
\pgfpathlineto{\pgfqpoint{1.867757in}{0.727071in}}%
\pgfpathlineto{\pgfqpoint{1.868430in}{0.727045in}}%
\pgfpathlineto{\pgfqpoint{1.868719in}{0.723995in}}%
\pgfpathlineto{\pgfqpoint{1.869103in}{0.729864in}}%
\pgfpathlineto{\pgfqpoint{1.870353in}{0.728629in}}%
\pgfpathlineto{\pgfqpoint{1.871219in}{0.727638in}}%
\pgfpathlineto{\pgfqpoint{1.873334in}{0.744577in}}%
\pgfpathlineto{\pgfqpoint{1.873430in}{0.744098in}}%
\pgfpathlineto{\pgfqpoint{1.873622in}{0.743311in}}%
\pgfpathlineto{\pgfqpoint{1.874103in}{0.743568in}}%
\pgfpathlineto{\pgfqpoint{1.874392in}{0.741881in}}%
\pgfpathlineto{\pgfqpoint{1.874584in}{0.745181in}}%
\pgfpathlineto{\pgfqpoint{1.874680in}{0.744510in}}%
\pgfpathlineto{\pgfqpoint{1.875065in}{0.746286in}}%
\pgfpathlineto{\pgfqpoint{1.875546in}{0.743789in}}%
\pgfpathlineto{\pgfqpoint{1.875834in}{0.745257in}}%
\pgfpathlineto{\pgfqpoint{1.876315in}{0.743334in}}%
\pgfpathlineto{\pgfqpoint{1.877469in}{0.757481in}}%
\pgfpathlineto{\pgfqpoint{1.877661in}{0.755611in}}%
\pgfpathlineto{\pgfqpoint{1.877949in}{0.756516in}}%
\pgfpathlineto{\pgfqpoint{1.880546in}{0.767397in}}%
\pgfpathlineto{\pgfqpoint{1.880738in}{0.765985in}}%
\pgfpathlineto{\pgfqpoint{1.880834in}{0.772154in}}%
\pgfpathlineto{\pgfqpoint{1.881026in}{0.770570in}}%
\pgfpathlineto{\pgfqpoint{1.881315in}{0.770491in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{0.771139in}}%
\pgfpathlineto{\pgfqpoint{1.881699in}{0.772925in}}%
\pgfpathlineto{\pgfqpoint{1.882373in}{0.769385in}}%
\pgfpathlineto{\pgfqpoint{1.883238in}{0.765710in}}%
\pgfpathlineto{\pgfqpoint{1.883815in}{0.766213in}}%
\pgfpathlineto{\pgfqpoint{1.884488in}{0.766287in}}%
\pgfpathlineto{\pgfqpoint{1.885546in}{0.773099in}}%
\pgfpathlineto{\pgfqpoint{1.884969in}{0.765942in}}%
\pgfpathlineto{\pgfqpoint{1.886315in}{0.770791in}}%
\pgfpathlineto{\pgfqpoint{1.886507in}{0.770124in}}%
\pgfpathlineto{\pgfqpoint{1.887276in}{0.772096in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{0.777424in}}%
\pgfpathlineto{\pgfqpoint{1.888430in}{0.774911in}}%
\pgfpathlineto{\pgfqpoint{1.888623in}{0.776002in}}%
\pgfpathlineto{\pgfqpoint{1.888815in}{0.773099in}}%
\pgfpathlineto{\pgfqpoint{1.889296in}{0.774279in}}%
\pgfpathlineto{\pgfqpoint{1.889873in}{0.774982in}}%
\pgfpathlineto{\pgfqpoint{1.890546in}{0.771528in}}%
\pgfpathlineto{\pgfqpoint{1.890834in}{0.770096in}}%
\pgfpathlineto{\pgfqpoint{1.891026in}{0.774039in}}%
\pgfpathlineto{\pgfqpoint{1.891700in}{0.775500in}}%
\pgfpathlineto{\pgfqpoint{1.891988in}{0.772692in}}%
\pgfpathlineto{\pgfqpoint{1.893238in}{0.766828in}}%
\pgfpathlineto{\pgfqpoint{1.893911in}{0.769182in}}%
\pgfpathlineto{\pgfqpoint{1.894007in}{0.769246in}}%
\pgfpathlineto{\pgfqpoint{1.894200in}{0.768930in}}%
\pgfpathlineto{\pgfqpoint{1.894584in}{0.771279in}}%
\pgfpathlineto{\pgfqpoint{1.895546in}{0.766104in}}%
\pgfpathlineto{\pgfqpoint{1.896603in}{0.772562in}}%
\pgfpathlineto{\pgfqpoint{1.897084in}{0.769888in}}%
\pgfpathlineto{\pgfqpoint{1.899296in}{0.762447in}}%
\pgfpathlineto{\pgfqpoint{1.899488in}{0.764652in}}%
\pgfpathlineto{\pgfqpoint{1.899777in}{0.762247in}}%
\pgfpathlineto{\pgfqpoint{1.900546in}{0.764194in}}%
\pgfpathlineto{\pgfqpoint{1.900738in}{0.764137in}}%
\pgfpathlineto{\pgfqpoint{1.900930in}{0.761916in}}%
\pgfpathlineto{\pgfqpoint{1.901507in}{0.766773in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{0.766471in}}%
\pgfpathlineto{\pgfqpoint{1.901700in}{0.766539in}}%
\pgfpathlineto{\pgfqpoint{1.901796in}{0.765248in}}%
\pgfpathlineto{\pgfqpoint{1.902373in}{0.762240in}}%
\pgfpathlineto{\pgfqpoint{1.902565in}{0.767311in}}%
\pgfpathlineto{\pgfqpoint{1.902757in}{0.765866in}}%
\pgfpathlineto{\pgfqpoint{1.903238in}{0.767272in}}%
\pgfpathlineto{\pgfqpoint{1.903046in}{0.765323in}}%
\pgfpathlineto{\pgfqpoint{1.903334in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{1.904296in}{0.761600in}}%
\pgfpathlineto{\pgfqpoint{1.904680in}{0.761906in}}%
\pgfpathlineto{\pgfqpoint{1.904777in}{0.761283in}}%
\pgfpathlineto{\pgfqpoint{1.905546in}{0.763402in}}%
\pgfpathlineto{\pgfqpoint{1.906027in}{0.764611in}}%
\pgfpathlineto{\pgfqpoint{1.906892in}{0.768005in}}%
\pgfpathlineto{\pgfqpoint{1.907180in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{1.908238in}{0.761341in}}%
\pgfpathlineto{\pgfqpoint{1.907565in}{0.767124in}}%
\pgfpathlineto{\pgfqpoint{1.908527in}{0.763018in}}%
\pgfpathlineto{\pgfqpoint{1.908623in}{0.764661in}}%
\pgfpathlineto{\pgfqpoint{1.908911in}{0.760487in}}%
\pgfpathlineto{\pgfqpoint{1.909488in}{0.761949in}}%
\pgfpathlineto{\pgfqpoint{1.910546in}{0.755817in}}%
\pgfpathlineto{\pgfqpoint{1.910834in}{0.757278in}}%
\pgfpathlineto{\pgfqpoint{1.911988in}{0.757327in}}%
\pgfpathlineto{\pgfqpoint{1.912180in}{0.756473in}}%
\pgfpathlineto{\pgfqpoint{1.913527in}{0.753503in}}%
\pgfpathlineto{\pgfqpoint{1.913623in}{0.755767in}}%
\pgfpathlineto{\pgfqpoint{1.914488in}{0.752235in}}%
\pgfpathlineto{\pgfqpoint{1.915354in}{0.747637in}}%
\pgfpathlineto{\pgfqpoint{1.915834in}{0.748877in}}%
\pgfpathlineto{\pgfqpoint{1.918719in}{0.736362in}}%
\pgfpathlineto{\pgfqpoint{1.918911in}{0.737912in}}%
\pgfpathlineto{\pgfqpoint{1.919296in}{0.736736in}}%
\pgfpathlineto{\pgfqpoint{1.920161in}{0.741395in}}%
\pgfpathlineto{\pgfqpoint{1.921988in}{0.733508in}}%
\pgfpathlineto{\pgfqpoint{1.922084in}{0.736607in}}%
\pgfpathlineto{\pgfqpoint{1.922950in}{0.731665in}}%
\pgfpathlineto{\pgfqpoint{1.923911in}{0.727214in}}%
\pgfpathlineto{\pgfqpoint{1.924104in}{0.730264in}}%
\pgfpathlineto{\pgfqpoint{1.924488in}{0.729693in}}%
\pgfpathlineto{\pgfqpoint{1.924873in}{0.730898in}}%
\pgfpathlineto{\pgfqpoint{1.924969in}{0.730424in}}%
\pgfpathlineto{\pgfqpoint{1.925642in}{0.737686in}}%
\pgfpathlineto{\pgfqpoint{1.926027in}{0.734363in}}%
\pgfpathlineto{\pgfqpoint{1.926604in}{0.731584in}}%
\pgfpathlineto{\pgfqpoint{1.926700in}{0.732126in}}%
\pgfpathlineto{\pgfqpoint{1.926796in}{0.737497in}}%
\pgfpathlineto{\pgfqpoint{1.927565in}{0.730555in}}%
\pgfpathlineto{\pgfqpoint{1.927758in}{0.731561in}}%
\pgfpathlineto{\pgfqpoint{1.928623in}{0.727136in}}%
\pgfpathlineto{\pgfqpoint{1.928911in}{0.729612in}}%
\pgfpathlineto{\pgfqpoint{1.929104in}{0.730619in}}%
\pgfpathlineto{\pgfqpoint{1.929392in}{0.729325in}}%
\pgfpathlineto{\pgfqpoint{1.931315in}{0.724672in}}%
\pgfpathlineto{\pgfqpoint{1.931508in}{0.726480in}}%
\pgfpathlineto{\pgfqpoint{1.931892in}{0.726759in}}%
\pgfpathlineto{\pgfqpoint{1.931796in}{0.724862in}}%
\pgfpathlineto{\pgfqpoint{1.931988in}{0.725551in}}%
\pgfpathlineto{\pgfqpoint{1.932373in}{0.726397in}}%
\pgfpathlineto{\pgfqpoint{1.933046in}{0.724046in}}%
\pgfpathlineto{\pgfqpoint{1.933431in}{0.724851in}}%
\pgfpathlineto{\pgfqpoint{1.933719in}{0.723651in}}%
\pgfpathlineto{\pgfqpoint{1.934392in}{0.718429in}}%
\pgfpathlineto{\pgfqpoint{1.935065in}{0.718574in}}%
\pgfpathlineto{\pgfqpoint{1.935258in}{0.724851in}}%
\pgfpathlineto{\pgfqpoint{1.936219in}{0.721285in}}%
\pgfpathlineto{\pgfqpoint{1.936411in}{0.720172in}}%
\pgfpathlineto{\pgfqpoint{1.936508in}{0.721712in}}%
\pgfpathlineto{\pgfqpoint{1.937085in}{0.726677in}}%
\pgfpathlineto{\pgfqpoint{1.937758in}{0.723754in}}%
\pgfpathlineto{\pgfqpoint{1.938046in}{0.722561in}}%
\pgfpathlineto{\pgfqpoint{1.938238in}{0.724556in}}%
\pgfpathlineto{\pgfqpoint{1.938719in}{0.723977in}}%
\pgfpathlineto{\pgfqpoint{1.939104in}{0.725988in}}%
\pgfpathlineto{\pgfqpoint{1.939777in}{0.723256in}}%
\pgfpathlineto{\pgfqpoint{1.940642in}{0.720854in}}%
\pgfpathlineto{\pgfqpoint{1.940161in}{0.723884in}}%
\pgfpathlineto{\pgfqpoint{1.940835in}{0.722485in}}%
\pgfpathlineto{\pgfqpoint{1.941219in}{0.721277in}}%
\pgfpathlineto{\pgfqpoint{1.941315in}{0.723089in}}%
\pgfpathlineto{\pgfqpoint{1.941411in}{0.723964in}}%
\pgfpathlineto{\pgfqpoint{1.941892in}{0.719371in}}%
\pgfpathlineto{\pgfqpoint{1.942181in}{0.717946in}}%
\pgfpathlineto{\pgfqpoint{1.942565in}{0.721955in}}%
\pgfpathlineto{\pgfqpoint{1.942854in}{0.720274in}}%
\pgfpathlineto{\pgfqpoint{1.944200in}{0.728102in}}%
\pgfpathlineto{\pgfqpoint{1.943238in}{0.719985in}}%
\pgfpathlineto{\pgfqpoint{1.944488in}{0.726887in}}%
\pgfpathlineto{\pgfqpoint{1.946123in}{0.723461in}}%
\pgfpathlineto{\pgfqpoint{1.946508in}{0.725666in}}%
\pgfpathlineto{\pgfqpoint{1.946892in}{0.721963in}}%
\pgfpathlineto{\pgfqpoint{1.947277in}{0.720071in}}%
\pgfpathlineto{\pgfqpoint{1.947469in}{0.722516in}}%
\pgfpathlineto{\pgfqpoint{1.947950in}{0.722425in}}%
\pgfpathlineto{\pgfqpoint{1.948142in}{0.721325in}}%
\pgfpathlineto{\pgfqpoint{1.948431in}{0.725137in}}%
\pgfpathlineto{\pgfqpoint{1.948527in}{0.724734in}}%
\pgfpathlineto{\pgfqpoint{1.948912in}{0.723535in}}%
\pgfpathlineto{\pgfqpoint{1.949008in}{0.724094in}}%
\pgfpathlineto{\pgfqpoint{1.949969in}{0.733817in}}%
\pgfpathlineto{\pgfqpoint{1.950258in}{0.732784in}}%
\pgfpathlineto{\pgfqpoint{1.950546in}{0.734178in}}%
\pgfpathlineto{\pgfqpoint{1.951508in}{0.730506in}}%
\pgfpathlineto{\pgfqpoint{1.951700in}{0.729670in}}%
\pgfpathlineto{\pgfqpoint{1.952085in}{0.732519in}}%
\pgfpathlineto{\pgfqpoint{1.953527in}{0.741968in}}%
\pgfpathlineto{\pgfqpoint{1.953142in}{0.732118in}}%
\pgfpathlineto{\pgfqpoint{1.953623in}{0.740728in}}%
\pgfpathlineto{\pgfqpoint{1.953719in}{0.741685in}}%
\pgfpathlineto{\pgfqpoint{1.954488in}{0.738849in}}%
\pgfpathlineto{\pgfqpoint{1.954777in}{0.739279in}}%
\pgfpathlineto{\pgfqpoint{1.954969in}{0.736743in}}%
\pgfpathlineto{\pgfqpoint{1.955931in}{0.745535in}}%
\pgfpathlineto{\pgfqpoint{1.956123in}{0.742937in}}%
\pgfpathlineto{\pgfqpoint{1.956989in}{0.739698in}}%
\pgfpathlineto{\pgfqpoint{1.957373in}{0.740293in}}%
\pgfpathlineto{\pgfqpoint{1.957469in}{0.740335in}}%
\pgfpathlineto{\pgfqpoint{1.957662in}{0.739058in}}%
\pgfpathlineto{\pgfqpoint{1.957854in}{0.742493in}}%
\pgfpathlineto{\pgfqpoint{1.957950in}{0.742496in}}%
\pgfpathlineto{\pgfqpoint{1.958815in}{0.746295in}}%
\pgfpathlineto{\pgfqpoint{1.959008in}{0.743733in}}%
\pgfpathlineto{\pgfqpoint{1.960835in}{0.738009in}}%
\pgfpathlineto{\pgfqpoint{1.960931in}{0.739170in}}%
\pgfpathlineto{\pgfqpoint{1.961027in}{0.740141in}}%
\pgfpathlineto{\pgfqpoint{1.961508in}{0.735077in}}%
\pgfpathlineto{\pgfqpoint{1.962950in}{0.726700in}}%
\pgfpathlineto{\pgfqpoint{1.963142in}{0.727757in}}%
\pgfpathlineto{\pgfqpoint{1.963623in}{0.734862in}}%
\pgfpathlineto{\pgfqpoint{1.964392in}{0.729273in}}%
\pgfpathlineto{\pgfqpoint{1.965450in}{0.725580in}}%
\pgfpathlineto{\pgfqpoint{1.964969in}{0.730141in}}%
\pgfpathlineto{\pgfqpoint{1.965642in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.967181in}{0.723465in}}%
\pgfpathlineto{\pgfqpoint{1.968239in}{0.730798in}}%
\pgfpathlineto{\pgfqpoint{1.968623in}{0.730795in}}%
\pgfpathlineto{\pgfqpoint{1.968719in}{0.734091in}}%
\pgfpathlineto{\pgfqpoint{1.969681in}{0.732511in}}%
\pgfpathlineto{\pgfqpoint{1.970450in}{0.734008in}}%
\pgfpathlineto{\pgfqpoint{1.971027in}{0.729308in}}%
\pgfpathlineto{\pgfqpoint{1.971219in}{0.735057in}}%
\pgfpathlineto{\pgfqpoint{1.972181in}{0.733191in}}%
\pgfpathlineto{\pgfqpoint{1.972469in}{0.736765in}}%
\pgfpathlineto{\pgfqpoint{1.973527in}{0.734656in}}%
\pgfpathlineto{\pgfqpoint{1.974489in}{0.733230in}}%
\pgfpathlineto{\pgfqpoint{1.974681in}{0.738661in}}%
\pgfpathlineto{\pgfqpoint{1.975642in}{0.734839in}}%
\pgfpathlineto{\pgfqpoint{1.975835in}{0.738028in}}%
\pgfpathlineto{\pgfqpoint{1.976700in}{0.734806in}}%
\pgfpathlineto{\pgfqpoint{1.976796in}{0.733619in}}%
\pgfpathlineto{\pgfqpoint{1.977469in}{0.738505in}}%
\pgfpathlineto{\pgfqpoint{1.977566in}{0.737238in}}%
\pgfpathlineto{\pgfqpoint{1.977758in}{0.739461in}}%
\pgfpathlineto{\pgfqpoint{1.978527in}{0.734920in}}%
\pgfpathlineto{\pgfqpoint{1.979777in}{0.738648in}}%
\pgfpathlineto{\pgfqpoint{1.979008in}{0.734168in}}%
\pgfpathlineto{\pgfqpoint{1.980066in}{0.736985in}}%
\pgfpathlineto{\pgfqpoint{1.980931in}{0.732394in}}%
\pgfpathlineto{\pgfqpoint{1.981123in}{0.736235in}}%
\pgfpathlineto{\pgfqpoint{1.981219in}{0.737369in}}%
\pgfpathlineto{\pgfqpoint{1.981893in}{0.734397in}}%
\pgfpathlineto{\pgfqpoint{1.982085in}{0.734599in}}%
\pgfpathlineto{\pgfqpoint{1.982277in}{0.734718in}}%
\pgfpathlineto{\pgfqpoint{1.982469in}{0.732228in}}%
\pgfpathlineto{\pgfqpoint{1.982758in}{0.737604in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{0.736341in}}%
\pgfpathlineto{\pgfqpoint{1.983143in}{0.737998in}}%
\pgfpathlineto{\pgfqpoint{1.983912in}{0.732237in}}%
\pgfpathlineto{\pgfqpoint{1.984585in}{0.728452in}}%
\pgfpathlineto{\pgfqpoint{1.984969in}{0.730422in}}%
\pgfpathlineto{\pgfqpoint{1.985643in}{0.729884in}}%
\pgfpathlineto{\pgfqpoint{1.986412in}{0.741407in}}%
\pgfpathlineto{\pgfqpoint{1.986700in}{0.738850in}}%
\pgfpathlineto{\pgfqpoint{1.987373in}{0.743016in}}%
\pgfpathlineto{\pgfqpoint{1.988720in}{0.751288in}}%
\pgfpathlineto{\pgfqpoint{1.988816in}{0.749956in}}%
\pgfpathlineto{\pgfqpoint{1.989489in}{0.747793in}}%
\pgfpathlineto{\pgfqpoint{1.989681in}{0.749609in}}%
\pgfpathlineto{\pgfqpoint{1.990546in}{0.756067in}}%
\pgfpathlineto{\pgfqpoint{1.990931in}{0.753801in}}%
\pgfpathlineto{\pgfqpoint{1.991123in}{0.751652in}}%
\pgfpathlineto{\pgfqpoint{1.991412in}{0.754843in}}%
\pgfpathlineto{\pgfqpoint{1.991796in}{0.754234in}}%
\pgfpathlineto{\pgfqpoint{1.992373in}{0.756763in}}%
\pgfpathlineto{\pgfqpoint{1.992950in}{0.755841in}}%
\pgfpathlineto{\pgfqpoint{1.993720in}{0.761245in}}%
\pgfpathlineto{\pgfqpoint{1.994489in}{0.758690in}}%
\pgfpathlineto{\pgfqpoint{1.994970in}{0.757322in}}%
\pgfpathlineto{\pgfqpoint{1.995066in}{0.759199in}}%
\pgfpathlineto{\pgfqpoint{1.995258in}{0.759110in}}%
\pgfpathlineto{\pgfqpoint{1.996220in}{0.768205in}}%
\pgfpathlineto{\pgfqpoint{1.997277in}{0.767562in}}%
\pgfpathlineto{\pgfqpoint{1.997373in}{0.766349in}}%
\pgfpathlineto{\pgfqpoint{1.997566in}{0.768463in}}%
\pgfpathlineto{\pgfqpoint{1.997950in}{0.776371in}}%
\pgfpathlineto{\pgfqpoint{1.998527in}{0.773878in}}%
\pgfpathlineto{\pgfqpoint{1.999681in}{0.766261in}}%
\pgfpathlineto{\pgfqpoint{2.000450in}{0.769977in}}%
\pgfpathlineto{\pgfqpoint{2.001700in}{0.780622in}}%
\pgfpathlineto{\pgfqpoint{2.001989in}{0.777673in}}%
\pgfpathlineto{\pgfqpoint{2.002470in}{0.774797in}}%
\pgfpathlineto{\pgfqpoint{2.003143in}{0.776540in}}%
\pgfpathlineto{\pgfqpoint{2.003912in}{0.775328in}}%
\pgfpathlineto{\pgfqpoint{2.004297in}{0.785912in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{0.784057in}}%
\pgfpathlineto{\pgfqpoint{2.005162in}{0.784922in}}%
\pgfpathlineto{\pgfqpoint{2.005547in}{0.783423in}}%
\pgfpathlineto{\pgfqpoint{2.006124in}{0.778941in}}%
\pgfpathlineto{\pgfqpoint{2.006316in}{0.784279in}}%
\pgfpathlineto{\pgfqpoint{2.006508in}{0.781445in}}%
\pgfpathlineto{\pgfqpoint{2.006989in}{0.781919in}}%
\pgfpathlineto{\pgfqpoint{2.007854in}{0.788940in}}%
\pgfpathlineto{\pgfqpoint{2.008239in}{0.786599in}}%
\pgfpathlineto{\pgfqpoint{2.008335in}{0.787408in}}%
\pgfpathlineto{\pgfqpoint{2.008720in}{0.781405in}}%
\pgfpathlineto{\pgfqpoint{2.009297in}{0.777546in}}%
\pgfpathlineto{\pgfqpoint{2.009681in}{0.781857in}}%
\pgfpathlineto{\pgfqpoint{2.009970in}{0.779826in}}%
\pgfpathlineto{\pgfqpoint{2.010162in}{0.780532in}}%
\pgfpathlineto{\pgfqpoint{2.010547in}{0.778983in}}%
\pgfpathlineto{\pgfqpoint{2.011508in}{0.775250in}}%
\pgfpathlineto{\pgfqpoint{2.011700in}{0.775500in}}%
\pgfpathlineto{\pgfqpoint{2.012181in}{0.779301in}}%
\pgfpathlineto{\pgfqpoint{2.012758in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.772136in}}%
\pgfpathlineto{\pgfqpoint{2.014489in}{0.772942in}}%
\pgfpathlineto{\pgfqpoint{2.014681in}{0.770690in}}%
\pgfpathlineto{\pgfqpoint{2.014874in}{0.770883in}}%
\pgfpathlineto{\pgfqpoint{2.015066in}{0.769479in}}%
\pgfpathlineto{\pgfqpoint{2.015258in}{0.772790in}}%
\pgfpathlineto{\pgfqpoint{2.015739in}{0.771268in}}%
\pgfpathlineto{\pgfqpoint{2.015835in}{0.772317in}}%
\pgfpathlineto{\pgfqpoint{2.016604in}{0.769215in}}%
\pgfpathlineto{\pgfqpoint{2.016893in}{0.767434in}}%
\pgfpathlineto{\pgfqpoint{2.016989in}{0.769571in}}%
\pgfpathlineto{\pgfqpoint{2.017277in}{0.768713in}}%
\pgfpathlineto{\pgfqpoint{2.019681in}{0.783833in}}%
\pgfpathlineto{\pgfqpoint{2.020258in}{0.780078in}}%
\pgfpathlineto{\pgfqpoint{2.020739in}{0.776755in}}%
\pgfpathlineto{\pgfqpoint{2.020931in}{0.780712in}}%
\pgfpathlineto{\pgfqpoint{2.021412in}{0.779811in}}%
\pgfpathlineto{\pgfqpoint{2.021797in}{0.780883in}}%
\pgfpathlineto{\pgfqpoint{2.022181in}{0.785957in}}%
\pgfpathlineto{\pgfqpoint{2.022854in}{0.784736in}}%
\pgfpathlineto{\pgfqpoint{2.023239in}{0.785416in}}%
\pgfpathlineto{\pgfqpoint{2.023720in}{0.782985in}}%
\pgfpathlineto{\pgfqpoint{2.024874in}{0.787959in}}%
\pgfpathlineto{\pgfqpoint{2.025451in}{0.786944in}}%
\pgfpathlineto{\pgfqpoint{2.025835in}{0.788089in}}%
\pgfpathlineto{\pgfqpoint{2.026028in}{0.788628in}}%
\pgfpathlineto{\pgfqpoint{2.026220in}{0.785994in}}%
\pgfpathlineto{\pgfqpoint{2.026412in}{0.785058in}}%
\pgfpathlineto{\pgfqpoint{2.026604in}{0.788287in}}%
\pgfpathlineto{\pgfqpoint{2.026893in}{0.786835in}}%
\pgfpathlineto{\pgfqpoint{2.027278in}{0.786931in}}%
\pgfpathlineto{\pgfqpoint{2.027854in}{0.782478in}}%
\pgfpathlineto{\pgfqpoint{2.028335in}{0.784831in}}%
\pgfpathlineto{\pgfqpoint{2.028720in}{0.791260in}}%
\pgfpathlineto{\pgfqpoint{2.029585in}{0.789015in}}%
\pgfpathlineto{\pgfqpoint{2.030162in}{0.786751in}}%
\pgfpathlineto{\pgfqpoint{2.030258in}{0.791024in}}%
\pgfpathlineto{\pgfqpoint{2.031124in}{0.789302in}}%
\pgfpathlineto{\pgfqpoint{2.032278in}{0.786932in}}%
\pgfpathlineto{\pgfqpoint{2.032662in}{0.786211in}}%
\pgfpathlineto{\pgfqpoint{2.033047in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{2.033816in}{0.789141in}}%
\pgfpathlineto{\pgfqpoint{2.034489in}{0.786722in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{0.788604in}}%
\pgfpathlineto{\pgfqpoint{2.037470in}{0.803081in}}%
\pgfpathlineto{\pgfqpoint{2.038912in}{0.806651in}}%
\pgfpathlineto{\pgfqpoint{2.037758in}{0.802396in}}%
\pgfpathlineto{\pgfqpoint{2.039105in}{0.805488in}}%
\pgfpathlineto{\pgfqpoint{2.040739in}{0.795270in}}%
\pgfpathlineto{\pgfqpoint{2.040931in}{0.794564in}}%
\pgfpathlineto{\pgfqpoint{2.041028in}{0.796248in}}%
\pgfpathlineto{\pgfqpoint{2.042085in}{0.798703in}}%
\pgfpathlineto{\pgfqpoint{2.041605in}{0.795560in}}%
\pgfpathlineto{\pgfqpoint{2.042181in}{0.797650in}}%
\pgfpathlineto{\pgfqpoint{2.042758in}{0.789955in}}%
\pgfpathlineto{\pgfqpoint{2.043528in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{2.043624in}{0.793572in}}%
\pgfpathlineto{\pgfqpoint{2.044201in}{0.791744in}}%
\pgfpathlineto{\pgfqpoint{2.044585in}{0.790887in}}%
\pgfpathlineto{\pgfqpoint{2.044681in}{0.793344in}}%
\pgfpathlineto{\pgfqpoint{2.045162in}{0.795192in}}%
\pgfpathlineto{\pgfqpoint{2.045451in}{0.792098in}}%
\pgfpathlineto{\pgfqpoint{2.045739in}{0.793412in}}%
\pgfpathlineto{\pgfqpoint{2.046220in}{0.792429in}}%
\pgfpathlineto{\pgfqpoint{2.046316in}{0.795780in}}%
\pgfpathlineto{\pgfqpoint{2.047182in}{0.788761in}}%
\pgfpathlineto{\pgfqpoint{2.048528in}{0.783237in}}%
\pgfpathlineto{\pgfqpoint{2.047855in}{0.790113in}}%
\pgfpathlineto{\pgfqpoint{2.048720in}{0.783364in}}%
\pgfpathlineto{\pgfqpoint{2.048816in}{0.784537in}}%
\pgfpathlineto{\pgfqpoint{2.049393in}{0.779647in}}%
\pgfpathlineto{\pgfqpoint{2.049585in}{0.779818in}}%
\pgfpathlineto{\pgfqpoint{2.053816in}{0.758602in}}%
\pgfpathlineto{\pgfqpoint{2.054201in}{0.761546in}}%
\pgfpathlineto{\pgfqpoint{2.055066in}{0.763658in}}%
\pgfpathlineto{\pgfqpoint{2.054585in}{0.761449in}}%
\pgfpathlineto{\pgfqpoint{2.055258in}{0.763244in}}%
\pgfpathlineto{\pgfqpoint{2.056797in}{0.755160in}}%
\pgfpathlineto{\pgfqpoint{2.056893in}{0.755590in}}%
\pgfpathlineto{\pgfqpoint{2.058720in}{0.762762in}}%
\pgfpathlineto{\pgfqpoint{2.058816in}{0.762242in}}%
\pgfpathlineto{\pgfqpoint{2.059009in}{0.759589in}}%
\pgfpathlineto{\pgfqpoint{2.059585in}{0.765716in}}%
\pgfpathlineto{\pgfqpoint{2.060451in}{0.769911in}}%
\pgfpathlineto{\pgfqpoint{2.060835in}{0.768018in}}%
\pgfpathlineto{\pgfqpoint{2.061124in}{0.766486in}}%
\pgfpathlineto{\pgfqpoint{2.061797in}{0.768689in}}%
\pgfpathlineto{\pgfqpoint{2.062662in}{0.762967in}}%
\pgfpathlineto{\pgfqpoint{2.063143in}{0.763911in}}%
\pgfpathlineto{\pgfqpoint{2.063528in}{0.761540in}}%
\pgfpathlineto{\pgfqpoint{2.065355in}{0.756487in}}%
\pgfpathlineto{\pgfqpoint{2.065739in}{0.759611in}}%
\pgfpathlineto{\pgfqpoint{2.066316in}{0.755681in}}%
\pgfpathlineto{\pgfqpoint{2.066605in}{0.757650in}}%
\pgfpathlineto{\pgfqpoint{2.066797in}{0.756022in}}%
\pgfpathlineto{\pgfqpoint{2.067086in}{0.758172in}}%
\pgfpathlineto{\pgfqpoint{2.068047in}{0.777313in}}%
\pgfpathlineto{\pgfqpoint{2.068816in}{0.775781in}}%
\pgfpathlineto{\pgfqpoint{2.069682in}{0.771107in}}%
\pgfpathlineto{\pgfqpoint{2.069970in}{0.776160in}}%
\pgfpathlineto{\pgfqpoint{2.070932in}{0.774222in}}%
\pgfpathlineto{\pgfqpoint{2.071605in}{0.770781in}}%
\pgfpathlineto{\pgfqpoint{2.071797in}{0.775125in}}%
\pgfpathlineto{\pgfqpoint{2.071893in}{0.774712in}}%
\pgfpathlineto{\pgfqpoint{2.071989in}{0.777331in}}%
\pgfpathlineto{\pgfqpoint{2.072759in}{0.773780in}}%
\pgfpathlineto{\pgfqpoint{2.073816in}{0.766248in}}%
\pgfpathlineto{\pgfqpoint{2.074586in}{0.768457in}}%
\pgfpathlineto{\pgfqpoint{2.074682in}{0.770449in}}%
\pgfpathlineto{\pgfqpoint{2.075547in}{0.766414in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{0.767841in}}%
\pgfpathlineto{\pgfqpoint{2.076797in}{0.764209in}}%
\pgfpathlineto{\pgfqpoint{2.077855in}{0.761519in}}%
\pgfpathlineto{\pgfqpoint{2.077182in}{0.764766in}}%
\pgfpathlineto{\pgfqpoint{2.077951in}{0.763775in}}%
\pgfpathlineto{\pgfqpoint{2.078624in}{0.768356in}}%
\pgfpathlineto{\pgfqpoint{2.079105in}{0.764297in}}%
\pgfpathlineto{\pgfqpoint{2.079201in}{0.762900in}}%
\pgfpathlineto{\pgfqpoint{2.079874in}{0.769269in}}%
\pgfpathlineto{\pgfqpoint{2.080163in}{0.772149in}}%
\pgfpathlineto{\pgfqpoint{2.080836in}{0.767889in}}%
\pgfpathlineto{\pgfqpoint{2.081028in}{0.768136in}}%
\pgfpathlineto{\pgfqpoint{2.081124in}{0.767486in}}%
\pgfpathlineto{\pgfqpoint{2.081220in}{0.766074in}}%
\pgfpathlineto{\pgfqpoint{2.081509in}{0.773502in}}%
\pgfpathlineto{\pgfqpoint{2.081605in}{0.778234in}}%
\pgfpathlineto{\pgfqpoint{2.082566in}{0.778195in}}%
\pgfpathlineto{\pgfqpoint{2.083143in}{0.776286in}}%
\pgfpathlineto{\pgfqpoint{2.083624in}{0.777021in}}%
\pgfpathlineto{\pgfqpoint{2.083720in}{0.780553in}}%
\pgfpathlineto{\pgfqpoint{2.084778in}{0.779186in}}%
\pgfpathlineto{\pgfqpoint{2.084874in}{0.781343in}}%
\pgfpathlineto{\pgfqpoint{2.085740in}{0.776160in}}%
\pgfpathlineto{\pgfqpoint{2.086797in}{0.769427in}}%
\pgfpathlineto{\pgfqpoint{2.086220in}{0.776863in}}%
\pgfpathlineto{\pgfqpoint{2.086990in}{0.770806in}}%
\pgfpathlineto{\pgfqpoint{2.088143in}{0.776852in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{0.771586in}}%
\pgfpathlineto{\pgfqpoint{2.089393in}{0.773538in}}%
\pgfpathlineto{\pgfqpoint{2.089586in}{0.773384in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{0.790959in}}%
\pgfpathlineto{\pgfqpoint{2.090932in}{0.789429in}}%
\pgfpathlineto{\pgfqpoint{2.091220in}{0.788963in}}%
\pgfpathlineto{\pgfqpoint{2.093624in}{0.807701in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{0.806791in}}%
\pgfpathlineto{\pgfqpoint{2.095355in}{0.802796in}}%
\pgfpathlineto{\pgfqpoint{2.095451in}{0.804722in}}%
\pgfpathlineto{\pgfqpoint{2.095836in}{0.801064in}}%
\pgfpathlineto{\pgfqpoint{2.096413in}{0.803389in}}%
\pgfpathlineto{\pgfqpoint{2.096797in}{0.802316in}}%
\pgfpathlineto{\pgfqpoint{2.097663in}{0.797466in}}%
\pgfpathlineto{\pgfqpoint{2.097855in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{2.098432in}{0.804025in}}%
\pgfpathlineto{\pgfqpoint{2.099105in}{0.802705in}}%
\pgfpathlineto{\pgfqpoint{2.099682in}{0.799893in}}%
\pgfpathlineto{\pgfqpoint{2.099490in}{0.803065in}}%
\pgfpathlineto{\pgfqpoint{2.099682in}{0.799893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657459in}{0.517030in}}%
\pgfpathlineto{\pgfqpoint{0.658902in}{0.488961in}}%
\pgfpathlineto{\pgfqpoint{0.659094in}{0.488159in}}%
\pgfpathlineto{\pgfqpoint{0.659767in}{0.505236in}}%
\pgfpathlineto{\pgfqpoint{0.660536in}{0.499731in}}%
\pgfpathlineto{\pgfqpoint{0.661498in}{0.497630in}}%
\pgfpathlineto{\pgfqpoint{0.662652in}{0.512708in}}%
\pgfpathlineto{\pgfqpoint{0.662844in}{0.510898in}}%
\pgfpathlineto{\pgfqpoint{0.663517in}{0.508559in}}%
\pgfpathlineto{\pgfqpoint{0.664575in}{0.518357in}}%
\pgfpathlineto{\pgfqpoint{0.664767in}{0.517515in}}%
\pgfpathlineto{\pgfqpoint{0.666594in}{0.511339in}}%
\pgfpathlineto{\pgfqpoint{0.666690in}{0.510825in}}%
\pgfpathlineto{\pgfqpoint{0.667748in}{0.525421in}}%
\pgfpathlineto{\pgfqpoint{0.668132in}{0.524060in}}%
\pgfpathlineto{\pgfqpoint{0.669767in}{0.521025in}}%
\pgfpathlineto{\pgfqpoint{0.671113in}{0.532213in}}%
\pgfpathlineto{\pgfqpoint{0.672363in}{0.549172in}}%
\pgfpathlineto{\pgfqpoint{0.672940in}{0.546823in}}%
\pgfpathlineto{\pgfqpoint{0.673517in}{0.547390in}}%
\pgfpathlineto{\pgfqpoint{0.674286in}{0.546451in}}%
\pgfpathlineto{\pgfqpoint{0.675248in}{0.545606in}}%
\pgfpathlineto{\pgfqpoint{0.676113in}{0.564327in}}%
\pgfpathlineto{\pgfqpoint{0.676498in}{0.562609in}}%
\pgfpathlineto{\pgfqpoint{0.677844in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{0.679767in}{0.593166in}}%
\pgfpathlineto{\pgfqpoint{0.679959in}{0.592134in}}%
\pgfpathlineto{\pgfqpoint{0.680056in}{0.594996in}}%
\pgfpathlineto{\pgfqpoint{0.680536in}{0.592358in}}%
\pgfpathlineto{\pgfqpoint{0.683325in}{0.614222in}}%
\pgfpathlineto{\pgfqpoint{0.683421in}{0.613881in}}%
\pgfpathlineto{\pgfqpoint{0.683517in}{0.612778in}}%
\pgfpathlineto{\pgfqpoint{0.683806in}{0.617514in}}%
\pgfpathlineto{\pgfqpoint{0.684383in}{0.615374in}}%
\pgfpathlineto{\pgfqpoint{0.688229in}{0.638942in}}%
\pgfpathlineto{\pgfqpoint{0.688325in}{0.637980in}}%
\pgfpathlineto{\pgfqpoint{0.688613in}{0.643112in}}%
\pgfpathlineto{\pgfqpoint{0.689094in}{0.640574in}}%
\pgfpathlineto{\pgfqpoint{0.689959in}{0.644335in}}%
\pgfpathlineto{\pgfqpoint{0.689383in}{0.640271in}}%
\pgfpathlineto{\pgfqpoint{0.690248in}{0.643761in}}%
\pgfpathlineto{\pgfqpoint{0.690344in}{0.642596in}}%
\pgfpathlineto{\pgfqpoint{0.690536in}{0.648469in}}%
\pgfpathlineto{\pgfqpoint{0.690633in}{0.647702in}}%
\pgfpathlineto{\pgfqpoint{0.692075in}{0.652927in}}%
\pgfpathlineto{\pgfqpoint{0.692556in}{0.650562in}}%
\pgfpathlineto{\pgfqpoint{0.693998in}{0.643355in}}%
\pgfpathlineto{\pgfqpoint{0.694190in}{0.643540in}}%
\pgfpathlineto{\pgfqpoint{0.694671in}{0.642437in}}%
\pgfpathlineto{\pgfqpoint{0.694863in}{0.642531in}}%
\pgfpathlineto{\pgfqpoint{0.694960in}{0.647973in}}%
\pgfpathlineto{\pgfqpoint{0.695921in}{0.643522in}}%
\pgfpathlineto{\pgfqpoint{0.696402in}{0.645547in}}%
\pgfpathlineto{\pgfqpoint{0.697171in}{0.640285in}}%
\pgfpathlineto{\pgfqpoint{0.697748in}{0.649102in}}%
\pgfpathlineto{\pgfqpoint{0.698421in}{0.644730in}}%
\pgfpathlineto{\pgfqpoint{0.698517in}{0.644472in}}%
\pgfpathlineto{\pgfqpoint{0.698710in}{0.646198in}}%
\pgfpathlineto{\pgfqpoint{0.699094in}{0.645500in}}%
\pgfpathlineto{\pgfqpoint{0.700056in}{0.654126in}}%
\pgfpathlineto{\pgfqpoint{0.700344in}{0.651855in}}%
\pgfpathlineto{\pgfqpoint{0.700633in}{0.652344in}}%
\pgfpathlineto{\pgfqpoint{0.700729in}{0.655352in}}%
\pgfpathlineto{\pgfqpoint{0.701498in}{0.653528in}}%
\pgfpathlineto{\pgfqpoint{0.701883in}{0.653241in}}%
\pgfpathlineto{\pgfqpoint{0.701979in}{0.659591in}}%
\pgfpathlineto{\pgfqpoint{0.702748in}{0.653512in}}%
\pgfpathlineto{\pgfqpoint{0.705152in}{0.648399in}}%
\pgfpathlineto{\pgfqpoint{0.705440in}{0.648851in}}%
\pgfpathlineto{\pgfqpoint{0.706883in}{0.651954in}}%
\pgfpathlineto{\pgfqpoint{0.707075in}{0.651436in}}%
\pgfpathlineto{\pgfqpoint{0.707171in}{0.651100in}}%
\pgfpathlineto{\pgfqpoint{0.708133in}{0.655902in}}%
\pgfpathlineto{\pgfqpoint{0.708517in}{0.655403in}}%
\pgfpathlineto{\pgfqpoint{0.709190in}{0.654438in}}%
\pgfpathlineto{\pgfqpoint{0.710248in}{0.658360in}}%
\pgfpathlineto{\pgfqpoint{0.710056in}{0.652872in}}%
\pgfpathlineto{\pgfqpoint{0.710344in}{0.657349in}}%
\pgfpathlineto{\pgfqpoint{0.711690in}{0.669040in}}%
\pgfpathlineto{\pgfqpoint{0.710633in}{0.656078in}}%
\pgfpathlineto{\pgfqpoint{0.712364in}{0.666188in}}%
\pgfpathlineto{\pgfqpoint{0.716594in}{0.654581in}}%
\pgfpathlineto{\pgfqpoint{0.717171in}{0.656147in}}%
\pgfpathlineto{\pgfqpoint{0.717075in}{0.653905in}}%
\pgfpathlineto{\pgfqpoint{0.717556in}{0.655163in}}%
\pgfpathlineto{\pgfqpoint{0.718133in}{0.651831in}}%
\pgfpathlineto{\pgfqpoint{0.719287in}{0.650262in}}%
\pgfpathlineto{\pgfqpoint{0.720248in}{0.648454in}}%
\pgfpathlineto{\pgfqpoint{0.721306in}{0.656213in}}%
\pgfpathlineto{\pgfqpoint{0.721594in}{0.654313in}}%
\pgfpathlineto{\pgfqpoint{0.722844in}{0.647140in}}%
\pgfpathlineto{\pgfqpoint{0.722941in}{0.653848in}}%
\pgfpathlineto{\pgfqpoint{0.723998in}{0.651207in}}%
\pgfpathlineto{\pgfqpoint{0.725441in}{0.645247in}}%
\pgfpathlineto{\pgfqpoint{0.725537in}{0.645332in}}%
\pgfpathlineto{\pgfqpoint{0.726017in}{0.643773in}}%
\pgfpathlineto{\pgfqpoint{0.726979in}{0.651088in}}%
\pgfpathlineto{\pgfqpoint{0.728614in}{0.644711in}}%
\pgfpathlineto{\pgfqpoint{0.729575in}{0.650589in}}%
\pgfpathlineto{\pgfqpoint{0.730056in}{0.646940in}}%
\pgfpathlineto{\pgfqpoint{0.730441in}{0.648638in}}%
\pgfpathlineto{\pgfqpoint{0.731306in}{0.645578in}}%
\pgfpathlineto{\pgfqpoint{0.733902in}{0.677498in}}%
\pgfpathlineto{\pgfqpoint{0.734287in}{0.676977in}}%
\pgfpathlineto{\pgfqpoint{0.735633in}{0.673133in}}%
\pgfpathlineto{\pgfqpoint{0.736883in}{0.683232in}}%
\pgfpathlineto{\pgfqpoint{0.739191in}{0.675227in}}%
\pgfpathlineto{\pgfqpoint{0.739287in}{0.675559in}}%
\pgfpathlineto{\pgfqpoint{0.739768in}{0.679859in}}%
\pgfpathlineto{\pgfqpoint{0.740344in}{0.677537in}}%
\pgfpathlineto{\pgfqpoint{0.744287in}{0.660637in}}%
\pgfpathlineto{\pgfqpoint{0.744383in}{0.660853in}}%
\pgfpathlineto{\pgfqpoint{0.745441in}{0.666322in}}%
\pgfpathlineto{\pgfqpoint{0.745633in}{0.665394in}}%
\pgfpathlineto{\pgfqpoint{0.746402in}{0.663893in}}%
\pgfpathlineto{\pgfqpoint{0.746498in}{0.666907in}}%
\pgfpathlineto{\pgfqpoint{0.746595in}{0.666815in}}%
\pgfpathlineto{\pgfqpoint{0.747460in}{0.667632in}}%
\pgfpathlineto{\pgfqpoint{0.747171in}{0.665472in}}%
\pgfpathlineto{\pgfqpoint{0.747556in}{0.666675in}}%
\pgfpathlineto{\pgfqpoint{0.748710in}{0.661639in}}%
\pgfpathlineto{\pgfqpoint{0.747748in}{0.666739in}}%
\pgfpathlineto{\pgfqpoint{0.749095in}{0.663848in}}%
\pgfpathlineto{\pgfqpoint{0.752941in}{0.652191in}}%
\pgfpathlineto{\pgfqpoint{0.753422in}{0.653280in}}%
\pgfpathlineto{\pgfqpoint{0.754191in}{0.650750in}}%
\pgfpathlineto{\pgfqpoint{0.755056in}{0.661808in}}%
\pgfpathlineto{\pgfqpoint{0.755248in}{0.660892in}}%
\pgfpathlineto{\pgfqpoint{0.757364in}{0.656061in}}%
\pgfpathlineto{\pgfqpoint{0.757748in}{0.670593in}}%
\pgfpathlineto{\pgfqpoint{0.758518in}{0.665001in}}%
\pgfpathlineto{\pgfqpoint{0.760056in}{0.661652in}}%
\pgfpathlineto{\pgfqpoint{0.760441in}{0.662849in}}%
\pgfpathlineto{\pgfqpoint{0.761595in}{0.659278in}}%
\pgfpathlineto{\pgfqpoint{0.763229in}{0.671325in}}%
\pgfpathlineto{\pgfqpoint{0.764864in}{0.665692in}}%
\pgfpathlineto{\pgfqpoint{0.765345in}{0.663798in}}%
\pgfpathlineto{\pgfqpoint{0.765825in}{0.662191in}}%
\pgfpathlineto{\pgfqpoint{0.766114in}{0.666554in}}%
\pgfpathlineto{\pgfqpoint{0.766595in}{0.665034in}}%
\pgfpathlineto{\pgfqpoint{0.767556in}{0.668234in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.667173in}}%
\pgfpathlineto{\pgfqpoint{0.768614in}{0.667874in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{0.662407in}}%
\pgfpathlineto{\pgfqpoint{0.770345in}{0.675699in}}%
\pgfpathlineto{\pgfqpoint{0.771210in}{0.674018in}}%
\pgfpathlineto{\pgfqpoint{0.773999in}{0.664480in}}%
\pgfpathlineto{\pgfqpoint{0.774095in}{0.667042in}}%
\pgfpathlineto{\pgfqpoint{0.774864in}{0.663381in}}%
\pgfpathlineto{\pgfqpoint{0.774960in}{0.665157in}}%
\pgfpathlineto{\pgfqpoint{0.775249in}{0.666213in}}%
\pgfpathlineto{\pgfqpoint{0.775633in}{0.664615in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{0.661329in}}%
\pgfpathlineto{\pgfqpoint{0.778037in}{0.656437in}}%
\pgfpathlineto{\pgfqpoint{0.778133in}{0.658458in}}%
\pgfpathlineto{\pgfqpoint{0.778229in}{0.661755in}}%
\pgfpathlineto{\pgfqpoint{0.778806in}{0.657836in}}%
\pgfpathlineto{\pgfqpoint{0.779191in}{0.657860in}}%
\pgfpathlineto{\pgfqpoint{0.780441in}{0.652386in}}%
\pgfpathlineto{\pgfqpoint{0.780633in}{0.652774in}}%
\pgfpathlineto{\pgfqpoint{0.780826in}{0.653486in}}%
\pgfpathlineto{\pgfqpoint{0.781306in}{0.651323in}}%
\pgfpathlineto{\pgfqpoint{0.781883in}{0.649393in}}%
\pgfpathlineto{\pgfqpoint{0.781979in}{0.649820in}}%
\pgfpathlineto{\pgfqpoint{0.782172in}{0.652922in}}%
\pgfpathlineto{\pgfqpoint{0.782941in}{0.651051in}}%
\pgfpathlineto{\pgfqpoint{0.784095in}{0.648420in}}%
\pgfpathlineto{\pgfqpoint{0.785153in}{0.659885in}}%
\pgfpathlineto{\pgfqpoint{0.785345in}{0.658121in}}%
\pgfpathlineto{\pgfqpoint{0.786210in}{0.654707in}}%
\pgfpathlineto{\pgfqpoint{0.786499in}{0.656571in}}%
\pgfpathlineto{\pgfqpoint{0.786595in}{0.658294in}}%
\pgfpathlineto{\pgfqpoint{0.787460in}{0.654868in}}%
\pgfpathlineto{\pgfqpoint{0.787845in}{0.652000in}}%
\pgfpathlineto{\pgfqpoint{0.788518in}{0.653446in}}%
\pgfpathlineto{\pgfqpoint{0.789095in}{0.655126in}}%
\pgfpathlineto{\pgfqpoint{0.788999in}{0.652482in}}%
\pgfpathlineto{\pgfqpoint{0.789383in}{0.654092in}}%
\pgfpathlineto{\pgfqpoint{0.789768in}{0.656595in}}%
\pgfpathlineto{\pgfqpoint{0.790441in}{0.654126in}}%
\pgfpathlineto{\pgfqpoint{0.792076in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.792460in}{0.645731in}}%
\pgfpathlineto{\pgfqpoint{0.792749in}{0.644538in}}%
\pgfpathlineto{\pgfqpoint{0.792941in}{0.645617in}}%
\pgfpathlineto{\pgfqpoint{0.794287in}{0.654455in}}%
\pgfpathlineto{\pgfqpoint{0.794383in}{0.654132in}}%
\pgfpathlineto{\pgfqpoint{0.795441in}{0.657564in}}%
\pgfpathlineto{\pgfqpoint{0.795730in}{0.654969in}}%
\pgfpathlineto{\pgfqpoint{0.795826in}{0.654605in}}%
\pgfpathlineto{\pgfqpoint{0.796018in}{0.656394in}}%
\pgfpathlineto{\pgfqpoint{0.796114in}{0.655531in}}%
\pgfpathlineto{\pgfqpoint{0.797460in}{0.669506in}}%
\pgfpathlineto{\pgfqpoint{0.797845in}{0.667426in}}%
\pgfpathlineto{\pgfqpoint{0.798037in}{0.669556in}}%
\pgfpathlineto{\pgfqpoint{0.798999in}{0.664719in}}%
\pgfpathlineto{\pgfqpoint{0.800056in}{0.668729in}}%
\pgfpathlineto{\pgfqpoint{0.800153in}{0.667804in}}%
\pgfpathlineto{\pgfqpoint{0.801018in}{0.664199in}}%
\pgfpathlineto{\pgfqpoint{0.801595in}{0.664437in}}%
\pgfpathlineto{\pgfqpoint{0.802653in}{0.663922in}}%
\pgfpathlineto{\pgfqpoint{0.803807in}{0.658605in}}%
\pgfpathlineto{\pgfqpoint{0.803999in}{0.662340in}}%
\pgfpathlineto{\pgfqpoint{0.804095in}{0.665144in}}%
\pgfpathlineto{\pgfqpoint{0.804672in}{0.662955in}}%
\pgfpathlineto{\pgfqpoint{0.805153in}{0.663073in}}%
\pgfpathlineto{\pgfqpoint{0.805249in}{0.662495in}}%
\pgfpathlineto{\pgfqpoint{0.805441in}{0.661625in}}%
\pgfpathlineto{\pgfqpoint{0.805730in}{0.663780in}}%
\pgfpathlineto{\pgfqpoint{0.806114in}{0.663092in}}%
\pgfpathlineto{\pgfqpoint{0.807653in}{0.661020in}}%
\pgfpathlineto{\pgfqpoint{0.807749in}{0.661906in}}%
\pgfpathlineto{\pgfqpoint{0.808518in}{0.660013in}}%
\pgfpathlineto{\pgfqpoint{0.809191in}{0.655883in}}%
\pgfpathlineto{\pgfqpoint{0.809960in}{0.656007in}}%
\pgfpathlineto{\pgfqpoint{0.810249in}{0.654657in}}%
\pgfpathlineto{\pgfqpoint{0.810345in}{0.658951in}}%
\pgfpathlineto{\pgfqpoint{0.811210in}{0.656574in}}%
\pgfpathlineto{\pgfqpoint{0.811980in}{0.657000in}}%
\pgfpathlineto{\pgfqpoint{0.813903in}{0.648300in}}%
\pgfpathlineto{\pgfqpoint{0.815249in}{0.643169in}}%
\pgfpathlineto{\pgfqpoint{0.815441in}{0.644485in}}%
\pgfpathlineto{\pgfqpoint{0.815922in}{0.647123in}}%
\pgfpathlineto{\pgfqpoint{0.818037in}{0.637569in}}%
\pgfpathlineto{\pgfqpoint{0.819191in}{0.641280in}}%
\pgfpathlineto{\pgfqpoint{0.819384in}{0.639716in}}%
\pgfpathlineto{\pgfqpoint{0.819864in}{0.638641in}}%
\pgfpathlineto{\pgfqpoint{0.820057in}{0.641162in}}%
\pgfpathlineto{\pgfqpoint{0.820249in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{0.821018in}{0.640556in}}%
\pgfpathlineto{\pgfqpoint{0.821211in}{0.639803in}}%
\pgfpathlineto{\pgfqpoint{0.821307in}{0.642720in}}%
\pgfpathlineto{\pgfqpoint{0.821499in}{0.642129in}}%
\pgfpathlineto{\pgfqpoint{0.822076in}{0.644196in}}%
\pgfpathlineto{\pgfqpoint{0.822557in}{0.641546in}}%
\pgfpathlineto{\pgfqpoint{0.822749in}{0.640761in}}%
\pgfpathlineto{\pgfqpoint{0.823903in}{0.651251in}}%
\pgfpathlineto{\pgfqpoint{0.823999in}{0.651151in}}%
\pgfpathlineto{\pgfqpoint{0.824576in}{0.651672in}}%
\pgfpathlineto{\pgfqpoint{0.825537in}{0.647146in}}%
\pgfpathlineto{\pgfqpoint{0.826114in}{0.652394in}}%
\pgfpathlineto{\pgfqpoint{0.826691in}{0.648915in}}%
\pgfpathlineto{\pgfqpoint{0.826980in}{0.652393in}}%
\pgfpathlineto{\pgfqpoint{0.827653in}{0.647523in}}%
\pgfpathlineto{\pgfqpoint{0.827749in}{0.648907in}}%
\pgfpathlineto{\pgfqpoint{0.829287in}{0.642539in}}%
\pgfpathlineto{\pgfqpoint{0.829576in}{0.642833in}}%
\pgfpathlineto{\pgfqpoint{0.830922in}{0.640255in}}%
\pgfpathlineto{\pgfqpoint{0.831595in}{0.637961in}}%
\pgfpathlineto{\pgfqpoint{0.831788in}{0.639243in}}%
\pgfpathlineto{\pgfqpoint{0.832941in}{0.645553in}}%
\pgfpathlineto{\pgfqpoint{0.833807in}{0.642704in}}%
\pgfpathlineto{\pgfqpoint{0.834480in}{0.643155in}}%
\pgfpathlineto{\pgfqpoint{0.835441in}{0.645817in}}%
\pgfpathlineto{\pgfqpoint{0.835634in}{0.645407in}}%
\pgfpathlineto{\pgfqpoint{0.835730in}{0.644604in}}%
\pgfpathlineto{\pgfqpoint{0.836211in}{0.648504in}}%
\pgfpathlineto{\pgfqpoint{0.837076in}{0.653030in}}%
\pgfpathlineto{\pgfqpoint{0.836691in}{0.647945in}}%
\pgfpathlineto{\pgfqpoint{0.837557in}{0.650746in}}%
\pgfpathlineto{\pgfqpoint{0.838038in}{0.651128in}}%
\pgfpathlineto{\pgfqpoint{0.838999in}{0.647585in}}%
\pgfpathlineto{\pgfqpoint{0.839191in}{0.647296in}}%
\pgfpathlineto{\pgfqpoint{0.839384in}{0.647498in}}%
\pgfpathlineto{\pgfqpoint{0.839672in}{0.650863in}}%
\pgfpathlineto{\pgfqpoint{0.840249in}{0.647405in}}%
\pgfpathlineto{\pgfqpoint{0.840538in}{0.649553in}}%
\pgfpathlineto{\pgfqpoint{0.841115in}{0.651004in}}%
\pgfpathlineto{\pgfqpoint{0.841980in}{0.646538in}}%
\pgfpathlineto{\pgfqpoint{0.846499in}{0.632882in}}%
\pgfpathlineto{\pgfqpoint{0.847749in}{0.633518in}}%
\pgfpathlineto{\pgfqpoint{0.847941in}{0.634248in}}%
\pgfpathlineto{\pgfqpoint{0.848422in}{0.632804in}}%
\pgfpathlineto{\pgfqpoint{0.849191in}{0.631006in}}%
\pgfpathlineto{\pgfqpoint{0.849768in}{0.629579in}}%
\pgfpathlineto{\pgfqpoint{0.849865in}{0.631630in}}%
\pgfpathlineto{\pgfqpoint{0.849961in}{0.630896in}}%
\pgfpathlineto{\pgfqpoint{0.851595in}{0.644900in}}%
\pgfpathlineto{\pgfqpoint{0.852076in}{0.644455in}}%
\pgfpathlineto{\pgfqpoint{0.852461in}{0.642101in}}%
\pgfpathlineto{\pgfqpoint{0.852749in}{0.646007in}}%
\pgfpathlineto{\pgfqpoint{0.853134in}{0.644317in}}%
\pgfpathlineto{\pgfqpoint{0.854095in}{0.645447in}}%
\pgfpathlineto{\pgfqpoint{0.853999in}{0.643018in}}%
\pgfpathlineto{\pgfqpoint{0.854192in}{0.644644in}}%
\pgfpathlineto{\pgfqpoint{0.854768in}{0.642098in}}%
\pgfpathlineto{\pgfqpoint{0.855153in}{0.645151in}}%
\pgfpathlineto{\pgfqpoint{0.855345in}{0.645598in}}%
\pgfpathlineto{\pgfqpoint{0.855634in}{0.643995in}}%
\pgfpathlineto{\pgfqpoint{0.855922in}{0.642453in}}%
\pgfpathlineto{\pgfqpoint{0.856307in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{0.856499in}{0.645993in}}%
\pgfpathlineto{\pgfqpoint{0.857172in}{0.644015in}}%
\pgfpathlineto{\pgfqpoint{0.857557in}{0.644985in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{0.650046in}}%
\pgfpathlineto{\pgfqpoint{0.858518in}{0.647689in}}%
\pgfpathlineto{\pgfqpoint{0.858999in}{0.652170in}}%
\pgfpathlineto{\pgfqpoint{0.859672in}{0.648686in}}%
\pgfpathlineto{\pgfqpoint{0.862461in}{0.639498in}}%
\pgfpathlineto{\pgfqpoint{0.863422in}{0.636088in}}%
\pgfpathlineto{\pgfqpoint{0.863615in}{0.636256in}}%
\pgfpathlineto{\pgfqpoint{0.865345in}{0.629612in}}%
\pgfpathlineto{\pgfqpoint{0.865538in}{0.628888in}}%
\pgfpathlineto{\pgfqpoint{0.866019in}{0.629346in}}%
\pgfpathlineto{\pgfqpoint{0.866980in}{0.639225in}}%
\pgfpathlineto{\pgfqpoint{0.867365in}{0.637686in}}%
\pgfpathlineto{\pgfqpoint{0.868711in}{0.634907in}}%
\pgfpathlineto{\pgfqpoint{0.869192in}{0.636676in}}%
\pgfpathlineto{\pgfqpoint{0.870057in}{0.636188in}}%
\pgfpathlineto{\pgfqpoint{0.870346in}{0.634702in}}%
\pgfpathlineto{\pgfqpoint{0.870730in}{0.635957in}}%
\pgfpathlineto{\pgfqpoint{0.870922in}{0.639332in}}%
\pgfpathlineto{\pgfqpoint{0.871692in}{0.636005in}}%
\pgfpathlineto{\pgfqpoint{0.871884in}{0.636179in}}%
\pgfpathlineto{\pgfqpoint{0.871980in}{0.638214in}}%
\pgfpathlineto{\pgfqpoint{0.872749in}{0.634049in}}%
\pgfpathlineto{\pgfqpoint{0.875826in}{0.626506in}}%
\pgfpathlineto{\pgfqpoint{0.876211in}{0.628714in}}%
\pgfpathlineto{\pgfqpoint{0.879961in}{0.654039in}}%
\pgfpathlineto{\pgfqpoint{0.880923in}{0.652583in}}%
\pgfpathlineto{\pgfqpoint{0.881980in}{0.649618in}}%
\pgfpathlineto{\pgfqpoint{0.882653in}{0.659004in}}%
\pgfpathlineto{\pgfqpoint{0.883230in}{0.655572in}}%
\pgfpathlineto{\pgfqpoint{0.884384in}{0.651170in}}%
\pgfpathlineto{\pgfqpoint{0.884961in}{0.652694in}}%
\pgfpathlineto{\pgfqpoint{0.885153in}{0.651788in}}%
\pgfpathlineto{\pgfqpoint{0.885730in}{0.649924in}}%
\pgfpathlineto{\pgfqpoint{0.885923in}{0.653140in}}%
\pgfpathlineto{\pgfqpoint{0.886115in}{0.651463in}}%
\pgfpathlineto{\pgfqpoint{0.887076in}{0.653119in}}%
\pgfpathlineto{\pgfqpoint{0.887365in}{0.652149in}}%
\pgfpathlineto{\pgfqpoint{0.888326in}{0.650275in}}%
\pgfpathlineto{\pgfqpoint{0.888519in}{0.654044in}}%
\pgfpathlineto{\pgfqpoint{0.889192in}{0.649603in}}%
\pgfpathlineto{\pgfqpoint{0.889961in}{0.649869in}}%
\pgfpathlineto{\pgfqpoint{0.890346in}{0.647870in}}%
\pgfpathlineto{\pgfqpoint{0.890538in}{0.650264in}}%
\pgfpathlineto{\pgfqpoint{0.891307in}{0.646825in}}%
\pgfpathlineto{\pgfqpoint{0.891403in}{0.648105in}}%
\pgfpathlineto{\pgfqpoint{0.891500in}{0.647778in}}%
\pgfpathlineto{\pgfqpoint{0.891692in}{0.650040in}}%
\pgfpathlineto{\pgfqpoint{0.891788in}{0.653566in}}%
\pgfpathlineto{\pgfqpoint{0.892846in}{0.652154in}}%
\pgfpathlineto{\pgfqpoint{0.893807in}{0.654015in}}%
\pgfpathlineto{\pgfqpoint{0.893711in}{0.650242in}}%
\pgfpathlineto{\pgfqpoint{0.893903in}{0.653662in}}%
\pgfpathlineto{\pgfqpoint{0.894480in}{0.652052in}}%
\pgfpathlineto{\pgfqpoint{0.894673in}{0.654430in}}%
\pgfpathlineto{\pgfqpoint{0.894961in}{0.656615in}}%
\pgfpathlineto{\pgfqpoint{0.895442in}{0.654106in}}%
\pgfpathlineto{\pgfqpoint{0.895538in}{0.654103in}}%
\pgfpathlineto{\pgfqpoint{0.898230in}{0.645668in}}%
\pgfpathlineto{\pgfqpoint{0.899000in}{0.649935in}}%
\pgfpathlineto{\pgfqpoint{0.899384in}{0.648290in}}%
\pgfpathlineto{\pgfqpoint{0.900827in}{0.642316in}}%
\pgfpathlineto{\pgfqpoint{0.901019in}{0.642560in}}%
\pgfpathlineto{\pgfqpoint{0.901115in}{0.644513in}}%
\pgfpathlineto{\pgfqpoint{0.902077in}{0.641972in}}%
\pgfpathlineto{\pgfqpoint{0.904000in}{0.638440in}}%
\pgfpathlineto{\pgfqpoint{0.902653in}{0.643202in}}%
\pgfpathlineto{\pgfqpoint{0.904192in}{0.639825in}}%
\pgfpathlineto{\pgfqpoint{0.904577in}{0.640575in}}%
\pgfpathlineto{\pgfqpoint{0.904865in}{0.639023in}}%
\pgfpathlineto{\pgfqpoint{0.905346in}{0.647698in}}%
\pgfpathlineto{\pgfqpoint{0.906115in}{0.644419in}}%
\pgfpathlineto{\pgfqpoint{0.906403in}{0.643452in}}%
\pgfpathlineto{\pgfqpoint{0.906500in}{0.646640in}}%
\pgfpathlineto{\pgfqpoint{0.907557in}{0.645173in}}%
\pgfpathlineto{\pgfqpoint{0.908134in}{0.649948in}}%
\pgfpathlineto{\pgfqpoint{0.908519in}{0.647486in}}%
\pgfpathlineto{\pgfqpoint{0.909769in}{0.643798in}}%
\pgfpathlineto{\pgfqpoint{0.910346in}{0.644182in}}%
\pgfpathlineto{\pgfqpoint{0.911019in}{0.646885in}}%
\pgfpathlineto{\pgfqpoint{0.911211in}{0.645365in}}%
\pgfpathlineto{\pgfqpoint{0.911884in}{0.646832in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{0.645267in}}%
\pgfpathlineto{\pgfqpoint{0.912846in}{0.642137in}}%
\pgfpathlineto{\pgfqpoint{0.913711in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{0.915250in}{0.640742in}}%
\pgfpathlineto{\pgfqpoint{0.914192in}{0.644694in}}%
\pgfpathlineto{\pgfqpoint{0.915346in}{0.640994in}}%
\pgfpathlineto{\pgfqpoint{0.915442in}{0.642593in}}%
\pgfpathlineto{\pgfqpoint{0.916211in}{0.640668in}}%
\pgfpathlineto{\pgfqpoint{0.917942in}{0.633825in}}%
\pgfpathlineto{\pgfqpoint{0.918230in}{0.635061in}}%
\pgfpathlineto{\pgfqpoint{0.919673in}{0.644546in}}%
\pgfpathlineto{\pgfqpoint{0.919769in}{0.643749in}}%
\pgfpathlineto{\pgfqpoint{0.921115in}{0.640989in}}%
\pgfpathlineto{\pgfqpoint{0.921981in}{0.651822in}}%
\pgfpathlineto{\pgfqpoint{0.922461in}{0.651452in}}%
\pgfpathlineto{\pgfqpoint{0.923231in}{0.647407in}}%
\pgfpathlineto{\pgfqpoint{0.925057in}{0.641342in}}%
\pgfpathlineto{\pgfqpoint{0.926788in}{0.637449in}}%
\pgfpathlineto{\pgfqpoint{0.926884in}{0.640782in}}%
\pgfpathlineto{\pgfqpoint{0.927846in}{0.636971in}}%
\pgfpathlineto{\pgfqpoint{0.927942in}{0.637458in}}%
\pgfpathlineto{\pgfqpoint{0.928423in}{0.634535in}}%
\pgfpathlineto{\pgfqpoint{0.931211in}{0.631774in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.634318in}}%
\pgfpathlineto{\pgfqpoint{0.932077in}{0.630687in}}%
\pgfpathlineto{\pgfqpoint{0.932365in}{0.632910in}}%
\pgfpathlineto{\pgfqpoint{0.933038in}{0.630914in}}%
\pgfpathlineto{\pgfqpoint{0.933231in}{0.633677in}}%
\pgfpathlineto{\pgfqpoint{0.933423in}{0.632934in}}%
\pgfpathlineto{\pgfqpoint{0.935538in}{0.627593in}}%
\pgfpathlineto{\pgfqpoint{0.935923in}{0.633126in}}%
\pgfpathlineto{\pgfqpoint{0.936692in}{0.629336in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{0.625561in}}%
\pgfpathlineto{\pgfqpoint{0.938231in}{0.625877in}}%
\pgfpathlineto{\pgfqpoint{0.939000in}{0.629492in}}%
\pgfpathlineto{\pgfqpoint{0.939384in}{0.626646in}}%
\pgfpathlineto{\pgfqpoint{0.939673in}{0.627325in}}%
\pgfpathlineto{\pgfqpoint{0.942461in}{0.621150in}}%
\pgfpathlineto{\pgfqpoint{0.943327in}{0.626225in}}%
\pgfpathlineto{\pgfqpoint{0.943808in}{0.624139in}}%
\pgfpathlineto{\pgfqpoint{0.944577in}{0.620718in}}%
\pgfpathlineto{\pgfqpoint{0.945058in}{0.622696in}}%
\pgfpathlineto{\pgfqpoint{0.945154in}{0.629879in}}%
\pgfpathlineto{\pgfqpoint{0.946019in}{0.627434in}}%
\pgfpathlineto{\pgfqpoint{0.946692in}{0.624967in}}%
\pgfpathlineto{\pgfqpoint{0.946981in}{0.625628in}}%
\pgfpathlineto{\pgfqpoint{0.948423in}{0.631091in}}%
\pgfpathlineto{\pgfqpoint{0.948808in}{0.628911in}}%
\pgfpathlineto{\pgfqpoint{0.949096in}{0.627524in}}%
\pgfpathlineto{\pgfqpoint{0.949385in}{0.630823in}}%
\pgfpathlineto{\pgfqpoint{0.949481in}{0.630840in}}%
\pgfpathlineto{\pgfqpoint{0.949865in}{0.641789in}}%
\pgfpathlineto{\pgfqpoint{0.950635in}{0.637597in}}%
\pgfpathlineto{\pgfqpoint{0.950731in}{0.636859in}}%
\pgfpathlineto{\pgfqpoint{0.951115in}{0.641039in}}%
\pgfpathlineto{\pgfqpoint{0.951404in}{0.639537in}}%
\pgfpathlineto{\pgfqpoint{0.951596in}{0.640180in}}%
\pgfpathlineto{\pgfqpoint{0.951981in}{0.638596in}}%
\pgfpathlineto{\pgfqpoint{0.952173in}{0.638920in}}%
\pgfpathlineto{\pgfqpoint{0.953327in}{0.635187in}}%
\pgfpathlineto{\pgfqpoint{0.953808in}{0.635995in}}%
\pgfpathlineto{\pgfqpoint{0.954481in}{0.634241in}}%
\pgfpathlineto{\pgfqpoint{0.954865in}{0.633230in}}%
\pgfpathlineto{\pgfqpoint{0.955154in}{0.635318in}}%
\pgfpathlineto{\pgfqpoint{0.955731in}{0.632800in}}%
\pgfpathlineto{\pgfqpoint{0.955923in}{0.633563in}}%
\pgfpathlineto{\pgfqpoint{0.956212in}{0.634436in}}%
\pgfpathlineto{\pgfqpoint{0.957942in}{0.629184in}}%
\pgfpathlineto{\pgfqpoint{0.958231in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{0.959000in}{0.629553in}}%
\pgfpathlineto{\pgfqpoint{0.959769in}{0.628770in}}%
\pgfpathlineto{\pgfqpoint{0.960923in}{0.627015in}}%
\pgfpathlineto{\pgfqpoint{0.961115in}{0.628471in}}%
\pgfpathlineto{\pgfqpoint{0.961885in}{0.626206in}}%
\pgfpathlineto{\pgfqpoint{0.962077in}{0.624823in}}%
\pgfpathlineto{\pgfqpoint{0.962654in}{0.627501in}}%
\pgfpathlineto{\pgfqpoint{0.962942in}{0.626108in}}%
\pgfpathlineto{\pgfqpoint{0.963327in}{0.626395in}}%
\pgfpathlineto{\pgfqpoint{0.963712in}{0.625688in}}%
\pgfpathlineto{\pgfqpoint{0.963808in}{0.628192in}}%
\pgfpathlineto{\pgfqpoint{0.964769in}{0.625576in}}%
\pgfpathlineto{\pgfqpoint{0.966885in}{0.619762in}}%
\pgfpathlineto{\pgfqpoint{0.967173in}{0.625206in}}%
\pgfpathlineto{\pgfqpoint{0.968039in}{0.624130in}}%
\pgfpathlineto{\pgfqpoint{0.968519in}{0.623456in}}%
\pgfpathlineto{\pgfqpoint{0.968615in}{0.624885in}}%
\pgfpathlineto{\pgfqpoint{0.968904in}{0.624186in}}%
\pgfpathlineto{\pgfqpoint{0.970058in}{0.636445in}}%
\pgfpathlineto{\pgfqpoint{0.969769in}{0.623769in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{0.632943in}}%
\pgfpathlineto{\pgfqpoint{0.971596in}{0.632203in}}%
\pgfpathlineto{\pgfqpoint{0.972558in}{0.635511in}}%
\pgfpathlineto{\pgfqpoint{0.972846in}{0.634811in}}%
\pgfpathlineto{\pgfqpoint{0.974577in}{0.630703in}}%
\pgfpathlineto{\pgfqpoint{0.975058in}{0.635037in}}%
\pgfpathlineto{\pgfqpoint{0.975635in}{0.632466in}}%
\pgfpathlineto{\pgfqpoint{0.976308in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{0.977077in}{0.635597in}}%
\pgfpathlineto{\pgfqpoint{0.977558in}{0.634930in}}%
\pgfpathlineto{\pgfqpoint{0.977654in}{0.636590in}}%
\pgfpathlineto{\pgfqpoint{0.978423in}{0.632841in}}%
\pgfpathlineto{\pgfqpoint{0.981596in}{0.627182in}}%
\pgfpathlineto{\pgfqpoint{0.981981in}{0.628216in}}%
\pgfpathlineto{\pgfqpoint{0.982558in}{0.626636in}}%
\pgfpathlineto{\pgfqpoint{0.982654in}{0.626646in}}%
\pgfpathlineto{\pgfqpoint{0.983423in}{0.628024in}}%
\pgfpathlineto{\pgfqpoint{0.983616in}{0.626679in}}%
\pgfpathlineto{\pgfqpoint{0.985346in}{0.624343in}}%
\pgfpathlineto{\pgfqpoint{0.985539in}{0.624698in}}%
\pgfpathlineto{\pgfqpoint{0.986308in}{0.627931in}}%
\pgfpathlineto{\pgfqpoint{0.986596in}{0.626505in}}%
\pgfpathlineto{\pgfqpoint{0.986885in}{0.625710in}}%
\pgfpathlineto{\pgfqpoint{0.987173in}{0.624578in}}%
\pgfpathlineto{\pgfqpoint{0.987462in}{0.628176in}}%
\pgfpathlineto{\pgfqpoint{0.987943in}{0.644724in}}%
\pgfpathlineto{\pgfqpoint{0.988808in}{0.641806in}}%
\pgfpathlineto{\pgfqpoint{0.989193in}{0.639466in}}%
\pgfpathlineto{\pgfqpoint{0.989385in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{0.989866in}{0.642011in}}%
\pgfpathlineto{\pgfqpoint{0.990058in}{0.644442in}}%
\pgfpathlineto{\pgfqpoint{0.990923in}{0.642767in}}%
\pgfpathlineto{\pgfqpoint{0.991596in}{0.643614in}}%
\pgfpathlineto{\pgfqpoint{0.991981in}{0.642032in}}%
\pgfpathlineto{\pgfqpoint{0.992173in}{0.643136in}}%
\pgfpathlineto{\pgfqpoint{0.992750in}{0.640539in}}%
\pgfpathlineto{\pgfqpoint{0.993327in}{0.636737in}}%
\pgfpathlineto{\pgfqpoint{0.993616in}{0.640480in}}%
\pgfpathlineto{\pgfqpoint{0.993904in}{0.640690in}}%
\pgfpathlineto{\pgfqpoint{0.994770in}{0.645989in}}%
\pgfpathlineto{\pgfqpoint{0.995154in}{0.644165in}}%
\pgfpathlineto{\pgfqpoint{0.996693in}{0.640209in}}%
\pgfpathlineto{\pgfqpoint{0.997173in}{0.640834in}}%
\pgfpathlineto{\pgfqpoint{0.997462in}{0.646392in}}%
\pgfpathlineto{\pgfqpoint{0.998327in}{0.641997in}}%
\pgfpathlineto{\pgfqpoint{0.999385in}{0.648063in}}%
\pgfpathlineto{\pgfqpoint{0.999866in}{0.646903in}}%
\pgfpathlineto{\pgfqpoint{0.999962in}{0.646799in}}%
\pgfpathlineto{\pgfqpoint{1.000058in}{0.647275in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{0.649510in}}%
\pgfpathlineto{\pgfqpoint{1.001116in}{0.646802in}}%
\pgfpathlineto{\pgfqpoint{1.002270in}{0.644277in}}%
\pgfpathlineto{\pgfqpoint{1.001500in}{0.647258in}}%
\pgfpathlineto{\pgfqpoint{1.002558in}{0.645949in}}%
\pgfpathlineto{\pgfqpoint{1.003904in}{0.658453in}}%
\pgfpathlineto{\pgfqpoint{1.004962in}{0.654270in}}%
\pgfpathlineto{\pgfqpoint{1.005635in}{0.652585in}}%
\pgfpathlineto{\pgfqpoint{1.005827in}{0.663565in}}%
\pgfpathlineto{\pgfqpoint{1.006789in}{0.659202in}}%
\pgfpathlineto{\pgfqpoint{1.007558in}{0.657496in}}%
\pgfpathlineto{\pgfqpoint{1.007943in}{0.663841in}}%
\pgfpathlineto{\pgfqpoint{1.008423in}{0.662591in}}%
\pgfpathlineto{\pgfqpoint{1.009193in}{0.662682in}}%
\pgfpathlineto{\pgfqpoint{1.009385in}{0.663117in}}%
\pgfpathlineto{\pgfqpoint{1.009481in}{0.663563in}}%
\pgfpathlineto{\pgfqpoint{1.009962in}{0.661067in}}%
\pgfpathlineto{\pgfqpoint{1.010058in}{0.660460in}}%
\pgfpathlineto{\pgfqpoint{1.010250in}{0.665437in}}%
\pgfpathlineto{\pgfqpoint{1.010827in}{0.662261in}}%
\pgfpathlineto{\pgfqpoint{1.011020in}{0.662742in}}%
\pgfpathlineto{\pgfqpoint{1.011308in}{0.661057in}}%
\pgfpathlineto{\pgfqpoint{1.012654in}{0.656015in}}%
\pgfpathlineto{\pgfqpoint{1.012943in}{0.656267in}}%
\pgfpathlineto{\pgfqpoint{1.014674in}{0.647297in}}%
\pgfpathlineto{\pgfqpoint{1.015250in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{1.016981in}{0.638694in}}%
\pgfpathlineto{\pgfqpoint{1.018616in}{0.648128in}}%
\pgfpathlineto{\pgfqpoint{1.018712in}{0.647366in}}%
\pgfpathlineto{\pgfqpoint{1.020443in}{0.642206in}}%
\pgfpathlineto{\pgfqpoint{1.020731in}{0.645234in}}%
\pgfpathlineto{\pgfqpoint{1.021404in}{0.642320in}}%
\pgfpathlineto{\pgfqpoint{1.022077in}{0.639417in}}%
\pgfpathlineto{\pgfqpoint{1.022462in}{0.642357in}}%
\pgfpathlineto{\pgfqpoint{1.022558in}{0.642310in}}%
\pgfpathlineto{\pgfqpoint{1.023616in}{0.657172in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{0.655455in}}%
\pgfpathlineto{\pgfqpoint{1.024001in}{0.654603in}}%
\pgfpathlineto{\pgfqpoint{1.024385in}{0.659375in}}%
\pgfpathlineto{\pgfqpoint{1.024481in}{0.658503in}}%
\pgfpathlineto{\pgfqpoint{1.024866in}{0.660123in}}%
\pgfpathlineto{\pgfqpoint{1.025154in}{0.658280in}}%
\pgfpathlineto{\pgfqpoint{1.025635in}{0.659031in}}%
\pgfpathlineto{\pgfqpoint{1.026116in}{0.657938in}}%
\pgfpathlineto{\pgfqpoint{1.026308in}{0.662404in}}%
\pgfpathlineto{\pgfqpoint{1.026981in}{0.664646in}}%
\pgfpathlineto{\pgfqpoint{1.027366in}{0.662855in}}%
\pgfpathlineto{\pgfqpoint{1.027558in}{0.661650in}}%
\pgfpathlineto{\pgfqpoint{1.028039in}{0.665254in}}%
\pgfpathlineto{\pgfqpoint{1.028327in}{0.662586in}}%
\pgfpathlineto{\pgfqpoint{1.028712in}{0.660815in}}%
\pgfpathlineto{\pgfqpoint{1.029001in}{0.666131in}}%
\pgfpathlineto{\pgfqpoint{1.029770in}{0.664885in}}%
\pgfpathlineto{\pgfqpoint{1.030347in}{0.663564in}}%
\pgfpathlineto{\pgfqpoint{1.030539in}{0.665709in}}%
\pgfpathlineto{\pgfqpoint{1.031116in}{0.667769in}}%
\pgfpathlineto{\pgfqpoint{1.031501in}{0.667500in}}%
\pgfpathlineto{\pgfqpoint{1.033808in}{0.661354in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{0.662691in}}%
\pgfpathlineto{\pgfqpoint{1.034578in}{0.660797in}}%
\pgfpathlineto{\pgfqpoint{1.034770in}{0.659090in}}%
\pgfpathlineto{\pgfqpoint{1.034866in}{0.662014in}}%
\pgfpathlineto{\pgfqpoint{1.035443in}{0.659466in}}%
\pgfpathlineto{\pgfqpoint{1.035539in}{0.662614in}}%
\pgfpathlineto{\pgfqpoint{1.036597in}{0.661577in}}%
\pgfpathlineto{\pgfqpoint{1.036693in}{0.662188in}}%
\pgfpathlineto{\pgfqpoint{1.036981in}{0.659565in}}%
\pgfpathlineto{\pgfqpoint{1.037654in}{0.661420in}}%
\pgfpathlineto{\pgfqpoint{1.038616in}{0.658776in}}%
\pgfpathlineto{\pgfqpoint{1.038135in}{0.662006in}}%
\pgfpathlineto{\pgfqpoint{1.038712in}{0.660123in}}%
\pgfpathlineto{\pgfqpoint{1.040347in}{0.666104in}}%
\pgfpathlineto{\pgfqpoint{1.040635in}{0.665038in}}%
\pgfpathlineto{\pgfqpoint{1.041501in}{0.660974in}}%
\pgfpathlineto{\pgfqpoint{1.041885in}{0.661734in}}%
\pgfpathlineto{\pgfqpoint{1.042943in}{0.659250in}}%
\pgfpathlineto{\pgfqpoint{1.043808in}{0.655718in}}%
\pgfpathlineto{\pgfqpoint{1.044001in}{0.663716in}}%
\pgfpathlineto{\pgfqpoint{1.044962in}{0.662771in}}%
\pgfpathlineto{\pgfqpoint{1.045731in}{0.665734in}}%
\pgfpathlineto{\pgfqpoint{1.046116in}{0.664134in}}%
\pgfpathlineto{\pgfqpoint{1.046885in}{0.660753in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{0.664073in}}%
\pgfpathlineto{\pgfqpoint{1.047270in}{0.667844in}}%
\pgfpathlineto{\pgfqpoint{1.048135in}{0.664414in}}%
\pgfpathlineto{\pgfqpoint{1.048231in}{0.664185in}}%
\pgfpathlineto{\pgfqpoint{1.048328in}{0.677072in}}%
\pgfpathlineto{\pgfqpoint{1.049289in}{0.672610in}}%
\pgfpathlineto{\pgfqpoint{1.049770in}{0.670535in}}%
\pgfpathlineto{\pgfqpoint{1.049866in}{0.671176in}}%
\pgfpathlineto{\pgfqpoint{1.051116in}{0.686323in}}%
\pgfpathlineto{\pgfqpoint{1.052270in}{0.680944in}}%
\pgfpathlineto{\pgfqpoint{1.052655in}{0.681307in}}%
\pgfpathlineto{\pgfqpoint{1.053135in}{0.678957in}}%
\pgfpathlineto{\pgfqpoint{1.055635in}{0.672304in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{0.673840in}}%
\pgfpathlineto{\pgfqpoint{1.056020in}{0.675739in}}%
\pgfpathlineto{\pgfqpoint{1.056789in}{0.673248in}}%
\pgfpathlineto{\pgfqpoint{1.057462in}{0.672136in}}%
\pgfpathlineto{\pgfqpoint{1.057558in}{0.673457in}}%
\pgfpathlineto{\pgfqpoint{1.057751in}{0.672769in}}%
\pgfpathlineto{\pgfqpoint{1.058039in}{0.679559in}}%
\pgfpathlineto{\pgfqpoint{1.058905in}{0.674343in}}%
\pgfpathlineto{\pgfqpoint{1.059770in}{0.672894in}}%
\pgfpathlineto{\pgfqpoint{1.059962in}{0.673288in}}%
\pgfpathlineto{\pgfqpoint{1.060635in}{0.686296in}}%
\pgfpathlineto{\pgfqpoint{1.061597in}{0.682638in}}%
\pgfpathlineto{\pgfqpoint{1.065924in}{0.665709in}}%
\pgfpathlineto{\pgfqpoint{1.067462in}{0.673885in}}%
\pgfpathlineto{\pgfqpoint{1.068135in}{0.671044in}}%
\pgfpathlineto{\pgfqpoint{1.071789in}{0.653623in}}%
\pgfpathlineto{\pgfqpoint{1.072462in}{0.654869in}}%
\pgfpathlineto{\pgfqpoint{1.073616in}{0.660051in}}%
\pgfpathlineto{\pgfqpoint{1.074001in}{0.661172in}}%
\pgfpathlineto{\pgfqpoint{1.074193in}{0.659415in}}%
\pgfpathlineto{\pgfqpoint{1.075539in}{0.654974in}}%
\pgfpathlineto{\pgfqpoint{1.076212in}{0.659534in}}%
\pgfpathlineto{\pgfqpoint{1.076982in}{0.657710in}}%
\pgfpathlineto{\pgfqpoint{1.078809in}{0.650268in}}%
\pgfpathlineto{\pgfqpoint{1.082655in}{0.640695in}}%
\pgfpathlineto{\pgfqpoint{1.084482in}{0.655933in}}%
\pgfpathlineto{\pgfqpoint{1.084770in}{0.655330in}}%
\pgfpathlineto{\pgfqpoint{1.085155in}{0.653393in}}%
\pgfpathlineto{\pgfqpoint{1.085347in}{0.657482in}}%
\pgfpathlineto{\pgfqpoint{1.085924in}{0.654729in}}%
\pgfpathlineto{\pgfqpoint{1.087655in}{0.662048in}}%
\pgfpathlineto{\pgfqpoint{1.087751in}{0.661163in}}%
\pgfpathlineto{\pgfqpoint{1.088424in}{0.663007in}}%
\pgfpathlineto{\pgfqpoint{1.089097in}{0.660959in}}%
\pgfpathlineto{\pgfqpoint{1.091213in}{0.656251in}}%
\pgfpathlineto{\pgfqpoint{1.091982in}{0.654767in}}%
\pgfpathlineto{\pgfqpoint{1.092270in}{0.657830in}}%
\pgfpathlineto{\pgfqpoint{1.093136in}{0.656946in}}%
\pgfpathlineto{\pgfqpoint{1.093713in}{0.654455in}}%
\pgfpathlineto{\pgfqpoint{1.094097in}{0.657041in}}%
\pgfpathlineto{\pgfqpoint{1.094193in}{0.657478in}}%
\pgfpathlineto{\pgfqpoint{1.094578in}{0.654927in}}%
\pgfpathlineto{\pgfqpoint{1.094963in}{0.652238in}}%
\pgfpathlineto{\pgfqpoint{1.095828in}{0.653026in}}%
\pgfpathlineto{\pgfqpoint{1.096886in}{0.651867in}}%
\pgfpathlineto{\pgfqpoint{1.097174in}{0.653022in}}%
\pgfpathlineto{\pgfqpoint{1.097655in}{0.650399in}}%
\pgfpathlineto{\pgfqpoint{1.098520in}{0.646582in}}%
\pgfpathlineto{\pgfqpoint{1.098905in}{0.648622in}}%
\pgfpathlineto{\pgfqpoint{1.100251in}{0.644096in}}%
\pgfpathlineto{\pgfqpoint{1.100540in}{0.644609in}}%
\pgfpathlineto{\pgfqpoint{1.100924in}{0.649998in}}%
\pgfpathlineto{\pgfqpoint{1.101693in}{0.647582in}}%
\pgfpathlineto{\pgfqpoint{1.104482in}{0.639291in}}%
\pgfpathlineto{\pgfqpoint{1.104674in}{0.641663in}}%
\pgfpathlineto{\pgfqpoint{1.105540in}{0.639334in}}%
\pgfpathlineto{\pgfqpoint{1.106405in}{0.636322in}}%
\pgfpathlineto{\pgfqpoint{1.106790in}{0.638294in}}%
\pgfpathlineto{\pgfqpoint{1.107655in}{0.645469in}}%
\pgfpathlineto{\pgfqpoint{1.108040in}{0.643096in}}%
\pgfpathlineto{\pgfqpoint{1.109193in}{0.640731in}}%
\pgfpathlineto{\pgfqpoint{1.109386in}{0.641016in}}%
\pgfpathlineto{\pgfqpoint{1.109963in}{0.639077in}}%
\pgfpathlineto{\pgfqpoint{1.110347in}{0.654660in}}%
\pgfpathlineto{\pgfqpoint{1.111694in}{0.651196in}}%
\pgfpathlineto{\pgfqpoint{1.111886in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.112078in}{0.652406in}}%
\pgfpathlineto{\pgfqpoint{1.112270in}{0.651935in}}%
\pgfpathlineto{\pgfqpoint{1.112751in}{0.652186in}}%
\pgfpathlineto{\pgfqpoint{1.112847in}{0.651424in}}%
\pgfpathlineto{\pgfqpoint{1.113520in}{0.650720in}}%
\pgfpathlineto{\pgfqpoint{1.113617in}{0.652254in}}%
\pgfpathlineto{\pgfqpoint{1.113713in}{0.654011in}}%
\pgfpathlineto{\pgfqpoint{1.114194in}{0.653001in}}%
\pgfpathlineto{\pgfqpoint{1.114963in}{0.652141in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{0.656768in}}%
\pgfpathlineto{\pgfqpoint{1.116117in}{0.655229in}}%
\pgfpathlineto{\pgfqpoint{1.116597in}{0.652649in}}%
\pgfpathlineto{\pgfqpoint{1.118905in}{0.643944in}}%
\pgfpathlineto{\pgfqpoint{1.119097in}{0.644866in}}%
\pgfpathlineto{\pgfqpoint{1.121694in}{0.638201in}}%
\pgfpathlineto{\pgfqpoint{1.121790in}{0.638665in}}%
\pgfpathlineto{\pgfqpoint{1.122847in}{0.644378in}}%
\pgfpathlineto{\pgfqpoint{1.123040in}{0.644086in}}%
\pgfpathlineto{\pgfqpoint{1.123617in}{0.652023in}}%
\pgfpathlineto{\pgfqpoint{1.123521in}{0.642934in}}%
\pgfpathlineto{\pgfqpoint{1.124482in}{0.647812in}}%
\pgfpathlineto{\pgfqpoint{1.125059in}{0.648392in}}%
\pgfpathlineto{\pgfqpoint{1.125444in}{0.646525in}}%
\pgfpathlineto{\pgfqpoint{1.125636in}{0.654029in}}%
\pgfpathlineto{\pgfqpoint{1.126597in}{0.652045in}}%
\pgfpathlineto{\pgfqpoint{1.126790in}{0.651210in}}%
\pgfpathlineto{\pgfqpoint{1.126982in}{0.655054in}}%
\pgfpathlineto{\pgfqpoint{1.127174in}{0.658642in}}%
\pgfpathlineto{\pgfqpoint{1.128040in}{0.655204in}}%
\pgfpathlineto{\pgfqpoint{1.130155in}{0.644851in}}%
\pgfpathlineto{\pgfqpoint{1.130251in}{0.644875in}}%
\pgfpathlineto{\pgfqpoint{1.130636in}{0.644982in}}%
\pgfpathlineto{\pgfqpoint{1.131021in}{0.643387in}}%
\pgfpathlineto{\pgfqpoint{1.131982in}{0.649539in}}%
\pgfpathlineto{\pgfqpoint{1.132271in}{0.648744in}}%
\pgfpathlineto{\pgfqpoint{1.132848in}{0.661331in}}%
\pgfpathlineto{\pgfqpoint{1.133713in}{0.657599in}}%
\pgfpathlineto{\pgfqpoint{1.134386in}{0.654849in}}%
\pgfpathlineto{\pgfqpoint{1.134578in}{0.658601in}}%
\pgfpathlineto{\pgfqpoint{1.134963in}{0.656870in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{0.655030in}}%
\pgfpathlineto{\pgfqpoint{1.135732in}{0.652921in}}%
\pgfpathlineto{\pgfqpoint{1.136309in}{0.654267in}}%
\pgfpathlineto{\pgfqpoint{1.137174in}{0.657390in}}%
\pgfpathlineto{\pgfqpoint{1.136982in}{0.653519in}}%
\pgfpathlineto{\pgfqpoint{1.137655in}{0.656396in}}%
\pgfpathlineto{\pgfqpoint{1.139386in}{0.649520in}}%
\pgfpathlineto{\pgfqpoint{1.139482in}{0.649967in}}%
\pgfpathlineto{\pgfqpoint{1.139578in}{0.650026in}}%
\pgfpathlineto{\pgfqpoint{1.139675in}{0.649201in}}%
\pgfpathlineto{\pgfqpoint{1.142559in}{0.642487in}}%
\pgfpathlineto{\pgfqpoint{1.142848in}{0.642999in}}%
\pgfpathlineto{\pgfqpoint{1.142944in}{0.644260in}}%
\pgfpathlineto{\pgfqpoint{1.143617in}{0.640959in}}%
\pgfpathlineto{\pgfqpoint{1.143809in}{0.641032in}}%
\pgfpathlineto{\pgfqpoint{1.144194in}{0.639711in}}%
\pgfpathlineto{\pgfqpoint{1.144482in}{0.638572in}}%
\pgfpathlineto{\pgfqpoint{1.144963in}{0.641810in}}%
\pgfpathlineto{\pgfqpoint{1.145636in}{0.639570in}}%
\pgfpathlineto{\pgfqpoint{1.146405in}{0.647320in}}%
\pgfpathlineto{\pgfqpoint{1.146790in}{0.645093in}}%
\pgfpathlineto{\pgfqpoint{1.152175in}{0.630704in}}%
\pgfpathlineto{\pgfqpoint{1.152367in}{0.632261in}}%
\pgfpathlineto{\pgfqpoint{1.153809in}{0.637619in}}%
\pgfpathlineto{\pgfqpoint{1.152944in}{0.631747in}}%
\pgfpathlineto{\pgfqpoint{1.154098in}{0.636097in}}%
\pgfpathlineto{\pgfqpoint{1.154867in}{0.635400in}}%
\pgfpathlineto{\pgfqpoint{1.155059in}{0.641108in}}%
\pgfpathlineto{\pgfqpoint{1.156021in}{0.638801in}}%
\pgfpathlineto{\pgfqpoint{1.156117in}{0.638859in}}%
\pgfpathlineto{\pgfqpoint{1.156502in}{0.642962in}}%
\pgfpathlineto{\pgfqpoint{1.157271in}{0.639827in}}%
\pgfpathlineto{\pgfqpoint{1.158136in}{0.638832in}}%
\pgfpathlineto{\pgfqpoint{1.158425in}{0.639574in}}%
\pgfpathlineto{\pgfqpoint{1.159098in}{0.638469in}}%
\pgfpathlineto{\pgfqpoint{1.160925in}{0.633244in}}%
\pgfpathlineto{\pgfqpoint{1.161117in}{0.637888in}}%
\pgfpathlineto{\pgfqpoint{1.162079in}{0.636070in}}%
\pgfpathlineto{\pgfqpoint{1.162367in}{0.636656in}}%
\pgfpathlineto{\pgfqpoint{1.162655in}{0.635690in}}%
\pgfpathlineto{\pgfqpoint{1.164290in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{1.166982in}{0.624997in}}%
\pgfpathlineto{\pgfqpoint{1.167463in}{0.625313in}}%
\pgfpathlineto{\pgfqpoint{1.170540in}{0.616870in}}%
\pgfpathlineto{\pgfqpoint{1.171021in}{0.614264in}}%
\pgfpathlineto{\pgfqpoint{1.171406in}{0.618551in}}%
\pgfpathlineto{\pgfqpoint{1.171694in}{0.617244in}}%
\pgfpathlineto{\pgfqpoint{1.172079in}{0.619116in}}%
\pgfpathlineto{\pgfqpoint{1.172559in}{0.619341in}}%
\pgfpathlineto{\pgfqpoint{1.172752in}{0.618577in}}%
\pgfpathlineto{\pgfqpoint{1.174002in}{0.623285in}}%
\pgfpathlineto{\pgfqpoint{1.174290in}{0.621362in}}%
\pgfpathlineto{\pgfqpoint{1.174771in}{0.621447in}}%
\pgfpathlineto{\pgfqpoint{1.175444in}{0.632861in}}%
\pgfpathlineto{\pgfqpoint{1.176117in}{0.631465in}}%
\pgfpathlineto{\pgfqpoint{1.176502in}{0.635973in}}%
\pgfpathlineto{\pgfqpoint{1.177367in}{0.633582in}}%
\pgfpathlineto{\pgfqpoint{1.178713in}{0.628607in}}%
\pgfpathlineto{\pgfqpoint{1.179290in}{0.626784in}}%
\pgfpathlineto{\pgfqpoint{1.180156in}{0.658115in}}%
\pgfpathlineto{\pgfqpoint{1.180540in}{0.655376in}}%
\pgfpathlineto{\pgfqpoint{1.181502in}{0.651682in}}%
\pgfpathlineto{\pgfqpoint{1.181886in}{0.653963in}}%
\pgfpathlineto{\pgfqpoint{1.182079in}{0.655438in}}%
\pgfpathlineto{\pgfqpoint{1.182367in}{0.653516in}}%
\pgfpathlineto{\pgfqpoint{1.182944in}{0.654426in}}%
\pgfpathlineto{\pgfqpoint{1.183617in}{0.651964in}}%
\pgfpathlineto{\pgfqpoint{1.184290in}{0.652192in}}%
\pgfpathlineto{\pgfqpoint{1.184483in}{0.652771in}}%
\pgfpathlineto{\pgfqpoint{1.184771in}{0.651098in}}%
\pgfpathlineto{\pgfqpoint{1.185925in}{0.646045in}}%
\pgfpathlineto{\pgfqpoint{1.186309in}{0.655659in}}%
\pgfpathlineto{\pgfqpoint{1.187079in}{0.651594in}}%
\pgfpathlineto{\pgfqpoint{1.187175in}{0.652798in}}%
\pgfpathlineto{\pgfqpoint{1.187656in}{0.649569in}}%
\pgfpathlineto{\pgfqpoint{1.188136in}{0.650639in}}%
\pgfpathlineto{\pgfqpoint{1.188425in}{0.648987in}}%
\pgfpathlineto{\pgfqpoint{1.192656in}{0.634792in}}%
\pgfpathlineto{\pgfqpoint{1.192752in}{0.636456in}}%
\pgfpathlineto{\pgfqpoint{1.193425in}{0.634389in}}%
\pgfpathlineto{\pgfqpoint{1.193713in}{0.634653in}}%
\pgfpathlineto{\pgfqpoint{1.194098in}{0.636333in}}%
\pgfpathlineto{\pgfqpoint{1.194290in}{0.639874in}}%
\pgfpathlineto{\pgfqpoint{1.195252in}{0.639371in}}%
\pgfpathlineto{\pgfqpoint{1.195733in}{0.637217in}}%
\pgfpathlineto{\pgfqpoint{1.196021in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{1.196310in}{0.638622in}}%
\pgfpathlineto{\pgfqpoint{1.196790in}{0.639755in}}%
\pgfpathlineto{\pgfqpoint{1.198233in}{0.635570in}}%
\pgfpathlineto{\pgfqpoint{1.198810in}{0.638061in}}%
\pgfpathlineto{\pgfqpoint{1.199290in}{0.635939in}}%
\pgfpathlineto{\pgfqpoint{1.199579in}{0.635180in}}%
\pgfpathlineto{\pgfqpoint{1.202079in}{0.629483in}}%
\pgfpathlineto{\pgfqpoint{1.202656in}{0.632482in}}%
\pgfpathlineto{\pgfqpoint{1.203137in}{0.629717in}}%
\pgfpathlineto{\pgfqpoint{1.203329in}{0.630045in}}%
\pgfpathlineto{\pgfqpoint{1.203713in}{0.628612in}}%
\pgfpathlineto{\pgfqpoint{1.203906in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{1.205540in}{0.640737in}}%
\pgfpathlineto{\pgfqpoint{1.206213in}{0.639806in}}%
\pgfpathlineto{\pgfqpoint{1.207463in}{0.633826in}}%
\pgfpathlineto{\pgfqpoint{1.207848in}{0.635186in}}%
\pgfpathlineto{\pgfqpoint{1.208617in}{0.633689in}}%
\pgfpathlineto{\pgfqpoint{1.210444in}{0.645159in}}%
\pgfpathlineto{\pgfqpoint{1.210925in}{0.644121in}}%
\pgfpathlineto{\pgfqpoint{1.213521in}{0.631749in}}%
\pgfpathlineto{\pgfqpoint{1.213617in}{0.634579in}}%
\pgfpathlineto{\pgfqpoint{1.214579in}{0.633388in}}%
\pgfpathlineto{\pgfqpoint{1.214771in}{0.631908in}}%
\pgfpathlineto{\pgfqpoint{1.215060in}{0.635939in}}%
\pgfpathlineto{\pgfqpoint{1.215444in}{0.633715in}}%
\pgfpathlineto{\pgfqpoint{1.215540in}{0.635066in}}%
\pgfpathlineto{\pgfqpoint{1.216310in}{0.631885in}}%
\pgfpathlineto{\pgfqpoint{1.216502in}{0.630940in}}%
\pgfpathlineto{\pgfqpoint{1.216694in}{0.633953in}}%
\pgfpathlineto{\pgfqpoint{1.217079in}{0.633712in}}%
\pgfpathlineto{\pgfqpoint{1.217271in}{0.637226in}}%
\pgfpathlineto{\pgfqpoint{1.218137in}{0.634770in}}%
\pgfpathlineto{\pgfqpoint{1.218521in}{0.633765in}}%
\pgfpathlineto{\pgfqpoint{1.219867in}{0.630254in}}%
\pgfpathlineto{\pgfqpoint{1.219964in}{0.631241in}}%
\pgfpathlineto{\pgfqpoint{1.221117in}{0.639623in}}%
\pgfpathlineto{\pgfqpoint{1.221502in}{0.638850in}}%
\pgfpathlineto{\pgfqpoint{1.221887in}{0.637340in}}%
\pgfpathlineto{\pgfqpoint{1.222175in}{0.641071in}}%
\pgfpathlineto{\pgfqpoint{1.222367in}{0.640791in}}%
\pgfpathlineto{\pgfqpoint{1.222848in}{0.637776in}}%
\pgfpathlineto{\pgfqpoint{1.222944in}{0.639709in}}%
\pgfpathlineto{\pgfqpoint{1.223137in}{0.645996in}}%
\pgfpathlineto{\pgfqpoint{1.224098in}{0.642524in}}%
\pgfpathlineto{\pgfqpoint{1.224675in}{0.639949in}}%
\pgfpathlineto{\pgfqpoint{1.225156in}{0.641250in}}%
\pgfpathlineto{\pgfqpoint{1.229964in}{0.629979in}}%
\pgfpathlineto{\pgfqpoint{1.230733in}{0.631175in}}%
\pgfpathlineto{\pgfqpoint{1.231598in}{0.633735in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{0.630976in}}%
\pgfpathlineto{\pgfqpoint{1.231887in}{0.633048in}}%
\pgfpathlineto{\pgfqpoint{1.233041in}{0.630463in}}%
\pgfpathlineto{\pgfqpoint{1.233521in}{0.631417in}}%
\pgfpathlineto{\pgfqpoint{1.234387in}{0.629247in}}%
\pgfpathlineto{\pgfqpoint{1.234964in}{0.643065in}}%
\pgfpathlineto{\pgfqpoint{1.235637in}{0.641324in}}%
\pgfpathlineto{\pgfqpoint{1.237271in}{0.636226in}}%
\pgfpathlineto{\pgfqpoint{1.238137in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{1.238329in}{0.640883in}}%
\pgfpathlineto{\pgfqpoint{1.238618in}{0.640291in}}%
\pgfpathlineto{\pgfqpoint{1.238714in}{0.642510in}}%
\pgfpathlineto{\pgfqpoint{1.239579in}{0.655983in}}%
\pgfpathlineto{\pgfqpoint{1.240252in}{0.654289in}}%
\pgfpathlineto{\pgfqpoint{1.240348in}{0.655533in}}%
\pgfpathlineto{\pgfqpoint{1.241118in}{0.651546in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{0.646926in}}%
\pgfpathlineto{\pgfqpoint{1.242271in}{0.647753in}}%
\pgfpathlineto{\pgfqpoint{1.244291in}{0.667935in}}%
\pgfpathlineto{\pgfqpoint{1.244771in}{0.663489in}}%
\pgfpathlineto{\pgfqpoint{1.245156in}{0.662161in}}%
\pgfpathlineto{\pgfqpoint{1.245733in}{0.663018in}}%
\pgfpathlineto{\pgfqpoint{1.246598in}{0.665463in}}%
\pgfpathlineto{\pgfqpoint{1.246695in}{0.665046in}}%
\pgfpathlineto{\pgfqpoint{1.247271in}{0.664098in}}%
\pgfpathlineto{\pgfqpoint{1.247368in}{0.664627in}}%
\pgfpathlineto{\pgfqpoint{1.248041in}{0.667624in}}%
\pgfpathlineto{\pgfqpoint{1.248425in}{0.664630in}}%
\pgfpathlineto{\pgfqpoint{1.250060in}{0.659262in}}%
\pgfpathlineto{\pgfqpoint{1.251214in}{0.662708in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{0.661819in}}%
\pgfpathlineto{\pgfqpoint{1.251887in}{0.662079in}}%
\pgfpathlineto{\pgfqpoint{1.254002in}{0.656169in}}%
\pgfpathlineto{\pgfqpoint{1.254291in}{0.661107in}}%
\pgfpathlineto{\pgfqpoint{1.255156in}{0.659132in}}%
\pgfpathlineto{\pgfqpoint{1.255829in}{0.659370in}}%
\pgfpathlineto{\pgfqpoint{1.256406in}{0.656962in}}%
\pgfpathlineto{\pgfqpoint{1.256598in}{0.658922in}}%
\pgfpathlineto{\pgfqpoint{1.257272in}{0.655629in}}%
\pgfpathlineto{\pgfqpoint{1.257368in}{0.654776in}}%
\pgfpathlineto{\pgfqpoint{1.257848in}{0.659626in}}%
\pgfpathlineto{\pgfqpoint{1.257945in}{0.659113in}}%
\pgfpathlineto{\pgfqpoint{1.258425in}{0.660832in}}%
\pgfpathlineto{\pgfqpoint{1.259002in}{0.658972in}}%
\pgfpathlineto{\pgfqpoint{1.260445in}{0.652811in}}%
\pgfpathlineto{\pgfqpoint{1.260637in}{0.653507in}}%
\pgfpathlineto{\pgfqpoint{1.261118in}{0.655607in}}%
\pgfpathlineto{\pgfqpoint{1.261022in}{0.652862in}}%
\pgfpathlineto{\pgfqpoint{1.261406in}{0.654754in}}%
\pgfpathlineto{\pgfqpoint{1.261502in}{0.657488in}}%
\pgfpathlineto{\pgfqpoint{1.262272in}{0.654391in}}%
\pgfpathlineto{\pgfqpoint{1.262656in}{0.654663in}}%
\pgfpathlineto{\pgfqpoint{1.262752in}{0.653923in}}%
\pgfpathlineto{\pgfqpoint{1.264099in}{0.645610in}}%
\pgfpathlineto{\pgfqpoint{1.264579in}{0.646409in}}%
\pgfpathlineto{\pgfqpoint{1.266022in}{0.655221in}}%
\pgfpathlineto{\pgfqpoint{1.266502in}{0.651436in}}%
\pgfpathlineto{\pgfqpoint{1.270637in}{0.642240in}}%
\pgfpathlineto{\pgfqpoint{1.270733in}{0.653863in}}%
\pgfpathlineto{\pgfqpoint{1.271791in}{0.651737in}}%
\pgfpathlineto{\pgfqpoint{1.273233in}{0.648737in}}%
\pgfpathlineto{\pgfqpoint{1.273329in}{0.656097in}}%
\pgfpathlineto{\pgfqpoint{1.274387in}{0.652389in}}%
\pgfpathlineto{\pgfqpoint{1.274483in}{0.652307in}}%
\pgfpathlineto{\pgfqpoint{1.275541in}{0.661024in}}%
\pgfpathlineto{\pgfqpoint{1.275829in}{0.659925in}}%
\pgfpathlineto{\pgfqpoint{1.276502in}{0.657693in}}%
\pgfpathlineto{\pgfqpoint{1.278233in}{0.651237in}}%
\pgfpathlineto{\pgfqpoint{1.278329in}{0.652185in}}%
\pgfpathlineto{\pgfqpoint{1.279003in}{0.648098in}}%
\pgfpathlineto{\pgfqpoint{1.279195in}{0.647569in}}%
\pgfpathlineto{\pgfqpoint{1.279291in}{0.652843in}}%
\pgfpathlineto{\pgfqpoint{1.280156in}{0.650219in}}%
\pgfpathlineto{\pgfqpoint{1.281118in}{0.658382in}}%
\pgfpathlineto{\pgfqpoint{1.281791in}{0.657879in}}%
\pgfpathlineto{\pgfqpoint{1.282849in}{0.659145in}}%
\pgfpathlineto{\pgfqpoint{1.283041in}{0.657964in}}%
\pgfpathlineto{\pgfqpoint{1.284291in}{0.654137in}}%
\pgfpathlineto{\pgfqpoint{1.284772in}{0.661108in}}%
\pgfpathlineto{\pgfqpoint{1.285349in}{0.658945in}}%
\pgfpathlineto{\pgfqpoint{1.285637in}{0.659119in}}%
\pgfpathlineto{\pgfqpoint{1.288426in}{0.649760in}}%
\pgfpathlineto{\pgfqpoint{1.290253in}{0.645520in}}%
\pgfpathlineto{\pgfqpoint{1.290349in}{0.647938in}}%
\pgfpathlineto{\pgfqpoint{1.291310in}{0.654469in}}%
\pgfpathlineto{\pgfqpoint{1.291695in}{0.651161in}}%
\pgfpathlineto{\pgfqpoint{1.291887in}{0.650330in}}%
\pgfpathlineto{\pgfqpoint{1.292080in}{0.652524in}}%
\pgfpathlineto{\pgfqpoint{1.292656in}{0.650687in}}%
\pgfpathlineto{\pgfqpoint{1.292945in}{0.651957in}}%
\pgfpathlineto{\pgfqpoint{1.293233in}{0.649466in}}%
\pgfpathlineto{\pgfqpoint{1.293618in}{0.647067in}}%
\pgfpathlineto{\pgfqpoint{1.294291in}{0.661011in}}%
\pgfpathlineto{\pgfqpoint{1.294964in}{0.658407in}}%
\pgfpathlineto{\pgfqpoint{1.295830in}{0.655798in}}%
\pgfpathlineto{\pgfqpoint{1.295156in}{0.659726in}}%
\pgfpathlineto{\pgfqpoint{1.295926in}{0.657242in}}%
\pgfpathlineto{\pgfqpoint{1.296599in}{0.661390in}}%
\pgfpathlineto{\pgfqpoint{1.297080in}{0.657916in}}%
\pgfpathlineto{\pgfqpoint{1.297272in}{0.657080in}}%
\pgfpathlineto{\pgfqpoint{1.297560in}{0.658708in}}%
\pgfpathlineto{\pgfqpoint{1.297849in}{0.658649in}}%
\pgfpathlineto{\pgfqpoint{1.298618in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{1.299195in}{0.670687in}}%
\pgfpathlineto{\pgfqpoint{1.299291in}{0.672064in}}%
\pgfpathlineto{\pgfqpoint{1.300060in}{0.670471in}}%
\pgfpathlineto{\pgfqpoint{1.300253in}{0.670604in}}%
\pgfpathlineto{\pgfqpoint{1.300733in}{0.670899in}}%
\pgfpathlineto{\pgfqpoint{1.301695in}{0.665710in}}%
\pgfpathlineto{\pgfqpoint{1.304003in}{0.656723in}}%
\pgfpathlineto{\pgfqpoint{1.304099in}{0.658675in}}%
\pgfpathlineto{\pgfqpoint{1.304580in}{0.657807in}}%
\pgfpathlineto{\pgfqpoint{1.304676in}{0.657993in}}%
\pgfpathlineto{\pgfqpoint{1.305541in}{0.659855in}}%
\pgfpathlineto{\pgfqpoint{1.305830in}{0.658715in}}%
\pgfpathlineto{\pgfqpoint{1.308041in}{0.650973in}}%
\pgfpathlineto{\pgfqpoint{1.308330in}{0.651336in}}%
\pgfpathlineto{\pgfqpoint{1.309772in}{0.654039in}}%
\pgfpathlineto{\pgfqpoint{1.310637in}{0.652389in}}%
\pgfpathlineto{\pgfqpoint{1.313041in}{0.641685in}}%
\pgfpathlineto{\pgfqpoint{1.313234in}{0.643750in}}%
\pgfpathlineto{\pgfqpoint{1.313714in}{0.639880in}}%
\pgfpathlineto{\pgfqpoint{1.314099in}{0.642411in}}%
\pgfpathlineto{\pgfqpoint{1.315926in}{0.632899in}}%
\pgfpathlineto{\pgfqpoint{1.316310in}{0.633376in}}%
\pgfpathlineto{\pgfqpoint{1.316695in}{0.634610in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.621406in}}%
\pgfpathlineto{\pgfqpoint{1.322849in}{0.625543in}}%
\pgfpathlineto{\pgfqpoint{1.323426in}{0.622462in}}%
\pgfpathlineto{\pgfqpoint{1.325253in}{0.619373in}}%
\pgfpathlineto{\pgfqpoint{1.325926in}{0.618527in}}%
\pgfpathlineto{\pgfqpoint{1.326887in}{0.622740in}}%
\pgfpathlineto{\pgfqpoint{1.326695in}{0.618200in}}%
\pgfpathlineto{\pgfqpoint{1.327176in}{0.622181in}}%
\pgfpathlineto{\pgfqpoint{1.327657in}{0.620880in}}%
\pgfpathlineto{\pgfqpoint{1.329099in}{0.629856in}}%
\pgfpathlineto{\pgfqpoint{1.328330in}{0.620631in}}%
\pgfpathlineto{\pgfqpoint{1.329291in}{0.629245in}}%
\pgfpathlineto{\pgfqpoint{1.329580in}{0.628439in}}%
\pgfpathlineto{\pgfqpoint{1.329772in}{0.629418in}}%
\pgfpathlineto{\pgfqpoint{1.329868in}{0.628696in}}%
\pgfpathlineto{\pgfqpoint{1.330445in}{0.634324in}}%
\pgfpathlineto{\pgfqpoint{1.330830in}{0.633098in}}%
\pgfpathlineto{\pgfqpoint{1.331888in}{0.633739in}}%
\pgfpathlineto{\pgfqpoint{1.331984in}{0.632996in}}%
\pgfpathlineto{\pgfqpoint{1.332368in}{0.630811in}}%
\pgfpathlineto{\pgfqpoint{1.333041in}{0.631826in}}%
\pgfpathlineto{\pgfqpoint{1.333426in}{0.634397in}}%
\pgfpathlineto{\pgfqpoint{1.334003in}{0.631384in}}%
\pgfpathlineto{\pgfqpoint{1.334676in}{0.630491in}}%
\pgfpathlineto{\pgfqpoint{1.334868in}{0.634500in}}%
\pgfpathlineto{\pgfqpoint{1.335734in}{0.632151in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{0.631488in}}%
\pgfpathlineto{\pgfqpoint{1.336118in}{0.634154in}}%
\pgfpathlineto{\pgfqpoint{1.336888in}{0.632134in}}%
\pgfpathlineto{\pgfqpoint{1.336984in}{0.632004in}}%
\pgfpathlineto{\pgfqpoint{1.337080in}{0.633136in}}%
\pgfpathlineto{\pgfqpoint{1.337176in}{0.632396in}}%
\pgfpathlineto{\pgfqpoint{1.337753in}{0.635843in}}%
\pgfpathlineto{\pgfqpoint{1.338330in}{0.633950in}}%
\pgfpathlineto{\pgfqpoint{1.338522in}{0.634150in}}%
\pgfpathlineto{\pgfqpoint{1.339195in}{0.631529in}}%
\pgfpathlineto{\pgfqpoint{1.339676in}{0.633375in}}%
\pgfpathlineto{\pgfqpoint{1.340253in}{0.631971in}}%
\pgfpathlineto{\pgfqpoint{1.341984in}{0.626143in}}%
\pgfpathlineto{\pgfqpoint{1.342176in}{0.625900in}}%
\pgfpathlineto{\pgfqpoint{1.342368in}{0.627549in}}%
\pgfpathlineto{\pgfqpoint{1.342657in}{0.625636in}}%
\pgfpathlineto{\pgfqpoint{1.342945in}{0.625767in}}%
\pgfpathlineto{\pgfqpoint{1.343234in}{0.625084in}}%
\pgfpathlineto{\pgfqpoint{1.343426in}{0.627977in}}%
\pgfpathlineto{\pgfqpoint{1.344291in}{0.625283in}}%
\pgfpathlineto{\pgfqpoint{1.345638in}{0.620176in}}%
\pgfpathlineto{\pgfqpoint{1.346695in}{0.628353in}}%
\pgfpathlineto{\pgfqpoint{1.346888in}{0.628126in}}%
\pgfpathlineto{\pgfqpoint{1.347465in}{0.629986in}}%
\pgfpathlineto{\pgfqpoint{1.347272in}{0.627395in}}%
\pgfpathlineto{\pgfqpoint{1.347849in}{0.627892in}}%
\pgfpathlineto{\pgfqpoint{1.349099in}{0.625387in}}%
\pgfpathlineto{\pgfqpoint{1.349292in}{0.627229in}}%
\pgfpathlineto{\pgfqpoint{1.349772in}{0.624951in}}%
\pgfpathlineto{\pgfqpoint{1.349868in}{0.625083in}}%
\pgfpathlineto{\pgfqpoint{1.351599in}{0.620125in}}%
\pgfpathlineto{\pgfqpoint{1.352080in}{0.622118in}}%
\pgfpathlineto{\pgfqpoint{1.354003in}{0.627571in}}%
\pgfpathlineto{\pgfqpoint{1.354388in}{0.626858in}}%
\pgfpathlineto{\pgfqpoint{1.354580in}{0.627459in}}%
\pgfpathlineto{\pgfqpoint{1.356888in}{0.636219in}}%
\pgfpathlineto{\pgfqpoint{1.356984in}{0.635949in}}%
\pgfpathlineto{\pgfqpoint{1.357465in}{0.634379in}}%
\pgfpathlineto{\pgfqpoint{1.357561in}{0.635590in}}%
\pgfpathlineto{\pgfqpoint{1.357849in}{0.637890in}}%
\pgfpathlineto{\pgfqpoint{1.358522in}{0.635354in}}%
\pgfpathlineto{\pgfqpoint{1.360061in}{0.630208in}}%
\pgfpathlineto{\pgfqpoint{1.361407in}{0.634687in}}%
\pgfpathlineto{\pgfqpoint{1.361503in}{0.633939in}}%
\pgfpathlineto{\pgfqpoint{1.361792in}{0.632989in}}%
\pgfpathlineto{\pgfqpoint{1.361888in}{0.635539in}}%
\pgfpathlineto{\pgfqpoint{1.362080in}{0.645361in}}%
\pgfpathlineto{\pgfqpoint{1.363138in}{0.643228in}}%
\pgfpathlineto{\pgfqpoint{1.363330in}{0.643362in}}%
\pgfpathlineto{\pgfqpoint{1.363715in}{0.651165in}}%
\pgfpathlineto{\pgfqpoint{1.364580in}{0.650543in}}%
\pgfpathlineto{\pgfqpoint{1.365253in}{0.650671in}}%
\pgfpathlineto{\pgfqpoint{1.365061in}{0.649595in}}%
\pgfpathlineto{\pgfqpoint{1.365349in}{0.650443in}}%
\pgfpathlineto{\pgfqpoint{1.366984in}{0.645973in}}%
\pgfpathlineto{\pgfqpoint{1.369965in}{0.651496in}}%
\pgfpathlineto{\pgfqpoint{1.370157in}{0.650324in}}%
\pgfpathlineto{\pgfqpoint{1.371119in}{0.650972in}}%
\pgfpathlineto{\pgfqpoint{1.371599in}{0.647453in}}%
\pgfpathlineto{\pgfqpoint{1.371792in}{0.648029in}}%
\pgfpathlineto{\pgfqpoint{1.372176in}{0.646135in}}%
\pgfpathlineto{\pgfqpoint{1.374003in}{0.639467in}}%
\pgfpathlineto{\pgfqpoint{1.374484in}{0.641468in}}%
\pgfpathlineto{\pgfqpoint{1.374869in}{0.642757in}}%
\pgfpathlineto{\pgfqpoint{1.375349in}{0.641214in}}%
\pgfpathlineto{\pgfqpoint{1.376792in}{0.637230in}}%
\pgfpathlineto{\pgfqpoint{1.376888in}{0.637257in}}%
\pgfpathlineto{\pgfqpoint{1.376984in}{0.638152in}}%
\pgfpathlineto{\pgfqpoint{1.377753in}{0.635523in}}%
\pgfpathlineto{\pgfqpoint{1.380734in}{0.629800in}}%
\pgfpathlineto{\pgfqpoint{1.380926in}{0.632443in}}%
\pgfpathlineto{\pgfqpoint{1.381696in}{0.630925in}}%
\pgfpathlineto{\pgfqpoint{1.382176in}{0.633015in}}%
\pgfpathlineto{\pgfqpoint{1.383234in}{0.629367in}}%
\pgfpathlineto{\pgfqpoint{1.383426in}{0.629974in}}%
\pgfpathlineto{\pgfqpoint{1.383811in}{0.628455in}}%
\pgfpathlineto{\pgfqpoint{1.384003in}{0.628837in}}%
\pgfpathlineto{\pgfqpoint{1.384099in}{0.628144in}}%
\pgfpathlineto{\pgfqpoint{1.384484in}{0.632485in}}%
\pgfpathlineto{\pgfqpoint{1.384676in}{0.631038in}}%
\pgfpathlineto{\pgfqpoint{1.384965in}{0.630808in}}%
\pgfpathlineto{\pgfqpoint{1.385253in}{0.633602in}}%
\pgfpathlineto{\pgfqpoint{1.386119in}{0.631968in}}%
\pgfpathlineto{\pgfqpoint{1.386599in}{0.630281in}}%
\pgfpathlineto{\pgfqpoint{1.387369in}{0.630885in}}%
\pgfpathlineto{\pgfqpoint{1.388042in}{0.630016in}}%
\pgfpathlineto{\pgfqpoint{1.388138in}{0.630266in}}%
\pgfpathlineto{\pgfqpoint{1.388811in}{0.632715in}}%
\pgfpathlineto{\pgfqpoint{1.388715in}{0.630212in}}%
\pgfpathlineto{\pgfqpoint{1.389196in}{0.630534in}}%
\pgfpathlineto{\pgfqpoint{1.389965in}{0.627395in}}%
\pgfpathlineto{\pgfqpoint{1.390350in}{0.629640in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{0.628198in}}%
\pgfpathlineto{\pgfqpoint{1.391119in}{0.629653in}}%
\pgfpathlineto{\pgfqpoint{1.392753in}{0.634053in}}%
\pgfpathlineto{\pgfqpoint{1.393138in}{0.634674in}}%
\pgfpathlineto{\pgfqpoint{1.394196in}{0.631482in}}%
\pgfpathlineto{\pgfqpoint{1.394292in}{0.632809in}}%
\pgfpathlineto{\pgfqpoint{1.394965in}{0.629502in}}%
\pgfpathlineto{\pgfqpoint{1.399003in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.399196in}{0.619047in}}%
\pgfpathlineto{\pgfqpoint{1.399484in}{0.623075in}}%
\pgfpathlineto{\pgfqpoint{1.399869in}{0.621615in}}%
\pgfpathlineto{\pgfqpoint{1.400157in}{0.622898in}}%
\pgfpathlineto{\pgfqpoint{1.400253in}{0.627481in}}%
\pgfpathlineto{\pgfqpoint{1.401311in}{0.625030in}}%
\pgfpathlineto{\pgfqpoint{1.402369in}{0.620974in}}%
\pgfpathlineto{\pgfqpoint{1.404003in}{0.617348in}}%
\pgfpathlineto{\pgfqpoint{1.404100in}{0.616708in}}%
\pgfpathlineto{\pgfqpoint{1.404580in}{0.620872in}}%
\pgfpathlineto{\pgfqpoint{1.404965in}{0.619369in}}%
\pgfpathlineto{\pgfqpoint{1.406407in}{0.626982in}}%
\pgfpathlineto{\pgfqpoint{1.407369in}{0.622968in}}%
\pgfpathlineto{\pgfqpoint{1.408042in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{1.408715in}{0.621338in}}%
\pgfpathlineto{\pgfqpoint{1.409773in}{0.626064in}}%
\pgfpathlineto{\pgfqpoint{1.410061in}{0.625040in}}%
\pgfpathlineto{\pgfqpoint{1.411407in}{0.623218in}}%
\pgfpathlineto{\pgfqpoint{1.411696in}{0.623007in}}%
\pgfpathlineto{\pgfqpoint{1.411792in}{0.625241in}}%
\pgfpathlineto{\pgfqpoint{1.412754in}{0.622130in}}%
\pgfpathlineto{\pgfqpoint{1.413138in}{0.623545in}}%
\pgfpathlineto{\pgfqpoint{1.413427in}{0.621478in}}%
\pgfpathlineto{\pgfqpoint{1.415157in}{0.616956in}}%
\pgfpathlineto{\pgfqpoint{1.416311in}{0.612773in}}%
\pgfpathlineto{\pgfqpoint{1.416696in}{0.615152in}}%
\pgfpathlineto{\pgfqpoint{1.416792in}{0.615643in}}%
\pgfpathlineto{\pgfqpoint{1.417465in}{0.614817in}}%
\pgfpathlineto{\pgfqpoint{1.417754in}{0.614168in}}%
\pgfpathlineto{\pgfqpoint{1.418138in}{0.615284in}}%
\pgfpathlineto{\pgfqpoint{1.419292in}{0.621799in}}%
\pgfpathlineto{\pgfqpoint{1.420638in}{0.619769in}}%
\pgfpathlineto{\pgfqpoint{1.421696in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.422850in}{0.623472in}}%
\pgfpathlineto{\pgfqpoint{1.423234in}{0.624769in}}%
\pgfpathlineto{\pgfqpoint{1.423907in}{0.634775in}}%
\pgfpathlineto{\pgfqpoint{1.424965in}{0.634520in}}%
\pgfpathlineto{\pgfqpoint{1.425927in}{0.636118in}}%
\pgfpathlineto{\pgfqpoint{1.425542in}{0.634028in}}%
\pgfpathlineto{\pgfqpoint{1.426119in}{0.635363in}}%
\pgfpathlineto{\pgfqpoint{1.426407in}{0.633885in}}%
\pgfpathlineto{\pgfqpoint{1.426696in}{0.637804in}}%
\pgfpathlineto{\pgfqpoint{1.427561in}{0.636612in}}%
\pgfpathlineto{\pgfqpoint{1.428331in}{0.632757in}}%
\pgfpathlineto{\pgfqpoint{1.428908in}{0.633810in}}%
\pgfpathlineto{\pgfqpoint{1.429581in}{0.639880in}}%
\pgfpathlineto{\pgfqpoint{1.430061in}{0.637370in}}%
\pgfpathlineto{\pgfqpoint{1.430350in}{0.636609in}}%
\pgfpathlineto{\pgfqpoint{1.430446in}{0.638818in}}%
\pgfpathlineto{\pgfqpoint{1.430734in}{0.638049in}}%
\pgfpathlineto{\pgfqpoint{1.431119in}{0.638363in}}%
\pgfpathlineto{\pgfqpoint{1.431215in}{0.646469in}}%
\pgfpathlineto{\pgfqpoint{1.432273in}{0.643294in}}%
\pgfpathlineto{\pgfqpoint{1.433619in}{0.639414in}}%
\pgfpathlineto{\pgfqpoint{1.434100in}{0.635664in}}%
\pgfpathlineto{\pgfqpoint{1.434773in}{0.638590in}}%
\pgfpathlineto{\pgfqpoint{1.434965in}{0.639764in}}%
\pgfpathlineto{\pgfqpoint{1.435542in}{0.636563in}}%
\pgfpathlineto{\pgfqpoint{1.435734in}{0.637970in}}%
\pgfpathlineto{\pgfqpoint{1.436888in}{0.634553in}}%
\pgfpathlineto{\pgfqpoint{1.436984in}{0.634674in}}%
\pgfpathlineto{\pgfqpoint{1.437561in}{0.643734in}}%
\pgfpathlineto{\pgfqpoint{1.438138in}{0.640751in}}%
\pgfpathlineto{\pgfqpoint{1.438427in}{0.640400in}}%
\pgfpathlineto{\pgfqpoint{1.438523in}{0.641712in}}%
\pgfpathlineto{\pgfqpoint{1.440446in}{0.652929in}}%
\pgfpathlineto{\pgfqpoint{1.438908in}{0.640369in}}%
\pgfpathlineto{\pgfqpoint{1.440638in}{0.652090in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{0.645558in}}%
\pgfpathlineto{\pgfqpoint{1.442658in}{0.648207in}}%
\pgfpathlineto{\pgfqpoint{1.443427in}{0.646578in}}%
\pgfpathlineto{\pgfqpoint{1.443523in}{0.646297in}}%
\pgfpathlineto{\pgfqpoint{1.443811in}{0.648515in}}%
\pgfpathlineto{\pgfqpoint{1.444388in}{0.646603in}}%
\pgfpathlineto{\pgfqpoint{1.444773in}{0.650695in}}%
\pgfpathlineto{\pgfqpoint{1.445542in}{0.647456in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{0.643301in}}%
\pgfpathlineto{\pgfqpoint{1.447081in}{0.644245in}}%
\pgfpathlineto{\pgfqpoint{1.447273in}{0.646243in}}%
\pgfpathlineto{\pgfqpoint{1.447754in}{0.642728in}}%
\pgfpathlineto{\pgfqpoint{1.448042in}{0.643997in}}%
\pgfpathlineto{\pgfqpoint{1.448235in}{0.644325in}}%
\pgfpathlineto{\pgfqpoint{1.448619in}{0.643302in}}%
\pgfpathlineto{\pgfqpoint{1.448715in}{0.643593in}}%
\pgfpathlineto{\pgfqpoint{1.449196in}{0.641782in}}%
\pgfpathlineto{\pgfqpoint{1.449869in}{0.638007in}}%
\pgfpathlineto{\pgfqpoint{1.450350in}{0.638260in}}%
\pgfpathlineto{\pgfqpoint{1.451408in}{0.638174in}}%
\pgfpathlineto{\pgfqpoint{1.451504in}{0.641766in}}%
\pgfpathlineto{\pgfqpoint{1.451600in}{0.642521in}}%
\pgfpathlineto{\pgfqpoint{1.452177in}{0.640242in}}%
\pgfpathlineto{\pgfqpoint{1.452273in}{0.640480in}}%
\pgfpathlineto{\pgfqpoint{1.452465in}{0.638929in}}%
\pgfpathlineto{\pgfqpoint{1.452850in}{0.641170in}}%
\pgfpathlineto{\pgfqpoint{1.453138in}{0.639976in}}%
\pgfpathlineto{\pgfqpoint{1.453331in}{0.641234in}}%
\pgfpathlineto{\pgfqpoint{1.453908in}{0.638674in}}%
\pgfpathlineto{\pgfqpoint{1.454388in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{1.454581in}{0.641575in}}%
\pgfpathlineto{\pgfqpoint{1.455446in}{0.640650in}}%
\pgfpathlineto{\pgfqpoint{1.455735in}{0.641162in}}%
\pgfpathlineto{\pgfqpoint{1.455831in}{0.640382in}}%
\pgfpathlineto{\pgfqpoint{1.456023in}{0.640279in}}%
\pgfpathlineto{\pgfqpoint{1.456696in}{0.639220in}}%
\pgfpathlineto{\pgfqpoint{1.457946in}{0.634839in}}%
\pgfpathlineto{\pgfqpoint{1.458235in}{0.645617in}}%
\pgfpathlineto{\pgfqpoint{1.459004in}{0.645325in}}%
\pgfpathlineto{\pgfqpoint{1.460158in}{0.640488in}}%
\pgfpathlineto{\pgfqpoint{1.460350in}{0.641348in}}%
\pgfpathlineto{\pgfqpoint{1.460446in}{0.645941in}}%
\pgfpathlineto{\pgfqpoint{1.461504in}{0.643500in}}%
\pgfpathlineto{\pgfqpoint{1.461792in}{0.644057in}}%
\pgfpathlineto{\pgfqpoint{1.463139in}{0.640932in}}%
\pgfpathlineto{\pgfqpoint{1.463619in}{0.647357in}}%
\pgfpathlineto{\pgfqpoint{1.464389in}{0.645638in}}%
\pgfpathlineto{\pgfqpoint{1.465542in}{0.648868in}}%
\pgfpathlineto{\pgfqpoint{1.465639in}{0.648480in}}%
\pgfpathlineto{\pgfqpoint{1.466215in}{0.645966in}}%
\pgfpathlineto{\pgfqpoint{1.466600in}{0.649588in}}%
\pgfpathlineto{\pgfqpoint{1.467658in}{0.645636in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{0.647365in}}%
\pgfpathlineto{\pgfqpoint{1.468908in}{0.656609in}}%
\pgfpathlineto{\pgfqpoint{1.469292in}{0.654049in}}%
\pgfpathlineto{\pgfqpoint{1.470062in}{0.655096in}}%
\pgfpathlineto{\pgfqpoint{1.470927in}{0.662571in}}%
\pgfpathlineto{\pgfqpoint{1.471504in}{0.660800in}}%
\pgfpathlineto{\pgfqpoint{1.471600in}{0.660182in}}%
\pgfpathlineto{\pgfqpoint{1.471985in}{0.663672in}}%
\pgfpathlineto{\pgfqpoint{1.472658in}{0.666777in}}%
\pgfpathlineto{\pgfqpoint{1.473139in}{0.665734in}}%
\pgfpathlineto{\pgfqpoint{1.474966in}{0.660792in}}%
\pgfpathlineto{\pgfqpoint{1.473427in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{1.475062in}{0.661428in}}%
\pgfpathlineto{\pgfqpoint{1.476312in}{0.669714in}}%
\pgfpathlineto{\pgfqpoint{1.477273in}{0.666477in}}%
\pgfpathlineto{\pgfqpoint{1.478716in}{0.661377in}}%
\pgfpathlineto{\pgfqpoint{1.478812in}{0.666971in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{0.662888in}}%
\pgfpathlineto{\pgfqpoint{1.480062in}{0.664330in}}%
\pgfpathlineto{\pgfqpoint{1.480446in}{0.662160in}}%
\pgfpathlineto{\pgfqpoint{1.480735in}{0.661275in}}%
\pgfpathlineto{\pgfqpoint{1.481119in}{0.666544in}}%
\pgfpathlineto{\pgfqpoint{1.481889in}{0.663870in}}%
\pgfpathlineto{\pgfqpoint{1.482658in}{0.660498in}}%
\pgfpathlineto{\pgfqpoint{1.482850in}{0.661333in}}%
\pgfpathlineto{\pgfqpoint{1.483331in}{0.665063in}}%
\pgfpathlineto{\pgfqpoint{1.483908in}{0.662633in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.654795in}}%
\pgfpathlineto{\pgfqpoint{1.487946in}{0.648263in}}%
\pgfpathlineto{\pgfqpoint{1.488139in}{0.648541in}}%
\pgfpathlineto{\pgfqpoint{1.489004in}{0.654857in}}%
\pgfpathlineto{\pgfqpoint{1.489196in}{0.653969in}}%
\pgfpathlineto{\pgfqpoint{1.489677in}{0.651473in}}%
\pgfpathlineto{\pgfqpoint{1.490062in}{0.652372in}}%
\pgfpathlineto{\pgfqpoint{1.490639in}{0.657383in}}%
\pgfpathlineto{\pgfqpoint{1.491120in}{0.655228in}}%
\pgfpathlineto{\pgfqpoint{1.493139in}{0.650769in}}%
\pgfpathlineto{\pgfqpoint{1.495927in}{0.672082in}}%
\pgfpathlineto{\pgfqpoint{1.496216in}{0.670241in}}%
\pgfpathlineto{\pgfqpoint{1.496600in}{0.667502in}}%
\pgfpathlineto{\pgfqpoint{1.496985in}{0.672669in}}%
\pgfpathlineto{\pgfqpoint{1.497081in}{0.671754in}}%
\pgfpathlineto{\pgfqpoint{1.497466in}{0.674359in}}%
\pgfpathlineto{\pgfqpoint{1.497947in}{0.671149in}}%
\pgfpathlineto{\pgfqpoint{1.498235in}{0.670459in}}%
\pgfpathlineto{\pgfqpoint{1.498331in}{0.672105in}}%
\pgfpathlineto{\pgfqpoint{1.498716in}{0.675633in}}%
\pgfpathlineto{\pgfqpoint{1.499293in}{0.670967in}}%
\pgfpathlineto{\pgfqpoint{1.500543in}{0.666490in}}%
\pgfpathlineto{\pgfqpoint{1.501408in}{0.667724in}}%
\pgfpathlineto{\pgfqpoint{1.501793in}{0.664098in}}%
\pgfpathlineto{\pgfqpoint{1.502177in}{0.663243in}}%
\pgfpathlineto{\pgfqpoint{1.502466in}{0.661715in}}%
\pgfpathlineto{\pgfqpoint{1.502947in}{0.665251in}}%
\pgfpathlineto{\pgfqpoint{1.503139in}{0.664374in}}%
\pgfpathlineto{\pgfqpoint{1.504100in}{0.665894in}}%
\pgfpathlineto{\pgfqpoint{1.504293in}{0.664761in}}%
\pgfpathlineto{\pgfqpoint{1.506600in}{0.658424in}}%
\pgfpathlineto{\pgfqpoint{1.507466in}{0.658079in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{0.657213in}}%
\pgfpathlineto{\pgfqpoint{1.507850in}{0.660765in}}%
\pgfpathlineto{\pgfqpoint{1.508235in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{1.508524in}{0.665261in}}%
\pgfpathlineto{\pgfqpoint{1.509293in}{0.662275in}}%
\pgfpathlineto{\pgfqpoint{1.510543in}{0.657701in}}%
\pgfpathlineto{\pgfqpoint{1.510735in}{0.660827in}}%
\pgfpathlineto{\pgfqpoint{1.510831in}{0.661896in}}%
\pgfpathlineto{\pgfqpoint{1.511504in}{0.657639in}}%
\pgfpathlineto{\pgfqpoint{1.511889in}{0.655090in}}%
\pgfpathlineto{\pgfqpoint{1.512947in}{0.666826in}}%
\pgfpathlineto{\pgfqpoint{1.513524in}{0.664148in}}%
\pgfpathlineto{\pgfqpoint{1.514293in}{0.664552in}}%
\pgfpathlineto{\pgfqpoint{1.514966in}{0.664179in}}%
\pgfpathlineto{\pgfqpoint{1.515158in}{0.664982in}}%
\pgfpathlineto{\pgfqpoint{1.515831in}{0.661883in}}%
\pgfpathlineto{\pgfqpoint{1.516600in}{0.667781in}}%
\pgfpathlineto{\pgfqpoint{1.517177in}{0.667379in}}%
\pgfpathlineto{\pgfqpoint{1.518235in}{0.662951in}}%
\pgfpathlineto{\pgfqpoint{1.518812in}{0.664502in}}%
\pgfpathlineto{\pgfqpoint{1.519293in}{0.666484in}}%
\pgfpathlineto{\pgfqpoint{1.519774in}{0.663636in}}%
\pgfpathlineto{\pgfqpoint{1.521601in}{0.658508in}}%
\pgfpathlineto{\pgfqpoint{1.521889in}{0.659566in}}%
\pgfpathlineto{\pgfqpoint{1.522562in}{0.660813in}}%
\pgfpathlineto{\pgfqpoint{1.522851in}{0.659227in}}%
\pgfpathlineto{\pgfqpoint{1.523043in}{0.659784in}}%
\pgfpathlineto{\pgfqpoint{1.524197in}{0.656998in}}%
\pgfpathlineto{\pgfqpoint{1.524485in}{0.657074in}}%
\pgfpathlineto{\pgfqpoint{1.524581in}{0.656683in}}%
\pgfpathlineto{\pgfqpoint{1.525254in}{0.655527in}}%
\pgfpathlineto{\pgfqpoint{1.525351in}{0.656055in}}%
\pgfpathlineto{\pgfqpoint{1.526985in}{0.661473in}}%
\pgfpathlineto{\pgfqpoint{1.527274in}{0.661689in}}%
\pgfpathlineto{\pgfqpoint{1.527851in}{0.660580in}}%
\pgfpathlineto{\pgfqpoint{1.529004in}{0.664932in}}%
\pgfpathlineto{\pgfqpoint{1.529101in}{0.664059in}}%
\pgfpathlineto{\pgfqpoint{1.529389in}{0.662518in}}%
\pgfpathlineto{\pgfqpoint{1.529678in}{0.664289in}}%
\pgfpathlineto{\pgfqpoint{1.529774in}{0.663393in}}%
\pgfpathlineto{\pgfqpoint{1.530831in}{0.670062in}}%
\pgfpathlineto{\pgfqpoint{1.531024in}{0.668615in}}%
\pgfpathlineto{\pgfqpoint{1.531120in}{0.669088in}}%
\pgfpathlineto{\pgfqpoint{1.531601in}{0.666971in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{0.669613in}}%
\pgfpathlineto{\pgfqpoint{1.533043in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{1.533620in}{0.666076in}}%
\pgfpathlineto{\pgfqpoint{1.533428in}{0.662561in}}%
\pgfpathlineto{\pgfqpoint{1.534004in}{0.664345in}}%
\pgfpathlineto{\pgfqpoint{1.534293in}{0.664948in}}%
\pgfpathlineto{\pgfqpoint{1.534581in}{0.663687in}}%
\pgfpathlineto{\pgfqpoint{1.534774in}{0.663892in}}%
\pgfpathlineto{\pgfqpoint{1.535254in}{0.661961in}}%
\pgfpathlineto{\pgfqpoint{1.535351in}{0.666766in}}%
\pgfpathlineto{\pgfqpoint{1.535543in}{0.668488in}}%
\pgfpathlineto{\pgfqpoint{1.536408in}{0.665983in}}%
\pgfpathlineto{\pgfqpoint{1.536889in}{0.666369in}}%
\pgfpathlineto{\pgfqpoint{1.537947in}{0.660989in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{0.661307in}}%
\pgfpathlineto{\pgfqpoint{1.538331in}{0.659549in}}%
\pgfpathlineto{\pgfqpoint{1.540351in}{0.650949in}}%
\pgfpathlineto{\pgfqpoint{1.542755in}{0.645567in}}%
\pgfpathlineto{\pgfqpoint{1.542851in}{0.646658in}}%
\pgfpathlineto{\pgfqpoint{1.543139in}{0.652455in}}%
\pgfpathlineto{\pgfqpoint{1.544101in}{0.649648in}}%
\pgfpathlineto{\pgfqpoint{1.544389in}{0.647764in}}%
\pgfpathlineto{\pgfqpoint{1.544678in}{0.650429in}}%
\pgfpathlineto{\pgfqpoint{1.544774in}{0.649648in}}%
\pgfpathlineto{\pgfqpoint{1.544870in}{0.656188in}}%
\pgfpathlineto{\pgfqpoint{1.545928in}{0.656125in}}%
\pgfpathlineto{\pgfqpoint{1.546120in}{0.658606in}}%
\pgfpathlineto{\pgfqpoint{1.546985in}{0.656560in}}%
\pgfpathlineto{\pgfqpoint{1.548428in}{0.651121in}}%
\pgfpathlineto{\pgfqpoint{1.548524in}{0.652793in}}%
\pgfpathlineto{\pgfqpoint{1.549005in}{0.653445in}}%
\pgfpathlineto{\pgfqpoint{1.549389in}{0.652648in}}%
\pgfpathlineto{\pgfqpoint{1.549870in}{0.650298in}}%
\pgfpathlineto{\pgfqpoint{1.550351in}{0.651519in}}%
\pgfpathlineto{\pgfqpoint{1.551408in}{0.654854in}}%
\pgfpathlineto{\pgfqpoint{1.551697in}{0.654064in}}%
\pgfpathlineto{\pgfqpoint{1.552178in}{0.656012in}}%
\pgfpathlineto{\pgfqpoint{1.553620in}{0.647811in}}%
\pgfpathlineto{\pgfqpoint{1.553908in}{0.651242in}}%
\pgfpathlineto{\pgfqpoint{1.554582in}{0.647499in}}%
\pgfpathlineto{\pgfqpoint{1.554774in}{0.649174in}}%
\pgfpathlineto{\pgfqpoint{1.555351in}{0.646604in}}%
\pgfpathlineto{\pgfqpoint{1.555543in}{0.648135in}}%
\pgfpathlineto{\pgfqpoint{1.556216in}{0.647075in}}%
\pgfpathlineto{\pgfqpoint{1.556793in}{0.649427in}}%
\pgfpathlineto{\pgfqpoint{1.557370in}{0.648975in}}%
\pgfpathlineto{\pgfqpoint{1.557562in}{0.647340in}}%
\pgfpathlineto{\pgfqpoint{1.558139in}{0.647467in}}%
\pgfpathlineto{\pgfqpoint{1.558235in}{0.654320in}}%
\pgfpathlineto{\pgfqpoint{1.559293in}{0.653239in}}%
\pgfpathlineto{\pgfqpoint{1.559389in}{0.655162in}}%
\pgfpathlineto{\pgfqpoint{1.560351in}{0.652388in}}%
\pgfpathlineto{\pgfqpoint{1.561793in}{0.649372in}}%
\pgfpathlineto{\pgfqpoint{1.562178in}{0.667977in}}%
\pgfpathlineto{\pgfqpoint{1.563332in}{0.663621in}}%
\pgfpathlineto{\pgfqpoint{1.565639in}{0.656613in}}%
\pgfpathlineto{\pgfqpoint{1.565735in}{0.656863in}}%
\pgfpathlineto{\pgfqpoint{1.566120in}{0.661020in}}%
\pgfpathlineto{\pgfqpoint{1.566793in}{0.657555in}}%
\pgfpathlineto{\pgfqpoint{1.569101in}{0.651393in}}%
\pgfpathlineto{\pgfqpoint{1.569389in}{0.653180in}}%
\pgfpathlineto{\pgfqpoint{1.569774in}{0.656464in}}%
\pgfpathlineto{\pgfqpoint{1.570255in}{0.653061in}}%
\pgfpathlineto{\pgfqpoint{1.570928in}{0.650685in}}%
\pgfpathlineto{\pgfqpoint{1.571120in}{0.653062in}}%
\pgfpathlineto{\pgfqpoint{1.571889in}{0.657463in}}%
\pgfpathlineto{\pgfqpoint{1.572274in}{0.656037in}}%
\pgfpathlineto{\pgfqpoint{1.572659in}{0.654331in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{0.654567in}}%
\pgfpathlineto{\pgfqpoint{1.573716in}{0.676240in}}%
\pgfpathlineto{\pgfqpoint{1.574101in}{0.674465in}}%
\pgfpathlineto{\pgfqpoint{1.574293in}{0.675342in}}%
\pgfpathlineto{\pgfqpoint{1.575736in}{0.667923in}}%
\pgfpathlineto{\pgfqpoint{1.576312in}{0.664449in}}%
\pgfpathlineto{\pgfqpoint{1.577178in}{0.660162in}}%
\pgfpathlineto{\pgfqpoint{1.577274in}{0.661232in}}%
\pgfpathlineto{\pgfqpoint{1.577851in}{0.665456in}}%
\pgfpathlineto{\pgfqpoint{1.578524in}{0.664223in}}%
\pgfpathlineto{\pgfqpoint{1.579101in}{0.664725in}}%
\pgfpathlineto{\pgfqpoint{1.579870in}{0.660475in}}%
\pgfpathlineto{\pgfqpoint{1.580543in}{0.664005in}}%
\pgfpathlineto{\pgfqpoint{1.581120in}{0.661923in}}%
\pgfpathlineto{\pgfqpoint{1.583332in}{0.656258in}}%
\pgfpathlineto{\pgfqpoint{1.584582in}{0.665873in}}%
\pgfpathlineto{\pgfqpoint{1.584774in}{0.664615in}}%
\pgfpathlineto{\pgfqpoint{1.586313in}{0.671941in}}%
\pgfpathlineto{\pgfqpoint{1.586409in}{0.671007in}}%
\pgfpathlineto{\pgfqpoint{1.588236in}{0.665716in}}%
\pgfpathlineto{\pgfqpoint{1.586986in}{0.673046in}}%
\pgfpathlineto{\pgfqpoint{1.588428in}{0.665781in}}%
\pgfpathlineto{\pgfqpoint{1.588716in}{0.667822in}}%
\pgfpathlineto{\pgfqpoint{1.589582in}{0.666270in}}%
\pgfpathlineto{\pgfqpoint{1.590832in}{0.658894in}}%
\pgfpathlineto{\pgfqpoint{1.591024in}{0.659263in}}%
\pgfpathlineto{\pgfqpoint{1.592370in}{0.667191in}}%
\pgfpathlineto{\pgfqpoint{1.593332in}{0.662345in}}%
\pgfpathlineto{\pgfqpoint{1.593909in}{0.664649in}}%
\pgfpathlineto{\pgfqpoint{1.594678in}{0.666880in}}%
\pgfpathlineto{\pgfqpoint{1.594582in}{0.663715in}}%
\pgfpathlineto{\pgfqpoint{1.595063in}{0.665371in}}%
\pgfpathlineto{\pgfqpoint{1.596409in}{0.659249in}}%
\pgfpathlineto{\pgfqpoint{1.596793in}{0.659368in}}%
\pgfpathlineto{\pgfqpoint{1.598620in}{0.672400in}}%
\pgfpathlineto{\pgfqpoint{1.599293in}{0.671230in}}%
\pgfpathlineto{\pgfqpoint{1.601313in}{0.658961in}}%
\pgfpathlineto{\pgfqpoint{1.601409in}{0.660911in}}%
\pgfpathlineto{\pgfqpoint{1.601601in}{0.665953in}}%
\pgfpathlineto{\pgfqpoint{1.602467in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{1.604101in}{0.656334in}}%
\pgfpathlineto{\pgfqpoint{1.604293in}{0.663532in}}%
\pgfpathlineto{\pgfqpoint{1.605255in}{0.660163in}}%
\pgfpathlineto{\pgfqpoint{1.605447in}{0.660731in}}%
\pgfpathlineto{\pgfqpoint{1.606024in}{0.658820in}}%
\pgfpathlineto{\pgfqpoint{1.606217in}{0.663009in}}%
\pgfpathlineto{\pgfqpoint{1.607178in}{0.661375in}}%
\pgfpathlineto{\pgfqpoint{1.607274in}{0.660518in}}%
\pgfpathlineto{\pgfqpoint{1.607370in}{0.667832in}}%
\pgfpathlineto{\pgfqpoint{1.608332in}{0.669988in}}%
\pgfpathlineto{\pgfqpoint{1.608524in}{0.669063in}}%
\pgfpathlineto{\pgfqpoint{1.610255in}{0.661930in}}%
\pgfpathlineto{\pgfqpoint{1.611986in}{0.657920in}}%
\pgfpathlineto{\pgfqpoint{1.613332in}{0.662736in}}%
\pgfpathlineto{\pgfqpoint{1.615159in}{0.658646in}}%
\pgfpathlineto{\pgfqpoint{1.616313in}{0.673966in}}%
\pgfpathlineto{\pgfqpoint{1.616601in}{0.671171in}}%
\pgfpathlineto{\pgfqpoint{1.617178in}{0.669177in}}%
\pgfpathlineto{\pgfqpoint{1.617371in}{0.672783in}}%
\pgfpathlineto{\pgfqpoint{1.617467in}{0.675335in}}%
\pgfpathlineto{\pgfqpoint{1.618044in}{0.673372in}}%
\pgfpathlineto{\pgfqpoint{1.618717in}{0.673886in}}%
\pgfpathlineto{\pgfqpoint{1.618909in}{0.673311in}}%
\pgfpathlineto{\pgfqpoint{1.619197in}{0.676846in}}%
\pgfpathlineto{\pgfqpoint{1.620159in}{0.669440in}}%
\pgfpathlineto{\pgfqpoint{1.621024in}{0.674909in}}%
\pgfpathlineto{\pgfqpoint{1.621313in}{0.673015in}}%
\pgfpathlineto{\pgfqpoint{1.621505in}{0.673453in}}%
\pgfpathlineto{\pgfqpoint{1.622851in}{0.668391in}}%
\pgfpathlineto{\pgfqpoint{1.623524in}{0.670986in}}%
\pgfpathlineto{\pgfqpoint{1.624005in}{0.669348in}}%
\pgfpathlineto{\pgfqpoint{1.624390in}{0.667510in}}%
\pgfpathlineto{\pgfqpoint{1.624486in}{0.671044in}}%
\pgfpathlineto{\pgfqpoint{1.625063in}{0.668304in}}%
\pgfpathlineto{\pgfqpoint{1.625447in}{0.668792in}}%
\pgfpathlineto{\pgfqpoint{1.627082in}{0.662209in}}%
\pgfpathlineto{\pgfqpoint{1.627178in}{0.665288in}}%
\pgfpathlineto{\pgfqpoint{1.628140in}{0.662424in}}%
\pgfpathlineto{\pgfqpoint{1.629774in}{0.658108in}}%
\pgfpathlineto{\pgfqpoint{1.628524in}{0.663381in}}%
\pgfpathlineto{\pgfqpoint{1.629967in}{0.658845in}}%
\pgfpathlineto{\pgfqpoint{1.630448in}{0.657705in}}%
\pgfpathlineto{\pgfqpoint{1.634774in}{0.646198in}}%
\pgfpathlineto{\pgfqpoint{1.635928in}{0.651456in}}%
\pgfpathlineto{\pgfqpoint{1.636024in}{0.651360in}}%
\pgfpathlineto{\pgfqpoint{1.636121in}{0.651316in}}%
\pgfpathlineto{\pgfqpoint{1.637082in}{0.655565in}}%
\pgfpathlineto{\pgfqpoint{1.636794in}{0.651268in}}%
\pgfpathlineto{\pgfqpoint{1.637275in}{0.654141in}}%
\pgfpathlineto{\pgfqpoint{1.638813in}{0.648031in}}%
\pgfpathlineto{\pgfqpoint{1.639486in}{0.652980in}}%
\pgfpathlineto{\pgfqpoint{1.639871in}{0.650885in}}%
\pgfpathlineto{\pgfqpoint{1.640159in}{0.649231in}}%
\pgfpathlineto{\pgfqpoint{1.640255in}{0.653358in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{0.654296in}}%
\pgfpathlineto{\pgfqpoint{1.640832in}{0.651787in}}%
\pgfpathlineto{\pgfqpoint{1.641409in}{0.648962in}}%
\pgfpathlineto{\pgfqpoint{1.641794in}{0.650940in}}%
\pgfpathlineto{\pgfqpoint{1.642467in}{0.659223in}}%
\pgfpathlineto{\pgfqpoint{1.643140in}{0.655709in}}%
\pgfpathlineto{\pgfqpoint{1.643236in}{0.654924in}}%
\pgfpathlineto{\pgfqpoint{1.643332in}{0.657682in}}%
\pgfpathlineto{\pgfqpoint{1.643525in}{0.656496in}}%
\pgfpathlineto{\pgfqpoint{1.643813in}{0.661438in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{0.658408in}}%
\pgfpathlineto{\pgfqpoint{1.645832in}{0.653161in}}%
\pgfpathlineto{\pgfqpoint{1.646121in}{0.654007in}}%
\pgfpathlineto{\pgfqpoint{1.648044in}{0.671761in}}%
\pgfpathlineto{\pgfqpoint{1.648332in}{0.670822in}}%
\pgfpathlineto{\pgfqpoint{1.649486in}{0.663629in}}%
\pgfpathlineto{\pgfqpoint{1.649678in}{0.671645in}}%
\pgfpathlineto{\pgfqpoint{1.650736in}{0.670591in}}%
\pgfpathlineto{\pgfqpoint{1.653525in}{0.661285in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{0.669251in}}%
\pgfpathlineto{\pgfqpoint{1.654678in}{0.667414in}}%
\pgfpathlineto{\pgfqpoint{1.654871in}{0.667520in}}%
\pgfpathlineto{\pgfqpoint{1.655159in}{0.666652in}}%
\pgfpathlineto{\pgfqpoint{1.655832in}{0.664001in}}%
\pgfpathlineto{\pgfqpoint{1.656602in}{0.664719in}}%
\pgfpathlineto{\pgfqpoint{1.657371in}{0.669650in}}%
\pgfpathlineto{\pgfqpoint{1.657852in}{0.666806in}}%
\pgfpathlineto{\pgfqpoint{1.659294in}{0.661064in}}%
\pgfpathlineto{\pgfqpoint{1.659390in}{0.662962in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{0.659721in}}%
\pgfpathlineto{\pgfqpoint{1.660448in}{0.660670in}}%
\pgfpathlineto{\pgfqpoint{1.660640in}{0.658918in}}%
\pgfpathlineto{\pgfqpoint{1.661025in}{0.659234in}}%
\pgfpathlineto{\pgfqpoint{1.662082in}{0.655740in}}%
\pgfpathlineto{\pgfqpoint{1.662275in}{0.656211in}}%
\pgfpathlineto{\pgfqpoint{1.663236in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{1.663525in}{0.658101in}}%
\pgfpathlineto{\pgfqpoint{1.664679in}{0.656001in}}%
\pgfpathlineto{\pgfqpoint{1.664871in}{0.657758in}}%
\pgfpathlineto{\pgfqpoint{1.665640in}{0.655337in}}%
\pgfpathlineto{\pgfqpoint{1.667275in}{0.650426in}}%
\pgfpathlineto{\pgfqpoint{1.668332in}{0.647792in}}%
\pgfpathlineto{\pgfqpoint{1.668429in}{0.647196in}}%
\pgfpathlineto{\pgfqpoint{1.669198in}{0.649302in}}%
\pgfpathlineto{\pgfqpoint{1.670352in}{0.646346in}}%
\pgfpathlineto{\pgfqpoint{1.670544in}{0.652470in}}%
\pgfpathlineto{\pgfqpoint{1.671313in}{0.647338in}}%
\pgfpathlineto{\pgfqpoint{1.671986in}{0.646090in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{0.642920in}}%
\pgfpathlineto{\pgfqpoint{1.673332in}{0.643697in}}%
\pgfpathlineto{\pgfqpoint{1.673525in}{0.642953in}}%
\pgfpathlineto{\pgfqpoint{1.673717in}{0.645280in}}%
\pgfpathlineto{\pgfqpoint{1.673909in}{0.644506in}}%
\pgfpathlineto{\pgfqpoint{1.674390in}{0.653917in}}%
\pgfpathlineto{\pgfqpoint{1.674582in}{0.655696in}}%
\pgfpathlineto{\pgfqpoint{1.675063in}{0.653181in}}%
\pgfpathlineto{\pgfqpoint{1.675352in}{0.653198in}}%
\pgfpathlineto{\pgfqpoint{1.675832in}{0.653363in}}%
\pgfpathlineto{\pgfqpoint{1.676890in}{0.650896in}}%
\pgfpathlineto{\pgfqpoint{1.678140in}{0.655066in}}%
\pgfpathlineto{\pgfqpoint{1.678236in}{0.654791in}}%
\pgfpathlineto{\pgfqpoint{1.680833in}{0.648615in}}%
\pgfpathlineto{\pgfqpoint{1.681506in}{0.651774in}}%
\pgfpathlineto{\pgfqpoint{1.681986in}{0.649358in}}%
\pgfpathlineto{\pgfqpoint{1.683044in}{0.643107in}}%
\pgfpathlineto{\pgfqpoint{1.683333in}{0.647475in}}%
\pgfpathlineto{\pgfqpoint{1.683429in}{0.647794in}}%
\pgfpathlineto{\pgfqpoint{1.683813in}{0.645636in}}%
\pgfpathlineto{\pgfqpoint{1.688717in}{0.635065in}}%
\pgfpathlineto{\pgfqpoint{1.689775in}{0.641096in}}%
\pgfpathlineto{\pgfqpoint{1.690448in}{0.640077in}}%
\pgfpathlineto{\pgfqpoint{1.691890in}{0.635361in}}%
\pgfpathlineto{\pgfqpoint{1.692275in}{0.641399in}}%
\pgfpathlineto{\pgfqpoint{1.693044in}{0.638805in}}%
\pgfpathlineto{\pgfqpoint{1.693621in}{0.643040in}}%
\pgfpathlineto{\pgfqpoint{1.694198in}{0.641059in}}%
\pgfpathlineto{\pgfqpoint{1.694294in}{0.640279in}}%
\pgfpathlineto{\pgfqpoint{1.694583in}{0.646661in}}%
\pgfpathlineto{\pgfqpoint{1.694967in}{0.647113in}}%
\pgfpathlineto{\pgfqpoint{1.696410in}{0.654822in}}%
\pgfpathlineto{\pgfqpoint{1.696986in}{0.652289in}}%
\pgfpathlineto{\pgfqpoint{1.697371in}{0.653920in}}%
\pgfpathlineto{\pgfqpoint{1.697852in}{0.658893in}}%
\pgfpathlineto{\pgfqpoint{1.697756in}{0.653398in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{0.656991in}}%
\pgfpathlineto{\pgfqpoint{1.699679in}{0.665636in}}%
\pgfpathlineto{\pgfqpoint{1.700544in}{0.663030in}}%
\pgfpathlineto{\pgfqpoint{1.700737in}{0.661283in}}%
\pgfpathlineto{\pgfqpoint{1.701217in}{0.666929in}}%
\pgfpathlineto{\pgfqpoint{1.701313in}{0.668266in}}%
\pgfpathlineto{\pgfqpoint{1.702179in}{0.665105in}}%
\pgfpathlineto{\pgfqpoint{1.702756in}{0.664040in}}%
\pgfpathlineto{\pgfqpoint{1.703813in}{0.658097in}}%
\pgfpathlineto{\pgfqpoint{1.704679in}{0.659903in}}%
\pgfpathlineto{\pgfqpoint{1.705160in}{0.665271in}}%
\pgfpathlineto{\pgfqpoint{1.706506in}{0.664647in}}%
\pgfpathlineto{\pgfqpoint{1.707083in}{0.661952in}}%
\pgfpathlineto{\pgfqpoint{1.707852in}{0.663379in}}%
\pgfpathlineto{\pgfqpoint{1.708333in}{0.663173in}}%
\pgfpathlineto{\pgfqpoint{1.709102in}{0.661660in}}%
\pgfpathlineto{\pgfqpoint{1.709583in}{0.662566in}}%
\pgfpathlineto{\pgfqpoint{1.709967in}{0.661467in}}%
\pgfpathlineto{\pgfqpoint{1.710448in}{0.662504in}}%
\pgfpathlineto{\pgfqpoint{1.711217in}{0.659231in}}%
\pgfpathlineto{\pgfqpoint{1.711602in}{0.662402in}}%
\pgfpathlineto{\pgfqpoint{1.712275in}{0.659457in}}%
\pgfpathlineto{\pgfqpoint{1.713044in}{0.660246in}}%
\pgfpathlineto{\pgfqpoint{1.713140in}{0.661216in}}%
\pgfpathlineto{\pgfqpoint{1.713621in}{0.657719in}}%
\pgfpathlineto{\pgfqpoint{1.713814in}{0.659084in}}%
\pgfpathlineto{\pgfqpoint{1.718814in}{0.644373in}}%
\pgfpathlineto{\pgfqpoint{1.719198in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{1.719679in}{0.649789in}}%
\pgfpathlineto{\pgfqpoint{1.720160in}{0.647155in}}%
\pgfpathlineto{\pgfqpoint{1.720833in}{0.646256in}}%
\pgfpathlineto{\pgfqpoint{1.720929in}{0.647920in}}%
\pgfpathlineto{\pgfqpoint{1.721217in}{0.648239in}}%
\pgfpathlineto{\pgfqpoint{1.721410in}{0.647056in}}%
\pgfpathlineto{\pgfqpoint{1.721602in}{0.647427in}}%
\pgfpathlineto{\pgfqpoint{1.722564in}{0.645283in}}%
\pgfpathlineto{\pgfqpoint{1.722660in}{0.648640in}}%
\pgfpathlineto{\pgfqpoint{1.723621in}{0.647182in}}%
\pgfpathlineto{\pgfqpoint{1.724294in}{0.647558in}}%
\pgfpathlineto{\pgfqpoint{1.724775in}{0.644300in}}%
\pgfpathlineto{\pgfqpoint{1.724871in}{0.647254in}}%
\pgfpathlineto{\pgfqpoint{1.725833in}{0.644715in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{0.641918in}}%
\pgfpathlineto{\pgfqpoint{1.726506in}{0.645931in}}%
\pgfpathlineto{\pgfqpoint{1.726794in}{0.644979in}}%
\pgfpathlineto{\pgfqpoint{1.726891in}{0.646169in}}%
\pgfpathlineto{\pgfqpoint{1.727660in}{0.643787in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{0.646395in}}%
\pgfpathlineto{\pgfqpoint{1.729102in}{0.641771in}}%
\pgfpathlineto{\pgfqpoint{1.729968in}{0.640270in}}%
\pgfpathlineto{\pgfqpoint{1.730929in}{0.639421in}}%
\pgfpathlineto{\pgfqpoint{1.731025in}{0.639690in}}%
\pgfpathlineto{\pgfqpoint{1.731121in}{0.641551in}}%
\pgfpathlineto{\pgfqpoint{1.731987in}{0.638418in}}%
\pgfpathlineto{\pgfqpoint{1.732660in}{0.640348in}}%
\pgfpathlineto{\pgfqpoint{1.732275in}{0.638061in}}%
\pgfpathlineto{\pgfqpoint{1.732948in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{1.733044in}{0.637879in}}%
\pgfpathlineto{\pgfqpoint{1.733621in}{0.641112in}}%
\pgfpathlineto{\pgfqpoint{1.733814in}{0.640229in}}%
\pgfpathlineto{\pgfqpoint{1.734391in}{0.637432in}}%
\pgfpathlineto{\pgfqpoint{1.735256in}{0.638439in}}%
\pgfpathlineto{\pgfqpoint{1.736025in}{0.634650in}}%
\pgfpathlineto{\pgfqpoint{1.736121in}{0.637113in}}%
\pgfpathlineto{\pgfqpoint{1.736891in}{0.634386in}}%
\pgfpathlineto{\pgfqpoint{1.737852in}{0.630234in}}%
\pgfpathlineto{\pgfqpoint{1.738718in}{0.631319in}}%
\pgfpathlineto{\pgfqpoint{1.739102in}{0.633632in}}%
\pgfpathlineto{\pgfqpoint{1.740064in}{0.632640in}}%
\pgfpathlineto{\pgfqpoint{1.742275in}{0.623309in}}%
\pgfpathlineto{\pgfqpoint{1.743045in}{0.623520in}}%
\pgfpathlineto{\pgfqpoint{1.743910in}{0.631228in}}%
\pgfpathlineto{\pgfqpoint{1.744871in}{0.628802in}}%
\pgfpathlineto{\pgfqpoint{1.745352in}{0.627051in}}%
\pgfpathlineto{\pgfqpoint{1.745641in}{0.630336in}}%
\pgfpathlineto{\pgfqpoint{1.746506in}{0.629879in}}%
\pgfpathlineto{\pgfqpoint{1.747372in}{0.624966in}}%
\pgfpathlineto{\pgfqpoint{1.747660in}{0.629168in}}%
\pgfpathlineto{\pgfqpoint{1.748429in}{0.630902in}}%
\pgfpathlineto{\pgfqpoint{1.748141in}{0.628605in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{0.629447in}}%
\pgfpathlineto{\pgfqpoint{1.749775in}{0.625930in}}%
\pgfpathlineto{\pgfqpoint{1.750256in}{0.626510in}}%
\pgfpathlineto{\pgfqpoint{1.750737in}{0.626824in}}%
\pgfpathlineto{\pgfqpoint{1.751602in}{0.632166in}}%
\pgfpathlineto{\pgfqpoint{1.752083in}{0.630701in}}%
\pgfpathlineto{\pgfqpoint{1.753525in}{0.625335in}}%
\pgfpathlineto{\pgfqpoint{1.753814in}{0.626059in}}%
\pgfpathlineto{\pgfqpoint{1.754968in}{0.622509in}}%
\pgfpathlineto{\pgfqpoint{1.755352in}{0.622801in}}%
\pgfpathlineto{\pgfqpoint{1.755545in}{0.627754in}}%
\pgfpathlineto{\pgfqpoint{1.756410in}{0.624531in}}%
\pgfpathlineto{\pgfqpoint{1.757372in}{0.621697in}}%
\pgfpathlineto{\pgfqpoint{1.757660in}{0.625688in}}%
\pgfpathlineto{\pgfqpoint{1.758622in}{0.624370in}}%
\pgfpathlineto{\pgfqpoint{1.758814in}{0.625302in}}%
\pgfpathlineto{\pgfqpoint{1.760160in}{0.621381in}}%
\pgfpathlineto{\pgfqpoint{1.760833in}{0.621056in}}%
\pgfpathlineto{\pgfqpoint{1.761506in}{0.629464in}}%
\pgfpathlineto{\pgfqpoint{1.763045in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{1.763622in}{0.623971in}}%
\pgfpathlineto{\pgfqpoint{1.764391in}{0.620701in}}%
\pgfpathlineto{\pgfqpoint{1.764968in}{0.622683in}}%
\pgfpathlineto{\pgfqpoint{1.765160in}{0.623555in}}%
\pgfpathlineto{\pgfqpoint{1.765737in}{0.621558in}}%
\pgfpathlineto{\pgfqpoint{1.765833in}{0.622437in}}%
\pgfpathlineto{\pgfqpoint{1.767179in}{0.618706in}}%
\pgfpathlineto{\pgfqpoint{1.767276in}{0.620249in}}%
\pgfpathlineto{\pgfqpoint{1.768141in}{0.618213in}}%
\pgfpathlineto{\pgfqpoint{1.770064in}{0.615019in}}%
\pgfpathlineto{\pgfqpoint{1.770256in}{0.614988in}}%
\pgfpathlineto{\pgfqpoint{1.770737in}{0.619823in}}%
\pgfpathlineto{\pgfqpoint{1.771602in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.772179in}{0.616287in}}%
\pgfpathlineto{\pgfqpoint{1.772468in}{0.618871in}}%
\pgfpathlineto{\pgfqpoint{1.773622in}{0.620199in}}%
\pgfpathlineto{\pgfqpoint{1.773910in}{0.618876in}}%
\pgfpathlineto{\pgfqpoint{1.774006in}{0.622481in}}%
\pgfpathlineto{\pgfqpoint{1.774102in}{0.621794in}}%
\pgfpathlineto{\pgfqpoint{1.775641in}{0.620146in}}%
\pgfpathlineto{\pgfqpoint{1.776026in}{0.622573in}}%
\pgfpathlineto{\pgfqpoint{1.776795in}{0.622137in}}%
\pgfpathlineto{\pgfqpoint{1.777083in}{0.624433in}}%
\pgfpathlineto{\pgfqpoint{1.777853in}{0.621679in}}%
\pgfpathlineto{\pgfqpoint{1.778045in}{0.621098in}}%
\pgfpathlineto{\pgfqpoint{1.778718in}{0.621947in}}%
\pgfpathlineto{\pgfqpoint{1.779295in}{0.619940in}}%
\pgfpathlineto{\pgfqpoint{1.779487in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{0.625302in}}%
\pgfpathlineto{\pgfqpoint{1.780641in}{0.621311in}}%
\pgfpathlineto{\pgfqpoint{1.782083in}{0.615912in}}%
\pgfpathlineto{\pgfqpoint{1.782756in}{0.616952in}}%
\pgfpathlineto{\pgfqpoint{1.784487in}{0.618724in}}%
\pgfpathlineto{\pgfqpoint{1.784583in}{0.618056in}}%
\pgfpathlineto{\pgfqpoint{1.785545in}{0.616476in}}%
\pgfpathlineto{\pgfqpoint{1.785641in}{0.617205in}}%
\pgfpathlineto{\pgfqpoint{1.785929in}{0.618907in}}%
\pgfpathlineto{\pgfqpoint{1.786410in}{0.618097in}}%
\pgfpathlineto{\pgfqpoint{1.787372in}{0.617703in}}%
\pgfpathlineto{\pgfqpoint{1.789006in}{0.611546in}}%
\pgfpathlineto{\pgfqpoint{1.789872in}{0.630034in}}%
\pgfpathlineto{\pgfqpoint{1.789968in}{0.629308in}}%
\pgfpathlineto{\pgfqpoint{1.791314in}{0.631098in}}%
\pgfpathlineto{\pgfqpoint{1.790833in}{0.628611in}}%
\pgfpathlineto{\pgfqpoint{1.791506in}{0.630368in}}%
\pgfpathlineto{\pgfqpoint{1.791795in}{0.628942in}}%
\pgfpathlineto{\pgfqpoint{1.792372in}{0.629716in}}%
\pgfpathlineto{\pgfqpoint{1.793333in}{0.635264in}}%
\pgfpathlineto{\pgfqpoint{1.793526in}{0.634537in}}%
\pgfpathlineto{\pgfqpoint{1.793718in}{0.635273in}}%
\pgfpathlineto{\pgfqpoint{1.795930in}{0.627894in}}%
\pgfpathlineto{\pgfqpoint{1.796218in}{0.630907in}}%
\pgfpathlineto{\pgfqpoint{1.796987in}{0.628641in}}%
\pgfpathlineto{\pgfqpoint{1.799199in}{0.621636in}}%
\pgfpathlineto{\pgfqpoint{1.799583in}{0.622551in}}%
\pgfpathlineto{\pgfqpoint{1.799776in}{0.622702in}}%
\pgfpathlineto{\pgfqpoint{1.799968in}{0.622037in}}%
\pgfpathlineto{\pgfqpoint{1.801218in}{0.616482in}}%
\pgfpathlineto{\pgfqpoint{1.801410in}{0.618359in}}%
\pgfpathlineto{\pgfqpoint{1.801603in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{1.802180in}{0.617267in}}%
\pgfpathlineto{\pgfqpoint{1.803237in}{0.614099in}}%
\pgfpathlineto{\pgfqpoint{1.803526in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.803718in}{0.617057in}}%
\pgfpathlineto{\pgfqpoint{1.804199in}{0.615222in}}%
\pgfpathlineto{\pgfqpoint{1.804968in}{0.612389in}}%
\pgfpathlineto{\pgfqpoint{1.805064in}{0.618583in}}%
\pgfpathlineto{\pgfqpoint{1.805930in}{0.617285in}}%
\pgfpathlineto{\pgfqpoint{1.806314in}{0.616653in}}%
\pgfpathlineto{\pgfqpoint{1.806410in}{0.617091in}}%
\pgfpathlineto{\pgfqpoint{1.807660in}{0.623313in}}%
\pgfpathlineto{\pgfqpoint{1.807757in}{0.622622in}}%
\pgfpathlineto{\pgfqpoint{1.809199in}{0.626625in}}%
\pgfpathlineto{\pgfqpoint{1.808141in}{0.622199in}}%
\pgfpathlineto{\pgfqpoint{1.809391in}{0.625792in}}%
\pgfpathlineto{\pgfqpoint{1.809776in}{0.623715in}}%
\pgfpathlineto{\pgfqpoint{1.810160in}{0.625205in}}%
\pgfpathlineto{\pgfqpoint{1.811026in}{0.628618in}}%
\pgfpathlineto{\pgfqpoint{1.811507in}{0.626496in}}%
\pgfpathlineto{\pgfqpoint{1.812180in}{0.625185in}}%
\pgfpathlineto{\pgfqpoint{1.813334in}{0.623598in}}%
\pgfpathlineto{\pgfqpoint{1.814007in}{0.625426in}}%
\pgfpathlineto{\pgfqpoint{1.813814in}{0.623193in}}%
\pgfpathlineto{\pgfqpoint{1.814295in}{0.623432in}}%
\pgfpathlineto{\pgfqpoint{1.816699in}{0.614192in}}%
\pgfpathlineto{\pgfqpoint{1.816795in}{0.617855in}}%
\pgfpathlineto{\pgfqpoint{1.817853in}{0.616032in}}%
\pgfpathlineto{\pgfqpoint{1.819103in}{0.618330in}}%
\pgfpathlineto{\pgfqpoint{1.818430in}{0.615666in}}%
\pgfpathlineto{\pgfqpoint{1.819199in}{0.617692in}}%
\pgfpathlineto{\pgfqpoint{1.819680in}{0.615956in}}%
\pgfpathlineto{\pgfqpoint{1.819776in}{0.631060in}}%
\pgfpathlineto{\pgfqpoint{1.820834in}{0.627440in}}%
\pgfpathlineto{\pgfqpoint{1.822564in}{0.622450in}}%
\pgfpathlineto{\pgfqpoint{1.823622in}{0.621494in}}%
\pgfpathlineto{\pgfqpoint{1.824584in}{0.628649in}}%
\pgfpathlineto{\pgfqpoint{1.824872in}{0.626506in}}%
\pgfpathlineto{\pgfqpoint{1.825930in}{0.621655in}}%
\pgfpathlineto{\pgfqpoint{1.826218in}{0.623783in}}%
\pgfpathlineto{\pgfqpoint{1.826603in}{0.622964in}}%
\pgfpathlineto{\pgfqpoint{1.828141in}{0.618045in}}%
\pgfpathlineto{\pgfqpoint{1.828526in}{0.621281in}}%
\pgfpathlineto{\pgfqpoint{1.829199in}{0.618240in}}%
\pgfpathlineto{\pgfqpoint{1.829295in}{0.617761in}}%
\pgfpathlineto{\pgfqpoint{1.829680in}{0.619930in}}%
\pgfpathlineto{\pgfqpoint{1.829968in}{0.619198in}}%
\pgfpathlineto{\pgfqpoint{1.830641in}{0.618196in}}%
\pgfpathlineto{\pgfqpoint{1.832084in}{0.615218in}}%
\pgfpathlineto{\pgfqpoint{1.833334in}{0.617923in}}%
\pgfpathlineto{\pgfqpoint{1.832949in}{0.614971in}}%
\pgfpathlineto{\pgfqpoint{1.833526in}{0.617755in}}%
\pgfpathlineto{\pgfqpoint{1.833814in}{0.616431in}}%
\pgfpathlineto{\pgfqpoint{1.834007in}{0.617805in}}%
\pgfpathlineto{\pgfqpoint{1.834776in}{0.623915in}}%
\pgfpathlineto{\pgfqpoint{1.835353in}{0.621886in}}%
\pgfpathlineto{\pgfqpoint{1.836026in}{0.619625in}}%
\pgfpathlineto{\pgfqpoint{1.836411in}{0.620726in}}%
\pgfpathlineto{\pgfqpoint{1.837084in}{0.627338in}}%
\pgfpathlineto{\pgfqpoint{1.837468in}{0.626515in}}%
\pgfpathlineto{\pgfqpoint{1.837853in}{0.627006in}}%
\pgfpathlineto{\pgfqpoint{1.838718in}{0.624584in}}%
\pgfpathlineto{\pgfqpoint{1.838815in}{0.625942in}}%
\pgfpathlineto{\pgfqpoint{1.839488in}{0.623137in}}%
\pgfpathlineto{\pgfqpoint{1.839584in}{0.623456in}}%
\pgfpathlineto{\pgfqpoint{1.840065in}{0.622575in}}%
\pgfpathlineto{\pgfqpoint{1.842565in}{0.641076in}}%
\pgfpathlineto{\pgfqpoint{1.842661in}{0.640833in}}%
\pgfpathlineto{\pgfqpoint{1.842757in}{0.642334in}}%
\pgfpathlineto{\pgfqpoint{1.843911in}{0.653359in}}%
\pgfpathlineto{\pgfqpoint{1.844103in}{0.652701in}}%
\pgfpathlineto{\pgfqpoint{1.845353in}{0.648504in}}%
\pgfpathlineto{\pgfqpoint{1.845641in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.846411in}{0.653202in}}%
\pgfpathlineto{\pgfqpoint{1.846795in}{0.651524in}}%
\pgfpathlineto{\pgfqpoint{1.847084in}{0.650692in}}%
\pgfpathlineto{\pgfqpoint{1.847180in}{0.651889in}}%
\pgfpathlineto{\pgfqpoint{1.847276in}{0.651564in}}%
\pgfpathlineto{\pgfqpoint{1.848045in}{0.656660in}}%
\pgfpathlineto{\pgfqpoint{1.848526in}{0.655372in}}%
\pgfpathlineto{\pgfqpoint{1.848815in}{0.656138in}}%
\pgfpathlineto{\pgfqpoint{1.850449in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{1.850738in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{1.851795in}{0.653711in}}%
\pgfpathlineto{\pgfqpoint{1.851892in}{0.652895in}}%
\pgfpathlineto{\pgfqpoint{1.853334in}{0.659270in}}%
\pgfpathlineto{\pgfqpoint{1.852565in}{0.651762in}}%
\pgfpathlineto{\pgfqpoint{1.854199in}{0.656752in}}%
\pgfpathlineto{\pgfqpoint{1.854776in}{0.655323in}}%
\pgfpathlineto{\pgfqpoint{1.854872in}{0.656075in}}%
\pgfpathlineto{\pgfqpoint{1.855930in}{0.662172in}}%
\pgfpathlineto{\pgfqpoint{1.856122in}{0.660532in}}%
\pgfpathlineto{\pgfqpoint{1.856507in}{0.659312in}}%
\pgfpathlineto{\pgfqpoint{1.856892in}{0.664824in}}%
\pgfpathlineto{\pgfqpoint{1.857661in}{0.661733in}}%
\pgfpathlineto{\pgfqpoint{1.858238in}{0.659118in}}%
\pgfpathlineto{\pgfqpoint{1.858622in}{0.659704in}}%
\pgfpathlineto{\pgfqpoint{1.858911in}{0.662853in}}%
\pgfpathlineto{\pgfqpoint{1.859680in}{0.658255in}}%
\pgfpathlineto{\pgfqpoint{1.860161in}{0.661053in}}%
\pgfpathlineto{\pgfqpoint{1.860738in}{0.658979in}}%
\pgfpathlineto{\pgfqpoint{1.862276in}{0.653493in}}%
\pgfpathlineto{\pgfqpoint{1.862853in}{0.656952in}}%
\pgfpathlineto{\pgfqpoint{1.862757in}{0.652650in}}%
\pgfpathlineto{\pgfqpoint{1.863622in}{0.654822in}}%
\pgfpathlineto{\pgfqpoint{1.865257in}{0.647114in}}%
\pgfpathlineto{\pgfqpoint{1.865834in}{0.645664in}}%
\pgfpathlineto{\pgfqpoint{1.866122in}{0.647629in}}%
\pgfpathlineto{\pgfqpoint{1.866315in}{0.646816in}}%
\pgfpathlineto{\pgfqpoint{1.867180in}{0.644145in}}%
\pgfpathlineto{\pgfqpoint{1.868238in}{0.654121in}}%
\pgfpathlineto{\pgfqpoint{1.868719in}{0.652850in}}%
\pgfpathlineto{\pgfqpoint{1.869103in}{0.655272in}}%
\pgfpathlineto{\pgfqpoint{1.869680in}{0.653616in}}%
\pgfpathlineto{\pgfqpoint{1.871219in}{0.649174in}}%
\pgfpathlineto{\pgfqpoint{1.871892in}{0.660454in}}%
\pgfpathlineto{\pgfqpoint{1.872661in}{0.657930in}}%
\pgfpathlineto{\pgfqpoint{1.873430in}{0.665222in}}%
\pgfpathlineto{\pgfqpoint{1.874199in}{0.662232in}}%
\pgfpathlineto{\pgfqpoint{1.874680in}{0.661039in}}%
\pgfpathlineto{\pgfqpoint{1.874776in}{0.664351in}}%
\pgfpathlineto{\pgfqpoint{1.875546in}{0.660837in}}%
\pgfpathlineto{\pgfqpoint{1.876315in}{0.661624in}}%
\pgfpathlineto{\pgfqpoint{1.877276in}{0.670211in}}%
\pgfpathlineto{\pgfqpoint{1.877565in}{0.667447in}}%
\pgfpathlineto{\pgfqpoint{1.878526in}{0.665546in}}%
\pgfpathlineto{\pgfqpoint{1.878911in}{0.665903in}}%
\pgfpathlineto{\pgfqpoint{1.879776in}{0.667166in}}%
\pgfpathlineto{\pgfqpoint{1.879392in}{0.664896in}}%
\pgfpathlineto{\pgfqpoint{1.879873in}{0.666255in}}%
\pgfpathlineto{\pgfqpoint{1.880257in}{0.664447in}}%
\pgfpathlineto{\pgfqpoint{1.880546in}{0.667761in}}%
\pgfpathlineto{\pgfqpoint{1.880738in}{0.668321in}}%
\pgfpathlineto{\pgfqpoint{1.880834in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{1.881892in}{0.672580in}}%
\pgfpathlineto{\pgfqpoint{1.882276in}{0.670609in}}%
\pgfpathlineto{\pgfqpoint{1.885161in}{0.664654in}}%
\pgfpathlineto{\pgfqpoint{1.886123in}{0.670634in}}%
\pgfpathlineto{\pgfqpoint{1.886315in}{0.669374in}}%
\pgfpathlineto{\pgfqpoint{1.886411in}{0.669403in}}%
\pgfpathlineto{\pgfqpoint{1.886507in}{0.668986in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{0.672636in}}%
\pgfpathlineto{\pgfqpoint{1.887950in}{0.671527in}}%
\pgfpathlineto{\pgfqpoint{1.888046in}{0.670615in}}%
\pgfpathlineto{\pgfqpoint{1.888623in}{0.673087in}}%
\pgfpathlineto{\pgfqpoint{1.888911in}{0.672288in}}%
\pgfpathlineto{\pgfqpoint{1.890834in}{0.667708in}}%
\pgfpathlineto{\pgfqpoint{1.891700in}{0.671106in}}%
\pgfpathlineto{\pgfqpoint{1.891988in}{0.669003in}}%
\pgfpathlineto{\pgfqpoint{1.894392in}{0.662111in}}%
\pgfpathlineto{\pgfqpoint{1.894584in}{0.663463in}}%
\pgfpathlineto{\pgfqpoint{1.895065in}{0.661100in}}%
\pgfpathlineto{\pgfqpoint{1.895546in}{0.659739in}}%
\pgfpathlineto{\pgfqpoint{1.895930in}{0.661115in}}%
\pgfpathlineto{\pgfqpoint{1.896026in}{0.663664in}}%
\pgfpathlineto{\pgfqpoint{1.897084in}{0.662618in}}%
\pgfpathlineto{\pgfqpoint{1.897757in}{0.661633in}}%
\pgfpathlineto{\pgfqpoint{1.897853in}{0.660779in}}%
\pgfpathlineto{\pgfqpoint{1.897950in}{0.663382in}}%
\pgfpathlineto{\pgfqpoint{1.898815in}{0.660986in}}%
\pgfpathlineto{\pgfqpoint{1.900834in}{0.657808in}}%
\pgfpathlineto{\pgfqpoint{1.901315in}{0.655282in}}%
\pgfpathlineto{\pgfqpoint{1.901507in}{0.661629in}}%
\pgfpathlineto{\pgfqpoint{1.901700in}{0.659898in}}%
\pgfpathlineto{\pgfqpoint{1.901796in}{0.660206in}}%
\pgfpathlineto{\pgfqpoint{1.902277in}{0.658614in}}%
\pgfpathlineto{\pgfqpoint{1.902565in}{0.661120in}}%
\pgfpathlineto{\pgfqpoint{1.903527in}{0.656402in}}%
\pgfpathlineto{\pgfqpoint{1.903815in}{0.658297in}}%
\pgfpathlineto{\pgfqpoint{1.904296in}{0.655711in}}%
\pgfpathlineto{\pgfqpoint{1.904584in}{0.656765in}}%
\pgfpathlineto{\pgfqpoint{1.904969in}{0.655555in}}%
\pgfpathlineto{\pgfqpoint{1.905353in}{0.657198in}}%
\pgfpathlineto{\pgfqpoint{1.905546in}{0.656338in}}%
\pgfpathlineto{\pgfqpoint{1.906027in}{0.657984in}}%
\pgfpathlineto{\pgfqpoint{1.906219in}{0.656259in}}%
\pgfpathlineto{\pgfqpoint{1.906892in}{0.657843in}}%
\pgfpathlineto{\pgfqpoint{1.908527in}{0.649833in}}%
\pgfpathlineto{\pgfqpoint{1.909104in}{0.652970in}}%
\pgfpathlineto{\pgfqpoint{1.909584in}{0.650112in}}%
\pgfpathlineto{\pgfqpoint{1.911219in}{0.645533in}}%
\pgfpathlineto{\pgfqpoint{1.911315in}{0.645400in}}%
\pgfpathlineto{\pgfqpoint{1.911604in}{0.648687in}}%
\pgfpathlineto{\pgfqpoint{1.912373in}{0.645911in}}%
\pgfpathlineto{\pgfqpoint{1.912565in}{0.644307in}}%
\pgfpathlineto{\pgfqpoint{1.912854in}{0.646539in}}%
\pgfpathlineto{\pgfqpoint{1.913046in}{0.646262in}}%
\pgfpathlineto{\pgfqpoint{1.913623in}{0.648792in}}%
\pgfpathlineto{\pgfqpoint{1.914200in}{0.646970in}}%
\pgfpathlineto{\pgfqpoint{1.917277in}{0.638473in}}%
\pgfpathlineto{\pgfqpoint{1.917373in}{0.638948in}}%
\pgfpathlineto{\pgfqpoint{1.917854in}{0.635893in}}%
\pgfpathlineto{\pgfqpoint{1.917950in}{0.636463in}}%
\pgfpathlineto{\pgfqpoint{1.918527in}{0.634807in}}%
\pgfpathlineto{\pgfqpoint{1.918911in}{0.633235in}}%
\pgfpathlineto{\pgfqpoint{1.919104in}{0.638120in}}%
\pgfpathlineto{\pgfqpoint{1.919200in}{0.643907in}}%
\pgfpathlineto{\pgfqpoint{1.920161in}{0.640009in}}%
\pgfpathlineto{\pgfqpoint{1.921988in}{0.633439in}}%
\pgfpathlineto{\pgfqpoint{1.922084in}{0.635342in}}%
\pgfpathlineto{\pgfqpoint{1.923046in}{0.632357in}}%
\pgfpathlineto{\pgfqpoint{1.924488in}{0.630368in}}%
\pgfpathlineto{\pgfqpoint{1.925546in}{0.637018in}}%
\pgfpathlineto{\pgfqpoint{1.926219in}{0.633938in}}%
\pgfpathlineto{\pgfqpoint{1.926411in}{0.633222in}}%
\pgfpathlineto{\pgfqpoint{1.926700in}{0.636116in}}%
\pgfpathlineto{\pgfqpoint{1.927277in}{0.643740in}}%
\pgfpathlineto{\pgfqpoint{1.927854in}{0.641704in}}%
\pgfpathlineto{\pgfqpoint{1.928623in}{0.639520in}}%
\pgfpathlineto{\pgfqpoint{1.929200in}{0.639745in}}%
\pgfpathlineto{\pgfqpoint{1.930450in}{0.642093in}}%
\pgfpathlineto{\pgfqpoint{1.932084in}{0.638097in}}%
\pgfpathlineto{\pgfqpoint{1.932181in}{0.638257in}}%
\pgfpathlineto{\pgfqpoint{1.932373in}{0.640625in}}%
\pgfpathlineto{\pgfqpoint{1.933046in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{1.934104in}{0.635194in}}%
\pgfpathlineto{\pgfqpoint{1.934488in}{0.637044in}}%
\pgfpathlineto{\pgfqpoint{1.935065in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{1.935161in}{0.641131in}}%
\pgfpathlineto{\pgfqpoint{1.936123in}{0.636258in}}%
\pgfpathlineto{\pgfqpoint{1.936508in}{0.634047in}}%
\pgfpathlineto{\pgfqpoint{1.936988in}{0.638243in}}%
\pgfpathlineto{\pgfqpoint{1.937758in}{0.635598in}}%
\pgfpathlineto{\pgfqpoint{1.939777in}{0.631851in}}%
\pgfpathlineto{\pgfqpoint{1.942181in}{0.624354in}}%
\pgfpathlineto{\pgfqpoint{1.940161in}{0.632181in}}%
\pgfpathlineto{\pgfqpoint{1.942373in}{0.625322in}}%
\pgfpathlineto{\pgfqpoint{1.943335in}{0.627723in}}%
\pgfpathlineto{\pgfqpoint{1.942758in}{0.625267in}}%
\pgfpathlineto{\pgfqpoint{1.943527in}{0.626970in}}%
\pgfpathlineto{\pgfqpoint{1.944777in}{0.628358in}}%
\pgfpathlineto{\pgfqpoint{1.945065in}{0.630220in}}%
\pgfpathlineto{\pgfqpoint{1.945835in}{0.627853in}}%
\pgfpathlineto{\pgfqpoint{1.947469in}{0.621934in}}%
\pgfpathlineto{\pgfqpoint{1.948912in}{0.619708in}}%
\pgfpathlineto{\pgfqpoint{1.949008in}{0.620068in}}%
\pgfpathlineto{\pgfqpoint{1.949681in}{0.625034in}}%
\pgfpathlineto{\pgfqpoint{1.949969in}{0.624868in}}%
\pgfpathlineto{\pgfqpoint{1.951700in}{0.621265in}}%
\pgfpathlineto{\pgfqpoint{1.952181in}{0.627646in}}%
\pgfpathlineto{\pgfqpoint{1.953046in}{0.624904in}}%
\pgfpathlineto{\pgfqpoint{1.953142in}{0.624251in}}%
\pgfpathlineto{\pgfqpoint{1.953335in}{0.630518in}}%
\pgfpathlineto{\pgfqpoint{1.953431in}{0.629791in}}%
\pgfpathlineto{\pgfqpoint{1.953719in}{0.629554in}}%
\pgfpathlineto{\pgfqpoint{1.953623in}{0.629120in}}%
\pgfpathlineto{\pgfqpoint{1.953912in}{0.628805in}}%
\pgfpathlineto{\pgfqpoint{1.954969in}{0.625337in}}%
\pgfpathlineto{\pgfqpoint{1.955258in}{0.638964in}}%
\pgfpathlineto{\pgfqpoint{1.956123in}{0.636849in}}%
\pgfpathlineto{\pgfqpoint{1.957469in}{0.634559in}}%
\pgfpathlineto{\pgfqpoint{1.956412in}{0.637320in}}%
\pgfpathlineto{\pgfqpoint{1.957662in}{0.635577in}}%
\pgfpathlineto{\pgfqpoint{1.958239in}{0.637312in}}%
\pgfpathlineto{\pgfqpoint{1.958815in}{0.636737in}}%
\pgfpathlineto{\pgfqpoint{1.960642in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{1.960835in}{0.630076in}}%
\pgfpathlineto{\pgfqpoint{1.960931in}{0.630290in}}%
\pgfpathlineto{\pgfqpoint{1.961027in}{0.631460in}}%
\pgfpathlineto{\pgfqpoint{1.961604in}{0.629459in}}%
\pgfpathlineto{\pgfqpoint{1.961989in}{0.630047in}}%
\pgfpathlineto{\pgfqpoint{1.962854in}{0.627260in}}%
\pgfpathlineto{\pgfqpoint{1.963239in}{0.625138in}}%
\pgfpathlineto{\pgfqpoint{1.963623in}{0.628219in}}%
\pgfpathlineto{\pgfqpoint{1.964008in}{0.626365in}}%
\pgfpathlineto{\pgfqpoint{1.964489in}{0.624743in}}%
\pgfpathlineto{\pgfqpoint{1.964777in}{0.627749in}}%
\pgfpathlineto{\pgfqpoint{1.964969in}{0.628507in}}%
\pgfpathlineto{\pgfqpoint{1.965354in}{0.625659in}}%
\pgfpathlineto{\pgfqpoint{1.966412in}{0.621609in}}%
\pgfpathlineto{\pgfqpoint{1.967181in}{0.622329in}}%
\pgfpathlineto{\pgfqpoint{1.968719in}{0.634471in}}%
\pgfpathlineto{\pgfqpoint{1.969104in}{0.633551in}}%
\pgfpathlineto{\pgfqpoint{1.969296in}{0.634819in}}%
\pgfpathlineto{\pgfqpoint{1.969489in}{0.635653in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{0.632688in}}%
\pgfpathlineto{\pgfqpoint{1.970258in}{0.634393in}}%
\pgfpathlineto{\pgfqpoint{1.971027in}{0.630056in}}%
\pgfpathlineto{\pgfqpoint{1.971123in}{0.633006in}}%
\pgfpathlineto{\pgfqpoint{1.971316in}{0.635989in}}%
\pgfpathlineto{\pgfqpoint{1.972181in}{0.634249in}}%
\pgfpathlineto{\pgfqpoint{1.972373in}{0.634439in}}%
\pgfpathlineto{\pgfqpoint{1.972662in}{0.637833in}}%
\pgfpathlineto{\pgfqpoint{1.973527in}{0.637064in}}%
\pgfpathlineto{\pgfqpoint{1.974489in}{0.635184in}}%
\pgfpathlineto{\pgfqpoint{1.974681in}{0.636547in}}%
\pgfpathlineto{\pgfqpoint{1.974777in}{0.638746in}}%
\pgfpathlineto{\pgfqpoint{1.975642in}{0.634861in}}%
\pgfpathlineto{\pgfqpoint{1.975835in}{0.637529in}}%
\pgfpathlineto{\pgfqpoint{1.976796in}{0.633657in}}%
\pgfpathlineto{\pgfqpoint{1.977277in}{0.635987in}}%
\pgfpathlineto{\pgfqpoint{1.978431in}{0.633638in}}%
\pgfpathlineto{\pgfqpoint{1.979008in}{0.630965in}}%
\pgfpathlineto{\pgfqpoint{1.979296in}{0.633848in}}%
\pgfpathlineto{\pgfqpoint{1.979777in}{0.638757in}}%
\pgfpathlineto{\pgfqpoint{1.980354in}{0.636651in}}%
\pgfpathlineto{\pgfqpoint{1.980835in}{0.634833in}}%
\pgfpathlineto{\pgfqpoint{1.982469in}{0.628217in}}%
\pgfpathlineto{\pgfqpoint{1.982566in}{0.628361in}}%
\pgfpathlineto{\pgfqpoint{1.982662in}{0.629576in}}%
\pgfpathlineto{\pgfqpoint{1.983431in}{0.627407in}}%
\pgfpathlineto{\pgfqpoint{1.986700in}{0.620771in}}%
\pgfpathlineto{\pgfqpoint{1.987373in}{0.620703in}}%
\pgfpathlineto{\pgfqpoint{1.987662in}{0.626458in}}%
\pgfpathlineto{\pgfqpoint{1.988720in}{0.625572in}}%
\pgfpathlineto{\pgfqpoint{1.989585in}{0.622142in}}%
\pgfpathlineto{\pgfqpoint{1.989681in}{0.622220in}}%
\pgfpathlineto{\pgfqpoint{1.990739in}{0.628921in}}%
\pgfpathlineto{\pgfqpoint{1.990931in}{0.628179in}}%
\pgfpathlineto{\pgfqpoint{1.992373in}{0.624180in}}%
\pgfpathlineto{\pgfqpoint{1.993143in}{0.622521in}}%
\pgfpathlineto{\pgfqpoint{1.993335in}{0.621149in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{0.626863in}}%
\pgfpathlineto{\pgfqpoint{1.993720in}{0.628461in}}%
\pgfpathlineto{\pgfqpoint{1.994489in}{0.626823in}}%
\pgfpathlineto{\pgfqpoint{1.995258in}{0.626536in}}%
\pgfpathlineto{\pgfqpoint{1.997181in}{0.634448in}}%
\pgfpathlineto{\pgfqpoint{1.997373in}{0.632957in}}%
\pgfpathlineto{\pgfqpoint{1.997566in}{0.633403in}}%
\pgfpathlineto{\pgfqpoint{1.997758in}{0.640602in}}%
\pgfpathlineto{\pgfqpoint{1.998527in}{0.639306in}}%
\pgfpathlineto{\pgfqpoint{1.999104in}{0.640249in}}%
\pgfpathlineto{\pgfqpoint{2.000739in}{0.635415in}}%
\pgfpathlineto{\pgfqpoint{2.001700in}{0.639432in}}%
\pgfpathlineto{\pgfqpoint{2.001797in}{0.638660in}}%
\pgfpathlineto{\pgfqpoint{2.001989in}{0.638773in}}%
\pgfpathlineto{\pgfqpoint{2.002085in}{0.643084in}}%
\pgfpathlineto{\pgfqpoint{2.002950in}{0.640839in}}%
\pgfpathlineto{\pgfqpoint{2.003912in}{0.636261in}}%
\pgfpathlineto{\pgfqpoint{2.004297in}{0.644119in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{0.641044in}}%
\pgfpathlineto{\pgfqpoint{2.005162in}{0.640742in}}%
\pgfpathlineto{\pgfqpoint{2.005547in}{0.642466in}}%
\pgfpathlineto{\pgfqpoint{2.006027in}{0.640067in}}%
\pgfpathlineto{\pgfqpoint{2.006124in}{0.639343in}}%
\pgfpathlineto{\pgfqpoint{2.006316in}{0.645251in}}%
\pgfpathlineto{\pgfqpoint{2.006508in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{2.007374in}{0.643796in}}%
\pgfpathlineto{\pgfqpoint{2.008047in}{0.657943in}}%
\pgfpathlineto{\pgfqpoint{2.008720in}{0.654831in}}%
\pgfpathlineto{\pgfqpoint{2.009297in}{0.651830in}}%
\pgfpathlineto{\pgfqpoint{2.009393in}{0.654327in}}%
\pgfpathlineto{\pgfqpoint{2.009681in}{0.656514in}}%
\pgfpathlineto{\pgfqpoint{2.010450in}{0.653941in}}%
\pgfpathlineto{\pgfqpoint{2.011508in}{0.651297in}}%
\pgfpathlineto{\pgfqpoint{2.011797in}{0.659361in}}%
\pgfpathlineto{\pgfqpoint{2.012758in}{0.657665in}}%
\pgfpathlineto{\pgfqpoint{2.014585in}{0.650201in}}%
\pgfpathlineto{\pgfqpoint{2.015066in}{0.651379in}}%
\pgfpathlineto{\pgfqpoint{2.015258in}{0.653608in}}%
\pgfpathlineto{\pgfqpoint{2.016027in}{0.651661in}}%
\pgfpathlineto{\pgfqpoint{2.016508in}{0.653134in}}%
\pgfpathlineto{\pgfqpoint{2.017277in}{0.649502in}}%
\pgfpathlineto{\pgfqpoint{2.019104in}{0.659036in}}%
\pgfpathlineto{\pgfqpoint{2.019393in}{0.658779in}}%
\pgfpathlineto{\pgfqpoint{2.020739in}{0.653076in}}%
\pgfpathlineto{\pgfqpoint{2.021797in}{0.653976in}}%
\pgfpathlineto{\pgfqpoint{2.021893in}{0.657785in}}%
\pgfpathlineto{\pgfqpoint{2.022854in}{0.656303in}}%
\pgfpathlineto{\pgfqpoint{2.024489in}{0.653637in}}%
\pgfpathlineto{\pgfqpoint{2.023239in}{0.656762in}}%
\pgfpathlineto{\pgfqpoint{2.024777in}{0.653986in}}%
\pgfpathlineto{\pgfqpoint{2.024874in}{0.656787in}}%
\pgfpathlineto{\pgfqpoint{2.025835in}{0.655211in}}%
\pgfpathlineto{\pgfqpoint{2.026028in}{0.656209in}}%
\pgfpathlineto{\pgfqpoint{2.026508in}{0.653291in}}%
\pgfpathlineto{\pgfqpoint{2.028239in}{0.647616in}}%
\pgfpathlineto{\pgfqpoint{2.028720in}{0.662366in}}%
\pgfpathlineto{\pgfqpoint{2.029393in}{0.659444in}}%
\pgfpathlineto{\pgfqpoint{2.029874in}{0.656903in}}%
\pgfpathlineto{\pgfqpoint{2.030835in}{0.657290in}}%
\pgfpathlineto{\pgfqpoint{2.030931in}{0.657918in}}%
\pgfpathlineto{\pgfqpoint{2.031124in}{0.657506in}}%
\pgfpathlineto{\pgfqpoint{2.032278in}{0.656480in}}%
\pgfpathlineto{\pgfqpoint{2.032662in}{0.655623in}}%
\pgfpathlineto{\pgfqpoint{2.032951in}{0.658622in}}%
\pgfpathlineto{\pgfqpoint{2.033720in}{0.656618in}}%
\pgfpathlineto{\pgfqpoint{2.035354in}{0.651841in}}%
\pgfpathlineto{\pgfqpoint{2.035547in}{0.651988in}}%
\pgfpathlineto{\pgfqpoint{2.035643in}{0.651153in}}%
\pgfpathlineto{\pgfqpoint{2.036124in}{0.648630in}}%
\pgfpathlineto{\pgfqpoint{2.036316in}{0.652860in}}%
\pgfpathlineto{\pgfqpoint{2.036605in}{0.651186in}}%
\pgfpathlineto{\pgfqpoint{2.036797in}{0.653621in}}%
\pgfpathlineto{\pgfqpoint{2.037662in}{0.650940in}}%
\pgfpathlineto{\pgfqpoint{2.037855in}{0.649830in}}%
\pgfpathlineto{\pgfqpoint{2.038239in}{0.653444in}}%
\pgfpathlineto{\pgfqpoint{2.038431in}{0.653238in}}%
\pgfpathlineto{\pgfqpoint{2.038912in}{0.655022in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{0.652627in}}%
\pgfpathlineto{\pgfqpoint{2.040931in}{0.646031in}}%
\pgfpathlineto{\pgfqpoint{2.041028in}{0.647237in}}%
\pgfpathlineto{\pgfqpoint{2.042758in}{0.639300in}}%
\pgfpathlineto{\pgfqpoint{2.043143in}{0.644351in}}%
\pgfpathlineto{\pgfqpoint{2.043816in}{0.641247in}}%
\pgfpathlineto{\pgfqpoint{2.044585in}{0.640573in}}%
\pgfpathlineto{\pgfqpoint{2.044874in}{0.644411in}}%
\pgfpathlineto{\pgfqpoint{2.045643in}{0.640495in}}%
\pgfpathlineto{\pgfqpoint{2.045932in}{0.639669in}}%
\pgfpathlineto{\pgfqpoint{2.046220in}{0.638896in}}%
\pgfpathlineto{\pgfqpoint{2.046412in}{0.640174in}}%
\pgfpathlineto{\pgfqpoint{2.046508in}{0.639398in}}%
\pgfpathlineto{\pgfqpoint{2.047662in}{0.648023in}}%
\pgfpathlineto{\pgfqpoint{2.048143in}{0.650528in}}%
\pgfpathlineto{\pgfqpoint{2.048720in}{0.647276in}}%
\pgfpathlineto{\pgfqpoint{2.048816in}{0.648137in}}%
\pgfpathlineto{\pgfqpoint{2.049393in}{0.646531in}}%
\pgfpathlineto{\pgfqpoint{2.049585in}{0.647778in}}%
\pgfpathlineto{\pgfqpoint{2.053816in}{0.637030in}}%
\pgfpathlineto{\pgfqpoint{2.054201in}{0.637368in}}%
\pgfpathlineto{\pgfqpoint{2.055258in}{0.638635in}}%
\pgfpathlineto{\pgfqpoint{2.054393in}{0.637287in}}%
\pgfpathlineto{\pgfqpoint{2.055355in}{0.638079in}}%
\pgfpathlineto{\pgfqpoint{2.056220in}{0.634229in}}%
\pgfpathlineto{\pgfqpoint{2.056893in}{0.634397in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{0.635283in}}%
\pgfpathlineto{\pgfqpoint{2.057278in}{0.633118in}}%
\pgfpathlineto{\pgfqpoint{2.058239in}{0.635056in}}%
\pgfpathlineto{\pgfqpoint{2.058432in}{0.634688in}}%
\pgfpathlineto{\pgfqpoint{2.058528in}{0.636537in}}%
\pgfpathlineto{\pgfqpoint{2.058816in}{0.635660in}}%
\pgfpathlineto{\pgfqpoint{2.059970in}{0.645522in}}%
\pgfpathlineto{\pgfqpoint{2.060162in}{0.644529in}}%
\pgfpathlineto{\pgfqpoint{2.060451in}{0.649807in}}%
\pgfpathlineto{\pgfqpoint{2.061412in}{0.647525in}}%
\pgfpathlineto{\pgfqpoint{2.062662in}{0.644330in}}%
\pgfpathlineto{\pgfqpoint{2.063335in}{0.644944in}}%
\pgfpathlineto{\pgfqpoint{2.065355in}{0.637989in}}%
\pgfpathlineto{\pgfqpoint{2.065739in}{0.638945in}}%
\pgfpathlineto{\pgfqpoint{2.065836in}{0.652191in}}%
\pgfpathlineto{\pgfqpoint{2.066893in}{0.646558in}}%
\pgfpathlineto{\pgfqpoint{2.066989in}{0.645750in}}%
\pgfpathlineto{\pgfqpoint{2.067182in}{0.646172in}}%
\pgfpathlineto{\pgfqpoint{2.067566in}{0.662311in}}%
\pgfpathlineto{\pgfqpoint{2.068336in}{0.659778in}}%
\pgfpathlineto{\pgfqpoint{2.068528in}{0.660996in}}%
\pgfpathlineto{\pgfqpoint{2.069682in}{0.656053in}}%
\pgfpathlineto{\pgfqpoint{2.069970in}{0.658429in}}%
\pgfpathlineto{\pgfqpoint{2.070739in}{0.656284in}}%
\pgfpathlineto{\pgfqpoint{2.070932in}{0.655381in}}%
\pgfpathlineto{\pgfqpoint{2.071797in}{0.651352in}}%
\pgfpathlineto{\pgfqpoint{2.071989in}{0.653760in}}%
\pgfpathlineto{\pgfqpoint{2.072086in}{0.655122in}}%
\pgfpathlineto{\pgfqpoint{2.072951in}{0.652626in}}%
\pgfpathlineto{\pgfqpoint{2.073528in}{0.648842in}}%
\pgfpathlineto{\pgfqpoint{2.074201in}{0.651450in}}%
\pgfpathlineto{\pgfqpoint{2.074682in}{0.654023in}}%
\pgfpathlineto{\pgfqpoint{2.075836in}{0.648459in}}%
\pgfpathlineto{\pgfqpoint{2.076413in}{0.650739in}}%
\pgfpathlineto{\pgfqpoint{2.077086in}{0.650492in}}%
\pgfpathlineto{\pgfqpoint{2.077855in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{2.078239in}{0.649720in}}%
\pgfpathlineto{\pgfqpoint{2.078336in}{0.651980in}}%
\pgfpathlineto{\pgfqpoint{2.079201in}{0.647642in}}%
\pgfpathlineto{\pgfqpoint{2.079489in}{0.646616in}}%
\pgfpathlineto{\pgfqpoint{2.079874in}{0.649809in}}%
\pgfpathlineto{\pgfqpoint{2.080932in}{0.654015in}}%
\pgfpathlineto{\pgfqpoint{2.081220in}{0.651889in}}%
\pgfpathlineto{\pgfqpoint{2.081316in}{0.652122in}}%
\pgfpathlineto{\pgfqpoint{2.082566in}{0.660537in}}%
\pgfpathlineto{\pgfqpoint{2.086797in}{0.647643in}}%
\pgfpathlineto{\pgfqpoint{2.086990in}{0.648734in}}%
\pgfpathlineto{\pgfqpoint{2.087182in}{0.653874in}}%
\pgfpathlineto{\pgfqpoint{2.088143in}{0.651585in}}%
\pgfpathlineto{\pgfqpoint{2.088432in}{0.655103in}}%
\pgfpathlineto{\pgfqpoint{2.089105in}{0.650955in}}%
\pgfpathlineto{\pgfqpoint{2.089586in}{0.649373in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{0.671508in}}%
\pgfpathlineto{\pgfqpoint{2.090932in}{0.671047in}}%
\pgfpathlineto{\pgfqpoint{2.091413in}{0.670552in}}%
\pgfpathlineto{\pgfqpoint{2.092566in}{0.680114in}}%
\pgfpathlineto{\pgfqpoint{2.092855in}{0.678587in}}%
\pgfpathlineto{\pgfqpoint{2.092951in}{0.677619in}}%
\pgfpathlineto{\pgfqpoint{2.093143in}{0.684992in}}%
\pgfpathlineto{\pgfqpoint{2.093432in}{0.683339in}}%
\pgfpathlineto{\pgfqpoint{2.094297in}{0.683931in}}%
\pgfpathlineto{\pgfqpoint{2.094874in}{0.680525in}}%
\pgfpathlineto{\pgfqpoint{2.095259in}{0.679995in}}%
\pgfpathlineto{\pgfqpoint{2.095740in}{0.676745in}}%
\pgfpathlineto{\pgfqpoint{2.095932in}{0.680529in}}%
\pgfpathlineto{\pgfqpoint{2.096413in}{0.681415in}}%
\pgfpathlineto{\pgfqpoint{2.096797in}{0.680094in}}%
\pgfpathlineto{\pgfqpoint{2.097663in}{0.676883in}}%
\pgfpathlineto{\pgfqpoint{2.098047in}{0.677414in}}%
\pgfpathlineto{\pgfqpoint{2.098143in}{0.679111in}}%
\pgfpathlineto{\pgfqpoint{2.098913in}{0.676091in}}%
\pgfpathlineto{\pgfqpoint{2.099105in}{0.676467in}}%
\pgfpathlineto{\pgfqpoint{2.099490in}{0.678091in}}%
\pgfpathlineto{\pgfqpoint{2.099682in}{0.676165in}}%
\pgfpathlineto{\pgfqpoint{2.099682in}{0.676165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585340in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657560in}{0.562737in}}%
\pgfpathlineto{\pgfqpoint{0.658348in}{0.531308in}}%
\pgfpathlineto{\pgfqpoint{0.658742in}{0.551173in}}%
\pgfpathlineto{\pgfqpoint{0.659726in}{0.576778in}}%
\pgfpathlineto{\pgfqpoint{0.659923in}{0.572609in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.542958in}}%
\pgfpathlineto{\pgfqpoint{0.663665in}{0.531143in}}%
\pgfpathlineto{\pgfqpoint{0.663862in}{0.532361in}}%
\pgfpathlineto{\pgfqpoint{0.664255in}{0.530191in}}%
\pgfpathlineto{\pgfqpoint{0.664452in}{0.530277in}}%
\pgfpathlineto{\pgfqpoint{0.664846in}{0.528359in}}%
\pgfpathlineto{\pgfqpoint{0.665240in}{0.532110in}}%
\pgfpathlineto{\pgfqpoint{0.665437in}{0.531802in}}%
\pgfpathlineto{\pgfqpoint{0.665634in}{0.533191in}}%
\pgfpathlineto{\pgfqpoint{0.665831in}{0.532166in}}%
\pgfpathlineto{\pgfqpoint{0.667012in}{0.534785in}}%
\pgfpathlineto{\pgfqpoint{0.667209in}{0.533990in}}%
\pgfpathlineto{\pgfqpoint{0.667406in}{0.534315in}}%
\pgfpathlineto{\pgfqpoint{0.668391in}{0.552026in}}%
\pgfpathlineto{\pgfqpoint{0.668588in}{0.551055in}}%
\pgfpathlineto{\pgfqpoint{0.669769in}{0.546413in}}%
\pgfpathlineto{\pgfqpoint{0.669966in}{0.548559in}}%
\pgfpathlineto{\pgfqpoint{0.670163in}{0.548641in}}%
\pgfpathlineto{\pgfqpoint{0.671148in}{0.544365in}}%
\pgfpathlineto{\pgfqpoint{0.672132in}{0.561359in}}%
\pgfpathlineto{\pgfqpoint{0.672920in}{0.558722in}}%
\pgfpathlineto{\pgfqpoint{0.674496in}{0.553363in}}%
\pgfpathlineto{\pgfqpoint{0.675677in}{0.559336in}}%
\pgfpathlineto{\pgfqpoint{0.675874in}{0.558474in}}%
\pgfpathlineto{\pgfqpoint{0.679025in}{0.553466in}}%
\pgfpathlineto{\pgfqpoint{0.679812in}{0.551341in}}%
\pgfpathlineto{\pgfqpoint{0.681191in}{0.548349in}}%
\pgfpathlineto{\pgfqpoint{0.681388in}{0.549430in}}%
\pgfpathlineto{\pgfqpoint{0.681585in}{0.550405in}}%
\pgfpathlineto{\pgfqpoint{0.682176in}{0.548738in}}%
\pgfpathlineto{\pgfqpoint{0.683751in}{0.545915in}}%
\pgfpathlineto{\pgfqpoint{0.683948in}{0.550284in}}%
\pgfpathlineto{\pgfqpoint{0.684933in}{0.549084in}}%
\pgfpathlineto{\pgfqpoint{0.685523in}{0.547395in}}%
\pgfpathlineto{\pgfqpoint{0.686114in}{0.548207in}}%
\pgfpathlineto{\pgfqpoint{0.686508in}{0.548654in}}%
\pgfpathlineto{\pgfqpoint{0.686902in}{0.547453in}}%
\pgfpathlineto{\pgfqpoint{0.688083in}{0.544796in}}%
\pgfpathlineto{\pgfqpoint{0.688871in}{0.545213in}}%
\pgfpathlineto{\pgfqpoint{0.689659in}{0.545364in}}%
\pgfpathlineto{\pgfqpoint{0.690446in}{0.547498in}}%
\pgfpathlineto{\pgfqpoint{0.690840in}{0.546616in}}%
\pgfpathlineto{\pgfqpoint{0.692416in}{0.544112in}}%
\pgfpathlineto{\pgfqpoint{0.692810in}{0.544448in}}%
\pgfpathlineto{\pgfqpoint{0.693400in}{0.545227in}}%
\pgfpathlineto{\pgfqpoint{0.695960in}{0.554990in}}%
\pgfpathlineto{\pgfqpoint{0.696157in}{0.555294in}}%
\pgfpathlineto{\pgfqpoint{0.696551in}{0.554575in}}%
\pgfpathlineto{\pgfqpoint{0.697339in}{0.553455in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{0.563210in}}%
\pgfpathlineto{\pgfqpoint{0.699111in}{0.561506in}}%
\pgfpathlineto{\pgfqpoint{0.700096in}{0.560393in}}%
\pgfpathlineto{\pgfqpoint{0.700490in}{0.560714in}}%
\pgfpathlineto{\pgfqpoint{0.701671in}{0.561360in}}%
\pgfpathlineto{\pgfqpoint{0.701868in}{0.561048in}}%
\pgfpathlineto{\pgfqpoint{0.703837in}{0.558076in}}%
\pgfpathlineto{\pgfqpoint{0.704428in}{0.560989in}}%
\pgfpathlineto{\pgfqpoint{0.705019in}{0.560641in}}%
\pgfpathlineto{\pgfqpoint{0.707579in}{0.559122in}}%
\pgfpathlineto{\pgfqpoint{0.707973in}{0.560475in}}%
\pgfpathlineto{\pgfqpoint{0.708170in}{0.562490in}}%
\pgfpathlineto{\pgfqpoint{0.708957in}{0.560538in}}%
\pgfpathlineto{\pgfqpoint{0.710336in}{0.558133in}}%
\pgfpathlineto{\pgfqpoint{0.710533in}{0.560424in}}%
\pgfpathlineto{\pgfqpoint{0.711517in}{0.559246in}}%
\pgfpathlineto{\pgfqpoint{0.713487in}{0.557522in}}%
\pgfpathlineto{\pgfqpoint{0.714077in}{0.558451in}}%
\pgfpathlineto{\pgfqpoint{0.714668in}{0.557206in}}%
\pgfpathlineto{\pgfqpoint{0.717228in}{0.554820in}}%
\pgfpathlineto{\pgfqpoint{0.718213in}{0.565672in}}%
\pgfpathlineto{\pgfqpoint{0.719394in}{0.563728in}}%
\pgfpathlineto{\pgfqpoint{0.721757in}{0.561931in}}%
\pgfpathlineto{\pgfqpoint{0.721954in}{0.562137in}}%
\pgfpathlineto{\pgfqpoint{0.722348in}{0.562637in}}%
\pgfpathlineto{\pgfqpoint{0.722742in}{0.561853in}}%
\pgfpathlineto{\pgfqpoint{0.723530in}{0.560381in}}%
\pgfpathlineto{\pgfqpoint{0.723727in}{0.563318in}}%
\pgfpathlineto{\pgfqpoint{0.724711in}{0.562314in}}%
\pgfpathlineto{\pgfqpoint{0.727862in}{0.557802in}}%
\pgfpathlineto{\pgfqpoint{0.728650in}{0.561647in}}%
\pgfpathlineto{\pgfqpoint{0.729241in}{0.560648in}}%
\pgfpathlineto{\pgfqpoint{0.729831in}{0.559870in}}%
\pgfpathlineto{\pgfqpoint{0.730028in}{0.561414in}}%
\pgfpathlineto{\pgfqpoint{0.730422in}{0.561444in}}%
\pgfpathlineto{\pgfqpoint{0.730816in}{0.560838in}}%
\pgfpathlineto{\pgfqpoint{0.731013in}{0.560628in}}%
\pgfpathlineto{\pgfqpoint{0.731210in}{0.562948in}}%
\pgfpathlineto{\pgfqpoint{0.732194in}{0.561719in}}%
\pgfpathlineto{\pgfqpoint{0.732588in}{0.561484in}}%
\pgfpathlineto{\pgfqpoint{0.732785in}{0.562554in}}%
\pgfpathlineto{\pgfqpoint{0.733770in}{0.561465in}}%
\pgfpathlineto{\pgfqpoint{0.738496in}{0.557826in}}%
\pgfpathlineto{\pgfqpoint{0.739481in}{0.556597in}}%
\pgfpathlineto{\pgfqpoint{0.741450in}{0.555387in}}%
\pgfpathlineto{\pgfqpoint{0.742828in}{0.555325in}}%
\pgfpathlineto{\pgfqpoint{0.744207in}{0.555342in}}%
\pgfpathlineto{\pgfqpoint{0.744995in}{0.554768in}}%
\pgfpathlineto{\pgfqpoint{0.747161in}{0.552713in}}%
\pgfpathlineto{\pgfqpoint{0.748342in}{0.553870in}}%
\pgfpathlineto{\pgfqpoint{0.748539in}{0.553682in}}%
\pgfpathlineto{\pgfqpoint{0.749327in}{0.552570in}}%
\pgfpathlineto{\pgfqpoint{0.750115in}{0.553055in}}%
\pgfpathlineto{\pgfqpoint{0.750311in}{0.553538in}}%
\pgfpathlineto{\pgfqpoint{0.751099in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{0.752478in}{0.551823in}}%
\pgfpathlineto{\pgfqpoint{0.752675in}{0.552086in}}%
\pgfpathlineto{\pgfqpoint{0.753068in}{0.553938in}}%
\pgfpathlineto{\pgfqpoint{0.753856in}{0.553005in}}%
\pgfpathlineto{\pgfqpoint{0.754644in}{0.552617in}}%
\pgfpathlineto{\pgfqpoint{0.754841in}{0.553423in}}%
\pgfpathlineto{\pgfqpoint{0.755235in}{0.554441in}}%
\pgfpathlineto{\pgfqpoint{0.755432in}{0.559392in}}%
\pgfpathlineto{\pgfqpoint{0.756416in}{0.557978in}}%
\pgfpathlineto{\pgfqpoint{0.757401in}{0.556747in}}%
\pgfpathlineto{\pgfqpoint{0.757598in}{0.556448in}}%
\pgfpathlineto{\pgfqpoint{0.757795in}{0.557357in}}%
\pgfpathlineto{\pgfqpoint{0.757992in}{0.557060in}}%
\pgfpathlineto{\pgfqpoint{0.758188in}{0.560637in}}%
\pgfpathlineto{\pgfqpoint{0.759173in}{0.559843in}}%
\pgfpathlineto{\pgfqpoint{0.759961in}{0.558782in}}%
\pgfpathlineto{\pgfqpoint{0.760158in}{0.559410in}}%
\pgfpathlineto{\pgfqpoint{0.760355in}{0.562087in}}%
\pgfpathlineto{\pgfqpoint{0.761339in}{0.560913in}}%
\pgfpathlineto{\pgfqpoint{0.762324in}{0.560437in}}%
\pgfpathlineto{\pgfqpoint{0.762521in}{0.561541in}}%
\pgfpathlineto{\pgfqpoint{0.763309in}{0.560151in}}%
\pgfpathlineto{\pgfqpoint{0.763505in}{0.561213in}}%
\pgfpathlineto{\pgfqpoint{0.765081in}{0.560425in}}%
\pgfpathlineto{\pgfqpoint{0.763899in}{0.562171in}}%
\pgfpathlineto{\pgfqpoint{0.765475in}{0.561236in}}%
\pgfpathlineto{\pgfqpoint{0.765869in}{0.561196in}}%
\pgfpathlineto{\pgfqpoint{0.766262in}{0.560462in}}%
\pgfpathlineto{\pgfqpoint{0.767444in}{0.559629in}}%
\pgfpathlineto{\pgfqpoint{0.767641in}{0.559836in}}%
\pgfpathlineto{\pgfqpoint{0.769216in}{0.561312in}}%
\pgfpathlineto{\pgfqpoint{0.773155in}{0.556436in}}%
\pgfpathlineto{\pgfqpoint{0.774336in}{0.557331in}}%
\pgfpathlineto{\pgfqpoint{0.777487in}{0.554447in}}%
\pgfpathlineto{\pgfqpoint{0.778472in}{0.554698in}}%
\pgfpathlineto{\pgfqpoint{0.780244in}{0.557234in}}%
\pgfpathlineto{\pgfqpoint{0.780441in}{0.557107in}}%
\pgfpathlineto{\pgfqpoint{0.780638in}{0.558269in}}%
\pgfpathlineto{\pgfqpoint{0.781623in}{0.557777in}}%
\pgfpathlineto{\pgfqpoint{0.783592in}{0.556291in}}%
\pgfpathlineto{\pgfqpoint{0.785167in}{0.556654in}}%
\pgfpathlineto{\pgfqpoint{0.785561in}{0.556146in}}%
\pgfpathlineto{\pgfqpoint{0.785955in}{0.557385in}}%
\pgfpathlineto{\pgfqpoint{0.787727in}{0.555769in}}%
\pgfpathlineto{\pgfqpoint{0.787924in}{0.558453in}}%
\pgfpathlineto{\pgfqpoint{0.788909in}{0.557272in}}%
\pgfpathlineto{\pgfqpoint{0.789696in}{0.556357in}}%
\pgfpathlineto{\pgfqpoint{0.789893in}{0.557756in}}%
\pgfpathlineto{\pgfqpoint{0.790681in}{0.557016in}}%
\pgfpathlineto{\pgfqpoint{0.791272in}{0.557665in}}%
\pgfpathlineto{\pgfqpoint{0.791469in}{0.558533in}}%
\pgfpathlineto{\pgfqpoint{0.792453in}{0.558209in}}%
\pgfpathlineto{\pgfqpoint{0.793438in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{0.793832in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.797376in}{0.555320in}}%
\pgfpathlineto{\pgfqpoint{0.798164in}{0.555848in}}%
\pgfpathlineto{\pgfqpoint{0.798558in}{0.555209in}}%
\pgfpathlineto{\pgfqpoint{0.801709in}{0.553612in}}%
\pgfpathlineto{\pgfqpoint{0.803481in}{0.552178in}}%
\pgfpathlineto{\pgfqpoint{0.803678in}{0.554072in}}%
\pgfpathlineto{\pgfqpoint{0.804663in}{0.553135in}}%
\pgfpathlineto{\pgfqpoint{0.806238in}{0.551322in}}%
\pgfpathlineto{\pgfqpoint{0.806435in}{0.555484in}}%
\pgfpathlineto{\pgfqpoint{0.807420in}{0.554469in}}%
\pgfpathlineto{\pgfqpoint{0.807813in}{0.554062in}}%
\pgfpathlineto{\pgfqpoint{0.808010in}{0.554628in}}%
\pgfpathlineto{\pgfqpoint{0.808207in}{0.558836in}}%
\pgfpathlineto{\pgfqpoint{0.809192in}{0.558595in}}%
\pgfpathlineto{\pgfqpoint{0.810964in}{0.556988in}}%
\pgfpathlineto{\pgfqpoint{0.811161in}{0.558303in}}%
\pgfpathlineto{\pgfqpoint{0.811949in}{0.557099in}}%
\pgfpathlineto{\pgfqpoint{0.815690in}{0.554157in}}%
\pgfpathlineto{\pgfqpoint{0.820614in}{0.550563in}}%
\pgfpathlineto{\pgfqpoint{0.821795in}{0.553968in}}%
\pgfpathlineto{\pgfqpoint{0.821992in}{0.553799in}}%
\pgfpathlineto{\pgfqpoint{0.822189in}{0.554710in}}%
\pgfpathlineto{\pgfqpoint{0.822977in}{0.554170in}}%
\pgfpathlineto{\pgfqpoint{0.823961in}{0.554014in}}%
\pgfpathlineto{\pgfqpoint{0.824946in}{0.553486in}}%
\pgfpathlineto{\pgfqpoint{0.825340in}{0.554726in}}%
\pgfpathlineto{\pgfqpoint{0.826915in}{0.552482in}}%
\pgfpathlineto{\pgfqpoint{0.827112in}{0.554593in}}%
\pgfpathlineto{\pgfqpoint{0.828097in}{0.554016in}}%
\pgfpathlineto{\pgfqpoint{0.828687in}{0.553597in}}%
\pgfpathlineto{\pgfqpoint{0.829278in}{0.555271in}}%
\pgfpathlineto{\pgfqpoint{0.829869in}{0.554303in}}%
\pgfpathlineto{\pgfqpoint{0.832035in}{0.552360in}}%
\pgfpathlineto{\pgfqpoint{0.833611in}{0.553931in}}%
\pgfpathlineto{\pgfqpoint{0.834201in}{0.553076in}}%
\pgfpathlineto{\pgfqpoint{0.835974in}{0.551346in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{0.552952in}}%
\pgfpathlineto{\pgfqpoint{0.837155in}{0.552001in}}%
\pgfpathlineto{\pgfqpoint{0.838731in}{0.551812in}}%
\pgfpathlineto{\pgfqpoint{0.839912in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{0.840306in}{0.551310in}}%
\pgfpathlineto{\pgfqpoint{0.840897in}{0.553222in}}%
\pgfpathlineto{\pgfqpoint{0.841488in}{0.552709in}}%
\pgfpathlineto{\pgfqpoint{0.841881in}{0.553816in}}%
\pgfpathlineto{\pgfqpoint{0.842669in}{0.553158in}}%
\pgfpathlineto{\pgfqpoint{0.845032in}{0.551958in}}%
\pgfpathlineto{\pgfqpoint{0.846017in}{0.551564in}}%
\pgfpathlineto{\pgfqpoint{0.846214in}{0.551740in}}%
\pgfpathlineto{\pgfqpoint{0.846805in}{0.552951in}}%
\pgfpathlineto{\pgfqpoint{0.847001in}{0.556500in}}%
\pgfpathlineto{\pgfqpoint{0.847986in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.848183in}{0.555830in}}%
\pgfpathlineto{\pgfqpoint{0.848774in}{0.554985in}}%
\pgfpathlineto{\pgfqpoint{0.851334in}{0.551909in}}%
\pgfpathlineto{\pgfqpoint{0.851531in}{0.555849in}}%
\pgfpathlineto{\pgfqpoint{0.852515in}{0.554629in}}%
\pgfpathlineto{\pgfqpoint{0.852909in}{0.554915in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{0.554527in}}%
\pgfpathlineto{\pgfqpoint{0.853697in}{0.555341in}}%
\pgfpathlineto{\pgfqpoint{0.854485in}{0.554804in}}%
\pgfpathlineto{\pgfqpoint{0.859802in}{0.549765in}}%
\pgfpathlineto{\pgfqpoint{0.860392in}{0.550685in}}%
\pgfpathlineto{\pgfqpoint{0.860983in}{0.550266in}}%
\pgfpathlineto{\pgfqpoint{0.861377in}{0.549920in}}%
\pgfpathlineto{\pgfqpoint{0.861968in}{0.551996in}}%
\pgfpathlineto{\pgfqpoint{0.862559in}{0.551110in}}%
\pgfpathlineto{\pgfqpoint{0.864134in}{0.551578in}}%
\pgfpathlineto{\pgfqpoint{0.866300in}{0.549393in}}%
\pgfpathlineto{\pgfqpoint{0.866497in}{0.549728in}}%
\pgfpathlineto{\pgfqpoint{0.868269in}{0.553272in}}%
\pgfpathlineto{\pgfqpoint{0.869254in}{0.552063in}}%
\pgfpathlineto{\pgfqpoint{0.872011in}{0.548571in}}%
\pgfpathlineto{\pgfqpoint{0.873192in}{0.551575in}}%
\pgfpathlineto{\pgfqpoint{0.873389in}{0.551450in}}%
\pgfpathlineto{\pgfqpoint{0.873783in}{0.550983in}}%
\pgfpathlineto{\pgfqpoint{0.873980in}{0.551112in}}%
\pgfpathlineto{\pgfqpoint{0.875162in}{0.553804in}}%
\pgfpathlineto{\pgfqpoint{0.875752in}{0.554467in}}%
\pgfpathlineto{\pgfqpoint{0.876540in}{0.553646in}}%
\pgfpathlineto{\pgfqpoint{0.877131in}{0.553091in}}%
\pgfpathlineto{\pgfqpoint{0.878116in}{0.557340in}}%
\pgfpathlineto{\pgfqpoint{0.878312in}{0.557000in}}%
\pgfpathlineto{\pgfqpoint{0.878509in}{0.558038in}}%
\pgfpathlineto{\pgfqpoint{0.879297in}{0.557094in}}%
\pgfpathlineto{\pgfqpoint{0.881266in}{0.555847in}}%
\pgfpathlineto{\pgfqpoint{0.882054in}{0.557776in}}%
\pgfpathlineto{\pgfqpoint{0.882448in}{0.557313in}}%
\pgfpathlineto{\pgfqpoint{0.884220in}{0.555631in}}%
\pgfpathlineto{\pgfqpoint{0.884417in}{0.555800in}}%
\pgfpathlineto{\pgfqpoint{0.884614in}{0.559945in}}%
\pgfpathlineto{\pgfqpoint{0.885599in}{0.559088in}}%
\pgfpathlineto{\pgfqpoint{0.886780in}{0.561602in}}%
\pgfpathlineto{\pgfqpoint{0.886977in}{0.561464in}}%
\pgfpathlineto{\pgfqpoint{0.889734in}{0.560191in}}%
\pgfpathlineto{\pgfqpoint{0.890128in}{0.560410in}}%
\pgfpathlineto{\pgfqpoint{0.890522in}{0.559885in}}%
\pgfpathlineto{\pgfqpoint{0.893082in}{0.557355in}}%
\pgfpathlineto{\pgfqpoint{0.893870in}{0.558493in}}%
\pgfpathlineto{\pgfqpoint{0.894263in}{0.558070in}}%
\pgfpathlineto{\pgfqpoint{0.895248in}{0.556884in}}%
\pgfpathlineto{\pgfqpoint{0.895642in}{0.556353in}}%
\pgfpathlineto{\pgfqpoint{0.895839in}{0.557811in}}%
\pgfpathlineto{\pgfqpoint{0.896233in}{0.557425in}}%
\pgfpathlineto{\pgfqpoint{0.897611in}{0.557073in}}%
\pgfpathlineto{\pgfqpoint{0.900368in}{0.554859in}}%
\pgfpathlineto{\pgfqpoint{0.900565in}{0.555211in}}%
\pgfpathlineto{\pgfqpoint{0.901156in}{0.554331in}}%
\pgfpathlineto{\pgfqpoint{0.901353in}{0.554488in}}%
\pgfpathlineto{\pgfqpoint{0.907851in}{0.554231in}}%
\pgfpathlineto{\pgfqpoint{0.908048in}{0.553908in}}%
\pgfpathlineto{\pgfqpoint{0.908245in}{0.555785in}}%
\pgfpathlineto{\pgfqpoint{0.909230in}{0.555222in}}%
\pgfpathlineto{\pgfqpoint{0.911199in}{0.553974in}}%
\pgfpathlineto{\pgfqpoint{0.912577in}{0.557274in}}%
\pgfpathlineto{\pgfqpoint{0.912971in}{0.557084in}}%
\pgfpathlineto{\pgfqpoint{0.915925in}{0.554780in}}%
\pgfpathlineto{\pgfqpoint{0.916122in}{0.555500in}}%
\pgfpathlineto{\pgfqpoint{0.916910in}{0.554408in}}%
\pgfpathlineto{\pgfqpoint{0.917107in}{0.554842in}}%
\pgfpathlineto{\pgfqpoint{0.917894in}{0.554046in}}%
\pgfpathlineto{\pgfqpoint{0.918091in}{0.554190in}}%
\pgfpathlineto{\pgfqpoint{0.918485in}{0.557710in}}%
\pgfpathlineto{\pgfqpoint{0.919273in}{0.556873in}}%
\pgfpathlineto{\pgfqpoint{0.920454in}{0.557471in}}%
\pgfpathlineto{\pgfqpoint{0.921636in}{0.557067in}}%
\pgfpathlineto{\pgfqpoint{0.922424in}{0.557829in}}%
\pgfpathlineto{\pgfqpoint{0.923211in}{0.556455in}}%
\pgfpathlineto{\pgfqpoint{0.923408in}{0.557170in}}%
\pgfpathlineto{\pgfqpoint{0.924196in}{0.555964in}}%
\pgfpathlineto{\pgfqpoint{0.924590in}{0.555616in}}%
\pgfpathlineto{\pgfqpoint{0.924787in}{0.556519in}}%
\pgfpathlineto{\pgfqpoint{0.924984in}{0.559883in}}%
\pgfpathlineto{\pgfqpoint{0.925968in}{0.559366in}}%
\pgfpathlineto{\pgfqpoint{0.927150in}{0.558669in}}%
\pgfpathlineto{\pgfqpoint{0.927347in}{0.559064in}}%
\pgfpathlineto{\pgfqpoint{0.928134in}{0.558452in}}%
\pgfpathlineto{\pgfqpoint{0.930104in}{0.556607in}}%
\pgfpathlineto{\pgfqpoint{0.930301in}{0.556831in}}%
\pgfpathlineto{\pgfqpoint{0.930891in}{0.555970in}}%
\pgfpathlineto{\pgfqpoint{0.931679in}{0.554726in}}%
\pgfpathlineto{\pgfqpoint{0.932467in}{0.555813in}}%
\pgfpathlineto{\pgfqpoint{0.933451in}{0.555741in}}%
\pgfpathlineto{\pgfqpoint{0.934436in}{0.560534in}}%
\pgfpathlineto{\pgfqpoint{0.935027in}{0.559588in}}%
\pgfpathlineto{\pgfqpoint{0.935814in}{0.558806in}}%
\pgfpathlineto{\pgfqpoint{0.936208in}{0.559058in}}%
\pgfpathlineto{\pgfqpoint{0.936996in}{0.560724in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{0.559816in}}%
\pgfpathlineto{\pgfqpoint{0.938374in}{0.559100in}}%
\pgfpathlineto{\pgfqpoint{0.938571in}{0.560275in}}%
\pgfpathlineto{\pgfqpoint{0.939753in}{0.565088in}}%
\pgfpathlineto{\pgfqpoint{0.940344in}{0.564298in}}%
\pgfpathlineto{\pgfqpoint{0.941131in}{0.563392in}}%
\pgfpathlineto{\pgfqpoint{0.941525in}{0.564217in}}%
\pgfpathlineto{\pgfqpoint{0.943298in}{0.563079in}}%
\pgfpathlineto{\pgfqpoint{0.944479in}{0.561310in}}%
\pgfpathlineto{\pgfqpoint{0.944873in}{0.561709in}}%
\pgfpathlineto{\pgfqpoint{0.945070in}{0.562987in}}%
\pgfpathlineto{\pgfqpoint{0.945858in}{0.562162in}}%
\pgfpathlineto{\pgfqpoint{0.946251in}{0.562711in}}%
\pgfpathlineto{\pgfqpoint{0.947433in}{0.561424in}}%
\pgfpathlineto{\pgfqpoint{0.947630in}{0.561350in}}%
\pgfpathlineto{\pgfqpoint{0.947827in}{0.562155in}}%
\pgfpathlineto{\pgfqpoint{0.948811in}{0.564516in}}%
\pgfpathlineto{\pgfqpoint{0.949599in}{0.563388in}}%
\pgfpathlineto{\pgfqpoint{0.950781in}{0.564385in}}%
\pgfpathlineto{\pgfqpoint{0.951962in}{0.564579in}}%
\pgfpathlineto{\pgfqpoint{0.952750in}{0.564702in}}%
\pgfpathlineto{\pgfqpoint{0.952947in}{0.564304in}}%
\pgfpathlineto{\pgfqpoint{0.954522in}{0.563651in}}%
\pgfpathlineto{\pgfqpoint{0.956295in}{0.561676in}}%
\pgfpathlineto{\pgfqpoint{0.956492in}{0.563573in}}%
\pgfpathlineto{\pgfqpoint{0.957476in}{0.562980in}}%
\pgfpathlineto{\pgfqpoint{0.959248in}{0.562439in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{0.561659in}}%
\pgfpathlineto{\pgfqpoint{0.960233in}{0.561958in}}%
\pgfpathlineto{\pgfqpoint{0.961021in}{0.561195in}}%
\pgfpathlineto{\pgfqpoint{0.961612in}{0.561549in}}%
\pgfpathlineto{\pgfqpoint{0.963384in}{0.562129in}}%
\pgfpathlineto{\pgfqpoint{0.963778in}{0.562537in}}%
\pgfpathlineto{\pgfqpoint{0.964369in}{0.562076in}}%
\pgfpathlineto{\pgfqpoint{0.965747in}{0.561439in}}%
\pgfpathlineto{\pgfqpoint{0.965944in}{0.561807in}}%
\pgfpathlineto{\pgfqpoint{0.966141in}{0.564764in}}%
\pgfpathlineto{\pgfqpoint{0.967125in}{0.563818in}}%
\pgfpathlineto{\pgfqpoint{0.969489in}{0.561550in}}%
\pgfpathlineto{\pgfqpoint{0.970276in}{0.561570in}}%
\pgfpathlineto{\pgfqpoint{0.970473in}{0.561311in}}%
\pgfpathlineto{\pgfqpoint{0.972246in}{0.559224in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{0.560380in}}%
\pgfpathlineto{\pgfqpoint{0.973427in}{0.559925in}}%
\pgfpathlineto{\pgfqpoint{0.973624in}{0.559596in}}%
\pgfpathlineto{\pgfqpoint{0.973821in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.974412in}{0.560275in}}%
\pgfpathlineto{\pgfqpoint{0.974806in}{0.560328in}}%
\pgfpathlineto{\pgfqpoint{0.975396in}{0.561852in}}%
\pgfpathlineto{\pgfqpoint{0.975987in}{0.561420in}}%
\pgfpathlineto{\pgfqpoint{0.976775in}{0.560484in}}%
\pgfpathlineto{\pgfqpoint{0.977366in}{0.561113in}}%
\pgfpathlineto{\pgfqpoint{0.978153in}{0.560492in}}%
\pgfpathlineto{\pgfqpoint{0.978547in}{0.561383in}}%
\pgfpathlineto{\pgfqpoint{0.979335in}{0.561552in}}%
\pgfpathlineto{\pgfqpoint{0.979532in}{0.562378in}}%
\pgfpathlineto{\pgfqpoint{0.980319in}{0.561281in}}%
\pgfpathlineto{\pgfqpoint{0.981895in}{0.561361in}}%
\pgfpathlineto{\pgfqpoint{0.982092in}{0.561626in}}%
\pgfpathlineto{\pgfqpoint{0.982683in}{0.560748in}}%
\pgfpathlineto{\pgfqpoint{0.983470in}{0.560090in}}%
\pgfpathlineto{\pgfqpoint{0.984849in}{0.563689in}}%
\pgfpathlineto{\pgfqpoint{0.985046in}{0.563338in}}%
\pgfpathlineto{\pgfqpoint{0.986424in}{0.562792in}}%
\pgfpathlineto{\pgfqpoint{0.986621in}{0.564002in}}%
\pgfpathlineto{\pgfqpoint{0.987409in}{0.562715in}}%
\pgfpathlineto{\pgfqpoint{0.989969in}{0.560094in}}%
\pgfpathlineto{\pgfqpoint{0.990363in}{0.560525in}}%
\pgfpathlineto{\pgfqpoint{0.991544in}{0.559409in}}%
\pgfpathlineto{\pgfqpoint{0.991741in}{0.560445in}}%
\pgfpathlineto{\pgfqpoint{0.992529in}{0.559279in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{0.559426in}}%
\pgfpathlineto{\pgfqpoint{0.993907in}{0.560995in}}%
\pgfpathlineto{\pgfqpoint{0.994695in}{0.559719in}}%
\pgfpathlineto{\pgfqpoint{0.996467in}{0.557168in}}%
\pgfpathlineto{\pgfqpoint{0.996664in}{0.558544in}}%
\pgfpathlineto{\pgfqpoint{0.997255in}{0.558376in}}%
\pgfpathlineto{\pgfqpoint{0.997649in}{0.560209in}}%
\pgfpathlineto{\pgfqpoint{0.998436in}{0.559165in}}%
\pgfpathlineto{\pgfqpoint{0.999224in}{0.558780in}}%
\pgfpathlineto{\pgfqpoint{0.999618in}{0.559164in}}%
\pgfpathlineto{\pgfqpoint{1.003360in}{0.557175in}}%
\pgfpathlineto{\pgfqpoint{1.003753in}{0.556526in}}%
\pgfpathlineto{\pgfqpoint{1.003950in}{0.557471in}}%
\pgfpathlineto{\pgfqpoint{1.004738in}{0.560385in}}%
\pgfpathlineto{\pgfqpoint{1.005132in}{0.560275in}}%
\pgfpathlineto{\pgfqpoint{1.007495in}{0.558349in}}%
\pgfpathlineto{\pgfqpoint{1.008480in}{0.563576in}}%
\pgfpathlineto{\pgfqpoint{1.008677in}{0.563183in}}%
\pgfpathlineto{\pgfqpoint{1.010449in}{0.562551in}}%
\pgfpathlineto{\pgfqpoint{1.011040in}{0.567265in}}%
\pgfpathlineto{\pgfqpoint{1.012221in}{0.565837in}}%
\pgfpathlineto{\pgfqpoint{1.014584in}{0.563614in}}%
\pgfpathlineto{\pgfqpoint{1.014781in}{0.564015in}}%
\pgfpathlineto{\pgfqpoint{1.015372in}{0.562998in}}%
\pgfpathlineto{\pgfqpoint{1.017144in}{0.560385in}}%
\pgfpathlineto{\pgfqpoint{1.020492in}{0.557258in}}%
\pgfpathlineto{\pgfqpoint{1.021674in}{0.557785in}}%
\pgfpathlineto{\pgfqpoint{1.022067in}{0.558375in}}%
\pgfpathlineto{\pgfqpoint{1.022658in}{0.557700in}}%
\pgfpathlineto{\pgfqpoint{1.022855in}{0.559898in}}%
\pgfpathlineto{\pgfqpoint{1.023840in}{0.558443in}}%
\pgfpathlineto{\pgfqpoint{1.029551in}{0.553855in}}%
\pgfpathlineto{\pgfqpoint{1.030535in}{0.554936in}}%
\pgfpathlineto{\pgfqpoint{1.030732in}{0.554731in}}%
\pgfpathlineto{\pgfqpoint{1.032308in}{0.554236in}}%
\pgfpathlineto{\pgfqpoint{1.032701in}{0.556380in}}%
\pgfpathlineto{\pgfqpoint{1.033489in}{0.556967in}}%
\pgfpathlineto{\pgfqpoint{1.033883in}{0.556474in}}%
\pgfpathlineto{\pgfqpoint{1.035458in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.035852in}{0.557296in}}%
\pgfpathlineto{\pgfqpoint{1.036443in}{0.559844in}}%
\pgfpathlineto{\pgfqpoint{1.037034in}{0.558965in}}%
\pgfpathlineto{\pgfqpoint{1.038018in}{0.558335in}}%
\pgfpathlineto{\pgfqpoint{1.038215in}{0.558794in}}%
\pgfpathlineto{\pgfqpoint{1.039791in}{0.563785in}}%
\pgfpathlineto{\pgfqpoint{1.043138in}{0.560482in}}%
\pgfpathlineto{\pgfqpoint{1.043729in}{0.560790in}}%
\pgfpathlineto{\pgfqpoint{1.044123in}{0.560397in}}%
\pgfpathlineto{\pgfqpoint{1.044320in}{0.560328in}}%
\pgfpathlineto{\pgfqpoint{1.044517in}{0.561104in}}%
\pgfpathlineto{\pgfqpoint{1.044714in}{0.562690in}}%
\pgfpathlineto{\pgfqpoint{1.045501in}{0.561542in}}%
\pgfpathlineto{\pgfqpoint{1.046683in}{0.561677in}}%
\pgfpathlineto{\pgfqpoint{1.047865in}{0.564923in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{0.564623in}}%
\pgfpathlineto{\pgfqpoint{1.050031in}{0.562983in}}%
\pgfpathlineto{\pgfqpoint{1.050622in}{0.563621in}}%
\pgfpathlineto{\pgfqpoint{1.051015in}{0.562908in}}%
\pgfpathlineto{\pgfqpoint{1.051409in}{0.562248in}}%
\pgfpathlineto{\pgfqpoint{1.051606in}{0.563303in}}%
\pgfpathlineto{\pgfqpoint{1.051803in}{0.563215in}}%
\pgfpathlineto{\pgfqpoint{1.052394in}{0.572719in}}%
\pgfpathlineto{\pgfqpoint{1.053182in}{0.571902in}}%
\pgfpathlineto{\pgfqpoint{1.060862in}{0.564870in}}%
\pgfpathlineto{\pgfqpoint{1.061059in}{0.568621in}}%
\pgfpathlineto{\pgfqpoint{1.062043in}{0.567826in}}%
\pgfpathlineto{\pgfqpoint{1.062831in}{0.567055in}}%
\pgfpathlineto{\pgfqpoint{1.063225in}{0.567694in}}%
\pgfpathlineto{\pgfqpoint{1.064800in}{0.569705in}}%
\pgfpathlineto{\pgfqpoint{1.065194in}{0.569064in}}%
\pgfpathlineto{\pgfqpoint{1.065982in}{0.567925in}}%
\pgfpathlineto{\pgfqpoint{1.066966in}{0.577155in}}%
\pgfpathlineto{\pgfqpoint{1.067557in}{0.575960in}}%
\pgfpathlineto{\pgfqpoint{1.069526in}{0.573876in}}%
\pgfpathlineto{\pgfqpoint{1.070511in}{0.576909in}}%
\pgfpathlineto{\pgfqpoint{1.070708in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{1.075040in}{0.570927in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{0.571515in}}%
\pgfpathlineto{\pgfqpoint{1.077009in}{0.575999in}}%
\pgfpathlineto{\pgfqpoint{1.077206in}{0.576452in}}%
\pgfpathlineto{\pgfqpoint{1.077797in}{0.575405in}}%
\pgfpathlineto{\pgfqpoint{1.078585in}{0.574400in}}%
\pgfpathlineto{\pgfqpoint{1.078979in}{0.575339in}}%
\pgfpathlineto{\pgfqpoint{1.079176in}{0.575994in}}%
\pgfpathlineto{\pgfqpoint{1.079963in}{0.574854in}}%
\pgfpathlineto{\pgfqpoint{1.080357in}{0.574519in}}%
\pgfpathlineto{\pgfqpoint{1.080554in}{0.578271in}}%
\pgfpathlineto{\pgfqpoint{1.081539in}{0.576890in}}%
\pgfpathlineto{\pgfqpoint{1.081933in}{0.576200in}}%
\pgfpathlineto{\pgfqpoint{1.082129in}{0.577328in}}%
\pgfpathlineto{\pgfqpoint{1.082326in}{0.577450in}}%
\pgfpathlineto{\pgfqpoint{1.083508in}{0.577119in}}%
\pgfpathlineto{\pgfqpoint{1.084886in}{0.575007in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{0.577178in}}%
\pgfpathlineto{\pgfqpoint{1.086068in}{0.575742in}}%
\pgfpathlineto{\pgfqpoint{1.086659in}{0.575218in}}%
\pgfpathlineto{\pgfqpoint{1.086856in}{0.577335in}}%
\pgfpathlineto{\pgfqpoint{1.087643in}{0.576052in}}%
\pgfpathlineto{\pgfqpoint{1.087840in}{0.575793in}}%
\pgfpathlineto{\pgfqpoint{1.088037in}{0.577197in}}%
\pgfpathlineto{\pgfqpoint{1.088431in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{1.088628in}{0.578095in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{0.576564in}}%
\pgfpathlineto{\pgfqpoint{1.090400in}{0.575443in}}%
\pgfpathlineto{\pgfqpoint{1.090597in}{0.577353in}}%
\pgfpathlineto{\pgfqpoint{1.091385in}{0.576457in}}%
\pgfpathlineto{\pgfqpoint{1.095126in}{0.570791in}}%
\pgfpathlineto{\pgfqpoint{1.098080in}{0.567269in}}%
\pgfpathlineto{\pgfqpoint{1.098671in}{0.572439in}}%
\pgfpathlineto{\pgfqpoint{1.099262in}{0.571854in}}%
\pgfpathlineto{\pgfqpoint{1.099853in}{0.571259in}}%
\pgfpathlineto{\pgfqpoint{1.100050in}{0.572694in}}%
\pgfpathlineto{\pgfqpoint{1.100247in}{0.573258in}}%
\pgfpathlineto{\pgfqpoint{1.100837in}{0.572530in}}%
\pgfpathlineto{\pgfqpoint{1.101231in}{0.572746in}}%
\pgfpathlineto{\pgfqpoint{1.101625in}{0.572367in}}%
\pgfpathlineto{\pgfqpoint{1.102610in}{0.582032in}}%
\pgfpathlineto{\pgfqpoint{1.103791in}{0.580392in}}%
\pgfpathlineto{\pgfqpoint{1.106154in}{0.577367in}}%
\pgfpathlineto{\pgfqpoint{1.106351in}{0.579941in}}%
\pgfpathlineto{\pgfqpoint{1.107139in}{0.578435in}}%
\pgfpathlineto{\pgfqpoint{1.107336in}{0.577968in}}%
\pgfpathlineto{\pgfqpoint{1.107533in}{0.586796in}}%
\pgfpathlineto{\pgfqpoint{1.108517in}{0.585540in}}%
\pgfpathlineto{\pgfqpoint{1.109699in}{0.584790in}}%
\pgfpathlineto{\pgfqpoint{1.112850in}{0.581540in}}%
\pgfpathlineto{\pgfqpoint{1.113637in}{0.586468in}}%
\pgfpathlineto{\pgfqpoint{1.114622in}{0.584398in}}%
\pgfpathlineto{\pgfqpoint{1.114819in}{0.583921in}}%
\pgfpathlineto{\pgfqpoint{1.115213in}{0.587856in}}%
\pgfpathlineto{\pgfqpoint{1.116000in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{1.116197in}{0.587969in}}%
\pgfpathlineto{\pgfqpoint{1.116985in}{0.587329in}}%
\pgfpathlineto{\pgfqpoint{1.121514in}{0.580256in}}%
\pgfpathlineto{\pgfqpoint{1.121711in}{0.583477in}}%
\pgfpathlineto{\pgfqpoint{1.122696in}{0.581408in}}%
\pgfpathlineto{\pgfqpoint{1.123484in}{0.580336in}}%
\pgfpathlineto{\pgfqpoint{1.123681in}{0.585658in}}%
\pgfpathlineto{\pgfqpoint{1.124665in}{0.584184in}}%
\pgfpathlineto{\pgfqpoint{1.127028in}{0.581217in}}%
\pgfpathlineto{\pgfqpoint{1.127422in}{0.581548in}}%
\pgfpathlineto{\pgfqpoint{1.127816in}{0.580627in}}%
\pgfpathlineto{\pgfqpoint{1.128210in}{0.580203in}}%
\pgfpathlineto{\pgfqpoint{1.129391in}{0.586224in}}%
\pgfpathlineto{\pgfqpoint{1.129785in}{0.585359in}}%
\pgfpathlineto{\pgfqpoint{1.130967in}{0.583952in}}%
\pgfpathlineto{\pgfqpoint{1.131361in}{0.585848in}}%
\pgfpathlineto{\pgfqpoint{1.131951in}{0.584584in}}%
\pgfpathlineto{\pgfqpoint{1.137071in}{0.577910in}}%
\pgfpathlineto{\pgfqpoint{1.138450in}{0.579525in}}%
\pgfpathlineto{\pgfqpoint{1.138647in}{0.579141in}}%
\pgfpathlineto{\pgfqpoint{1.140222in}{0.577611in}}%
\pgfpathlineto{\pgfqpoint{1.140419in}{0.577796in}}%
\pgfpathlineto{\pgfqpoint{1.141798in}{0.576452in}}%
\pgfpathlineto{\pgfqpoint{1.142388in}{0.575311in}}%
\pgfpathlineto{\pgfqpoint{1.143373in}{0.608001in}}%
\pgfpathlineto{\pgfqpoint{1.144555in}{0.605849in}}%
\pgfpathlineto{\pgfqpoint{1.145145in}{0.604751in}}%
\pgfpathlineto{\pgfqpoint{1.145342in}{0.605105in}}%
\pgfpathlineto{\pgfqpoint{1.145539in}{0.607156in}}%
\pgfpathlineto{\pgfqpoint{1.146524in}{0.606139in}}%
\pgfpathlineto{\pgfqpoint{1.150659in}{0.596961in}}%
\pgfpathlineto{\pgfqpoint{1.151841in}{0.595201in}}%
\pgfpathlineto{\pgfqpoint{1.156567in}{0.588895in}}%
\pgfpathlineto{\pgfqpoint{1.156764in}{0.589150in}}%
\pgfpathlineto{\pgfqpoint{1.157355in}{0.588412in}}%
\pgfpathlineto{\pgfqpoint{1.161884in}{0.579591in}}%
\pgfpathlineto{\pgfqpoint{1.162081in}{0.581704in}}%
\pgfpathlineto{\pgfqpoint{1.163065in}{0.581191in}}%
\pgfpathlineto{\pgfqpoint{1.166413in}{0.577056in}}%
\pgfpathlineto{\pgfqpoint{1.168185in}{0.576879in}}%
\pgfpathlineto{\pgfqpoint{1.170746in}{0.573878in}}%
\pgfpathlineto{\pgfqpoint{1.171336in}{0.574139in}}%
\pgfpathlineto{\pgfqpoint{1.171730in}{0.573297in}}%
\pgfpathlineto{\pgfqpoint{1.173306in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{1.173502in}{0.571389in}}%
\pgfpathlineto{\pgfqpoint{1.173699in}{0.572064in}}%
\pgfpathlineto{\pgfqpoint{1.174487in}{0.571178in}}%
\pgfpathlineto{\pgfqpoint{1.174881in}{0.571769in}}%
\pgfpathlineto{\pgfqpoint{1.176259in}{0.570138in}}%
\pgfpathlineto{\pgfqpoint{1.176653in}{0.569696in}}%
\pgfpathlineto{\pgfqpoint{1.177047in}{0.570106in}}%
\pgfpathlineto{\pgfqpoint{1.177441in}{0.571596in}}%
\pgfpathlineto{\pgfqpoint{1.178426in}{0.571269in}}%
\pgfpathlineto{\pgfqpoint{1.178622in}{0.571207in}}%
\pgfpathlineto{\pgfqpoint{1.178819in}{0.574874in}}%
\pgfpathlineto{\pgfqpoint{1.179804in}{0.573705in}}%
\pgfpathlineto{\pgfqpoint{1.183743in}{0.570169in}}%
\pgfpathlineto{\pgfqpoint{1.187484in}{0.567815in}}%
\pgfpathlineto{\pgfqpoint{1.189256in}{0.567591in}}%
\pgfpathlineto{\pgfqpoint{1.190635in}{0.566037in}}%
\pgfpathlineto{\pgfqpoint{1.191423in}{0.568551in}}%
\pgfpathlineto{\pgfqpoint{1.191816in}{0.567787in}}%
\pgfpathlineto{\pgfqpoint{1.192013in}{0.567468in}}%
\pgfpathlineto{\pgfqpoint{1.192210in}{0.567933in}}%
\pgfpathlineto{\pgfqpoint{1.192801in}{0.570022in}}%
\pgfpathlineto{\pgfqpoint{1.193392in}{0.569356in}}%
\pgfpathlineto{\pgfqpoint{1.193589in}{0.569130in}}%
\pgfpathlineto{\pgfqpoint{1.193786in}{0.569950in}}%
\pgfpathlineto{\pgfqpoint{1.194967in}{0.571489in}}%
\pgfpathlineto{\pgfqpoint{1.196149in}{0.570089in}}%
\pgfpathlineto{\pgfqpoint{1.196543in}{0.571500in}}%
\pgfpathlineto{\pgfqpoint{1.197330in}{0.570528in}}%
\pgfpathlineto{\pgfqpoint{1.198906in}{0.568194in}}%
\pgfpathlineto{\pgfqpoint{1.199300in}{0.570392in}}%
\pgfpathlineto{\pgfqpoint{1.200087in}{0.569459in}}%
\pgfpathlineto{\pgfqpoint{1.201072in}{0.568348in}}%
\pgfpathlineto{\pgfqpoint{1.201663in}{0.567908in}}%
\pgfpathlineto{\pgfqpoint{1.202844in}{0.574363in}}%
\pgfpathlineto{\pgfqpoint{1.203238in}{0.574241in}}%
\pgfpathlineto{\pgfqpoint{1.203435in}{0.574673in}}%
\pgfpathlineto{\pgfqpoint{1.204026in}{0.573764in}}%
\pgfpathlineto{\pgfqpoint{1.205404in}{0.572465in}}%
\pgfpathlineto{\pgfqpoint{1.206980in}{0.570896in}}%
\pgfpathlineto{\pgfqpoint{1.207177in}{0.571616in}}%
\pgfpathlineto{\pgfqpoint{1.207964in}{0.570591in}}%
\pgfpathlineto{\pgfqpoint{1.209934in}{0.569235in}}%
\pgfpathlineto{\pgfqpoint{1.210130in}{0.569756in}}%
\pgfpathlineto{\pgfqpoint{1.210918in}{0.568745in}}%
\pgfpathlineto{\pgfqpoint{1.211509in}{0.569286in}}%
\pgfpathlineto{\pgfqpoint{1.212297in}{0.568559in}}%
\pgfpathlineto{\pgfqpoint{1.213084in}{0.568777in}}%
\pgfpathlineto{\pgfqpoint{1.213281in}{0.568549in}}%
\pgfpathlineto{\pgfqpoint{1.213675in}{0.567909in}}%
\pgfpathlineto{\pgfqpoint{1.213872in}{0.568880in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{0.576409in}}%
\pgfpathlineto{\pgfqpoint{1.215054in}{0.575744in}}%
\pgfpathlineto{\pgfqpoint{1.216038in}{0.574813in}}%
\pgfpathlineto{\pgfqpoint{1.220174in}{0.570337in}}%
\pgfpathlineto{\pgfqpoint{1.220961in}{0.569251in}}%
\pgfpathlineto{\pgfqpoint{1.221946in}{0.567775in}}%
\pgfpathlineto{\pgfqpoint{1.222340in}{0.568680in}}%
\pgfpathlineto{\pgfqpoint{1.222537in}{0.569125in}}%
\pgfpathlineto{\pgfqpoint{1.223127in}{0.567993in}}%
\pgfpathlineto{\pgfqpoint{1.223915in}{0.567683in}}%
\pgfpathlineto{\pgfqpoint{1.224309in}{0.567916in}}%
\pgfpathlineto{\pgfqpoint{1.225097in}{0.566956in}}%
\pgfpathlineto{\pgfqpoint{1.228051in}{0.564023in}}%
\pgfpathlineto{\pgfqpoint{1.231004in}{0.560257in}}%
\pgfpathlineto{\pgfqpoint{1.231201in}{0.561441in}}%
\pgfpathlineto{\pgfqpoint{1.231989in}{0.561997in}}%
\pgfpathlineto{\pgfqpoint{1.232383in}{0.561386in}}%
\pgfpathlineto{\pgfqpoint{1.233368in}{0.560008in}}%
\pgfpathlineto{\pgfqpoint{1.233958in}{0.560942in}}%
\pgfpathlineto{\pgfqpoint{1.234746in}{0.560829in}}%
\pgfpathlineto{\pgfqpoint{1.234943in}{0.560637in}}%
\pgfpathlineto{\pgfqpoint{1.236912in}{0.559084in}}%
\pgfpathlineto{\pgfqpoint{1.238094in}{0.560801in}}%
\pgfpathlineto{\pgfqpoint{1.238488in}{0.560266in}}%
\pgfpathlineto{\pgfqpoint{1.240260in}{0.559243in}}%
\pgfpathlineto{\pgfqpoint{1.241048in}{0.559220in}}%
\pgfpathlineto{\pgfqpoint{1.241245in}{0.559691in}}%
\pgfpathlineto{\pgfqpoint{1.243017in}{0.557753in}}%
\pgfpathlineto{\pgfqpoint{1.243214in}{0.558159in}}%
\pgfpathlineto{\pgfqpoint{1.243411in}{0.559567in}}%
\pgfpathlineto{\pgfqpoint{1.244198in}{0.558706in}}%
\pgfpathlineto{\pgfqpoint{1.244592in}{0.559143in}}%
\pgfpathlineto{\pgfqpoint{1.245577in}{0.558303in}}%
\pgfpathlineto{\pgfqpoint{1.247152in}{0.557223in}}%
\pgfpathlineto{\pgfqpoint{1.247349in}{0.558714in}}%
\pgfpathlineto{\pgfqpoint{1.248137in}{0.557867in}}%
\pgfpathlineto{\pgfqpoint{1.250894in}{0.554439in}}%
\pgfpathlineto{\pgfqpoint{1.251091in}{0.554723in}}%
\pgfpathlineto{\pgfqpoint{1.252666in}{0.559649in}}%
\pgfpathlineto{\pgfqpoint{1.253454in}{0.558877in}}%
\pgfpathlineto{\pgfqpoint{1.254242in}{0.565457in}}%
\pgfpathlineto{\pgfqpoint{1.254635in}{0.564745in}}%
\pgfpathlineto{\pgfqpoint{1.256014in}{0.564423in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{0.564594in}}%
\pgfpathlineto{\pgfqpoint{1.256802in}{0.563751in}}%
\pgfpathlineto{\pgfqpoint{1.257786in}{0.563675in}}%
\pgfpathlineto{\pgfqpoint{1.257983in}{0.563869in}}%
\pgfpathlineto{\pgfqpoint{1.260543in}{0.561713in}}%
\pgfpathlineto{\pgfqpoint{1.262512in}{0.560152in}}%
\pgfpathlineto{\pgfqpoint{1.263694in}{0.561285in}}%
\pgfpathlineto{\pgfqpoint{1.263891in}{0.561050in}}%
\pgfpathlineto{\pgfqpoint{1.264088in}{0.563231in}}%
\pgfpathlineto{\pgfqpoint{1.265072in}{0.562550in}}%
\pgfpathlineto{\pgfqpoint{1.267239in}{0.561231in}}%
\pgfpathlineto{\pgfqpoint{1.267435in}{0.561439in}}%
\pgfpathlineto{\pgfqpoint{1.268420in}{0.560778in}}%
\pgfpathlineto{\pgfqpoint{1.270586in}{0.558522in}}%
\pgfpathlineto{\pgfqpoint{1.270783in}{0.559145in}}%
\pgfpathlineto{\pgfqpoint{1.271571in}{0.558668in}}%
\pgfpathlineto{\pgfqpoint{1.271768in}{0.558371in}}%
\pgfpathlineto{\pgfqpoint{1.272162in}{0.559548in}}%
\pgfpathlineto{\pgfqpoint{1.272556in}{0.559171in}}%
\pgfpathlineto{\pgfqpoint{1.274131in}{0.559042in}}%
\pgfpathlineto{\pgfqpoint{1.277676in}{0.557713in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{0.559468in}}%
\pgfpathlineto{\pgfqpoint{1.278857in}{0.559043in}}%
\pgfpathlineto{\pgfqpoint{1.280236in}{0.557784in}}%
\pgfpathlineto{\pgfqpoint{1.281220in}{0.556343in}}%
\pgfpathlineto{\pgfqpoint{1.282402in}{0.561007in}}%
\pgfpathlineto{\pgfqpoint{1.282599in}{0.560891in}}%
\pgfpathlineto{\pgfqpoint{1.284568in}{0.562292in}}%
\pgfpathlineto{\pgfqpoint{1.289294in}{0.557507in}}%
\pgfpathlineto{\pgfqpoint{1.289491in}{0.558446in}}%
\pgfpathlineto{\pgfqpoint{1.290279in}{0.557970in}}%
\pgfpathlineto{\pgfqpoint{1.291657in}{0.556064in}}%
\pgfpathlineto{\pgfqpoint{1.292839in}{0.558863in}}%
\pgfpathlineto{\pgfqpoint{1.294611in}{0.559362in}}%
\pgfpathlineto{\pgfqpoint{1.299928in}{0.560273in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.559620in}}%
\pgfpathlineto{\pgfqpoint{1.301110in}{0.559271in}}%
\pgfpathlineto{\pgfqpoint{1.301503in}{0.560206in}}%
\pgfpathlineto{\pgfqpoint{1.301700in}{0.560292in}}%
\pgfpathlineto{\pgfqpoint{1.301897in}{0.561399in}}%
\pgfpathlineto{\pgfqpoint{1.302882in}{0.561066in}}%
\pgfpathlineto{\pgfqpoint{1.304851in}{0.559583in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{0.560278in}}%
\pgfpathlineto{\pgfqpoint{1.307214in}{0.558285in}}%
\pgfpathlineto{\pgfqpoint{1.308396in}{0.557126in}}%
\pgfpathlineto{\pgfqpoint{1.309184in}{0.561685in}}%
\pgfpathlineto{\pgfqpoint{1.309577in}{0.561109in}}%
\pgfpathlineto{\pgfqpoint{1.309774in}{0.561130in}}%
\pgfpathlineto{\pgfqpoint{1.309971in}{0.563421in}}%
\pgfpathlineto{\pgfqpoint{1.310956in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{1.311744in}{0.561546in}}%
\pgfpathlineto{\pgfqpoint{1.313713in}{0.559410in}}%
\pgfpathlineto{\pgfqpoint{1.315091in}{0.561373in}}%
\pgfpathlineto{\pgfqpoint{1.318045in}{0.557880in}}%
\pgfpathlineto{\pgfqpoint{1.318636in}{0.557387in}}%
\pgfpathlineto{\pgfqpoint{1.319030in}{0.557992in}}%
\pgfpathlineto{\pgfqpoint{1.320014in}{0.558079in}}%
\pgfpathlineto{\pgfqpoint{1.320211in}{0.561479in}}%
\pgfpathlineto{\pgfqpoint{1.321196in}{0.560392in}}%
\pgfpathlineto{\pgfqpoint{1.321393in}{0.560362in}}%
\pgfpathlineto{\pgfqpoint{1.321787in}{0.561707in}}%
\pgfpathlineto{\pgfqpoint{1.322574in}{0.561132in}}%
\pgfpathlineto{\pgfqpoint{1.324150in}{0.559596in}}%
\pgfpathlineto{\pgfqpoint{1.325134in}{0.572322in}}%
\pgfpathlineto{\pgfqpoint{1.325922in}{0.571202in}}%
\pgfpathlineto{\pgfqpoint{1.326907in}{0.570240in}}%
\pgfpathlineto{\pgfqpoint{1.329861in}{0.566454in}}%
\pgfpathlineto{\pgfqpoint{1.331436in}{0.565661in}}%
\pgfpathlineto{\pgfqpoint{1.331830in}{0.565138in}}%
\pgfpathlineto{\pgfqpoint{1.332421in}{0.565911in}}%
\pgfpathlineto{\pgfqpoint{1.332618in}{0.566624in}}%
\pgfpathlineto{\pgfqpoint{1.333405in}{0.566081in}}%
\pgfpathlineto{\pgfqpoint{1.335178in}{0.565041in}}%
\pgfpathlineto{\pgfqpoint{1.336359in}{0.564629in}}%
\pgfpathlineto{\pgfqpoint{1.338328in}{0.562492in}}%
\pgfpathlineto{\pgfqpoint{1.338919in}{0.563901in}}%
\pgfpathlineto{\pgfqpoint{1.339510in}{0.563362in}}%
\pgfpathlineto{\pgfqpoint{1.340495in}{0.561922in}}%
\pgfpathlineto{\pgfqpoint{1.341282in}{0.566532in}}%
\pgfpathlineto{\pgfqpoint{1.341873in}{0.565574in}}%
\pgfpathlineto{\pgfqpoint{1.345024in}{0.562379in}}%
\pgfpathlineto{\pgfqpoint{1.347978in}{0.560082in}}%
\pgfpathlineto{\pgfqpoint{1.348175in}{0.561188in}}%
\pgfpathlineto{\pgfqpoint{1.349356in}{0.560522in}}%
\pgfpathlineto{\pgfqpoint{1.351916in}{0.557981in}}%
\pgfpathlineto{\pgfqpoint{1.352507in}{0.558189in}}%
\pgfpathlineto{\pgfqpoint{1.352901in}{0.557538in}}%
\pgfpathlineto{\pgfqpoint{1.355855in}{0.554861in}}%
\pgfpathlineto{\pgfqpoint{1.356839in}{0.555897in}}%
\pgfpathlineto{\pgfqpoint{1.357036in}{0.555543in}}%
\pgfpathlineto{\pgfqpoint{1.359202in}{0.554452in}}%
\pgfpathlineto{\pgfqpoint{1.359990in}{0.553493in}}%
\pgfpathlineto{\pgfqpoint{1.360187in}{0.557296in}}%
\pgfpathlineto{\pgfqpoint{1.361172in}{0.555803in}}%
\pgfpathlineto{\pgfqpoint{1.362550in}{0.554755in}}%
\pgfpathlineto{\pgfqpoint{1.362747in}{0.558013in}}%
\pgfpathlineto{\pgfqpoint{1.363732in}{0.557381in}}%
\pgfpathlineto{\pgfqpoint{1.364519in}{0.556572in}}%
\pgfpathlineto{\pgfqpoint{1.365701in}{0.556250in}}%
\pgfpathlineto{\pgfqpoint{1.365898in}{0.556430in}}%
\pgfpathlineto{\pgfqpoint{1.367473in}{0.555418in}}%
\pgfpathlineto{\pgfqpoint{1.367670in}{0.557247in}}%
\pgfpathlineto{\pgfqpoint{1.368655in}{0.556567in}}%
\pgfpathlineto{\pgfqpoint{1.368852in}{0.556414in}}%
\pgfpathlineto{\pgfqpoint{1.369049in}{0.558780in}}%
\pgfpathlineto{\pgfqpoint{1.370033in}{0.557828in}}%
\pgfpathlineto{\pgfqpoint{1.380076in}{0.552760in}}%
\pgfpathlineto{\pgfqpoint{1.380273in}{0.554015in}}%
\pgfpathlineto{\pgfqpoint{1.381061in}{0.553365in}}%
\pgfpathlineto{\pgfqpoint{1.382046in}{0.552656in}}%
\pgfpathlineto{\pgfqpoint{1.382439in}{0.553125in}}%
\pgfpathlineto{\pgfqpoint{1.385787in}{0.550863in}}%
\pgfpathlineto{\pgfqpoint{1.385984in}{0.551015in}}%
\pgfpathlineto{\pgfqpoint{1.386575in}{0.550239in}}%
\pgfpathlineto{\pgfqpoint{1.388544in}{0.548582in}}%
\pgfpathlineto{\pgfqpoint{1.388741in}{0.549049in}}%
\pgfpathlineto{\pgfqpoint{1.389332in}{0.548231in}}%
\pgfpathlineto{\pgfqpoint{1.390120in}{0.547823in}}%
\pgfpathlineto{\pgfqpoint{1.390316in}{0.548345in}}%
\pgfpathlineto{\pgfqpoint{1.391498in}{0.548977in}}%
\pgfpathlineto{\pgfqpoint{1.391892in}{0.548457in}}%
\pgfpathlineto{\pgfqpoint{1.394255in}{0.546229in}}%
\pgfpathlineto{\pgfqpoint{1.395043in}{0.552718in}}%
\pgfpathlineto{\pgfqpoint{1.395830in}{0.552144in}}%
\pgfpathlineto{\pgfqpoint{1.396815in}{0.552551in}}%
\pgfpathlineto{\pgfqpoint{1.397012in}{0.552241in}}%
\pgfpathlineto{\pgfqpoint{1.399375in}{0.550449in}}%
\pgfpathlineto{\pgfqpoint{1.399769in}{0.553109in}}%
\pgfpathlineto{\pgfqpoint{1.400557in}{0.552701in}}%
\pgfpathlineto{\pgfqpoint{1.401935in}{0.554553in}}%
\pgfpathlineto{\pgfqpoint{1.402329in}{0.554085in}}%
\pgfpathlineto{\pgfqpoint{1.403313in}{0.553022in}}%
\pgfpathlineto{\pgfqpoint{1.403904in}{0.553602in}}%
\pgfpathlineto{\pgfqpoint{1.404692in}{0.553730in}}%
\pgfpathlineto{\pgfqpoint{1.404889in}{0.553387in}}%
\pgfpathlineto{\pgfqpoint{1.405677in}{0.552563in}}%
\pgfpathlineto{\pgfqpoint{1.405873in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{1.406464in}{0.554043in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.553399in}}%
\pgfpathlineto{\pgfqpoint{1.409024in}{0.551913in}}%
\pgfpathlineto{\pgfqpoint{1.409615in}{0.555254in}}%
\pgfpathlineto{\pgfqpoint{1.410206in}{0.555049in}}%
\pgfpathlineto{\pgfqpoint{1.410797in}{0.554393in}}%
\pgfpathlineto{\pgfqpoint{1.411978in}{0.558821in}}%
\pgfpathlineto{\pgfqpoint{1.412175in}{0.558675in}}%
\pgfpathlineto{\pgfqpoint{1.412766in}{0.558945in}}%
\pgfpathlineto{\pgfqpoint{1.413160in}{0.558257in}}%
\pgfpathlineto{\pgfqpoint{1.414341in}{0.557778in}}%
\pgfpathlineto{\pgfqpoint{1.414538in}{0.561245in}}%
\pgfpathlineto{\pgfqpoint{1.415523in}{0.560399in}}%
\pgfpathlineto{\pgfqpoint{1.416114in}{0.560773in}}%
\pgfpathlineto{\pgfqpoint{1.416507in}{0.560084in}}%
\pgfpathlineto{\pgfqpoint{1.418280in}{0.559115in}}%
\pgfpathlineto{\pgfqpoint{1.419067in}{0.559152in}}%
\pgfpathlineto{\pgfqpoint{1.419264in}{0.558805in}}%
\pgfpathlineto{\pgfqpoint{1.419461in}{0.558459in}}%
\pgfpathlineto{\pgfqpoint{1.419658in}{0.560335in}}%
\pgfpathlineto{\pgfqpoint{1.421037in}{0.559261in}}%
\pgfpathlineto{\pgfqpoint{1.421627in}{0.560125in}}%
\pgfpathlineto{\pgfqpoint{1.422415in}{0.558960in}}%
\pgfpathlineto{\pgfqpoint{1.423794in}{0.562672in}}%
\pgfpathlineto{\pgfqpoint{1.423991in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{1.424581in}{0.561582in}}%
\pgfpathlineto{\pgfqpoint{1.424778in}{0.564103in}}%
\pgfpathlineto{\pgfqpoint{1.425763in}{0.563336in}}%
\pgfpathlineto{\pgfqpoint{1.426944in}{0.564793in}}%
\pgfpathlineto{\pgfqpoint{1.427141in}{0.564442in}}%
\pgfpathlineto{\pgfqpoint{1.428323in}{0.562779in}}%
\pgfpathlineto{\pgfqpoint{1.428520in}{0.565120in}}%
\pgfpathlineto{\pgfqpoint{1.429504in}{0.564164in}}%
\pgfpathlineto{\pgfqpoint{1.430883in}{0.565401in}}%
\pgfpathlineto{\pgfqpoint{1.433049in}{0.563464in}}%
\pgfpathlineto{\pgfqpoint{1.433246in}{0.567487in}}%
\pgfpathlineto{\pgfqpoint{1.434231in}{0.566421in}}%
\pgfpathlineto{\pgfqpoint{1.434428in}{0.566141in}}%
\pgfpathlineto{\pgfqpoint{1.434624in}{0.570202in}}%
\pgfpathlineto{\pgfqpoint{1.435609in}{0.569229in}}%
\pgfpathlineto{\pgfqpoint{1.436988in}{0.567998in}}%
\pgfpathlineto{\pgfqpoint{1.437184in}{0.570683in}}%
\pgfpathlineto{\pgfqpoint{1.438169in}{0.569437in}}%
\pgfpathlineto{\pgfqpoint{1.440729in}{0.566662in}}%
\pgfpathlineto{\pgfqpoint{1.442501in}{0.563989in}}%
\pgfpathlineto{\pgfqpoint{1.443092in}{0.568553in}}%
\pgfpathlineto{\pgfqpoint{1.443683in}{0.567427in}}%
\pgfpathlineto{\pgfqpoint{1.449197in}{0.561440in}}%
\pgfpathlineto{\pgfqpoint{1.449394in}{0.563403in}}%
\pgfpathlineto{\pgfqpoint{1.449591in}{0.564991in}}%
\pgfpathlineto{\pgfqpoint{1.450575in}{0.564164in}}%
\pgfpathlineto{\pgfqpoint{1.451166in}{0.563566in}}%
\pgfpathlineto{\pgfqpoint{1.453135in}{0.560669in}}%
\pgfpathlineto{\pgfqpoint{1.453529in}{0.561142in}}%
\pgfpathlineto{\pgfqpoint{1.453726in}{0.561692in}}%
\pgfpathlineto{\pgfqpoint{1.454514in}{0.561364in}}%
\pgfpathlineto{\pgfqpoint{1.454711in}{0.560982in}}%
\pgfpathlineto{\pgfqpoint{1.455105in}{0.563472in}}%
\pgfpathlineto{\pgfqpoint{1.455892in}{0.562634in}}%
\pgfpathlineto{\pgfqpoint{1.456286in}{0.563032in}}%
\pgfpathlineto{\pgfqpoint{1.457468in}{0.561724in}}%
\pgfpathlineto{\pgfqpoint{1.464557in}{0.558860in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.563209in}}%
\pgfpathlineto{\pgfqpoint{1.465739in}{0.562836in}}%
\pgfpathlineto{\pgfqpoint{1.466329in}{0.562543in}}%
\pgfpathlineto{\pgfqpoint{1.466526in}{0.563591in}}%
\pgfpathlineto{\pgfqpoint{1.467708in}{0.562955in}}%
\pgfpathlineto{\pgfqpoint{1.469283in}{0.562340in}}%
\pgfpathlineto{\pgfqpoint{1.469874in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{1.471252in}{0.564346in}}%
\pgfpathlineto{\pgfqpoint{1.472040in}{0.563167in}}%
\pgfpathlineto{\pgfqpoint{1.472631in}{0.563903in}}%
\pgfpathlineto{\pgfqpoint{1.473025in}{0.570019in}}%
\pgfpathlineto{\pgfqpoint{1.473812in}{0.568688in}}%
\pgfpathlineto{\pgfqpoint{1.475191in}{0.566421in}}%
\pgfpathlineto{\pgfqpoint{1.475585in}{0.567337in}}%
\pgfpathlineto{\pgfqpoint{1.475979in}{0.568098in}}%
\pgfpathlineto{\pgfqpoint{1.476569in}{0.567240in}}%
\pgfpathlineto{\pgfqpoint{1.478539in}{0.564857in}}%
\pgfpathlineto{\pgfqpoint{1.478736in}{0.568336in}}%
\pgfpathlineto{\pgfqpoint{1.479720in}{0.567345in}}%
\pgfpathlineto{\pgfqpoint{1.480705in}{0.568725in}}%
\pgfpathlineto{\pgfqpoint{1.481296in}{0.568004in}}%
\pgfpathlineto{\pgfqpoint{1.482280in}{0.566546in}}%
\pgfpathlineto{\pgfqpoint{1.482477in}{0.568532in}}%
\pgfpathlineto{\pgfqpoint{1.483462in}{0.567913in}}%
\pgfpathlineto{\pgfqpoint{1.484840in}{0.569480in}}%
\pgfpathlineto{\pgfqpoint{1.486219in}{0.568411in}}%
\pgfpathlineto{\pgfqpoint{1.488385in}{0.566011in}}%
\pgfpathlineto{\pgfqpoint{1.488779in}{0.568432in}}%
\pgfpathlineto{\pgfqpoint{1.489763in}{0.567047in}}%
\pgfpathlineto{\pgfqpoint{1.491339in}{0.565619in}}%
\pgfpathlineto{\pgfqpoint{1.491536in}{0.565733in}}%
\pgfpathlineto{\pgfqpoint{1.492323in}{0.567332in}}%
\pgfpathlineto{\pgfqpoint{1.492717in}{0.566660in}}%
\pgfpathlineto{\pgfqpoint{1.494096in}{0.565557in}}%
\pgfpathlineto{\pgfqpoint{1.495277in}{0.569818in}}%
\pgfpathlineto{\pgfqpoint{1.495671in}{0.569474in}}%
\pgfpathlineto{\pgfqpoint{1.498034in}{0.566743in}}%
\pgfpathlineto{\pgfqpoint{1.498231in}{0.570727in}}%
\pgfpathlineto{\pgfqpoint{1.499216in}{0.569706in}}%
\pgfpathlineto{\pgfqpoint{1.500397in}{0.568089in}}%
\pgfpathlineto{\pgfqpoint{1.500594in}{0.569105in}}%
\pgfpathlineto{\pgfqpoint{1.500988in}{0.573177in}}%
\pgfpathlineto{\pgfqpoint{1.501973in}{0.572184in}}%
\pgfpathlineto{\pgfqpoint{1.505714in}{0.567797in}}%
\pgfpathlineto{\pgfqpoint{1.505911in}{0.568351in}}%
\pgfpathlineto{\pgfqpoint{1.506502in}{0.567464in}}%
\pgfpathlineto{\pgfqpoint{1.506699in}{0.567609in}}%
\pgfpathlineto{\pgfqpoint{1.511228in}{0.561413in}}%
\pgfpathlineto{\pgfqpoint{1.511819in}{0.560837in}}%
\pgfpathlineto{\pgfqpoint{1.512016in}{0.560504in}}%
\pgfpathlineto{\pgfqpoint{1.512213in}{0.565612in}}%
\pgfpathlineto{\pgfqpoint{1.513197in}{0.564863in}}%
\pgfpathlineto{\pgfqpoint{1.515167in}{0.563900in}}%
\pgfpathlineto{\pgfqpoint{1.517727in}{0.561796in}}%
\pgfpathlineto{\pgfqpoint{1.518514in}{0.565295in}}%
\pgfpathlineto{\pgfqpoint{1.518908in}{0.564794in}}%
\pgfpathlineto{\pgfqpoint{1.521665in}{0.561674in}}%
\pgfpathlineto{\pgfqpoint{1.523044in}{0.561246in}}%
\pgfpathlineto{\pgfqpoint{1.524028in}{0.560161in}}%
\pgfpathlineto{\pgfqpoint{1.525013in}{0.563045in}}%
\pgfpathlineto{\pgfqpoint{1.525407in}{0.562853in}}%
\pgfpathlineto{\pgfqpoint{1.526194in}{0.562364in}}%
\pgfpathlineto{\pgfqpoint{1.526588in}{0.562722in}}%
\pgfpathlineto{\pgfqpoint{1.527376in}{0.563061in}}%
\pgfpathlineto{\pgfqpoint{1.527770in}{0.562534in}}%
\pgfpathlineto{\pgfqpoint{1.530527in}{0.560056in}}%
\pgfpathlineto{\pgfqpoint{1.531905in}{0.562396in}}%
\pgfpathlineto{\pgfqpoint{1.533481in}{0.560519in}}%
\pgfpathlineto{\pgfqpoint{1.533874in}{0.560927in}}%
\pgfpathlineto{\pgfqpoint{1.535056in}{0.562066in}}%
\pgfpathlineto{\pgfqpoint{1.535253in}{0.561758in}}%
\pgfpathlineto{\pgfqpoint{1.537813in}{0.559774in}}%
\pgfpathlineto{\pgfqpoint{1.538601in}{0.559220in}}%
\pgfpathlineto{\pgfqpoint{1.542736in}{0.554417in}}%
\pgfpathlineto{\pgfqpoint{1.542933in}{0.555469in}}%
\pgfpathlineto{\pgfqpoint{1.545296in}{0.556038in}}%
\pgfpathlineto{\pgfqpoint{1.546478in}{0.557769in}}%
\pgfpathlineto{\pgfqpoint{1.546871in}{0.557291in}}%
\pgfpathlineto{\pgfqpoint{1.549628in}{0.555276in}}%
\pgfpathlineto{\pgfqpoint{1.549825in}{0.555507in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{0.557975in}}%
\pgfpathlineto{\pgfqpoint{1.551204in}{0.557509in}}%
\pgfpathlineto{\pgfqpoint{1.551992in}{0.556950in}}%
\pgfpathlineto{\pgfqpoint{1.553567in}{0.561015in}}%
\pgfpathlineto{\pgfqpoint{1.555536in}{0.559620in}}%
\pgfpathlineto{\pgfqpoint{1.556915in}{0.560367in}}%
\pgfpathlineto{\pgfqpoint{1.557112in}{0.563378in}}%
\pgfpathlineto{\pgfqpoint{1.558096in}{0.562360in}}%
\pgfpathlineto{\pgfqpoint{1.564004in}{0.555823in}}%
\pgfpathlineto{\pgfqpoint{1.564201in}{0.557838in}}%
\pgfpathlineto{\pgfqpoint{1.565185in}{0.556810in}}%
\pgfpathlineto{\pgfqpoint{1.566564in}{0.555927in}}%
\pgfpathlineto{\pgfqpoint{1.566761in}{0.556828in}}%
\pgfpathlineto{\pgfqpoint{1.567549in}{0.555565in}}%
\pgfpathlineto{\pgfqpoint{1.568927in}{0.555762in}}%
\pgfpathlineto{\pgfqpoint{1.570109in}{0.556849in}}%
\pgfpathlineto{\pgfqpoint{1.570306in}{0.557709in}}%
\pgfpathlineto{\pgfqpoint{1.571093in}{0.556768in}}%
\pgfpathlineto{\pgfqpoint{1.571487in}{0.557039in}}%
\pgfpathlineto{\pgfqpoint{1.572669in}{0.556238in}}%
\pgfpathlineto{\pgfqpoint{1.573653in}{0.555362in}}%
\pgfpathlineto{\pgfqpoint{1.575622in}{0.553970in}}%
\pgfpathlineto{\pgfqpoint{1.577198in}{0.555676in}}%
\pgfpathlineto{\pgfqpoint{1.577395in}{0.555410in}}%
\pgfpathlineto{\pgfqpoint{1.577592in}{0.565222in}}%
\pgfpathlineto{\pgfqpoint{1.578576in}{0.563929in}}%
\pgfpathlineto{\pgfqpoint{1.582318in}{0.559352in}}%
\pgfpathlineto{\pgfqpoint{1.582712in}{0.560672in}}%
\pgfpathlineto{\pgfqpoint{1.584681in}{0.568078in}}%
\pgfpathlineto{\pgfqpoint{1.585272in}{0.567022in}}%
\pgfpathlineto{\pgfqpoint{1.585666in}{0.567433in}}%
\pgfpathlineto{\pgfqpoint{1.586650in}{0.566245in}}%
\pgfpathlineto{\pgfqpoint{1.586847in}{0.567168in}}%
\pgfpathlineto{\pgfqpoint{1.587635in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{1.588029in}{0.566196in}}%
\pgfpathlineto{\pgfqpoint{1.589407in}{0.564775in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{0.564611in}}%
\pgfpathlineto{\pgfqpoint{1.589998in}{0.565750in}}%
\pgfpathlineto{\pgfqpoint{1.590983in}{0.565094in}}%
\pgfpathlineto{\pgfqpoint{1.593149in}{0.563205in}}%
\pgfpathlineto{\pgfqpoint{1.593346in}{0.562836in}}%
\pgfpathlineto{\pgfqpoint{1.593740in}{0.563421in}}%
\pgfpathlineto{\pgfqpoint{1.594724in}{0.568714in}}%
\pgfpathlineto{\pgfqpoint{1.595709in}{0.567664in}}%
\pgfpathlineto{\pgfqpoint{1.597875in}{0.564995in}}%
\pgfpathlineto{\pgfqpoint{1.598072in}{0.568911in}}%
\pgfpathlineto{\pgfqpoint{1.599057in}{0.567702in}}%
\pgfpathlineto{\pgfqpoint{1.600238in}{0.567299in}}%
\pgfpathlineto{\pgfqpoint{1.602404in}{0.566905in}}%
\pgfpathlineto{\pgfqpoint{1.602995in}{0.570453in}}%
\pgfpathlineto{\pgfqpoint{1.603980in}{0.569477in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{0.568660in}}%
\pgfpathlineto{\pgfqpoint{1.606540in}{0.570303in}}%
\pgfpathlineto{\pgfqpoint{1.606737in}{0.570093in}}%
\pgfpathlineto{\pgfqpoint{1.607130in}{0.569268in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.570084in}}%
\pgfpathlineto{\pgfqpoint{1.615598in}{0.562206in}}%
\pgfpathlineto{\pgfqpoint{1.616386in}{0.564632in}}%
\pgfpathlineto{\pgfqpoint{1.616780in}{0.564390in}}%
\pgfpathlineto{\pgfqpoint{1.617371in}{0.563746in}}%
\pgfpathlineto{\pgfqpoint{1.617961in}{0.564492in}}%
\pgfpathlineto{\pgfqpoint{1.618552in}{0.564999in}}%
\pgfpathlineto{\pgfqpoint{1.618946in}{0.564642in}}%
\pgfpathlineto{\pgfqpoint{1.620718in}{0.563801in}}%
\pgfpathlineto{\pgfqpoint{1.620915in}{0.563747in}}%
\pgfpathlineto{\pgfqpoint{1.621112in}{0.564736in}}%
\pgfpathlineto{\pgfqpoint{1.621900in}{0.566049in}}%
\pgfpathlineto{\pgfqpoint{1.622294in}{0.565456in}}%
\pgfpathlineto{\pgfqpoint{1.622884in}{0.565519in}}%
\pgfpathlineto{\pgfqpoint{1.623081in}{0.565806in}}%
\pgfpathlineto{\pgfqpoint{1.623278in}{0.566978in}}%
\pgfpathlineto{\pgfqpoint{1.624066in}{0.565857in}}%
\pgfpathlineto{\pgfqpoint{1.624263in}{0.566001in}}%
\pgfpathlineto{\pgfqpoint{1.624657in}{0.565307in}}%
\pgfpathlineto{\pgfqpoint{1.624854in}{0.565016in}}%
\pgfpathlineto{\pgfqpoint{1.625051in}{0.566283in}}%
\pgfpathlineto{\pgfqpoint{1.625641in}{0.565665in}}%
\pgfpathlineto{\pgfqpoint{1.627808in}{0.564880in}}%
\pgfpathlineto{\pgfqpoint{1.628989in}{0.567877in}}%
\pgfpathlineto{\pgfqpoint{1.630761in}{0.566160in}}%
\pgfpathlineto{\pgfqpoint{1.630958in}{0.568179in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{0.567583in}}%
\pgfpathlineto{\pgfqpoint{1.633518in}{0.565441in}}%
\pgfpathlineto{\pgfqpoint{1.633715in}{0.567469in}}%
\pgfpathlineto{\pgfqpoint{1.634700in}{0.566452in}}%
\pgfpathlineto{\pgfqpoint{1.635488in}{0.565513in}}%
\pgfpathlineto{\pgfqpoint{1.635684in}{0.567129in}}%
\pgfpathlineto{\pgfqpoint{1.636472in}{0.566019in}}%
\pgfpathlineto{\pgfqpoint{1.640608in}{0.561087in}}%
\pgfpathlineto{\pgfqpoint{1.641198in}{0.562280in}}%
\pgfpathlineto{\pgfqpoint{1.641789in}{0.561534in}}%
\pgfpathlineto{\pgfqpoint{1.646515in}{0.557596in}}%
\pgfpathlineto{\pgfqpoint{1.647303in}{0.557953in}}%
\pgfpathlineto{\pgfqpoint{1.647697in}{0.557496in}}%
\pgfpathlineto{\pgfqpoint{1.649075in}{0.556341in}}%
\pgfpathlineto{\pgfqpoint{1.652226in}{0.553220in}}%
\pgfpathlineto{\pgfqpoint{1.652620in}{0.552869in}}%
\pgfpathlineto{\pgfqpoint{1.653014in}{0.557683in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{0.556670in}}%
\pgfpathlineto{\pgfqpoint{1.654786in}{0.556438in}}%
\pgfpathlineto{\pgfqpoint{1.654983in}{0.556150in}}%
\pgfpathlineto{\pgfqpoint{1.657543in}{0.553800in}}%
\pgfpathlineto{\pgfqpoint{1.660103in}{0.551667in}}%
\pgfpathlineto{\pgfqpoint{1.660300in}{0.555662in}}%
\pgfpathlineto{\pgfqpoint{1.661285in}{0.554693in}}%
\pgfpathlineto{\pgfqpoint{1.663254in}{0.552287in}}%
\pgfpathlineto{\pgfqpoint{1.663451in}{0.555580in}}%
\pgfpathlineto{\pgfqpoint{1.664435in}{0.554859in}}%
\pgfpathlineto{\pgfqpoint{1.667783in}{0.552882in}}%
\pgfpathlineto{\pgfqpoint{1.669359in}{0.557593in}}%
\pgfpathlineto{\pgfqpoint{1.669752in}{0.557376in}}%
\pgfpathlineto{\pgfqpoint{1.671131in}{0.557237in}}%
\pgfpathlineto{\pgfqpoint{1.672509in}{0.561638in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{0.565300in}}%
\pgfpathlineto{\pgfqpoint{1.675266in}{0.565176in}}%
\pgfpathlineto{\pgfqpoint{1.676251in}{0.564558in}}%
\pgfpathlineto{\pgfqpoint{1.676448in}{0.565608in}}%
\pgfpathlineto{\pgfqpoint{1.677236in}{0.564503in}}%
\pgfpathlineto{\pgfqpoint{1.677629in}{0.565326in}}%
\pgfpathlineto{\pgfqpoint{1.678417in}{0.564440in}}%
\pgfpathlineto{\pgfqpoint{1.678614in}{0.565344in}}%
\pgfpathlineto{\pgfqpoint{1.679402in}{0.564637in}}%
\pgfpathlineto{\pgfqpoint{1.680386in}{0.563241in}}%
\pgfpathlineto{\pgfqpoint{1.680780in}{0.563931in}}%
\pgfpathlineto{\pgfqpoint{1.681371in}{0.565547in}}%
\pgfpathlineto{\pgfqpoint{1.681962in}{0.564937in}}%
\pgfpathlineto{\pgfqpoint{1.682159in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{1.682946in}{0.564824in}}%
\pgfpathlineto{\pgfqpoint{1.683340in}{0.564410in}}%
\pgfpathlineto{\pgfqpoint{1.683537in}{0.569230in}}%
\pgfpathlineto{\pgfqpoint{1.684522in}{0.568131in}}%
\pgfpathlineto{\pgfqpoint{1.686097in}{0.566903in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{0.565989in}}%
\pgfpathlineto{\pgfqpoint{1.686885in}{0.571354in}}%
\pgfpathlineto{\pgfqpoint{1.687870in}{0.569519in}}%
\pgfpathlineto{\pgfqpoint{1.688066in}{0.569881in}}%
\pgfpathlineto{\pgfqpoint{1.688657in}{0.568823in}}%
\pgfpathlineto{\pgfqpoint{1.689445in}{0.567957in}}%
\pgfpathlineto{\pgfqpoint{1.692202in}{0.565094in}}%
\pgfpathlineto{\pgfqpoint{1.695156in}{0.565695in}}%
\pgfpathlineto{\pgfqpoint{1.696534in}{0.565479in}}%
\pgfpathlineto{\pgfqpoint{1.697519in}{0.568262in}}%
\pgfpathlineto{\pgfqpoint{1.698307in}{0.567684in}}%
\pgfpathlineto{\pgfqpoint{1.698897in}{0.568323in}}%
\pgfpathlineto{\pgfqpoint{1.699488in}{0.567852in}}%
\pgfpathlineto{\pgfqpoint{1.704411in}{0.562035in}}%
\pgfpathlineto{\pgfqpoint{1.704805in}{0.563486in}}%
\pgfpathlineto{\pgfqpoint{1.705002in}{0.565141in}}%
\pgfpathlineto{\pgfqpoint{1.705790in}{0.564030in}}%
\pgfpathlineto{\pgfqpoint{1.706971in}{0.563715in}}%
\pgfpathlineto{\pgfqpoint{1.708153in}{0.564717in}}%
\pgfpathlineto{\pgfqpoint{1.708940in}{0.563433in}}%
\pgfpathlineto{\pgfqpoint{1.709137in}{0.565876in}}%
\pgfpathlineto{\pgfqpoint{1.710122in}{0.564477in}}%
\pgfpathlineto{\pgfqpoint{1.710319in}{0.564079in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.565196in}}%
\pgfpathlineto{\pgfqpoint{1.711500in}{0.568045in}}%
\pgfpathlineto{\pgfqpoint{1.712091in}{0.567699in}}%
\pgfpathlineto{\pgfqpoint{1.712485in}{0.568543in}}%
\pgfpathlineto{\pgfqpoint{1.713273in}{0.567636in}}%
\pgfpathlineto{\pgfqpoint{1.713470in}{0.576964in}}%
\pgfpathlineto{\pgfqpoint{1.714454in}{0.576007in}}%
\pgfpathlineto{\pgfqpoint{1.714848in}{0.575643in}}%
\pgfpathlineto{\pgfqpoint{1.715242in}{0.576332in}}%
\pgfpathlineto{\pgfqpoint{1.715439in}{0.578490in}}%
\pgfpathlineto{\pgfqpoint{1.716424in}{0.577092in}}%
\pgfpathlineto{\pgfqpoint{1.717211in}{0.576284in}}%
\pgfpathlineto{\pgfqpoint{1.717408in}{0.582647in}}%
\pgfpathlineto{\pgfqpoint{1.718393in}{0.580982in}}%
\pgfpathlineto{\pgfqpoint{1.719968in}{0.578218in}}%
\pgfpathlineto{\pgfqpoint{1.720559in}{0.579200in}}%
\pgfpathlineto{\pgfqpoint{1.720756in}{0.580890in}}%
\pgfpathlineto{\pgfqpoint{1.721544in}{0.579454in}}%
\pgfpathlineto{\pgfqpoint{1.723907in}{0.576975in}}%
\pgfpathlineto{\pgfqpoint{1.725482in}{0.575752in}}%
\pgfpathlineto{\pgfqpoint{1.725679in}{0.576026in}}%
\pgfpathlineto{\pgfqpoint{1.725876in}{0.576958in}}%
\pgfpathlineto{\pgfqpoint{1.726664in}{0.575754in}}%
\pgfpathlineto{\pgfqpoint{1.727845in}{0.573723in}}%
\pgfpathlineto{\pgfqpoint{1.728436in}{0.574695in}}%
\pgfpathlineto{\pgfqpoint{1.728633in}{0.575572in}}%
\pgfpathlineto{\pgfqpoint{1.729224in}{0.574293in}}%
\pgfpathlineto{\pgfqpoint{1.729618in}{0.574958in}}%
\pgfpathlineto{\pgfqpoint{1.730405in}{0.573565in}}%
\pgfpathlineto{\pgfqpoint{1.732768in}{0.570970in}}%
\pgfpathlineto{\pgfqpoint{1.733753in}{0.575689in}}%
\pgfpathlineto{\pgfqpoint{1.734934in}{0.573418in}}%
\pgfpathlineto{\pgfqpoint{1.735525in}{0.573895in}}%
\pgfpathlineto{\pgfqpoint{1.736510in}{0.572885in}}%
\pgfpathlineto{\pgfqpoint{1.736707in}{0.573240in}}%
\pgfpathlineto{\pgfqpoint{1.737298in}{0.572170in}}%
\pgfpathlineto{\pgfqpoint{1.738282in}{0.571639in}}%
\pgfpathlineto{\pgfqpoint{1.738479in}{0.572808in}}%
\pgfpathlineto{\pgfqpoint{1.739267in}{0.571789in}}%
\pgfpathlineto{\pgfqpoint{1.741827in}{0.568633in}}%
\pgfpathlineto{\pgfqpoint{1.742615in}{0.579253in}}%
\pgfpathlineto{\pgfqpoint{1.743599in}{0.577858in}}%
\pgfpathlineto{\pgfqpoint{1.745765in}{0.577371in}}%
\pgfpathlineto{\pgfqpoint{1.749310in}{0.573844in}}%
\pgfpathlineto{\pgfqpoint{1.751673in}{0.571502in}}%
\pgfpathlineto{\pgfqpoint{1.751870in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{1.752461in}{0.570717in}}%
\pgfpathlineto{\pgfqpoint{1.756202in}{0.566863in}}%
\pgfpathlineto{\pgfqpoint{1.756399in}{0.571981in}}%
\pgfpathlineto{\pgfqpoint{1.757384in}{0.570262in}}%
\pgfpathlineto{\pgfqpoint{1.758959in}{0.568295in}}%
\pgfpathlineto{\pgfqpoint{1.759156in}{0.570854in}}%
\pgfpathlineto{\pgfqpoint{1.760141in}{0.569887in}}%
\pgfpathlineto{\pgfqpoint{1.760338in}{0.570659in}}%
\pgfpathlineto{\pgfqpoint{1.761125in}{0.569554in}}%
\pgfpathlineto{\pgfqpoint{1.762110in}{0.569926in}}%
\pgfpathlineto{\pgfqpoint{1.762307in}{0.571277in}}%
\pgfpathlineto{\pgfqpoint{1.763095in}{0.569903in}}%
\pgfpathlineto{\pgfqpoint{1.764276in}{0.568695in}}%
\pgfpathlineto{\pgfqpoint{1.764670in}{0.570046in}}%
\pgfpathlineto{\pgfqpoint{1.765458in}{0.569191in}}%
\pgfpathlineto{\pgfqpoint{1.765655in}{0.568869in}}%
\pgfpathlineto{\pgfqpoint{1.765852in}{0.569680in}}%
\pgfpathlineto{\pgfqpoint{1.766049in}{0.569515in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.570808in}}%
\pgfpathlineto{\pgfqpoint{1.767230in}{0.570342in}}%
\pgfpathlineto{\pgfqpoint{1.769396in}{0.568109in}}%
\pgfpathlineto{\pgfqpoint{1.770972in}{0.566578in}}%
\pgfpathlineto{\pgfqpoint{1.771366in}{0.567468in}}%
\pgfpathlineto{\pgfqpoint{1.772350in}{0.565755in}}%
\pgfpathlineto{\pgfqpoint{1.772547in}{0.566681in}}%
\pgfpathlineto{\pgfqpoint{1.773335in}{0.565771in}}%
\pgfpathlineto{\pgfqpoint{1.777076in}{0.561858in}}%
\pgfpathlineto{\pgfqpoint{1.779636in}{0.560851in}}%
\pgfpathlineto{\pgfqpoint{1.780818in}{0.559764in}}%
\pgfpathlineto{\pgfqpoint{1.781015in}{0.560163in}}%
\pgfpathlineto{\pgfqpoint{1.781212in}{0.561032in}}%
\pgfpathlineto{\pgfqpoint{1.781999in}{0.560031in}}%
\pgfpathlineto{\pgfqpoint{1.783575in}{0.559025in}}%
\pgfpathlineto{\pgfqpoint{1.784756in}{0.559622in}}%
\pgfpathlineto{\pgfqpoint{1.790467in}{0.555344in}}%
\pgfpathlineto{\pgfqpoint{1.791846in}{0.553388in}}%
\pgfpathlineto{\pgfqpoint{1.792436in}{0.554285in}}%
\pgfpathlineto{\pgfqpoint{1.793815in}{0.555244in}}%
\pgfpathlineto{\pgfqpoint{1.795981in}{0.553359in}}%
\pgfpathlineto{\pgfqpoint{1.797360in}{0.558113in}}%
\pgfpathlineto{\pgfqpoint{1.797557in}{0.557772in}}%
\pgfpathlineto{\pgfqpoint{1.798147in}{0.557375in}}%
\pgfpathlineto{\pgfqpoint{1.798344in}{0.557013in}}%
\pgfpathlineto{\pgfqpoint{1.799329in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{1.799526in}{0.558491in}}%
\pgfpathlineto{\pgfqpoint{1.800510in}{0.558028in}}%
\pgfpathlineto{\pgfqpoint{1.800707in}{0.558498in}}%
\pgfpathlineto{\pgfqpoint{1.801495in}{0.557589in}}%
\pgfpathlineto{\pgfqpoint{1.802677in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{1.803070in}{0.559766in}}%
\pgfpathlineto{\pgfqpoint{1.803858in}{0.558685in}}%
\pgfpathlineto{\pgfqpoint{1.804252in}{0.559154in}}%
\pgfpathlineto{\pgfqpoint{1.806024in}{0.556938in}}%
\pgfpathlineto{\pgfqpoint{1.806221in}{0.557173in}}%
\pgfpathlineto{\pgfqpoint{1.806812in}{0.556447in}}%
\pgfpathlineto{\pgfqpoint{1.807206in}{0.556931in}}%
\pgfpathlineto{\pgfqpoint{1.807797in}{0.556300in}}%
\pgfpathlineto{\pgfqpoint{1.808781in}{0.557974in}}%
\pgfpathlineto{\pgfqpoint{1.809175in}{0.557375in}}%
\pgfpathlineto{\pgfqpoint{1.812917in}{0.554420in}}%
\pgfpathlineto{\pgfqpoint{1.813507in}{0.555344in}}%
\pgfpathlineto{\pgfqpoint{1.814295in}{0.554576in}}%
\pgfpathlineto{\pgfqpoint{1.815280in}{0.553804in}}%
\pgfpathlineto{\pgfqpoint{1.816658in}{0.557262in}}%
\pgfpathlineto{\pgfqpoint{1.819809in}{0.555363in}}%
\pgfpathlineto{\pgfqpoint{1.820794in}{0.554829in}}%
\pgfpathlineto{\pgfqpoint{1.820991in}{0.554579in}}%
\pgfpathlineto{\pgfqpoint{1.822172in}{0.559626in}}%
\pgfpathlineto{\pgfqpoint{1.822369in}{0.559280in}}%
\pgfpathlineto{\pgfqpoint{1.822566in}{0.559004in}}%
\pgfpathlineto{\pgfqpoint{1.822763in}{0.563718in}}%
\pgfpathlineto{\pgfqpoint{1.823747in}{0.562364in}}%
\pgfpathlineto{\pgfqpoint{1.824732in}{0.562140in}}%
\pgfpathlineto{\pgfqpoint{1.824929in}{0.572548in}}%
\pgfpathlineto{\pgfqpoint{1.825717in}{0.576028in}}%
\pgfpathlineto{\pgfqpoint{1.826111in}{0.575491in}}%
\pgfpathlineto{\pgfqpoint{1.828671in}{0.572348in}}%
\pgfpathlineto{\pgfqpoint{1.838714in}{0.565083in}}%
\pgfpathlineto{\pgfqpoint{1.838911in}{0.566242in}}%
\pgfpathlineto{\pgfqpoint{1.839895in}{0.565836in}}%
\pgfpathlineto{\pgfqpoint{1.840289in}{0.565103in}}%
\pgfpathlineto{\pgfqpoint{1.841077in}{0.565927in}}%
\pgfpathlineto{\pgfqpoint{1.841471in}{0.566396in}}%
\pgfpathlineto{\pgfqpoint{1.841865in}{0.565747in}}%
\pgfpathlineto{\pgfqpoint{1.843243in}{0.563710in}}%
\pgfpathlineto{\pgfqpoint{1.843834in}{0.564037in}}%
\pgfpathlineto{\pgfqpoint{1.844818in}{0.563374in}}%
\pgfpathlineto{\pgfqpoint{1.845409in}{0.563835in}}%
\pgfpathlineto{\pgfqpoint{1.846394in}{0.562816in}}%
\pgfpathlineto{\pgfqpoint{1.847575in}{0.563508in}}%
\pgfpathlineto{\pgfqpoint{1.847772in}{0.563165in}}%
\pgfpathlineto{\pgfqpoint{1.849938in}{0.560449in}}%
\pgfpathlineto{\pgfqpoint{1.850332in}{0.561078in}}%
\pgfpathlineto{\pgfqpoint{1.850923in}{0.560118in}}%
\pgfpathlineto{\pgfqpoint{1.853286in}{0.561741in}}%
\pgfpathlineto{\pgfqpoint{1.853483in}{0.561511in}}%
\pgfpathlineto{\pgfqpoint{1.853877in}{0.560864in}}%
\pgfpathlineto{\pgfqpoint{1.854271in}{0.561626in}}%
\pgfpathlineto{\pgfqpoint{1.854468in}{0.562205in}}%
\pgfpathlineto{\pgfqpoint{1.855255in}{0.561770in}}%
\pgfpathlineto{\pgfqpoint{1.856831in}{0.561608in}}%
\pgfpathlineto{\pgfqpoint{1.857028in}{0.562142in}}%
\pgfpathlineto{\pgfqpoint{1.857815in}{0.561204in}}%
\pgfpathlineto{\pgfqpoint{1.861163in}{0.559172in}}%
\pgfpathlineto{\pgfqpoint{1.861951in}{0.557970in}}%
\pgfpathlineto{\pgfqpoint{1.862148in}{0.558119in}}%
\pgfpathlineto{\pgfqpoint{1.862345in}{0.564064in}}%
\pgfpathlineto{\pgfqpoint{1.863329in}{0.562867in}}%
\pgfpathlineto{\pgfqpoint{1.863723in}{0.562282in}}%
\pgfpathlineto{\pgfqpoint{1.863920in}{0.569980in}}%
\pgfpathlineto{\pgfqpoint{1.864905in}{0.568537in}}%
\pgfpathlineto{\pgfqpoint{1.867465in}{0.566322in}}%
\pgfpathlineto{\pgfqpoint{1.868843in}{0.564671in}}%
\pgfpathlineto{\pgfqpoint{1.870812in}{0.563232in}}%
\pgfpathlineto{\pgfqpoint{1.877311in}{0.558488in}}%
\pgfpathlineto{\pgfqpoint{1.878099in}{0.561190in}}%
\pgfpathlineto{\pgfqpoint{1.878886in}{0.560024in}}%
\pgfpathlineto{\pgfqpoint{1.881840in}{0.557759in}}%
\pgfpathlineto{\pgfqpoint{1.883809in}{0.556784in}}%
\pgfpathlineto{\pgfqpoint{1.884006in}{0.557721in}}%
\pgfpathlineto{\pgfqpoint{1.884991in}{0.557093in}}%
\pgfpathlineto{\pgfqpoint{1.888536in}{0.553521in}}%
\pgfpathlineto{\pgfqpoint{1.889717in}{0.555276in}}%
\pgfpathlineto{\pgfqpoint{1.889914in}{0.554925in}}%
\pgfpathlineto{\pgfqpoint{1.890899in}{0.553734in}}%
\pgfpathlineto{\pgfqpoint{1.891096in}{0.553959in}}%
\pgfpathlineto{\pgfqpoint{1.892277in}{0.556165in}}%
\pgfpathlineto{\pgfqpoint{1.892474in}{0.555956in}}%
\pgfpathlineto{\pgfqpoint{1.896019in}{0.552530in}}%
\pgfpathlineto{\pgfqpoint{1.896413in}{0.552930in}}%
\pgfpathlineto{\pgfqpoint{1.897003in}{0.552112in}}%
\pgfpathlineto{\pgfqpoint{1.898185in}{0.577696in}}%
\pgfpathlineto{\pgfqpoint{1.899563in}{0.576374in}}%
\pgfpathlineto{\pgfqpoint{1.900154in}{0.578680in}}%
\pgfpathlineto{\pgfqpoint{1.900745in}{0.577898in}}%
\pgfpathlineto{\pgfqpoint{1.902714in}{0.575063in}}%
\pgfpathlineto{\pgfqpoint{1.902911in}{0.576123in}}%
\pgfpathlineto{\pgfqpoint{1.903699in}{0.574965in}}%
\pgfpathlineto{\pgfqpoint{1.903896in}{0.574609in}}%
\pgfpathlineto{\pgfqpoint{1.905077in}{0.578616in}}%
\pgfpathlineto{\pgfqpoint{1.910000in}{0.570850in}}%
\pgfpathlineto{\pgfqpoint{1.910197in}{0.571507in}}%
\pgfpathlineto{\pgfqpoint{1.910591in}{0.570645in}}%
\pgfpathlineto{\pgfqpoint{1.910788in}{0.570609in}}%
\pgfpathlineto{\pgfqpoint{1.912167in}{0.568662in}}%
\pgfpathlineto{\pgfqpoint{1.912560in}{0.569542in}}%
\pgfpathlineto{\pgfqpoint{1.912954in}{0.569586in}}%
\pgfpathlineto{\pgfqpoint{1.913151in}{0.574520in}}%
\pgfpathlineto{\pgfqpoint{1.914136in}{0.573315in}}%
\pgfpathlineto{\pgfqpoint{1.916302in}{0.570078in}}%
\pgfpathlineto{\pgfqpoint{1.916499in}{0.571293in}}%
\pgfpathlineto{\pgfqpoint{1.917484in}{0.570616in}}%
\pgfpathlineto{\pgfqpoint{1.920044in}{0.567539in}}%
\pgfpathlineto{\pgfqpoint{1.920241in}{0.568134in}}%
\pgfpathlineto{\pgfqpoint{1.921028in}{0.567520in}}%
\pgfpathlineto{\pgfqpoint{1.923391in}{0.565281in}}%
\pgfpathlineto{\pgfqpoint{1.925164in}{0.563716in}}%
\pgfpathlineto{\pgfqpoint{1.925361in}{0.564352in}}%
\pgfpathlineto{\pgfqpoint{1.926148in}{0.564743in}}%
\pgfpathlineto{\pgfqpoint{1.926936in}{0.565650in}}%
\pgfpathlineto{\pgfqpoint{1.927330in}{0.565429in}}%
\pgfpathlineto{\pgfqpoint{1.928511in}{0.563550in}}%
\pgfpathlineto{\pgfqpoint{1.928905in}{0.564216in}}%
\pgfpathlineto{\pgfqpoint{1.929102in}{0.565110in}}%
\pgfpathlineto{\pgfqpoint{1.929890in}{0.563799in}}%
\pgfpathlineto{\pgfqpoint{1.933434in}{0.562023in}}%
\pgfpathlineto{\pgfqpoint{1.935994in}{0.559161in}}%
\pgfpathlineto{\pgfqpoint{1.936191in}{0.560175in}}%
\pgfpathlineto{\pgfqpoint{1.937176in}{0.559792in}}%
\pgfpathlineto{\pgfqpoint{1.938161in}{0.559635in}}%
\pgfpathlineto{\pgfqpoint{1.939342in}{0.560799in}}%
\pgfpathlineto{\pgfqpoint{1.939539in}{0.560444in}}%
\pgfpathlineto{\pgfqpoint{1.939933in}{0.560797in}}%
\pgfpathlineto{\pgfqpoint{1.942296in}{0.557819in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{0.558038in}}%
\pgfpathlineto{\pgfqpoint{1.943084in}{0.557583in}}%
\pgfpathlineto{\pgfqpoint{1.945250in}{0.556174in}}%
\pgfpathlineto{\pgfqpoint{1.948007in}{0.554545in}}%
\pgfpathlineto{\pgfqpoint{1.948401in}{0.555043in}}%
\pgfpathlineto{\pgfqpoint{1.948992in}{0.554439in}}%
\pgfpathlineto{\pgfqpoint{1.949385in}{0.554084in}}%
\pgfpathlineto{\pgfqpoint{1.949976in}{0.554793in}}%
\pgfpathlineto{\pgfqpoint{1.950764in}{0.554984in}}%
\pgfpathlineto{\pgfqpoint{1.950961in}{0.554680in}}%
\pgfpathlineto{\pgfqpoint{1.953521in}{0.551799in}}%
\pgfpathlineto{\pgfqpoint{1.954112in}{0.553315in}}%
\pgfpathlineto{\pgfqpoint{1.954702in}{0.553080in}}%
\pgfpathlineto{\pgfqpoint{1.959232in}{0.549749in}}%
\pgfpathlineto{\pgfqpoint{1.960807in}{0.549378in}}%
\pgfpathlineto{\pgfqpoint{1.962579in}{0.548796in}}%
\pgfpathlineto{\pgfqpoint{1.963958in}{0.547773in}}%
\pgfpathlineto{\pgfqpoint{1.964155in}{0.548281in}}%
\pgfpathlineto{\pgfqpoint{1.968487in}{0.550707in}}%
\pgfpathlineto{\pgfqpoint{1.968684in}{0.550507in}}%
\pgfpathlineto{\pgfqpoint{1.968881in}{0.551064in}}%
\pgfpathlineto{\pgfqpoint{1.970062in}{0.555612in}}%
\pgfpathlineto{\pgfqpoint{1.971638in}{0.554284in}}%
\pgfpathlineto{\pgfqpoint{1.971835in}{0.555016in}}%
\pgfpathlineto{\pgfqpoint{1.973016in}{0.559193in}}%
\pgfpathlineto{\pgfqpoint{1.973213in}{0.559141in}}%
\pgfpathlineto{\pgfqpoint{1.975182in}{0.557022in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{0.558094in}}%
\pgfpathlineto{\pgfqpoint{1.976758in}{0.556979in}}%
\pgfpathlineto{\pgfqpoint{1.976955in}{0.556665in}}%
\pgfpathlineto{\pgfqpoint{1.977152in}{0.560912in}}%
\pgfpathlineto{\pgfqpoint{1.978136in}{0.559595in}}%
\pgfpathlineto{\pgfqpoint{1.980893in}{0.556673in}}%
\pgfpathlineto{\pgfqpoint{1.981287in}{0.561580in}}%
\pgfpathlineto{\pgfqpoint{1.982075in}{0.560636in}}%
\pgfpathlineto{\pgfqpoint{1.986210in}{0.555633in}}%
\pgfpathlineto{\pgfqpoint{1.986407in}{0.555947in}}%
\pgfpathlineto{\pgfqpoint{1.987392in}{0.555063in}}%
\pgfpathlineto{\pgfqpoint{1.992709in}{0.549234in}}%
\pgfpathlineto{\pgfqpoint{1.994087in}{0.550875in}}%
\pgfpathlineto{\pgfqpoint{1.994284in}{0.550760in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{0.549855in}}%
\pgfpathlineto{\pgfqpoint{1.998420in}{0.564072in}}%
\pgfpathlineto{\pgfqpoint{1.998813in}{0.563449in}}%
\pgfpathlineto{\pgfqpoint{2.000389in}{0.561256in}}%
\pgfpathlineto{\pgfqpoint{2.000586in}{0.561476in}}%
\pgfpathlineto{\pgfqpoint{2.000783in}{0.562933in}}%
\pgfpathlineto{\pgfqpoint{2.001767in}{0.562346in}}%
\pgfpathlineto{\pgfqpoint{2.002358in}{0.561936in}}%
\pgfpathlineto{\pgfqpoint{2.003343in}{0.565575in}}%
\pgfpathlineto{\pgfqpoint{2.003540in}{0.565172in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{0.560859in}}%
\pgfpathlineto{\pgfqpoint{2.008463in}{0.560432in}}%
\pgfpathlineto{\pgfqpoint{2.009447in}{0.563895in}}%
\pgfpathlineto{\pgfqpoint{2.009841in}{0.563477in}}%
\pgfpathlineto{\pgfqpoint{2.011023in}{0.562295in}}%
\pgfpathlineto{\pgfqpoint{2.015552in}{0.557373in}}%
\pgfpathlineto{\pgfqpoint{2.017915in}{0.558053in}}%
\pgfpathlineto{\pgfqpoint{2.018900in}{0.557215in}}%
\pgfpathlineto{\pgfqpoint{2.019687in}{0.559602in}}%
\pgfpathlineto{\pgfqpoint{2.020081in}{0.558984in}}%
\pgfpathlineto{\pgfqpoint{2.021460in}{0.557089in}}%
\pgfpathlineto{\pgfqpoint{2.021657in}{0.557251in}}%
\pgfpathlineto{\pgfqpoint{2.021854in}{0.564103in}}%
\pgfpathlineto{\pgfqpoint{2.022838in}{0.564036in}}%
\pgfpathlineto{\pgfqpoint{2.023035in}{0.564356in}}%
\pgfpathlineto{\pgfqpoint{2.023626in}{0.563330in}}%
\pgfpathlineto{\pgfqpoint{2.026186in}{0.561067in}}%
\pgfpathlineto{\pgfqpoint{2.026580in}{0.562419in}}%
\pgfpathlineto{\pgfqpoint{2.027171in}{0.561402in}}%
\pgfpathlineto{\pgfqpoint{2.029140in}{0.559402in}}%
\pgfpathlineto{\pgfqpoint{2.031109in}{0.564102in}}%
\pgfpathlineto{\pgfqpoint{2.032684in}{0.563562in}}%
\pgfpathlineto{\pgfqpoint{2.034063in}{0.563640in}}%
\pgfpathlineto{\pgfqpoint{2.036623in}{0.560857in}}%
\pgfpathlineto{\pgfqpoint{2.038001in}{0.560354in}}%
\pgfpathlineto{\pgfqpoint{2.038395in}{0.559778in}}%
\pgfpathlineto{\pgfqpoint{2.039577in}{0.576684in}}%
\pgfpathlineto{\pgfqpoint{2.039774in}{0.576251in}}%
\pgfpathlineto{\pgfqpoint{2.040955in}{0.574854in}}%
\pgfpathlineto{\pgfqpoint{2.041152in}{0.577766in}}%
\pgfpathlineto{\pgfqpoint{2.042137in}{0.576586in}}%
\pgfpathlineto{\pgfqpoint{2.044894in}{0.573460in}}%
\pgfpathlineto{\pgfqpoint{2.046075in}{0.573531in}}%
\pgfpathlineto{\pgfqpoint{2.049620in}{0.568281in}}%
\pgfpathlineto{\pgfqpoint{2.050014in}{0.571396in}}%
\pgfpathlineto{\pgfqpoint{2.050802in}{0.570748in}}%
\pgfpathlineto{\pgfqpoint{2.051983in}{0.572684in}}%
\pgfpathlineto{\pgfqpoint{2.052180in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{2.052377in}{0.571954in}}%
\pgfpathlineto{\pgfqpoint{2.052968in}{0.574787in}}%
\pgfpathlineto{\pgfqpoint{2.053558in}{0.573835in}}%
\pgfpathlineto{\pgfqpoint{2.053952in}{0.573070in}}%
\pgfpathlineto{\pgfqpoint{2.054346in}{0.573297in}}%
\pgfpathlineto{\pgfqpoint{2.055725in}{0.576808in}}%
\pgfpathlineto{\pgfqpoint{2.055922in}{0.576536in}}%
\pgfpathlineto{\pgfqpoint{2.056119in}{0.578146in}}%
\pgfpathlineto{\pgfqpoint{2.056315in}{0.577681in}}%
\pgfpathlineto{\pgfqpoint{2.057300in}{0.578414in}}%
\pgfpathlineto{\pgfqpoint{2.057103in}{0.577258in}}%
\pgfpathlineto{\pgfqpoint{2.057497in}{0.578019in}}%
\pgfpathlineto{\pgfqpoint{2.061042in}{0.572427in}}%
\pgfpathlineto{\pgfqpoint{2.061435in}{0.572988in}}%
\pgfpathlineto{\pgfqpoint{2.061632in}{0.573452in}}%
\pgfpathlineto{\pgfqpoint{2.062420in}{0.572473in}}%
\pgfpathlineto{\pgfqpoint{2.064389in}{0.571323in}}%
\pgfpathlineto{\pgfqpoint{2.064586in}{0.571932in}}%
\pgfpathlineto{\pgfqpoint{2.065177in}{0.570897in}}%
\pgfpathlineto{\pgfqpoint{2.066556in}{0.568783in}}%
\pgfpathlineto{\pgfqpoint{2.067146in}{0.569130in}}%
\pgfpathlineto{\pgfqpoint{2.068131in}{0.569232in}}%
\pgfpathlineto{\pgfqpoint{2.068919in}{0.569735in}}%
\pgfpathlineto{\pgfqpoint{2.069116in}{0.569563in}}%
\pgfpathlineto{\pgfqpoint{2.072660in}{0.566069in}}%
\pgfpathlineto{\pgfqpoint{2.074236in}{0.566144in}}%
\pgfpathlineto{\pgfqpoint{2.075614in}{0.564351in}}%
\pgfpathlineto{\pgfqpoint{2.075811in}{0.564518in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{0.567024in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{0.565661in}}%
\pgfpathlineto{\pgfqpoint{2.077977in}{0.564759in}}%
\pgfpathlineto{\pgfqpoint{2.078174in}{0.565679in}}%
\pgfpathlineto{\pgfqpoint{2.079159in}{0.565045in}}%
\pgfpathlineto{\pgfqpoint{2.079553in}{0.564317in}}%
\pgfpathlineto{\pgfqpoint{2.080143in}{0.565482in}}%
\pgfpathlineto{\pgfqpoint{2.081128in}{0.564323in}}%
\pgfpathlineto{\pgfqpoint{2.083491in}{0.562076in}}%
\pgfpathlineto{\pgfqpoint{2.087036in}{0.562645in}}%
\pgfpathlineto{\pgfqpoint{2.087823in}{0.561406in}}%
\pgfpathlineto{\pgfqpoint{2.088217in}{0.562772in}}%
\pgfpathlineto{\pgfqpoint{2.089202in}{0.561383in}}%
\pgfpathlineto{\pgfqpoint{2.089793in}{0.562247in}}%
\pgfpathlineto{\pgfqpoint{2.090186in}{0.562895in}}%
\pgfpathlineto{\pgfqpoint{2.090777in}{0.562297in}}%
\pgfpathlineto{\pgfqpoint{2.091171in}{0.562626in}}%
\pgfpathlineto{\pgfqpoint{2.092156in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{2.094322in}{0.561374in}}%
\pgfpathlineto{\pgfqpoint{2.096685in}{0.559370in}}%
\pgfpathlineto{\pgfqpoint{2.097276in}{0.560268in}}%
\pgfpathlineto{\pgfqpoint{2.097867in}{0.559472in}}%
\pgfpathlineto{\pgfqpoint{2.099836in}{0.559025in}}%
\pgfpathlineto{\pgfqpoint{2.099836in}{0.559025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585340in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.585340in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171955in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.171955in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585340in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.171955in}{0.485031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585340in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{2.171955in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/final_plots/line___elementary_links.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486177in}{1.389893in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486177in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486177in}{1.389893in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.389893in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685882in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{3.386177in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{3.386177in}{1.289893in}}%
\pgfpathlineto{\pgfqpoint{0.685882in}{1.289893in}}%
\pgfpathlineto{\pgfqpoint{0.685882in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685882in}{0.485031in}}{\pgfqpoint{2.700295in}{0.804862in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685882in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.685882in}{1.289893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685882in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685882in}{0.485031in}}{\pgfqpoint{2.700295in}{0.804862in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248443in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.248443in}{1.289893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248443in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685882in}{0.485031in}}{\pgfqpoint{2.700295in}{0.804862in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811005in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.811005in}{1.289893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811005in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685882in}{0.485031in}}{\pgfqpoint{2.700295in}{0.804862in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373566in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.373566in}{1.289893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373566in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685882in}{0.485031in}}{\pgfqpoint{2.700295in}{0.804862in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936128in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.936128in}{1.289893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.936128in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036030in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Physical link length $\left[\si{\kilo\meter}\right]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685882in}{0.485031in}}{\pgfqpoint{2.700295in}{0.804862in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685882in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{3.386177in}{0.485031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498575in, y=0.451273in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685882in}{0.485031in}}{\pgfqpoint{2.700295in}{0.804862in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685882in}{0.806975in}}%
\pgfpathlineto{\pgfqpoint{3.386177in}{0.806975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443212in, y=0.773218in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685882in}{0.485031in}}{\pgfqpoint{2.700295in}{0.804862in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685882in}{1.128920in}}%
\pgfpathlineto{\pgfqpoint{3.386177in}{1.128920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443212in, y=1.095163in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177161in, y=0.310254in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of elementary}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332100in, y=0.597548in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}links $\left[\si{\per\second}\right]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685882in}{0.485031in}}{\pgfqpoint{2.700295in}{0.804862in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546729in}{1.299893in}}%
\pgfpathlineto{\pgfqpoint{2.550211in}{1.294778in}}%
\pgfpathlineto{\pgfqpoint{2.551448in}{1.292104in}}%
\pgfpathlineto{\pgfqpoint{2.556399in}{1.285466in}}%
\pgfpathlineto{\pgfqpoint{2.557637in}{1.282819in}}%
\pgfpathlineto{\pgfqpoint{2.562587in}{1.276252in}}%
\pgfpathlineto{\pgfqpoint{2.563825in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{2.568888in}{1.267018in}}%
\pgfpathlineto{\pgfqpoint{2.570125in}{1.264423in}}%
\pgfpathlineto{\pgfqpoint{2.575189in}{1.257883in}}%
\pgfpathlineto{\pgfqpoint{2.576426in}{1.255315in}}%
\pgfpathlineto{\pgfqpoint{2.581602in}{1.248732in}}%
\pgfpathlineto{\pgfqpoint{2.582839in}{1.246190in}}%
\pgfpathlineto{\pgfqpoint{2.588015in}{1.239681in}}%
\pgfpathlineto{\pgfqpoint{2.589253in}{1.237164in}}%
\pgfpathlineto{\pgfqpoint{2.594428in}{1.230729in}}%
\pgfpathlineto{\pgfqpoint{2.595666in}{1.228237in}}%
\pgfpathlineto{\pgfqpoint{2.600954in}{1.221763in}}%
\pgfpathlineto{\pgfqpoint{2.602191in}{1.219298in}}%
\pgfpathlineto{\pgfqpoint{2.607480in}{1.212897in}}%
\pgfpathlineto{\pgfqpoint{2.608717in}{1.210457in}}%
\pgfpathlineto{\pgfqpoint{2.614005in}{1.204130in}}%
\pgfpathlineto{\pgfqpoint{2.615243in}{1.201715in}}%
\pgfpathlineto{\pgfqpoint{2.620644in}{1.195353in}}%
\pgfpathlineto{\pgfqpoint{2.621881in}{1.192963in}}%
\pgfpathlineto{\pgfqpoint{2.627394in}{1.186569in}}%
\pgfpathlineto{\pgfqpoint{2.628632in}{1.184205in}}%
\pgfpathlineto{\pgfqpoint{2.634145in}{1.177886in}}%
\pgfpathlineto{\pgfqpoint{2.635383in}{1.175547in}}%
\pgfpathlineto{\pgfqpoint{2.640896in}{1.169303in}}%
\pgfpathlineto{\pgfqpoint{2.642133in}{1.166989in}}%
\pgfpathlineto{\pgfqpoint{2.647646in}{1.160817in}}%
\pgfpathlineto{\pgfqpoint{2.648884in}{1.158528in}}%
\pgfpathlineto{\pgfqpoint{2.654510in}{1.152329in}}%
\pgfpathlineto{\pgfqpoint{2.655747in}{1.150064in}}%
\pgfpathlineto{\pgfqpoint{2.661485in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{2.662723in}{1.141600in}}%
\pgfpathlineto{\pgfqpoint{2.668461in}{1.135451in}}%
\pgfpathlineto{\pgfqpoint{2.669699in}{1.133236in}}%
\pgfpathlineto{\pgfqpoint{2.675437in}{1.127161in}}%
\pgfpathlineto{\pgfqpoint{2.676675in}{1.124970in}}%
\pgfpathlineto{\pgfqpoint{2.682525in}{1.118874in}}%
\pgfpathlineto{\pgfqpoint{2.683763in}{1.116707in}}%
\pgfpathlineto{\pgfqpoint{2.689614in}{1.110686in}}%
\pgfpathlineto{\pgfqpoint{2.690851in}{1.108543in}}%
\pgfpathlineto{\pgfqpoint{2.696814in}{1.102503in}}%
\pgfpathlineto{\pgfqpoint{2.698052in}{1.100384in}}%
\pgfpathlineto{\pgfqpoint{2.704015in}{1.094420in}}%
\pgfpathlineto{\pgfqpoint{2.705253in}{1.092325in}}%
\pgfpathlineto{\pgfqpoint{2.711216in}{1.086434in}}%
\pgfpathlineto{\pgfqpoint{2.712454in}{1.084363in}}%
\pgfpathlineto{\pgfqpoint{2.718529in}{1.078457in}}%
\pgfpathlineto{\pgfqpoint{2.719767in}{1.076409in}}%
\pgfpathlineto{\pgfqpoint{2.725955in}{1.070490in}}%
\pgfpathlineto{\pgfqpoint{2.727193in}{1.068465in}}%
\pgfpathlineto{\pgfqpoint{2.733381in}{1.062622in}}%
\pgfpathlineto{\pgfqpoint{2.734618in}{1.060621in}}%
\pgfpathlineto{\pgfqpoint{2.740807in}{1.054852in}}%
\pgfpathlineto{\pgfqpoint{2.742044in}{1.052875in}}%
\pgfpathlineto{\pgfqpoint{2.748345in}{1.047095in}}%
\pgfpathlineto{\pgfqpoint{2.749583in}{1.045141in}}%
\pgfpathlineto{\pgfqpoint{2.755996in}{1.039353in}}%
\pgfpathlineto{\pgfqpoint{2.757233in}{1.037422in}}%
\pgfpathlineto{\pgfqpoint{2.763647in}{1.031711in}}%
\pgfpathlineto{\pgfqpoint{2.764884in}{1.029803in}}%
\pgfpathlineto{\pgfqpoint{2.771297in}{1.024166in}}%
\pgfpathlineto{\pgfqpoint{2.772535in}{1.022281in}}%
\pgfpathlineto{\pgfqpoint{2.779061in}{1.016639in}}%
\pgfpathlineto{\pgfqpoint{2.780298in}{1.014776in}}%
\pgfpathlineto{\pgfqpoint{2.786937in}{1.009130in}}%
\pgfpathlineto{\pgfqpoint{2.788174in}{1.007290in}}%
\pgfpathlineto{\pgfqpoint{2.794813in}{1.001721in}}%
\pgfpathlineto{\pgfqpoint{2.796050in}{0.999903in}}%
\pgfpathlineto{\pgfqpoint{2.802688in}{0.994409in}}%
\pgfpathlineto{\pgfqpoint{2.803926in}{0.992613in}}%
\pgfpathlineto{\pgfqpoint{2.810677in}{0.987118in}}%
\pgfpathlineto{\pgfqpoint{2.811914in}{0.985345in}}%
\pgfpathlineto{\pgfqpoint{2.818778in}{0.979851in}}%
\pgfpathlineto{\pgfqpoint{2.820015in}{0.978099in}}%
\pgfpathlineto{\pgfqpoint{2.826879in}{0.972681in}}%
\pgfpathlineto{\pgfqpoint{2.828116in}{0.970952in}}%
\pgfpathlineto{\pgfqpoint{2.835092in}{0.965537in}}%
\pgfpathlineto{\pgfqpoint{2.836330in}{0.963829in}}%
\pgfpathlineto{\pgfqpoint{2.843305in}{0.958490in}}%
\pgfpathlineto{\pgfqpoint{2.844543in}{0.956804in}}%
\pgfpathlineto{\pgfqpoint{2.851631in}{0.951469in}}%
\pgfpathlineto{\pgfqpoint{2.852869in}{0.949805in}}%
\pgfpathlineto{\pgfqpoint{2.859957in}{0.944546in}}%
\pgfpathlineto{\pgfqpoint{2.861195in}{0.942903in}}%
\pgfpathlineto{\pgfqpoint{2.868396in}{0.937651in}}%
\pgfpathlineto{\pgfqpoint{2.869633in}{0.936029in}}%
\pgfpathlineto{\pgfqpoint{2.876947in}{0.930786in}}%
\pgfpathlineto{\pgfqpoint{2.878184in}{0.929186in}}%
\pgfpathlineto{\pgfqpoint{2.885497in}{0.924019in}}%
\pgfpathlineto{\pgfqpoint{2.886735in}{0.922439in}}%
\pgfpathlineto{\pgfqpoint{2.894161in}{0.917283in}}%
\pgfpathlineto{\pgfqpoint{2.895399in}{0.915724in}}%
\pgfpathlineto{\pgfqpoint{2.902824in}{0.910643in}}%
\pgfpathlineto{\pgfqpoint{2.904062in}{0.909105in}}%
\pgfpathlineto{\pgfqpoint{2.911600in}{0.904036in}}%
\pgfpathlineto{\pgfqpoint{2.912838in}{0.902519in}}%
\pgfpathlineto{\pgfqpoint{2.920376in}{0.897526in}}%
\pgfpathlineto{\pgfqpoint{2.921614in}{0.896029in}}%
\pgfpathlineto{\pgfqpoint{2.929377in}{0.890988in}}%
\pgfpathlineto{\pgfqpoint{2.930615in}{0.889511in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{0.884548in}}%
\pgfpathlineto{\pgfqpoint{2.939616in}{0.883091in}}%
\pgfpathlineto{\pgfqpoint{2.947379in}{0.878203in}}%
\pgfpathlineto{\pgfqpoint{2.948617in}{0.876767in}}%
\pgfpathlineto{\pgfqpoint{2.956493in}{0.871895in}}%
\pgfpathlineto{\pgfqpoint{2.957730in}{0.870478in}}%
\pgfpathlineto{\pgfqpoint{2.965719in}{0.865625in}}%
\pgfpathlineto{\pgfqpoint{2.966956in}{0.864228in}}%
\pgfpathlineto{\pgfqpoint{2.974945in}{0.859450in}}%
\pgfpathlineto{\pgfqpoint{2.976182in}{0.858073in}}%
\pgfpathlineto{\pgfqpoint{2.984396in}{0.853259in}}%
\pgfpathlineto{\pgfqpoint{2.985633in}{0.851902in}}%
\pgfpathlineto{\pgfqpoint{2.993734in}{0.847219in}}%
\pgfpathlineto{\pgfqpoint{2.994972in}{0.845881in}}%
\pgfpathlineto{\pgfqpoint{3.003298in}{0.841164in}}%
\pgfpathlineto{\pgfqpoint{3.004535in}{0.839846in}}%
\pgfpathlineto{\pgfqpoint{3.012861in}{0.835206in}}%
\pgfpathlineto{\pgfqpoint{3.014099in}{0.833906in}}%
\pgfpathlineto{\pgfqpoint{3.022537in}{0.829289in}}%
\pgfpathlineto{\pgfqpoint{3.023775in}{0.828008in}}%
\pgfpathlineto{\pgfqpoint{3.032326in}{0.823416in}}%
\pgfpathlineto{\pgfqpoint{3.033564in}{0.822154in}}%
\pgfpathlineto{\pgfqpoint{3.042115in}{0.817637in}}%
\pgfpathlineto{\pgfqpoint{3.043352in}{0.816394in}}%
\pgfpathlineto{\pgfqpoint{3.052016in}{0.811902in}}%
\pgfpathlineto{\pgfqpoint{3.053253in}{0.810677in}}%
\pgfpathlineto{\pgfqpoint{3.062029in}{0.806212in}}%
\pgfpathlineto{\pgfqpoint{3.063267in}{0.805006in}}%
\pgfpathlineto{\pgfqpoint{3.072043in}{0.800615in}}%
\pgfpathlineto{\pgfqpoint{3.073281in}{0.799427in}}%
\pgfpathlineto{\pgfqpoint{3.082281in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{3.083519in}{0.793848in}}%
\pgfpathlineto{\pgfqpoint{3.092520in}{0.789514in}}%
\pgfpathlineto{\pgfqpoint{3.093758in}{0.788362in}}%
\pgfpathlineto{\pgfqpoint{3.102871in}{0.784058in}}%
\pgfpathlineto{\pgfqpoint{3.104109in}{0.782924in}}%
\pgfpathlineto{\pgfqpoint{3.113222in}{0.778693in}}%
\pgfpathlineto{\pgfqpoint{3.114460in}{0.777577in}}%
\pgfpathlineto{\pgfqpoint{3.123799in}{0.773334in}}%
\pgfpathlineto{\pgfqpoint{3.125036in}{0.772236in}}%
\pgfpathlineto{\pgfqpoint{3.134375in}{0.768067in}}%
\pgfpathlineto{\pgfqpoint{3.135612in}{0.766986in}}%
\pgfpathlineto{\pgfqpoint{3.145063in}{0.762849in}}%
\pgfpathlineto{\pgfqpoint{3.146301in}{0.761785in}}%
\pgfpathlineto{\pgfqpoint{3.161378in}{0.755091in}}%
\pgfpathlineto{\pgfqpoint{3.162615in}{0.754053in}}%
\pgfpathlineto{\pgfqpoint{3.177804in}{0.747499in}}%
\pgfpathlineto{\pgfqpoint{3.179042in}{0.746486in}}%
\pgfpathlineto{\pgfqpoint{3.194456in}{0.740032in}}%
\pgfpathlineto{\pgfqpoint{3.195694in}{0.739045in}}%
\pgfpathlineto{\pgfqpoint{3.211333in}{0.732693in}}%
\pgfpathlineto{\pgfqpoint{3.212571in}{0.731730in}}%
\pgfpathlineto{\pgfqpoint{3.228435in}{0.725482in}}%
\pgfpathlineto{\pgfqpoint{3.229673in}{0.724544in}}%
\pgfpathlineto{\pgfqpoint{3.245874in}{0.718365in}}%
\pgfpathlineto{\pgfqpoint{3.247112in}{0.717451in}}%
\pgfpathlineto{\pgfqpoint{3.263426in}{0.711414in}}%
\pgfpathlineto{\pgfqpoint{3.264664in}{0.710524in}}%
\pgfpathlineto{\pgfqpoint{3.281316in}{0.704561in}}%
\pgfpathlineto{\pgfqpoint{3.282553in}{0.703694in}}%
\pgfpathlineto{\pgfqpoint{3.299318in}{0.697874in}}%
\pgfpathlineto{\pgfqpoint{3.300555in}{0.697030in}}%
\pgfpathlineto{\pgfqpoint{3.317657in}{0.691287in}}%
\pgfpathlineto{\pgfqpoint{3.318895in}{0.690466in}}%
\pgfpathlineto{\pgfqpoint{3.336334in}{0.684805in}}%
\pgfpathlineto{\pgfqpoint{3.337572in}{0.684006in}}%
\pgfpathlineto{\pgfqpoint{3.355124in}{0.678487in}}%
\pgfpathlineto{\pgfqpoint{3.356361in}{0.677711in}}%
\pgfpathlineto{\pgfqpoint{3.374251in}{0.672276in}}%
\pgfpathlineto{\pgfqpoint{3.375489in}{0.671521in}}%
\pgfpathlineto{\pgfqpoint{3.386177in}{0.668442in}}%
\pgfpathlineto{\pgfqpoint{3.386177in}{0.668442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685882in}{0.485031in}}{\pgfqpoint{2.700295in}{0.804862in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197862in}{1.299893in}}%
\pgfpathlineto{\pgfqpoint{2.201198in}{1.293986in}}%
\pgfpathlineto{\pgfqpoint{2.202548in}{1.290961in}}%
\pgfpathlineto{\pgfqpoint{2.205248in}{1.286021in}}%
\pgfpathlineto{\pgfqpoint{2.206598in}{1.283022in}}%
\pgfpathlineto{\pgfqpoint{2.209299in}{1.278128in}}%
\pgfpathlineto{\pgfqpoint{2.210649in}{1.275156in}}%
\pgfpathlineto{\pgfqpoint{2.213461in}{1.270150in}}%
\pgfpathlineto{\pgfqpoint{2.214812in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{2.217624in}{1.262247in}}%
\pgfpathlineto{\pgfqpoint{2.218975in}{1.259329in}}%
\pgfpathlineto{\pgfqpoint{2.221787in}{1.254417in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.251526in}}%
\pgfpathlineto{\pgfqpoint{2.226063in}{1.246509in}}%
\pgfpathlineto{\pgfqpoint{2.227413in}{1.243644in}}%
\pgfpathlineto{\pgfqpoint{2.230226in}{1.238827in}}%
\pgfpathlineto{\pgfqpoint{2.231576in}{1.235988in}}%
\pgfpathlineto{\pgfqpoint{2.234501in}{1.231067in}}%
\pgfpathlineto{\pgfqpoint{2.235851in}{1.228255in}}%
\pgfpathlineto{\pgfqpoint{2.238777in}{1.223382in}}%
\pgfpathlineto{\pgfqpoint{2.240127in}{1.220596in}}%
\pgfpathlineto{\pgfqpoint{2.243052in}{1.215770in}}%
\pgfpathlineto{\pgfqpoint{2.244402in}{1.213010in}}%
\pgfpathlineto{\pgfqpoint{2.247440in}{1.208087in}}%
\pgfpathlineto{\pgfqpoint{2.248790in}{1.205353in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.200622in}}%
\pgfpathlineto{\pgfqpoint{2.253066in}{1.197914in}}%
\pgfpathlineto{\pgfqpoint{2.256104in}{1.193087in}}%
\pgfpathlineto{\pgfqpoint{2.257454in}{1.190405in}}%
\pgfpathlineto{\pgfqpoint{2.260492in}{1.185626in}}%
\pgfpathlineto{\pgfqpoint{2.261842in}{1.182969in}}%
\pgfpathlineto{\pgfqpoint{2.264992in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{2.266342in}{1.175468in}}%
\pgfpathlineto{\pgfqpoint{2.269380in}{1.170786in}}%
\pgfpathlineto{\pgfqpoint{2.270730in}{1.168180in}}%
\pgfpathlineto{\pgfqpoint{2.273881in}{1.163408in}}%
\pgfpathlineto{\pgfqpoint{2.275231in}{1.160827in}}%
\pgfpathlineto{\pgfqpoint{2.278381in}{1.156104in}}%
\pgfpathlineto{\pgfqpoint{2.279731in}{1.153549in}}%
\pgfpathlineto{\pgfqpoint{2.282882in}{1.148874in}}%
\pgfpathlineto{\pgfqpoint{2.284232in}{1.146343in}}%
\pgfpathlineto{\pgfqpoint{2.287382in}{1.141716in}}%
\pgfpathlineto{\pgfqpoint{2.288732in}{1.139210in}}%
\pgfpathlineto{\pgfqpoint{2.291995in}{1.134500in}}%
\pgfpathlineto{\pgfqpoint{2.293345in}{1.132019in}}%
\pgfpathlineto{\pgfqpoint{2.296608in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{2.297958in}{1.124902in}}%
\pgfpathlineto{\pgfqpoint{2.301221in}{1.120290in}}%
\pgfpathlineto{\pgfqpoint{2.302571in}{1.117858in}}%
\pgfpathlineto{\pgfqpoint{2.305834in}{1.113294in}}%
\pgfpathlineto{\pgfqpoint{2.307184in}{1.110886in}}%
\pgfpathlineto{\pgfqpoint{2.310560in}{1.106246in}}%
\pgfpathlineto{\pgfqpoint{2.311910in}{1.103863in}}%
\pgfpathlineto{\pgfqpoint{2.315285in}{1.099272in}}%
\pgfpathlineto{\pgfqpoint{2.316635in}{1.096913in}}%
\pgfpathlineto{\pgfqpoint{2.320011in}{1.092371in}}%
\pgfpathlineto{\pgfqpoint{2.321361in}{1.090036in}}%
\pgfpathlineto{\pgfqpoint{2.324736in}{1.085542in}}%
\pgfpathlineto{\pgfqpoint{2.326086in}{1.083231in}}%
\pgfpathlineto{\pgfqpoint{2.329574in}{1.078667in}}%
\pgfpathlineto{\pgfqpoint{2.330924in}{1.076379in}}%
\pgfpathlineto{\pgfqpoint{2.334412in}{1.071865in}}%
\pgfpathlineto{\pgfqpoint{2.335762in}{1.069601in}}%
\pgfpathlineto{\pgfqpoint{2.339250in}{1.065136in}}%
\pgfpathlineto{\pgfqpoint{2.340600in}{1.062896in}}%
\pgfpathlineto{\pgfqpoint{2.344088in}{1.058480in}}%
\pgfpathlineto{\pgfqpoint{2.345438in}{1.056263in}}%
\pgfpathlineto{\pgfqpoint{2.348926in}{1.051895in}}%
\pgfpathlineto{\pgfqpoint{2.350276in}{1.049700in}}%
\pgfpathlineto{\pgfqpoint{2.353877in}{1.045268in}}%
\pgfpathlineto{\pgfqpoint{2.355227in}{1.043097in}}%
\pgfpathlineto{\pgfqpoint{2.358827in}{1.038714in}}%
\pgfpathlineto{\pgfqpoint{2.360178in}{1.036566in}}%
\pgfpathlineto{\pgfqpoint{2.363890in}{1.032123in}}%
\pgfpathlineto{\pgfqpoint{2.365241in}{1.029998in}}%
\pgfpathlineto{\pgfqpoint{2.368841in}{1.025713in}}%
\pgfpathlineto{\pgfqpoint{2.370191in}{1.023611in}}%
\pgfpathlineto{\pgfqpoint{2.373904in}{1.019267in}}%
\pgfpathlineto{\pgfqpoint{2.375254in}{1.017187in}}%
\pgfpathlineto{\pgfqpoint{2.378967in}{1.012893in}}%
\pgfpathlineto{\pgfqpoint{2.380317in}{1.010835in}}%
\pgfpathlineto{\pgfqpoint{2.384143in}{1.006486in}}%
\pgfpathlineto{\pgfqpoint{2.385493in}{1.004451in}}%
\pgfpathlineto{\pgfqpoint{2.389318in}{1.000152in}}%
\pgfpathlineto{\pgfqpoint{2.390668in}{0.998139in}}%
\pgfpathlineto{\pgfqpoint{2.394494in}{0.993890in}}%
\pgfpathlineto{\pgfqpoint{2.395844in}{0.991900in}}%
\pgfpathlineto{\pgfqpoint{2.399669in}{0.987700in}}%
\pgfpathlineto{\pgfqpoint{2.401019in}{0.985731in}}%
\pgfpathlineto{\pgfqpoint{2.404845in}{0.981580in}}%
\pgfpathlineto{\pgfqpoint{2.406195in}{0.979634in}}%
\pgfpathlineto{\pgfqpoint{2.410133in}{0.975432in}}%
\pgfpathlineto{\pgfqpoint{2.411483in}{0.973508in}}%
\pgfpathlineto{\pgfqpoint{2.415421in}{0.969356in}}%
\pgfpathlineto{\pgfqpoint{2.416771in}{0.967453in}}%
\pgfpathlineto{\pgfqpoint{2.423522in}{0.960232in}}%
\pgfpathlineto{\pgfqpoint{2.424872in}{0.958361in}}%
\pgfpathlineto{\pgfqpoint{2.431510in}{0.951363in}}%
\pgfpathlineto{\pgfqpoint{2.432860in}{0.949524in}}%
\pgfpathlineto{\pgfqpoint{2.439724in}{0.942466in}}%
\pgfpathlineto{\pgfqpoint{2.441074in}{0.940659in}}%
\pgfpathlineto{\pgfqpoint{2.447937in}{0.933730in}}%
\pgfpathlineto{\pgfqpoint{2.449287in}{0.931954in}}%
\pgfpathlineto{\pgfqpoint{2.456263in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{2.457613in}{0.923317in}}%
\pgfpathlineto{\pgfqpoint{2.464701in}{0.916466in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{0.914752in}}%
\pgfpathlineto{\pgfqpoint{2.473140in}{0.908029in}}%
\pgfpathlineto{\pgfqpoint{2.474490in}{0.906345in}}%
\pgfpathlineto{\pgfqpoint{2.481691in}{0.899664in}}%
\pgfpathlineto{\pgfqpoint{2.483041in}{0.898010in}}%
\pgfpathlineto{\pgfqpoint{2.490354in}{0.891374in}}%
\pgfpathlineto{\pgfqpoint{2.491704in}{0.889750in}}%
\pgfpathlineto{\pgfqpoint{2.499130in}{0.883161in}}%
\pgfpathlineto{\pgfqpoint{2.500480in}{0.881567in}}%
\pgfpathlineto{\pgfqpoint{2.507906in}{0.875105in}}%
\pgfpathlineto{\pgfqpoint{2.509256in}{0.873540in}}%
\pgfpathlineto{\pgfqpoint{2.516795in}{0.867126in}}%
\pgfpathlineto{\pgfqpoint{2.518145in}{0.865590in}}%
\pgfpathlineto{\pgfqpoint{2.525796in}{0.859227in}}%
\pgfpathlineto{\pgfqpoint{2.527146in}{0.857720in}}%
\pgfpathlineto{\pgfqpoint{2.534797in}{0.851482in}}%
\pgfpathlineto{\pgfqpoint{2.536147in}{0.850003in}}%
\pgfpathlineto{\pgfqpoint{2.544023in}{0.843746in}}%
\pgfpathlineto{\pgfqpoint{2.545373in}{0.842295in}}%
\pgfpathlineto{\pgfqpoint{2.553249in}{0.836164in}}%
\pgfpathlineto{\pgfqpoint{2.554599in}{0.834741in}}%
\pgfpathlineto{\pgfqpoint{2.562587in}{0.828665in}}%
\pgfpathlineto{\pgfqpoint{2.563937in}{0.827270in}}%
\pgfpathlineto{\pgfqpoint{2.572038in}{0.821250in}}%
\pgfpathlineto{\pgfqpoint{2.573388in}{0.819883in}}%
\pgfpathlineto{\pgfqpoint{2.581602in}{0.813922in}}%
\pgfpathlineto{\pgfqpoint{2.582952in}{0.812581in}}%
\pgfpathlineto{\pgfqpoint{2.591165in}{0.806745in}}%
\pgfpathlineto{\pgfqpoint{2.592515in}{0.805431in}}%
\pgfpathlineto{\pgfqpoint{2.600954in}{0.799591in}}%
\pgfpathlineto{\pgfqpoint{2.602304in}{0.798303in}}%
\pgfpathlineto{\pgfqpoint{2.610742in}{0.792587in}}%
\pgfpathlineto{\pgfqpoint{2.612093in}{0.791326in}}%
\pgfpathlineto{\pgfqpoint{2.620644in}{0.785672in}}%
\pgfpathlineto{\pgfqpoint{2.621994in}{0.784436in}}%
\pgfpathlineto{\pgfqpoint{2.630770in}{0.778787in}}%
\pgfpathlineto{\pgfqpoint{2.632120in}{0.777577in}}%
\pgfpathlineto{\pgfqpoint{2.640896in}{0.772052in}}%
\pgfpathlineto{\pgfqpoint{2.642246in}{0.770867in}}%
\pgfpathlineto{\pgfqpoint{2.651134in}{0.765407in}}%
\pgfpathlineto{\pgfqpoint{2.652484in}{0.764247in}}%
\pgfpathlineto{\pgfqpoint{2.661485in}{0.758854in}}%
\pgfpathlineto{\pgfqpoint{2.662836in}{0.757719in}}%
\pgfpathlineto{\pgfqpoint{2.671949in}{0.752394in}}%
\pgfpathlineto{\pgfqpoint{2.673299in}{0.751282in}}%
\pgfpathlineto{\pgfqpoint{2.682525in}{0.746026in}}%
\pgfpathlineto{\pgfqpoint{2.683875in}{0.744939in}}%
\pgfpathlineto{\pgfqpoint{2.693214in}{0.739752in}}%
\pgfpathlineto{\pgfqpoint{2.694564in}{0.738688in}}%
\pgfpathlineto{\pgfqpoint{2.704015in}{0.733571in}}%
\pgfpathlineto{\pgfqpoint{2.705365in}{0.732531in}}%
\pgfpathlineto{\pgfqpoint{2.714929in}{0.727486in}}%
\pgfpathlineto{\pgfqpoint{2.716279in}{0.726469in}}%
\pgfpathlineto{\pgfqpoint{2.725955in}{0.721495in}}%
\pgfpathlineto{\pgfqpoint{2.727305in}{0.720500in}}%
\pgfpathlineto{\pgfqpoint{2.737094in}{0.715599in}}%
\pgfpathlineto{\pgfqpoint{2.738444in}{0.714627in}}%
\pgfpathlineto{\pgfqpoint{2.752170in}{0.707866in}}%
\pgfpathlineto{\pgfqpoint{2.753521in}{0.706924in}}%
\pgfpathlineto{\pgfqpoint{2.767472in}{0.700295in}}%
\pgfpathlineto{\pgfqpoint{2.768822in}{0.699382in}}%
\pgfpathlineto{\pgfqpoint{2.782999in}{0.692887in}}%
\pgfpathlineto{\pgfqpoint{2.784349in}{0.692002in}}%
\pgfpathlineto{\pgfqpoint{2.798750in}{0.685642in}}%
\pgfpathlineto{\pgfqpoint{2.800101in}{0.684786in}}%
\pgfpathlineto{\pgfqpoint{2.814727in}{0.678561in}}%
\pgfpathlineto{\pgfqpoint{2.816077in}{0.677732in}}%
\pgfpathlineto{\pgfqpoint{2.830929in}{0.671645in}}%
\pgfpathlineto{\pgfqpoint{2.832279in}{0.670843in}}%
\pgfpathlineto{\pgfqpoint{2.847468in}{0.664858in}}%
\pgfpathlineto{\pgfqpoint{2.848818in}{0.664083in}}%
\pgfpathlineto{\pgfqpoint{2.864233in}{0.658238in}}%
\pgfpathlineto{\pgfqpoint{2.865583in}{0.657489in}}%
\pgfpathlineto{\pgfqpoint{2.881222in}{0.651785in}}%
\pgfpathlineto{\pgfqpoint{2.882572in}{0.651061in}}%
\pgfpathlineto{\pgfqpoint{2.898436in}{0.645499in}}%
\pgfpathlineto{\pgfqpoint{2.899787in}{0.644800in}}%
\pgfpathlineto{\pgfqpoint{2.915988in}{0.639347in}}%
\pgfpathlineto{\pgfqpoint{2.917338in}{0.638672in}}%
\pgfpathlineto{\pgfqpoint{2.938378in}{0.631858in}}%
\pgfpathlineto{\pgfqpoint{2.939728in}{0.631213in}}%
\pgfpathlineto{\pgfqpoint{2.961106in}{0.624634in}}%
\pgfpathlineto{\pgfqpoint{2.962456in}{0.624018in}}%
\pgfpathlineto{\pgfqpoint{2.984396in}{0.617619in}}%
\pgfpathlineto{\pgfqpoint{2.985746in}{0.617032in}}%
\pgfpathlineto{\pgfqpoint{3.008023in}{0.610869in}}%
\pgfpathlineto{\pgfqpoint{3.009374in}{0.610308in}}%
\pgfpathlineto{\pgfqpoint{3.032326in}{0.604306in}}%
\pgfpathlineto{\pgfqpoint{3.033676in}{0.603772in}}%
\pgfpathlineto{\pgfqpoint{3.062029in}{0.596757in}}%
\pgfpathlineto{\pgfqpoint{3.063379in}{0.596254in}}%
\pgfpathlineto{\pgfqpoint{3.092520in}{0.589523in}}%
\pgfpathlineto{\pgfqpoint{3.093870in}{0.589050in}}%
\pgfpathlineto{\pgfqpoint{3.129087in}{0.581483in}}%
\pgfpathlineto{\pgfqpoint{3.130549in}{0.581023in}}%
\pgfpathlineto{\pgfqpoint{3.166778in}{0.573862in}}%
\pgfpathlineto{\pgfqpoint{3.168241in}{0.573437in}}%
\pgfpathlineto{\pgfqpoint{3.211333in}{0.565652in}}%
\pgfpathlineto{\pgfqpoint{3.212796in}{0.565263in}}%
\pgfpathlineto{\pgfqpoint{3.263426in}{0.557039in}}%
\pgfpathlineto{\pgfqpoint{3.264889in}{0.556688in}}%
\pgfpathlineto{\pgfqpoint{3.330034in}{0.547388in}}%
\pgfpathlineto{\pgfqpoint{3.331609in}{0.547068in}}%
\pgfpathlineto{\pgfqpoint{3.386177in}{0.540273in}}%
\pgfpathlineto{\pgfqpoint{3.386177in}{0.540273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685882in}{0.485031in}}{\pgfqpoint{2.700295in}{0.804862in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969484in}{1.299893in}}%
\pgfpathlineto{\pgfqpoint{1.972460in}{1.292675in}}%
\pgfpathlineto{\pgfqpoint{1.974035in}{1.288014in}}%
\pgfpathlineto{\pgfqpoint{1.978311in}{1.278599in}}%
\pgfpathlineto{\pgfqpoint{1.979886in}{1.274011in}}%
\pgfpathlineto{\pgfqpoint{1.984274in}{1.264557in}}%
\pgfpathlineto{\pgfqpoint{1.985737in}{1.261132in}}%
\pgfpathlineto{\pgfqpoint{1.988774in}{1.254130in}}%
\pgfpathlineto{\pgfqpoint{1.990237in}{1.250748in}}%
\pgfpathlineto{\pgfqpoint{1.993387in}{1.243644in}}%
\pgfpathlineto{\pgfqpoint{1.994963in}{1.239238in}}%
\pgfpathlineto{\pgfqpoint{1.999463in}{1.229995in}}%
\pgfpathlineto{\pgfqpoint{2.000926in}{1.226711in}}%
\pgfpathlineto{\pgfqpoint{2.004076in}{1.219817in}}%
\pgfpathlineto{\pgfqpoint{2.005539in}{1.216575in}}%
\pgfpathlineto{\pgfqpoint{2.008689in}{1.209769in}}%
\pgfpathlineto{\pgfqpoint{2.010152in}{1.206568in}}%
\pgfpathlineto{\pgfqpoint{2.013415in}{1.199670in}}%
\pgfpathlineto{\pgfqpoint{2.014877in}{1.196512in}}%
\pgfpathlineto{\pgfqpoint{2.018140in}{1.189704in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{1.186586in}}%
\pgfpathlineto{\pgfqpoint{2.022866in}{1.179868in}}%
\pgfpathlineto{\pgfqpoint{2.024328in}{1.176791in}}%
\pgfpathlineto{\pgfqpoint{2.027704in}{1.169989in}}%
\pgfpathlineto{\pgfqpoint{2.029166in}{1.166953in}}%
\pgfpathlineto{\pgfqpoint{2.032429in}{1.160411in}}%
\pgfpathlineto{\pgfqpoint{2.033892in}{1.157415in}}%
\pgfpathlineto{\pgfqpoint{2.037380in}{1.150626in}}%
\pgfpathlineto{\pgfqpoint{2.038842in}{1.147670in}}%
\pgfpathlineto{\pgfqpoint{2.042218in}{1.141137in}}%
\pgfpathlineto{\pgfqpoint{2.043680in}{1.138221in}}%
\pgfpathlineto{\pgfqpoint{2.047168in}{1.131614in}}%
\pgfpathlineto{\pgfqpoint{2.048518in}{1.128898in}}%
\pgfpathlineto{\pgfqpoint{2.052119in}{1.122221in}}%
\pgfpathlineto{\pgfqpoint{2.053469in}{1.119541in}}%
\pgfpathlineto{\pgfqpoint{2.057069in}{1.112956in}}%
\pgfpathlineto{\pgfqpoint{2.058420in}{1.110312in}}%
\pgfpathlineto{\pgfqpoint{2.062132in}{1.103662in}}%
\pgfpathlineto{\pgfqpoint{2.063483in}{1.101055in}}%
\pgfpathlineto{\pgfqpoint{2.067195in}{1.094498in}}%
\pgfpathlineto{\pgfqpoint{2.068546in}{1.091927in}}%
\pgfpathlineto{\pgfqpoint{2.072259in}{1.085462in}}%
\pgfpathlineto{\pgfqpoint{2.073609in}{1.082926in}}%
\pgfpathlineto{\pgfqpoint{2.077434in}{1.076404in}}%
\pgfpathlineto{\pgfqpoint{2.078784in}{1.073903in}}%
\pgfpathlineto{\pgfqpoint{2.082610in}{1.067474in}}%
\pgfpathlineto{\pgfqpoint{2.083960in}{1.065009in}}%
\pgfpathlineto{\pgfqpoint{2.087898in}{1.058528in}}%
\pgfpathlineto{\pgfqpoint{2.089248in}{1.056098in}}%
\pgfpathlineto{\pgfqpoint{2.093073in}{1.049852in}}%
\pgfpathlineto{\pgfqpoint{2.094423in}{1.047456in}}%
\pgfpathlineto{\pgfqpoint{2.098361in}{1.041161in}}%
\pgfpathlineto{\pgfqpoint{2.099712in}{1.038799in}}%
\pgfpathlineto{\pgfqpoint{2.103762in}{1.032459in}}%
\pgfpathlineto{\pgfqpoint{2.105112in}{1.030132in}}%
\pgfpathlineto{\pgfqpoint{2.109163in}{1.023885in}}%
\pgfpathlineto{\pgfqpoint{2.110513in}{1.021592in}}%
\pgfpathlineto{\pgfqpoint{2.114563in}{1.015438in}}%
\pgfpathlineto{\pgfqpoint{2.115913in}{1.013178in}}%
\pgfpathlineto{\pgfqpoint{2.119964in}{1.007116in}}%
\pgfpathlineto{\pgfqpoint{2.121314in}{1.004889in}}%
\pgfpathlineto{\pgfqpoint{2.125477in}{0.998789in}}%
\pgfpathlineto{\pgfqpoint{2.126827in}{0.996595in}}%
\pgfpathlineto{\pgfqpoint{2.131102in}{0.990460in}}%
\pgfpathlineto{\pgfqpoint{2.132453in}{0.988299in}}%
\pgfpathlineto{\pgfqpoint{2.136616in}{0.982384in}}%
\pgfpathlineto{\pgfqpoint{2.137966in}{0.980255in}}%
\pgfpathlineto{\pgfqpoint{2.142241in}{0.974307in}}%
\pgfpathlineto{\pgfqpoint{2.143591in}{0.972210in}}%
\pgfpathlineto{\pgfqpoint{2.147979in}{0.966233in}}%
\pgfpathlineto{\pgfqpoint{2.149329in}{0.964169in}}%
\pgfpathlineto{\pgfqpoint{2.153717in}{0.958286in}}%
\pgfpathlineto{\pgfqpoint{2.155068in}{0.956253in}}%
\pgfpathlineto{\pgfqpoint{2.159456in}{0.950462in}}%
\pgfpathlineto{\pgfqpoint{2.160806in}{0.948461in}}%
\pgfpathlineto{\pgfqpoint{2.165306in}{0.942647in}}%
\pgfpathlineto{\pgfqpoint{2.166656in}{0.940677in}}%
\pgfpathlineto{\pgfqpoint{2.171157in}{0.934956in}}%
\pgfpathlineto{\pgfqpoint{2.172507in}{0.933016in}}%
\pgfpathlineto{\pgfqpoint{2.177007in}{0.927387in}}%
\pgfpathlineto{\pgfqpoint{2.178358in}{0.925478in}}%
\pgfpathlineto{\pgfqpoint{2.182971in}{0.919830in}}%
\pgfpathlineto{\pgfqpoint{2.184321in}{0.917951in}}%
\pgfpathlineto{\pgfqpoint{2.189046in}{0.912288in}}%
\pgfpathlineto{\pgfqpoint{2.190396in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{2.195009in}{0.904976in}}%
\pgfpathlineto{\pgfqpoint{2.196360in}{0.903156in}}%
\pgfpathlineto{\pgfqpoint{2.201198in}{0.897575in}}%
\pgfpathlineto{\pgfqpoint{2.202548in}{0.895786in}}%
\pgfpathlineto{\pgfqpoint{2.207273in}{0.890400in}}%
\pgfpathlineto{\pgfqpoint{2.208623in}{0.888639in}}%
\pgfpathlineto{\pgfqpoint{2.213461in}{0.883243in}}%
\pgfpathlineto{\pgfqpoint{2.214812in}{0.881512in}}%
\pgfpathlineto{\pgfqpoint{2.219762in}{0.876109in}}%
\pgfpathlineto{\pgfqpoint{2.221112in}{0.874406in}}%
\pgfpathlineto{\pgfqpoint{2.226063in}{0.869095in}}%
\pgfpathlineto{\pgfqpoint{2.227413in}{0.867421in}}%
\pgfpathlineto{\pgfqpoint{2.232364in}{0.862202in}}%
\pgfpathlineto{\pgfqpoint{2.233714in}{0.860555in}}%
\pgfpathlineto{\pgfqpoint{2.238777in}{0.855333in}}%
\pgfpathlineto{\pgfqpoint{2.240127in}{0.853714in}}%
\pgfpathlineto{\pgfqpoint{2.245302in}{0.848492in}}%
\pgfpathlineto{\pgfqpoint{2.246653in}{0.846901in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{0.841861in}}%
\pgfpathlineto{\pgfqpoint{2.253066in}{0.840297in}}%
\pgfpathlineto{\pgfqpoint{2.258354in}{0.835169in}}%
\pgfpathlineto{\pgfqpoint{2.259704in}{0.833632in}}%
\pgfpathlineto{\pgfqpoint{2.264992in}{0.828597in}}%
\pgfpathlineto{\pgfqpoint{2.266342in}{0.827087in}}%
\pgfpathlineto{\pgfqpoint{2.271630in}{0.822142in}}%
\pgfpathlineto{\pgfqpoint{2.272980in}{0.820659in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{0.813605in}}%
\pgfpathlineto{\pgfqpoint{2.281981in}{0.812157in}}%
\pgfpathlineto{\pgfqpoint{2.289745in}{0.805194in}}%
\pgfpathlineto{\pgfqpoint{2.291095in}{0.803780in}}%
\pgfpathlineto{\pgfqpoint{2.298858in}{0.796988in}}%
\pgfpathlineto{\pgfqpoint{2.300208in}{0.795608in}}%
\pgfpathlineto{\pgfqpoint{2.308197in}{0.788831in}}%
\pgfpathlineto{\pgfqpoint{2.309547in}{0.787484in}}%
\pgfpathlineto{\pgfqpoint{2.317648in}{0.780803in}}%
\pgfpathlineto{\pgfqpoint{2.318998in}{0.779489in}}%
\pgfpathlineto{\pgfqpoint{2.327099in}{0.772977in}}%
\pgfpathlineto{\pgfqpoint{2.328449in}{0.771696in}}%
\pgfpathlineto{\pgfqpoint{2.336775in}{0.765209in}}%
\pgfpathlineto{\pgfqpoint{2.338125in}{0.763960in}}%
\pgfpathlineto{\pgfqpoint{2.346564in}{0.757573in}}%
\pgfpathlineto{\pgfqpoint{2.347914in}{0.756356in}}%
\pgfpathlineto{\pgfqpoint{2.356352in}{0.750136in}}%
\pgfpathlineto{\pgfqpoint{2.357702in}{0.748950in}}%
\pgfpathlineto{\pgfqpoint{2.366366in}{0.742764in}}%
\pgfpathlineto{\pgfqpoint{2.367716in}{0.741608in}}%
\pgfpathlineto{\pgfqpoint{2.376492in}{0.735525in}}%
\pgfpathlineto{\pgfqpoint{2.377842in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{2.386730in}{0.728420in}}%
\pgfpathlineto{\pgfqpoint{2.388081in}{0.727325in}}%
\pgfpathlineto{\pgfqpoint{2.397082in}{0.721449in}}%
\pgfpathlineto{\pgfqpoint{2.398432in}{0.720383in}}%
\pgfpathlineto{\pgfqpoint{2.407545in}{0.714611in}}%
\pgfpathlineto{\pgfqpoint{2.408895in}{0.713574in}}%
\pgfpathlineto{\pgfqpoint{2.418121in}{0.707908in}}%
\pgfpathlineto{\pgfqpoint{2.419472in}{0.706898in}}%
\pgfpathlineto{\pgfqpoint{2.428810in}{0.701337in}}%
\pgfpathlineto{\pgfqpoint{2.430160in}{0.700356in}}%
\pgfpathlineto{\pgfqpoint{2.439724in}{0.694848in}}%
\pgfpathlineto{\pgfqpoint{2.441074in}{0.693893in}}%
\pgfpathlineto{\pgfqpoint{2.450750in}{0.688494in}}%
\pgfpathlineto{\pgfqpoint{2.452100in}{0.687567in}}%
\pgfpathlineto{\pgfqpoint{2.464701in}{0.680738in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{0.679843in}}%
\pgfpathlineto{\pgfqpoint{2.478878in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{2.480341in}{0.672262in}}%
\pgfpathlineto{\pgfqpoint{2.493280in}{0.665795in}}%
\pgfpathlineto{\pgfqpoint{2.494742in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{2.507906in}{0.658610in}}%
\pgfpathlineto{\pgfqpoint{2.509369in}{0.657767in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{0.651617in}}%
\pgfpathlineto{\pgfqpoint{2.524220in}{0.650805in}}%
\pgfpathlineto{\pgfqpoint{2.537834in}{0.644815in}}%
\pgfpathlineto{\pgfqpoint{2.539297in}{0.644034in}}%
\pgfpathlineto{\pgfqpoint{2.553249in}{0.638165in}}%
\pgfpathlineto{\pgfqpoint{2.554711in}{0.637415in}}%
\pgfpathlineto{\pgfqpoint{2.572038in}{0.630442in}}%
\pgfpathlineto{\pgfqpoint{2.573501in}{0.629727in}}%
\pgfpathlineto{\pgfqpoint{2.591165in}{0.622991in}}%
\pgfpathlineto{\pgfqpoint{2.592628in}{0.622310in}}%
\pgfpathlineto{\pgfqpoint{2.610742in}{0.615777in}}%
\pgfpathlineto{\pgfqpoint{2.612205in}{0.615130in}}%
\pgfpathlineto{\pgfqpoint{2.630770in}{0.608804in}}%
\pgfpathlineto{\pgfqpoint{2.632232in}{0.608189in}}%
\pgfpathlineto{\pgfqpoint{2.654510in}{0.601024in}}%
\pgfpathlineto{\pgfqpoint{2.655972in}{0.600446in}}%
\pgfpathlineto{\pgfqpoint{2.678925in}{0.593555in}}%
\pgfpathlineto{\pgfqpoint{2.680388in}{0.593011in}}%
\pgfpathlineto{\pgfqpoint{2.707616in}{0.585411in}}%
\pgfpathlineto{\pgfqpoint{2.709078in}{0.584905in}}%
\pgfpathlineto{\pgfqpoint{2.737094in}{0.577696in}}%
\pgfpathlineto{\pgfqpoint{2.738669in}{0.577204in}}%
\pgfpathlineto{\pgfqpoint{2.771297in}{0.569507in}}%
\pgfpathlineto{\pgfqpoint{2.772873in}{0.569055in}}%
\pgfpathlineto{\pgfqpoint{2.810677in}{0.560996in}}%
\pgfpathlineto{\pgfqpoint{2.812252in}{0.560587in}}%
\pgfpathlineto{\pgfqpoint{2.859957in}{0.551575in}}%
\pgfpathlineto{\pgfqpoint{2.861645in}{0.551198in}}%
\pgfpathlineto{\pgfqpoint{3.036827in}{0.526568in}}%
\pgfpathlineto{\pgfqpoint{3.224947in}{0.510322in}}%
\pgfpathlineto{\pgfqpoint{3.386177in}{0.501669in}}%
\pgfpathlineto{\pgfqpoint{3.386177in}{0.501669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685882in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.685882in}{1.289893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386177in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{3.386177in}{1.289893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685882in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{3.386177in}{0.485031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685882in}{1.289893in}}%
\pgfpathlineto{\pgfqpoint{3.386177in}{1.289893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763660in}{0.531051in}}%
\pgfpathlineto{\pgfqpoint{1.816406in}{0.531051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.838628in}{0.531051in}}{\pgfqpoint{1.838628in}{0.553273in}}%
\pgfpathlineto{\pgfqpoint{1.838628in}{1.212115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.838628in}{1.234337in}}{\pgfqpoint{1.816406in}{1.234337in}}%
\pgfpathlineto{\pgfqpoint{0.763660in}{1.234337in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.741437in}{1.234337in}}{\pgfqpoint{0.741437in}{1.212115in}}%
\pgfpathlineto{\pgfqpoint{0.741437in}{0.553273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.741437in}{0.531051in}}{\pgfqpoint{0.763660in}{0.531051in}}%
\pgfpathlineto{\pgfqpoint{0.763660in}{0.531051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237603in,y=1.074152in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785882in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.896993in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{1.008104in}{0.946823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096993in,y=0.907934in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\SI{0.15}{\dB\per\kilo\meter}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785882in}{0.791406in}}%
\pgfpathlineto{\pgfqpoint{0.896993in}{0.791406in}}%
\pgfpathlineto{\pgfqpoint{1.008104in}{0.791406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096993in,y=0.752517in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\SI{0.20}{\dB\per\kilo\meter}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785882in}{0.635990in}}%
\pgfpathlineto{\pgfqpoint{0.896993in}{0.635990in}}%
\pgfpathlineto{\pgfqpoint{1.008104in}{0.635990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096993in,y=0.597101in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\SI{0.25}{\dB\per\kilo\meter}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/final_plots/line___hyperparam_epsilon__Train_Average_episode_packets.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.238968in}{1.528237in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.238968in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.238968in}{1.528237in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.528237in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624377in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.624377in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624377in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105201in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.105201in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105201in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586025in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.586025in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586025in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066850in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.066850in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.066850in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.345661in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Step [Millions]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{0.485031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365047in, y=0.451273in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.712393in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{0.712393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=0.678635in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.939755in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{0.939755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=0.905997in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.167117in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{1.167117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=1.133360in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.360722in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=0.939755in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EDR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624473in}{0.571428in}}%
\pgfpathlineto{\pgfqpoint{0.625435in}{0.506810in}}%
\pgfpathlineto{\pgfqpoint{0.625723in}{0.522775in}}%
\pgfpathlineto{\pgfqpoint{0.625916in}{0.526071in}}%
\pgfpathlineto{\pgfqpoint{0.626108in}{0.517698in}}%
\pgfpathlineto{\pgfqpoint{0.626493in}{0.515925in}}%
\pgfpathlineto{\pgfqpoint{0.626589in}{0.524184in}}%
\pgfpathlineto{\pgfqpoint{0.627262in}{0.513698in}}%
\pgfpathlineto{\pgfqpoint{0.627550in}{0.514783in}}%
\pgfpathlineto{\pgfqpoint{0.628993in}{0.510530in}}%
\pgfpathlineto{\pgfqpoint{0.629185in}{0.513208in}}%
\pgfpathlineto{\pgfqpoint{0.629281in}{0.514789in}}%
\pgfpathlineto{\pgfqpoint{0.629858in}{0.510187in}}%
\pgfpathlineto{\pgfqpoint{0.630243in}{0.513883in}}%
\pgfpathlineto{\pgfqpoint{0.630532in}{0.515022in}}%
\pgfpathlineto{\pgfqpoint{0.631012in}{0.512240in}}%
\pgfpathlineto{\pgfqpoint{0.632166in}{0.508198in}}%
\pgfpathlineto{\pgfqpoint{0.632262in}{0.515311in}}%
\pgfpathlineto{\pgfqpoint{0.633320in}{0.511912in}}%
\pgfpathlineto{\pgfqpoint{0.636301in}{0.505530in}}%
\pgfpathlineto{\pgfqpoint{0.637359in}{0.509081in}}%
\pgfpathlineto{\pgfqpoint{0.637840in}{0.508067in}}%
\pgfpathlineto{\pgfqpoint{0.637936in}{0.508063in}}%
\pgfpathlineto{\pgfqpoint{0.638513in}{0.515071in}}%
\pgfpathlineto{\pgfqpoint{0.639475in}{0.513427in}}%
\pgfpathlineto{\pgfqpoint{0.639956in}{0.512384in}}%
\pgfpathlineto{\pgfqpoint{0.640533in}{0.513671in}}%
\pgfpathlineto{\pgfqpoint{0.641975in}{0.512978in}}%
\pgfpathlineto{\pgfqpoint{0.643129in}{0.528631in}}%
\pgfpathlineto{\pgfqpoint{0.643418in}{0.528154in}}%
\pgfpathlineto{\pgfqpoint{0.644283in}{0.535307in}}%
\pgfpathlineto{\pgfqpoint{0.644475in}{0.534779in}}%
\pgfpathlineto{\pgfqpoint{0.645437in}{0.538767in}}%
\pgfpathlineto{\pgfqpoint{0.646783in}{0.555004in}}%
\pgfpathlineto{\pgfqpoint{0.647745in}{0.552233in}}%
\pgfpathlineto{\pgfqpoint{0.648418in}{0.552960in}}%
\pgfpathlineto{\pgfqpoint{0.648707in}{0.558453in}}%
\pgfpathlineto{\pgfqpoint{0.650438in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{0.650534in}{0.575946in}}%
\pgfpathlineto{\pgfqpoint{0.650726in}{0.581571in}}%
\pgfpathlineto{\pgfqpoint{0.651976in}{0.594784in}}%
\pgfpathlineto{\pgfqpoint{0.652553in}{0.593549in}}%
\pgfpathlineto{\pgfqpoint{0.653803in}{0.604517in}}%
\pgfpathlineto{\pgfqpoint{0.653996in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{0.654092in}{0.607266in}}%
\pgfpathlineto{\pgfqpoint{0.655631in}{0.626793in}}%
\pgfpathlineto{\pgfqpoint{0.655823in}{0.624707in}}%
\pgfpathlineto{\pgfqpoint{0.656304in}{0.630502in}}%
\pgfpathlineto{\pgfqpoint{0.660823in}{0.675895in}}%
\pgfpathlineto{\pgfqpoint{0.661016in}{0.674910in}}%
\pgfpathlineto{\pgfqpoint{0.661208in}{0.676604in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{0.676600in}}%
\pgfpathlineto{\pgfqpoint{0.663612in}{0.707128in}}%
\pgfpathlineto{\pgfqpoint{0.663708in}{0.706673in}}%
\pgfpathlineto{\pgfqpoint{0.671113in}{0.778674in}}%
\pgfpathlineto{\pgfqpoint{0.674575in}{0.811621in}}%
\pgfpathlineto{\pgfqpoint{0.676979in}{0.833017in}}%
\pgfpathlineto{\pgfqpoint{0.681210in}{0.876698in}}%
\pgfpathlineto{\pgfqpoint{0.681307in}{0.876456in}}%
\pgfpathlineto{\pgfqpoint{0.681691in}{0.876083in}}%
\pgfpathlineto{\pgfqpoint{0.683903in}{0.894411in}}%
\pgfpathlineto{\pgfqpoint{0.684095in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.685442in}{0.909593in}}%
\pgfpathlineto{\pgfqpoint{0.686596in}{0.912825in}}%
\pgfpathlineto{\pgfqpoint{0.687461in}{0.919587in}}%
\pgfpathlineto{\pgfqpoint{0.688711in}{0.927102in}}%
\pgfpathlineto{\pgfqpoint{0.689000in}{0.925531in}}%
\pgfpathlineto{\pgfqpoint{0.689769in}{0.923096in}}%
\pgfpathlineto{\pgfqpoint{0.689865in}{0.923751in}}%
\pgfpathlineto{\pgfqpoint{0.691019in}{0.932508in}}%
\pgfpathlineto{\pgfqpoint{0.691308in}{0.934074in}}%
\pgfpathlineto{\pgfqpoint{0.691789in}{0.932180in}}%
\pgfpathlineto{\pgfqpoint{0.692077in}{0.931943in}}%
\pgfpathlineto{\pgfqpoint{0.693231in}{0.942721in}}%
\pgfpathlineto{\pgfqpoint{0.696212in}{0.954614in}}%
\pgfpathlineto{\pgfqpoint{0.697462in}{0.963141in}}%
\pgfpathlineto{\pgfqpoint{0.697655in}{0.962986in}}%
\pgfpathlineto{\pgfqpoint{0.698328in}{0.963673in}}%
\pgfpathlineto{\pgfqpoint{0.698520in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{0.699674in}{0.983152in}}%
\pgfpathlineto{\pgfqpoint{0.705444in}{1.009993in}}%
\pgfpathlineto{\pgfqpoint{0.705925in}{1.007892in}}%
\pgfpathlineto{\pgfqpoint{0.706213in}{1.011703in}}%
\pgfpathlineto{\pgfqpoint{0.707560in}{1.019326in}}%
\pgfpathlineto{\pgfqpoint{0.708137in}{1.018477in}}%
\pgfpathlineto{\pgfqpoint{0.708425in}{1.020102in}}%
\pgfpathlineto{\pgfqpoint{0.708617in}{1.018916in}}%
\pgfpathlineto{\pgfqpoint{0.709483in}{1.025211in}}%
\pgfpathlineto{\pgfqpoint{0.709964in}{1.022590in}}%
\pgfpathlineto{\pgfqpoint{0.710829in}{1.018881in}}%
\pgfpathlineto{\pgfqpoint{0.711214in}{1.016055in}}%
\pgfpathlineto{\pgfqpoint{0.711502in}{1.018175in}}%
\pgfpathlineto{\pgfqpoint{0.713233in}{1.024773in}}%
\pgfpathlineto{\pgfqpoint{0.713426in}{1.024499in}}%
\pgfpathlineto{\pgfqpoint{0.714195in}{1.030172in}}%
\pgfpathlineto{\pgfqpoint{0.714483in}{1.032479in}}%
\pgfpathlineto{\pgfqpoint{0.715253in}{1.029839in}}%
\pgfpathlineto{\pgfqpoint{0.715541in}{1.028977in}}%
\pgfpathlineto{\pgfqpoint{0.715637in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{0.715734in}{1.029322in}}%
\pgfpathlineto{\pgfqpoint{0.715926in}{1.031898in}}%
\pgfpathlineto{\pgfqpoint{0.716888in}{1.031396in}}%
\pgfpathlineto{\pgfqpoint{0.718138in}{1.032491in}}%
\pgfpathlineto{\pgfqpoint{0.718715in}{1.036122in}}%
\pgfpathlineto{\pgfqpoint{0.719388in}{1.035126in}}%
\pgfpathlineto{\pgfqpoint{0.719676in}{1.036256in}}%
\pgfpathlineto{\pgfqpoint{0.720157in}{1.033336in}}%
\pgfpathlineto{\pgfqpoint{0.720253in}{1.032258in}}%
\pgfpathlineto{\pgfqpoint{0.721023in}{1.035496in}}%
\pgfpathlineto{\pgfqpoint{0.721215in}{1.035046in}}%
\pgfpathlineto{\pgfqpoint{0.721407in}{1.049420in}}%
\pgfpathlineto{\pgfqpoint{0.722273in}{1.048146in}}%
\pgfpathlineto{\pgfqpoint{0.723331in}{1.046551in}}%
\pgfpathlineto{\pgfqpoint{0.723427in}{1.047246in}}%
\pgfpathlineto{\pgfqpoint{0.724773in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.724965in}{1.062428in}}%
\pgfpathlineto{\pgfqpoint{0.725062in}{1.061982in}}%
\pgfpathlineto{\pgfqpoint{0.725446in}{1.064250in}}%
\pgfpathlineto{\pgfqpoint{0.726216in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.726600in}{1.068887in}}%
\pgfpathlineto{\pgfqpoint{0.727273in}{1.068433in}}%
\pgfpathlineto{\pgfqpoint{0.727850in}{1.070318in}}%
\pgfpathlineto{\pgfqpoint{0.728427in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{1.068769in}}%
\pgfpathlineto{\pgfqpoint{0.729004in}{1.071015in}}%
\pgfpathlineto{\pgfqpoint{0.729485in}{1.070149in}}%
\pgfpathlineto{\pgfqpoint{0.730158in}{1.077311in}}%
\pgfpathlineto{\pgfqpoint{0.731505in}{1.084599in}}%
\pgfpathlineto{\pgfqpoint{0.732274in}{1.086110in}}%
\pgfpathlineto{\pgfqpoint{0.732562in}{1.084014in}}%
\pgfpathlineto{\pgfqpoint{0.733043in}{1.087672in}}%
\pgfpathlineto{\pgfqpoint{0.734197in}{1.091300in}}%
\pgfpathlineto{\pgfqpoint{0.734390in}{1.089755in}}%
\pgfpathlineto{\pgfqpoint{0.734967in}{1.091390in}}%
\pgfpathlineto{\pgfqpoint{0.735159in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{0.735447in}{1.090090in}}%
\pgfpathlineto{\pgfqpoint{0.735640in}{1.092663in}}%
\pgfpathlineto{\pgfqpoint{0.735736in}{1.091836in}}%
\pgfpathlineto{\pgfqpoint{0.735928in}{1.093158in}}%
\pgfpathlineto{\pgfqpoint{0.736601in}{1.091574in}}%
\pgfpathlineto{\pgfqpoint{0.736794in}{1.091648in}}%
\pgfpathlineto{\pgfqpoint{0.737371in}{1.100092in}}%
\pgfpathlineto{\pgfqpoint{0.737082in}{1.090931in}}%
\pgfpathlineto{\pgfqpoint{0.739005in}{1.097608in}}%
\pgfpathlineto{\pgfqpoint{0.740544in}{1.091498in}}%
\pgfpathlineto{\pgfqpoint{0.740640in}{1.092253in}}%
\pgfpathlineto{\pgfqpoint{0.741602in}{1.088474in}}%
\pgfpathlineto{\pgfqpoint{0.741987in}{1.089785in}}%
\pgfpathlineto{\pgfqpoint{0.742275in}{1.090873in}}%
\pgfpathlineto{\pgfqpoint{0.742660in}{1.088923in}}%
\pgfpathlineto{\pgfqpoint{0.743237in}{1.090103in}}%
\pgfpathlineto{\pgfqpoint{0.743910in}{1.087598in}}%
\pgfpathlineto{\pgfqpoint{0.745064in}{1.084770in}}%
\pgfpathlineto{\pgfqpoint{0.746025in}{1.089050in}}%
\pgfpathlineto{\pgfqpoint{0.746218in}{1.086713in}}%
\pgfpathlineto{\pgfqpoint{0.746987in}{1.084947in}}%
\pgfpathlineto{\pgfqpoint{0.746506in}{1.087136in}}%
\pgfpathlineto{\pgfqpoint{0.747276in}{1.086972in}}%
\pgfpathlineto{\pgfqpoint{0.748910in}{1.083291in}}%
\pgfpathlineto{\pgfqpoint{0.749968in}{1.090143in}}%
\pgfpathlineto{\pgfqpoint{0.750641in}{1.088135in}}%
\pgfpathlineto{\pgfqpoint{0.751122in}{1.088379in}}%
\pgfpathlineto{\pgfqpoint{0.752180in}{1.097566in}}%
\pgfpathlineto{\pgfqpoint{0.752372in}{1.096799in}}%
\pgfpathlineto{\pgfqpoint{0.752949in}{1.095001in}}%
\pgfpathlineto{\pgfqpoint{0.753238in}{1.094468in}}%
\pgfpathlineto{\pgfqpoint{0.753623in}{1.100336in}}%
\pgfpathlineto{\pgfqpoint{0.754296in}{1.098117in}}%
\pgfpathlineto{\pgfqpoint{0.754488in}{1.098466in}}%
\pgfpathlineto{\pgfqpoint{0.754584in}{1.097135in}}%
\pgfpathlineto{\pgfqpoint{0.755450in}{1.093544in}}%
\pgfpathlineto{\pgfqpoint{0.755834in}{1.095318in}}%
\pgfpathlineto{\pgfqpoint{0.756027in}{1.094619in}}%
\pgfpathlineto{\pgfqpoint{0.756315in}{1.097177in}}%
\pgfpathlineto{\pgfqpoint{0.757277in}{1.098653in}}%
\pgfpathlineto{\pgfqpoint{0.757565in}{1.097418in}}%
\pgfpathlineto{\pgfqpoint{0.759008in}{1.091352in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{1.092359in}}%
\pgfpathlineto{\pgfqpoint{0.761123in}{1.100703in}}%
\pgfpathlineto{\pgfqpoint{0.761316in}{1.101817in}}%
\pgfpathlineto{\pgfqpoint{0.761700in}{1.098544in}}%
\pgfpathlineto{\pgfqpoint{0.762854in}{1.096313in}}%
\pgfpathlineto{\pgfqpoint{0.762085in}{1.099375in}}%
\pgfpathlineto{\pgfqpoint{0.763143in}{1.096883in}}%
\pgfpathlineto{\pgfqpoint{0.764008in}{1.105775in}}%
\pgfpathlineto{\pgfqpoint{0.764778in}{1.104756in}}%
\pgfpathlineto{\pgfqpoint{0.766028in}{1.102259in}}%
\pgfpathlineto{\pgfqpoint{0.766124in}{1.103318in}}%
\pgfpathlineto{\pgfqpoint{0.767374in}{1.106925in}}%
\pgfpathlineto{\pgfqpoint{0.767470in}{1.106083in}}%
\pgfpathlineto{\pgfqpoint{0.768624in}{1.102790in}}%
\pgfpathlineto{\pgfqpoint{0.769009in}{1.103090in}}%
\pgfpathlineto{\pgfqpoint{0.769297in}{1.102269in}}%
\pgfpathlineto{\pgfqpoint{0.770355in}{1.101245in}}%
\pgfpathlineto{\pgfqpoint{0.770836in}{1.098112in}}%
\pgfpathlineto{\pgfqpoint{0.771221in}{1.102141in}}%
\pgfpathlineto{\pgfqpoint{0.771413in}{1.100741in}}%
\pgfpathlineto{\pgfqpoint{0.775163in}{1.093092in}}%
\pgfpathlineto{\pgfqpoint{0.776221in}{1.087292in}}%
\pgfpathlineto{\pgfqpoint{0.776606in}{1.088453in}}%
\pgfpathlineto{\pgfqpoint{0.777183in}{1.088606in}}%
\pgfpathlineto{\pgfqpoint{0.777279in}{1.087310in}}%
\pgfpathlineto{\pgfqpoint{0.777952in}{1.090114in}}%
\pgfpathlineto{\pgfqpoint{0.778241in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{0.779010in}{1.088723in}}%
\pgfpathlineto{\pgfqpoint{0.780549in}{1.083255in}}%
\pgfpathlineto{\pgfqpoint{0.780645in}{1.083722in}}%
\pgfpathlineto{\pgfqpoint{0.780741in}{1.083821in}}%
\pgfpathlineto{\pgfqpoint{0.781030in}{1.082888in}}%
\pgfpathlineto{\pgfqpoint{0.781414in}{1.080103in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{1.083418in}}%
\pgfpathlineto{\pgfqpoint{0.782280in}{1.081369in}}%
\pgfpathlineto{\pgfqpoint{0.782664in}{1.079720in}}%
\pgfpathlineto{\pgfqpoint{0.782953in}{1.082259in}}%
\pgfpathlineto{\pgfqpoint{0.783049in}{1.082685in}}%
\pgfpathlineto{\pgfqpoint{0.783818in}{1.081419in}}%
\pgfpathlineto{\pgfqpoint{0.785261in}{1.075134in}}%
\pgfpathlineto{\pgfqpoint{0.785934in}{1.073364in}}%
\pgfpathlineto{\pgfqpoint{0.786222in}{1.076174in}}%
\pgfpathlineto{\pgfqpoint{0.787280in}{1.079216in}}%
\pgfpathlineto{\pgfqpoint{0.788050in}{1.078559in}}%
\pgfpathlineto{\pgfqpoint{0.788242in}{1.078114in}}%
\pgfpathlineto{\pgfqpoint{0.788338in}{1.080453in}}%
\pgfpathlineto{\pgfqpoint{0.788530in}{1.079976in}}%
\pgfpathlineto{\pgfqpoint{0.788627in}{1.081622in}}%
\pgfpathlineto{\pgfqpoint{0.789492in}{1.079069in}}%
\pgfpathlineto{\pgfqpoint{0.789781in}{1.077951in}}%
\pgfpathlineto{\pgfqpoint{0.789877in}{1.081887in}}%
\pgfpathlineto{\pgfqpoint{0.790454in}{1.080553in}}%
\pgfpathlineto{\pgfqpoint{0.791608in}{1.085830in}}%
\pgfpathlineto{\pgfqpoint{0.790646in}{1.080119in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.084375in}}%
\pgfpathlineto{\pgfqpoint{0.792569in}{1.081924in}}%
\pgfpathlineto{\pgfqpoint{0.792858in}{1.084829in}}%
\pgfpathlineto{\pgfqpoint{0.793050in}{1.083834in}}%
\pgfpathlineto{\pgfqpoint{0.794300in}{1.087558in}}%
\pgfpathlineto{\pgfqpoint{0.794396in}{1.086476in}}%
\pgfpathlineto{\pgfqpoint{0.796320in}{1.082744in}}%
\pgfpathlineto{\pgfqpoint{0.796416in}{1.084101in}}%
\pgfpathlineto{\pgfqpoint{0.796897in}{1.082497in}}%
\pgfpathlineto{\pgfqpoint{0.797185in}{1.082998in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{1.082008in}}%
\pgfpathlineto{\pgfqpoint{0.798628in}{1.082936in}}%
\pgfpathlineto{\pgfqpoint{0.799974in}{1.087730in}}%
\pgfpathlineto{\pgfqpoint{0.801513in}{1.081680in}}%
\pgfpathlineto{\pgfqpoint{0.801801in}{1.082917in}}%
\pgfpathlineto{\pgfqpoint{0.802474in}{1.083043in}}%
\pgfpathlineto{\pgfqpoint{0.805071in}{1.095981in}}%
\pgfpathlineto{\pgfqpoint{0.805359in}{1.094547in}}%
\pgfpathlineto{\pgfqpoint{0.806032in}{1.092642in}}%
\pgfpathlineto{\pgfqpoint{0.806321in}{1.096431in}}%
\pgfpathlineto{\pgfqpoint{0.806417in}{1.095920in}}%
\pgfpathlineto{\pgfqpoint{0.806706in}{1.098880in}}%
\pgfpathlineto{\pgfqpoint{0.807859in}{1.101171in}}%
\pgfpathlineto{\pgfqpoint{0.807283in}{1.098608in}}%
\pgfpathlineto{\pgfqpoint{0.808244in}{1.100215in}}%
\pgfpathlineto{\pgfqpoint{0.809398in}{1.096373in}}%
\pgfpathlineto{\pgfqpoint{0.810071in}{1.097340in}}%
\pgfpathlineto{\pgfqpoint{0.810360in}{1.100693in}}%
\pgfpathlineto{\pgfqpoint{0.811225in}{1.098650in}}%
\pgfpathlineto{\pgfqpoint{0.811321in}{1.097354in}}%
\pgfpathlineto{\pgfqpoint{0.811995in}{1.098961in}}%
\pgfpathlineto{\pgfqpoint{0.812379in}{1.097913in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{1.095240in}}%
\pgfpathlineto{\pgfqpoint{0.813726in}{1.096455in}}%
\pgfpathlineto{\pgfqpoint{0.813822in}{1.098152in}}%
\pgfpathlineto{\pgfqpoint{0.814495in}{1.095804in}}%
\pgfpathlineto{\pgfqpoint{0.814783in}{1.096457in}}%
\pgfpathlineto{\pgfqpoint{0.816226in}{1.093499in}}%
\pgfpathlineto{\pgfqpoint{0.816418in}{1.092661in}}%
\pgfpathlineto{\pgfqpoint{0.816803in}{1.094364in}}%
\pgfpathlineto{\pgfqpoint{0.818245in}{1.103915in}}%
\pgfpathlineto{\pgfqpoint{0.818726in}{1.108703in}}%
\pgfpathlineto{\pgfqpoint{0.819399in}{1.104807in}}%
\pgfpathlineto{\pgfqpoint{0.819495in}{1.104413in}}%
\pgfpathlineto{\pgfqpoint{0.819592in}{1.104955in}}%
\pgfpathlineto{\pgfqpoint{0.820457in}{1.109307in}}%
\pgfpathlineto{\pgfqpoint{0.820553in}{1.108572in}}%
\pgfpathlineto{\pgfqpoint{0.821803in}{1.103117in}}%
\pgfpathlineto{\pgfqpoint{0.821130in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{0.822188in}{1.104924in}}%
\pgfpathlineto{\pgfqpoint{0.822380in}{1.106419in}}%
\pgfpathlineto{\pgfqpoint{0.822765in}{1.102567in}}%
\pgfpathlineto{\pgfqpoint{0.824208in}{1.097642in}}%
\pgfpathlineto{\pgfqpoint{0.824592in}{1.097785in}}%
\pgfpathlineto{\pgfqpoint{0.824881in}{1.102373in}}%
\pgfpathlineto{\pgfqpoint{0.825554in}{1.101230in}}%
\pgfpathlineto{\pgfqpoint{0.826227in}{1.104064in}}%
\pgfpathlineto{\pgfqpoint{0.826708in}{1.102004in}}%
\pgfpathlineto{\pgfqpoint{0.828054in}{1.094016in}}%
\pgfpathlineto{\pgfqpoint{0.828823in}{1.095895in}}%
\pgfpathlineto{\pgfqpoint{0.829016in}{1.094382in}}%
\pgfpathlineto{\pgfqpoint{0.829400in}{1.092096in}}%
\pgfpathlineto{\pgfqpoint{0.829785in}{1.094485in}}%
\pgfpathlineto{\pgfqpoint{0.830074in}{1.092807in}}%
\pgfpathlineto{\pgfqpoint{0.830362in}{1.095610in}}%
\pgfpathlineto{\pgfqpoint{0.831131in}{1.092649in}}%
\pgfpathlineto{\pgfqpoint{0.831997in}{1.088566in}}%
\pgfpathlineto{\pgfqpoint{0.832093in}{1.088094in}}%
\pgfpathlineto{\pgfqpoint{0.832382in}{1.090287in}}%
\pgfpathlineto{\pgfqpoint{0.832574in}{1.090057in}}%
\pgfpathlineto{\pgfqpoint{0.835555in}{1.097384in}}%
\pgfpathlineto{\pgfqpoint{0.835651in}{1.096846in}}%
\pgfpathlineto{\pgfqpoint{0.836228in}{1.099234in}}%
\pgfpathlineto{\pgfqpoint{0.837671in}{1.096782in}}%
\pgfpathlineto{\pgfqpoint{0.837767in}{1.097339in}}%
\pgfpathlineto{\pgfqpoint{0.837959in}{1.099349in}}%
\pgfpathlineto{\pgfqpoint{0.838632in}{1.095484in}}%
\pgfpathlineto{\pgfqpoint{0.838728in}{1.095751in}}%
\pgfpathlineto{\pgfqpoint{0.839305in}{1.100819in}}%
\pgfpathlineto{\pgfqpoint{0.839786in}{1.096421in}}%
\pgfpathlineto{\pgfqpoint{0.840844in}{1.094872in}}%
\pgfpathlineto{\pgfqpoint{0.841613in}{1.097963in}}%
\pgfpathlineto{\pgfqpoint{0.842094in}{1.097426in}}%
\pgfpathlineto{\pgfqpoint{0.842863in}{1.095681in}}%
\pgfpathlineto{\pgfqpoint{0.843152in}{1.097620in}}%
\pgfpathlineto{\pgfqpoint{0.843248in}{1.097672in}}%
\pgfpathlineto{\pgfqpoint{0.847095in}{1.114639in}}%
\pgfpathlineto{\pgfqpoint{0.849018in}{1.110359in}}%
\pgfpathlineto{\pgfqpoint{0.849691in}{1.115214in}}%
\pgfpathlineto{\pgfqpoint{0.850268in}{1.113135in}}%
\pgfpathlineto{\pgfqpoint{0.851230in}{1.111845in}}%
\pgfpathlineto{\pgfqpoint{0.851422in}{1.113054in}}%
\pgfpathlineto{\pgfqpoint{0.851999in}{1.112980in}}%
\pgfpathlineto{\pgfqpoint{0.852095in}{1.112364in}}%
\pgfpathlineto{\pgfqpoint{0.852768in}{1.109049in}}%
\pgfpathlineto{\pgfqpoint{0.853057in}{1.112616in}}%
\pgfpathlineto{\pgfqpoint{0.853153in}{1.111706in}}%
\pgfpathlineto{\pgfqpoint{0.854115in}{1.114380in}}%
\pgfpathlineto{\pgfqpoint{0.854596in}{1.113761in}}%
\pgfpathlineto{\pgfqpoint{0.854788in}{1.113209in}}%
\pgfpathlineto{\pgfqpoint{0.855076in}{1.114320in}}%
\pgfpathlineto{\pgfqpoint{0.855557in}{1.118049in}}%
\pgfpathlineto{\pgfqpoint{0.856230in}{1.115403in}}%
\pgfpathlineto{\pgfqpoint{0.856615in}{1.114771in}}%
\pgfpathlineto{\pgfqpoint{0.857000in}{1.116565in}}%
\pgfpathlineto{\pgfqpoint{0.857096in}{1.116613in}}%
\pgfpathlineto{\pgfqpoint{0.857288in}{1.115615in}}%
\pgfpathlineto{\pgfqpoint{0.857577in}{1.116770in}}%
\pgfpathlineto{\pgfqpoint{0.858538in}{1.112422in}}%
\pgfpathlineto{\pgfqpoint{0.859981in}{1.118596in}}%
\pgfpathlineto{\pgfqpoint{0.860365in}{1.117349in}}%
\pgfpathlineto{\pgfqpoint{0.860462in}{1.116325in}}%
\pgfpathlineto{\pgfqpoint{0.861231in}{1.119926in}}%
\pgfpathlineto{\pgfqpoint{0.861327in}{1.119980in}}%
\pgfpathlineto{\pgfqpoint{0.861423in}{1.119215in}}%
\pgfpathlineto{\pgfqpoint{0.861519in}{1.117749in}}%
\pgfpathlineto{\pgfqpoint{0.862000in}{1.119524in}}%
\pgfpathlineto{\pgfqpoint{0.862481in}{1.118757in}}%
\pgfpathlineto{\pgfqpoint{0.862577in}{1.119090in}}%
\pgfpathlineto{\pgfqpoint{0.862770in}{1.117807in}}%
\pgfpathlineto{\pgfqpoint{0.863827in}{1.111769in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{1.112350in}}%
\pgfpathlineto{\pgfqpoint{0.866905in}{1.101903in}}%
\pgfpathlineto{\pgfqpoint{0.867097in}{1.102099in}}%
\pgfpathlineto{\pgfqpoint{0.867674in}{1.102970in}}%
\pgfpathlineto{\pgfqpoint{0.867866in}{1.101476in}}%
\pgfpathlineto{\pgfqpoint{0.867963in}{1.101258in}}%
\pgfpathlineto{\pgfqpoint{0.868155in}{1.103460in}}%
\pgfpathlineto{\pgfqpoint{0.868924in}{1.103779in}}%
\pgfpathlineto{\pgfqpoint{0.868636in}{1.103208in}}%
\pgfpathlineto{\pgfqpoint{0.869116in}{1.103186in}}%
\pgfpathlineto{\pgfqpoint{0.869693in}{1.103786in}}%
\pgfpathlineto{\pgfqpoint{0.870463in}{1.101471in}}%
\pgfpathlineto{\pgfqpoint{0.870559in}{1.101413in}}%
\pgfpathlineto{\pgfqpoint{0.871040in}{1.098938in}}%
\pgfpathlineto{\pgfqpoint{0.871809in}{1.099377in}}%
\pgfpathlineto{\pgfqpoint{0.871905in}{1.099284in}}%
\pgfpathlineto{\pgfqpoint{0.872578in}{1.108750in}}%
\pgfpathlineto{\pgfqpoint{0.873155in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{0.874213in}{1.106586in}}%
\pgfpathlineto{\pgfqpoint{0.873540in}{1.109091in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.107207in}}%
\pgfpathlineto{\pgfqpoint{0.875175in}{1.114718in}}%
\pgfpathlineto{\pgfqpoint{0.875848in}{1.111481in}}%
\pgfpathlineto{\pgfqpoint{0.876040in}{1.109067in}}%
\pgfpathlineto{\pgfqpoint{0.876906in}{1.111194in}}%
\pgfpathlineto{\pgfqpoint{0.877194in}{1.110957in}}%
\pgfpathlineto{\pgfqpoint{0.877387in}{1.109124in}}%
\pgfpathlineto{\pgfqpoint{0.878060in}{1.111974in}}%
\pgfpathlineto{\pgfqpoint{0.878252in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{0.878925in}{1.111289in}}%
\pgfpathlineto{\pgfqpoint{0.879021in}{1.110340in}}%
\pgfpathlineto{\pgfqpoint{0.880464in}{1.106701in}}%
\pgfpathlineto{\pgfqpoint{0.881041in}{1.105820in}}%
\pgfpathlineto{\pgfqpoint{0.882099in}{1.103317in}}%
\pgfpathlineto{\pgfqpoint{0.882387in}{1.103885in}}%
\pgfpathlineto{\pgfqpoint{0.882580in}{1.102516in}}%
\pgfpathlineto{\pgfqpoint{0.884214in}{1.098842in}}%
\pgfpathlineto{\pgfqpoint{0.884599in}{1.099534in}}%
\pgfpathlineto{\pgfqpoint{0.885561in}{1.104119in}}%
\pgfpathlineto{\pgfqpoint{0.885657in}{1.107095in}}%
\pgfpathlineto{\pgfqpoint{0.886715in}{1.106803in}}%
\pgfpathlineto{\pgfqpoint{0.887676in}{1.107840in}}%
\pgfpathlineto{\pgfqpoint{0.887580in}{1.105920in}}%
\pgfpathlineto{\pgfqpoint{0.887772in}{1.106477in}}%
\pgfpathlineto{\pgfqpoint{0.888157in}{1.104652in}}%
\pgfpathlineto{\pgfqpoint{0.888542in}{1.107857in}}%
\pgfpathlineto{\pgfqpoint{0.888830in}{1.107017in}}%
\pgfpathlineto{\pgfqpoint{0.888926in}{1.107500in}}%
\pgfpathlineto{\pgfqpoint{0.889023in}{1.110868in}}%
\pgfpathlineto{\pgfqpoint{0.889984in}{1.107960in}}%
\pgfpathlineto{\pgfqpoint{0.890177in}{1.106691in}}%
\pgfpathlineto{\pgfqpoint{0.890850in}{1.108349in}}%
\pgfpathlineto{\pgfqpoint{0.891042in}{1.108598in}}%
\pgfpathlineto{\pgfqpoint{0.891234in}{1.107162in}}%
\pgfpathlineto{\pgfqpoint{0.892100in}{1.105459in}}%
\pgfpathlineto{\pgfqpoint{0.893350in}{1.108190in}}%
\pgfpathlineto{\pgfqpoint{0.893735in}{1.107097in}}%
\pgfpathlineto{\pgfqpoint{0.893927in}{1.107341in}}%
\pgfpathlineto{\pgfqpoint{0.894985in}{1.103418in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{1.104578in}}%
\pgfpathlineto{\pgfqpoint{0.895850in}{1.101998in}}%
\pgfpathlineto{\pgfqpoint{0.896908in}{1.100265in}}%
\pgfpathlineto{\pgfqpoint{0.896427in}{1.102633in}}%
\pgfpathlineto{\pgfqpoint{0.897100in}{1.101077in}}%
\pgfpathlineto{\pgfqpoint{0.897966in}{1.099857in}}%
\pgfpathlineto{\pgfqpoint{0.898254in}{1.100801in}}%
\pgfpathlineto{\pgfqpoint{0.898543in}{1.102528in}}%
\pgfpathlineto{\pgfqpoint{0.898928in}{1.099830in}}%
\pgfpathlineto{\pgfqpoint{0.899408in}{1.102312in}}%
\pgfpathlineto{\pgfqpoint{0.899889in}{1.099972in}}%
\pgfpathlineto{\pgfqpoint{0.900466in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{1.102809in}}%
\pgfpathlineto{\pgfqpoint{0.902967in}{1.108642in}}%
\pgfpathlineto{\pgfqpoint{0.901909in}{1.102550in}}%
\pgfpathlineto{\pgfqpoint{0.903063in}{1.107934in}}%
\pgfpathlineto{\pgfqpoint{0.904024in}{1.102664in}}%
\pgfpathlineto{\pgfqpoint{0.904890in}{1.103555in}}%
\pgfpathlineto{\pgfqpoint{0.905082in}{1.103167in}}%
\pgfpathlineto{\pgfqpoint{0.905178in}{1.104283in}}%
\pgfpathlineto{\pgfqpoint{0.905659in}{1.108387in}}%
\pgfpathlineto{\pgfqpoint{0.906428in}{1.106339in}}%
\pgfpathlineto{\pgfqpoint{0.906717in}{1.107459in}}%
\pgfpathlineto{\pgfqpoint{0.907294in}{1.105637in}}%
\pgfpathlineto{\pgfqpoint{0.908544in}{1.108076in}}%
\pgfpathlineto{\pgfqpoint{0.908640in}{1.107667in}}%
\pgfpathlineto{\pgfqpoint{0.909313in}{1.104998in}}%
\pgfpathlineto{\pgfqpoint{0.909698in}{1.105375in}}%
\pgfpathlineto{\pgfqpoint{0.909987in}{1.108030in}}%
\pgfpathlineto{\pgfqpoint{0.910852in}{1.106401in}}%
\pgfpathlineto{\pgfqpoint{0.912006in}{1.108169in}}%
\pgfpathlineto{\pgfqpoint{0.912102in}{1.107372in}}%
\pgfpathlineto{\pgfqpoint{0.912198in}{1.111900in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{1.108666in}}%
\pgfpathlineto{\pgfqpoint{0.913352in}{1.111105in}}%
\pgfpathlineto{\pgfqpoint{0.913737in}{1.107348in}}%
\pgfpathlineto{\pgfqpoint{0.913833in}{1.108852in}}%
\pgfpathlineto{\pgfqpoint{0.914795in}{1.107911in}}%
\pgfpathlineto{\pgfqpoint{0.914891in}{1.109184in}}%
\pgfpathlineto{\pgfqpoint{0.915468in}{1.114431in}}%
\pgfpathlineto{\pgfqpoint{0.916045in}{1.110904in}}%
\pgfpathlineto{\pgfqpoint{0.916141in}{1.110071in}}%
\pgfpathlineto{\pgfqpoint{0.916430in}{1.112857in}}%
\pgfpathlineto{\pgfqpoint{0.916526in}{1.112151in}}%
\pgfpathlineto{\pgfqpoint{0.916910in}{1.121287in}}%
\pgfpathlineto{\pgfqpoint{0.917776in}{1.118264in}}%
\pgfpathlineto{\pgfqpoint{0.919218in}{1.120679in}}%
\pgfpathlineto{\pgfqpoint{0.919411in}{1.120730in}}%
\pgfpathlineto{\pgfqpoint{0.919507in}{1.120052in}}%
\pgfpathlineto{\pgfqpoint{0.920469in}{1.117898in}}%
\pgfpathlineto{\pgfqpoint{0.920661in}{1.118690in}}%
\pgfpathlineto{\pgfqpoint{0.920853in}{1.119046in}}%
\pgfpathlineto{\pgfqpoint{0.921046in}{1.117922in}}%
\pgfpathlineto{\pgfqpoint{0.921526in}{1.118612in}}%
\pgfpathlineto{\pgfqpoint{0.922680in}{1.117346in}}%
\pgfpathlineto{\pgfqpoint{0.922392in}{1.118953in}}%
\pgfpathlineto{\pgfqpoint{0.922776in}{1.117549in}}%
\pgfpathlineto{\pgfqpoint{0.923257in}{1.118268in}}%
\pgfpathlineto{\pgfqpoint{0.923353in}{1.116852in}}%
\pgfpathlineto{\pgfqpoint{0.924315in}{1.112838in}}%
\pgfpathlineto{\pgfqpoint{0.924604in}{1.114474in}}%
\pgfpathlineto{\pgfqpoint{0.924796in}{1.113987in}}%
\pgfpathlineto{\pgfqpoint{0.925181in}{1.114960in}}%
\pgfpathlineto{\pgfqpoint{0.925758in}{1.118240in}}%
\pgfpathlineto{\pgfqpoint{0.926046in}{1.117388in}}%
\pgfpathlineto{\pgfqpoint{0.927873in}{1.114630in}}%
\pgfpathlineto{\pgfqpoint{0.927969in}{1.115211in}}%
\pgfpathlineto{\pgfqpoint{0.928450in}{1.117321in}}%
\pgfpathlineto{\pgfqpoint{0.929027in}{1.115327in}}%
\pgfpathlineto{\pgfqpoint{0.929123in}{1.114767in}}%
\pgfpathlineto{\pgfqpoint{0.929700in}{1.116989in}}%
\pgfpathlineto{\pgfqpoint{0.930758in}{1.116045in}}%
\pgfpathlineto{\pgfqpoint{0.930854in}{1.119097in}}%
\pgfpathlineto{\pgfqpoint{0.931720in}{1.115035in}}%
\pgfpathlineto{\pgfqpoint{0.932201in}{1.115589in}}%
\pgfpathlineto{\pgfqpoint{0.932970in}{1.113059in}}%
\pgfpathlineto{\pgfqpoint{0.933162in}{1.113148in}}%
\pgfpathlineto{\pgfqpoint{0.933258in}{1.112053in}}%
\pgfpathlineto{\pgfqpoint{0.933547in}{1.111760in}}%
\pgfpathlineto{\pgfqpoint{0.933932in}{1.112585in}}%
\pgfpathlineto{\pgfqpoint{0.934316in}{1.116628in}}%
\pgfpathlineto{\pgfqpoint{0.935086in}{1.115434in}}%
\pgfpathlineto{\pgfqpoint{0.935951in}{1.114554in}}%
\pgfpathlineto{\pgfqpoint{0.936047in}{1.114930in}}%
\pgfpathlineto{\pgfqpoint{0.937105in}{1.123311in}}%
\pgfpathlineto{\pgfqpoint{0.938067in}{1.121607in}}%
\pgfpathlineto{\pgfqpoint{0.938259in}{1.121856in}}%
\pgfpathlineto{\pgfqpoint{0.938355in}{1.121287in}}%
\pgfpathlineto{\pgfqpoint{0.939317in}{1.118445in}}%
\pgfpathlineto{\pgfqpoint{0.939605in}{1.118939in}}%
\pgfpathlineto{\pgfqpoint{0.941240in}{1.114237in}}%
\pgfpathlineto{\pgfqpoint{0.941336in}{1.114410in}}%
\pgfpathlineto{\pgfqpoint{0.941913in}{1.119130in}}%
\pgfpathlineto{\pgfqpoint{0.942586in}{1.117115in}}%
\pgfpathlineto{\pgfqpoint{0.943356in}{1.114282in}}%
\pgfpathlineto{\pgfqpoint{0.944029in}{1.115816in}}%
\pgfpathlineto{\pgfqpoint{0.945375in}{1.128080in}}%
\pgfpathlineto{\pgfqpoint{0.945471in}{1.127638in}}%
\pgfpathlineto{\pgfqpoint{0.947010in}{1.120684in}}%
\pgfpathlineto{\pgfqpoint{0.947876in}{1.121706in}}%
\pgfpathlineto{\pgfqpoint{0.949029in}{1.126088in}}%
\pgfpathlineto{\pgfqpoint{0.949222in}{1.125273in}}%
\pgfpathlineto{\pgfqpoint{0.949318in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{0.949703in}{1.127471in}}%
\pgfpathlineto{\pgfqpoint{0.950376in}{1.126686in}}%
\pgfpathlineto{\pgfqpoint{0.950472in}{1.127911in}}%
\pgfpathlineto{\pgfqpoint{0.950568in}{1.128835in}}%
\pgfpathlineto{\pgfqpoint{0.951434in}{1.127621in}}%
\pgfpathlineto{\pgfqpoint{0.951530in}{1.128614in}}%
\pgfpathlineto{\pgfqpoint{0.951914in}{1.127707in}}%
\pgfpathlineto{\pgfqpoint{0.952491in}{1.129563in}}%
\pgfpathlineto{\pgfqpoint{0.953068in}{1.131635in}}%
\pgfpathlineto{\pgfqpoint{0.953549in}{1.129432in}}%
\pgfpathlineto{\pgfqpoint{0.954415in}{1.127319in}}%
\pgfpathlineto{\pgfqpoint{0.954511in}{1.127791in}}%
\pgfpathlineto{\pgfqpoint{0.954992in}{1.140199in}}%
\pgfpathlineto{\pgfqpoint{0.955857in}{1.135469in}}%
\pgfpathlineto{\pgfqpoint{0.956242in}{1.132685in}}%
\pgfpathlineto{\pgfqpoint{0.956915in}{1.133343in}}%
\pgfpathlineto{\pgfqpoint{0.957492in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{0.958069in}{1.135298in}}%
\pgfpathlineto{\pgfqpoint{0.959415in}{1.134057in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.128784in}}%
\pgfpathlineto{\pgfqpoint{0.960954in}{1.130258in}}%
\pgfpathlineto{\pgfqpoint{0.961819in}{1.135102in}}%
\pgfpathlineto{\pgfqpoint{0.962108in}{1.133905in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.131942in}}%
\pgfpathlineto{\pgfqpoint{0.963358in}{1.132332in}}%
\pgfpathlineto{\pgfqpoint{0.964512in}{1.137976in}}%
\pgfpathlineto{\pgfqpoint{0.964704in}{1.135998in}}%
\pgfpathlineto{\pgfqpoint{0.964801in}{1.136358in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.133670in}}%
\pgfpathlineto{\pgfqpoint{0.966243in}{1.130010in}}%
\pgfpathlineto{\pgfqpoint{0.967301in}{1.136346in}}%
\pgfpathlineto{\pgfqpoint{0.967397in}{1.134886in}}%
\pgfpathlineto{\pgfqpoint{0.969801in}{1.129233in}}%
\pgfpathlineto{\pgfqpoint{0.969897in}{1.131560in}}%
\pgfpathlineto{\pgfqpoint{0.970667in}{1.133511in}}%
\pgfpathlineto{\pgfqpoint{0.970955in}{1.138244in}}%
\pgfpathlineto{\pgfqpoint{0.971821in}{1.134296in}}%
\pgfpathlineto{\pgfqpoint{0.972878in}{1.142760in}}%
\pgfpathlineto{\pgfqpoint{0.972590in}{1.133180in}}%
\pgfpathlineto{\pgfqpoint{0.973359in}{1.139659in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.136928in}}%
\pgfpathlineto{\pgfqpoint{0.975379in}{1.141804in}}%
\pgfpathlineto{\pgfqpoint{0.975475in}{1.141613in}}%
\pgfpathlineto{\pgfqpoint{0.976244in}{1.141369in}}%
\pgfpathlineto{\pgfqpoint{0.977302in}{1.145669in}}%
\pgfpathlineto{\pgfqpoint{0.977783in}{1.144191in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.145576in}}%
\pgfpathlineto{\pgfqpoint{0.978744in}{1.143663in}}%
\pgfpathlineto{\pgfqpoint{0.978937in}{1.144434in}}%
\pgfpathlineto{\pgfqpoint{0.979802in}{1.140621in}}%
\pgfpathlineto{\pgfqpoint{0.980283in}{1.141105in}}%
\pgfpathlineto{\pgfqpoint{0.980379in}{1.142872in}}%
\pgfpathlineto{\pgfqpoint{0.981052in}{1.139047in}}%
\pgfpathlineto{\pgfqpoint{0.981149in}{1.139733in}}%
\pgfpathlineto{\pgfqpoint{0.983168in}{1.128825in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.128857in}}%
\pgfpathlineto{\pgfqpoint{0.984707in}{1.131172in}}%
\pgfpathlineto{\pgfqpoint{0.984995in}{1.130058in}}%
\pgfpathlineto{\pgfqpoint{0.985091in}{1.129357in}}%
\pgfpathlineto{\pgfqpoint{0.985668in}{1.132937in}}%
\pgfpathlineto{\pgfqpoint{0.985957in}{1.129756in}}%
\pgfpathlineto{\pgfqpoint{0.986630in}{1.130081in}}%
\pgfpathlineto{\pgfqpoint{0.987399in}{1.124382in}}%
\pgfpathlineto{\pgfqpoint{0.987976in}{1.125524in}}%
\pgfpathlineto{\pgfqpoint{0.989130in}{1.120058in}}%
\pgfpathlineto{\pgfqpoint{0.989611in}{1.122791in}}%
\pgfpathlineto{\pgfqpoint{0.990669in}{1.133573in}}%
\pgfpathlineto{\pgfqpoint{0.990765in}{1.132718in}}%
\pgfpathlineto{\pgfqpoint{0.991054in}{1.130542in}}%
\pgfpathlineto{\pgfqpoint{0.991438in}{1.134522in}}%
\pgfpathlineto{\pgfqpoint{0.992111in}{1.134646in}}%
\pgfpathlineto{\pgfqpoint{0.991727in}{1.135213in}}%
\pgfpathlineto{\pgfqpoint{0.992208in}{1.134717in}}%
\pgfpathlineto{\pgfqpoint{0.992304in}{1.135811in}}%
\pgfpathlineto{\pgfqpoint{0.992688in}{1.133538in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{1.134526in}}%
\pgfpathlineto{\pgfqpoint{0.993361in}{1.134348in}}%
\pgfpathlineto{\pgfqpoint{0.993554in}{1.134898in}}%
\pgfpathlineto{\pgfqpoint{0.993650in}{1.134718in}}%
\pgfpathlineto{\pgfqpoint{0.994323in}{1.138250in}}%
\pgfpathlineto{\pgfqpoint{0.994708in}{1.136637in}}%
\pgfpathlineto{\pgfqpoint{0.995669in}{1.132477in}}%
\pgfpathlineto{\pgfqpoint{0.995766in}{1.132855in}}%
\pgfpathlineto{\pgfqpoint{0.996054in}{1.137346in}}%
\pgfpathlineto{\pgfqpoint{0.996823in}{1.135032in}}%
\pgfpathlineto{\pgfqpoint{1.000478in}{1.131417in}}%
\pgfpathlineto{\pgfqpoint{1.001247in}{1.132807in}}%
\pgfpathlineto{\pgfqpoint{1.001343in}{1.131523in}}%
\pgfpathlineto{\pgfqpoint{1.001535in}{1.130746in}}%
\pgfpathlineto{\pgfqpoint{1.001824in}{1.131218in}}%
\pgfpathlineto{\pgfqpoint{1.002978in}{1.135551in}}%
\pgfpathlineto{\pgfqpoint{1.004805in}{1.133022in}}%
\pgfpathlineto{\pgfqpoint{1.006151in}{1.136100in}}%
\pgfpathlineto{\pgfqpoint{1.006248in}{1.135073in}}%
\pgfpathlineto{\pgfqpoint{1.006344in}{1.134551in}}%
\pgfpathlineto{\pgfqpoint{1.006825in}{1.136895in}}%
\pgfpathlineto{\pgfqpoint{1.006921in}{1.136637in}}%
\pgfpathlineto{\pgfqpoint{1.007209in}{1.137904in}}%
\pgfpathlineto{\pgfqpoint{1.007786in}{1.135516in}}%
\pgfpathlineto{\pgfqpoint{1.008363in}{1.133616in}}%
\pgfpathlineto{\pgfqpoint{1.008652in}{1.135628in}}%
\pgfpathlineto{\pgfqpoint{1.008940in}{1.138775in}}%
\pgfpathlineto{\pgfqpoint{1.009806in}{1.136876in}}%
\pgfpathlineto{\pgfqpoint{1.010190in}{1.138199in}}%
\pgfpathlineto{\pgfqpoint{1.010671in}{1.135930in}}%
\pgfpathlineto{\pgfqpoint{1.010863in}{1.134651in}}%
\pgfpathlineto{\pgfqpoint{1.011056in}{1.139384in}}%
\pgfpathlineto{\pgfqpoint{1.012017in}{1.137666in}}%
\pgfpathlineto{\pgfqpoint{1.012787in}{1.142178in}}%
\pgfpathlineto{\pgfqpoint{1.013460in}{1.142016in}}%
\pgfpathlineto{\pgfqpoint{1.013845in}{1.141525in}}%
\pgfpathlineto{\pgfqpoint{1.014037in}{1.143166in}}%
\pgfpathlineto{\pgfqpoint{1.015383in}{1.153664in}}%
\pgfpathlineto{\pgfqpoint{1.015960in}{1.153031in}}%
\pgfpathlineto{\pgfqpoint{1.016249in}{1.149712in}}%
\pgfpathlineto{\pgfqpoint{1.016922in}{1.151994in}}%
\pgfpathlineto{\pgfqpoint{1.018172in}{1.161464in}}%
\pgfpathlineto{\pgfqpoint{1.019711in}{1.156608in}}%
\pgfpathlineto{\pgfqpoint{1.019999in}{1.157457in}}%
\pgfpathlineto{\pgfqpoint{1.020384in}{1.155614in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.156096in}}%
\pgfpathlineto{\pgfqpoint{1.021826in}{1.153087in}}%
\pgfpathlineto{\pgfqpoint{1.024038in}{1.147278in}}%
\pgfpathlineto{\pgfqpoint{1.024519in}{1.145252in}}%
\pgfpathlineto{\pgfqpoint{1.024904in}{1.147015in}}%
\pgfpathlineto{\pgfqpoint{1.025096in}{1.152473in}}%
\pgfpathlineto{\pgfqpoint{1.026058in}{1.150287in}}%
\pgfpathlineto{\pgfqpoint{1.026635in}{1.150175in}}%
\pgfpathlineto{\pgfqpoint{1.026827in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{1.027115in}{1.149895in}}%
\pgfpathlineto{\pgfqpoint{1.027692in}{1.159080in}}%
\pgfpathlineto{\pgfqpoint{1.028654in}{1.157529in}}%
\pgfpathlineto{\pgfqpoint{1.032693in}{1.140687in}}%
\pgfpathlineto{\pgfqpoint{1.032885in}{1.142183in}}%
\pgfpathlineto{\pgfqpoint{1.032981in}{1.142376in}}%
\pgfpathlineto{\pgfqpoint{1.033366in}{1.141116in}}%
\pgfpathlineto{\pgfqpoint{1.033462in}{1.141337in}}%
\pgfpathlineto{\pgfqpoint{1.034232in}{1.139708in}}%
\pgfpathlineto{\pgfqpoint{1.034424in}{1.142065in}}%
\pgfpathlineto{\pgfqpoint{1.035097in}{1.144561in}}%
\pgfpathlineto{\pgfqpoint{1.035482in}{1.144097in}}%
\pgfpathlineto{\pgfqpoint{1.039424in}{1.129537in}}%
\pgfpathlineto{\pgfqpoint{1.041059in}{1.136252in}}%
\pgfpathlineto{\pgfqpoint{1.041252in}{1.134520in}}%
\pgfpathlineto{\pgfqpoint{1.042021in}{1.134430in}}%
\pgfpathlineto{\pgfqpoint{1.042598in}{1.132455in}}%
\pgfpathlineto{\pgfqpoint{1.042983in}{1.133742in}}%
\pgfpathlineto{\pgfqpoint{1.043944in}{1.136521in}}%
\pgfpathlineto{\pgfqpoint{1.044329in}{1.134981in}}%
\pgfpathlineto{\pgfqpoint{1.044425in}{1.134664in}}%
\pgfpathlineto{\pgfqpoint{1.044810in}{1.136055in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.135437in}}%
\pgfpathlineto{\pgfqpoint{1.045579in}{1.139722in}}%
\pgfpathlineto{\pgfqpoint{1.046156in}{1.136968in}}%
\pgfpathlineto{\pgfqpoint{1.046733in}{1.137395in}}%
\pgfpathlineto{\pgfqpoint{1.047598in}{1.132918in}}%
\pgfpathlineto{\pgfqpoint{1.047695in}{1.134886in}}%
\pgfpathlineto{\pgfqpoint{1.048656in}{1.132272in}}%
\pgfpathlineto{\pgfqpoint{1.049714in}{1.128403in}}%
\pgfpathlineto{\pgfqpoint{1.051060in}{1.141900in}}%
\pgfpathlineto{\pgfqpoint{1.051541in}{1.141224in}}%
\pgfpathlineto{\pgfqpoint{1.051734in}{1.141353in}}%
\pgfpathlineto{\pgfqpoint{1.051830in}{1.140436in}}%
\pgfpathlineto{\pgfqpoint{1.051926in}{1.139637in}}%
\pgfpathlineto{\pgfqpoint{1.052407in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{1.052695in}{1.140893in}}%
\pgfpathlineto{\pgfqpoint{1.055484in}{1.148925in}}%
\pgfpathlineto{\pgfqpoint{1.055580in}{1.147743in}}%
\pgfpathlineto{\pgfqpoint{1.056157in}{1.146668in}}%
\pgfpathlineto{\pgfqpoint{1.056638in}{1.147847in}}%
\pgfpathlineto{\pgfqpoint{1.056734in}{1.148376in}}%
\pgfpathlineto{\pgfqpoint{1.057311in}{1.145742in}}%
\pgfpathlineto{\pgfqpoint{1.058561in}{1.142119in}}%
\pgfpathlineto{\pgfqpoint{1.059331in}{1.145632in}}%
\pgfpathlineto{\pgfqpoint{1.059811in}{1.144506in}}%
\pgfpathlineto{\pgfqpoint{1.060196in}{1.144369in}}%
\pgfpathlineto{\pgfqpoint{1.060485in}{1.143664in}}%
\pgfpathlineto{\pgfqpoint{1.062023in}{1.133762in}}%
\pgfpathlineto{\pgfqpoint{1.063177in}{1.135184in}}%
\pgfpathlineto{\pgfqpoint{1.063466in}{1.136071in}}%
\pgfpathlineto{\pgfqpoint{1.063658in}{1.134839in}}%
\pgfpathlineto{\pgfqpoint{1.064523in}{1.132804in}}%
\pgfpathlineto{\pgfqpoint{1.064620in}{1.134340in}}%
\pgfpathlineto{\pgfqpoint{1.065966in}{1.138382in}}%
\pgfpathlineto{\pgfqpoint{1.067312in}{1.136678in}}%
\pgfpathlineto{\pgfqpoint{1.067408in}{1.137785in}}%
\pgfpathlineto{\pgfqpoint{1.067985in}{1.143951in}}%
\pgfpathlineto{\pgfqpoint{1.067601in}{1.137508in}}%
\pgfpathlineto{\pgfqpoint{1.069236in}{1.142028in}}%
\pgfpathlineto{\pgfqpoint{1.070582in}{1.137641in}}%
\pgfpathlineto{\pgfqpoint{1.072217in}{1.132674in}}%
\pgfpathlineto{\pgfqpoint{1.072794in}{1.133085in}}%
\pgfpathlineto{\pgfqpoint{1.073659in}{1.135696in}}%
\pgfpathlineto{\pgfqpoint{1.074717in}{1.141845in}}%
\pgfpathlineto{\pgfqpoint{1.075198in}{1.138980in}}%
\pgfpathlineto{\pgfqpoint{1.075390in}{1.138353in}}%
\pgfpathlineto{\pgfqpoint{1.075679in}{1.139345in}}%
\pgfpathlineto{\pgfqpoint{1.075871in}{1.138688in}}%
\pgfpathlineto{\pgfqpoint{1.075967in}{1.140649in}}%
\pgfpathlineto{\pgfqpoint{1.076833in}{1.138011in}}%
\pgfpathlineto{\pgfqpoint{1.077025in}{1.136784in}}%
\pgfpathlineto{\pgfqpoint{1.077313in}{1.141278in}}%
\pgfpathlineto{\pgfqpoint{1.077506in}{1.149072in}}%
\pgfpathlineto{\pgfqpoint{1.078371in}{1.146655in}}%
\pgfpathlineto{\pgfqpoint{1.078756in}{1.144967in}}%
\pgfpathlineto{\pgfqpoint{1.079141in}{1.147107in}}%
\pgfpathlineto{\pgfqpoint{1.079333in}{1.147093in}}%
\pgfpathlineto{\pgfqpoint{1.080295in}{1.145174in}}%
\pgfpathlineto{\pgfqpoint{1.081256in}{1.145971in}}%
\pgfpathlineto{\pgfqpoint{1.081833in}{1.146144in}}%
\pgfpathlineto{\pgfqpoint{1.082025in}{1.145340in}}%
\pgfpathlineto{\pgfqpoint{1.082795in}{1.150715in}}%
\pgfpathlineto{\pgfqpoint{1.083276in}{1.149804in}}%
\pgfpathlineto{\pgfqpoint{1.085776in}{1.139487in}}%
\pgfpathlineto{\pgfqpoint{1.085872in}{1.140057in}}%
\pgfpathlineto{\pgfqpoint{1.085968in}{1.138442in}}%
\pgfpathlineto{\pgfqpoint{1.086641in}{1.138839in}}%
\pgfpathlineto{\pgfqpoint{1.088661in}{1.128388in}}%
\pgfpathlineto{\pgfqpoint{1.088757in}{1.128081in}}%
\pgfpathlineto{\pgfqpoint{1.089142in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{1.090103in}{1.131781in}}%
\pgfpathlineto{\pgfqpoint{1.089622in}{1.129800in}}%
\pgfpathlineto{\pgfqpoint{1.090296in}{1.130909in}}%
\pgfpathlineto{\pgfqpoint{1.090392in}{1.130613in}}%
\pgfpathlineto{\pgfqpoint{1.090584in}{1.131705in}}%
\pgfpathlineto{\pgfqpoint{1.091642in}{1.138763in}}%
\pgfpathlineto{\pgfqpoint{1.091738in}{1.138700in}}%
\pgfpathlineto{\pgfqpoint{1.092411in}{1.136469in}}%
\pgfpathlineto{\pgfqpoint{1.092604in}{1.137685in}}%
\pgfpathlineto{\pgfqpoint{1.092796in}{1.141149in}}%
\pgfpathlineto{\pgfqpoint{1.093181in}{1.137170in}}%
\pgfpathlineto{\pgfqpoint{1.093661in}{1.138307in}}%
\pgfpathlineto{\pgfqpoint{1.093854in}{1.137178in}}%
\pgfpathlineto{\pgfqpoint{1.094238in}{1.141476in}}%
\pgfpathlineto{\pgfqpoint{1.094527in}{1.141892in}}%
\pgfpathlineto{\pgfqpoint{1.094623in}{1.143246in}}%
\pgfpathlineto{\pgfqpoint{1.095392in}{1.139755in}}%
\pgfpathlineto{\pgfqpoint{1.095489in}{1.140256in}}%
\pgfpathlineto{\pgfqpoint{1.096835in}{1.135535in}}%
\pgfpathlineto{\pgfqpoint{1.095777in}{1.140323in}}%
\pgfpathlineto{\pgfqpoint{1.097316in}{1.136424in}}%
\pgfpathlineto{\pgfqpoint{1.097797in}{1.135604in}}%
\pgfpathlineto{\pgfqpoint{1.098373in}{1.134490in}}%
\pgfpathlineto{\pgfqpoint{1.098758in}{1.135631in}}%
\pgfpathlineto{\pgfqpoint{1.100201in}{1.144698in}}%
\pgfpathlineto{\pgfqpoint{1.100778in}{1.142662in}}%
\pgfpathlineto{\pgfqpoint{1.101451in}{1.138281in}}%
\pgfpathlineto{\pgfqpoint{1.102124in}{1.140407in}}%
\pgfpathlineto{\pgfqpoint{1.102893in}{1.140794in}}%
\pgfpathlineto{\pgfqpoint{1.102701in}{1.138311in}}%
\pgfpathlineto{\pgfqpoint{1.102989in}{1.139948in}}%
\pgfpathlineto{\pgfqpoint{1.103182in}{1.139356in}}%
\pgfpathlineto{\pgfqpoint{1.103566in}{1.140245in}}%
\pgfpathlineto{\pgfqpoint{1.103759in}{1.143250in}}%
\pgfpathlineto{\pgfqpoint{1.104047in}{1.140074in}}%
\pgfpathlineto{\pgfqpoint{1.104720in}{1.141889in}}%
\pgfpathlineto{\pgfqpoint{1.105105in}{1.138966in}}%
\pgfpathlineto{\pgfqpoint{1.105874in}{1.140335in}}%
\pgfpathlineto{\pgfqpoint{1.106548in}{1.141096in}}%
\pgfpathlineto{\pgfqpoint{1.106740in}{1.139154in}}%
\pgfpathlineto{\pgfqpoint{1.108567in}{1.133876in}}%
\pgfpathlineto{\pgfqpoint{1.108759in}{1.132528in}}%
\pgfpathlineto{\pgfqpoint{1.109336in}{1.134987in}}%
\pgfpathlineto{\pgfqpoint{1.109625in}{1.133423in}}%
\pgfpathlineto{\pgfqpoint{1.109721in}{1.134205in}}%
\pgfpathlineto{\pgfqpoint{1.110298in}{1.130000in}}%
\pgfpathlineto{\pgfqpoint{1.111163in}{1.125059in}}%
\pgfpathlineto{\pgfqpoint{1.111740in}{1.127526in}}%
\pgfpathlineto{\pgfqpoint{1.112029in}{1.128747in}}%
\pgfpathlineto{\pgfqpoint{1.112510in}{1.126243in}}%
\pgfpathlineto{\pgfqpoint{1.112702in}{1.125560in}}%
\pgfpathlineto{\pgfqpoint{1.113183in}{1.130634in}}%
\pgfpathlineto{\pgfqpoint{1.113856in}{1.129295in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.126944in}}%
\pgfpathlineto{\pgfqpoint{1.115683in}{1.128208in}}%
\pgfpathlineto{\pgfqpoint{1.116356in}{1.129572in}}%
\pgfpathlineto{\pgfqpoint{1.116933in}{1.128472in}}%
\pgfpathlineto{\pgfqpoint{1.117799in}{1.125715in}}%
\pgfpathlineto{\pgfqpoint{1.118183in}{1.127650in}}%
\pgfpathlineto{\pgfqpoint{1.118953in}{1.129376in}}%
\pgfpathlineto{\pgfqpoint{1.119145in}{1.127188in}}%
\pgfpathlineto{\pgfqpoint{1.120011in}{1.125657in}}%
\pgfpathlineto{\pgfqpoint{1.120203in}{1.127587in}}%
\pgfpathlineto{\pgfqpoint{1.120972in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{1.121742in}{1.130803in}}%
\pgfpathlineto{\pgfqpoint{1.123569in}{1.139508in}}%
\pgfpathlineto{\pgfqpoint{1.124050in}{1.135642in}}%
\pgfpathlineto{\pgfqpoint{1.125203in}{1.134646in}}%
\pgfpathlineto{\pgfqpoint{1.125492in}{1.135013in}}%
\pgfpathlineto{\pgfqpoint{1.126454in}{1.130885in}}%
\pgfpathlineto{\pgfqpoint{1.127608in}{1.127584in}}%
\pgfpathlineto{\pgfqpoint{1.127800in}{1.128646in}}%
\pgfpathlineto{\pgfqpoint{1.127992in}{1.128497in}}%
\pgfpathlineto{\pgfqpoint{1.128185in}{1.131147in}}%
\pgfpathlineto{\pgfqpoint{1.128665in}{1.127069in}}%
\pgfpathlineto{\pgfqpoint{1.129146in}{1.129546in}}%
\pgfpathlineto{\pgfqpoint{1.129531in}{1.130070in}}%
\pgfpathlineto{\pgfqpoint{1.130300in}{1.127048in}}%
\pgfpathlineto{\pgfqpoint{1.130396in}{1.129522in}}%
\pgfpathlineto{\pgfqpoint{1.131262in}{1.125332in}}%
\pgfpathlineto{\pgfqpoint{1.133185in}{1.119427in}}%
\pgfpathlineto{\pgfqpoint{1.133666in}{1.120150in}}%
\pgfpathlineto{\pgfqpoint{1.133858in}{1.120339in}}%
\pgfpathlineto{\pgfqpoint{1.134051in}{1.119095in}}%
\pgfpathlineto{\pgfqpoint{1.134724in}{1.117659in}}%
\pgfpathlineto{\pgfqpoint{1.134820in}{1.117111in}}%
\pgfpathlineto{\pgfqpoint{1.135397in}{1.119008in}}%
\pgfpathlineto{\pgfqpoint{1.135493in}{1.119885in}}%
\pgfpathlineto{\pgfqpoint{1.136262in}{1.116910in}}%
\pgfpathlineto{\pgfqpoint{1.136455in}{1.117752in}}%
\pgfpathlineto{\pgfqpoint{1.136936in}{1.115057in}}%
\pgfpathlineto{\pgfqpoint{1.137609in}{1.113775in}}%
\pgfpathlineto{\pgfqpoint{1.137993in}{1.109757in}}%
\pgfpathlineto{\pgfqpoint{1.138474in}{1.114087in}}%
\pgfpathlineto{\pgfqpoint{1.139628in}{1.114811in}}%
\pgfpathlineto{\pgfqpoint{1.139821in}{1.113590in}}%
\pgfpathlineto{\pgfqpoint{1.140205in}{1.118696in}}%
\pgfpathlineto{\pgfqpoint{1.141744in}{1.121966in}}%
\pgfpathlineto{\pgfqpoint{1.141840in}{1.121510in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{1.131598in}}%
\pgfpathlineto{\pgfqpoint{1.143186in}{1.129788in}}%
\pgfpathlineto{\pgfqpoint{1.143571in}{1.132018in}}%
\pgfpathlineto{\pgfqpoint{1.144340in}{1.130643in}}%
\pgfpathlineto{\pgfqpoint{1.146360in}{1.125397in}}%
\pgfpathlineto{\pgfqpoint{1.147225in}{1.144064in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{1.142815in}}%
\pgfpathlineto{\pgfqpoint{1.147802in}{1.144073in}}%
\pgfpathlineto{\pgfqpoint{1.148187in}{1.141819in}}%
\pgfpathlineto{\pgfqpoint{1.149245in}{1.138284in}}%
\pgfpathlineto{\pgfqpoint{1.149533in}{1.138382in}}%
\pgfpathlineto{\pgfqpoint{1.150687in}{1.135189in}}%
\pgfpathlineto{\pgfqpoint{1.152033in}{1.131763in}}%
\pgfpathlineto{\pgfqpoint{1.152803in}{1.133094in}}%
\pgfpathlineto{\pgfqpoint{1.153380in}{1.140871in}}%
\pgfpathlineto{\pgfqpoint{1.154534in}{1.136770in}}%
\pgfpathlineto{\pgfqpoint{1.154726in}{1.135825in}}%
\pgfpathlineto{\pgfqpoint{1.155207in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.155880in}{1.138185in}}%
\pgfpathlineto{\pgfqpoint{1.156457in}{1.135337in}}%
\pgfpathlineto{\pgfqpoint{1.156842in}{1.137619in}}%
\pgfpathlineto{\pgfqpoint{1.157130in}{1.139209in}}%
\pgfpathlineto{\pgfqpoint{1.157803in}{1.137387in}}%
\pgfpathlineto{\pgfqpoint{1.157900in}{1.138059in}}%
\pgfpathlineto{\pgfqpoint{1.159150in}{1.136116in}}%
\pgfpathlineto{\pgfqpoint{1.159342in}{1.135429in}}%
\pgfpathlineto{\pgfqpoint{1.159630in}{1.137033in}}%
\pgfpathlineto{\pgfqpoint{1.159823in}{1.139986in}}%
\pgfpathlineto{\pgfqpoint{1.160881in}{1.139157in}}%
\pgfpathlineto{\pgfqpoint{1.162419in}{1.142510in}}%
\pgfpathlineto{\pgfqpoint{1.162708in}{1.141805in}}%
\pgfpathlineto{\pgfqpoint{1.163766in}{1.138236in}}%
\pgfpathlineto{\pgfqpoint{1.163958in}{1.139317in}}%
\pgfpathlineto{\pgfqpoint{1.164343in}{1.137650in}}%
\pgfpathlineto{\pgfqpoint{1.165016in}{1.139221in}}%
\pgfpathlineto{\pgfqpoint{1.165497in}{1.139648in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.136545in}}%
\pgfpathlineto{\pgfqpoint{1.166651in}{1.137766in}}%
\pgfpathlineto{\pgfqpoint{1.167420in}{1.135085in}}%
\pgfpathlineto{\pgfqpoint{1.168189in}{1.132076in}}%
\pgfpathlineto{\pgfqpoint{1.168862in}{1.132313in}}%
\pgfpathlineto{\pgfqpoint{1.169632in}{1.134575in}}%
\pgfpathlineto{\pgfqpoint{1.169151in}{1.131941in}}%
\pgfpathlineto{\pgfqpoint{1.170016in}{1.132895in}}%
\pgfpathlineto{\pgfqpoint{1.170593in}{1.130933in}}%
\pgfpathlineto{\pgfqpoint{1.170978in}{1.131695in}}%
\pgfpathlineto{\pgfqpoint{1.172228in}{1.141265in}}%
\pgfpathlineto{\pgfqpoint{1.172709in}{1.141053in}}%
\pgfpathlineto{\pgfqpoint{1.172997in}{1.140501in}}%
\pgfpathlineto{\pgfqpoint{1.173190in}{1.142061in}}%
\pgfpathlineto{\pgfqpoint{1.173286in}{1.143119in}}%
\pgfpathlineto{\pgfqpoint{1.174055in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{1.174248in}{1.138671in}}%
\pgfpathlineto{\pgfqpoint{1.174728in}{1.141001in}}%
\pgfpathlineto{\pgfqpoint{1.174921in}{1.140696in}}%
\pgfpathlineto{\pgfqpoint{1.176459in}{1.150004in}}%
\pgfpathlineto{\pgfqpoint{1.176844in}{1.148181in}}%
\pgfpathlineto{\pgfqpoint{1.176940in}{1.146980in}}%
\pgfpathlineto{\pgfqpoint{1.177517in}{1.150402in}}%
\pgfpathlineto{\pgfqpoint{1.177806in}{1.148303in}}%
\pgfpathlineto{\pgfqpoint{1.177998in}{1.149102in}}%
\pgfpathlineto{\pgfqpoint{1.178575in}{1.147630in}}%
\pgfpathlineto{\pgfqpoint{1.181845in}{1.134397in}}%
\pgfpathlineto{\pgfqpoint{1.182710in}{1.135712in}}%
\pgfpathlineto{\pgfqpoint{1.182518in}{1.133498in}}%
\pgfpathlineto{\pgfqpoint{1.182902in}{1.135028in}}%
\pgfpathlineto{\pgfqpoint{1.183768in}{1.135641in}}%
\pgfpathlineto{\pgfqpoint{1.184153in}{1.133020in}}%
\pgfpathlineto{\pgfqpoint{1.184249in}{1.136033in}}%
\pgfpathlineto{\pgfqpoint{1.185114in}{1.130390in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{1.125861in}}%
\pgfpathlineto{\pgfqpoint{1.186460in}{1.126022in}}%
\pgfpathlineto{\pgfqpoint{1.186941in}{1.122682in}}%
\pgfpathlineto{\pgfqpoint{1.187326in}{1.126901in}}%
\pgfpathlineto{\pgfqpoint{1.189249in}{1.132195in}}%
\pgfpathlineto{\pgfqpoint{1.189634in}{1.130457in}}%
\pgfpathlineto{\pgfqpoint{1.189826in}{1.128939in}}%
\pgfpathlineto{\pgfqpoint{1.190211in}{1.133611in}}%
\pgfpathlineto{\pgfqpoint{1.190403in}{1.134256in}}%
\pgfpathlineto{\pgfqpoint{1.190596in}{1.132715in}}%
\pgfpathlineto{\pgfqpoint{1.190692in}{1.132797in}}%
\pgfpathlineto{\pgfqpoint{1.192038in}{1.127990in}}%
\pgfpathlineto{\pgfqpoint{1.192615in}{1.129585in}}%
\pgfpathlineto{\pgfqpoint{1.192904in}{1.130444in}}%
\pgfpathlineto{\pgfqpoint{1.194635in}{1.124689in}}%
\pgfpathlineto{\pgfqpoint{1.195692in}{1.123145in}}%
\pgfpathlineto{\pgfqpoint{1.196173in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{1.196558in}{1.122685in}}%
\pgfpathlineto{\pgfqpoint{1.196654in}{1.123021in}}%
\pgfpathlineto{\pgfqpoint{1.196750in}{1.122082in}}%
\pgfpathlineto{\pgfqpoint{1.197519in}{1.123271in}}%
\pgfpathlineto{\pgfqpoint{1.198673in}{1.125649in}}%
\pgfpathlineto{\pgfqpoint{1.198962in}{1.127768in}}%
\pgfpathlineto{\pgfqpoint{1.199154in}{1.125075in}}%
\pgfpathlineto{\pgfqpoint{1.199539in}{1.123612in}}%
\pgfpathlineto{\pgfqpoint{1.200501in}{1.123963in}}%
\pgfpathlineto{\pgfqpoint{1.202039in}{1.137001in}}%
\pgfpathlineto{\pgfqpoint{1.201270in}{1.122975in}}%
\pgfpathlineto{\pgfqpoint{1.203097in}{1.133350in}}%
\pgfpathlineto{\pgfqpoint{1.204347in}{1.128655in}}%
\pgfpathlineto{\pgfqpoint{1.204443in}{1.130984in}}%
\pgfpathlineto{\pgfqpoint{1.205693in}{1.127440in}}%
\pgfpathlineto{\pgfqpoint{1.205790in}{1.128366in}}%
\pgfpathlineto{\pgfqpoint{1.206655in}{1.140384in}}%
\pgfpathlineto{\pgfqpoint{1.207232in}{1.138304in}}%
\pgfpathlineto{\pgfqpoint{1.207521in}{1.139208in}}%
\pgfpathlineto{\pgfqpoint{1.208001in}{1.136916in}}%
\pgfpathlineto{\pgfqpoint{1.209252in}{1.129346in}}%
\pgfpathlineto{\pgfqpoint{1.209636in}{1.133017in}}%
\pgfpathlineto{\pgfqpoint{1.209829in}{1.139068in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{1.138028in}}%
\pgfpathlineto{\pgfqpoint{1.210886in}{1.136559in}}%
\pgfpathlineto{\pgfqpoint{1.211463in}{1.141730in}}%
\pgfpathlineto{\pgfqpoint{1.211656in}{1.141484in}}%
\pgfpathlineto{\pgfqpoint{1.212137in}{1.137294in}}%
\pgfpathlineto{\pgfqpoint{1.212810in}{1.141001in}}%
\pgfpathlineto{\pgfqpoint{1.213675in}{1.144310in}}%
\pgfpathlineto{\pgfqpoint{1.213771in}{1.144151in}}%
\pgfpathlineto{\pgfqpoint{1.216560in}{1.139599in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{1.137862in}}%
\pgfpathlineto{\pgfqpoint{1.216945in}{1.139655in}}%
\pgfpathlineto{\pgfqpoint{1.217233in}{1.139509in}}%
\pgfpathlineto{\pgfqpoint{1.218964in}{1.141419in}}%
\pgfpathlineto{\pgfqpoint{1.220599in}{1.136188in}}%
\pgfpathlineto{\pgfqpoint{1.221080in}{1.136517in}}%
\pgfpathlineto{\pgfqpoint{1.221945in}{1.144689in}}%
\pgfpathlineto{\pgfqpoint{1.222330in}{1.143807in}}%
\pgfpathlineto{\pgfqpoint{1.222907in}{1.145105in}}%
\pgfpathlineto{\pgfqpoint{1.223099in}{1.143758in}}%
\pgfpathlineto{\pgfqpoint{1.223676in}{1.144711in}}%
\pgfpathlineto{\pgfqpoint{1.224638in}{1.140283in}}%
\pgfpathlineto{\pgfqpoint{1.225503in}{1.144508in}}%
\pgfpathlineto{\pgfqpoint{1.225984in}{1.143100in}}%
\pgfpathlineto{\pgfqpoint{1.226465in}{1.141496in}}%
\pgfpathlineto{\pgfqpoint{1.227042in}{1.141693in}}%
\pgfpathlineto{\pgfqpoint{1.227523in}{1.138382in}}%
\pgfpathlineto{\pgfqpoint{1.228100in}{1.140339in}}%
\pgfpathlineto{\pgfqpoint{1.228581in}{1.142093in}}%
\pgfpathlineto{\pgfqpoint{1.229062in}{1.140253in}}%
\pgfpathlineto{\pgfqpoint{1.229927in}{1.137240in}}%
\pgfpathlineto{\pgfqpoint{1.231177in}{1.130761in}}%
\pgfpathlineto{\pgfqpoint{1.231754in}{1.131461in}}%
\pgfpathlineto{\pgfqpoint{1.233100in}{1.139800in}}%
\pgfpathlineto{\pgfqpoint{1.234254in}{1.133097in}}%
\pgfpathlineto{\pgfqpoint{1.234447in}{1.133887in}}%
\pgfpathlineto{\pgfqpoint{1.234928in}{1.133530in}}%
\pgfpathlineto{\pgfqpoint{1.235024in}{1.135767in}}%
\pgfpathlineto{\pgfqpoint{1.235985in}{1.133195in}}%
\pgfpathlineto{\pgfqpoint{1.236562in}{1.134100in}}%
\pgfpathlineto{\pgfqpoint{1.236947in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{1.237620in}{1.132520in}}%
\pgfpathlineto{\pgfqpoint{1.237716in}{1.131329in}}%
\pgfpathlineto{\pgfqpoint{1.237813in}{1.138579in}}%
\pgfpathlineto{\pgfqpoint{1.238197in}{1.136895in}}%
\pgfpathlineto{\pgfqpoint{1.239159in}{1.135932in}}%
\pgfpathlineto{\pgfqpoint{1.239255in}{1.135474in}}%
\pgfpathlineto{\pgfqpoint{1.239640in}{1.138847in}}%
\pgfpathlineto{\pgfqpoint{1.239832in}{1.138063in}}%
\pgfpathlineto{\pgfqpoint{1.240313in}{1.136605in}}%
\pgfpathlineto{\pgfqpoint{1.240409in}{1.141623in}}%
\pgfpathlineto{\pgfqpoint{1.241274in}{1.137722in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.137640in}}%
\pgfpathlineto{\pgfqpoint{1.241755in}{1.137082in}}%
\pgfpathlineto{\pgfqpoint{1.242140in}{1.135834in}}%
\pgfpathlineto{\pgfqpoint{1.242236in}{1.139015in}}%
\pgfpathlineto{\pgfqpoint{1.242332in}{1.138564in}}%
\pgfpathlineto{\pgfqpoint{1.242621in}{1.141320in}}%
\pgfpathlineto{\pgfqpoint{1.243390in}{1.138512in}}%
\pgfpathlineto{\pgfqpoint{1.243967in}{1.135916in}}%
\pgfpathlineto{\pgfqpoint{1.244159in}{1.138788in}}%
\pgfpathlineto{\pgfqpoint{1.244448in}{1.138733in}}%
\pgfpathlineto{\pgfqpoint{1.245602in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{1.244640in}{1.138126in}}%
\pgfpathlineto{\pgfqpoint{1.245698in}{1.141252in}}%
\pgfpathlineto{\pgfqpoint{1.246179in}{1.137825in}}%
\pgfpathlineto{\pgfqpoint{1.246948in}{1.139344in}}%
\pgfpathlineto{\pgfqpoint{1.247237in}{1.138073in}}%
\pgfpathlineto{\pgfqpoint{1.247814in}{1.138522in}}%
\pgfpathlineto{\pgfqpoint{1.249641in}{1.141680in}}%
\pgfpathlineto{\pgfqpoint{1.251372in}{1.136570in}}%
\pgfpathlineto{\pgfqpoint{1.249929in}{1.142005in}}%
\pgfpathlineto{\pgfqpoint{1.251468in}{1.138541in}}%
\pgfpathlineto{\pgfqpoint{1.251853in}{1.139738in}}%
\pgfpathlineto{\pgfqpoint{1.252910in}{1.135030in}}%
\pgfpathlineto{\pgfqpoint{1.253584in}{1.136065in}}%
\pgfpathlineto{\pgfqpoint{1.254641in}{1.128802in}}%
\pgfpathlineto{\pgfqpoint{1.256372in}{1.125506in}}%
\pgfpathlineto{\pgfqpoint{1.256468in}{1.127101in}}%
\pgfpathlineto{\pgfqpoint{1.256949in}{1.127771in}}%
\pgfpathlineto{\pgfqpoint{1.257430in}{1.126566in}}%
\pgfpathlineto{\pgfqpoint{1.258392in}{1.129706in}}%
\pgfpathlineto{\pgfqpoint{1.258776in}{1.129527in}}%
\pgfpathlineto{\pgfqpoint{1.260700in}{1.119876in}}%
\pgfpathlineto{\pgfqpoint{1.261373in}{1.132205in}}%
\pgfpathlineto{\pgfqpoint{1.262142in}{1.130261in}}%
\pgfpathlineto{\pgfqpoint{1.262238in}{1.132128in}}%
\pgfpathlineto{\pgfqpoint{1.262912in}{1.128758in}}%
\pgfpathlineto{\pgfqpoint{1.263008in}{1.129519in}}%
\pgfpathlineto{\pgfqpoint{1.263777in}{1.131578in}}%
\pgfpathlineto{\pgfqpoint{1.264162in}{1.130211in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{1.128599in}}%
\pgfpathlineto{\pgfqpoint{1.264931in}{1.131276in}}%
\pgfpathlineto{\pgfqpoint{1.265700in}{1.137695in}}%
\pgfpathlineto{\pgfqpoint{1.265412in}{1.131149in}}%
\pgfpathlineto{\pgfqpoint{1.266277in}{1.135467in}}%
\pgfpathlineto{\pgfqpoint{1.266566in}{1.136824in}}%
\pgfpathlineto{\pgfqpoint{1.267047in}{1.134269in}}%
\pgfpathlineto{\pgfqpoint{1.267143in}{1.134956in}}%
\pgfpathlineto{\pgfqpoint{1.267624in}{1.133937in}}%
\pgfpathlineto{\pgfqpoint{1.267912in}{1.134584in}}%
\pgfpathlineto{\pgfqpoint{1.268008in}{1.136884in}}%
\pgfpathlineto{\pgfqpoint{1.268970in}{1.135341in}}%
\pgfpathlineto{\pgfqpoint{1.269066in}{1.135431in}}%
\pgfpathlineto{\pgfqpoint{1.269258in}{1.134567in}}%
\pgfpathlineto{\pgfqpoint{1.271663in}{1.128081in}}%
\pgfpathlineto{\pgfqpoint{1.271759in}{1.128845in}}%
\pgfpathlineto{\pgfqpoint{1.273297in}{1.129773in}}%
\pgfpathlineto{\pgfqpoint{1.273874in}{1.131901in}}%
\pgfpathlineto{\pgfqpoint{1.274451in}{1.130984in}}%
\pgfpathlineto{\pgfqpoint{1.274644in}{1.131191in}}%
\pgfpathlineto{\pgfqpoint{1.275701in}{1.126649in}}%
\pgfpathlineto{\pgfqpoint{1.275990in}{1.128216in}}%
\pgfpathlineto{\pgfqpoint{1.276855in}{1.127160in}}%
\pgfpathlineto{\pgfqpoint{1.278298in}{1.125627in}}%
\pgfpathlineto{\pgfqpoint{1.277625in}{1.128167in}}%
\pgfpathlineto{\pgfqpoint{1.278394in}{1.125721in}}%
\pgfpathlineto{\pgfqpoint{1.278875in}{1.126272in}}%
\pgfpathlineto{\pgfqpoint{1.279163in}{1.124908in}}%
\pgfpathlineto{\pgfqpoint{1.280125in}{1.119127in}}%
\pgfpathlineto{\pgfqpoint{1.280414in}{1.120150in}}%
\pgfpathlineto{\pgfqpoint{1.281568in}{1.124164in}}%
\pgfpathlineto{\pgfqpoint{1.283010in}{1.120653in}}%
\pgfpathlineto{\pgfqpoint{1.282241in}{1.124953in}}%
\pgfpathlineto{\pgfqpoint{1.283106in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.284260in}{1.124465in}}%
\pgfpathlineto{\pgfqpoint{1.284452in}{1.124223in}}%
\pgfpathlineto{\pgfqpoint{1.284549in}{1.124779in}}%
\pgfpathlineto{\pgfqpoint{1.285126in}{1.121608in}}%
\pgfpathlineto{\pgfqpoint{1.286376in}{1.123315in}}%
\pgfpathlineto{\pgfqpoint{1.285799in}{1.120609in}}%
\pgfpathlineto{\pgfqpoint{1.286664in}{1.122985in}}%
\pgfpathlineto{\pgfqpoint{1.288972in}{1.113732in}}%
\pgfpathlineto{\pgfqpoint{1.289165in}{1.115408in}}%
\pgfpathlineto{\pgfqpoint{1.289357in}{1.114722in}}%
\pgfpathlineto{\pgfqpoint{1.289934in}{1.118165in}}%
\pgfpathlineto{\pgfqpoint{1.290319in}{1.115376in}}%
\pgfpathlineto{\pgfqpoint{1.290703in}{1.114737in}}%
\pgfpathlineto{\pgfqpoint{1.290896in}{1.116781in}}%
\pgfpathlineto{\pgfqpoint{1.291184in}{1.117192in}}%
\pgfpathlineto{\pgfqpoint{1.291280in}{1.116146in}}%
\pgfpathlineto{\pgfqpoint{1.291665in}{1.116151in}}%
\pgfpathlineto{\pgfqpoint{1.291857in}{1.115610in}}%
\pgfpathlineto{\pgfqpoint{1.292242in}{1.117577in}}%
\pgfpathlineto{\pgfqpoint{1.292338in}{1.117324in}}%
\pgfpathlineto{\pgfqpoint{1.293780in}{1.112399in}}%
\pgfpathlineto{\pgfqpoint{1.294165in}{1.115344in}}%
\pgfpathlineto{\pgfqpoint{1.294934in}{1.116496in}}%
\pgfpathlineto{\pgfqpoint{1.294742in}{1.114071in}}%
\pgfpathlineto{\pgfqpoint{1.295319in}{1.116267in}}%
\pgfpathlineto{\pgfqpoint{1.295800in}{1.115831in}}%
\pgfpathlineto{\pgfqpoint{1.295704in}{1.116761in}}%
\pgfpathlineto{\pgfqpoint{1.295992in}{1.115905in}}%
\pgfpathlineto{\pgfqpoint{1.297146in}{1.121666in}}%
\pgfpathlineto{\pgfqpoint{1.297723in}{1.121165in}}%
\pgfpathlineto{\pgfqpoint{1.298589in}{1.119581in}}%
\pgfpathlineto{\pgfqpoint{1.298685in}{1.119842in}}%
\pgfpathlineto{\pgfqpoint{1.299454in}{1.119397in}}%
\pgfpathlineto{\pgfqpoint{1.299839in}{1.121159in}}%
\pgfpathlineto{\pgfqpoint{1.301089in}{1.118012in}}%
\pgfpathlineto{\pgfqpoint{1.301666in}{1.117411in}}%
\pgfpathlineto{\pgfqpoint{1.301762in}{1.116500in}}%
\pgfpathlineto{\pgfqpoint{1.301954in}{1.118959in}}%
\pgfpathlineto{\pgfqpoint{1.302628in}{1.117983in}}%
\pgfpathlineto{\pgfqpoint{1.303108in}{1.118846in}}%
\pgfpathlineto{\pgfqpoint{1.304455in}{1.124309in}}%
\pgfpathlineto{\pgfqpoint{1.306090in}{1.118632in}}%
\pgfpathlineto{\pgfqpoint{1.307147in}{1.121067in}}%
\pgfpathlineto{\pgfqpoint{1.307340in}{1.122590in}}%
\pgfpathlineto{\pgfqpoint{1.307821in}{1.120245in}}%
\pgfpathlineto{\pgfqpoint{1.307917in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{1.308975in}{1.119099in}}%
\pgfpathlineto{\pgfqpoint{1.310321in}{1.116387in}}%
\pgfpathlineto{\pgfqpoint{1.310513in}{1.118846in}}%
\pgfpathlineto{\pgfqpoint{1.311379in}{1.116900in}}%
\pgfpathlineto{\pgfqpoint{1.312725in}{1.111236in}}%
\pgfpathlineto{\pgfqpoint{1.313975in}{1.117725in}}%
\pgfpathlineto{\pgfqpoint{1.314264in}{1.116492in}}%
\pgfpathlineto{\pgfqpoint{1.314552in}{1.119179in}}%
\pgfpathlineto{\pgfqpoint{1.315129in}{1.117244in}}%
\pgfpathlineto{\pgfqpoint{1.315321in}{1.117493in}}%
\pgfpathlineto{\pgfqpoint{1.315418in}{1.116059in}}%
\pgfpathlineto{\pgfqpoint{1.315898in}{1.114494in}}%
\pgfpathlineto{\pgfqpoint{1.316283in}{1.117038in}}%
\pgfpathlineto{\pgfqpoint{1.316379in}{1.117379in}}%
\pgfpathlineto{\pgfqpoint{1.316668in}{1.115180in}}%
\pgfpathlineto{\pgfqpoint{1.316860in}{1.114917in}}%
\pgfpathlineto{\pgfqpoint{1.316956in}{1.115291in}}%
\pgfpathlineto{\pgfqpoint{1.317629in}{1.118069in}}%
\pgfpathlineto{\pgfqpoint{1.318110in}{1.116379in}}%
\pgfpathlineto{\pgfqpoint{1.318879in}{1.113339in}}%
\pgfpathlineto{\pgfqpoint{1.319360in}{1.115645in}}%
\pgfpathlineto{\pgfqpoint{1.320130in}{1.115915in}}%
\pgfpathlineto{\pgfqpoint{1.321572in}{1.118579in}}%
\pgfpathlineto{\pgfqpoint{1.321668in}{1.118344in}}%
\pgfpathlineto{\pgfqpoint{1.321861in}{1.118088in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{1.119265in}}%
\pgfpathlineto{\pgfqpoint{1.322053in}{1.118709in}}%
\pgfpathlineto{\pgfqpoint{1.323976in}{1.124193in}}%
\pgfpathlineto{\pgfqpoint{1.324649in}{1.120677in}}%
\pgfpathlineto{\pgfqpoint{1.325323in}{1.121582in}}%
\pgfpathlineto{\pgfqpoint{1.325996in}{1.122038in}}%
\pgfpathlineto{\pgfqpoint{1.325707in}{1.121011in}}%
\pgfpathlineto{\pgfqpoint{1.326092in}{1.120832in}}%
\pgfpathlineto{\pgfqpoint{1.327150in}{1.121588in}}%
\pgfpathlineto{\pgfqpoint{1.328111in}{1.125731in}}%
\pgfpathlineto{\pgfqpoint{1.328592in}{1.125082in}}%
\pgfpathlineto{\pgfqpoint{1.328881in}{1.123326in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{1.125523in}}%
\pgfpathlineto{\pgfqpoint{1.329169in}{1.132893in}}%
\pgfpathlineto{\pgfqpoint{1.330035in}{1.128617in}}%
\pgfpathlineto{\pgfqpoint{1.330419in}{1.128593in}}%
\pgfpathlineto{\pgfqpoint{1.331381in}{1.135741in}}%
\pgfpathlineto{\pgfqpoint{1.331862in}{1.133152in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.129719in}}%
\pgfpathlineto{\pgfqpoint{1.333593in}{1.130109in}}%
\pgfpathlineto{\pgfqpoint{1.333689in}{1.131885in}}%
\pgfpathlineto{\pgfqpoint{1.334074in}{1.129835in}}%
\pgfpathlineto{\pgfqpoint{1.334458in}{1.131112in}}%
\pgfpathlineto{\pgfqpoint{1.335131in}{1.134167in}}%
\pgfpathlineto{\pgfqpoint{1.335708in}{1.131535in}}%
\pgfpathlineto{\pgfqpoint{1.335901in}{1.131759in}}%
\pgfpathlineto{\pgfqpoint{1.335997in}{1.133914in}}%
\pgfpathlineto{\pgfqpoint{1.336958in}{1.130621in}}%
\pgfpathlineto{\pgfqpoint{1.337151in}{1.131303in}}%
\pgfpathlineto{\pgfqpoint{1.337343in}{1.130049in}}%
\pgfpathlineto{\pgfqpoint{1.337728in}{1.129960in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.128209in}}%
\pgfpathlineto{\pgfqpoint{1.338882in}{1.129518in}}%
\pgfpathlineto{\pgfqpoint{1.339459in}{1.127720in}}%
\pgfpathlineto{\pgfqpoint{1.339747in}{1.128212in}}%
\pgfpathlineto{\pgfqpoint{1.340036in}{1.130557in}}%
\pgfpathlineto{\pgfqpoint{1.340324in}{1.127754in}}%
\pgfpathlineto{\pgfqpoint{1.341094in}{1.126319in}}%
\pgfpathlineto{\pgfqpoint{1.341190in}{1.127751in}}%
\pgfpathlineto{\pgfqpoint{1.341478in}{1.127448in}}%
\pgfpathlineto{\pgfqpoint{1.341863in}{1.127887in}}%
\pgfpathlineto{\pgfqpoint{1.342440in}{1.129599in}}%
\pgfpathlineto{\pgfqpoint{1.342921in}{1.127712in}}%
\pgfpathlineto{\pgfqpoint{1.343017in}{1.128068in}}%
\pgfpathlineto{\pgfqpoint{1.343402in}{1.125418in}}%
\pgfpathlineto{\pgfqpoint{1.343786in}{1.127831in}}%
\pgfpathlineto{\pgfqpoint{1.345229in}{1.123268in}}%
\pgfpathlineto{\pgfqpoint{1.345902in}{1.123792in}}%
\pgfpathlineto{\pgfqpoint{1.346190in}{1.122161in}}%
\pgfpathlineto{\pgfqpoint{1.348594in}{1.128077in}}%
\pgfpathlineto{\pgfqpoint{1.348979in}{1.128899in}}%
\pgfpathlineto{\pgfqpoint{1.349268in}{1.131272in}}%
\pgfpathlineto{\pgfqpoint{1.349845in}{1.127808in}}%
\pgfpathlineto{\pgfqpoint{1.350902in}{1.124223in}}%
\pgfpathlineto{\pgfqpoint{1.351191in}{1.124855in}}%
\pgfpathlineto{\pgfqpoint{1.352249in}{1.129029in}}%
\pgfpathlineto{\pgfqpoint{1.352345in}{1.127969in}}%
\pgfpathlineto{\pgfqpoint{1.352730in}{1.129142in}}%
\pgfpathlineto{\pgfqpoint{1.353403in}{1.128304in}}%
\pgfpathlineto{\pgfqpoint{1.353691in}{1.127807in}}%
\pgfpathlineto{\pgfqpoint{1.353883in}{1.128753in}}%
\pgfpathlineto{\pgfqpoint{1.354076in}{1.129423in}}%
\pgfpathlineto{\pgfqpoint{1.354460in}{1.128179in}}%
\pgfpathlineto{\pgfqpoint{1.356480in}{1.123863in}}%
\pgfpathlineto{\pgfqpoint{1.357345in}{1.120798in}}%
\pgfpathlineto{\pgfqpoint{1.358115in}{1.121056in}}%
\pgfpathlineto{\pgfqpoint{1.359173in}{1.126018in}}%
\pgfpathlineto{\pgfqpoint{1.359269in}{1.125791in}}%
\pgfpathlineto{\pgfqpoint{1.360230in}{1.127220in}}%
\pgfpathlineto{\pgfqpoint{1.360423in}{1.126033in}}%
\pgfpathlineto{\pgfqpoint{1.362731in}{1.114666in}}%
\pgfpathlineto{\pgfqpoint{1.363692in}{1.116609in}}%
\pgfpathlineto{\pgfqpoint{1.363981in}{1.115614in}}%
\pgfpathlineto{\pgfqpoint{1.365423in}{1.109433in}}%
\pgfpathlineto{\pgfqpoint{1.366289in}{1.105254in}}%
\pgfpathlineto{\pgfqpoint{1.366770in}{1.108541in}}%
\pgfpathlineto{\pgfqpoint{1.367635in}{1.116759in}}%
\pgfpathlineto{\pgfqpoint{1.368693in}{1.112881in}}%
\pgfpathlineto{\pgfqpoint{1.369943in}{1.110561in}}%
\pgfpathlineto{\pgfqpoint{1.371482in}{1.106743in}}%
\pgfpathlineto{\pgfqpoint{1.371674in}{1.109567in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{1.110770in}}%
\pgfpathlineto{\pgfqpoint{1.372059in}{1.108362in}}%
\pgfpathlineto{\pgfqpoint{1.372539in}{1.109851in}}%
\pgfpathlineto{\pgfqpoint{1.372828in}{1.107924in}}%
\pgfpathlineto{\pgfqpoint{1.373405in}{1.110827in}}%
\pgfpathlineto{\pgfqpoint{1.373501in}{1.112291in}}%
\pgfpathlineto{\pgfqpoint{1.374174in}{1.108096in}}%
\pgfpathlineto{\pgfqpoint{1.375424in}{1.103992in}}%
\pgfpathlineto{\pgfqpoint{1.375809in}{1.104398in}}%
\pgfpathlineto{\pgfqpoint{1.376867in}{1.107616in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{1.107224in}}%
\pgfpathlineto{\pgfqpoint{1.378790in}{1.106090in}}%
\pgfpathlineto{\pgfqpoint{1.378886in}{1.108033in}}%
\pgfpathlineto{\pgfqpoint{1.379560in}{1.104076in}}%
\pgfpathlineto{\pgfqpoint{1.379656in}{1.104118in}}%
\pgfpathlineto{\pgfqpoint{1.383021in}{1.097659in}}%
\pgfpathlineto{\pgfqpoint{1.380233in}{1.105267in}}%
\pgfpathlineto{\pgfqpoint{1.383887in}{1.098853in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.098534in}}%
\pgfpathlineto{\pgfqpoint{1.384849in}{1.097490in}}%
\pgfpathlineto{\pgfqpoint{1.385041in}{1.098776in}}%
\pgfpathlineto{\pgfqpoint{1.386772in}{1.106166in}}%
\pgfpathlineto{\pgfqpoint{1.388887in}{1.107679in}}%
\pgfpathlineto{\pgfqpoint{1.388984in}{1.106658in}}%
\pgfpathlineto{\pgfqpoint{1.389368in}{1.105449in}}%
\pgfpathlineto{\pgfqpoint{1.389753in}{1.107728in}}%
\pgfpathlineto{\pgfqpoint{1.391003in}{1.119447in}}%
\pgfpathlineto{\pgfqpoint{1.391099in}{1.118458in}}%
\pgfpathlineto{\pgfqpoint{1.392061in}{1.118778in}}%
\pgfpathlineto{\pgfqpoint{1.393023in}{1.120473in}}%
\pgfpathlineto{\pgfqpoint{1.392638in}{1.118573in}}%
\pgfpathlineto{\pgfqpoint{1.393215in}{1.119433in}}%
\pgfpathlineto{\pgfqpoint{1.393503in}{1.117527in}}%
\pgfpathlineto{\pgfqpoint{1.393888in}{1.120896in}}%
\pgfpathlineto{\pgfqpoint{1.394657in}{1.123350in}}%
\pgfpathlineto{\pgfqpoint{1.395042in}{1.122034in}}%
\pgfpathlineto{\pgfqpoint{1.395331in}{1.120940in}}%
\pgfpathlineto{\pgfqpoint{1.395619in}{1.122804in}}%
\pgfpathlineto{\pgfqpoint{1.395715in}{1.122571in}}%
\pgfpathlineto{\pgfqpoint{1.396773in}{1.129079in}}%
\pgfpathlineto{\pgfqpoint{1.396004in}{1.122435in}}%
\pgfpathlineto{\pgfqpoint{1.397062in}{1.127690in}}%
\pgfpathlineto{\pgfqpoint{1.397158in}{1.127069in}}%
\pgfpathlineto{\pgfqpoint{1.397831in}{1.128755in}}%
\pgfpathlineto{\pgfqpoint{1.398215in}{1.129402in}}%
\pgfpathlineto{\pgfqpoint{1.399273in}{1.136272in}}%
\pgfpathlineto{\pgfqpoint{1.399369in}{1.134903in}}%
\pgfpathlineto{\pgfqpoint{1.399850in}{1.134927in}}%
\pgfpathlineto{\pgfqpoint{1.400235in}{1.135850in}}%
\pgfpathlineto{\pgfqpoint{1.401004in}{1.133095in}}%
\pgfpathlineto{\pgfqpoint{1.401485in}{1.138759in}}%
\pgfpathlineto{\pgfqpoint{1.402254in}{1.135504in}}%
\pgfpathlineto{\pgfqpoint{1.402351in}{1.135503in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.130957in}}%
\pgfpathlineto{\pgfqpoint{1.404659in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{1.405139in}{1.132636in}}%
\pgfpathlineto{\pgfqpoint{1.405524in}{1.130531in}}%
\pgfpathlineto{\pgfqpoint{1.406005in}{1.132780in}}%
\pgfpathlineto{\pgfqpoint{1.407543in}{1.143958in}}%
\pgfpathlineto{\pgfqpoint{1.407832in}{1.143169in}}%
\pgfpathlineto{\pgfqpoint{1.410621in}{1.139363in}}%
\pgfpathlineto{\pgfqpoint{1.411871in}{1.144381in}}%
\pgfpathlineto{\pgfqpoint{1.412159in}{1.143312in}}%
\pgfpathlineto{\pgfqpoint{1.413602in}{1.138296in}}%
\pgfpathlineto{\pgfqpoint{1.413987in}{1.136631in}}%
\pgfpathlineto{\pgfqpoint{1.414179in}{1.137610in}}%
\pgfpathlineto{\pgfqpoint{1.414371in}{1.139736in}}%
\pgfpathlineto{\pgfqpoint{1.414852in}{1.134835in}}%
\pgfpathlineto{\pgfqpoint{1.415140in}{1.136657in}}%
\pgfpathlineto{\pgfqpoint{1.416294in}{1.136182in}}%
\pgfpathlineto{\pgfqpoint{1.416391in}{1.137474in}}%
\pgfpathlineto{\pgfqpoint{1.417160in}{1.133937in}}%
\pgfpathlineto{\pgfqpoint{1.417352in}{1.132542in}}%
\pgfpathlineto{\pgfqpoint{1.417448in}{1.133101in}}%
\pgfpathlineto{\pgfqpoint{1.418699in}{1.138504in}}%
\pgfpathlineto{\pgfqpoint{1.419564in}{1.135923in}}%
\pgfpathlineto{\pgfqpoint{1.419949in}{1.137673in}}%
\pgfpathlineto{\pgfqpoint{1.420430in}{1.138553in}}%
\pgfpathlineto{\pgfqpoint{1.420718in}{1.136935in}}%
\pgfpathlineto{\pgfqpoint{1.421487in}{1.136203in}}%
\pgfpathlineto{\pgfqpoint{1.421680in}{1.137826in}}%
\pgfpathlineto{\pgfqpoint{1.421872in}{1.137074in}}%
\pgfpathlineto{\pgfqpoint{1.422353in}{1.138495in}}%
\pgfpathlineto{\pgfqpoint{1.422545in}{1.137706in}}%
\pgfpathlineto{\pgfqpoint{1.423603in}{1.141640in}}%
\pgfpathlineto{\pgfqpoint{1.423891in}{1.139377in}}%
\pgfpathlineto{\pgfqpoint{1.424949in}{1.137312in}}%
\pgfpathlineto{\pgfqpoint{1.425045in}{1.138575in}}%
\pgfpathlineto{\pgfqpoint{1.425334in}{1.146802in}}%
\pgfpathlineto{\pgfqpoint{1.426103in}{1.145082in}}%
\pgfpathlineto{\pgfqpoint{1.427257in}{1.141021in}}%
\pgfpathlineto{\pgfqpoint{1.427450in}{1.142477in}}%
\pgfpathlineto{\pgfqpoint{1.428219in}{1.144987in}}%
\pgfpathlineto{\pgfqpoint{1.427834in}{1.142448in}}%
\pgfpathlineto{\pgfqpoint{1.428507in}{1.143686in}}%
\pgfpathlineto{\pgfqpoint{1.429854in}{1.139554in}}%
\pgfpathlineto{\pgfqpoint{1.430238in}{1.138537in}}%
\pgfpathlineto{\pgfqpoint{1.431585in}{1.143516in}}%
\pgfpathlineto{\pgfqpoint{1.433412in}{1.138386in}}%
\pgfpathlineto{\pgfqpoint{1.433604in}{1.139532in}}%
\pgfpathlineto{\pgfqpoint{1.433700in}{1.142217in}}%
\pgfpathlineto{\pgfqpoint{1.434758in}{1.140937in}}%
\pgfpathlineto{\pgfqpoint{1.434950in}{1.147038in}}%
\pgfpathlineto{\pgfqpoint{1.436104in}{1.144211in}}%
\pgfpathlineto{\pgfqpoint{1.436681in}{1.142434in}}%
\pgfpathlineto{\pgfqpoint{1.437258in}{1.143324in}}%
\pgfpathlineto{\pgfqpoint{1.437451in}{1.143375in}}%
\pgfpathlineto{\pgfqpoint{1.437547in}{1.142721in}}%
\pgfpathlineto{\pgfqpoint{1.438797in}{1.147199in}}%
\pgfpathlineto{\pgfqpoint{1.438893in}{1.145980in}}%
\pgfpathlineto{\pgfqpoint{1.439855in}{1.146570in}}%
\pgfpathlineto{\pgfqpoint{1.440528in}{1.147590in}}%
\pgfpathlineto{\pgfqpoint{1.440240in}{1.145353in}}%
\pgfpathlineto{\pgfqpoint{1.440624in}{1.146596in}}%
\pgfpathlineto{\pgfqpoint{1.441778in}{1.141662in}}%
\pgfpathlineto{\pgfqpoint{1.442163in}{1.143275in}}%
\pgfpathlineto{\pgfqpoint{1.443413in}{1.149431in}}%
\pgfpathlineto{\pgfqpoint{1.444182in}{1.148228in}}%
\pgfpathlineto{\pgfqpoint{1.445432in}{1.145922in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{1.151320in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.148271in}}%
\pgfpathlineto{\pgfqpoint{1.446779in}{1.147388in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{1.150048in}}%
\pgfpathlineto{\pgfqpoint{1.447837in}{1.149201in}}%
\pgfpathlineto{\pgfqpoint{1.448510in}{1.153555in}}%
\pgfpathlineto{\pgfqpoint{1.448991in}{1.150906in}}%
\pgfpathlineto{\pgfqpoint{1.449087in}{1.150623in}}%
\pgfpathlineto{\pgfqpoint{1.449375in}{1.153005in}}%
\pgfpathlineto{\pgfqpoint{1.449760in}{1.151976in}}%
\pgfpathlineto{\pgfqpoint{1.450144in}{1.156176in}}%
\pgfpathlineto{\pgfqpoint{1.450914in}{1.152840in}}%
\pgfpathlineto{\pgfqpoint{1.451010in}{1.153207in}}%
\pgfpathlineto{\pgfqpoint{1.451491in}{1.151328in}}%
\pgfpathlineto{\pgfqpoint{1.451972in}{1.149961in}}%
\pgfpathlineto{\pgfqpoint{1.452260in}{1.152698in}}%
\pgfpathlineto{\pgfqpoint{1.452741in}{1.151433in}}%
\pgfpathlineto{\pgfqpoint{1.454087in}{1.146806in}}%
\pgfpathlineto{\pgfqpoint{1.454280in}{1.148567in}}%
\pgfpathlineto{\pgfqpoint{1.455049in}{1.145921in}}%
\pgfpathlineto{\pgfqpoint{1.455241in}{1.145914in}}%
\pgfpathlineto{\pgfqpoint{1.456107in}{1.151718in}}%
\pgfpathlineto{\pgfqpoint{1.456299in}{1.150556in}}%
\pgfpathlineto{\pgfqpoint{1.456684in}{1.149498in}}%
\pgfpathlineto{\pgfqpoint{1.456780in}{1.150268in}}%
\pgfpathlineto{\pgfqpoint{1.457357in}{1.157229in}}%
\pgfpathlineto{\pgfqpoint{1.458030in}{1.154983in}}%
\pgfpathlineto{\pgfqpoint{1.458222in}{1.154976in}}%
\pgfpathlineto{\pgfqpoint{1.459569in}{1.148629in}}%
\pgfpathlineto{\pgfqpoint{1.460242in}{1.150287in}}%
\pgfpathlineto{\pgfqpoint{1.461011in}{1.154106in}}%
\pgfpathlineto{\pgfqpoint{1.460626in}{1.150124in}}%
\pgfpathlineto{\pgfqpoint{1.461203in}{1.153101in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.163206in}}%
\pgfpathlineto{\pgfqpoint{1.462357in}{1.161478in}}%
\pgfpathlineto{\pgfqpoint{1.463704in}{1.156278in}}%
\pgfpathlineto{\pgfqpoint{1.463992in}{1.157812in}}%
\pgfpathlineto{\pgfqpoint{1.464569in}{1.161496in}}%
\pgfpathlineto{\pgfqpoint{1.465050in}{1.158950in}}%
\pgfpathlineto{\pgfqpoint{1.465531in}{1.160873in}}%
\pgfpathlineto{\pgfqpoint{1.465916in}{1.158634in}}%
\pgfpathlineto{\pgfqpoint{1.467646in}{1.152752in}}%
\pgfpathlineto{\pgfqpoint{1.467743in}{1.153415in}}%
\pgfpathlineto{\pgfqpoint{1.468127in}{1.153280in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.469089in}{1.150575in}}%
\pgfpathlineto{\pgfqpoint{1.469281in}{1.149044in}}%
\pgfpathlineto{\pgfqpoint{1.470051in}{1.151241in}}%
\pgfpathlineto{\pgfqpoint{1.470243in}{1.150297in}}%
\pgfpathlineto{\pgfqpoint{1.470531in}{1.149699in}}%
\pgfpathlineto{\pgfqpoint{1.470628in}{1.151059in}}%
\pgfpathlineto{\pgfqpoint{1.471301in}{1.153552in}}%
\pgfpathlineto{\pgfqpoint{1.472166in}{1.152815in}}%
\pgfpathlineto{\pgfqpoint{1.473897in}{1.148482in}}%
\pgfpathlineto{\pgfqpoint{1.474090in}{1.149575in}}%
\pgfpathlineto{\pgfqpoint{1.474570in}{1.147392in}}%
\pgfpathlineto{\pgfqpoint{1.474859in}{1.147822in}}%
\pgfpathlineto{\pgfqpoint{1.475340in}{1.146660in}}%
\pgfpathlineto{\pgfqpoint{1.475436in}{1.149218in}}%
\pgfpathlineto{\pgfqpoint{1.475532in}{1.150240in}}%
\pgfpathlineto{\pgfqpoint{1.476205in}{1.146868in}}%
\pgfpathlineto{\pgfqpoint{1.476397in}{1.148449in}}%
\pgfpathlineto{\pgfqpoint{1.476686in}{1.148360in}}%
\pgfpathlineto{\pgfqpoint{1.477648in}{1.146899in}}%
\pgfpathlineto{\pgfqpoint{1.477263in}{1.148658in}}%
\pgfpathlineto{\pgfqpoint{1.477744in}{1.147864in}}%
\pgfpathlineto{\pgfqpoint{1.478032in}{1.151651in}}%
\pgfpathlineto{\pgfqpoint{1.478802in}{1.147724in}}%
\pgfpathlineto{\pgfqpoint{1.478994in}{1.147548in}}%
\pgfpathlineto{\pgfqpoint{1.479763in}{1.154641in}}%
\pgfpathlineto{\pgfqpoint{1.480052in}{1.154044in}}%
\pgfpathlineto{\pgfqpoint{1.480244in}{1.154200in}}%
\pgfpathlineto{\pgfqpoint{1.480629in}{1.151032in}}%
\pgfpathlineto{\pgfqpoint{1.481398in}{1.151967in}}%
\pgfpathlineto{\pgfqpoint{1.482264in}{1.156806in}}%
\pgfpathlineto{\pgfqpoint{1.482648in}{1.154537in}}%
\pgfpathlineto{\pgfqpoint{1.482937in}{1.153507in}}%
\pgfpathlineto{\pgfqpoint{1.483225in}{1.156041in}}%
\pgfpathlineto{\pgfqpoint{1.483418in}{1.155642in}}%
\pgfpathlineto{\pgfqpoint{1.483610in}{1.156164in}}%
\pgfpathlineto{\pgfqpoint{1.484187in}{1.154085in}}%
\pgfpathlineto{\pgfqpoint{1.485341in}{1.149232in}}%
\pgfpathlineto{\pgfqpoint{1.484379in}{1.155059in}}%
\pgfpathlineto{\pgfqpoint{1.485725in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{1.486399in}{1.153385in}}%
\pgfpathlineto{\pgfqpoint{1.486879in}{1.151565in}}%
\pgfpathlineto{\pgfqpoint{1.488707in}{1.146193in}}%
\pgfpathlineto{\pgfqpoint{1.489187in}{1.147972in}}%
\pgfpathlineto{\pgfqpoint{1.489764in}{1.147020in}}%
\pgfpathlineto{\pgfqpoint{1.489957in}{1.145067in}}%
\pgfpathlineto{\pgfqpoint{1.490341in}{1.148274in}}%
\pgfpathlineto{\pgfqpoint{1.490726in}{1.147494in}}%
\pgfpathlineto{\pgfqpoint{1.491015in}{1.147076in}}%
\pgfpathlineto{\pgfqpoint{1.491592in}{1.147231in}}%
\pgfpathlineto{\pgfqpoint{1.492361in}{1.144948in}}%
\pgfpathlineto{\pgfqpoint{1.492457in}{1.145468in}}%
\pgfpathlineto{\pgfqpoint{1.494573in}{1.153620in}}%
\pgfpathlineto{\pgfqpoint{1.494957in}{1.152916in}}%
\pgfpathlineto{\pgfqpoint{1.495342in}{1.154481in}}%
\pgfpathlineto{\pgfqpoint{1.496111in}{1.158202in}}%
\pgfpathlineto{\pgfqpoint{1.496784in}{1.156459in}}%
\pgfpathlineto{\pgfqpoint{1.496881in}{1.155398in}}%
\pgfpathlineto{\pgfqpoint{1.497073in}{1.158526in}}%
\pgfpathlineto{\pgfqpoint{1.497554in}{1.157003in}}%
\pgfpathlineto{\pgfqpoint{1.498323in}{1.159688in}}%
\pgfpathlineto{\pgfqpoint{1.498996in}{1.159421in}}%
\pgfpathlineto{\pgfqpoint{1.500535in}{1.154975in}}%
\pgfpathlineto{\pgfqpoint{1.500631in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{1.501497in}{1.154873in}}%
\pgfpathlineto{\pgfqpoint{1.501593in}{1.154911in}}%
\pgfpathlineto{\pgfqpoint{1.502266in}{1.153102in}}%
\pgfpathlineto{\pgfqpoint{1.502458in}{1.157240in}}%
\pgfpathlineto{\pgfqpoint{1.502747in}{1.158952in}}%
\pgfpathlineto{\pgfqpoint{1.503420in}{1.156338in}}%
\pgfpathlineto{\pgfqpoint{1.503516in}{1.157643in}}%
\pgfpathlineto{\pgfqpoint{1.504381in}{1.159191in}}%
\pgfpathlineto{\pgfqpoint{1.504670in}{1.155192in}}%
\pgfpathlineto{\pgfqpoint{1.504958in}{1.155911in}}%
\pgfpathlineto{\pgfqpoint{1.505151in}{1.154165in}}%
\pgfpathlineto{\pgfqpoint{1.509478in}{1.144325in}}%
\pgfpathlineto{\pgfqpoint{1.509574in}{1.145190in}}%
\pgfpathlineto{\pgfqpoint{1.509959in}{1.145659in}}%
\pgfpathlineto{\pgfqpoint{1.510248in}{1.148572in}}%
\pgfpathlineto{\pgfqpoint{1.510921in}{1.145328in}}%
\pgfpathlineto{\pgfqpoint{1.511113in}{1.147187in}}%
\pgfpathlineto{\pgfqpoint{1.511594in}{1.143965in}}%
\pgfpathlineto{\pgfqpoint{1.511978in}{1.149307in}}%
\pgfpathlineto{\pgfqpoint{1.512075in}{1.147987in}}%
\pgfpathlineto{\pgfqpoint{1.512940in}{1.146282in}}%
\pgfpathlineto{\pgfqpoint{1.513036in}{1.147364in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{1.513998in}{1.146529in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{1.144506in}}%
\pgfpathlineto{\pgfqpoint{1.514671in}{1.147102in}}%
\pgfpathlineto{\pgfqpoint{1.514960in}{1.146033in}}%
\pgfpathlineto{\pgfqpoint{1.516498in}{1.149772in}}%
\pgfpathlineto{\pgfqpoint{1.515537in}{1.145053in}}%
\pgfpathlineto{\pgfqpoint{1.516594in}{1.148562in}}%
\pgfpathlineto{\pgfqpoint{1.517364in}{1.145789in}}%
\pgfpathlineto{\pgfqpoint{1.518037in}{1.147309in}}%
\pgfpathlineto{\pgfqpoint{1.519287in}{1.151625in}}%
\pgfpathlineto{\pgfqpoint{1.518325in}{1.146776in}}%
\pgfpathlineto{\pgfqpoint{1.519768in}{1.149675in}}%
\pgfpathlineto{\pgfqpoint{1.520729in}{1.146344in}}%
\pgfpathlineto{\pgfqpoint{1.521018in}{1.148380in}}%
\pgfpathlineto{\pgfqpoint{1.522460in}{1.143098in}}%
\pgfpathlineto{\pgfqpoint{1.522653in}{1.144833in}}%
\pgfpathlineto{\pgfqpoint{1.523326in}{1.144737in}}%
\pgfpathlineto{\pgfqpoint{1.524480in}{1.148664in}}%
\pgfpathlineto{\pgfqpoint{1.525153in}{1.149578in}}%
\pgfpathlineto{\pgfqpoint{1.525249in}{1.148870in}}%
\pgfpathlineto{\pgfqpoint{1.526115in}{1.156154in}}%
\pgfpathlineto{\pgfqpoint{1.526403in}{1.155197in}}%
\pgfpathlineto{\pgfqpoint{1.526499in}{1.155438in}}%
\pgfpathlineto{\pgfqpoint{1.526596in}{1.153928in}}%
\pgfpathlineto{\pgfqpoint{1.526884in}{1.154486in}}%
\pgfpathlineto{\pgfqpoint{1.527365in}{1.152351in}}%
\pgfpathlineto{\pgfqpoint{1.528134in}{1.152568in}}%
\pgfpathlineto{\pgfqpoint{1.529288in}{1.161666in}}%
\pgfpathlineto{\pgfqpoint{1.528904in}{1.149320in}}%
\pgfpathlineto{\pgfqpoint{1.529577in}{1.160187in}}%
\pgfpathlineto{\pgfqpoint{1.532750in}{1.147155in}}%
\pgfpathlineto{\pgfqpoint{1.533039in}{1.147898in}}%
\pgfpathlineto{\pgfqpoint{1.533231in}{1.149062in}}%
\pgfpathlineto{\pgfqpoint{1.533519in}{1.146950in}}%
\pgfpathlineto{\pgfqpoint{1.533808in}{1.147005in}}%
\pgfpathlineto{\pgfqpoint{1.534962in}{1.139594in}}%
\pgfpathlineto{\pgfqpoint{1.535347in}{1.141045in}}%
\pgfpathlineto{\pgfqpoint{1.535443in}{1.142403in}}%
\pgfpathlineto{\pgfqpoint{1.536308in}{1.139878in}}%
\pgfpathlineto{\pgfqpoint{1.536885in}{1.144031in}}%
\pgfpathlineto{\pgfqpoint{1.537655in}{1.141108in}}%
\pgfpathlineto{\pgfqpoint{1.538039in}{1.140026in}}%
\pgfpathlineto{\pgfqpoint{1.538231in}{1.141970in}}%
\pgfpathlineto{\pgfqpoint{1.538616in}{1.145732in}}%
\pgfpathlineto{\pgfqpoint{1.539385in}{1.144971in}}%
\pgfpathlineto{\pgfqpoint{1.539866in}{1.142498in}}%
\pgfpathlineto{\pgfqpoint{1.540828in}{1.157856in}}%
\pgfpathlineto{\pgfqpoint{1.541213in}{1.155209in}}%
\pgfpathlineto{\pgfqpoint{1.541790in}{1.154379in}}%
\pgfpathlineto{\pgfqpoint{1.543136in}{1.149893in}}%
\pgfpathlineto{\pgfqpoint{1.543328in}{1.151426in}}%
\pgfpathlineto{\pgfqpoint{1.544290in}{1.149316in}}%
\pgfpathlineto{\pgfqpoint{1.544386in}{1.151019in}}%
\pgfpathlineto{\pgfqpoint{1.544963in}{1.156065in}}%
\pgfpathlineto{\pgfqpoint{1.545732in}{1.154361in}}%
\pgfpathlineto{\pgfqpoint{1.545925in}{1.154334in}}%
\pgfpathlineto{\pgfqpoint{1.546982in}{1.150627in}}%
\pgfpathlineto{\pgfqpoint{1.547271in}{1.151210in}}%
\pgfpathlineto{\pgfqpoint{1.549483in}{1.143032in}}%
\pgfpathlineto{\pgfqpoint{1.550060in}{1.144593in}}%
\pgfpathlineto{\pgfqpoint{1.550156in}{1.143091in}}%
\pgfpathlineto{\pgfqpoint{1.550444in}{1.141064in}}%
\pgfpathlineto{\pgfqpoint{1.550829in}{1.145599in}}%
\pgfpathlineto{\pgfqpoint{1.551887in}{1.148718in}}%
\pgfpathlineto{\pgfqpoint{1.553426in}{1.154059in}}%
\pgfpathlineto{\pgfqpoint{1.553522in}{1.153033in}}%
\pgfpathlineto{\pgfqpoint{1.554099in}{1.154699in}}%
\pgfpathlineto{\pgfqpoint{1.556214in}{1.147913in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.146228in}}%
\pgfpathlineto{\pgfqpoint{1.558138in}{1.144806in}}%
\pgfpathlineto{\pgfqpoint{1.558426in}{1.149260in}}%
\pgfpathlineto{\pgfqpoint{1.558715in}{1.148627in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{1.147992in}}%
\pgfpathlineto{\pgfqpoint{1.559292in}{1.148659in}}%
\pgfpathlineto{\pgfqpoint{1.560253in}{1.152990in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.151337in}}%
\pgfpathlineto{\pgfqpoint{1.560926in}{1.154573in}}%
\pgfpathlineto{\pgfqpoint{1.561792in}{1.153548in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{1.150420in}}%
\pgfpathlineto{\pgfqpoint{1.562850in}{1.151299in}}%
\pgfpathlineto{\pgfqpoint{1.563908in}{1.150660in}}%
\pgfpathlineto{\pgfqpoint{1.565735in}{1.155665in}}%
\pgfpathlineto{\pgfqpoint{1.566408in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.567850in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{1.568427in}{1.149465in}}%
\pgfpathlineto{\pgfqpoint{1.568716in}{1.153433in}}%
\pgfpathlineto{\pgfqpoint{1.569677in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{1.569966in}{1.149823in}}%
\pgfpathlineto{\pgfqpoint{1.570543in}{1.150920in}}%
\pgfpathlineto{\pgfqpoint{1.571216in}{1.151375in}}%
\pgfpathlineto{\pgfqpoint{1.571889in}{1.157627in}}%
\pgfpathlineto{\pgfqpoint{1.572466in}{1.156060in}}%
\pgfpathlineto{\pgfqpoint{1.572562in}{1.157616in}}%
\pgfpathlineto{\pgfqpoint{1.573139in}{1.154229in}}%
\pgfpathlineto{\pgfqpoint{1.573332in}{1.154444in}}%
\pgfpathlineto{\pgfqpoint{1.573812in}{1.153861in}}%
\pgfpathlineto{\pgfqpoint{1.574389in}{1.152248in}}%
\pgfpathlineto{\pgfqpoint{1.574486in}{1.156938in}}%
\pgfpathlineto{\pgfqpoint{1.575255in}{1.156926in}}%
\pgfpathlineto{\pgfqpoint{1.575447in}{1.158636in}}%
\pgfpathlineto{\pgfqpoint{1.575928in}{1.154063in}}%
\pgfpathlineto{\pgfqpoint{1.576217in}{1.155771in}}%
\pgfpathlineto{\pgfqpoint{1.577082in}{1.153059in}}%
\pgfpathlineto{\pgfqpoint{1.577371in}{1.154665in}}%
\pgfpathlineto{\pgfqpoint{1.579102in}{1.149437in}}%
\pgfpathlineto{\pgfqpoint{1.580736in}{1.154847in}}%
\pgfpathlineto{\pgfqpoint{1.582275in}{1.150119in}}%
\pgfpathlineto{\pgfqpoint{1.583621in}{1.158464in}}%
\pgfpathlineto{\pgfqpoint{1.583717in}{1.156916in}}%
\pgfpathlineto{\pgfqpoint{1.584294in}{1.155399in}}%
\pgfpathlineto{\pgfqpoint{1.583910in}{1.157474in}}%
\pgfpathlineto{\pgfqpoint{1.584487in}{1.156731in}}%
\pgfpathlineto{\pgfqpoint{1.584968in}{1.160202in}}%
\pgfpathlineto{\pgfqpoint{1.585160in}{1.159296in}}%
\pgfpathlineto{\pgfqpoint{1.586218in}{1.159358in}}%
\pgfpathlineto{\pgfqpoint{1.586314in}{1.162398in}}%
\pgfpathlineto{\pgfqpoint{1.586891in}{1.156674in}}%
\pgfpathlineto{\pgfqpoint{1.587179in}{1.157920in}}%
\pgfpathlineto{\pgfqpoint{1.587276in}{1.157625in}}%
\pgfpathlineto{\pgfqpoint{1.587372in}{1.159014in}}%
\pgfpathlineto{\pgfqpoint{1.587853in}{1.157866in}}%
\pgfpathlineto{\pgfqpoint{1.588141in}{1.161177in}}%
\pgfpathlineto{\pgfqpoint{1.588814in}{1.156236in}}%
\pgfpathlineto{\pgfqpoint{1.589199in}{1.157382in}}%
\pgfpathlineto{\pgfqpoint{1.589872in}{1.156375in}}%
\pgfpathlineto{\pgfqpoint{1.589968in}{1.155815in}}%
\pgfpathlineto{\pgfqpoint{1.590161in}{1.157762in}}%
\pgfpathlineto{\pgfqpoint{1.590930in}{1.156394in}}%
\pgfpathlineto{\pgfqpoint{1.591122in}{1.156561in}}%
\pgfpathlineto{\pgfqpoint{1.591218in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{1.593334in}{1.150645in}}%
\pgfpathlineto{\pgfqpoint{1.591603in}{1.157092in}}%
\pgfpathlineto{\pgfqpoint{1.593911in}{1.151695in}}%
\pgfpathlineto{\pgfqpoint{1.594296in}{1.152134in}}%
\pgfpathlineto{\pgfqpoint{1.594199in}{1.150597in}}%
\pgfpathlineto{\pgfqpoint{1.594776in}{1.151341in}}%
\pgfpathlineto{\pgfqpoint{1.595065in}{1.152601in}}%
\pgfpathlineto{\pgfqpoint{1.596027in}{1.148372in}}%
\pgfpathlineto{\pgfqpoint{1.596123in}{1.149693in}}%
\pgfpathlineto{\pgfqpoint{1.596604in}{1.147135in}}%
\pgfpathlineto{\pgfqpoint{1.597084in}{1.148727in}}%
\pgfpathlineto{\pgfqpoint{1.597373in}{1.149887in}}%
\pgfpathlineto{\pgfqpoint{1.598046in}{1.148227in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{1.142752in}}%
\pgfpathlineto{\pgfqpoint{1.599489in}{1.144037in}}%
\pgfpathlineto{\pgfqpoint{1.601123in}{1.144533in}}%
\pgfpathlineto{\pgfqpoint{1.602566in}{1.148760in}}%
\pgfpathlineto{\pgfqpoint{1.602662in}{1.147260in}}%
\pgfpathlineto{\pgfqpoint{1.603047in}{1.150292in}}%
\pgfpathlineto{\pgfqpoint{1.603624in}{1.149013in}}%
\pgfpathlineto{\pgfqpoint{1.603912in}{1.148990in}}%
\pgfpathlineto{\pgfqpoint{1.604201in}{1.151823in}}%
\pgfpathlineto{\pgfqpoint{1.604970in}{1.148416in}}%
\pgfpathlineto{\pgfqpoint{1.605066in}{1.148737in}}%
\pgfpathlineto{\pgfqpoint{1.605451in}{1.147602in}}%
\pgfpathlineto{\pgfqpoint{1.605547in}{1.148268in}}%
\pgfpathlineto{\pgfqpoint{1.605932in}{1.145622in}}%
\pgfpathlineto{\pgfqpoint{1.606124in}{1.149285in}}%
\pgfpathlineto{\pgfqpoint{1.606316in}{1.148806in}}%
\pgfpathlineto{\pgfqpoint{1.606701in}{1.152826in}}%
\pgfpathlineto{\pgfqpoint{1.607663in}{1.152592in}}%
\pgfpathlineto{\pgfqpoint{1.609393in}{1.148531in}}%
\pgfpathlineto{\pgfqpoint{1.609586in}{1.153604in}}%
\pgfpathlineto{\pgfqpoint{1.610547in}{1.150706in}}%
\pgfpathlineto{\pgfqpoint{1.611509in}{1.149980in}}%
\pgfpathlineto{\pgfqpoint{1.610932in}{1.152375in}}%
\pgfpathlineto{\pgfqpoint{1.611605in}{1.150930in}}%
\pgfpathlineto{\pgfqpoint{1.611894in}{1.153450in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{1.150733in}}%
\pgfpathlineto{\pgfqpoint{1.612952in}{1.149920in}}%
\pgfpathlineto{\pgfqpoint{1.613240in}{1.151370in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{1.159429in}}%
\pgfpathlineto{\pgfqpoint{1.616125in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{1.616606in}{1.155514in}}%
\pgfpathlineto{\pgfqpoint{1.616798in}{1.160710in}}%
\pgfpathlineto{\pgfqpoint{1.617087in}{1.158009in}}%
\pgfpathlineto{\pgfqpoint{1.619779in}{1.150320in}}%
\pgfpathlineto{\pgfqpoint{1.619875in}{1.151904in}}%
\pgfpathlineto{\pgfqpoint{1.620068in}{1.151889in}}%
\pgfpathlineto{\pgfqpoint{1.620356in}{1.147523in}}%
\pgfpathlineto{\pgfqpoint{1.621222in}{1.150220in}}%
\pgfpathlineto{\pgfqpoint{1.621510in}{1.154019in}}%
\pgfpathlineto{\pgfqpoint{1.622664in}{1.153404in}}%
\pgfpathlineto{\pgfqpoint{1.623722in}{1.151060in}}%
\pgfpathlineto{\pgfqpoint{1.624011in}{1.151190in}}%
\pgfpathlineto{\pgfqpoint{1.624491in}{1.154069in}}%
\pgfpathlineto{\pgfqpoint{1.624972in}{1.148777in}}%
\pgfpathlineto{\pgfqpoint{1.626415in}{1.143893in}}%
\pgfpathlineto{\pgfqpoint{1.625165in}{1.149190in}}%
\pgfpathlineto{\pgfqpoint{1.626511in}{1.146260in}}%
\pgfpathlineto{\pgfqpoint{1.627569in}{1.147204in}}%
\pgfpathlineto{\pgfqpoint{1.627665in}{1.146599in}}%
\pgfpathlineto{\pgfqpoint{1.627953in}{1.144803in}}%
\pgfpathlineto{\pgfqpoint{1.628819in}{1.145251in}}%
\pgfpathlineto{\pgfqpoint{1.629203in}{1.143519in}}%
\pgfpathlineto{\pgfqpoint{1.629396in}{1.144205in}}%
\pgfpathlineto{\pgfqpoint{1.630357in}{1.149131in}}%
\pgfpathlineto{\pgfqpoint{1.630838in}{1.146819in}}%
\pgfpathlineto{\pgfqpoint{1.631800in}{1.143760in}}%
\pgfpathlineto{\pgfqpoint{1.631992in}{1.144740in}}%
\pgfpathlineto{\pgfqpoint{1.632762in}{1.141546in}}%
\pgfpathlineto{\pgfqpoint{1.633242in}{1.136301in}}%
\pgfpathlineto{\pgfqpoint{1.634300in}{1.138291in}}%
\pgfpathlineto{\pgfqpoint{1.634877in}{1.140391in}}%
\pgfpathlineto{\pgfqpoint{1.635550in}{1.136683in}}%
\pgfpathlineto{\pgfqpoint{1.636800in}{1.139257in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{1.137692in}}%
\pgfpathlineto{\pgfqpoint{1.637474in}{1.137985in}}%
\pgfpathlineto{\pgfqpoint{1.637666in}{1.142928in}}%
\pgfpathlineto{\pgfqpoint{1.638435in}{1.136899in}}%
\pgfpathlineto{\pgfqpoint{1.639589in}{1.134852in}}%
\pgfpathlineto{\pgfqpoint{1.640647in}{1.133060in}}%
\pgfpathlineto{\pgfqpoint{1.641705in}{1.144481in}}%
\pgfpathlineto{\pgfqpoint{1.642282in}{1.142752in}}%
\pgfpathlineto{\pgfqpoint{1.642955in}{1.141723in}}%
\pgfpathlineto{\pgfqpoint{1.644013in}{1.137963in}}%
\pgfpathlineto{\pgfqpoint{1.644109in}{1.139677in}}%
\pgfpathlineto{\pgfqpoint{1.644878in}{1.145080in}}%
\pgfpathlineto{\pgfqpoint{1.645359in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{1.645744in}{1.144709in}}%
\pgfpathlineto{\pgfqpoint{1.646898in}{1.138642in}}%
\pgfpathlineto{\pgfqpoint{1.647186in}{1.141331in}}%
\pgfpathlineto{\pgfqpoint{1.647475in}{1.138550in}}%
\pgfpathlineto{\pgfqpoint{1.647667in}{1.138972in}}%
\pgfpathlineto{\pgfqpoint{1.649590in}{1.132885in}}%
\pgfpathlineto{\pgfqpoint{1.648244in}{1.139190in}}%
\pgfpathlineto{\pgfqpoint{1.650167in}{1.133404in}}%
\pgfpathlineto{\pgfqpoint{1.650648in}{1.136504in}}%
\pgfpathlineto{\pgfqpoint{1.651418in}{1.134871in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{1.135056in}}%
\pgfpathlineto{\pgfqpoint{1.651898in}{1.133988in}}%
\pgfpathlineto{\pgfqpoint{1.652956in}{1.130138in}}%
\pgfpathlineto{\pgfqpoint{1.653245in}{1.131143in}}%
\pgfpathlineto{\pgfqpoint{1.654206in}{1.133230in}}%
\pgfpathlineto{\pgfqpoint{1.654399in}{1.132980in}}%
\pgfpathlineto{\pgfqpoint{1.655553in}{1.129335in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{1.129888in}}%
\pgfpathlineto{\pgfqpoint{1.657091in}{1.137175in}}%
\pgfpathlineto{\pgfqpoint{1.657476in}{1.139216in}}%
\pgfpathlineto{\pgfqpoint{1.658149in}{1.137055in}}%
\pgfpathlineto{\pgfqpoint{1.659015in}{1.135126in}}%
\pgfpathlineto{\pgfqpoint{1.659399in}{1.139321in}}%
\pgfpathlineto{\pgfqpoint{1.659976in}{1.136263in}}%
\pgfpathlineto{\pgfqpoint{1.660169in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{1.660746in}{1.137215in}}%
\pgfpathlineto{\pgfqpoint{1.661034in}{1.136126in}}%
\pgfpathlineto{\pgfqpoint{1.661226in}{1.136099in}}%
\pgfpathlineto{\pgfqpoint{1.661419in}{1.136062in}}%
\pgfpathlineto{\pgfqpoint{1.662669in}{1.142246in}}%
\pgfpathlineto{\pgfqpoint{1.662765in}{1.141756in}}%
\pgfpathlineto{\pgfqpoint{1.663150in}{1.145328in}}%
\pgfpathlineto{\pgfqpoint{1.663534in}{1.147685in}}%
\pgfpathlineto{\pgfqpoint{1.664400in}{1.146933in}}%
\pgfpathlineto{\pgfqpoint{1.664784in}{1.145346in}}%
\pgfpathlineto{\pgfqpoint{1.664977in}{1.149156in}}%
\pgfpathlineto{\pgfqpoint{1.665746in}{1.146848in}}%
\pgfpathlineto{\pgfqpoint{1.666227in}{1.148096in}}%
\pgfpathlineto{\pgfqpoint{1.666612in}{1.148895in}}%
\pgfpathlineto{\pgfqpoint{1.667958in}{1.154335in}}%
\pgfpathlineto{\pgfqpoint{1.668054in}{1.154036in}}%
\pgfpathlineto{\pgfqpoint{1.668246in}{1.156972in}}%
\pgfpathlineto{\pgfqpoint{1.669593in}{1.159135in}}%
\pgfpathlineto{\pgfqpoint{1.671804in}{1.151733in}}%
\pgfpathlineto{\pgfqpoint{1.671997in}{1.153470in}}%
\pgfpathlineto{\pgfqpoint{1.672285in}{1.157318in}}%
\pgfpathlineto{\pgfqpoint{1.672958in}{1.155271in}}%
\pgfpathlineto{\pgfqpoint{1.676997in}{1.150365in}}%
\pgfpathlineto{\pgfqpoint{1.678344in}{1.139506in}}%
\pgfpathlineto{\pgfqpoint{1.678825in}{1.140018in}}%
\pgfpathlineto{\pgfqpoint{1.679113in}{1.139427in}}%
\pgfpathlineto{\pgfqpoint{1.679401in}{1.141648in}}%
\pgfpathlineto{\pgfqpoint{1.680171in}{1.140872in}}%
\pgfpathlineto{\pgfqpoint{1.680459in}{1.138293in}}%
\pgfpathlineto{\pgfqpoint{1.680748in}{1.136856in}}%
\pgfpathlineto{\pgfqpoint{1.681517in}{1.138468in}}%
\pgfpathlineto{\pgfqpoint{1.681613in}{1.140089in}}%
\pgfpathlineto{\pgfqpoint{1.682286in}{1.135856in}}%
\pgfpathlineto{\pgfqpoint{1.682960in}{1.135082in}}%
\pgfpathlineto{\pgfqpoint{1.683152in}{1.135378in}}%
\pgfpathlineto{\pgfqpoint{1.683440in}{1.138008in}}%
\pgfpathlineto{\pgfqpoint{1.684210in}{1.136209in}}%
\pgfpathlineto{\pgfqpoint{1.685075in}{1.134601in}}%
\pgfpathlineto{\pgfqpoint{1.685171in}{1.137014in}}%
\pgfpathlineto{\pgfqpoint{1.686133in}{1.136207in}}%
\pgfpathlineto{\pgfqpoint{1.686422in}{1.138123in}}%
\pgfpathlineto{\pgfqpoint{1.687191in}{1.136715in}}%
\pgfpathlineto{\pgfqpoint{1.687864in}{1.135474in}}%
\pgfpathlineto{\pgfqpoint{1.688056in}{1.136290in}}%
\pgfpathlineto{\pgfqpoint{1.689403in}{1.136621in}}%
\pgfpathlineto{\pgfqpoint{1.689499in}{1.135887in}}%
\pgfpathlineto{\pgfqpoint{1.690845in}{1.134050in}}%
\pgfpathlineto{\pgfqpoint{1.691999in}{1.136995in}}%
\pgfpathlineto{\pgfqpoint{1.692191in}{1.136411in}}%
\pgfpathlineto{\pgfqpoint{1.693345in}{1.131547in}}%
\pgfpathlineto{\pgfqpoint{1.692576in}{1.136860in}}%
\pgfpathlineto{\pgfqpoint{1.693538in}{1.132263in}}%
\pgfpathlineto{\pgfqpoint{1.693634in}{1.134983in}}%
\pgfpathlineto{\pgfqpoint{1.694403in}{1.131631in}}%
\pgfpathlineto{\pgfqpoint{1.694788in}{1.130308in}}%
\pgfpathlineto{\pgfqpoint{1.694980in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{1.133516in}}%
\pgfpathlineto{\pgfqpoint{1.695942in}{1.130048in}}%
\pgfpathlineto{\pgfqpoint{1.696038in}{1.129665in}}%
\pgfpathlineto{\pgfqpoint{1.696519in}{1.130946in}}%
\pgfpathlineto{\pgfqpoint{1.696711in}{1.130763in}}%
\pgfpathlineto{\pgfqpoint{1.697288in}{1.129918in}}%
\pgfpathlineto{\pgfqpoint{1.698057in}{1.133182in}}%
\pgfpathlineto{\pgfqpoint{1.699500in}{1.130143in}}%
\pgfpathlineto{\pgfqpoint{1.698346in}{1.134007in}}%
\pgfpathlineto{\pgfqpoint{1.699692in}{1.131626in}}%
\pgfpathlineto{\pgfqpoint{1.699981in}{1.131147in}}%
\pgfpathlineto{\pgfqpoint{1.700846in}{1.133320in}}%
\pgfpathlineto{\pgfqpoint{1.701808in}{1.128901in}}%
\pgfpathlineto{\pgfqpoint{1.702193in}{1.129023in}}%
\pgfpathlineto{\pgfqpoint{1.702385in}{1.131169in}}%
\pgfpathlineto{\pgfqpoint{1.703058in}{1.126593in}}%
\pgfpathlineto{\pgfqpoint{1.703154in}{1.125295in}}%
\pgfpathlineto{\pgfqpoint{1.703443in}{1.127115in}}%
\pgfpathlineto{\pgfqpoint{1.704020in}{1.126443in}}%
\pgfpathlineto{\pgfqpoint{1.705847in}{1.121888in}}%
\pgfpathlineto{\pgfqpoint{1.706808in}{1.125049in}}%
\pgfpathlineto{\pgfqpoint{1.707482in}{1.123895in}}%
\pgfpathlineto{\pgfqpoint{1.708924in}{1.119996in}}%
\pgfpathlineto{\pgfqpoint{1.709116in}{1.120118in}}%
\pgfpathlineto{\pgfqpoint{1.709309in}{1.118978in}}%
\pgfpathlineto{\pgfqpoint{1.709790in}{1.116565in}}%
\pgfpathlineto{\pgfqpoint{1.710559in}{1.117981in}}%
\pgfpathlineto{\pgfqpoint{1.711040in}{1.121488in}}%
\pgfpathlineto{\pgfqpoint{1.711809in}{1.121270in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.118598in}}%
\pgfpathlineto{\pgfqpoint{1.712771in}{1.120929in}}%
\pgfpathlineto{\pgfqpoint{1.713059in}{1.121478in}}%
\pgfpathlineto{\pgfqpoint{1.713348in}{1.119948in}}%
\pgfpathlineto{\pgfqpoint{1.713540in}{1.119775in}}%
\pgfpathlineto{\pgfqpoint{1.714502in}{1.119124in}}%
\pgfpathlineto{\pgfqpoint{1.714694in}{1.122688in}}%
\pgfpathlineto{\pgfqpoint{1.714790in}{1.122206in}}%
\pgfpathlineto{\pgfqpoint{1.715271in}{1.125113in}}%
\pgfpathlineto{\pgfqpoint{1.715752in}{1.127116in}}%
\pgfpathlineto{\pgfqpoint{1.716329in}{1.125748in}}%
\pgfpathlineto{\pgfqpoint{1.717867in}{1.122821in}}%
\pgfpathlineto{\pgfqpoint{1.719118in}{1.125677in}}%
\pgfpathlineto{\pgfqpoint{1.719598in}{1.123851in}}%
\pgfpathlineto{\pgfqpoint{1.722483in}{1.114500in}}%
\pgfpathlineto{\pgfqpoint{1.722580in}{1.117378in}}%
\pgfpathlineto{\pgfqpoint{1.722772in}{1.120056in}}%
\pgfpathlineto{\pgfqpoint{1.723253in}{1.115609in}}%
\pgfpathlineto{\pgfqpoint{1.724503in}{1.110982in}}%
\pgfpathlineto{\pgfqpoint{1.725657in}{1.115380in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.115236in}}%
\pgfpathlineto{\pgfqpoint{1.727292in}{1.112756in}}%
\pgfpathlineto{\pgfqpoint{1.727388in}{1.113642in}}%
\pgfpathlineto{\pgfqpoint{1.727965in}{1.109861in}}%
\pgfpathlineto{\pgfqpoint{1.728157in}{1.113035in}}%
\pgfpathlineto{\pgfqpoint{1.728349in}{1.111737in}}%
\pgfpathlineto{\pgfqpoint{1.728926in}{1.113935in}}%
\pgfpathlineto{\pgfqpoint{1.729119in}{1.114247in}}%
\pgfpathlineto{\pgfqpoint{1.729215in}{1.113124in}}%
\pgfpathlineto{\pgfqpoint{1.729600in}{1.111621in}}%
\pgfpathlineto{\pgfqpoint{1.730369in}{1.113172in}}%
\pgfpathlineto{\pgfqpoint{1.730754in}{1.114955in}}%
\pgfpathlineto{\pgfqpoint{1.731138in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{1.731427in}{1.112296in}}%
\pgfpathlineto{\pgfqpoint{1.731523in}{1.111160in}}%
\pgfpathlineto{\pgfqpoint{1.733061in}{1.111333in}}%
\pgfpathlineto{\pgfqpoint{1.733158in}{1.111589in}}%
\pgfpathlineto{\pgfqpoint{1.733350in}{1.109489in}}%
\pgfpathlineto{\pgfqpoint{1.733735in}{1.110509in}}%
\pgfpathlineto{\pgfqpoint{1.734312in}{1.109387in}}%
\pgfpathlineto{\pgfqpoint{1.734504in}{1.110573in}}%
\pgfpathlineto{\pgfqpoint{1.735081in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{1.735466in}{1.110835in}}%
\pgfpathlineto{\pgfqpoint{1.735946in}{1.111594in}}%
\pgfpathlineto{\pgfqpoint{1.736139in}{1.111060in}}%
\pgfpathlineto{\pgfqpoint{1.737100in}{1.107857in}}%
\pgfpathlineto{\pgfqpoint{1.737389in}{1.109215in}}%
\pgfpathlineto{\pgfqpoint{1.737966in}{1.112830in}}%
\pgfpathlineto{\pgfqpoint{1.738735in}{1.110762in}}%
\pgfpathlineto{\pgfqpoint{1.739120in}{1.109463in}}%
\pgfpathlineto{\pgfqpoint{1.739601in}{1.111736in}}%
\pgfpathlineto{\pgfqpoint{1.740562in}{1.113273in}}%
\pgfpathlineto{\pgfqpoint{1.740755in}{1.113178in}}%
\pgfpathlineto{\pgfqpoint{1.741043in}{1.111996in}}%
\pgfpathlineto{\pgfqpoint{1.741139in}{1.114613in}}%
\pgfpathlineto{\pgfqpoint{1.741524in}{1.113849in}}%
\pgfpathlineto{\pgfqpoint{1.741716in}{1.114206in}}%
\pgfpathlineto{\pgfqpoint{1.741812in}{1.112606in}}%
\pgfpathlineto{\pgfqpoint{1.742774in}{1.110938in}}%
\pgfpathlineto{\pgfqpoint{1.742870in}{1.112969in}}%
\pgfpathlineto{\pgfqpoint{1.742966in}{1.111808in}}%
\pgfpathlineto{\pgfqpoint{1.743928in}{1.112756in}}%
\pgfpathlineto{\pgfqpoint{1.744217in}{1.114795in}}%
\pgfpathlineto{\pgfqpoint{1.744890in}{1.112284in}}%
\pgfpathlineto{\pgfqpoint{1.744986in}{1.111626in}}%
\pgfpathlineto{\pgfqpoint{1.745178in}{1.114448in}}%
\pgfpathlineto{\pgfqpoint{1.745274in}{1.113256in}}%
\pgfpathlineto{\pgfqpoint{1.746044in}{1.117620in}}%
\pgfpathlineto{\pgfqpoint{1.746428in}{1.115489in}}%
\pgfpathlineto{\pgfqpoint{1.746621in}{1.115315in}}%
\pgfpathlineto{\pgfqpoint{1.746909in}{1.118644in}}%
\pgfpathlineto{\pgfqpoint{1.747582in}{1.115466in}}%
\pgfpathlineto{\pgfqpoint{1.748736in}{1.112779in}}%
\pgfpathlineto{\pgfqpoint{1.749025in}{1.114110in}}%
\pgfpathlineto{\pgfqpoint{1.750660in}{1.117851in}}%
\pgfpathlineto{\pgfqpoint{1.752391in}{1.116932in}}%
\pgfpathlineto{\pgfqpoint{1.752487in}{1.117570in}}%
\pgfpathlineto{\pgfqpoint{1.753256in}{1.119639in}}%
\pgfpathlineto{\pgfqpoint{1.753545in}{1.118219in}}%
\pgfpathlineto{\pgfqpoint{1.754122in}{1.117049in}}%
\pgfpathlineto{\pgfqpoint{1.754602in}{1.117692in}}%
\pgfpathlineto{\pgfqpoint{1.755372in}{1.115066in}}%
\pgfpathlineto{\pgfqpoint{1.755564in}{1.115235in}}%
\pgfpathlineto{\pgfqpoint{1.755660in}{1.113971in}}%
\pgfpathlineto{\pgfqpoint{1.756141in}{1.109532in}}%
\pgfpathlineto{\pgfqpoint{1.756237in}{1.119392in}}%
\pgfpathlineto{\pgfqpoint{1.756430in}{1.119357in}}%
\pgfpathlineto{\pgfqpoint{1.756910in}{1.121454in}}%
\pgfpathlineto{\pgfqpoint{1.757103in}{1.120229in}}%
\pgfpathlineto{\pgfqpoint{1.757776in}{1.118950in}}%
\pgfpathlineto{\pgfqpoint{1.757872in}{1.117599in}}%
\pgfpathlineto{\pgfqpoint{1.758449in}{1.121675in}}%
\pgfpathlineto{\pgfqpoint{1.758737in}{1.119429in}}%
\pgfpathlineto{\pgfqpoint{1.759507in}{1.118795in}}%
\pgfpathlineto{\pgfqpoint{1.759699in}{1.121384in}}%
\pgfpathlineto{\pgfqpoint{1.760468in}{1.119414in}}%
\pgfpathlineto{\pgfqpoint{1.762199in}{1.108598in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.763353in}{1.111803in}}%
\pgfpathlineto{\pgfqpoint{1.763546in}{1.110738in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{1.107890in}}%
\pgfpathlineto{\pgfqpoint{1.764507in}{1.108366in}}%
\pgfpathlineto{\pgfqpoint{1.764892in}{1.111251in}}%
\pgfpathlineto{\pgfqpoint{1.765469in}{1.108471in}}%
\pgfpathlineto{\pgfqpoint{1.765661in}{1.108332in}}%
\pgfpathlineto{\pgfqpoint{1.766142in}{1.110246in}}%
\pgfpathlineto{\pgfqpoint{1.766719in}{1.109232in}}%
\pgfpathlineto{\pgfqpoint{1.767488in}{1.106921in}}%
\pgfpathlineto{\pgfqpoint{1.768931in}{1.103311in}}%
\pgfpathlineto{\pgfqpoint{1.769027in}{1.103903in}}%
\pgfpathlineto{\pgfqpoint{1.769604in}{1.100630in}}%
\pgfpathlineto{\pgfqpoint{1.770181in}{1.099771in}}%
\pgfpathlineto{\pgfqpoint{1.770662in}{1.100794in}}%
\pgfpathlineto{\pgfqpoint{1.770950in}{1.101705in}}%
\pgfpathlineto{\pgfqpoint{1.771143in}{1.099545in}}%
\pgfpathlineto{\pgfqpoint{1.771720in}{1.100880in}}%
\pgfpathlineto{\pgfqpoint{1.772104in}{1.098513in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{1.104510in}}%
\pgfpathlineto{\pgfqpoint{1.773066in}{1.102648in}}%
\pgfpathlineto{\pgfqpoint{1.773932in}{1.107336in}}%
\pgfpathlineto{\pgfqpoint{1.775374in}{1.118606in}}%
\pgfpathlineto{\pgfqpoint{1.776047in}{1.116419in}}%
\pgfpathlineto{\pgfqpoint{1.776336in}{1.118488in}}%
\pgfpathlineto{\pgfqpoint{1.776913in}{1.115224in}}%
\pgfpathlineto{\pgfqpoint{1.777297in}{1.117913in}}%
\pgfpathlineto{\pgfqpoint{1.777874in}{1.120351in}}%
\pgfpathlineto{\pgfqpoint{1.778547in}{1.118711in}}%
\pgfpathlineto{\pgfqpoint{1.779701in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.780759in}{1.120029in}}%
\pgfpathlineto{\pgfqpoint{1.780952in}{1.119069in}}%
\pgfpathlineto{\pgfqpoint{1.781336in}{1.120218in}}%
\pgfpathlineto{\pgfqpoint{1.781817in}{1.118090in}}%
\pgfpathlineto{\pgfqpoint{1.783837in}{1.111464in}}%
\pgfpathlineto{\pgfqpoint{1.785087in}{1.114750in}}%
\pgfpathlineto{\pgfqpoint{1.785279in}{1.115012in}}%
\pgfpathlineto{\pgfqpoint{1.785375in}{1.114386in}}%
\pgfpathlineto{\pgfqpoint{1.786144in}{1.110911in}}%
\pgfpathlineto{\pgfqpoint{1.786625in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.786818in}{1.111871in}}%
\pgfpathlineto{\pgfqpoint{1.787395in}{1.120055in}}%
\pgfpathlineto{\pgfqpoint{1.787972in}{1.115541in}}%
\pgfpathlineto{\pgfqpoint{1.788741in}{1.112233in}}%
\pgfpathlineto{\pgfqpoint{1.789126in}{1.114411in}}%
\pgfpathlineto{\pgfqpoint{1.789318in}{1.114869in}}%
\pgfpathlineto{\pgfqpoint{1.789703in}{1.113612in}}%
\pgfpathlineto{\pgfqpoint{1.789799in}{1.113925in}}%
\pgfpathlineto{\pgfqpoint{1.790280in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.790376in}{1.114503in}}%
\pgfpathlineto{\pgfqpoint{1.791049in}{1.117016in}}%
\pgfpathlineto{\pgfqpoint{1.791818in}{1.116724in}}%
\pgfpathlineto{\pgfqpoint{1.791914in}{1.116839in}}%
\pgfpathlineto{\pgfqpoint{1.792107in}{1.115868in}}%
\pgfpathlineto{\pgfqpoint{1.794222in}{1.108863in}}%
\pgfpathlineto{\pgfqpoint{1.794318in}{1.109563in}}%
\pgfpathlineto{\pgfqpoint{1.794799in}{1.106913in}}%
\pgfpathlineto{\pgfqpoint{1.795280in}{1.109477in}}%
\pgfpathlineto{\pgfqpoint{1.795665in}{1.112484in}}%
\pgfpathlineto{\pgfqpoint{1.796434in}{1.110212in}}%
\pgfpathlineto{\pgfqpoint{1.797396in}{1.109207in}}%
\pgfpathlineto{\pgfqpoint{1.796915in}{1.110638in}}%
\pgfpathlineto{\pgfqpoint{1.797780in}{1.110103in}}%
\pgfpathlineto{\pgfqpoint{1.798069in}{1.110742in}}%
\pgfpathlineto{\pgfqpoint{1.798261in}{1.110103in}}%
\pgfpathlineto{\pgfqpoint{1.799223in}{1.106511in}}%
\pgfpathlineto{\pgfqpoint{1.799608in}{1.107652in}}%
\pgfpathlineto{\pgfqpoint{1.800088in}{1.106385in}}%
\pgfpathlineto{\pgfqpoint{1.800569in}{1.108331in}}%
\pgfpathlineto{\pgfqpoint{1.800665in}{1.107716in}}%
\pgfpathlineto{\pgfqpoint{1.800954in}{1.105835in}}%
\pgfpathlineto{\pgfqpoint{1.801146in}{1.107605in}}%
\pgfpathlineto{\pgfqpoint{1.802108in}{1.114613in}}%
\pgfpathlineto{\pgfqpoint{1.802589in}{1.112207in}}%
\pgfpathlineto{\pgfqpoint{1.803262in}{1.109672in}}%
\pgfpathlineto{\pgfqpoint{1.803454in}{1.110301in}}%
\pgfpathlineto{\pgfqpoint{1.804416in}{1.117570in}}%
\pgfpathlineto{\pgfqpoint{1.804608in}{1.116547in}}%
\pgfpathlineto{\pgfqpoint{1.805185in}{1.117534in}}%
\pgfpathlineto{\pgfqpoint{1.805858in}{1.114408in}}%
\pgfpathlineto{\pgfqpoint{1.805954in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.806916in}{1.113548in}}%
\pgfpathlineto{\pgfqpoint{1.809993in}{1.128383in}}%
\pgfpathlineto{\pgfqpoint{1.810186in}{1.126366in}}%
\pgfpathlineto{\pgfqpoint{1.810378in}{1.129044in}}%
\pgfpathlineto{\pgfqpoint{1.810859in}{1.128702in}}%
\pgfpathlineto{\pgfqpoint{1.811147in}{1.132004in}}%
\pgfpathlineto{\pgfqpoint{1.811820in}{1.128312in}}%
\pgfpathlineto{\pgfqpoint{1.812013in}{1.130288in}}%
\pgfpathlineto{\pgfqpoint{1.812782in}{1.126472in}}%
\pgfpathlineto{\pgfqpoint{1.813071in}{1.128148in}}%
\pgfpathlineto{\pgfqpoint{1.814417in}{1.124430in}}%
\pgfpathlineto{\pgfqpoint{1.814609in}{1.125830in}}%
\pgfpathlineto{\pgfqpoint{1.814705in}{1.126833in}}%
\pgfpathlineto{\pgfqpoint{1.815475in}{1.124200in}}%
\pgfpathlineto{\pgfqpoint{1.815571in}{1.123483in}}%
\pgfpathlineto{\pgfqpoint{1.815956in}{1.126700in}}%
\pgfpathlineto{\pgfqpoint{1.816340in}{1.125639in}}%
\pgfpathlineto{\pgfqpoint{1.819706in}{1.124212in}}%
\pgfpathlineto{\pgfqpoint{1.820187in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{1.820956in}{1.126426in}}%
\pgfpathlineto{\pgfqpoint{1.821918in}{1.125160in}}%
\pgfpathlineto{\pgfqpoint{1.822014in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{1.823072in}{1.129313in}}%
\pgfpathlineto{\pgfqpoint{1.822591in}{1.124539in}}%
\pgfpathlineto{\pgfqpoint{1.823168in}{1.127751in}}%
\pgfpathlineto{\pgfqpoint{1.823649in}{1.125580in}}%
\pgfpathlineto{\pgfqpoint{1.824130in}{1.126199in}}%
\pgfpathlineto{\pgfqpoint{1.825572in}{1.123797in}}%
\pgfpathlineto{\pgfqpoint{1.825764in}{1.124878in}}%
\pgfpathlineto{\pgfqpoint{1.825861in}{1.125794in}}%
\pgfpathlineto{\pgfqpoint{1.826630in}{1.123302in}}%
\pgfpathlineto{\pgfqpoint{1.827207in}{1.123764in}}%
\pgfpathlineto{\pgfqpoint{1.827399in}{1.125848in}}%
\pgfpathlineto{\pgfqpoint{1.828072in}{1.122917in}}%
\pgfpathlineto{\pgfqpoint{1.828265in}{1.123115in}}%
\pgfpathlineto{\pgfqpoint{1.829803in}{1.117195in}}%
\pgfpathlineto{\pgfqpoint{1.829899in}{1.117331in}}%
\pgfpathlineto{\pgfqpoint{1.830765in}{1.121129in}}%
\pgfpathlineto{\pgfqpoint{1.831053in}{1.120359in}}%
\pgfpathlineto{\pgfqpoint{1.831727in}{1.122488in}}%
\pgfpathlineto{\pgfqpoint{1.832304in}{1.120245in}}%
\pgfpathlineto{\pgfqpoint{1.833265in}{1.120833in}}%
\pgfpathlineto{\pgfqpoint{1.833458in}{1.119451in}}%
\pgfpathlineto{\pgfqpoint{1.834035in}{1.117406in}}%
\pgfpathlineto{\pgfqpoint{1.834323in}{1.118064in}}%
\pgfpathlineto{\pgfqpoint{1.835381in}{1.125235in}}%
\pgfpathlineto{\pgfqpoint{1.835766in}{1.121783in}}%
\pgfpathlineto{\pgfqpoint{1.835862in}{1.121373in}}%
\pgfpathlineto{\pgfqpoint{1.836054in}{1.122943in}}%
\pgfpathlineto{\pgfqpoint{1.836150in}{1.122072in}}%
\pgfpathlineto{\pgfqpoint{1.836246in}{1.126254in}}%
\pgfpathlineto{\pgfqpoint{1.837208in}{1.126039in}}%
\pgfpathlineto{\pgfqpoint{1.837881in}{1.124886in}}%
\pgfpathlineto{\pgfqpoint{1.838362in}{1.125260in}}%
\pgfpathlineto{\pgfqpoint{1.839516in}{1.134821in}}%
\pgfpathlineto{\pgfqpoint{1.839997in}{1.133887in}}%
\pgfpathlineto{\pgfqpoint{1.840093in}{1.133916in}}%
\pgfpathlineto{\pgfqpoint{1.841728in}{1.139272in}}%
\pgfpathlineto{\pgfqpoint{1.842689in}{1.135683in}}%
\pgfpathlineto{\pgfqpoint{1.842209in}{1.139717in}}%
\pgfpathlineto{\pgfqpoint{1.842978in}{1.136636in}}%
\pgfpathlineto{\pgfqpoint{1.843459in}{1.135166in}}%
\pgfpathlineto{\pgfqpoint{1.843555in}{1.137418in}}%
\pgfpathlineto{\pgfqpoint{1.844132in}{1.139019in}}%
\pgfpathlineto{\pgfqpoint{1.844420in}{1.143427in}}%
\pgfpathlineto{\pgfqpoint{1.845094in}{1.142248in}}%
\pgfpathlineto{\pgfqpoint{1.846824in}{1.147316in}}%
\pgfpathlineto{\pgfqpoint{1.847209in}{1.145755in}}%
\pgfpathlineto{\pgfqpoint{1.847401in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{1.847498in}{1.145767in}}%
\pgfpathlineto{\pgfqpoint{1.848748in}{1.152790in}}%
\pgfpathlineto{\pgfqpoint{1.849036in}{1.151535in}}%
\pgfpathlineto{\pgfqpoint{1.850479in}{1.144284in}}%
\pgfpathlineto{\pgfqpoint{1.850671in}{1.145307in}}%
\pgfpathlineto{\pgfqpoint{1.850863in}{1.145689in}}%
\pgfpathlineto{\pgfqpoint{1.850960in}{1.144432in}}%
\pgfpathlineto{\pgfqpoint{1.852306in}{1.144870in}}%
\pgfpathlineto{\pgfqpoint{1.852691in}{1.148591in}}%
\pgfpathlineto{\pgfqpoint{1.853364in}{1.146342in}}%
\pgfpathlineto{\pgfqpoint{1.853652in}{1.145207in}}%
\pgfpathlineto{\pgfqpoint{1.854037in}{1.146953in}}%
\pgfpathlineto{\pgfqpoint{1.854422in}{1.146827in}}%
\pgfpathlineto{\pgfqpoint{1.855479in}{1.151883in}}%
\pgfpathlineto{\pgfqpoint{1.855575in}{1.151027in}}%
\pgfpathlineto{\pgfqpoint{1.855768in}{1.151426in}}%
\pgfpathlineto{\pgfqpoint{1.855864in}{1.150481in}}%
\pgfpathlineto{\pgfqpoint{1.856056in}{1.151170in}}%
\pgfpathlineto{\pgfqpoint{1.857691in}{1.144782in}}%
\pgfpathlineto{\pgfqpoint{1.857980in}{1.145803in}}%
\pgfpathlineto{\pgfqpoint{1.858845in}{1.149728in}}%
\pgfpathlineto{\pgfqpoint{1.859134in}{1.146683in}}%
\pgfpathlineto{\pgfqpoint{1.861538in}{1.138726in}}%
\pgfpathlineto{\pgfqpoint{1.861826in}{1.141388in}}%
\pgfpathlineto{\pgfqpoint{1.862692in}{1.139258in}}%
\pgfpathlineto{\pgfqpoint{1.865096in}{1.143565in}}%
\pgfpathlineto{\pgfqpoint{1.865288in}{1.142273in}}%
\pgfpathlineto{\pgfqpoint{1.866442in}{1.137194in}}%
\pgfpathlineto{\pgfqpoint{1.867019in}{1.137733in}}%
\pgfpathlineto{\pgfqpoint{1.867981in}{1.136860in}}%
\pgfpathlineto{\pgfqpoint{1.868077in}{1.136148in}}%
\pgfpathlineto{\pgfqpoint{1.868558in}{1.139299in}}%
\pgfpathlineto{\pgfqpoint{1.868846in}{1.142619in}}%
\pgfpathlineto{\pgfqpoint{1.869712in}{1.141732in}}%
\pgfpathlineto{\pgfqpoint{1.870673in}{1.139517in}}%
\pgfpathlineto{\pgfqpoint{1.870385in}{1.142308in}}%
\pgfpathlineto{\pgfqpoint{1.870866in}{1.139924in}}%
\pgfpathlineto{\pgfqpoint{1.872116in}{1.145055in}}%
\pgfpathlineto{\pgfqpoint{1.873270in}{1.147336in}}%
\pgfpathlineto{\pgfqpoint{1.873366in}{1.146117in}}%
\pgfpathlineto{\pgfqpoint{1.874039in}{1.146578in}}%
\pgfpathlineto{\pgfqpoint{1.878463in}{1.137695in}}%
\pgfpathlineto{\pgfqpoint{1.878751in}{1.139002in}}%
\pgfpathlineto{\pgfqpoint{1.879328in}{1.136797in}}%
\pgfpathlineto{\pgfqpoint{1.879521in}{1.136880in}}%
\pgfpathlineto{\pgfqpoint{1.879617in}{1.135713in}}%
\pgfpathlineto{\pgfqpoint{1.879713in}{1.136188in}}%
\pgfpathlineto{\pgfqpoint{1.880386in}{1.143156in}}%
\pgfpathlineto{\pgfqpoint{1.880867in}{1.141334in}}%
\pgfpathlineto{\pgfqpoint{1.885867in}{1.127220in}}%
\pgfpathlineto{\pgfqpoint{1.881348in}{1.141913in}}%
\pgfpathlineto{\pgfqpoint{1.886156in}{1.128950in}}%
\pgfpathlineto{\pgfqpoint{1.887021in}{1.135607in}}%
\pgfpathlineto{\pgfqpoint{1.887695in}{1.132626in}}%
\pgfpathlineto{\pgfqpoint{1.889137in}{1.127577in}}%
\pgfpathlineto{\pgfqpoint{1.889233in}{1.128866in}}%
\pgfpathlineto{\pgfqpoint{1.890099in}{1.126498in}}%
\pgfpathlineto{\pgfqpoint{1.891060in}{1.124042in}}%
\pgfpathlineto{\pgfqpoint{1.891253in}{1.125463in}}%
\pgfpathlineto{\pgfqpoint{1.891541in}{1.127041in}}%
\pgfpathlineto{\pgfqpoint{1.892118in}{1.125220in}}%
\pgfpathlineto{\pgfqpoint{1.892791in}{1.129299in}}%
\pgfpathlineto{\pgfqpoint{1.893176in}{1.126125in}}%
\pgfpathlineto{\pgfqpoint{1.893368in}{1.125125in}}%
\pgfpathlineto{\pgfqpoint{1.893849in}{1.125568in}}%
\pgfpathlineto{\pgfqpoint{1.894426in}{1.129991in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{1.129070in}}%
\pgfpathlineto{\pgfqpoint{1.895484in}{1.128677in}}%
\pgfpathlineto{\pgfqpoint{1.895580in}{1.128278in}}%
\pgfpathlineto{\pgfqpoint{1.896349in}{1.126880in}}%
\pgfpathlineto{\pgfqpoint{1.896542in}{1.127695in}}%
\pgfpathlineto{\pgfqpoint{1.898273in}{1.126937in}}%
\pgfpathlineto{\pgfqpoint{1.898465in}{1.127525in}}%
\pgfpathlineto{\pgfqpoint{1.898754in}{1.129369in}}%
\pgfpathlineto{\pgfqpoint{1.899234in}{1.126231in}}%
\pgfpathlineto{\pgfqpoint{1.899523in}{1.127476in}}%
\pgfpathlineto{\pgfqpoint{1.899811in}{1.125127in}}%
\pgfpathlineto{\pgfqpoint{1.900581in}{1.125433in}}%
\pgfpathlineto{\pgfqpoint{1.900869in}{1.126687in}}%
\pgfpathlineto{\pgfqpoint{1.901254in}{1.123746in}}%
\pgfpathlineto{\pgfqpoint{1.901638in}{1.124729in}}%
\pgfpathlineto{\pgfqpoint{1.902215in}{1.121209in}}%
\pgfpathlineto{\pgfqpoint{1.902408in}{1.129884in}}%
\pgfpathlineto{\pgfqpoint{1.903369in}{1.125398in}}%
\pgfpathlineto{\pgfqpoint{1.903562in}{1.124401in}}%
\pgfpathlineto{\pgfqpoint{1.903658in}{1.124911in}}%
\pgfpathlineto{\pgfqpoint{1.904139in}{1.128532in}}%
\pgfpathlineto{\pgfqpoint{1.904812in}{1.125322in}}%
\pgfpathlineto{\pgfqpoint{1.904908in}{1.125645in}}%
\pgfpathlineto{\pgfqpoint{1.905197in}{1.124806in}}%
\pgfpathlineto{\pgfqpoint{1.905389in}{1.124775in}}%
\pgfpathlineto{\pgfqpoint{1.907697in}{1.120990in}}%
\pgfpathlineto{\pgfqpoint{1.908274in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{1.908947in}{1.118192in}}%
\pgfpathlineto{\pgfqpoint{1.909812in}{1.119904in}}%
\pgfpathlineto{\pgfqpoint{1.909332in}{1.117822in}}%
\pgfpathlineto{\pgfqpoint{1.910197in}{1.119697in}}%
\pgfpathlineto{\pgfqpoint{1.910389in}{1.119105in}}%
\pgfpathlineto{\pgfqpoint{1.910582in}{1.121008in}}%
\pgfpathlineto{\pgfqpoint{1.910678in}{1.120898in}}%
\pgfpathlineto{\pgfqpoint{1.911351in}{1.124242in}}%
\pgfpathlineto{\pgfqpoint{1.912120in}{1.123390in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{1.120419in}}%
\pgfpathlineto{\pgfqpoint{1.913467in}{1.120902in}}%
\pgfpathlineto{\pgfqpoint{1.914140in}{1.117402in}}%
\pgfpathlineto{\pgfqpoint{1.915102in}{1.117925in}}%
\pgfpathlineto{\pgfqpoint{1.917121in}{1.127254in}}%
\pgfpathlineto{\pgfqpoint{1.918852in}{1.121929in}}%
\pgfpathlineto{\pgfqpoint{1.920679in}{1.128924in}}%
\pgfpathlineto{\pgfqpoint{1.920775in}{1.127683in}}%
\pgfpathlineto{\pgfqpoint{1.921545in}{1.127656in}}%
\pgfpathlineto{\pgfqpoint{1.921641in}{1.126853in}}%
\pgfpathlineto{\pgfqpoint{1.922025in}{1.125525in}}%
\pgfpathlineto{\pgfqpoint{1.922122in}{1.126097in}}%
\pgfpathlineto{\pgfqpoint{1.922410in}{1.134562in}}%
\pgfpathlineto{\pgfqpoint{1.923276in}{1.132294in}}%
\pgfpathlineto{\pgfqpoint{1.924141in}{1.130057in}}%
\pgfpathlineto{\pgfqpoint{1.924333in}{1.131539in}}%
\pgfpathlineto{\pgfqpoint{1.925968in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{1.927411in}{1.127042in}}%
\pgfpathlineto{\pgfqpoint{1.930103in}{1.120938in}}%
\pgfpathlineto{\pgfqpoint{1.930392in}{1.123445in}}%
\pgfpathlineto{\pgfqpoint{1.930776in}{1.126513in}}%
\pgfpathlineto{\pgfqpoint{1.931353in}{1.123353in}}%
\pgfpathlineto{\pgfqpoint{1.931450in}{1.123549in}}%
\pgfpathlineto{\pgfqpoint{1.931546in}{1.123585in}}%
\pgfpathlineto{\pgfqpoint{1.931642in}{1.122597in}}%
\pgfpathlineto{\pgfqpoint{1.932988in}{1.118486in}}%
\pgfpathlineto{\pgfqpoint{1.934046in}{1.117113in}}%
\pgfpathlineto{\pgfqpoint{1.934334in}{1.118045in}}%
\pgfpathlineto{\pgfqpoint{1.935873in}{1.127622in}}%
\pgfpathlineto{\pgfqpoint{1.936162in}{1.127570in}}%
\pgfpathlineto{\pgfqpoint{1.936931in}{1.126496in}}%
\pgfpathlineto{\pgfqpoint{1.936450in}{1.128945in}}%
\pgfpathlineto{\pgfqpoint{1.937027in}{1.127427in}}%
\pgfpathlineto{\pgfqpoint{1.937123in}{1.128944in}}%
\pgfpathlineto{\pgfqpoint{1.937796in}{1.125725in}}%
\pgfpathlineto{\pgfqpoint{1.938085in}{1.126887in}}%
\pgfpathlineto{\pgfqpoint{1.938181in}{1.125428in}}%
\pgfpathlineto{\pgfqpoint{1.938470in}{1.129328in}}%
\pgfpathlineto{\pgfqpoint{1.938950in}{1.127166in}}%
\pgfpathlineto{\pgfqpoint{1.939335in}{1.126797in}}%
\pgfpathlineto{\pgfqpoint{1.939527in}{1.127294in}}%
\pgfpathlineto{\pgfqpoint{1.939816in}{1.129059in}}%
\pgfpathlineto{\pgfqpoint{1.940297in}{1.127387in}}%
\pgfpathlineto{\pgfqpoint{1.941162in}{1.126193in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.125807in}}%
\pgfpathlineto{\pgfqpoint{1.941739in}{1.127171in}}%
\pgfpathlineto{\pgfqpoint{1.941932in}{1.129654in}}%
\pgfpathlineto{\pgfqpoint{1.942797in}{1.126717in}}%
\pgfpathlineto{\pgfqpoint{1.942989in}{1.128261in}}%
\pgfpathlineto{\pgfqpoint{1.943566in}{1.126555in}}%
\pgfpathlineto{\pgfqpoint{1.943951in}{1.124736in}}%
\pgfpathlineto{\pgfqpoint{1.944336in}{1.127698in}}%
\pgfpathlineto{\pgfqpoint{1.944816in}{1.130392in}}%
\pgfpathlineto{\pgfqpoint{1.945586in}{1.130305in}}%
\pgfpathlineto{\pgfqpoint{1.946163in}{1.128246in}}%
\pgfpathlineto{\pgfqpoint{1.946547in}{1.131181in}}%
\pgfpathlineto{\pgfqpoint{1.946932in}{1.132868in}}%
\pgfpathlineto{\pgfqpoint{1.947798in}{1.132532in}}%
\pgfpathlineto{\pgfqpoint{1.947990in}{1.130929in}}%
\pgfpathlineto{\pgfqpoint{1.948375in}{1.134023in}}%
\pgfpathlineto{\pgfqpoint{1.948952in}{1.131738in}}%
\pgfpathlineto{\pgfqpoint{1.949625in}{1.130462in}}%
\pgfpathlineto{\pgfqpoint{1.949721in}{1.131305in}}%
\pgfpathlineto{\pgfqpoint{1.949913in}{1.133814in}}%
\pgfpathlineto{\pgfqpoint{1.950779in}{1.131220in}}%
\pgfpathlineto{\pgfqpoint{1.951067in}{1.131531in}}%
\pgfpathlineto{\pgfqpoint{1.951356in}{1.129956in}}%
\pgfpathlineto{\pgfqpoint{1.951836in}{1.131194in}}%
\pgfpathlineto{\pgfqpoint{1.952125in}{1.130646in}}%
\pgfpathlineto{\pgfqpoint{1.952221in}{1.132442in}}%
\pgfpathlineto{\pgfqpoint{1.952894in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{1.952990in}{1.130236in}}%
\pgfpathlineto{\pgfqpoint{1.954048in}{1.128714in}}%
\pgfpathlineto{\pgfqpoint{1.953471in}{1.131471in}}%
\pgfpathlineto{\pgfqpoint{1.954144in}{1.129747in}}%
\pgfpathlineto{\pgfqpoint{1.955779in}{1.136738in}}%
\pgfpathlineto{\pgfqpoint{1.956356in}{1.134136in}}%
\pgfpathlineto{\pgfqpoint{1.956741in}{1.131985in}}%
\pgfpathlineto{\pgfqpoint{1.957029in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{1.957318in}{1.134787in}}%
\pgfpathlineto{\pgfqpoint{1.960011in}{1.130369in}}%
\pgfpathlineto{\pgfqpoint{1.957703in}{1.135659in}}%
\pgfpathlineto{\pgfqpoint{1.960107in}{1.130849in}}%
\pgfpathlineto{\pgfqpoint{1.960395in}{1.130279in}}%
\pgfpathlineto{\pgfqpoint{1.960491in}{1.129531in}}%
\pgfpathlineto{\pgfqpoint{1.960876in}{1.133692in}}%
\pgfpathlineto{\pgfqpoint{1.962799in}{1.130049in}}%
\pgfpathlineto{\pgfqpoint{1.963376in}{1.136151in}}%
\pgfpathlineto{\pgfqpoint{1.964049in}{1.135533in}}%
\pgfpathlineto{\pgfqpoint{1.964242in}{1.133510in}}%
\pgfpathlineto{\pgfqpoint{1.964723in}{1.135153in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{1.139587in}}%
\pgfpathlineto{\pgfqpoint{1.965684in}{1.138302in}}%
\pgfpathlineto{\pgfqpoint{1.966838in}{1.132201in}}%
\pgfpathlineto{\pgfqpoint{1.968281in}{1.133608in}}%
\pgfpathlineto{\pgfqpoint{1.969435in}{1.138944in}}%
\pgfpathlineto{\pgfqpoint{1.969627in}{1.136822in}}%
\pgfpathlineto{\pgfqpoint{1.969723in}{1.136746in}}%
\pgfpathlineto{\pgfqpoint{1.969819in}{1.138012in}}%
\pgfpathlineto{\pgfqpoint{1.970012in}{1.138112in}}%
\pgfpathlineto{\pgfqpoint{1.970300in}{1.137108in}}%
\pgfpathlineto{\pgfqpoint{1.971069in}{1.134018in}}%
\pgfpathlineto{\pgfqpoint{1.971166in}{1.138231in}}%
\pgfpathlineto{\pgfqpoint{1.971262in}{1.138216in}}%
\pgfpathlineto{\pgfqpoint{1.971454in}{1.139429in}}%
\pgfpathlineto{\pgfqpoint{1.971743in}{1.136268in}}%
\pgfpathlineto{\pgfqpoint{1.972031in}{1.135376in}}%
\pgfpathlineto{\pgfqpoint{1.972320in}{1.136922in}}%
\pgfpathlineto{\pgfqpoint{1.973474in}{1.141730in}}%
\pgfpathlineto{\pgfqpoint{1.973666in}{1.141081in}}%
\pgfpathlineto{\pgfqpoint{1.974147in}{1.141006in}}%
\pgfpathlineto{\pgfqpoint{1.975493in}{1.155737in}}%
\pgfpathlineto{\pgfqpoint{1.975974in}{1.152825in}}%
\pgfpathlineto{\pgfqpoint{1.977416in}{1.147323in}}%
\pgfpathlineto{\pgfqpoint{1.978666in}{1.141882in}}%
\pgfpathlineto{\pgfqpoint{1.978859in}{1.144828in}}%
\pgfpathlineto{\pgfqpoint{1.979724in}{1.145644in}}%
\pgfpathlineto{\pgfqpoint{1.979436in}{1.143179in}}%
\pgfpathlineto{\pgfqpoint{1.979917in}{1.144477in}}%
\pgfpathlineto{\pgfqpoint{1.980494in}{1.140969in}}%
\pgfpathlineto{\pgfqpoint{1.980878in}{1.145212in}}%
\pgfpathlineto{\pgfqpoint{1.981167in}{1.146476in}}%
\pgfpathlineto{\pgfqpoint{1.981648in}{1.144252in}}%
\pgfpathlineto{\pgfqpoint{1.982225in}{1.143345in}}%
\pgfpathlineto{\pgfqpoint{1.981936in}{1.144800in}}%
\pgfpathlineto{\pgfqpoint{1.982609in}{1.144403in}}%
\pgfpathlineto{\pgfqpoint{1.982705in}{1.144744in}}%
\pgfpathlineto{\pgfqpoint{1.983090in}{1.142725in}}%
\pgfpathlineto{\pgfqpoint{1.983186in}{1.143279in}}%
\pgfpathlineto{\pgfqpoint{1.983667in}{1.143861in}}%
\pgfpathlineto{\pgfqpoint{1.984436in}{1.140999in}}%
\pgfpathlineto{\pgfqpoint{1.985590in}{1.143259in}}%
\pgfpathlineto{\pgfqpoint{1.985879in}{1.141391in}}%
\pgfpathlineto{\pgfqpoint{1.986360in}{1.145857in}}%
\pgfpathlineto{\pgfqpoint{1.986841in}{1.147569in}}%
\pgfpathlineto{\pgfqpoint{1.987225in}{1.145666in}}%
\pgfpathlineto{\pgfqpoint{1.987898in}{1.141689in}}%
\pgfpathlineto{\pgfqpoint{1.988571in}{1.143116in}}%
\pgfpathlineto{\pgfqpoint{1.988764in}{1.143214in}}%
\pgfpathlineto{\pgfqpoint{1.989341in}{1.147559in}}%
\pgfpathlineto{\pgfqpoint{1.990014in}{1.145254in}}%
\pgfpathlineto{\pgfqpoint{1.990302in}{1.144159in}}%
\pgfpathlineto{\pgfqpoint{1.991072in}{1.145583in}}%
\pgfpathlineto{\pgfqpoint{1.993572in}{1.140638in}}%
\pgfpathlineto{\pgfqpoint{1.993861in}{1.141681in}}%
\pgfpathlineto{\pgfqpoint{1.994726in}{1.146102in}}%
\pgfpathlineto{\pgfqpoint{1.995015in}{1.143771in}}%
\pgfpathlineto{\pgfqpoint{1.995207in}{1.145097in}}%
\pgfpathlineto{\pgfqpoint{1.995399in}{1.143637in}}%
\pgfpathlineto{\pgfqpoint{1.996072in}{1.153217in}}%
\pgfpathlineto{\pgfqpoint{1.996553in}{1.152792in}}%
\pgfpathlineto{\pgfqpoint{1.997034in}{1.151267in}}%
\pgfpathlineto{\pgfqpoint{1.997322in}{1.151873in}}%
\pgfpathlineto{\pgfqpoint{1.997419in}{1.154200in}}%
\pgfpathlineto{\pgfqpoint{1.998284in}{1.152479in}}%
\pgfpathlineto{\pgfqpoint{2.000592in}{1.148978in}}%
\pgfpathlineto{\pgfqpoint{2.001938in}{1.146667in}}%
\pgfpathlineto{\pgfqpoint{2.002227in}{1.148659in}}%
\pgfpathlineto{\pgfqpoint{2.002900in}{1.145856in}}%
\pgfpathlineto{\pgfqpoint{2.002996in}{1.144530in}}%
\pgfpathlineto{\pgfqpoint{2.003477in}{1.149153in}}%
\pgfpathlineto{\pgfqpoint{2.003766in}{1.148019in}}%
\pgfpathlineto{\pgfqpoint{2.005112in}{1.152663in}}%
\pgfpathlineto{\pgfqpoint{2.006554in}{1.147403in}}%
\pgfpathlineto{\pgfqpoint{2.006843in}{1.147821in}}%
\pgfpathlineto{\pgfqpoint{2.007227in}{1.146878in}}%
\pgfpathlineto{\pgfqpoint{2.008766in}{1.141751in}}%
\pgfpathlineto{\pgfqpoint{2.009920in}{1.137293in}}%
\pgfpathlineto{\pgfqpoint{2.009247in}{1.142726in}}%
\pgfpathlineto{\pgfqpoint{2.010112in}{1.138195in}}%
\pgfpathlineto{\pgfqpoint{2.010305in}{1.139545in}}%
\pgfpathlineto{\pgfqpoint{2.010978in}{1.138996in}}%
\pgfpathlineto{\pgfqpoint{2.011747in}{1.138037in}}%
\pgfpathlineto{\pgfqpoint{2.011843in}{1.139865in}}%
\pgfpathlineto{\pgfqpoint{2.012036in}{1.140592in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{1.138698in}}%
\pgfpathlineto{\pgfqpoint{2.012805in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{2.013382in}{1.137410in}}%
\pgfpathlineto{\pgfqpoint{2.013670in}{1.137891in}}%
\pgfpathlineto{\pgfqpoint{2.014824in}{1.143324in}}%
\pgfpathlineto{\pgfqpoint{2.015305in}{1.143853in}}%
\pgfpathlineto{\pgfqpoint{2.016267in}{1.138658in}}%
\pgfpathlineto{\pgfqpoint{2.016459in}{1.138897in}}%
\pgfpathlineto{\pgfqpoint{2.017036in}{1.137871in}}%
\pgfpathlineto{\pgfqpoint{2.017806in}{1.134150in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{1.138597in}}%
\pgfpathlineto{\pgfqpoint{2.018575in}{1.135644in}}%
\pgfpathlineto{\pgfqpoint{2.018863in}{1.136955in}}%
\pgfpathlineto{\pgfqpoint{2.019344in}{1.134376in}}%
\pgfpathlineto{\pgfqpoint{2.019440in}{1.134403in}}%
\pgfpathlineto{\pgfqpoint{2.020979in}{1.129275in}}%
\pgfpathlineto{\pgfqpoint{2.022421in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{2.022806in}{1.133797in}}%
\pgfpathlineto{\pgfqpoint{2.022998in}{1.133987in}}%
\pgfpathlineto{\pgfqpoint{2.023095in}{1.133107in}}%
\pgfpathlineto{\pgfqpoint{2.024249in}{1.128935in}}%
\pgfpathlineto{\pgfqpoint{2.025691in}{1.134569in}}%
\pgfpathlineto{\pgfqpoint{2.026076in}{1.135447in}}%
\pgfpathlineto{\pgfqpoint{2.026172in}{1.134469in}}%
\pgfpathlineto{\pgfqpoint{2.027134in}{1.139040in}}%
\pgfpathlineto{\pgfqpoint{2.027326in}{1.137572in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.143274in}}%
\pgfpathlineto{\pgfqpoint{2.028961in}{1.143057in}}%
\pgfpathlineto{\pgfqpoint{2.029826in}{1.139096in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.142381in}}%
\pgfpathlineto{\pgfqpoint{2.032519in}{1.137123in}}%
\pgfpathlineto{\pgfqpoint{2.032903in}{1.137865in}}%
\pgfpathlineto{\pgfqpoint{2.033961in}{1.146437in}}%
\pgfpathlineto{\pgfqpoint{2.034057in}{1.146427in}}%
\pgfpathlineto{\pgfqpoint{2.034154in}{1.145916in}}%
\pgfpathlineto{\pgfqpoint{2.034346in}{1.146876in}}%
\pgfpathlineto{\pgfqpoint{2.034538in}{1.156489in}}%
\pgfpathlineto{\pgfqpoint{2.035500in}{1.152387in}}%
\pgfpathlineto{\pgfqpoint{2.035692in}{1.152403in}}%
\pgfpathlineto{\pgfqpoint{2.036846in}{1.147394in}}%
\pgfpathlineto{\pgfqpoint{2.037135in}{1.149630in}}%
\pgfpathlineto{\pgfqpoint{2.038000in}{1.147914in}}%
\pgfpathlineto{\pgfqpoint{2.038096in}{1.148260in}}%
\pgfpathlineto{\pgfqpoint{2.038673in}{1.147191in}}%
\pgfpathlineto{\pgfqpoint{2.038770in}{1.146131in}}%
\pgfpathlineto{\pgfqpoint{2.039347in}{1.149402in}}%
\pgfpathlineto{\pgfqpoint{2.039635in}{1.149377in}}%
\pgfpathlineto{\pgfqpoint{2.040981in}{1.143033in}}%
\pgfpathlineto{\pgfqpoint{2.041558in}{1.144156in}}%
\pgfpathlineto{\pgfqpoint{2.041847in}{1.146452in}}%
\pgfpathlineto{\pgfqpoint{2.042424in}{1.143788in}}%
\pgfpathlineto{\pgfqpoint{2.045020in}{1.138539in}}%
\pgfpathlineto{\pgfqpoint{2.045116in}{1.139477in}}%
\pgfpathlineto{\pgfqpoint{2.045501in}{1.140545in}}%
\pgfpathlineto{\pgfqpoint{2.045886in}{1.138813in}}%
\pgfpathlineto{\pgfqpoint{2.046078in}{1.139295in}}%
\pgfpathlineto{\pgfqpoint{2.046463in}{1.137835in}}%
\pgfpathlineto{\pgfqpoint{2.046847in}{1.138746in}}%
\pgfpathlineto{\pgfqpoint{2.047328in}{1.142408in}}%
\pgfpathlineto{\pgfqpoint{2.048194in}{1.140952in}}%
\pgfpathlineto{\pgfqpoint{2.048386in}{1.140261in}}%
\pgfpathlineto{\pgfqpoint{2.048482in}{1.140736in}}%
\pgfpathlineto{\pgfqpoint{2.049732in}{1.147989in}}%
\pgfpathlineto{\pgfqpoint{2.050790in}{1.146952in}}%
\pgfpathlineto{\pgfqpoint{2.052040in}{1.150562in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{1.142692in}}%
\pgfpathlineto{\pgfqpoint{2.054156in}{1.143292in}}%
\pgfpathlineto{\pgfqpoint{2.054348in}{1.148034in}}%
\pgfpathlineto{\pgfqpoint{2.055310in}{1.147215in}}%
\pgfpathlineto{\pgfqpoint{2.055598in}{1.147629in}}%
\pgfpathlineto{\pgfqpoint{2.056752in}{1.142668in}}%
\pgfpathlineto{\pgfqpoint{2.057906in}{1.162014in}}%
\pgfpathlineto{\pgfqpoint{2.058099in}{1.161653in}}%
\pgfpathlineto{\pgfqpoint{2.058387in}{1.159839in}}%
\pgfpathlineto{\pgfqpoint{2.058868in}{1.161978in}}%
\pgfpathlineto{\pgfqpoint{2.058964in}{1.161231in}}%
\pgfpathlineto{\pgfqpoint{2.059349in}{1.163266in}}%
\pgfpathlineto{\pgfqpoint{2.060310in}{1.171063in}}%
\pgfpathlineto{\pgfqpoint{2.060984in}{1.170304in}}%
\pgfpathlineto{\pgfqpoint{2.061080in}{1.171016in}}%
\pgfpathlineto{\pgfqpoint{2.061753in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{2.061849in}{1.168604in}}%
\pgfpathlineto{\pgfqpoint{2.062522in}{1.165926in}}%
\pgfpathlineto{\pgfqpoint{2.062907in}{1.167043in}}%
\pgfpathlineto{\pgfqpoint{2.063580in}{1.170235in}}%
\pgfpathlineto{\pgfqpoint{2.063965in}{1.167958in}}%
\pgfpathlineto{\pgfqpoint{2.065023in}{1.166255in}}%
\pgfpathlineto{\pgfqpoint{2.065311in}{1.169164in}}%
\pgfpathlineto{\pgfqpoint{2.065792in}{1.165828in}}%
\pgfpathlineto{\pgfqpoint{2.066080in}{1.165288in}}%
\pgfpathlineto{\pgfqpoint{2.066369in}{1.166237in}}%
\pgfpathlineto{\pgfqpoint{2.066753in}{1.166767in}}%
\pgfpathlineto{\pgfqpoint{2.066850in}{1.166519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624473in}{0.571428in}}%
\pgfpathlineto{\pgfqpoint{0.625435in}{0.506810in}}%
\pgfpathlineto{\pgfqpoint{0.625723in}{0.522775in}}%
\pgfpathlineto{\pgfqpoint{0.625916in}{0.526071in}}%
\pgfpathlineto{\pgfqpoint{0.626108in}{0.517698in}}%
\pgfpathlineto{\pgfqpoint{0.626493in}{0.515925in}}%
\pgfpathlineto{\pgfqpoint{0.626589in}{0.524184in}}%
\pgfpathlineto{\pgfqpoint{0.627262in}{0.513698in}}%
\pgfpathlineto{\pgfqpoint{0.627550in}{0.514783in}}%
\pgfpathlineto{\pgfqpoint{0.628993in}{0.510530in}}%
\pgfpathlineto{\pgfqpoint{0.629185in}{0.513208in}}%
\pgfpathlineto{\pgfqpoint{0.629281in}{0.514789in}}%
\pgfpathlineto{\pgfqpoint{0.629858in}{0.510187in}}%
\pgfpathlineto{\pgfqpoint{0.630243in}{0.513883in}}%
\pgfpathlineto{\pgfqpoint{0.630532in}{0.515022in}}%
\pgfpathlineto{\pgfqpoint{0.631012in}{0.512240in}}%
\pgfpathlineto{\pgfqpoint{0.632166in}{0.508198in}}%
\pgfpathlineto{\pgfqpoint{0.632262in}{0.515311in}}%
\pgfpathlineto{\pgfqpoint{0.633320in}{0.511912in}}%
\pgfpathlineto{\pgfqpoint{0.635340in}{0.506013in}}%
\pgfpathlineto{\pgfqpoint{0.635917in}{0.507344in}}%
\pgfpathlineto{\pgfqpoint{0.637071in}{0.510116in}}%
\pgfpathlineto{\pgfqpoint{0.636494in}{0.507022in}}%
\pgfpathlineto{\pgfqpoint{0.637167in}{0.509751in}}%
\pgfpathlineto{\pgfqpoint{0.638129in}{0.512822in}}%
\pgfpathlineto{\pgfqpoint{0.639090in}{0.530271in}}%
\pgfpathlineto{\pgfqpoint{0.639475in}{0.528571in}}%
\pgfpathlineto{\pgfqpoint{0.641398in}{0.525654in}}%
\pgfpathlineto{\pgfqpoint{0.642264in}{0.528111in}}%
\pgfpathlineto{\pgfqpoint{0.643514in}{0.548887in}}%
\pgfpathlineto{\pgfqpoint{0.643802in}{0.548394in}}%
\pgfpathlineto{\pgfqpoint{0.644283in}{0.546266in}}%
\pgfpathlineto{\pgfqpoint{0.644956in}{0.547869in}}%
\pgfpathlineto{\pgfqpoint{0.645437in}{0.551868in}}%
\pgfpathlineto{\pgfqpoint{0.646783in}{0.572959in}}%
\pgfpathlineto{\pgfqpoint{0.648514in}{0.583846in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{0.605836in}}%
\pgfpathlineto{\pgfqpoint{0.650053in}{0.604905in}}%
\pgfpathlineto{\pgfqpoint{0.650534in}{0.602566in}}%
\pgfpathlineto{\pgfqpoint{0.652169in}{0.626641in}}%
\pgfpathlineto{\pgfqpoint{0.652457in}{0.625928in}}%
\pgfpathlineto{\pgfqpoint{0.652553in}{0.624814in}}%
\pgfpathlineto{\pgfqpoint{0.653034in}{0.629015in}}%
\pgfpathlineto{\pgfqpoint{0.655534in}{0.663643in}}%
\pgfpathlineto{\pgfqpoint{0.657650in}{0.696304in}}%
\pgfpathlineto{\pgfqpoint{0.658419in}{0.701939in}}%
\pgfpathlineto{\pgfqpoint{0.658612in}{0.700862in}}%
\pgfpathlineto{\pgfqpoint{0.660246in}{0.723111in}}%
\pgfpathlineto{\pgfqpoint{0.660439in}{0.723452in}}%
\pgfpathlineto{\pgfqpoint{0.667363in}{0.807220in}}%
\pgfpathlineto{\pgfqpoint{0.668901in}{0.814903in}}%
\pgfpathlineto{\pgfqpoint{0.669767in}{0.824505in}}%
\pgfpathlineto{\pgfqpoint{0.670248in}{0.823509in}}%
\pgfpathlineto{\pgfqpoint{0.670344in}{0.825332in}}%
\pgfpathlineto{\pgfqpoint{0.670536in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{0.671882in}{0.834461in}}%
\pgfpathlineto{\pgfqpoint{0.671979in}{0.834154in}}%
\pgfpathlineto{\pgfqpoint{0.672075in}{0.835122in}}%
\pgfpathlineto{\pgfqpoint{0.672459in}{0.834785in}}%
\pgfpathlineto{\pgfqpoint{0.674575in}{0.857554in}}%
\pgfpathlineto{\pgfqpoint{0.676402in}{0.874017in}}%
\pgfpathlineto{\pgfqpoint{0.677171in}{0.881379in}}%
\pgfpathlineto{\pgfqpoint{0.679672in}{0.908973in}}%
\pgfpathlineto{\pgfqpoint{0.679768in}{0.908806in}}%
\pgfpathlineto{\pgfqpoint{0.680056in}{0.908367in}}%
\pgfpathlineto{\pgfqpoint{0.680249in}{0.910039in}}%
\pgfpathlineto{\pgfqpoint{0.681210in}{0.914802in}}%
\pgfpathlineto{\pgfqpoint{0.681307in}{0.914603in}}%
\pgfpathlineto{\pgfqpoint{0.681691in}{0.914458in}}%
\pgfpathlineto{\pgfqpoint{0.681787in}{0.915585in}}%
\pgfpathlineto{\pgfqpoint{0.683903in}{0.928574in}}%
\pgfpathlineto{\pgfqpoint{0.684095in}{0.928219in}}%
\pgfpathlineto{\pgfqpoint{0.685442in}{0.939889in}}%
\pgfpathlineto{\pgfqpoint{0.686499in}{0.940787in}}%
\pgfpathlineto{\pgfqpoint{0.688327in}{0.955936in}}%
\pgfpathlineto{\pgfqpoint{0.689769in}{0.952710in}}%
\pgfpathlineto{\pgfqpoint{0.689865in}{0.952892in}}%
\pgfpathlineto{\pgfqpoint{0.691019in}{0.960964in}}%
\pgfpathlineto{\pgfqpoint{0.691212in}{0.960220in}}%
\pgfpathlineto{\pgfqpoint{0.691308in}{0.961273in}}%
\pgfpathlineto{\pgfqpoint{0.692654in}{0.968321in}}%
\pgfpathlineto{\pgfqpoint{0.692750in}{0.967986in}}%
\pgfpathlineto{\pgfqpoint{0.694096in}{0.975783in}}%
\pgfpathlineto{\pgfqpoint{0.694385in}{0.976916in}}%
\pgfpathlineto{\pgfqpoint{0.695635in}{0.983678in}}%
\pgfpathlineto{\pgfqpoint{0.696501in}{0.987803in}}%
\pgfpathlineto{\pgfqpoint{0.697462in}{0.991419in}}%
\pgfpathlineto{\pgfqpoint{0.697655in}{0.991179in}}%
\pgfpathlineto{\pgfqpoint{0.698328in}{0.991900in}}%
\pgfpathlineto{\pgfqpoint{0.701309in}{1.021962in}}%
\pgfpathlineto{\pgfqpoint{0.701694in}{1.020955in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{1.020738in}}%
\pgfpathlineto{\pgfqpoint{0.701982in}{1.021185in}}%
\pgfpathlineto{\pgfqpoint{0.703617in}{1.032281in}}%
\pgfpathlineto{\pgfqpoint{0.705444in}{1.035876in}}%
\pgfpathlineto{\pgfqpoint{0.704386in}{1.031556in}}%
\pgfpathlineto{\pgfqpoint{0.705732in}{1.034610in}}%
\pgfpathlineto{\pgfqpoint{0.705925in}{1.033543in}}%
\pgfpathlineto{\pgfqpoint{0.706213in}{1.037347in}}%
\pgfpathlineto{\pgfqpoint{0.707271in}{1.043059in}}%
\pgfpathlineto{\pgfqpoint{0.707367in}{1.042509in}}%
\pgfpathlineto{\pgfqpoint{0.707752in}{1.043765in}}%
\pgfpathlineto{\pgfqpoint{0.708137in}{1.042263in}}%
\pgfpathlineto{\pgfqpoint{0.708521in}{1.042795in}}%
\pgfpathlineto{\pgfqpoint{0.708617in}{1.041910in}}%
\pgfpathlineto{\pgfqpoint{0.708906in}{1.044721in}}%
\pgfpathlineto{\pgfqpoint{0.709387in}{1.044391in}}%
\pgfpathlineto{\pgfqpoint{0.709483in}{1.045837in}}%
\pgfpathlineto{\pgfqpoint{0.709964in}{1.041885in}}%
\pgfpathlineto{\pgfqpoint{0.711021in}{1.036797in}}%
\pgfpathlineto{\pgfqpoint{0.711214in}{1.034722in}}%
\pgfpathlineto{\pgfqpoint{0.711695in}{1.038606in}}%
\pgfpathlineto{\pgfqpoint{0.711983in}{1.037316in}}%
\pgfpathlineto{\pgfqpoint{0.712368in}{1.036373in}}%
\pgfpathlineto{\pgfqpoint{0.713618in}{1.044362in}}%
\pgfpathlineto{\pgfqpoint{0.714483in}{1.048004in}}%
\pgfpathlineto{\pgfqpoint{0.714772in}{1.047105in}}%
\pgfpathlineto{\pgfqpoint{0.715734in}{1.043560in}}%
\pgfpathlineto{\pgfqpoint{0.716118in}{1.043913in}}%
\pgfpathlineto{\pgfqpoint{0.716503in}{1.043012in}}%
\pgfpathlineto{\pgfqpoint{0.716888in}{1.044259in}}%
\pgfpathlineto{\pgfqpoint{0.717657in}{1.043238in}}%
\pgfpathlineto{\pgfqpoint{0.717753in}{1.043125in}}%
\pgfpathlineto{\pgfqpoint{0.717945in}{1.044319in}}%
\pgfpathlineto{\pgfqpoint{0.718330in}{1.047316in}}%
\pgfpathlineto{\pgfqpoint{0.719099in}{1.045802in}}%
\pgfpathlineto{\pgfqpoint{0.720253in}{1.042527in}}%
\pgfpathlineto{\pgfqpoint{0.719676in}{1.046239in}}%
\pgfpathlineto{\pgfqpoint{0.720638in}{1.044268in}}%
\pgfpathlineto{\pgfqpoint{0.721023in}{1.046869in}}%
\pgfpathlineto{\pgfqpoint{0.721215in}{1.046502in}}%
\pgfpathlineto{\pgfqpoint{0.722080in}{1.061162in}}%
\pgfpathlineto{\pgfqpoint{0.722273in}{1.060273in}}%
\pgfpathlineto{\pgfqpoint{0.723331in}{1.057932in}}%
\pgfpathlineto{\pgfqpoint{0.723427in}{1.058662in}}%
\pgfpathlineto{\pgfqpoint{0.724773in}{1.074988in}}%
\pgfpathlineto{\pgfqpoint{0.725062in}{1.073875in}}%
\pgfpathlineto{\pgfqpoint{0.725542in}{1.075837in}}%
\pgfpathlineto{\pgfqpoint{0.725831in}{1.074550in}}%
\pgfpathlineto{\pgfqpoint{0.726023in}{1.076415in}}%
\pgfpathlineto{\pgfqpoint{0.726216in}{1.079735in}}%
\pgfpathlineto{\pgfqpoint{0.727081in}{1.077900in}}%
\pgfpathlineto{\pgfqpoint{0.727273in}{1.077751in}}%
\pgfpathlineto{\pgfqpoint{0.727850in}{1.079585in}}%
\pgfpathlineto{\pgfqpoint{0.728427in}{1.079171in}}%
\pgfpathlineto{\pgfqpoint{0.731024in}{1.045779in}}%
\pgfpathlineto{\pgfqpoint{0.732562in}{1.046737in}}%
\pgfpathlineto{\pgfqpoint{0.733043in}{1.050095in}}%
\pgfpathlineto{\pgfqpoint{0.733139in}{1.052789in}}%
\pgfpathlineto{\pgfqpoint{0.734197in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{0.734582in}{1.052839in}}%
\pgfpathlineto{\pgfqpoint{0.735447in}{1.050275in}}%
\pgfpathlineto{\pgfqpoint{0.735640in}{1.052653in}}%
\pgfpathlineto{\pgfqpoint{0.736505in}{1.050471in}}%
\pgfpathlineto{\pgfqpoint{0.737082in}{1.049189in}}%
\pgfpathlineto{\pgfqpoint{0.737371in}{1.058284in}}%
\pgfpathlineto{\pgfqpoint{0.738236in}{1.055547in}}%
\pgfpathlineto{\pgfqpoint{0.738525in}{1.054622in}}%
\pgfpathlineto{\pgfqpoint{0.738813in}{1.056461in}}%
\pgfpathlineto{\pgfqpoint{0.738909in}{1.056608in}}%
\pgfpathlineto{\pgfqpoint{0.739005in}{1.055363in}}%
\pgfpathlineto{\pgfqpoint{0.740544in}{1.050902in}}%
\pgfpathlineto{\pgfqpoint{0.740640in}{1.051772in}}%
\pgfpathlineto{\pgfqpoint{0.741506in}{1.049450in}}%
\pgfpathlineto{\pgfqpoint{0.741121in}{1.052202in}}%
\pgfpathlineto{\pgfqpoint{0.741987in}{1.050798in}}%
\pgfpathlineto{\pgfqpoint{0.742371in}{1.052183in}}%
\pgfpathlineto{\pgfqpoint{0.742756in}{1.050547in}}%
\pgfpathlineto{\pgfqpoint{0.743141in}{1.050076in}}%
\pgfpathlineto{\pgfqpoint{0.743237in}{1.052636in}}%
\pgfpathlineto{\pgfqpoint{0.744198in}{1.051111in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{1.051889in}}%
\pgfpathlineto{\pgfqpoint{0.745064in}{1.049807in}}%
\pgfpathlineto{\pgfqpoint{0.746025in}{1.056334in}}%
\pgfpathlineto{\pgfqpoint{0.746218in}{1.054305in}}%
\pgfpathlineto{\pgfqpoint{0.746987in}{1.052736in}}%
\pgfpathlineto{\pgfqpoint{0.746506in}{1.055218in}}%
\pgfpathlineto{\pgfqpoint{0.747179in}{1.053797in}}%
\pgfpathlineto{\pgfqpoint{0.747853in}{1.055312in}}%
\pgfpathlineto{\pgfqpoint{0.748045in}{1.053110in}}%
\pgfpathlineto{\pgfqpoint{0.748141in}{1.053250in}}%
\pgfpathlineto{\pgfqpoint{0.749968in}{1.060439in}}%
\pgfpathlineto{\pgfqpoint{0.748910in}{1.052788in}}%
\pgfpathlineto{\pgfqpoint{0.750641in}{1.058684in}}%
\pgfpathlineto{\pgfqpoint{0.751122in}{1.058768in}}%
\pgfpathlineto{\pgfqpoint{0.752180in}{1.068187in}}%
\pgfpathlineto{\pgfqpoint{0.752372in}{1.067396in}}%
\pgfpathlineto{\pgfqpoint{0.752853in}{1.067446in}}%
\pgfpathlineto{\pgfqpoint{0.752661in}{1.066497in}}%
\pgfpathlineto{\pgfqpoint{0.752949in}{1.066455in}}%
\pgfpathlineto{\pgfqpoint{0.753142in}{1.065976in}}%
\pgfpathlineto{\pgfqpoint{0.753238in}{1.066119in}}%
\pgfpathlineto{\pgfqpoint{0.753623in}{1.071685in}}%
\pgfpathlineto{\pgfqpoint{0.754296in}{1.069830in}}%
\pgfpathlineto{\pgfqpoint{0.754488in}{1.070299in}}%
\pgfpathlineto{\pgfqpoint{0.754680in}{1.068043in}}%
\pgfpathlineto{\pgfqpoint{0.754873in}{1.066614in}}%
\pgfpathlineto{\pgfqpoint{0.755161in}{1.068661in}}%
\pgfpathlineto{\pgfqpoint{0.755546in}{1.066723in}}%
\pgfpathlineto{\pgfqpoint{0.757277in}{1.072336in}}%
\pgfpathlineto{\pgfqpoint{0.757565in}{1.071230in}}%
\pgfpathlineto{\pgfqpoint{0.759008in}{1.066228in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{1.067601in}}%
\pgfpathlineto{\pgfqpoint{0.761316in}{1.078911in}}%
\pgfpathlineto{\pgfqpoint{0.761989in}{1.074955in}}%
\pgfpathlineto{\pgfqpoint{0.762470in}{1.077297in}}%
\pgfpathlineto{\pgfqpoint{0.762854in}{1.074361in}}%
\pgfpathlineto{\pgfqpoint{0.763335in}{1.077997in}}%
\pgfpathlineto{\pgfqpoint{0.764970in}{1.086200in}}%
\pgfpathlineto{\pgfqpoint{0.765547in}{1.087586in}}%
\pgfpathlineto{\pgfqpoint{0.765932in}{1.085391in}}%
\pgfpathlineto{\pgfqpoint{0.766028in}{1.085231in}}%
\pgfpathlineto{\pgfqpoint{0.766124in}{1.086467in}}%
\pgfpathlineto{\pgfqpoint{0.767374in}{1.090559in}}%
\pgfpathlineto{\pgfqpoint{0.767566in}{1.088701in}}%
\pgfpathlineto{\pgfqpoint{0.767951in}{1.087695in}}%
\pgfpathlineto{\pgfqpoint{0.768143in}{1.089494in}}%
\pgfpathlineto{\pgfqpoint{0.768624in}{1.088408in}}%
\pgfpathlineto{\pgfqpoint{0.769971in}{1.088416in}}%
\pgfpathlineto{\pgfqpoint{0.770836in}{1.084662in}}%
\pgfpathlineto{\pgfqpoint{0.771028in}{1.087066in}}%
\pgfpathlineto{\pgfqpoint{0.771221in}{1.089052in}}%
\pgfpathlineto{\pgfqpoint{0.771413in}{1.086205in}}%
\pgfpathlineto{\pgfqpoint{0.771702in}{1.086263in}}%
\pgfpathlineto{\pgfqpoint{0.772759in}{1.089154in}}%
\pgfpathlineto{\pgfqpoint{0.772471in}{1.085713in}}%
\pgfpathlineto{\pgfqpoint{0.773625in}{1.088107in}}%
\pgfpathlineto{\pgfqpoint{0.775163in}{1.085496in}}%
\pgfpathlineto{\pgfqpoint{0.776221in}{1.080410in}}%
\pgfpathlineto{\pgfqpoint{0.776317in}{1.081714in}}%
\pgfpathlineto{\pgfqpoint{0.776894in}{1.082001in}}%
\pgfpathlineto{\pgfqpoint{0.777952in}{1.084417in}}%
\pgfpathlineto{\pgfqpoint{0.777279in}{1.081129in}}%
\pgfpathlineto{\pgfqpoint{0.778048in}{1.083073in}}%
\pgfpathlineto{\pgfqpoint{0.778433in}{1.083710in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{1.082279in}}%
\pgfpathlineto{\pgfqpoint{0.779010in}{1.082738in}}%
\pgfpathlineto{\pgfqpoint{0.783049in}{1.035757in}}%
\pgfpathlineto{\pgfqpoint{0.784588in}{1.025023in}}%
\pgfpathlineto{\pgfqpoint{0.784684in}{1.024025in}}%
\pgfpathlineto{\pgfqpoint{0.785549in}{1.026170in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{1.024939in}}%
\pgfpathlineto{\pgfqpoint{0.786126in}{1.027406in}}%
\pgfpathlineto{\pgfqpoint{0.787280in}{1.033878in}}%
\pgfpathlineto{\pgfqpoint{0.787376in}{1.033040in}}%
\pgfpathlineto{\pgfqpoint{0.787665in}{1.032504in}}%
\pgfpathlineto{\pgfqpoint{0.787761in}{1.033613in}}%
\pgfpathlineto{\pgfqpoint{0.788242in}{1.033536in}}%
\pgfpathlineto{\pgfqpoint{0.788627in}{1.037439in}}%
\pgfpathlineto{\pgfqpoint{0.789396in}{1.035901in}}%
\pgfpathlineto{\pgfqpoint{0.789588in}{1.034209in}}%
\pgfpathlineto{\pgfqpoint{0.789877in}{1.038370in}}%
\pgfpathlineto{\pgfqpoint{0.790742in}{1.037769in}}%
\pgfpathlineto{\pgfqpoint{0.790838in}{1.038098in}}%
\pgfpathlineto{\pgfqpoint{0.791608in}{1.043876in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.043554in}}%
\pgfpathlineto{\pgfqpoint{0.792569in}{1.041961in}}%
\pgfpathlineto{\pgfqpoint{0.792762in}{1.043344in}}%
\pgfpathlineto{\pgfqpoint{0.794300in}{1.049057in}}%
\pgfpathlineto{\pgfqpoint{0.795647in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{0.796416in}{1.046343in}}%
\pgfpathlineto{\pgfqpoint{0.796320in}{1.044452in}}%
\pgfpathlineto{\pgfqpoint{0.796608in}{1.045755in}}%
\pgfpathlineto{\pgfqpoint{0.796897in}{1.045082in}}%
\pgfpathlineto{\pgfqpoint{0.797089in}{1.046491in}}%
\pgfpathlineto{\pgfqpoint{0.797666in}{1.046053in}}%
\pgfpathlineto{\pgfqpoint{0.798724in}{1.048158in}}%
\pgfpathlineto{\pgfqpoint{0.798820in}{1.047455in}}%
\pgfpathlineto{\pgfqpoint{0.799974in}{1.053346in}}%
\pgfpathlineto{\pgfqpoint{0.801513in}{1.050133in}}%
\pgfpathlineto{\pgfqpoint{0.801609in}{1.051380in}}%
\pgfpathlineto{\pgfqpoint{0.802474in}{1.051856in}}%
\pgfpathlineto{\pgfqpoint{0.805071in}{1.067130in}}%
\pgfpathlineto{\pgfqpoint{0.805167in}{1.066947in}}%
\pgfpathlineto{\pgfqpoint{0.805263in}{1.067153in}}%
\pgfpathlineto{\pgfqpoint{0.805455in}{1.065176in}}%
\pgfpathlineto{\pgfqpoint{0.805552in}{1.065573in}}%
\pgfpathlineto{\pgfqpoint{0.806032in}{1.064806in}}%
\pgfpathlineto{\pgfqpoint{0.808148in}{1.076706in}}%
\pgfpathlineto{\pgfqpoint{0.808244in}{1.075952in}}%
\pgfpathlineto{\pgfqpoint{0.809398in}{1.073036in}}%
\pgfpathlineto{\pgfqpoint{0.810071in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{0.810360in}{1.077551in}}%
\pgfpathlineto{\pgfqpoint{0.811225in}{1.076197in}}%
\pgfpathlineto{\pgfqpoint{0.811321in}{1.075082in}}%
\pgfpathlineto{\pgfqpoint{0.811995in}{1.076998in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{1.074195in}}%
\pgfpathlineto{\pgfqpoint{0.813726in}{1.075643in}}%
\pgfpathlineto{\pgfqpoint{0.813822in}{1.077512in}}%
\pgfpathlineto{\pgfqpoint{0.814495in}{1.075376in}}%
\pgfpathlineto{\pgfqpoint{0.814783in}{1.075903in}}%
\pgfpathlineto{\pgfqpoint{0.815360in}{1.075496in}}%
\pgfpathlineto{\pgfqpoint{0.816418in}{1.073620in}}%
\pgfpathlineto{\pgfqpoint{0.816610in}{1.074026in}}%
\pgfpathlineto{\pgfqpoint{0.818822in}{1.092024in}}%
\pgfpathlineto{\pgfqpoint{0.819399in}{1.089239in}}%
\pgfpathlineto{\pgfqpoint{0.819495in}{1.089014in}}%
\pgfpathlineto{\pgfqpoint{0.819592in}{1.089838in}}%
\pgfpathlineto{\pgfqpoint{0.820457in}{1.094815in}}%
\pgfpathlineto{\pgfqpoint{0.820842in}{1.093061in}}%
\pgfpathlineto{\pgfqpoint{0.821803in}{1.090162in}}%
\pgfpathlineto{\pgfqpoint{0.821130in}{1.094943in}}%
\pgfpathlineto{\pgfqpoint{0.822188in}{1.092496in}}%
\pgfpathlineto{\pgfqpoint{0.822380in}{1.093757in}}%
\pgfpathlineto{\pgfqpoint{0.822765in}{1.091028in}}%
\pgfpathlineto{\pgfqpoint{0.822957in}{1.089861in}}%
\pgfpathlineto{\pgfqpoint{0.823534in}{1.092670in}}%
\pgfpathlineto{\pgfqpoint{0.824592in}{1.091960in}}%
\pgfpathlineto{\pgfqpoint{0.825938in}{1.098231in}}%
\pgfpathlineto{\pgfqpoint{0.826227in}{1.099891in}}%
\pgfpathlineto{\pgfqpoint{0.826804in}{1.096827in}}%
\pgfpathlineto{\pgfqpoint{0.828054in}{1.091107in}}%
\pgfpathlineto{\pgfqpoint{0.828823in}{1.093710in}}%
\pgfpathlineto{\pgfqpoint{0.829016in}{1.092038in}}%
\pgfpathlineto{\pgfqpoint{0.829400in}{1.089728in}}%
\pgfpathlineto{\pgfqpoint{0.829785in}{1.092131in}}%
\pgfpathlineto{\pgfqpoint{0.830074in}{1.090408in}}%
\pgfpathlineto{\pgfqpoint{0.830170in}{1.092293in}}%
\pgfpathlineto{\pgfqpoint{0.830843in}{1.084083in}}%
\pgfpathlineto{\pgfqpoint{0.832093in}{1.076427in}}%
\pgfpathlineto{\pgfqpoint{0.834209in}{1.084350in}}%
\pgfpathlineto{\pgfqpoint{0.834593in}{1.083296in}}%
\pgfpathlineto{\pgfqpoint{0.834978in}{1.084634in}}%
\pgfpathlineto{\pgfqpoint{0.837478in}{1.085857in}}%
\pgfpathlineto{\pgfqpoint{0.838632in}{1.083853in}}%
\pgfpathlineto{\pgfqpoint{0.837959in}{1.087797in}}%
\pgfpathlineto{\pgfqpoint{0.838728in}{1.083973in}}%
\pgfpathlineto{\pgfqpoint{0.839305in}{1.088660in}}%
\pgfpathlineto{\pgfqpoint{0.839786in}{1.084597in}}%
\pgfpathlineto{\pgfqpoint{0.840556in}{1.083464in}}%
\pgfpathlineto{\pgfqpoint{0.840844in}{1.083799in}}%
\pgfpathlineto{\pgfqpoint{0.841613in}{1.087285in}}%
\pgfpathlineto{\pgfqpoint{0.842094in}{1.086754in}}%
\pgfpathlineto{\pgfqpoint{0.842863in}{1.085161in}}%
\pgfpathlineto{\pgfqpoint{0.843152in}{1.087044in}}%
\pgfpathlineto{\pgfqpoint{0.843633in}{1.087650in}}%
\pgfpathlineto{\pgfqpoint{0.844017in}{1.090261in}}%
\pgfpathlineto{\pgfqpoint{0.844114in}{1.089622in}}%
\pgfpathlineto{\pgfqpoint{0.844210in}{1.094900in}}%
\pgfpathlineto{\pgfqpoint{0.845075in}{1.093591in}}%
\pgfpathlineto{\pgfqpoint{0.846614in}{1.098577in}}%
\pgfpathlineto{\pgfqpoint{0.847095in}{1.102594in}}%
\pgfpathlineto{\pgfqpoint{0.847768in}{1.101950in}}%
\pgfpathlineto{\pgfqpoint{0.848537in}{1.101529in}}%
\pgfpathlineto{\pgfqpoint{0.849018in}{1.099584in}}%
\pgfpathlineto{\pgfqpoint{0.849691in}{1.104542in}}%
\pgfpathlineto{\pgfqpoint{0.850268in}{1.102651in}}%
\pgfpathlineto{\pgfqpoint{0.851134in}{1.101595in}}%
\pgfpathlineto{\pgfqpoint{0.851230in}{1.101650in}}%
\pgfpathlineto{\pgfqpoint{0.851711in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{0.852191in}{1.101674in}}%
\pgfpathlineto{\pgfqpoint{0.852768in}{1.099168in}}%
\pgfpathlineto{\pgfqpoint{0.853057in}{1.102811in}}%
\pgfpathlineto{\pgfqpoint{0.853153in}{1.102087in}}%
\pgfpathlineto{\pgfqpoint{0.854115in}{1.105020in}}%
\pgfpathlineto{\pgfqpoint{0.854596in}{1.104314in}}%
\pgfpathlineto{\pgfqpoint{0.854788in}{1.103810in}}%
\pgfpathlineto{\pgfqpoint{0.855076in}{1.105559in}}%
\pgfpathlineto{\pgfqpoint{0.855557in}{1.109580in}}%
\pgfpathlineto{\pgfqpoint{0.856230in}{1.106864in}}%
\pgfpathlineto{\pgfqpoint{0.857000in}{1.107500in}}%
\pgfpathlineto{\pgfqpoint{0.857384in}{1.105086in}}%
\pgfpathlineto{\pgfqpoint{0.857577in}{1.107056in}}%
\pgfpathlineto{\pgfqpoint{0.857769in}{1.104955in}}%
\pgfpathlineto{\pgfqpoint{0.858250in}{1.104983in}}%
\pgfpathlineto{\pgfqpoint{0.858538in}{1.101912in}}%
\pgfpathlineto{\pgfqpoint{0.859212in}{1.106588in}}%
\pgfpathlineto{\pgfqpoint{0.859308in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{0.859596in}{1.105151in}}%
\pgfpathlineto{\pgfqpoint{0.859981in}{1.106861in}}%
\pgfpathlineto{\pgfqpoint{0.860173in}{1.106309in}}%
\pgfpathlineto{\pgfqpoint{0.861327in}{1.107922in}}%
\pgfpathlineto{\pgfqpoint{0.860462in}{1.104994in}}%
\pgfpathlineto{\pgfqpoint{0.861423in}{1.107127in}}%
\pgfpathlineto{\pgfqpoint{0.861519in}{1.105789in}}%
\pgfpathlineto{\pgfqpoint{0.862096in}{1.108981in}}%
\pgfpathlineto{\pgfqpoint{0.862385in}{1.108248in}}%
\pgfpathlineto{\pgfqpoint{0.862577in}{1.108518in}}%
\pgfpathlineto{\pgfqpoint{0.862770in}{1.107583in}}%
\pgfpathlineto{\pgfqpoint{0.863827in}{1.101890in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{1.102280in}}%
\pgfpathlineto{\pgfqpoint{0.866905in}{1.093220in}}%
\pgfpathlineto{\pgfqpoint{0.867097in}{1.093570in}}%
\pgfpathlineto{\pgfqpoint{0.869693in}{1.096449in}}%
\pgfpathlineto{\pgfqpoint{0.870174in}{1.095897in}}%
\pgfpathlineto{\pgfqpoint{0.871040in}{1.091683in}}%
\pgfpathlineto{\pgfqpoint{0.871424in}{1.092248in}}%
\pgfpathlineto{\pgfqpoint{0.875175in}{1.109186in}}%
\pgfpathlineto{\pgfqpoint{0.875560in}{1.106137in}}%
\pgfpathlineto{\pgfqpoint{0.875752in}{1.106488in}}%
\pgfpathlineto{\pgfqpoint{0.875944in}{1.104913in}}%
\pgfpathlineto{\pgfqpoint{0.876040in}{1.104132in}}%
\pgfpathlineto{\pgfqpoint{0.876906in}{1.106024in}}%
\pgfpathlineto{\pgfqpoint{0.878060in}{1.108486in}}%
\pgfpathlineto{\pgfqpoint{0.877387in}{1.104687in}}%
\pgfpathlineto{\pgfqpoint{0.878252in}{1.106959in}}%
\pgfpathlineto{\pgfqpoint{0.878925in}{1.108010in}}%
\pgfpathlineto{\pgfqpoint{0.879021in}{1.107032in}}%
\pgfpathlineto{\pgfqpoint{0.879695in}{1.104318in}}%
\pgfpathlineto{\pgfqpoint{0.880175in}{1.105535in}}%
\pgfpathlineto{\pgfqpoint{0.881522in}{1.103777in}}%
\pgfpathlineto{\pgfqpoint{0.882003in}{1.103753in}}%
\pgfpathlineto{\pgfqpoint{0.883253in}{1.100547in}}%
\pgfpathlineto{\pgfqpoint{0.884214in}{1.098298in}}%
\pgfpathlineto{\pgfqpoint{0.884599in}{1.098660in}}%
\pgfpathlineto{\pgfqpoint{0.885272in}{1.100540in}}%
\pgfpathlineto{\pgfqpoint{0.886811in}{1.107420in}}%
\pgfpathlineto{\pgfqpoint{0.887869in}{1.107147in}}%
\pgfpathlineto{\pgfqpoint{0.888157in}{1.105855in}}%
\pgfpathlineto{\pgfqpoint{0.888253in}{1.109049in}}%
\pgfpathlineto{\pgfqpoint{0.888349in}{1.108657in}}%
\pgfpathlineto{\pgfqpoint{0.889407in}{1.113257in}}%
\pgfpathlineto{\pgfqpoint{0.889888in}{1.111750in}}%
\pgfpathlineto{\pgfqpoint{0.890177in}{1.109750in}}%
\pgfpathlineto{\pgfqpoint{0.890850in}{1.111342in}}%
\pgfpathlineto{\pgfqpoint{0.891042in}{1.111939in}}%
\pgfpathlineto{\pgfqpoint{0.891234in}{1.110946in}}%
\pgfpathlineto{\pgfqpoint{0.892100in}{1.109484in}}%
\pgfpathlineto{\pgfqpoint{0.893927in}{1.113443in}}%
\pgfpathlineto{\pgfqpoint{0.896043in}{1.108497in}}%
\pgfpathlineto{\pgfqpoint{0.896427in}{1.110314in}}%
\pgfpathlineto{\pgfqpoint{0.896908in}{1.108081in}}%
\pgfpathlineto{\pgfqpoint{0.897197in}{1.108986in}}%
\pgfpathlineto{\pgfqpoint{0.898158in}{1.108316in}}%
\pgfpathlineto{\pgfqpoint{0.898254in}{1.108883in}}%
\pgfpathlineto{\pgfqpoint{0.898928in}{1.107957in}}%
\pgfpathlineto{\pgfqpoint{0.899408in}{1.110746in}}%
\pgfpathlineto{\pgfqpoint{0.899889in}{1.109023in}}%
\pgfpathlineto{\pgfqpoint{0.900274in}{1.111176in}}%
\pgfpathlineto{\pgfqpoint{0.900466in}{1.110910in}}%
\pgfpathlineto{\pgfqpoint{0.901139in}{1.111142in}}%
\pgfpathlineto{\pgfqpoint{0.902390in}{1.115035in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{1.114499in}}%
\pgfpathlineto{\pgfqpoint{0.902870in}{1.116718in}}%
\pgfpathlineto{\pgfqpoint{0.902967in}{1.117379in}}%
\pgfpathlineto{\pgfqpoint{0.903447in}{1.113741in}}%
\pgfpathlineto{\pgfqpoint{0.905082in}{1.111310in}}%
\pgfpathlineto{\pgfqpoint{0.905178in}{1.112430in}}%
\pgfpathlineto{\pgfqpoint{0.905659in}{1.116373in}}%
\pgfpathlineto{\pgfqpoint{0.906428in}{1.114802in}}%
\pgfpathlineto{\pgfqpoint{0.906717in}{1.115817in}}%
\pgfpathlineto{\pgfqpoint{0.907871in}{1.112758in}}%
\pgfpathlineto{\pgfqpoint{0.908544in}{1.114886in}}%
\pgfpathlineto{\pgfqpoint{0.908736in}{1.111961in}}%
\pgfpathlineto{\pgfqpoint{0.910371in}{1.104395in}}%
\pgfpathlineto{\pgfqpoint{0.910660in}{1.103118in}}%
\pgfpathlineto{\pgfqpoint{0.911237in}{1.105559in}}%
\pgfpathlineto{\pgfqpoint{0.912102in}{1.104605in}}%
\pgfpathlineto{\pgfqpoint{0.912198in}{1.109169in}}%
\pgfpathlineto{\pgfqpoint{0.913064in}{1.107190in}}%
\pgfpathlineto{\pgfqpoint{0.913352in}{1.107535in}}%
\pgfpathlineto{\pgfqpoint{0.913448in}{1.106401in}}%
\pgfpathlineto{\pgfqpoint{0.913737in}{1.103627in}}%
\pgfpathlineto{\pgfqpoint{0.914699in}{1.103969in}}%
\pgfpathlineto{\pgfqpoint{0.914795in}{1.103876in}}%
\pgfpathlineto{\pgfqpoint{0.914891in}{1.104897in}}%
\pgfpathlineto{\pgfqpoint{0.915468in}{1.109684in}}%
\pgfpathlineto{\pgfqpoint{0.915853in}{1.105811in}}%
\pgfpathlineto{\pgfqpoint{0.916430in}{1.108187in}}%
\pgfpathlineto{\pgfqpoint{0.916141in}{1.105331in}}%
\pgfpathlineto{\pgfqpoint{0.916526in}{1.107595in}}%
\pgfpathlineto{\pgfqpoint{0.916910in}{1.116710in}}%
\pgfpathlineto{\pgfqpoint{0.917776in}{1.113826in}}%
\pgfpathlineto{\pgfqpoint{0.918545in}{1.113640in}}%
\pgfpathlineto{\pgfqpoint{0.919218in}{1.116001in}}%
\pgfpathlineto{\pgfqpoint{0.920180in}{1.113428in}}%
\pgfpathlineto{\pgfqpoint{0.921046in}{1.111232in}}%
\pgfpathlineto{\pgfqpoint{0.921430in}{1.111379in}}%
\pgfpathlineto{\pgfqpoint{0.922392in}{1.112473in}}%
\pgfpathlineto{\pgfqpoint{0.921719in}{1.111138in}}%
\pgfpathlineto{\pgfqpoint{0.922488in}{1.111518in}}%
\pgfpathlineto{\pgfqpoint{0.923257in}{1.112056in}}%
\pgfpathlineto{\pgfqpoint{0.924315in}{1.106623in}}%
\pgfpathlineto{\pgfqpoint{0.925758in}{1.112975in}}%
\pgfpathlineto{\pgfqpoint{0.926046in}{1.111952in}}%
\pgfpathlineto{\pgfqpoint{0.927873in}{1.109211in}}%
\pgfpathlineto{\pgfqpoint{0.927969in}{1.109865in}}%
\pgfpathlineto{\pgfqpoint{0.928450in}{1.111764in}}%
\pgfpathlineto{\pgfqpoint{0.929027in}{1.109677in}}%
\pgfpathlineto{\pgfqpoint{0.929123in}{1.109168in}}%
\pgfpathlineto{\pgfqpoint{0.929700in}{1.111310in}}%
\pgfpathlineto{\pgfqpoint{0.930758in}{1.110861in}}%
\pgfpathlineto{\pgfqpoint{0.930854in}{1.113734in}}%
\pgfpathlineto{\pgfqpoint{0.931720in}{1.109524in}}%
\pgfpathlineto{\pgfqpoint{0.932393in}{1.110280in}}%
\pgfpathlineto{\pgfqpoint{0.932970in}{1.107907in}}%
\pgfpathlineto{\pgfqpoint{0.933162in}{1.107999in}}%
\pgfpathlineto{\pgfqpoint{0.933258in}{1.106862in}}%
\pgfpathlineto{\pgfqpoint{0.933547in}{1.106322in}}%
\pgfpathlineto{\pgfqpoint{0.933932in}{1.107292in}}%
\pgfpathlineto{\pgfqpoint{0.934316in}{1.111756in}}%
\pgfpathlineto{\pgfqpoint{0.935086in}{1.110460in}}%
\pgfpathlineto{\pgfqpoint{0.935951in}{1.109451in}}%
\pgfpathlineto{\pgfqpoint{0.936047in}{1.109898in}}%
\pgfpathlineto{\pgfqpoint{0.937105in}{1.118058in}}%
\pgfpathlineto{\pgfqpoint{0.937874in}{1.116937in}}%
\pgfpathlineto{\pgfqpoint{0.939894in}{1.113831in}}%
\pgfpathlineto{\pgfqpoint{0.941240in}{1.110339in}}%
\pgfpathlineto{\pgfqpoint{0.940278in}{1.114353in}}%
\pgfpathlineto{\pgfqpoint{0.941336in}{1.110463in}}%
\pgfpathlineto{\pgfqpoint{0.941913in}{1.115284in}}%
\pgfpathlineto{\pgfqpoint{0.942586in}{1.113094in}}%
\pgfpathlineto{\pgfqpoint{0.943356in}{1.110185in}}%
\pgfpathlineto{\pgfqpoint{0.944029in}{1.111646in}}%
\pgfpathlineto{\pgfqpoint{0.945375in}{1.124543in}}%
\pgfpathlineto{\pgfqpoint{0.945471in}{1.124211in}}%
\pgfpathlineto{\pgfqpoint{0.947587in}{1.117394in}}%
\pgfpathlineto{\pgfqpoint{0.947876in}{1.118263in}}%
\pgfpathlineto{\pgfqpoint{0.949029in}{1.122373in}}%
\pgfpathlineto{\pgfqpoint{0.949222in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{0.949318in}{1.120620in}}%
\pgfpathlineto{\pgfqpoint{0.949703in}{1.123014in}}%
\pgfpathlineto{\pgfqpoint{0.950376in}{1.122456in}}%
\pgfpathlineto{\pgfqpoint{0.950472in}{1.123793in}}%
\pgfpathlineto{\pgfqpoint{0.951530in}{1.124712in}}%
\pgfpathlineto{\pgfqpoint{0.951626in}{1.124038in}}%
\pgfpathlineto{\pgfqpoint{0.952395in}{1.124026in}}%
\pgfpathlineto{\pgfqpoint{0.952684in}{1.126389in}}%
\pgfpathlineto{\pgfqpoint{0.953549in}{1.124774in}}%
\pgfpathlineto{\pgfqpoint{0.954415in}{1.122645in}}%
\pgfpathlineto{\pgfqpoint{0.954511in}{1.123254in}}%
\pgfpathlineto{\pgfqpoint{0.954992in}{1.135135in}}%
\pgfpathlineto{\pgfqpoint{0.955857in}{1.130667in}}%
\pgfpathlineto{\pgfqpoint{0.956242in}{1.127978in}}%
\pgfpathlineto{\pgfqpoint{0.956915in}{1.128887in}}%
\pgfpathlineto{\pgfqpoint{0.957492in}{1.132209in}}%
\pgfpathlineto{\pgfqpoint{0.958069in}{1.130906in}}%
\pgfpathlineto{\pgfqpoint{0.959415in}{1.129031in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.124069in}}%
\pgfpathlineto{\pgfqpoint{0.960665in}{1.125611in}}%
\pgfpathlineto{\pgfqpoint{0.960954in}{1.125704in}}%
\pgfpathlineto{\pgfqpoint{0.961819in}{1.131223in}}%
\pgfpathlineto{\pgfqpoint{0.962204in}{1.129450in}}%
\pgfpathlineto{\pgfqpoint{0.962300in}{1.129889in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.127874in}}%
\pgfpathlineto{\pgfqpoint{0.963262in}{1.129252in}}%
\pgfpathlineto{\pgfqpoint{0.963358in}{1.128123in}}%
\pgfpathlineto{\pgfqpoint{0.964224in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{0.964512in}{1.133374in}}%
\pgfpathlineto{\pgfqpoint{0.965185in}{1.127732in}}%
\pgfpathlineto{\pgfqpoint{0.965378in}{1.126633in}}%
\pgfpathlineto{\pgfqpoint{0.965474in}{1.128109in}}%
\pgfpathlineto{\pgfqpoint{0.966243in}{1.126787in}}%
\pgfpathlineto{\pgfqpoint{0.967301in}{1.132547in}}%
\pgfpathlineto{\pgfqpoint{0.967397in}{1.131083in}}%
\pgfpathlineto{\pgfqpoint{0.968359in}{1.128447in}}%
\pgfpathlineto{\pgfqpoint{0.968551in}{1.130687in}}%
\pgfpathlineto{\pgfqpoint{0.968743in}{1.131006in}}%
\pgfpathlineto{\pgfqpoint{0.968839in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{0.969320in}{1.126582in}}%
\pgfpathlineto{\pgfqpoint{0.969897in}{1.129343in}}%
\pgfpathlineto{\pgfqpoint{0.970667in}{1.131463in}}%
\pgfpathlineto{\pgfqpoint{0.971436in}{1.136801in}}%
\pgfpathlineto{\pgfqpoint{0.971917in}{1.134167in}}%
\pgfpathlineto{\pgfqpoint{0.972590in}{1.131955in}}%
\pgfpathlineto{\pgfqpoint{0.972686in}{1.132062in}}%
\pgfpathlineto{\pgfqpoint{0.972878in}{1.141463in}}%
\pgfpathlineto{\pgfqpoint{0.973840in}{1.138274in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.137158in}}%
\pgfpathlineto{\pgfqpoint{0.975379in}{1.142188in}}%
\pgfpathlineto{\pgfqpoint{0.975475in}{1.141926in}}%
\pgfpathlineto{\pgfqpoint{0.976244in}{1.141974in}}%
\pgfpathlineto{\pgfqpoint{0.977302in}{1.146688in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{1.145206in}}%
\pgfpathlineto{\pgfqpoint{0.979802in}{1.139042in}}%
\pgfpathlineto{\pgfqpoint{0.980379in}{1.141300in}}%
\pgfpathlineto{\pgfqpoint{0.980764in}{1.138609in}}%
\pgfpathlineto{\pgfqpoint{0.982495in}{1.127665in}}%
\pgfpathlineto{\pgfqpoint{0.982687in}{1.127854in}}%
\pgfpathlineto{\pgfqpoint{0.982783in}{1.128710in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.125138in}}%
\pgfpathlineto{\pgfqpoint{0.984707in}{1.127635in}}%
\pgfpathlineto{\pgfqpoint{0.984995in}{1.126579in}}%
\pgfpathlineto{\pgfqpoint{0.985091in}{1.125895in}}%
\pgfpathlineto{\pgfqpoint{0.985380in}{1.129200in}}%
\pgfpathlineto{\pgfqpoint{0.985476in}{1.128161in}}%
\pgfpathlineto{\pgfqpoint{0.985668in}{1.130130in}}%
\pgfpathlineto{\pgfqpoint{0.985957in}{1.125022in}}%
\pgfpathlineto{\pgfqpoint{0.986245in}{1.125710in}}%
\pgfpathlineto{\pgfqpoint{0.986630in}{1.125599in}}%
\pgfpathlineto{\pgfqpoint{0.988169in}{1.119644in}}%
\pgfpathlineto{\pgfqpoint{0.989130in}{1.114410in}}%
\pgfpathlineto{\pgfqpoint{0.989611in}{1.117802in}}%
\pgfpathlineto{\pgfqpoint{0.990669in}{1.128025in}}%
\pgfpathlineto{\pgfqpoint{0.990765in}{1.127061in}}%
\pgfpathlineto{\pgfqpoint{0.991054in}{1.124851in}}%
\pgfpathlineto{\pgfqpoint{0.991438in}{1.128586in}}%
\pgfpathlineto{\pgfqpoint{0.991534in}{1.128529in}}%
\pgfpathlineto{\pgfqpoint{0.992304in}{1.129876in}}%
\pgfpathlineto{\pgfqpoint{0.992592in}{1.128827in}}%
\pgfpathlineto{\pgfqpoint{0.992688in}{1.127813in}}%
\pgfpathlineto{\pgfqpoint{0.993554in}{1.129731in}}%
\pgfpathlineto{\pgfqpoint{0.993650in}{1.129645in}}%
\pgfpathlineto{\pgfqpoint{0.994323in}{1.133389in}}%
\pgfpathlineto{\pgfqpoint{0.994708in}{1.131737in}}%
\pgfpathlineto{\pgfqpoint{0.995669in}{1.126936in}}%
\pgfpathlineto{\pgfqpoint{0.995766in}{1.127364in}}%
\pgfpathlineto{\pgfqpoint{0.996054in}{1.131815in}}%
\pgfpathlineto{\pgfqpoint{0.996823in}{1.129380in}}%
\pgfpathlineto{\pgfqpoint{0.997208in}{1.128303in}}%
\pgfpathlineto{\pgfqpoint{0.997400in}{1.127860in}}%
\pgfpathlineto{\pgfqpoint{0.997593in}{1.129853in}}%
\pgfpathlineto{\pgfqpoint{0.997785in}{1.130744in}}%
\pgfpathlineto{\pgfqpoint{0.998362in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.998554in}{1.129420in}}%
\pgfpathlineto{\pgfqpoint{0.999131in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.999516in}{1.127226in}}%
\pgfpathlineto{\pgfqpoint{1.000285in}{1.128038in}}%
\pgfpathlineto{\pgfqpoint{1.000478in}{1.127119in}}%
\pgfpathlineto{\pgfqpoint{1.000670in}{1.128592in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{1.128330in}}%
\pgfpathlineto{\pgfqpoint{1.001920in}{1.130424in}}%
\pgfpathlineto{\pgfqpoint{1.001535in}{1.127249in}}%
\pgfpathlineto{\pgfqpoint{1.002401in}{1.129210in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{1.129104in}}%
\pgfpathlineto{\pgfqpoint{1.002978in}{1.132518in}}%
\pgfpathlineto{\pgfqpoint{1.003651in}{1.130571in}}%
\pgfpathlineto{\pgfqpoint{1.003843in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{1.004420in}{1.130136in}}%
\pgfpathlineto{\pgfqpoint{1.004709in}{1.131043in}}%
\pgfpathlineto{\pgfqpoint{1.004805in}{1.130359in}}%
\pgfpathlineto{\pgfqpoint{1.005190in}{1.132043in}}%
\pgfpathlineto{\pgfqpoint{1.005767in}{1.130980in}}%
\pgfpathlineto{\pgfqpoint{1.007209in}{1.135677in}}%
\pgfpathlineto{\pgfqpoint{1.007498in}{1.134429in}}%
\pgfpathlineto{\pgfqpoint{1.008363in}{1.131372in}}%
\pgfpathlineto{\pgfqpoint{1.008652in}{1.133077in}}%
\pgfpathlineto{\pgfqpoint{1.008940in}{1.136023in}}%
\pgfpathlineto{\pgfqpoint{1.009806in}{1.133952in}}%
\pgfpathlineto{\pgfqpoint{1.010190in}{1.135281in}}%
\pgfpathlineto{\pgfqpoint{1.010671in}{1.133227in}}%
\pgfpathlineto{\pgfqpoint{1.010863in}{1.132089in}}%
\pgfpathlineto{\pgfqpoint{1.012210in}{1.138599in}}%
\pgfpathlineto{\pgfqpoint{1.014133in}{1.142488in}}%
\pgfpathlineto{\pgfqpoint{1.015383in}{1.152382in}}%
\pgfpathlineto{\pgfqpoint{1.015479in}{1.151728in}}%
\pgfpathlineto{\pgfqpoint{1.016056in}{1.150556in}}%
\pgfpathlineto{\pgfqpoint{1.016249in}{1.148317in}}%
\pgfpathlineto{\pgfqpoint{1.016922in}{1.150204in}}%
\pgfpathlineto{\pgfqpoint{1.018172in}{1.162408in}}%
\pgfpathlineto{\pgfqpoint{1.018268in}{1.161659in}}%
\pgfpathlineto{\pgfqpoint{1.019711in}{1.158055in}}%
\pgfpathlineto{\pgfqpoint{1.019999in}{1.158714in}}%
\pgfpathlineto{\pgfqpoint{1.020384in}{1.157010in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.157518in}}%
\pgfpathlineto{\pgfqpoint{1.021826in}{1.154475in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.150226in}}%
\pgfpathlineto{\pgfqpoint{1.023365in}{1.150879in}}%
\pgfpathlineto{\pgfqpoint{1.024519in}{1.148464in}}%
\pgfpathlineto{\pgfqpoint{1.024807in}{1.150458in}}%
\pgfpathlineto{\pgfqpoint{1.025096in}{1.156890in}}%
\pgfpathlineto{\pgfqpoint{1.026346in}{1.154551in}}%
\pgfpathlineto{\pgfqpoint{1.026827in}{1.153486in}}%
\pgfpathlineto{\pgfqpoint{1.027115in}{1.154621in}}%
\pgfpathlineto{\pgfqpoint{1.027692in}{1.163735in}}%
\pgfpathlineto{\pgfqpoint{1.028654in}{1.162294in}}%
\pgfpathlineto{\pgfqpoint{1.032404in}{1.143399in}}%
\pgfpathlineto{\pgfqpoint{1.033078in}{1.144742in}}%
\pgfpathlineto{\pgfqpoint{1.034232in}{1.142918in}}%
\pgfpathlineto{\pgfqpoint{1.034520in}{1.147081in}}%
\pgfpathlineto{\pgfqpoint{1.035482in}{1.146237in}}%
\pgfpathlineto{\pgfqpoint{1.037982in}{1.133481in}}%
\pgfpathlineto{\pgfqpoint{1.038847in}{1.135569in}}%
\pgfpathlineto{\pgfqpoint{1.039424in}{1.133884in}}%
\pgfpathlineto{\pgfqpoint{1.040098in}{1.138841in}}%
\pgfpathlineto{\pgfqpoint{1.040675in}{1.139123in}}%
\pgfpathlineto{\pgfqpoint{1.041059in}{1.140854in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{1.138564in}}%
\pgfpathlineto{\pgfqpoint{1.041925in}{1.139616in}}%
\pgfpathlineto{\pgfqpoint{1.042502in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{1.042598in}{1.137363in}}%
\pgfpathlineto{\pgfqpoint{1.043271in}{1.139745in}}%
\pgfpathlineto{\pgfqpoint{1.043944in}{1.141603in}}%
\pgfpathlineto{\pgfqpoint{1.044425in}{1.140051in}}%
\pgfpathlineto{\pgfqpoint{1.045579in}{1.144263in}}%
\pgfpathlineto{\pgfqpoint{1.045867in}{1.141975in}}%
\pgfpathlineto{\pgfqpoint{1.048656in}{1.136239in}}%
\pgfpathlineto{\pgfqpoint{1.049714in}{1.132294in}}%
\pgfpathlineto{\pgfqpoint{1.051060in}{1.145977in}}%
\pgfpathlineto{\pgfqpoint{1.051541in}{1.144543in}}%
\pgfpathlineto{\pgfqpoint{1.052022in}{1.141119in}}%
\pgfpathlineto{\pgfqpoint{1.052888in}{1.142712in}}%
\pgfpathlineto{\pgfqpoint{1.054426in}{1.148798in}}%
\pgfpathlineto{\pgfqpoint{1.054618in}{1.146782in}}%
\pgfpathlineto{\pgfqpoint{1.055484in}{1.148981in}}%
\pgfpathlineto{\pgfqpoint{1.055580in}{1.147866in}}%
\pgfpathlineto{\pgfqpoint{1.056157in}{1.146609in}}%
\pgfpathlineto{\pgfqpoint{1.056638in}{1.147766in}}%
\pgfpathlineto{\pgfqpoint{1.056734in}{1.148341in}}%
\pgfpathlineto{\pgfqpoint{1.057311in}{1.145663in}}%
\pgfpathlineto{\pgfqpoint{1.058561in}{1.142422in}}%
\pgfpathlineto{\pgfqpoint{1.059331in}{1.145572in}}%
\pgfpathlineto{\pgfqpoint{1.059811in}{1.144695in}}%
\pgfpathlineto{\pgfqpoint{1.059908in}{1.144785in}}%
\pgfpathlineto{\pgfqpoint{1.060100in}{1.144122in}}%
\pgfpathlineto{\pgfqpoint{1.060196in}{1.144373in}}%
\pgfpathlineto{\pgfqpoint{1.061446in}{1.138881in}}%
\pgfpathlineto{\pgfqpoint{1.062023in}{1.134857in}}%
\pgfpathlineto{\pgfqpoint{1.062889in}{1.135686in}}%
\pgfpathlineto{\pgfqpoint{1.063466in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{1.063946in}{1.134830in}}%
\pgfpathlineto{\pgfqpoint{1.065966in}{1.138920in}}%
\pgfpathlineto{\pgfqpoint{1.064523in}{1.133727in}}%
\pgfpathlineto{\pgfqpoint{1.066928in}{1.137488in}}%
\pgfpathlineto{\pgfqpoint{1.067312in}{1.136791in}}%
\pgfpathlineto{\pgfqpoint{1.067697in}{1.138813in}}%
\pgfpathlineto{\pgfqpoint{1.067985in}{1.144195in}}%
\pgfpathlineto{\pgfqpoint{1.069043in}{1.142494in}}%
\pgfpathlineto{\pgfqpoint{1.069332in}{1.141468in}}%
\pgfpathlineto{\pgfqpoint{1.071159in}{1.136546in}}%
\pgfpathlineto{\pgfqpoint{1.072794in}{1.133332in}}%
\pgfpathlineto{\pgfqpoint{1.073371in}{1.133820in}}%
\pgfpathlineto{\pgfqpoint{1.074717in}{1.141859in}}%
\pgfpathlineto{\pgfqpoint{1.074813in}{1.141712in}}%
\pgfpathlineto{\pgfqpoint{1.076256in}{1.138479in}}%
\pgfpathlineto{\pgfqpoint{1.077602in}{1.149012in}}%
\pgfpathlineto{\pgfqpoint{1.077025in}{1.136952in}}%
\pgfpathlineto{\pgfqpoint{1.078371in}{1.146776in}}%
\pgfpathlineto{\pgfqpoint{1.078756in}{1.144995in}}%
\pgfpathlineto{\pgfqpoint{1.079141in}{1.147294in}}%
\pgfpathlineto{\pgfqpoint{1.079333in}{1.147279in}}%
\pgfpathlineto{\pgfqpoint{1.080295in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{1.080583in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{1.081833in}{1.147771in}}%
\pgfpathlineto{\pgfqpoint{1.082025in}{1.146867in}}%
\pgfpathlineto{\pgfqpoint{1.082410in}{1.149988in}}%
\pgfpathlineto{\pgfqpoint{1.082506in}{1.149506in}}%
\pgfpathlineto{\pgfqpoint{1.082795in}{1.151947in}}%
\pgfpathlineto{\pgfqpoint{1.082987in}{1.149333in}}%
\pgfpathlineto{\pgfqpoint{1.083564in}{1.149662in}}%
\pgfpathlineto{\pgfqpoint{1.085103in}{1.144439in}}%
\pgfpathlineto{\pgfqpoint{1.087026in}{1.138045in}}%
\pgfpathlineto{\pgfqpoint{1.087218in}{1.139559in}}%
\pgfpathlineto{\pgfqpoint{1.087892in}{1.135502in}}%
\pgfpathlineto{\pgfqpoint{1.088757in}{1.129868in}}%
\pgfpathlineto{\pgfqpoint{1.089142in}{1.131893in}}%
\pgfpathlineto{\pgfqpoint{1.090103in}{1.133605in}}%
\pgfpathlineto{\pgfqpoint{1.089622in}{1.131682in}}%
\pgfpathlineto{\pgfqpoint{1.090296in}{1.132579in}}%
\pgfpathlineto{\pgfqpoint{1.090392in}{1.132092in}}%
\pgfpathlineto{\pgfqpoint{1.090584in}{1.133108in}}%
\pgfpathlineto{\pgfqpoint{1.091642in}{1.139704in}}%
\pgfpathlineto{\pgfqpoint{1.091738in}{1.139636in}}%
\pgfpathlineto{\pgfqpoint{1.092123in}{1.139026in}}%
\pgfpathlineto{\pgfqpoint{1.092411in}{1.137516in}}%
\pgfpathlineto{\pgfqpoint{1.092700in}{1.141522in}}%
\pgfpathlineto{\pgfqpoint{1.092796in}{1.142264in}}%
\pgfpathlineto{\pgfqpoint{1.093181in}{1.138449in}}%
\pgfpathlineto{\pgfqpoint{1.093469in}{1.139887in}}%
\pgfpathlineto{\pgfqpoint{1.093661in}{1.139955in}}%
\pgfpathlineto{\pgfqpoint{1.093854in}{1.138840in}}%
\pgfpathlineto{\pgfqpoint{1.094238in}{1.143046in}}%
\pgfpathlineto{\pgfqpoint{1.094527in}{1.143605in}}%
\pgfpathlineto{\pgfqpoint{1.094623in}{1.145018in}}%
\pgfpathlineto{\pgfqpoint{1.095392in}{1.140776in}}%
\pgfpathlineto{\pgfqpoint{1.095489in}{1.141386in}}%
\pgfpathlineto{\pgfqpoint{1.096835in}{1.136360in}}%
\pgfpathlineto{\pgfqpoint{1.097316in}{1.137185in}}%
\pgfpathlineto{\pgfqpoint{1.097797in}{1.136712in}}%
\pgfpathlineto{\pgfqpoint{1.098373in}{1.135604in}}%
\pgfpathlineto{\pgfqpoint{1.098758in}{1.136285in}}%
\pgfpathlineto{\pgfqpoint{1.099912in}{1.145059in}}%
\pgfpathlineto{\pgfqpoint{1.101066in}{1.142257in}}%
\pgfpathlineto{\pgfqpoint{1.101451in}{1.140521in}}%
\pgfpathlineto{\pgfqpoint{1.101643in}{1.144201in}}%
\pgfpathlineto{\pgfqpoint{1.102124in}{1.142739in}}%
\pgfpathlineto{\pgfqpoint{1.102893in}{1.143534in}}%
\pgfpathlineto{\pgfqpoint{1.102701in}{1.140711in}}%
\pgfpathlineto{\pgfqpoint{1.102989in}{1.142606in}}%
\pgfpathlineto{\pgfqpoint{1.103182in}{1.142114in}}%
\pgfpathlineto{\pgfqpoint{1.103566in}{1.142839in}}%
\pgfpathlineto{\pgfqpoint{1.103759in}{1.146021in}}%
\pgfpathlineto{\pgfqpoint{1.104720in}{1.144537in}}%
\pgfpathlineto{\pgfqpoint{1.105682in}{1.141143in}}%
\pgfpathlineto{\pgfqpoint{1.106067in}{1.141993in}}%
\pgfpathlineto{\pgfqpoint{1.106548in}{1.143611in}}%
\pgfpathlineto{\pgfqpoint{1.107509in}{1.138982in}}%
\pgfpathlineto{\pgfqpoint{1.107701in}{1.140532in}}%
\pgfpathlineto{\pgfqpoint{1.108278in}{1.137915in}}%
\pgfpathlineto{\pgfqpoint{1.108759in}{1.135185in}}%
\pgfpathlineto{\pgfqpoint{1.109625in}{1.136371in}}%
\pgfpathlineto{\pgfqpoint{1.109721in}{1.137184in}}%
\pgfpathlineto{\pgfqpoint{1.110298in}{1.132973in}}%
\pgfpathlineto{\pgfqpoint{1.111163in}{1.128423in}}%
\pgfpathlineto{\pgfqpoint{1.111740in}{1.130710in}}%
\pgfpathlineto{\pgfqpoint{1.112029in}{1.131847in}}%
\pgfpathlineto{\pgfqpoint{1.112414in}{1.129930in}}%
\pgfpathlineto{\pgfqpoint{1.112702in}{1.128442in}}%
\pgfpathlineto{\pgfqpoint{1.113183in}{1.133387in}}%
\pgfpathlineto{\pgfqpoint{1.113856in}{1.132044in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.129841in}}%
\pgfpathlineto{\pgfqpoint{1.115683in}{1.131073in}}%
\pgfpathlineto{\pgfqpoint{1.116356in}{1.132295in}}%
\pgfpathlineto{\pgfqpoint{1.116933in}{1.131095in}}%
\pgfpathlineto{\pgfqpoint{1.117799in}{1.127656in}}%
\pgfpathlineto{\pgfqpoint{1.118183in}{1.129527in}}%
\pgfpathlineto{\pgfqpoint{1.118953in}{1.130847in}}%
\pgfpathlineto{\pgfqpoint{1.119145in}{1.128780in}}%
\pgfpathlineto{\pgfqpoint{1.120011in}{1.127277in}}%
\pgfpathlineto{\pgfqpoint{1.120203in}{1.129212in}}%
\pgfpathlineto{\pgfqpoint{1.122415in}{1.137661in}}%
\pgfpathlineto{\pgfqpoint{1.123184in}{1.136732in}}%
\pgfpathlineto{\pgfqpoint{1.123376in}{1.138180in}}%
\pgfpathlineto{\pgfqpoint{1.123569in}{1.141031in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.137192in}}%
\pgfpathlineto{\pgfqpoint{1.125203in}{1.137242in}}%
\pgfpathlineto{\pgfqpoint{1.125492in}{1.137846in}}%
\pgfpathlineto{\pgfqpoint{1.126069in}{1.136651in}}%
\pgfpathlineto{\pgfqpoint{1.127511in}{1.130563in}}%
\pgfpathlineto{\pgfqpoint{1.127800in}{1.131679in}}%
\pgfpathlineto{\pgfqpoint{1.127992in}{1.131606in}}%
\pgfpathlineto{\pgfqpoint{1.128185in}{1.134247in}}%
\pgfpathlineto{\pgfqpoint{1.128665in}{1.130221in}}%
\pgfpathlineto{\pgfqpoint{1.129146in}{1.132725in}}%
\pgfpathlineto{\pgfqpoint{1.129531in}{1.133719in}}%
\pgfpathlineto{\pgfqpoint{1.130300in}{1.130633in}}%
\pgfpathlineto{\pgfqpoint{1.130396in}{1.133066in}}%
\pgfpathlineto{\pgfqpoint{1.131166in}{1.128802in}}%
\pgfpathlineto{\pgfqpoint{1.132224in}{1.121706in}}%
\pgfpathlineto{\pgfqpoint{1.132416in}{1.124042in}}%
\pgfpathlineto{\pgfqpoint{1.132512in}{1.125235in}}%
\pgfpathlineto{\pgfqpoint{1.133185in}{1.121086in}}%
\pgfpathlineto{\pgfqpoint{1.133377in}{1.122248in}}%
\pgfpathlineto{\pgfqpoint{1.133858in}{1.122673in}}%
\pgfpathlineto{\pgfqpoint{1.134435in}{1.121803in}}%
\pgfpathlineto{\pgfqpoint{1.134820in}{1.120034in}}%
\pgfpathlineto{\pgfqpoint{1.135397in}{1.121917in}}%
\pgfpathlineto{\pgfqpoint{1.135493in}{1.122620in}}%
\pgfpathlineto{\pgfqpoint{1.136166in}{1.120367in}}%
\pgfpathlineto{\pgfqpoint{1.137993in}{1.112041in}}%
\pgfpathlineto{\pgfqpoint{1.138090in}{1.112339in}}%
\pgfpathlineto{\pgfqpoint{1.138378in}{1.115590in}}%
\pgfpathlineto{\pgfqpoint{1.139628in}{1.116706in}}%
\pgfpathlineto{\pgfqpoint{1.139821in}{1.115578in}}%
\pgfpathlineto{\pgfqpoint{1.140205in}{1.120642in}}%
\pgfpathlineto{\pgfqpoint{1.141071in}{1.123776in}}%
\pgfpathlineto{\pgfqpoint{1.141840in}{1.122428in}}%
\pgfpathlineto{\pgfqpoint{1.142321in}{1.132348in}}%
\pgfpathlineto{\pgfqpoint{1.143186in}{1.130301in}}%
\pgfpathlineto{\pgfqpoint{1.143571in}{1.132799in}}%
\pgfpathlineto{\pgfqpoint{1.144340in}{1.131344in}}%
\pgfpathlineto{\pgfqpoint{1.146360in}{1.126024in}}%
\pgfpathlineto{\pgfqpoint{1.147225in}{1.144619in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{1.143267in}}%
\pgfpathlineto{\pgfqpoint{1.147802in}{1.144432in}}%
\pgfpathlineto{\pgfqpoint{1.148187in}{1.142103in}}%
\pgfpathlineto{\pgfqpoint{1.148764in}{1.139848in}}%
\pgfpathlineto{\pgfqpoint{1.149341in}{1.137950in}}%
\pgfpathlineto{\pgfqpoint{1.149052in}{1.140149in}}%
\pgfpathlineto{\pgfqpoint{1.150014in}{1.138463in}}%
\pgfpathlineto{\pgfqpoint{1.151360in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{1.151553in}{1.135076in}}%
\pgfpathlineto{\pgfqpoint{1.151745in}{1.135349in}}%
\pgfpathlineto{\pgfqpoint{1.151841in}{1.134508in}}%
\pgfpathlineto{\pgfqpoint{1.152033in}{1.131861in}}%
\pgfpathlineto{\pgfqpoint{1.152899in}{1.133860in}}%
\pgfpathlineto{\pgfqpoint{1.153380in}{1.141407in}}%
\pgfpathlineto{\pgfqpoint{1.154245in}{1.138715in}}%
\pgfpathlineto{\pgfqpoint{1.154726in}{1.136190in}}%
\pgfpathlineto{\pgfqpoint{1.155207in}{1.139869in}}%
\pgfpathlineto{\pgfqpoint{1.155880in}{1.138129in}}%
\pgfpathlineto{\pgfqpoint{1.156457in}{1.135215in}}%
\pgfpathlineto{\pgfqpoint{1.157034in}{1.138045in}}%
\pgfpathlineto{\pgfqpoint{1.157130in}{1.138373in}}%
\pgfpathlineto{\pgfqpoint{1.157419in}{1.136853in}}%
\pgfpathlineto{\pgfqpoint{1.157707in}{1.137643in}}%
\pgfpathlineto{\pgfqpoint{1.158957in}{1.135091in}}%
\pgfpathlineto{\pgfqpoint{1.159342in}{1.134320in}}%
\pgfpathlineto{\pgfqpoint{1.159630in}{1.135965in}}%
\pgfpathlineto{\pgfqpoint{1.159823in}{1.138930in}}%
\pgfpathlineto{\pgfqpoint{1.160881in}{1.138121in}}%
\pgfpathlineto{\pgfqpoint{1.162419in}{1.141155in}}%
\pgfpathlineto{\pgfqpoint{1.162708in}{1.140554in}}%
\pgfpathlineto{\pgfqpoint{1.164343in}{1.132121in}}%
\pgfpathlineto{\pgfqpoint{1.165016in}{1.133376in}}%
\pgfpathlineto{\pgfqpoint{1.165304in}{1.131516in}}%
\pgfpathlineto{\pgfqpoint{1.165497in}{1.132422in}}%
\pgfpathlineto{\pgfqpoint{1.165689in}{1.130273in}}%
\pgfpathlineto{\pgfqpoint{1.166074in}{1.131025in}}%
\pgfpathlineto{\pgfqpoint{1.167420in}{1.126747in}}%
\pgfpathlineto{\pgfqpoint{1.169151in}{1.122982in}}%
\pgfpathlineto{\pgfqpoint{1.169632in}{1.125840in}}%
\pgfpathlineto{\pgfqpoint{1.170209in}{1.122974in}}%
\pgfpathlineto{\pgfqpoint{1.170593in}{1.122343in}}%
\pgfpathlineto{\pgfqpoint{1.170978in}{1.122960in}}%
\pgfpathlineto{\pgfqpoint{1.172228in}{1.132809in}}%
\pgfpathlineto{\pgfqpoint{1.172709in}{1.132584in}}%
\pgfpathlineto{\pgfqpoint{1.172997in}{1.132211in}}%
\pgfpathlineto{\pgfqpoint{1.173190in}{1.133696in}}%
\pgfpathlineto{\pgfqpoint{1.173286in}{1.134636in}}%
\pgfpathlineto{\pgfqpoint{1.173959in}{1.131761in}}%
\pgfpathlineto{\pgfqpoint{1.174248in}{1.130299in}}%
\pgfpathlineto{\pgfqpoint{1.174728in}{1.132459in}}%
\pgfpathlineto{\pgfqpoint{1.174921in}{1.132442in}}%
\pgfpathlineto{\pgfqpoint{1.176459in}{1.142606in}}%
\pgfpathlineto{\pgfqpoint{1.177229in}{1.141330in}}%
\pgfpathlineto{\pgfqpoint{1.177517in}{1.143095in}}%
\pgfpathlineto{\pgfqpoint{1.177806in}{1.141024in}}%
\pgfpathlineto{\pgfqpoint{1.178094in}{1.141144in}}%
\pgfpathlineto{\pgfqpoint{1.178479in}{1.141274in}}%
\pgfpathlineto{\pgfqpoint{1.178575in}{1.140607in}}%
\pgfpathlineto{\pgfqpoint{1.181845in}{1.127433in}}%
\pgfpathlineto{\pgfqpoint{1.182037in}{1.128519in}}%
\pgfpathlineto{\pgfqpoint{1.182133in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{1.182518in}{1.127133in}}%
\pgfpathlineto{\pgfqpoint{1.182902in}{1.128260in}}%
\pgfpathlineto{\pgfqpoint{1.183768in}{1.129086in}}%
\pgfpathlineto{\pgfqpoint{1.184153in}{1.126551in}}%
\pgfpathlineto{\pgfqpoint{1.184249in}{1.129369in}}%
\pgfpathlineto{\pgfqpoint{1.185114in}{1.124227in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{1.120462in}}%
\pgfpathlineto{\pgfqpoint{1.186460in}{1.120627in}}%
\pgfpathlineto{\pgfqpoint{1.186941in}{1.117078in}}%
\pgfpathlineto{\pgfqpoint{1.187326in}{1.121269in}}%
\pgfpathlineto{\pgfqpoint{1.189249in}{1.126029in}}%
\pgfpathlineto{\pgfqpoint{1.189730in}{1.123815in}}%
\pgfpathlineto{\pgfqpoint{1.189826in}{1.122827in}}%
\pgfpathlineto{\pgfqpoint{1.190211in}{1.127011in}}%
\pgfpathlineto{\pgfqpoint{1.190692in}{1.125175in}}%
\pgfpathlineto{\pgfqpoint{1.192038in}{1.120230in}}%
\pgfpathlineto{\pgfqpoint{1.192711in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{1.192904in}{1.123420in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{1.120901in}}%
\pgfpathlineto{\pgfqpoint{1.195308in}{1.116173in}}%
\pgfpathlineto{\pgfqpoint{1.195404in}{1.117224in}}%
\pgfpathlineto{\pgfqpoint{1.195692in}{1.116132in}}%
\pgfpathlineto{\pgfqpoint{1.196077in}{1.118093in}}%
\pgfpathlineto{\pgfqpoint{1.196173in}{1.118179in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.117515in}}%
\pgfpathlineto{\pgfqpoint{1.196750in}{1.116085in}}%
\pgfpathlineto{\pgfqpoint{1.197039in}{1.116573in}}%
\pgfpathlineto{\pgfqpoint{1.198962in}{1.122154in}}%
\pgfpathlineto{\pgfqpoint{1.199347in}{1.118733in}}%
\pgfpathlineto{\pgfqpoint{1.199539in}{1.117793in}}%
\pgfpathlineto{\pgfqpoint{1.200501in}{1.118073in}}%
\pgfpathlineto{\pgfqpoint{1.202039in}{1.131316in}}%
\pgfpathlineto{\pgfqpoint{1.201270in}{1.117434in}}%
\pgfpathlineto{\pgfqpoint{1.202905in}{1.128686in}}%
\pgfpathlineto{\pgfqpoint{1.204347in}{1.123421in}}%
\pgfpathlineto{\pgfqpoint{1.205020in}{1.124261in}}%
\pgfpathlineto{\pgfqpoint{1.206655in}{1.135182in}}%
\pgfpathlineto{\pgfqpoint{1.205693in}{1.122630in}}%
\pgfpathlineto{\pgfqpoint{1.207617in}{1.133100in}}%
\pgfpathlineto{\pgfqpoint{1.209252in}{1.125916in}}%
\pgfpathlineto{\pgfqpoint{1.209636in}{1.129644in}}%
\pgfpathlineto{\pgfqpoint{1.209829in}{1.135773in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{1.135090in}}%
\pgfpathlineto{\pgfqpoint{1.210886in}{1.133704in}}%
\pgfpathlineto{\pgfqpoint{1.211463in}{1.139517in}}%
\pgfpathlineto{\pgfqpoint{1.211560in}{1.139404in}}%
\pgfpathlineto{\pgfqpoint{1.212040in}{1.136539in}}%
\pgfpathlineto{\pgfqpoint{1.212137in}{1.135282in}}%
\pgfpathlineto{\pgfqpoint{1.212906in}{1.139665in}}%
\pgfpathlineto{\pgfqpoint{1.213098in}{1.139052in}}%
\pgfpathlineto{\pgfqpoint{1.213290in}{1.141399in}}%
\pgfpathlineto{\pgfqpoint{1.214733in}{1.143074in}}%
\pgfpathlineto{\pgfqpoint{1.214829in}{1.141898in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{1.142221in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.218291in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.219541in}{1.138781in}}%
\pgfpathlineto{\pgfqpoint{1.219830in}{1.140420in}}%
\pgfpathlineto{\pgfqpoint{1.220407in}{1.136587in}}%
\pgfpathlineto{\pgfqpoint{1.220599in}{1.135421in}}%
\pgfpathlineto{\pgfqpoint{1.221176in}{1.138735in}}%
\pgfpathlineto{\pgfqpoint{1.221272in}{1.137740in}}%
\pgfpathlineto{\pgfqpoint{1.221945in}{1.143854in}}%
\pgfpathlineto{\pgfqpoint{1.222715in}{1.143719in}}%
\pgfpathlineto{\pgfqpoint{1.222907in}{1.144223in}}%
\pgfpathlineto{\pgfqpoint{1.223099in}{1.142976in}}%
\pgfpathlineto{\pgfqpoint{1.223676in}{1.144609in}}%
\pgfpathlineto{\pgfqpoint{1.224446in}{1.141025in}}%
\pgfpathlineto{\pgfqpoint{1.224638in}{1.141081in}}%
\pgfpathlineto{\pgfqpoint{1.225503in}{1.145132in}}%
\pgfpathlineto{\pgfqpoint{1.225984in}{1.143763in}}%
\pgfpathlineto{\pgfqpoint{1.226465in}{1.142619in}}%
\pgfpathlineto{\pgfqpoint{1.226177in}{1.143956in}}%
\pgfpathlineto{\pgfqpoint{1.227042in}{1.142867in}}%
\pgfpathlineto{\pgfqpoint{1.227523in}{1.139835in}}%
\pgfpathlineto{\pgfqpoint{1.228100in}{1.141703in}}%
\pgfpathlineto{\pgfqpoint{1.228196in}{1.143444in}}%
\pgfpathlineto{\pgfqpoint{1.229062in}{1.140155in}}%
\pgfpathlineto{\pgfqpoint{1.230119in}{1.136022in}}%
\pgfpathlineto{\pgfqpoint{1.231177in}{1.129831in}}%
\pgfpathlineto{\pgfqpoint{1.231754in}{1.130614in}}%
\pgfpathlineto{\pgfqpoint{1.233100in}{1.138321in}}%
\pgfpathlineto{\pgfqpoint{1.234254in}{1.131288in}}%
\pgfpathlineto{\pgfqpoint{1.234447in}{1.132028in}}%
\pgfpathlineto{\pgfqpoint{1.234928in}{1.131635in}}%
\pgfpathlineto{\pgfqpoint{1.235024in}{1.133950in}}%
\pgfpathlineto{\pgfqpoint{1.235985in}{1.131095in}}%
\pgfpathlineto{\pgfqpoint{1.236562in}{1.131839in}}%
\pgfpathlineto{\pgfqpoint{1.236947in}{1.130896in}}%
\pgfpathlineto{\pgfqpoint{1.237428in}{1.131078in}}%
\pgfpathlineto{\pgfqpoint{1.237620in}{1.130439in}}%
\pgfpathlineto{\pgfqpoint{1.237716in}{1.129281in}}%
\pgfpathlineto{\pgfqpoint{1.237813in}{1.136473in}}%
\pgfpathlineto{\pgfqpoint{1.238197in}{1.134685in}}%
\pgfpathlineto{\pgfqpoint{1.239159in}{1.133608in}}%
\pgfpathlineto{\pgfqpoint{1.239255in}{1.133071in}}%
\pgfpathlineto{\pgfqpoint{1.239640in}{1.136706in}}%
\pgfpathlineto{\pgfqpoint{1.239832in}{1.135718in}}%
\pgfpathlineto{\pgfqpoint{1.240313in}{1.134306in}}%
\pgfpathlineto{\pgfqpoint{1.240409in}{1.139631in}}%
\pgfpathlineto{\pgfqpoint{1.241274in}{1.135698in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.135556in}}%
\pgfpathlineto{\pgfqpoint{1.241755in}{1.135123in}}%
\pgfpathlineto{\pgfqpoint{1.242140in}{1.133836in}}%
\pgfpathlineto{\pgfqpoint{1.242236in}{1.136981in}}%
\pgfpathlineto{\pgfqpoint{1.242332in}{1.136586in}}%
\pgfpathlineto{\pgfqpoint{1.242621in}{1.139678in}}%
\pgfpathlineto{\pgfqpoint{1.243390in}{1.136713in}}%
\pgfpathlineto{\pgfqpoint{1.243967in}{1.134374in}}%
\pgfpathlineto{\pgfqpoint{1.244159in}{1.137014in}}%
\pgfpathlineto{\pgfqpoint{1.244448in}{1.136862in}}%
\pgfpathlineto{\pgfqpoint{1.245602in}{1.139439in}}%
\pgfpathlineto{\pgfqpoint{1.244640in}{1.135935in}}%
\pgfpathlineto{\pgfqpoint{1.245794in}{1.138102in}}%
\pgfpathlineto{\pgfqpoint{1.246179in}{1.136164in}}%
\pgfpathlineto{\pgfqpoint{1.246371in}{1.139292in}}%
\pgfpathlineto{\pgfqpoint{1.246852in}{1.138024in}}%
\pgfpathlineto{\pgfqpoint{1.247237in}{1.136520in}}%
\pgfpathlineto{\pgfqpoint{1.247814in}{1.137378in}}%
\pgfpathlineto{\pgfqpoint{1.249641in}{1.140847in}}%
\pgfpathlineto{\pgfqpoint{1.251372in}{1.135894in}}%
\pgfpathlineto{\pgfqpoint{1.249929in}{1.141134in}}%
\pgfpathlineto{\pgfqpoint{1.251468in}{1.137869in}}%
\pgfpathlineto{\pgfqpoint{1.251660in}{1.137583in}}%
\pgfpathlineto{\pgfqpoint{1.251853in}{1.139368in}}%
\pgfpathlineto{\pgfqpoint{1.252430in}{1.136243in}}%
\pgfpathlineto{\pgfqpoint{1.255218in}{1.126444in}}%
\pgfpathlineto{\pgfqpoint{1.255411in}{1.127238in}}%
\pgfpathlineto{\pgfqpoint{1.256084in}{1.126407in}}%
\pgfpathlineto{\pgfqpoint{1.256372in}{1.125113in}}%
\pgfpathlineto{\pgfqpoint{1.257045in}{1.127764in}}%
\pgfpathlineto{\pgfqpoint{1.257430in}{1.126613in}}%
\pgfpathlineto{\pgfqpoint{1.257911in}{1.128983in}}%
\pgfpathlineto{\pgfqpoint{1.258007in}{1.128560in}}%
\pgfpathlineto{\pgfqpoint{1.258199in}{1.127934in}}%
\pgfpathlineto{\pgfqpoint{1.258488in}{1.130361in}}%
\pgfpathlineto{\pgfqpoint{1.258584in}{1.129840in}}%
\pgfpathlineto{\pgfqpoint{1.258776in}{1.130574in}}%
\pgfpathlineto{\pgfqpoint{1.259353in}{1.128796in}}%
\pgfpathlineto{\pgfqpoint{1.259546in}{1.129153in}}%
\pgfpathlineto{\pgfqpoint{1.260700in}{1.122553in}}%
\pgfpathlineto{\pgfqpoint{1.261373in}{1.134748in}}%
\pgfpathlineto{\pgfqpoint{1.262046in}{1.132559in}}%
\pgfpathlineto{\pgfqpoint{1.262238in}{1.133200in}}%
\pgfpathlineto{\pgfqpoint{1.262527in}{1.131646in}}%
\pgfpathlineto{\pgfqpoint{1.262912in}{1.130366in}}%
\pgfpathlineto{\pgfqpoint{1.263392in}{1.131201in}}%
\pgfpathlineto{\pgfqpoint{1.263777in}{1.133346in}}%
\pgfpathlineto{\pgfqpoint{1.264643in}{1.132945in}}%
\pgfpathlineto{\pgfqpoint{1.264739in}{1.132433in}}%
\pgfpathlineto{\pgfqpoint{1.265027in}{1.135593in}}%
\pgfpathlineto{\pgfqpoint{1.265412in}{1.134136in}}%
\pgfpathlineto{\pgfqpoint{1.265700in}{1.140258in}}%
\pgfpathlineto{\pgfqpoint{1.266566in}{1.139399in}}%
\pgfpathlineto{\pgfqpoint{1.267624in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{1.267912in}{1.137528in}}%
\pgfpathlineto{\pgfqpoint{1.268008in}{1.139313in}}%
\pgfpathlineto{\pgfqpoint{1.268970in}{1.137787in}}%
\pgfpathlineto{\pgfqpoint{1.269066in}{1.137934in}}%
\pgfpathlineto{\pgfqpoint{1.269258in}{1.137057in}}%
\pgfpathlineto{\pgfqpoint{1.271663in}{1.130772in}}%
\pgfpathlineto{\pgfqpoint{1.272720in}{1.132097in}}%
\pgfpathlineto{\pgfqpoint{1.273105in}{1.131153in}}%
\pgfpathlineto{\pgfqpoint{1.273297in}{1.132510in}}%
\pgfpathlineto{\pgfqpoint{1.273490in}{1.134570in}}%
\pgfpathlineto{\pgfqpoint{1.274451in}{1.133391in}}%
\pgfpathlineto{\pgfqpoint{1.275701in}{1.128822in}}%
\pgfpathlineto{\pgfqpoint{1.275990in}{1.130196in}}%
\pgfpathlineto{\pgfqpoint{1.276855in}{1.129327in}}%
\pgfpathlineto{\pgfqpoint{1.278298in}{1.128069in}}%
\pgfpathlineto{\pgfqpoint{1.277625in}{1.130360in}}%
\pgfpathlineto{\pgfqpoint{1.278394in}{1.128173in}}%
\pgfpathlineto{\pgfqpoint{1.279356in}{1.123798in}}%
\pgfpathlineto{\pgfqpoint{1.280125in}{1.120468in}}%
\pgfpathlineto{\pgfqpoint{1.280510in}{1.123224in}}%
\pgfpathlineto{\pgfqpoint{1.281856in}{1.125498in}}%
\pgfpathlineto{\pgfqpoint{1.280798in}{1.121970in}}%
\pgfpathlineto{\pgfqpoint{1.281952in}{1.124547in}}%
\pgfpathlineto{\pgfqpoint{1.282241in}{1.125949in}}%
\pgfpathlineto{\pgfqpoint{1.282625in}{1.124771in}}%
\pgfpathlineto{\pgfqpoint{1.283010in}{1.120994in}}%
\pgfpathlineto{\pgfqpoint{1.283875in}{1.122407in}}%
\pgfpathlineto{\pgfqpoint{1.283972in}{1.122017in}}%
\pgfpathlineto{\pgfqpoint{1.284260in}{1.124384in}}%
\pgfpathlineto{\pgfqpoint{1.284452in}{1.124166in}}%
\pgfpathlineto{\pgfqpoint{1.284549in}{1.124744in}}%
\pgfpathlineto{\pgfqpoint{1.284933in}{1.121552in}}%
\pgfpathlineto{\pgfqpoint{1.285799in}{1.120286in}}%
\pgfpathlineto{\pgfqpoint{1.285318in}{1.122417in}}%
\pgfpathlineto{\pgfqpoint{1.285895in}{1.120975in}}%
\pgfpathlineto{\pgfqpoint{1.286376in}{1.123110in}}%
\pgfpathlineto{\pgfqpoint{1.287049in}{1.121754in}}%
\pgfpathlineto{\pgfqpoint{1.288395in}{1.115887in}}%
\pgfpathlineto{\pgfqpoint{1.288972in}{1.111248in}}%
\pgfpathlineto{\pgfqpoint{1.289357in}{1.112071in}}%
\pgfpathlineto{\pgfqpoint{1.289934in}{1.115270in}}%
\pgfpathlineto{\pgfqpoint{1.290319in}{1.112311in}}%
\pgfpathlineto{\pgfqpoint{1.290703in}{1.111521in}}%
\pgfpathlineto{\pgfqpoint{1.290896in}{1.113552in}}%
\pgfpathlineto{\pgfqpoint{1.291184in}{1.114092in}}%
\pgfpathlineto{\pgfqpoint{1.291280in}{1.113016in}}%
\pgfpathlineto{\pgfqpoint{1.291665in}{1.113173in}}%
\pgfpathlineto{\pgfqpoint{1.291857in}{1.112510in}}%
\pgfpathlineto{\pgfqpoint{1.292242in}{1.114644in}}%
\pgfpathlineto{\pgfqpoint{1.292338in}{1.114384in}}%
\pgfpathlineto{\pgfqpoint{1.293780in}{1.109733in}}%
\pgfpathlineto{\pgfqpoint{1.294742in}{1.111048in}}%
\pgfpathlineto{\pgfqpoint{1.296185in}{1.116345in}}%
\pgfpathlineto{\pgfqpoint{1.297146in}{1.119105in}}%
\pgfpathlineto{\pgfqpoint{1.296954in}{1.116128in}}%
\pgfpathlineto{\pgfqpoint{1.297531in}{1.118640in}}%
\pgfpathlineto{\pgfqpoint{1.298589in}{1.114217in}}%
\pgfpathlineto{\pgfqpoint{1.299454in}{1.114716in}}%
\pgfpathlineto{\pgfqpoint{1.300320in}{1.116987in}}%
\pgfpathlineto{\pgfqpoint{1.300704in}{1.115926in}}%
\pgfpathlineto{\pgfqpoint{1.301762in}{1.112717in}}%
\pgfpathlineto{\pgfqpoint{1.301954in}{1.114763in}}%
\pgfpathlineto{\pgfqpoint{1.302820in}{1.114250in}}%
\pgfpathlineto{\pgfqpoint{1.303012in}{1.113901in}}%
\pgfpathlineto{\pgfqpoint{1.303108in}{1.114599in}}%
\pgfpathlineto{\pgfqpoint{1.304455in}{1.120002in}}%
\pgfpathlineto{\pgfqpoint{1.306090in}{1.114134in}}%
\pgfpathlineto{\pgfqpoint{1.306186in}{1.114308in}}%
\pgfpathlineto{\pgfqpoint{1.306955in}{1.116146in}}%
\pgfpathlineto{\pgfqpoint{1.307340in}{1.118465in}}%
\pgfpathlineto{\pgfqpoint{1.307917in}{1.117098in}}%
\pgfpathlineto{\pgfqpoint{1.308878in}{1.114970in}}%
\pgfpathlineto{\pgfqpoint{1.308975in}{1.115094in}}%
\pgfpathlineto{\pgfqpoint{1.310321in}{1.112465in}}%
\pgfpathlineto{\pgfqpoint{1.310513in}{1.115240in}}%
\pgfpathlineto{\pgfqpoint{1.311379in}{1.113229in}}%
\pgfpathlineto{\pgfqpoint{1.312725in}{1.107746in}}%
\pgfpathlineto{\pgfqpoint{1.312821in}{1.111203in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{1.114554in}}%
\pgfpathlineto{\pgfqpoint{1.314264in}{1.113452in}}%
\pgfpathlineto{\pgfqpoint{1.314552in}{1.116034in}}%
\pgfpathlineto{\pgfqpoint{1.315129in}{1.114177in}}%
\pgfpathlineto{\pgfqpoint{1.315321in}{1.114487in}}%
\pgfpathlineto{\pgfqpoint{1.315418in}{1.113159in}}%
\pgfpathlineto{\pgfqpoint{1.315898in}{1.111615in}}%
\pgfpathlineto{\pgfqpoint{1.316283in}{1.114192in}}%
\pgfpathlineto{\pgfqpoint{1.316379in}{1.114502in}}%
\pgfpathlineto{\pgfqpoint{1.316668in}{1.112345in}}%
\pgfpathlineto{\pgfqpoint{1.316860in}{1.112051in}}%
\pgfpathlineto{\pgfqpoint{1.316956in}{1.112349in}}%
\pgfpathlineto{\pgfqpoint{1.317629in}{1.115034in}}%
\pgfpathlineto{\pgfqpoint{1.318110in}{1.113345in}}%
\pgfpathlineto{\pgfqpoint{1.318879in}{1.110310in}}%
\pgfpathlineto{\pgfqpoint{1.319360in}{1.112676in}}%
\pgfpathlineto{\pgfqpoint{1.320130in}{1.113217in}}%
\pgfpathlineto{\pgfqpoint{1.321572in}{1.115806in}}%
\pgfpathlineto{\pgfqpoint{1.321861in}{1.115319in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{1.116511in}}%
\pgfpathlineto{\pgfqpoint{1.322053in}{1.115922in}}%
\pgfpathlineto{\pgfqpoint{1.323592in}{1.119778in}}%
\pgfpathlineto{\pgfqpoint{1.323976in}{1.120637in}}%
\pgfpathlineto{\pgfqpoint{1.324072in}{1.119687in}}%
\pgfpathlineto{\pgfqpoint{1.324649in}{1.117143in}}%
\pgfpathlineto{\pgfqpoint{1.325323in}{1.118117in}}%
\pgfpathlineto{\pgfqpoint{1.325707in}{1.117648in}}%
\pgfpathlineto{\pgfqpoint{1.326861in}{1.118899in}}%
\pgfpathlineto{\pgfqpoint{1.327150in}{1.118736in}}%
\pgfpathlineto{\pgfqpoint{1.328496in}{1.124498in}}%
\pgfpathlineto{\pgfqpoint{1.328592in}{1.124324in}}%
\pgfpathlineto{\pgfqpoint{1.328881in}{1.122575in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{1.125026in}}%
\pgfpathlineto{\pgfqpoint{1.329169in}{1.132558in}}%
\pgfpathlineto{\pgfqpoint{1.330035in}{1.127865in}}%
\pgfpathlineto{\pgfqpoint{1.330419in}{1.127599in}}%
\pgfpathlineto{\pgfqpoint{1.331381in}{1.134264in}}%
\pgfpathlineto{\pgfqpoint{1.331862in}{1.131583in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.128308in}}%
\pgfpathlineto{\pgfqpoint{1.333593in}{1.128463in}}%
\pgfpathlineto{\pgfqpoint{1.333689in}{1.130203in}}%
\pgfpathlineto{\pgfqpoint{1.334074in}{1.128078in}}%
\pgfpathlineto{\pgfqpoint{1.334458in}{1.129682in}}%
\pgfpathlineto{\pgfqpoint{1.335228in}{1.128119in}}%
\pgfpathlineto{\pgfqpoint{1.335997in}{1.129206in}}%
\pgfpathlineto{\pgfqpoint{1.336381in}{1.126078in}}%
\pgfpathlineto{\pgfqpoint{1.337824in}{1.124198in}}%
\pgfpathlineto{\pgfqpoint{1.338305in}{1.124795in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.123851in}}%
\pgfpathlineto{\pgfqpoint{1.340036in}{1.127640in}}%
\pgfpathlineto{\pgfqpoint{1.340132in}{1.126609in}}%
\pgfpathlineto{\pgfqpoint{1.340420in}{1.123115in}}%
\pgfpathlineto{\pgfqpoint{1.341478in}{1.124722in}}%
\pgfpathlineto{\pgfqpoint{1.342440in}{1.126920in}}%
\pgfpathlineto{\pgfqpoint{1.342728in}{1.126028in}}%
\pgfpathlineto{\pgfqpoint{1.343402in}{1.122890in}}%
\pgfpathlineto{\pgfqpoint{1.344267in}{1.123561in}}%
\pgfpathlineto{\pgfqpoint{1.344363in}{1.123915in}}%
\pgfpathlineto{\pgfqpoint{1.344555in}{1.123100in}}%
\pgfpathlineto{\pgfqpoint{1.346190in}{1.119041in}}%
\pgfpathlineto{\pgfqpoint{1.348594in}{1.124860in}}%
\pgfpathlineto{\pgfqpoint{1.348979in}{1.125941in}}%
\pgfpathlineto{\pgfqpoint{1.349268in}{1.128412in}}%
\pgfpathlineto{\pgfqpoint{1.349845in}{1.125072in}}%
\pgfpathlineto{\pgfqpoint{1.350902in}{1.121774in}}%
\pgfpathlineto{\pgfqpoint{1.351095in}{1.123335in}}%
\pgfpathlineto{\pgfqpoint{1.351191in}{1.122645in}}%
\pgfpathlineto{\pgfqpoint{1.351576in}{1.125850in}}%
\pgfpathlineto{\pgfqpoint{1.351960in}{1.124645in}}%
\pgfpathlineto{\pgfqpoint{1.352056in}{1.124721in}}%
\pgfpathlineto{\pgfqpoint{1.352730in}{1.126733in}}%
\pgfpathlineto{\pgfqpoint{1.353306in}{1.126213in}}%
\pgfpathlineto{\pgfqpoint{1.355518in}{1.125962in}}%
\pgfpathlineto{\pgfqpoint{1.357345in}{1.119795in}}%
\pgfpathlineto{\pgfqpoint{1.355903in}{1.126050in}}%
\pgfpathlineto{\pgfqpoint{1.357442in}{1.120168in}}%
\pgfpathlineto{\pgfqpoint{1.357922in}{1.120584in}}%
\pgfpathlineto{\pgfqpoint{1.358115in}{1.120180in}}%
\pgfpathlineto{\pgfqpoint{1.359461in}{1.125657in}}%
\pgfpathlineto{\pgfqpoint{1.359750in}{1.126253in}}%
\pgfpathlineto{\pgfqpoint{1.359846in}{1.127117in}}%
\pgfpathlineto{\pgfqpoint{1.360519in}{1.124979in}}%
\pgfpathlineto{\pgfqpoint{1.361192in}{1.122243in}}%
\pgfpathlineto{\pgfqpoint{1.362731in}{1.114318in}}%
\pgfpathlineto{\pgfqpoint{1.363692in}{1.116811in}}%
\pgfpathlineto{\pgfqpoint{1.363981in}{1.115860in}}%
\pgfpathlineto{\pgfqpoint{1.365423in}{1.109625in}}%
\pgfpathlineto{\pgfqpoint{1.366289in}{1.105437in}}%
\pgfpathlineto{\pgfqpoint{1.366673in}{1.109218in}}%
\pgfpathlineto{\pgfqpoint{1.367058in}{1.110173in}}%
\pgfpathlineto{\pgfqpoint{1.367635in}{1.117433in}}%
\pgfpathlineto{\pgfqpoint{1.368693in}{1.113739in}}%
\pgfpathlineto{\pgfqpoint{1.369174in}{1.111982in}}%
\pgfpathlineto{\pgfqpoint{1.369943in}{1.112072in}}%
\pgfpathlineto{\pgfqpoint{1.371482in}{1.108439in}}%
\pgfpathlineto{\pgfqpoint{1.372059in}{1.109837in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{1.112192in}}%
\pgfpathlineto{\pgfqpoint{1.372828in}{1.109751in}}%
\pgfpathlineto{\pgfqpoint{1.373213in}{1.110841in}}%
\pgfpathlineto{\pgfqpoint{1.373501in}{1.113586in}}%
\pgfpathlineto{\pgfqpoint{1.374078in}{1.110298in}}%
\pgfpathlineto{\pgfqpoint{1.375424in}{1.105228in}}%
\pgfpathlineto{\pgfqpoint{1.376290in}{1.106581in}}%
\pgfpathlineto{\pgfqpoint{1.376867in}{1.108862in}}%
\pgfpathlineto{\pgfqpoint{1.377444in}{1.107703in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{1.108727in}}%
\pgfpathlineto{\pgfqpoint{1.378502in}{1.108315in}}%
\pgfpathlineto{\pgfqpoint{1.378886in}{1.109611in}}%
\pgfpathlineto{\pgfqpoint{1.381675in}{1.103230in}}%
\pgfpathlineto{\pgfqpoint{1.381964in}{1.103844in}}%
\pgfpathlineto{\pgfqpoint{1.382252in}{1.102432in}}%
\pgfpathlineto{\pgfqpoint{1.383021in}{1.099513in}}%
\pgfpathlineto{\pgfqpoint{1.383502in}{1.100492in}}%
\pgfpathlineto{\pgfqpoint{1.384272in}{1.100966in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.100456in}}%
\pgfpathlineto{\pgfqpoint{1.384849in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.385041in}{1.100760in}}%
\pgfpathlineto{\pgfqpoint{1.386772in}{1.108260in}}%
\pgfpathlineto{\pgfqpoint{1.388407in}{1.109342in}}%
\pgfpathlineto{\pgfqpoint{1.388503in}{1.109017in}}%
\pgfpathlineto{\pgfqpoint{1.389368in}{1.106961in}}%
\pgfpathlineto{\pgfqpoint{1.388887in}{1.109191in}}%
\pgfpathlineto{\pgfqpoint{1.389657in}{1.108560in}}%
\pgfpathlineto{\pgfqpoint{1.393023in}{1.121466in}}%
\pgfpathlineto{\pgfqpoint{1.393503in}{1.118619in}}%
\pgfpathlineto{\pgfqpoint{1.393888in}{1.122136in}}%
\pgfpathlineto{\pgfqpoint{1.394657in}{1.124144in}}%
\pgfpathlineto{\pgfqpoint{1.394080in}{1.122083in}}%
\pgfpathlineto{\pgfqpoint{1.395042in}{1.123131in}}%
\pgfpathlineto{\pgfqpoint{1.395331in}{1.121862in}}%
\pgfpathlineto{\pgfqpoint{1.395619in}{1.123691in}}%
\pgfpathlineto{\pgfqpoint{1.395715in}{1.123499in}}%
\pgfpathlineto{\pgfqpoint{1.396773in}{1.130323in}}%
\pgfpathlineto{\pgfqpoint{1.396004in}{1.123440in}}%
\pgfpathlineto{\pgfqpoint{1.397062in}{1.128764in}}%
\pgfpathlineto{\pgfqpoint{1.397158in}{1.127864in}}%
\pgfpathlineto{\pgfqpoint{1.397831in}{1.129268in}}%
\pgfpathlineto{\pgfqpoint{1.398215in}{1.129957in}}%
\pgfpathlineto{\pgfqpoint{1.399273in}{1.136541in}}%
\pgfpathlineto{\pgfqpoint{1.399369in}{1.135194in}}%
\pgfpathlineto{\pgfqpoint{1.399850in}{1.135080in}}%
\pgfpathlineto{\pgfqpoint{1.401004in}{1.133237in}}%
\pgfpathlineto{\pgfqpoint{1.400235in}{1.136159in}}%
\pgfpathlineto{\pgfqpoint{1.401100in}{1.134088in}}%
\pgfpathlineto{\pgfqpoint{1.401485in}{1.138448in}}%
\pgfpathlineto{\pgfqpoint{1.402351in}{1.135044in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.130006in}}%
\pgfpathlineto{\pgfqpoint{1.404082in}{1.130510in}}%
\pgfpathlineto{\pgfqpoint{1.404659in}{1.134482in}}%
\pgfpathlineto{\pgfqpoint{1.405139in}{1.129580in}}%
\pgfpathlineto{\pgfqpoint{1.405524in}{1.127506in}}%
\pgfpathlineto{\pgfqpoint{1.406005in}{1.129562in}}%
\pgfpathlineto{\pgfqpoint{1.407543in}{1.138646in}}%
\pgfpathlineto{\pgfqpoint{1.408024in}{1.136367in}}%
\pgfpathlineto{\pgfqpoint{1.409371in}{1.133846in}}%
\pgfpathlineto{\pgfqpoint{1.409851in}{1.133365in}}%
\pgfpathlineto{\pgfqpoint{1.410525in}{1.134552in}}%
\pgfpathlineto{\pgfqpoint{1.410621in}{1.133624in}}%
\pgfpathlineto{\pgfqpoint{1.411390in}{1.136929in}}%
\pgfpathlineto{\pgfqpoint{1.411871in}{1.139367in}}%
\pgfpathlineto{\pgfqpoint{1.412448in}{1.137160in}}%
\pgfpathlineto{\pgfqpoint{1.413987in}{1.132037in}}%
\pgfpathlineto{\pgfqpoint{1.414179in}{1.133039in}}%
\pgfpathlineto{\pgfqpoint{1.414371in}{1.135165in}}%
\pgfpathlineto{\pgfqpoint{1.414852in}{1.130378in}}%
\pgfpathlineto{\pgfqpoint{1.415140in}{1.132380in}}%
\pgfpathlineto{\pgfqpoint{1.416294in}{1.132500in}}%
\pgfpathlineto{\pgfqpoint{1.416391in}{1.133855in}}%
\pgfpathlineto{\pgfqpoint{1.417160in}{1.130268in}}%
\pgfpathlineto{\pgfqpoint{1.417352in}{1.128796in}}%
\pgfpathlineto{\pgfqpoint{1.417448in}{1.129533in}}%
\pgfpathlineto{\pgfqpoint{1.418699in}{1.135700in}}%
\pgfpathlineto{\pgfqpoint{1.419564in}{1.133224in}}%
\pgfpathlineto{\pgfqpoint{1.419949in}{1.134946in}}%
\pgfpathlineto{\pgfqpoint{1.420430in}{1.135927in}}%
\pgfpathlineto{\pgfqpoint{1.420718in}{1.134538in}}%
\pgfpathlineto{\pgfqpoint{1.421007in}{1.134681in}}%
\pgfpathlineto{\pgfqpoint{1.423603in}{1.140426in}}%
\pgfpathlineto{\pgfqpoint{1.423891in}{1.138017in}}%
\pgfpathlineto{\pgfqpoint{1.424949in}{1.135977in}}%
\pgfpathlineto{\pgfqpoint{1.425045in}{1.137155in}}%
\pgfpathlineto{\pgfqpoint{1.425334in}{1.145223in}}%
\pgfpathlineto{\pgfqpoint{1.426103in}{1.143361in}}%
\pgfpathlineto{\pgfqpoint{1.427257in}{1.139644in}}%
\pgfpathlineto{\pgfqpoint{1.427450in}{1.141204in}}%
\pgfpathlineto{\pgfqpoint{1.428219in}{1.144292in}}%
\pgfpathlineto{\pgfqpoint{1.428507in}{1.143021in}}%
\pgfpathlineto{\pgfqpoint{1.429854in}{1.139157in}}%
\pgfpathlineto{\pgfqpoint{1.430238in}{1.138257in}}%
\pgfpathlineto{\pgfqpoint{1.431585in}{1.143320in}}%
\pgfpathlineto{\pgfqpoint{1.433412in}{1.138556in}}%
\pgfpathlineto{\pgfqpoint{1.433604in}{1.139701in}}%
\pgfpathlineto{\pgfqpoint{1.433700in}{1.142385in}}%
\pgfpathlineto{\pgfqpoint{1.434758in}{1.141029in}}%
\pgfpathlineto{\pgfqpoint{1.434950in}{1.147628in}}%
\pgfpathlineto{\pgfqpoint{1.436104in}{1.143920in}}%
\pgfpathlineto{\pgfqpoint{1.436681in}{1.141990in}}%
\pgfpathlineto{\pgfqpoint{1.437258in}{1.143068in}}%
\pgfpathlineto{\pgfqpoint{1.437547in}{1.142422in}}%
\pgfpathlineto{\pgfqpoint{1.438797in}{1.146758in}}%
\pgfpathlineto{\pgfqpoint{1.439663in}{1.145389in}}%
\pgfpathlineto{\pgfqpoint{1.439855in}{1.146125in}}%
\pgfpathlineto{\pgfqpoint{1.440528in}{1.146975in}}%
\pgfpathlineto{\pgfqpoint{1.440240in}{1.144915in}}%
\pgfpathlineto{\pgfqpoint{1.440624in}{1.145939in}}%
\pgfpathlineto{\pgfqpoint{1.441778in}{1.140781in}}%
\pgfpathlineto{\pgfqpoint{1.442163in}{1.142636in}}%
\pgfpathlineto{\pgfqpoint{1.443413in}{1.148526in}}%
\pgfpathlineto{\pgfqpoint{1.444182in}{1.147403in}}%
\pgfpathlineto{\pgfqpoint{1.445432in}{1.144531in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{1.150212in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.147144in}}%
\pgfpathlineto{\pgfqpoint{1.446779in}{1.145948in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{1.148365in}}%
\pgfpathlineto{\pgfqpoint{1.447837in}{1.147504in}}%
\pgfpathlineto{\pgfqpoint{1.448510in}{1.151689in}}%
\pgfpathlineto{\pgfqpoint{1.448991in}{1.149090in}}%
\pgfpathlineto{\pgfqpoint{1.449087in}{1.148839in}}%
\pgfpathlineto{\pgfqpoint{1.449279in}{1.151136in}}%
\pgfpathlineto{\pgfqpoint{1.449760in}{1.150034in}}%
\pgfpathlineto{\pgfqpoint{1.450144in}{1.154036in}}%
\pgfpathlineto{\pgfqpoint{1.450818in}{1.150240in}}%
\pgfpathlineto{\pgfqpoint{1.451010in}{1.150477in}}%
\pgfpathlineto{\pgfqpoint{1.451106in}{1.149468in}}%
\pgfpathlineto{\pgfqpoint{1.451972in}{1.147321in}}%
\pgfpathlineto{\pgfqpoint{1.452068in}{1.148147in}}%
\pgfpathlineto{\pgfqpoint{1.452260in}{1.150152in}}%
\pgfpathlineto{\pgfqpoint{1.452837in}{1.147959in}}%
\pgfpathlineto{\pgfqpoint{1.455241in}{1.143419in}}%
\pgfpathlineto{\pgfqpoint{1.456107in}{1.148808in}}%
\pgfpathlineto{\pgfqpoint{1.456491in}{1.146932in}}%
\pgfpathlineto{\pgfqpoint{1.456684in}{1.146510in}}%
\pgfpathlineto{\pgfqpoint{1.456780in}{1.147454in}}%
\pgfpathlineto{\pgfqpoint{1.457645in}{1.153930in}}%
\pgfpathlineto{\pgfqpoint{1.458030in}{1.151903in}}%
\pgfpathlineto{\pgfqpoint{1.458222in}{1.151934in}}%
\pgfpathlineto{\pgfqpoint{1.459761in}{1.145513in}}%
\pgfpathlineto{\pgfqpoint{1.460242in}{1.147332in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.160605in}}%
\pgfpathlineto{\pgfqpoint{1.462838in}{1.157021in}}%
\pgfpathlineto{\pgfqpoint{1.463704in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{1.463031in}{1.157312in}}%
\pgfpathlineto{\pgfqpoint{1.463992in}{1.154694in}}%
\pgfpathlineto{\pgfqpoint{1.464569in}{1.158537in}}%
\pgfpathlineto{\pgfqpoint{1.465050in}{1.155982in}}%
\pgfpathlineto{\pgfqpoint{1.465531in}{1.158460in}}%
\pgfpathlineto{\pgfqpoint{1.465916in}{1.156166in}}%
\pgfpathlineto{\pgfqpoint{1.467646in}{1.149987in}}%
\pgfpathlineto{\pgfqpoint{1.467935in}{1.150338in}}%
\pgfpathlineto{\pgfqpoint{1.468127in}{1.150308in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{1.152188in}}%
\pgfpathlineto{\pgfqpoint{1.469089in}{1.148008in}}%
\pgfpathlineto{\pgfqpoint{1.469954in}{1.141757in}}%
\pgfpathlineto{\pgfqpoint{1.470531in}{1.141920in}}%
\pgfpathlineto{\pgfqpoint{1.471301in}{1.145550in}}%
\pgfpathlineto{\pgfqpoint{1.471782in}{1.144625in}}%
\pgfpathlineto{\pgfqpoint{1.473032in}{1.144207in}}%
\pgfpathlineto{\pgfqpoint{1.473897in}{1.141160in}}%
\pgfpathlineto{\pgfqpoint{1.474282in}{1.141346in}}%
\pgfpathlineto{\pgfqpoint{1.475340in}{1.139320in}}%
\pgfpathlineto{\pgfqpoint{1.475532in}{1.142656in}}%
\pgfpathlineto{\pgfqpoint{1.476205in}{1.139157in}}%
\pgfpathlineto{\pgfqpoint{1.476397in}{1.140611in}}%
\pgfpathlineto{\pgfqpoint{1.476686in}{1.140493in}}%
\pgfpathlineto{\pgfqpoint{1.476782in}{1.139216in}}%
\pgfpathlineto{\pgfqpoint{1.477263in}{1.141167in}}%
\pgfpathlineto{\pgfqpoint{1.477744in}{1.140476in}}%
\pgfpathlineto{\pgfqpoint{1.478032in}{1.143899in}}%
\pgfpathlineto{\pgfqpoint{1.478802in}{1.139974in}}%
\pgfpathlineto{\pgfqpoint{1.478994in}{1.139723in}}%
\pgfpathlineto{\pgfqpoint{1.479763in}{1.146981in}}%
\pgfpathlineto{\pgfqpoint{1.480052in}{1.146331in}}%
\pgfpathlineto{\pgfqpoint{1.480244in}{1.146617in}}%
\pgfpathlineto{\pgfqpoint{1.480436in}{1.145378in}}%
\pgfpathlineto{\pgfqpoint{1.480533in}{1.144396in}}%
\pgfpathlineto{\pgfqpoint{1.481206in}{1.146449in}}%
\pgfpathlineto{\pgfqpoint{1.481398in}{1.145574in}}%
\pgfpathlineto{\pgfqpoint{1.482264in}{1.150473in}}%
\pgfpathlineto{\pgfqpoint{1.482841in}{1.147619in}}%
\pgfpathlineto{\pgfqpoint{1.482937in}{1.147375in}}%
\pgfpathlineto{\pgfqpoint{1.483129in}{1.149907in}}%
\pgfpathlineto{\pgfqpoint{1.484379in}{1.151016in}}%
\pgfpathlineto{\pgfqpoint{1.485341in}{1.145171in}}%
\pgfpathlineto{\pgfqpoint{1.485725in}{1.146941in}}%
\pgfpathlineto{\pgfqpoint{1.486399in}{1.149150in}}%
\pgfpathlineto{\pgfqpoint{1.486879in}{1.147661in}}%
\pgfpathlineto{\pgfqpoint{1.488707in}{1.142604in}}%
\pgfpathlineto{\pgfqpoint{1.489284in}{1.145027in}}%
\pgfpathlineto{\pgfqpoint{1.489861in}{1.143005in}}%
\pgfpathlineto{\pgfqpoint{1.489957in}{1.142125in}}%
\pgfpathlineto{\pgfqpoint{1.490341in}{1.145323in}}%
\pgfpathlineto{\pgfqpoint{1.490726in}{1.144542in}}%
\pgfpathlineto{\pgfqpoint{1.491015in}{1.144153in}}%
\pgfpathlineto{\pgfqpoint{1.491592in}{1.144247in}}%
\pgfpathlineto{\pgfqpoint{1.492361in}{1.141999in}}%
\pgfpathlineto{\pgfqpoint{1.492457in}{1.142488in}}%
\pgfpathlineto{\pgfqpoint{1.494573in}{1.150700in}}%
\pgfpathlineto{\pgfqpoint{1.494957in}{1.150139in}}%
\pgfpathlineto{\pgfqpoint{1.495053in}{1.151451in}}%
\pgfpathlineto{\pgfqpoint{1.495150in}{1.151484in}}%
\pgfpathlineto{\pgfqpoint{1.497938in}{1.156358in}}%
\pgfpathlineto{\pgfqpoint{1.498035in}{1.155775in}}%
\pgfpathlineto{\pgfqpoint{1.498131in}{1.155059in}}%
\pgfpathlineto{\pgfqpoint{1.498323in}{1.157223in}}%
\pgfpathlineto{\pgfqpoint{1.498900in}{1.155606in}}%
\pgfpathlineto{\pgfqpoint{1.498996in}{1.157096in}}%
\pgfpathlineto{\pgfqpoint{1.499477in}{1.154722in}}%
\pgfpathlineto{\pgfqpoint{1.499958in}{1.155468in}}%
\pgfpathlineto{\pgfqpoint{1.501112in}{1.150847in}}%
\pgfpathlineto{\pgfqpoint{1.501400in}{1.151270in}}%
\pgfpathlineto{\pgfqpoint{1.501593in}{1.150273in}}%
\pgfpathlineto{\pgfqpoint{1.501881in}{1.148787in}}%
\pgfpathlineto{\pgfqpoint{1.502458in}{1.152979in}}%
\pgfpathlineto{\pgfqpoint{1.502747in}{1.155026in}}%
\pgfpathlineto{\pgfqpoint{1.503420in}{1.152760in}}%
\pgfpathlineto{\pgfqpoint{1.503516in}{1.153742in}}%
\pgfpathlineto{\pgfqpoint{1.504381in}{1.154794in}}%
\pgfpathlineto{\pgfqpoint{1.504670in}{1.150815in}}%
\pgfpathlineto{\pgfqpoint{1.504958in}{1.151533in}}%
\pgfpathlineto{\pgfqpoint{1.505151in}{1.149830in}}%
\pgfpathlineto{\pgfqpoint{1.509478in}{1.140227in}}%
\pgfpathlineto{\pgfqpoint{1.509959in}{1.141532in}}%
\pgfpathlineto{\pgfqpoint{1.510248in}{1.144283in}}%
\pgfpathlineto{\pgfqpoint{1.510921in}{1.140966in}}%
\pgfpathlineto{\pgfqpoint{1.511113in}{1.142938in}}%
\pgfpathlineto{\pgfqpoint{1.511594in}{1.139779in}}%
\pgfpathlineto{\pgfqpoint{1.511978in}{1.145745in}}%
\pgfpathlineto{\pgfqpoint{1.512075in}{1.144442in}}%
\pgfpathlineto{\pgfqpoint{1.512940in}{1.142932in}}%
\pgfpathlineto{\pgfqpoint{1.513036in}{1.144213in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.146646in}}%
\pgfpathlineto{\pgfqpoint{1.513998in}{1.143498in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{1.141431in}}%
\pgfpathlineto{\pgfqpoint{1.514671in}{1.143734in}}%
\pgfpathlineto{\pgfqpoint{1.514960in}{1.142630in}}%
\pgfpathlineto{\pgfqpoint{1.516498in}{1.146751in}}%
\pgfpathlineto{\pgfqpoint{1.515537in}{1.142003in}}%
\pgfpathlineto{\pgfqpoint{1.516594in}{1.145512in}}%
\pgfpathlineto{\pgfqpoint{1.517364in}{1.142836in}}%
\pgfpathlineto{\pgfqpoint{1.518037in}{1.144316in}}%
\pgfpathlineto{\pgfqpoint{1.519287in}{1.148674in}}%
\pgfpathlineto{\pgfqpoint{1.518325in}{1.143881in}}%
\pgfpathlineto{\pgfqpoint{1.519768in}{1.146715in}}%
\pgfpathlineto{\pgfqpoint{1.520729in}{1.143232in}}%
\pgfpathlineto{\pgfqpoint{1.521018in}{1.145307in}}%
\pgfpathlineto{\pgfqpoint{1.522460in}{1.139790in}}%
\pgfpathlineto{\pgfqpoint{1.522653in}{1.141535in}}%
\pgfpathlineto{\pgfqpoint{1.523326in}{1.141087in}}%
\pgfpathlineto{\pgfqpoint{1.524480in}{1.144563in}}%
\pgfpathlineto{\pgfqpoint{1.525249in}{1.144173in}}%
\pgfpathlineto{\pgfqpoint{1.526115in}{1.151301in}}%
\pgfpathlineto{\pgfqpoint{1.526403in}{1.150643in}}%
\pgfpathlineto{\pgfqpoint{1.526499in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{1.526980in}{1.148833in}}%
\pgfpathlineto{\pgfqpoint{1.527365in}{1.147589in}}%
\pgfpathlineto{\pgfqpoint{1.527557in}{1.149101in}}%
\pgfpathlineto{\pgfqpoint{1.528134in}{1.147899in}}%
\pgfpathlineto{\pgfqpoint{1.529288in}{1.156932in}}%
\pgfpathlineto{\pgfqpoint{1.528904in}{1.144702in}}%
\pgfpathlineto{\pgfqpoint{1.529577in}{1.153631in}}%
\pgfpathlineto{\pgfqpoint{1.531115in}{1.144904in}}%
\pgfpathlineto{\pgfqpoint{1.531500in}{1.146407in}}%
\pgfpathlineto{\pgfqpoint{1.531981in}{1.142960in}}%
\pgfpathlineto{\pgfqpoint{1.532173in}{1.143126in}}%
\pgfpathlineto{\pgfqpoint{1.532269in}{1.142018in}}%
\pgfpathlineto{\pgfqpoint{1.532750in}{1.138717in}}%
\pgfpathlineto{\pgfqpoint{1.533519in}{1.138970in}}%
\pgfpathlineto{\pgfqpoint{1.533808in}{1.139110in}}%
\pgfpathlineto{\pgfqpoint{1.534962in}{1.131994in}}%
\pgfpathlineto{\pgfqpoint{1.535250in}{1.132718in}}%
\pgfpathlineto{\pgfqpoint{1.536597in}{1.136698in}}%
\pgfpathlineto{\pgfqpoint{1.538039in}{1.134637in}}%
\pgfpathlineto{\pgfqpoint{1.536885in}{1.138140in}}%
\pgfpathlineto{\pgfqpoint{1.538135in}{1.136414in}}%
\pgfpathlineto{\pgfqpoint{1.539001in}{1.140289in}}%
\pgfpathlineto{\pgfqpoint{1.539770in}{1.137976in}}%
\pgfpathlineto{\pgfqpoint{1.539866in}{1.137736in}}%
\pgfpathlineto{\pgfqpoint{1.540828in}{1.152853in}}%
\pgfpathlineto{\pgfqpoint{1.541213in}{1.150530in}}%
\pgfpathlineto{\pgfqpoint{1.541405in}{1.151446in}}%
\pgfpathlineto{\pgfqpoint{1.542463in}{1.148186in}}%
\pgfpathlineto{\pgfqpoint{1.543809in}{1.145810in}}%
\pgfpathlineto{\pgfqpoint{1.544963in}{1.152443in}}%
\pgfpathlineto{\pgfqpoint{1.544290in}{1.145715in}}%
\pgfpathlineto{\pgfqpoint{1.545252in}{1.151776in}}%
\pgfpathlineto{\pgfqpoint{1.545925in}{1.151045in}}%
\pgfpathlineto{\pgfqpoint{1.546982in}{1.147690in}}%
\pgfpathlineto{\pgfqpoint{1.547271in}{1.148037in}}%
\pgfpathlineto{\pgfqpoint{1.549483in}{1.139573in}}%
\pgfpathlineto{\pgfqpoint{1.549579in}{1.139688in}}%
\pgfpathlineto{\pgfqpoint{1.550060in}{1.141174in}}%
\pgfpathlineto{\pgfqpoint{1.550252in}{1.138531in}}%
\pgfpathlineto{\pgfqpoint{1.550444in}{1.137855in}}%
\pgfpathlineto{\pgfqpoint{1.550541in}{1.141276in}}%
\pgfpathlineto{\pgfqpoint{1.553426in}{1.150727in}}%
\pgfpathlineto{\pgfqpoint{1.553714in}{1.149100in}}%
\pgfpathlineto{\pgfqpoint{1.553810in}{1.147690in}}%
\pgfpathlineto{\pgfqpoint{1.554099in}{1.151405in}}%
\pgfpathlineto{\pgfqpoint{1.554772in}{1.148497in}}%
\pgfpathlineto{\pgfqpoint{1.554868in}{1.149364in}}%
\pgfpathlineto{\pgfqpoint{1.555349in}{1.145679in}}%
\pgfpathlineto{\pgfqpoint{1.555637in}{1.146367in}}%
\pgfpathlineto{\pgfqpoint{1.556984in}{1.143458in}}%
\pgfpathlineto{\pgfqpoint{1.557561in}{1.144746in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.143251in}}%
\pgfpathlineto{\pgfqpoint{1.558138in}{1.141859in}}%
\pgfpathlineto{\pgfqpoint{1.558426in}{1.146305in}}%
\pgfpathlineto{\pgfqpoint{1.558715in}{1.145738in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{1.145095in}}%
\pgfpathlineto{\pgfqpoint{1.559292in}{1.145768in}}%
\pgfpathlineto{\pgfqpoint{1.560253in}{1.149738in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.148209in}}%
\pgfpathlineto{\pgfqpoint{1.560926in}{1.151248in}}%
\pgfpathlineto{\pgfqpoint{1.561792in}{1.150006in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{1.147776in}}%
\pgfpathlineto{\pgfqpoint{1.562850in}{1.148623in}}%
\pgfpathlineto{\pgfqpoint{1.563427in}{1.148105in}}%
\pgfpathlineto{\pgfqpoint{1.563523in}{1.148541in}}%
\pgfpathlineto{\pgfqpoint{1.564196in}{1.149745in}}%
\pgfpathlineto{\pgfqpoint{1.564581in}{1.148246in}}%
\pgfpathlineto{\pgfqpoint{1.565350in}{1.153121in}}%
\pgfpathlineto{\pgfqpoint{1.565735in}{1.154239in}}%
\pgfpathlineto{\pgfqpoint{1.565638in}{1.152597in}}%
\pgfpathlineto{\pgfqpoint{1.566408in}{1.152732in}}%
\pgfpathlineto{\pgfqpoint{1.567850in}{1.147312in}}%
\pgfpathlineto{\pgfqpoint{1.568427in}{1.147566in}}%
\pgfpathlineto{\pgfqpoint{1.568716in}{1.151089in}}%
\pgfpathlineto{\pgfqpoint{1.569677in}{1.148793in}}%
\pgfpathlineto{\pgfqpoint{1.569966in}{1.146893in}}%
\pgfpathlineto{\pgfqpoint{1.570543in}{1.147858in}}%
\pgfpathlineto{\pgfqpoint{1.571216in}{1.148073in}}%
\pgfpathlineto{\pgfqpoint{1.571889in}{1.154419in}}%
\pgfpathlineto{\pgfqpoint{1.572466in}{1.152886in}}%
\pgfpathlineto{\pgfqpoint{1.572562in}{1.154549in}}%
\pgfpathlineto{\pgfqpoint{1.573139in}{1.151217in}}%
\pgfpathlineto{\pgfqpoint{1.573332in}{1.151235in}}%
\pgfpathlineto{\pgfqpoint{1.573716in}{1.150657in}}%
\pgfpathlineto{\pgfqpoint{1.574389in}{1.147898in}}%
\pgfpathlineto{\pgfqpoint{1.574486in}{1.152701in}}%
\pgfpathlineto{\pgfqpoint{1.575255in}{1.152618in}}%
\pgfpathlineto{\pgfqpoint{1.575447in}{1.154009in}}%
\pgfpathlineto{\pgfqpoint{1.575928in}{1.149460in}}%
\pgfpathlineto{\pgfqpoint{1.576024in}{1.150731in}}%
\pgfpathlineto{\pgfqpoint{1.576217in}{1.151078in}}%
\pgfpathlineto{\pgfqpoint{1.578717in}{1.145865in}}%
\pgfpathlineto{\pgfqpoint{1.579390in}{1.147556in}}%
\pgfpathlineto{\pgfqpoint{1.579102in}{1.145173in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.146309in}}%
\pgfpathlineto{\pgfqpoint{1.580736in}{1.151323in}}%
\pgfpathlineto{\pgfqpoint{1.581121in}{1.148122in}}%
\pgfpathlineto{\pgfqpoint{1.581602in}{1.149712in}}%
\pgfpathlineto{\pgfqpoint{1.582275in}{1.146879in}}%
\pgfpathlineto{\pgfqpoint{1.583621in}{1.155511in}}%
\pgfpathlineto{\pgfqpoint{1.583717in}{1.154046in}}%
\pgfpathlineto{\pgfqpoint{1.584294in}{1.152084in}}%
\pgfpathlineto{\pgfqpoint{1.583910in}{1.154247in}}%
\pgfpathlineto{\pgfqpoint{1.584487in}{1.153296in}}%
\pgfpathlineto{\pgfqpoint{1.584968in}{1.157060in}}%
\pgfpathlineto{\pgfqpoint{1.585160in}{1.156117in}}%
\pgfpathlineto{\pgfqpoint{1.585929in}{1.155275in}}%
\pgfpathlineto{\pgfqpoint{1.586218in}{1.156037in}}%
\pgfpathlineto{\pgfqpoint{1.586314in}{1.158889in}}%
\pgfpathlineto{\pgfqpoint{1.586891in}{1.153447in}}%
\pgfpathlineto{\pgfqpoint{1.587276in}{1.154643in}}%
\pgfpathlineto{\pgfqpoint{1.588141in}{1.157852in}}%
\pgfpathlineto{\pgfqpoint{1.588430in}{1.155697in}}%
\pgfpathlineto{\pgfqpoint{1.588814in}{1.153122in}}%
\pgfpathlineto{\pgfqpoint{1.589680in}{1.153392in}}%
\pgfpathlineto{\pgfqpoint{1.589968in}{1.152575in}}%
\pgfpathlineto{\pgfqpoint{1.590064in}{1.153876in}}%
\pgfpathlineto{\pgfqpoint{1.590161in}{1.154738in}}%
\pgfpathlineto{\pgfqpoint{1.590449in}{1.153024in}}%
\pgfpathlineto{\pgfqpoint{1.590930in}{1.153063in}}%
\pgfpathlineto{\pgfqpoint{1.591122in}{1.153247in}}%
\pgfpathlineto{\pgfqpoint{1.591218in}{1.152725in}}%
\pgfpathlineto{\pgfqpoint{1.593334in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{1.591603in}{1.153851in}}%
\pgfpathlineto{\pgfqpoint{1.593815in}{1.148066in}}%
\pgfpathlineto{\pgfqpoint{1.594584in}{1.149081in}}%
\pgfpathlineto{\pgfqpoint{1.594199in}{1.147277in}}%
\pgfpathlineto{\pgfqpoint{1.594776in}{1.148515in}}%
\pgfpathlineto{\pgfqpoint{1.595065in}{1.150066in}}%
\pgfpathlineto{\pgfqpoint{1.596027in}{1.146089in}}%
\pgfpathlineto{\pgfqpoint{1.596123in}{1.147604in}}%
\pgfpathlineto{\pgfqpoint{1.596507in}{1.144932in}}%
\pgfpathlineto{\pgfqpoint{1.597084in}{1.146734in}}%
\pgfpathlineto{\pgfqpoint{1.597469in}{1.147648in}}%
\pgfpathlineto{\pgfqpoint{1.598046in}{1.146577in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{1.141190in}}%
\pgfpathlineto{\pgfqpoint{1.599489in}{1.142399in}}%
\pgfpathlineto{\pgfqpoint{1.601123in}{1.143600in}}%
\pgfpathlineto{\pgfqpoint{1.602566in}{1.147990in}}%
\pgfpathlineto{\pgfqpoint{1.602662in}{1.146494in}}%
\pgfpathlineto{\pgfqpoint{1.603143in}{1.149346in}}%
\pgfpathlineto{\pgfqpoint{1.603624in}{1.147710in}}%
\pgfpathlineto{\pgfqpoint{1.603912in}{1.147648in}}%
\pgfpathlineto{\pgfqpoint{1.604201in}{1.150343in}}%
\pgfpathlineto{\pgfqpoint{1.604874in}{1.147103in}}%
\pgfpathlineto{\pgfqpoint{1.605932in}{1.143874in}}%
\pgfpathlineto{\pgfqpoint{1.606028in}{1.145559in}}%
\pgfpathlineto{\pgfqpoint{1.606701in}{1.151037in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{1.148648in}}%
\pgfpathlineto{\pgfqpoint{1.607278in}{1.148377in}}%
\pgfpathlineto{\pgfqpoint{1.607374in}{1.150403in}}%
\pgfpathlineto{\pgfqpoint{1.607566in}{1.151169in}}%
\pgfpathlineto{\pgfqpoint{1.607951in}{1.149039in}}%
\pgfpathlineto{\pgfqpoint{1.608240in}{1.147995in}}%
\pgfpathlineto{\pgfqpoint{1.608720in}{1.149759in}}%
\pgfpathlineto{\pgfqpoint{1.608913in}{1.149433in}}%
\pgfpathlineto{\pgfqpoint{1.609586in}{1.152954in}}%
\pgfpathlineto{\pgfqpoint{1.609393in}{1.147833in}}%
\pgfpathlineto{\pgfqpoint{1.610067in}{1.150364in}}%
\pgfpathlineto{\pgfqpoint{1.610451in}{1.150936in}}%
\pgfpathlineto{\pgfqpoint{1.610355in}{1.149621in}}%
\pgfpathlineto{\pgfqpoint{1.610547in}{1.150085in}}%
\pgfpathlineto{\pgfqpoint{1.611509in}{1.149397in}}%
\pgfpathlineto{\pgfqpoint{1.610932in}{1.151782in}}%
\pgfpathlineto{\pgfqpoint{1.611605in}{1.150418in}}%
\pgfpathlineto{\pgfqpoint{1.611894in}{1.153173in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{1.150577in}}%
\pgfpathlineto{\pgfqpoint{1.612952in}{1.149675in}}%
\pgfpathlineto{\pgfqpoint{1.613336in}{1.151343in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{1.159090in}}%
\pgfpathlineto{\pgfqpoint{1.615644in}{1.158380in}}%
\pgfpathlineto{\pgfqpoint{1.616606in}{1.154658in}}%
\pgfpathlineto{\pgfqpoint{1.616798in}{1.159927in}}%
\pgfpathlineto{\pgfqpoint{1.617664in}{1.153515in}}%
\pgfpathlineto{\pgfqpoint{1.617952in}{1.155004in}}%
\pgfpathlineto{\pgfqpoint{1.618144in}{1.152972in}}%
\pgfpathlineto{\pgfqpoint{1.618721in}{1.153518in}}%
\pgfpathlineto{\pgfqpoint{1.620356in}{1.146980in}}%
\pgfpathlineto{\pgfqpoint{1.619202in}{1.153679in}}%
\pgfpathlineto{\pgfqpoint{1.620645in}{1.147064in}}%
\pgfpathlineto{\pgfqpoint{1.621510in}{1.153494in}}%
\pgfpathlineto{\pgfqpoint{1.621991in}{1.153318in}}%
\pgfpathlineto{\pgfqpoint{1.624011in}{1.150897in}}%
\pgfpathlineto{\pgfqpoint{1.624491in}{1.153848in}}%
\pgfpathlineto{\pgfqpoint{1.624972in}{1.148537in}}%
\pgfpathlineto{\pgfqpoint{1.626415in}{1.143555in}}%
\pgfpathlineto{\pgfqpoint{1.625165in}{1.148839in}}%
\pgfpathlineto{\pgfqpoint{1.626511in}{1.145947in}}%
\pgfpathlineto{\pgfqpoint{1.627569in}{1.146875in}}%
\pgfpathlineto{\pgfqpoint{1.626992in}{1.145433in}}%
\pgfpathlineto{\pgfqpoint{1.627665in}{1.146248in}}%
\pgfpathlineto{\pgfqpoint{1.627953in}{1.144367in}}%
\pgfpathlineto{\pgfqpoint{1.628434in}{1.146424in}}%
\pgfpathlineto{\pgfqpoint{1.628819in}{1.145072in}}%
\pgfpathlineto{\pgfqpoint{1.629203in}{1.143410in}}%
\pgfpathlineto{\pgfqpoint{1.629396in}{1.144210in}}%
\pgfpathlineto{\pgfqpoint{1.630357in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{1.630838in}{1.147088in}}%
\pgfpathlineto{\pgfqpoint{1.631800in}{1.144020in}}%
\pgfpathlineto{\pgfqpoint{1.631992in}{1.144727in}}%
\pgfpathlineto{\pgfqpoint{1.632858in}{1.142328in}}%
\pgfpathlineto{\pgfqpoint{1.633339in}{1.137776in}}%
\pgfpathlineto{\pgfqpoint{1.633916in}{1.141538in}}%
\pgfpathlineto{\pgfqpoint{1.635550in}{1.138009in}}%
\pgfpathlineto{\pgfqpoint{1.636800in}{1.140674in}}%
\pgfpathlineto{\pgfqpoint{1.637089in}{1.140468in}}%
\pgfpathlineto{\pgfqpoint{1.637474in}{1.139803in}}%
\pgfpathlineto{\pgfqpoint{1.637666in}{1.144851in}}%
\pgfpathlineto{\pgfqpoint{1.638435in}{1.139752in}}%
\pgfpathlineto{\pgfqpoint{1.639685in}{1.136732in}}%
\pgfpathlineto{\pgfqpoint{1.640647in}{1.136008in}}%
\pgfpathlineto{\pgfqpoint{1.641705in}{1.147873in}}%
\pgfpathlineto{\pgfqpoint{1.642282in}{1.145744in}}%
\pgfpathlineto{\pgfqpoint{1.642955in}{1.144813in}}%
\pgfpathlineto{\pgfqpoint{1.644013in}{1.141688in}}%
\pgfpathlineto{\pgfqpoint{1.644109in}{1.143406in}}%
\pgfpathlineto{\pgfqpoint{1.644878in}{1.148901in}}%
\pgfpathlineto{\pgfqpoint{1.645359in}{1.147093in}}%
\pgfpathlineto{\pgfqpoint{1.646898in}{1.141217in}}%
\pgfpathlineto{\pgfqpoint{1.645744in}{1.148196in}}%
\pgfpathlineto{\pgfqpoint{1.646994in}{1.142415in}}%
\pgfpathlineto{\pgfqpoint{1.647186in}{1.143812in}}%
\pgfpathlineto{\pgfqpoint{1.647379in}{1.141660in}}%
\pgfpathlineto{\pgfqpoint{1.647667in}{1.142041in}}%
\pgfpathlineto{\pgfqpoint{1.648244in}{1.142388in}}%
\pgfpathlineto{\pgfqpoint{1.648821in}{1.140916in}}%
\pgfpathlineto{\pgfqpoint{1.649110in}{1.141206in}}%
\pgfpathlineto{\pgfqpoint{1.649206in}{1.140608in}}%
\pgfpathlineto{\pgfqpoint{1.649590in}{1.136646in}}%
\pgfpathlineto{\pgfqpoint{1.650264in}{1.137815in}}%
\pgfpathlineto{\pgfqpoint{1.650552in}{1.139784in}}%
\pgfpathlineto{\pgfqpoint{1.651321in}{1.137892in}}%
\pgfpathlineto{\pgfqpoint{1.652956in}{1.132819in}}%
\pgfpathlineto{\pgfqpoint{1.653245in}{1.133570in}}%
\pgfpathlineto{\pgfqpoint{1.653341in}{1.135489in}}%
\pgfpathlineto{\pgfqpoint{1.654110in}{1.133077in}}%
\pgfpathlineto{\pgfqpoint{1.654399in}{1.134663in}}%
\pgfpathlineto{\pgfqpoint{1.655553in}{1.131037in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{1.131536in}}%
\pgfpathlineto{\pgfqpoint{1.657091in}{1.138777in}}%
\pgfpathlineto{\pgfqpoint{1.657476in}{1.140711in}}%
\pgfpathlineto{\pgfqpoint{1.658149in}{1.138514in}}%
\pgfpathlineto{\pgfqpoint{1.659015in}{1.136502in}}%
\pgfpathlineto{\pgfqpoint{1.659399in}{1.140700in}}%
\pgfpathlineto{\pgfqpoint{1.659976in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{1.660169in}{1.137035in}}%
\pgfpathlineto{\pgfqpoint{1.660649in}{1.138523in}}%
\pgfpathlineto{\pgfqpoint{1.661322in}{1.138940in}}%
\pgfpathlineto{\pgfqpoint{1.661034in}{1.137623in}}%
\pgfpathlineto{\pgfqpoint{1.661515in}{1.138524in}}%
\pgfpathlineto{\pgfqpoint{1.661611in}{1.137643in}}%
\pgfpathlineto{\pgfqpoint{1.662092in}{1.141964in}}%
\pgfpathlineto{\pgfqpoint{1.663534in}{1.148892in}}%
\pgfpathlineto{\pgfqpoint{1.664881in}{1.146704in}}%
\pgfpathlineto{\pgfqpoint{1.664977in}{1.150603in}}%
\pgfpathlineto{\pgfqpoint{1.666035in}{1.149207in}}%
\pgfpathlineto{\pgfqpoint{1.667766in}{1.154326in}}%
\pgfpathlineto{\pgfqpoint{1.669593in}{1.160317in}}%
\pgfpathlineto{\pgfqpoint{1.669881in}{1.159237in}}%
\pgfpathlineto{\pgfqpoint{1.670073in}{1.159663in}}%
\pgfpathlineto{\pgfqpoint{1.670362in}{1.158670in}}%
\pgfpathlineto{\pgfqpoint{1.671804in}{1.153325in}}%
\pgfpathlineto{\pgfqpoint{1.672093in}{1.157367in}}%
\pgfpathlineto{\pgfqpoint{1.672958in}{1.153858in}}%
\pgfpathlineto{\pgfqpoint{1.673824in}{1.152802in}}%
\pgfpathlineto{\pgfqpoint{1.674689in}{1.149635in}}%
\pgfpathlineto{\pgfqpoint{1.674978in}{1.151375in}}%
\pgfpathlineto{\pgfqpoint{1.677190in}{1.144262in}}%
\pgfpathlineto{\pgfqpoint{1.679113in}{1.136225in}}%
\pgfpathlineto{\pgfqpoint{1.679305in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{1.679690in}{1.138636in}}%
\pgfpathlineto{\pgfqpoint{1.680363in}{1.136899in}}%
\pgfpathlineto{\pgfqpoint{1.680748in}{1.133735in}}%
\pgfpathlineto{\pgfqpoint{1.681517in}{1.135417in}}%
\pgfpathlineto{\pgfqpoint{1.681613in}{1.136985in}}%
\pgfpathlineto{\pgfqpoint{1.682286in}{1.132536in}}%
\pgfpathlineto{\pgfqpoint{1.682479in}{1.131640in}}%
\pgfpathlineto{\pgfqpoint{1.683152in}{1.132221in}}%
\pgfpathlineto{\pgfqpoint{1.683440in}{1.134656in}}%
\pgfpathlineto{\pgfqpoint{1.684210in}{1.132737in}}%
\pgfpathlineto{\pgfqpoint{1.685075in}{1.131058in}}%
\pgfpathlineto{\pgfqpoint{1.685171in}{1.133398in}}%
\pgfpathlineto{\pgfqpoint{1.686133in}{1.132846in}}%
\pgfpathlineto{\pgfqpoint{1.686422in}{1.134864in}}%
\pgfpathlineto{\pgfqpoint{1.687191in}{1.133551in}}%
\pgfpathlineto{\pgfqpoint{1.687864in}{1.132629in}}%
\pgfpathlineto{\pgfqpoint{1.688056in}{1.133428in}}%
\pgfpathlineto{\pgfqpoint{1.688633in}{1.133238in}}%
\pgfpathlineto{\pgfqpoint{1.688729in}{1.134658in}}%
\pgfpathlineto{\pgfqpoint{1.689691in}{1.132477in}}%
\pgfpathlineto{\pgfqpoint{1.689787in}{1.133855in}}%
\pgfpathlineto{\pgfqpoint{1.690845in}{1.132461in}}%
\pgfpathlineto{\pgfqpoint{1.691999in}{1.135433in}}%
\pgfpathlineto{\pgfqpoint{1.692191in}{1.134820in}}%
\pgfpathlineto{\pgfqpoint{1.693249in}{1.131336in}}%
\pgfpathlineto{\pgfqpoint{1.692576in}{1.135353in}}%
\pgfpathlineto{\pgfqpoint{1.693538in}{1.132747in}}%
\pgfpathlineto{\pgfqpoint{1.693634in}{1.135466in}}%
\pgfpathlineto{\pgfqpoint{1.694403in}{1.132327in}}%
\pgfpathlineto{\pgfqpoint{1.694788in}{1.130977in}}%
\pgfpathlineto{\pgfqpoint{1.694980in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{1.134428in}}%
\pgfpathlineto{\pgfqpoint{1.695942in}{1.130983in}}%
\pgfpathlineto{\pgfqpoint{1.696038in}{1.131141in}}%
\pgfpathlineto{\pgfqpoint{1.696807in}{1.132976in}}%
\pgfpathlineto{\pgfqpoint{1.697096in}{1.131646in}}%
\pgfpathlineto{\pgfqpoint{1.697288in}{1.131118in}}%
\pgfpathlineto{\pgfqpoint{1.697384in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{1.697577in}{1.132403in}}%
\pgfpathlineto{\pgfqpoint{1.698346in}{1.135103in}}%
\pgfpathlineto{\pgfqpoint{1.698634in}{1.134016in}}%
\pgfpathlineto{\pgfqpoint{1.699500in}{1.131289in}}%
\pgfpathlineto{\pgfqpoint{1.699692in}{1.132851in}}%
\pgfpathlineto{\pgfqpoint{1.700750in}{1.136478in}}%
\pgfpathlineto{\pgfqpoint{1.699981in}{1.132354in}}%
\pgfpathlineto{\pgfqpoint{1.700942in}{1.136102in}}%
\pgfpathlineto{\pgfqpoint{1.704981in}{1.124986in}}%
\pgfpathlineto{\pgfqpoint{1.705270in}{1.125831in}}%
\pgfpathlineto{\pgfqpoint{1.706808in}{1.128141in}}%
\pgfpathlineto{\pgfqpoint{1.705654in}{1.124858in}}%
\pgfpathlineto{\pgfqpoint{1.707578in}{1.126344in}}%
\pgfpathlineto{\pgfqpoint{1.709790in}{1.120290in}}%
\pgfpathlineto{\pgfqpoint{1.710174in}{1.120776in}}%
\pgfpathlineto{\pgfqpoint{1.711040in}{1.124518in}}%
\pgfpathlineto{\pgfqpoint{1.711521in}{1.122443in}}%
\pgfpathlineto{\pgfqpoint{1.711809in}{1.123849in}}%
\pgfpathlineto{\pgfqpoint{1.712386in}{1.121641in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.120709in}}%
\pgfpathlineto{\pgfqpoint{1.713059in}{1.123436in}}%
\pgfpathlineto{\pgfqpoint{1.713348in}{1.121763in}}%
\pgfpathlineto{\pgfqpoint{1.713540in}{1.121626in}}%
\pgfpathlineto{\pgfqpoint{1.713636in}{1.124605in}}%
\pgfpathlineto{\pgfqpoint{1.714502in}{1.121036in}}%
\pgfpathlineto{\pgfqpoint{1.714694in}{1.124535in}}%
\pgfpathlineto{\pgfqpoint{1.714790in}{1.124043in}}%
\pgfpathlineto{\pgfqpoint{1.715271in}{1.126962in}}%
\pgfpathlineto{\pgfqpoint{1.715752in}{1.129104in}}%
\pgfpathlineto{\pgfqpoint{1.716329in}{1.127651in}}%
\pgfpathlineto{\pgfqpoint{1.717675in}{1.124614in}}%
\pgfpathlineto{\pgfqpoint{1.717867in}{1.124713in}}%
\pgfpathlineto{\pgfqpoint{1.719118in}{1.127336in}}%
\pgfpathlineto{\pgfqpoint{1.719598in}{1.125643in}}%
\pgfpathlineto{\pgfqpoint{1.722483in}{1.116191in}}%
\pgfpathlineto{\pgfqpoint{1.722772in}{1.122015in}}%
\pgfpathlineto{\pgfqpoint{1.723541in}{1.115077in}}%
\pgfpathlineto{\pgfqpoint{1.724503in}{1.112456in}}%
\pgfpathlineto{\pgfqpoint{1.725657in}{1.116624in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.116415in}}%
\pgfpathlineto{\pgfqpoint{1.727292in}{1.113672in}}%
\pgfpathlineto{\pgfqpoint{1.727388in}{1.114508in}}%
\pgfpathlineto{\pgfqpoint{1.727965in}{1.110617in}}%
\pgfpathlineto{\pgfqpoint{1.728157in}{1.113810in}}%
\pgfpathlineto{\pgfqpoint{1.728349in}{1.112507in}}%
\pgfpathlineto{\pgfqpoint{1.728926in}{1.115100in}}%
\pgfpathlineto{\pgfqpoint{1.729119in}{1.115406in}}%
\pgfpathlineto{\pgfqpoint{1.729215in}{1.114278in}}%
\pgfpathlineto{\pgfqpoint{1.729600in}{1.112650in}}%
\pgfpathlineto{\pgfqpoint{1.730369in}{1.113886in}}%
\pgfpathlineto{\pgfqpoint{1.730754in}{1.115791in}}%
\pgfpathlineto{\pgfqpoint{1.731138in}{1.113135in}}%
\pgfpathlineto{\pgfqpoint{1.731427in}{1.113269in}}%
\pgfpathlineto{\pgfqpoint{1.732100in}{1.111478in}}%
\pgfpathlineto{\pgfqpoint{1.732581in}{1.111807in}}%
\pgfpathlineto{\pgfqpoint{1.733254in}{1.110625in}}%
\pgfpathlineto{\pgfqpoint{1.734312in}{1.109034in}}%
\pgfpathlineto{\pgfqpoint{1.734408in}{1.110143in}}%
\pgfpathlineto{\pgfqpoint{1.735946in}{1.111505in}}%
\pgfpathlineto{\pgfqpoint{1.736139in}{1.110949in}}%
\pgfpathlineto{\pgfqpoint{1.737100in}{1.107481in}}%
\pgfpathlineto{\pgfqpoint{1.737389in}{1.108638in}}%
\pgfpathlineto{\pgfqpoint{1.737966in}{1.112623in}}%
\pgfpathlineto{\pgfqpoint{1.738735in}{1.110445in}}%
\pgfpathlineto{\pgfqpoint{1.739120in}{1.109150in}}%
\pgfpathlineto{\pgfqpoint{1.739601in}{1.111474in}}%
\pgfpathlineto{\pgfqpoint{1.740562in}{1.112949in}}%
\pgfpathlineto{\pgfqpoint{1.740755in}{1.112924in}}%
\pgfpathlineto{\pgfqpoint{1.741139in}{1.114363in}}%
\pgfpathlineto{\pgfqpoint{1.741909in}{1.111748in}}%
\pgfpathlineto{\pgfqpoint{1.742774in}{1.110899in}}%
\pgfpathlineto{\pgfqpoint{1.743928in}{1.113165in}}%
\pgfpathlineto{\pgfqpoint{1.744217in}{1.115268in}}%
\pgfpathlineto{\pgfqpoint{1.744890in}{1.112790in}}%
\pgfpathlineto{\pgfqpoint{1.744986in}{1.112153in}}%
\pgfpathlineto{\pgfqpoint{1.745178in}{1.114924in}}%
\pgfpathlineto{\pgfqpoint{1.745274in}{1.113730in}}%
\pgfpathlineto{\pgfqpoint{1.746044in}{1.118129in}}%
\pgfpathlineto{\pgfqpoint{1.746428in}{1.116190in}}%
\pgfpathlineto{\pgfqpoint{1.746621in}{1.116059in}}%
\pgfpathlineto{\pgfqpoint{1.746909in}{1.119516in}}%
\pgfpathlineto{\pgfqpoint{1.747582in}{1.116155in}}%
\pgfpathlineto{\pgfqpoint{1.748736in}{1.113723in}}%
\pgfpathlineto{\pgfqpoint{1.749025in}{1.114841in}}%
\pgfpathlineto{\pgfqpoint{1.750371in}{1.118336in}}%
\pgfpathlineto{\pgfqpoint{1.750660in}{1.118283in}}%
\pgfpathlineto{\pgfqpoint{1.752391in}{1.116964in}}%
\pgfpathlineto{\pgfqpoint{1.752583in}{1.117962in}}%
\pgfpathlineto{\pgfqpoint{1.753256in}{1.119783in}}%
\pgfpathlineto{\pgfqpoint{1.753545in}{1.118180in}}%
\pgfpathlineto{\pgfqpoint{1.754122in}{1.117056in}}%
\pgfpathlineto{\pgfqpoint{1.754602in}{1.117835in}}%
\pgfpathlineto{\pgfqpoint{1.755372in}{1.115046in}}%
\pgfpathlineto{\pgfqpoint{1.755564in}{1.115284in}}%
\pgfpathlineto{\pgfqpoint{1.755660in}{1.114133in}}%
\pgfpathlineto{\pgfqpoint{1.756141in}{1.109801in}}%
\pgfpathlineto{\pgfqpoint{1.756237in}{1.119318in}}%
\pgfpathlineto{\pgfqpoint{1.756430in}{1.119284in}}%
\pgfpathlineto{\pgfqpoint{1.756910in}{1.121563in}}%
\pgfpathlineto{\pgfqpoint{1.757103in}{1.120314in}}%
\pgfpathlineto{\pgfqpoint{1.757776in}{1.119102in}}%
\pgfpathlineto{\pgfqpoint{1.757872in}{1.117773in}}%
\pgfpathlineto{\pgfqpoint{1.758449in}{1.121236in}}%
\pgfpathlineto{\pgfqpoint{1.758930in}{1.118303in}}%
\pgfpathlineto{\pgfqpoint{1.759507in}{1.118228in}}%
\pgfpathlineto{\pgfqpoint{1.759699in}{1.120119in}}%
\pgfpathlineto{\pgfqpoint{1.760180in}{1.117406in}}%
\pgfpathlineto{\pgfqpoint{1.760468in}{1.118314in}}%
\pgfpathlineto{\pgfqpoint{1.762199in}{1.112967in}}%
\pgfpathlineto{\pgfqpoint{1.763353in}{1.116514in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{1.112708in}}%
\pgfpathlineto{\pgfqpoint{1.764700in}{1.115178in}}%
\pgfpathlineto{\pgfqpoint{1.765084in}{1.116224in}}%
\pgfpathlineto{\pgfqpoint{1.765277in}{1.114463in}}%
\pgfpathlineto{\pgfqpoint{1.765661in}{1.112903in}}%
\pgfpathlineto{\pgfqpoint{1.766335in}{1.113147in}}%
\pgfpathlineto{\pgfqpoint{1.766431in}{1.114349in}}%
\pgfpathlineto{\pgfqpoint{1.767200in}{1.112329in}}%
\pgfpathlineto{\pgfqpoint{1.770181in}{1.104493in}}%
\pgfpathlineto{\pgfqpoint{1.770950in}{1.106194in}}%
\pgfpathlineto{\pgfqpoint{1.771143in}{1.104035in}}%
\pgfpathlineto{\pgfqpoint{1.771239in}{1.104055in}}%
\pgfpathlineto{\pgfqpoint{1.772201in}{1.108510in}}%
\pgfpathlineto{\pgfqpoint{1.772104in}{1.102777in}}%
\pgfpathlineto{\pgfqpoint{1.772489in}{1.107526in}}%
\pgfpathlineto{\pgfqpoint{1.773066in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{1.773547in}{1.107311in}}%
\pgfpathlineto{\pgfqpoint{1.774797in}{1.115825in}}%
\pgfpathlineto{\pgfqpoint{1.774893in}{1.115127in}}%
\pgfpathlineto{\pgfqpoint{1.776336in}{1.121252in}}%
\pgfpathlineto{\pgfqpoint{1.776624in}{1.118772in}}%
\pgfpathlineto{\pgfqpoint{1.776913in}{1.118121in}}%
\pgfpathlineto{\pgfqpoint{1.777297in}{1.120690in}}%
\pgfpathlineto{\pgfqpoint{1.777874in}{1.123146in}}%
\pgfpathlineto{\pgfqpoint{1.778163in}{1.120588in}}%
\pgfpathlineto{\pgfqpoint{1.779701in}{1.116039in}}%
\pgfpathlineto{\pgfqpoint{1.780375in}{1.117493in}}%
\pgfpathlineto{\pgfqpoint{1.780663in}{1.118034in}}%
\pgfpathlineto{\pgfqpoint{1.780759in}{1.119643in}}%
\pgfpathlineto{\pgfqpoint{1.781529in}{1.118297in}}%
\pgfpathlineto{\pgfqpoint{1.782106in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{1.782586in}{1.111755in}}%
\pgfpathlineto{\pgfqpoint{1.783356in}{1.112729in}}%
\pgfpathlineto{\pgfqpoint{1.784221in}{1.113908in}}%
\pgfpathlineto{\pgfqpoint{1.783837in}{1.111251in}}%
\pgfpathlineto{\pgfqpoint{1.784414in}{1.113150in}}%
\pgfpathlineto{\pgfqpoint{1.784702in}{1.112601in}}%
\pgfpathlineto{\pgfqpoint{1.784990in}{1.113121in}}%
\pgfpathlineto{\pgfqpoint{1.785279in}{1.114792in}}%
\pgfpathlineto{\pgfqpoint{1.785952in}{1.111824in}}%
\pgfpathlineto{\pgfqpoint{1.786144in}{1.110768in}}%
\pgfpathlineto{\pgfqpoint{1.786337in}{1.112418in}}%
\pgfpathlineto{\pgfqpoint{1.786818in}{1.111842in}}%
\pgfpathlineto{\pgfqpoint{1.787395in}{1.120709in}}%
\pgfpathlineto{\pgfqpoint{1.787972in}{1.116065in}}%
\pgfpathlineto{\pgfqpoint{1.788741in}{1.112876in}}%
\pgfpathlineto{\pgfqpoint{1.789126in}{1.114889in}}%
\pgfpathlineto{\pgfqpoint{1.789318in}{1.115342in}}%
\pgfpathlineto{\pgfqpoint{1.789703in}{1.113965in}}%
\pgfpathlineto{\pgfqpoint{1.789799in}{1.114277in}}%
\pgfpathlineto{\pgfqpoint{1.790280in}{1.114018in}}%
\pgfpathlineto{\pgfqpoint{1.790376in}{1.114943in}}%
\pgfpathlineto{\pgfqpoint{1.791049in}{1.117308in}}%
\pgfpathlineto{\pgfqpoint{1.791722in}{1.116482in}}%
\pgfpathlineto{\pgfqpoint{1.791914in}{1.117099in}}%
\pgfpathlineto{\pgfqpoint{1.792491in}{1.114808in}}%
\pgfpathlineto{\pgfqpoint{1.794222in}{1.108350in}}%
\pgfpathlineto{\pgfqpoint{1.794318in}{1.109189in}}%
\pgfpathlineto{\pgfqpoint{1.794799in}{1.106476in}}%
\pgfpathlineto{\pgfqpoint{1.795280in}{1.108713in}}%
\pgfpathlineto{\pgfqpoint{1.795665in}{1.111727in}}%
\pgfpathlineto{\pgfqpoint{1.796434in}{1.109364in}}%
\pgfpathlineto{\pgfqpoint{1.797396in}{1.108382in}}%
\pgfpathlineto{\pgfqpoint{1.796915in}{1.109690in}}%
\pgfpathlineto{\pgfqpoint{1.797492in}{1.108562in}}%
\pgfpathlineto{\pgfqpoint{1.798069in}{1.109843in}}%
\pgfpathlineto{\pgfqpoint{1.798357in}{1.108071in}}%
\pgfpathlineto{\pgfqpoint{1.798454in}{1.108344in}}%
\pgfpathlineto{\pgfqpoint{1.800088in}{1.105201in}}%
\pgfpathlineto{\pgfqpoint{1.801531in}{1.111080in}}%
\pgfpathlineto{\pgfqpoint{1.802108in}{1.113720in}}%
\pgfpathlineto{\pgfqpoint{1.802589in}{1.111417in}}%
\pgfpathlineto{\pgfqpoint{1.803262in}{1.108920in}}%
\pgfpathlineto{\pgfqpoint{1.803454in}{1.109575in}}%
\pgfpathlineto{\pgfqpoint{1.804416in}{1.116914in}}%
\pgfpathlineto{\pgfqpoint{1.804608in}{1.115966in}}%
\pgfpathlineto{\pgfqpoint{1.805185in}{1.116780in}}%
\pgfpathlineto{\pgfqpoint{1.805858in}{1.113670in}}%
\pgfpathlineto{\pgfqpoint{1.805954in}{1.115642in}}%
\pgfpathlineto{\pgfqpoint{1.806916in}{1.112999in}}%
\pgfpathlineto{\pgfqpoint{1.809609in}{1.127046in}}%
\pgfpathlineto{\pgfqpoint{1.809705in}{1.126450in}}%
\pgfpathlineto{\pgfqpoint{1.810186in}{1.125915in}}%
\pgfpathlineto{\pgfqpoint{1.809993in}{1.127791in}}%
\pgfpathlineto{\pgfqpoint{1.810282in}{1.126599in}}%
\pgfpathlineto{\pgfqpoint{1.811147in}{1.131498in}}%
\pgfpathlineto{\pgfqpoint{1.811436in}{1.128742in}}%
\pgfpathlineto{\pgfqpoint{1.812013in}{1.130008in}}%
\pgfpathlineto{\pgfqpoint{1.812782in}{1.126311in}}%
\pgfpathlineto{\pgfqpoint{1.813551in}{1.127951in}}%
\pgfpathlineto{\pgfqpoint{1.813744in}{1.126578in}}%
\pgfpathlineto{\pgfqpoint{1.814417in}{1.124227in}}%
\pgfpathlineto{\pgfqpoint{1.814994in}{1.125473in}}%
\pgfpathlineto{\pgfqpoint{1.815956in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{1.815571in}{1.123358in}}%
\pgfpathlineto{\pgfqpoint{1.816052in}{1.125255in}}%
\pgfpathlineto{\pgfqpoint{1.816917in}{1.125225in}}%
\pgfpathlineto{\pgfqpoint{1.816340in}{1.125720in}}%
\pgfpathlineto{\pgfqpoint{1.817110in}{1.125598in}}%
\pgfpathlineto{\pgfqpoint{1.817206in}{1.126374in}}%
\pgfpathlineto{\pgfqpoint{1.817879in}{1.124611in}}%
\pgfpathlineto{\pgfqpoint{1.817975in}{1.124846in}}%
\pgfpathlineto{\pgfqpoint{1.818071in}{1.123989in}}%
\pgfpathlineto{\pgfqpoint{1.818937in}{1.125529in}}%
\pgfpathlineto{\pgfqpoint{1.819033in}{1.124646in}}%
\pgfpathlineto{\pgfqpoint{1.820187in}{1.127072in}}%
\pgfpathlineto{\pgfqpoint{1.819706in}{1.124321in}}%
\pgfpathlineto{\pgfqpoint{1.820571in}{1.126158in}}%
\pgfpathlineto{\pgfqpoint{1.822495in}{1.124501in}}%
\pgfpathlineto{\pgfqpoint{1.822591in}{1.123782in}}%
\pgfpathlineto{\pgfqpoint{1.823072in}{1.127762in}}%
\pgfpathlineto{\pgfqpoint{1.823360in}{1.125010in}}%
\pgfpathlineto{\pgfqpoint{1.824033in}{1.125792in}}%
\pgfpathlineto{\pgfqpoint{1.823649in}{1.124089in}}%
\pgfpathlineto{\pgfqpoint{1.824130in}{1.124566in}}%
\pgfpathlineto{\pgfqpoint{1.825572in}{1.122355in}}%
\pgfpathlineto{\pgfqpoint{1.825764in}{1.123375in}}%
\pgfpathlineto{\pgfqpoint{1.825861in}{1.124230in}}%
\pgfpathlineto{\pgfqpoint{1.826630in}{1.121800in}}%
\pgfpathlineto{\pgfqpoint{1.827207in}{1.122345in}}%
\pgfpathlineto{\pgfqpoint{1.827399in}{1.124217in}}%
\pgfpathlineto{\pgfqpoint{1.828072in}{1.121499in}}%
\pgfpathlineto{\pgfqpoint{1.828265in}{1.121727in}}%
\pgfpathlineto{\pgfqpoint{1.829322in}{1.118008in}}%
\pgfpathlineto{\pgfqpoint{1.829419in}{1.118367in}}%
\pgfpathlineto{\pgfqpoint{1.829899in}{1.118009in}}%
\pgfpathlineto{\pgfqpoint{1.830765in}{1.122289in}}%
\pgfpathlineto{\pgfqpoint{1.831053in}{1.121468in}}%
\pgfpathlineto{\pgfqpoint{1.831630in}{1.123165in}}%
\pgfpathlineto{\pgfqpoint{1.832015in}{1.121627in}}%
\pgfpathlineto{\pgfqpoint{1.832400in}{1.119863in}}%
\pgfpathlineto{\pgfqpoint{1.832207in}{1.121883in}}%
\pgfpathlineto{\pgfqpoint{1.832977in}{1.120226in}}%
\pgfpathlineto{\pgfqpoint{1.833265in}{1.121188in}}%
\pgfpathlineto{\pgfqpoint{1.833458in}{1.119735in}}%
\pgfpathlineto{\pgfqpoint{1.834035in}{1.117641in}}%
\pgfpathlineto{\pgfqpoint{1.834323in}{1.118457in}}%
\pgfpathlineto{\pgfqpoint{1.835381in}{1.126488in}}%
\pgfpathlineto{\pgfqpoint{1.836054in}{1.124631in}}%
\pgfpathlineto{\pgfqpoint{1.836150in}{1.123979in}}%
\pgfpathlineto{\pgfqpoint{1.836246in}{1.127924in}}%
\pgfpathlineto{\pgfqpoint{1.836823in}{1.126814in}}%
\pgfpathlineto{\pgfqpoint{1.837208in}{1.127607in}}%
\pgfpathlineto{\pgfqpoint{1.837496in}{1.127186in}}%
\pgfpathlineto{\pgfqpoint{1.837881in}{1.126408in}}%
\pgfpathlineto{\pgfqpoint{1.838362in}{1.126833in}}%
\pgfpathlineto{\pgfqpoint{1.839516in}{1.136127in}}%
\pgfpathlineto{\pgfqpoint{1.839804in}{1.134694in}}%
\pgfpathlineto{\pgfqpoint{1.840285in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{1.841728in}{1.141033in}}%
\pgfpathlineto{\pgfqpoint{1.842689in}{1.137492in}}%
\pgfpathlineto{\pgfqpoint{1.842209in}{1.141700in}}%
\pgfpathlineto{\pgfqpoint{1.842978in}{1.138731in}}%
\pgfpathlineto{\pgfqpoint{1.843459in}{1.137072in}}%
\pgfpathlineto{\pgfqpoint{1.843843in}{1.139544in}}%
\pgfpathlineto{\pgfqpoint{1.844132in}{1.140934in}}%
\pgfpathlineto{\pgfqpoint{1.844420in}{1.145607in}}%
\pgfpathlineto{\pgfqpoint{1.845094in}{1.143673in}}%
\pgfpathlineto{\pgfqpoint{1.846824in}{1.148804in}}%
\pgfpathlineto{\pgfqpoint{1.847209in}{1.147175in}}%
\pgfpathlineto{\pgfqpoint{1.847401in}{1.146707in}}%
\pgfpathlineto{\pgfqpoint{1.847498in}{1.147286in}}%
\pgfpathlineto{\pgfqpoint{1.848748in}{1.154510in}}%
\pgfpathlineto{\pgfqpoint{1.849036in}{1.153251in}}%
\pgfpathlineto{\pgfqpoint{1.850479in}{1.146027in}}%
\pgfpathlineto{\pgfqpoint{1.850671in}{1.146929in}}%
\pgfpathlineto{\pgfqpoint{1.850863in}{1.147098in}}%
\pgfpathlineto{\pgfqpoint{1.850960in}{1.145834in}}%
\pgfpathlineto{\pgfqpoint{1.851633in}{1.145826in}}%
\pgfpathlineto{\pgfqpoint{1.852691in}{1.149533in}}%
\pgfpathlineto{\pgfqpoint{1.852787in}{1.148711in}}%
\pgfpathlineto{\pgfqpoint{1.853652in}{1.145600in}}%
\pgfpathlineto{\pgfqpoint{1.854422in}{1.147375in}}%
\pgfpathlineto{\pgfqpoint{1.855479in}{1.152011in}}%
\pgfpathlineto{\pgfqpoint{1.855575in}{1.151132in}}%
\pgfpathlineto{\pgfqpoint{1.855768in}{1.151485in}}%
\pgfpathlineto{\pgfqpoint{1.855864in}{1.150517in}}%
\pgfpathlineto{\pgfqpoint{1.856056in}{1.151024in}}%
\pgfpathlineto{\pgfqpoint{1.857691in}{1.144466in}}%
\pgfpathlineto{\pgfqpoint{1.857980in}{1.145489in}}%
\pgfpathlineto{\pgfqpoint{1.858268in}{1.149192in}}%
\pgfpathlineto{\pgfqpoint{1.859134in}{1.146156in}}%
\pgfpathlineto{\pgfqpoint{1.861538in}{1.138280in}}%
\pgfpathlineto{\pgfqpoint{1.861826in}{1.140946in}}%
\pgfpathlineto{\pgfqpoint{1.862692in}{1.138762in}}%
\pgfpathlineto{\pgfqpoint{1.865096in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{1.865288in}{1.141237in}}%
\pgfpathlineto{\pgfqpoint{1.866923in}{1.136264in}}%
\pgfpathlineto{\pgfqpoint{1.867019in}{1.136373in}}%
\pgfpathlineto{\pgfqpoint{1.867308in}{1.136322in}}%
\pgfpathlineto{\pgfqpoint{1.868077in}{1.134766in}}%
\pgfpathlineto{\pgfqpoint{1.868462in}{1.135652in}}%
\pgfpathlineto{\pgfqpoint{1.868846in}{1.140185in}}%
\pgfpathlineto{\pgfqpoint{1.869712in}{1.138954in}}%
\pgfpathlineto{\pgfqpoint{1.870673in}{1.136712in}}%
\pgfpathlineto{\pgfqpoint{1.870385in}{1.139599in}}%
\pgfpathlineto{\pgfqpoint{1.870866in}{1.137102in}}%
\pgfpathlineto{\pgfqpoint{1.872116in}{1.142125in}}%
\pgfpathlineto{\pgfqpoint{1.873270in}{1.144316in}}%
\pgfpathlineto{\pgfqpoint{1.873366in}{1.143134in}}%
\pgfpathlineto{\pgfqpoint{1.874039in}{1.143694in}}%
\pgfpathlineto{\pgfqpoint{1.876732in}{1.136690in}}%
\pgfpathlineto{\pgfqpoint{1.877693in}{1.134686in}}%
\pgfpathlineto{\pgfqpoint{1.877982in}{1.135325in}}%
\pgfpathlineto{\pgfqpoint{1.878463in}{1.134894in}}%
\pgfpathlineto{\pgfqpoint{1.878751in}{1.136692in}}%
\pgfpathlineto{\pgfqpoint{1.879328in}{1.134545in}}%
\pgfpathlineto{\pgfqpoint{1.879617in}{1.133235in}}%
\pgfpathlineto{\pgfqpoint{1.879713in}{1.133654in}}%
\pgfpathlineto{\pgfqpoint{1.880386in}{1.139952in}}%
\pgfpathlineto{\pgfqpoint{1.880867in}{1.138307in}}%
\pgfpathlineto{\pgfqpoint{1.885867in}{1.123555in}}%
\pgfpathlineto{\pgfqpoint{1.881348in}{1.138849in}}%
\pgfpathlineto{\pgfqpoint{1.885964in}{1.123727in}}%
\pgfpathlineto{\pgfqpoint{1.887021in}{1.130540in}}%
\pgfpathlineto{\pgfqpoint{1.887214in}{1.127119in}}%
\pgfpathlineto{\pgfqpoint{1.888175in}{1.118500in}}%
\pgfpathlineto{\pgfqpoint{1.888272in}{1.119357in}}%
\pgfpathlineto{\pgfqpoint{1.888752in}{1.119777in}}%
\pgfpathlineto{\pgfqpoint{1.888849in}{1.118695in}}%
\pgfpathlineto{\pgfqpoint{1.889233in}{1.118885in}}%
\pgfpathlineto{\pgfqpoint{1.890772in}{1.115064in}}%
\pgfpathlineto{\pgfqpoint{1.891060in}{1.114346in}}%
\pgfpathlineto{\pgfqpoint{1.891445in}{1.114644in}}%
\pgfpathlineto{\pgfqpoint{1.892695in}{1.119036in}}%
\pgfpathlineto{\pgfqpoint{1.892791in}{1.119458in}}%
\pgfpathlineto{\pgfqpoint{1.893176in}{1.116364in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.115467in}}%
\pgfpathlineto{\pgfqpoint{1.893849in}{1.115797in}}%
\pgfpathlineto{\pgfqpoint{1.894426in}{1.120060in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{1.119155in}}%
\pgfpathlineto{\pgfqpoint{1.895580in}{1.118920in}}%
\pgfpathlineto{\pgfqpoint{1.896349in}{1.117908in}}%
\pgfpathlineto{\pgfqpoint{1.896542in}{1.118722in}}%
\pgfpathlineto{\pgfqpoint{1.898273in}{1.118138in}}%
\pgfpathlineto{\pgfqpoint{1.898465in}{1.118679in}}%
\pgfpathlineto{\pgfqpoint{1.898754in}{1.120657in}}%
\pgfpathlineto{\pgfqpoint{1.899234in}{1.117756in}}%
\pgfpathlineto{\pgfqpoint{1.899523in}{1.119059in}}%
\pgfpathlineto{\pgfqpoint{1.899811in}{1.116794in}}%
\pgfpathlineto{\pgfqpoint{1.900581in}{1.117221in}}%
\pgfpathlineto{\pgfqpoint{1.900869in}{1.118607in}}%
\pgfpathlineto{\pgfqpoint{1.901254in}{1.115848in}}%
\pgfpathlineto{\pgfqpoint{1.901638in}{1.117054in}}%
\pgfpathlineto{\pgfqpoint{1.902215in}{1.113566in}}%
\pgfpathlineto{\pgfqpoint{1.902408in}{1.122182in}}%
\pgfpathlineto{\pgfqpoint{1.903369in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{1.903562in}{1.117251in}}%
\pgfpathlineto{\pgfqpoint{1.903658in}{1.117568in}}%
\pgfpathlineto{\pgfqpoint{1.904139in}{1.121067in}}%
\pgfpathlineto{\pgfqpoint{1.904908in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{1.906928in}{1.116312in}}%
\pgfpathlineto{\pgfqpoint{1.907697in}{1.114648in}}%
\pgfpathlineto{\pgfqpoint{1.908274in}{1.114917in}}%
\pgfpathlineto{\pgfqpoint{1.908947in}{1.111758in}}%
\pgfpathlineto{\pgfqpoint{1.909812in}{1.112998in}}%
\pgfpathlineto{\pgfqpoint{1.909332in}{1.111041in}}%
\pgfpathlineto{\pgfqpoint{1.910101in}{1.112383in}}%
\pgfpathlineto{\pgfqpoint{1.911351in}{1.117426in}}%
\pgfpathlineto{\pgfqpoint{1.910389in}{1.112134in}}%
\pgfpathlineto{\pgfqpoint{1.912313in}{1.115163in}}%
\pgfpathlineto{\pgfqpoint{1.912890in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{1.913082in}{1.114738in}}%
\pgfpathlineto{\pgfqpoint{1.914140in}{1.110030in}}%
\pgfpathlineto{\pgfqpoint{1.914428in}{1.110803in}}%
\pgfpathlineto{\pgfqpoint{1.915679in}{1.114937in}}%
\pgfpathlineto{\pgfqpoint{1.916352in}{1.118390in}}%
\pgfpathlineto{\pgfqpoint{1.917121in}{1.120966in}}%
\pgfpathlineto{\pgfqpoint{1.917506in}{1.119455in}}%
\pgfpathlineto{\pgfqpoint{1.917698in}{1.120299in}}%
\pgfpathlineto{\pgfqpoint{1.918852in}{1.116106in}}%
\pgfpathlineto{\pgfqpoint{1.920679in}{1.123352in}}%
\pgfpathlineto{\pgfqpoint{1.922025in}{1.120429in}}%
\pgfpathlineto{\pgfqpoint{1.922410in}{1.129949in}}%
\pgfpathlineto{\pgfqpoint{1.924045in}{1.126798in}}%
\pgfpathlineto{\pgfqpoint{1.924141in}{1.125931in}}%
\pgfpathlineto{\pgfqpoint{1.924526in}{1.127654in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{1.126892in}}%
\pgfpathlineto{\pgfqpoint{1.925680in}{1.129017in}}%
\pgfpathlineto{\pgfqpoint{1.925968in}{1.128957in}}%
\pgfpathlineto{\pgfqpoint{1.927411in}{1.123156in}}%
\pgfpathlineto{\pgfqpoint{1.930103in}{1.117675in}}%
\pgfpathlineto{\pgfqpoint{1.930392in}{1.120101in}}%
\pgfpathlineto{\pgfqpoint{1.930776in}{1.123400in}}%
\pgfpathlineto{\pgfqpoint{1.931450in}{1.120603in}}%
\pgfpathlineto{\pgfqpoint{1.931546in}{1.120768in}}%
\pgfpathlineto{\pgfqpoint{1.931834in}{1.119630in}}%
\pgfpathlineto{\pgfqpoint{1.932123in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{1.933469in}{1.116499in}}%
\pgfpathlineto{\pgfqpoint{1.934046in}{1.115600in}}%
\pgfpathlineto{\pgfqpoint{1.933661in}{1.116712in}}%
\pgfpathlineto{\pgfqpoint{1.934334in}{1.116540in}}%
\pgfpathlineto{\pgfqpoint{1.935873in}{1.125474in}}%
\pgfpathlineto{\pgfqpoint{1.936258in}{1.125276in}}%
\pgfpathlineto{\pgfqpoint{1.937123in}{1.126997in}}%
\pgfpathlineto{\pgfqpoint{1.936931in}{1.124529in}}%
\pgfpathlineto{\pgfqpoint{1.937412in}{1.125720in}}%
\pgfpathlineto{\pgfqpoint{1.938181in}{1.123548in}}%
\pgfpathlineto{\pgfqpoint{1.938373in}{1.126092in}}%
\pgfpathlineto{\pgfqpoint{1.938470in}{1.127025in}}%
\pgfpathlineto{\pgfqpoint{1.938950in}{1.124841in}}%
\pgfpathlineto{\pgfqpoint{1.939335in}{1.124484in}}%
\pgfpathlineto{\pgfqpoint{1.939527in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{1.939816in}{1.126927in}}%
\pgfpathlineto{\pgfqpoint{1.940297in}{1.125399in}}%
\pgfpathlineto{\pgfqpoint{1.941643in}{1.123994in}}%
\pgfpathlineto{\pgfqpoint{1.941739in}{1.125006in}}%
\pgfpathlineto{\pgfqpoint{1.941932in}{1.127850in}}%
\pgfpathlineto{\pgfqpoint{1.942797in}{1.124819in}}%
\pgfpathlineto{\pgfqpoint{1.942989in}{1.126645in}}%
\pgfpathlineto{\pgfqpoint{1.943566in}{1.124858in}}%
\pgfpathlineto{\pgfqpoint{1.943951in}{1.123056in}}%
\pgfpathlineto{\pgfqpoint{1.944336in}{1.125740in}}%
\pgfpathlineto{\pgfqpoint{1.945490in}{1.128564in}}%
\pgfpathlineto{\pgfqpoint{1.945586in}{1.128552in}}%
\pgfpathlineto{\pgfqpoint{1.946163in}{1.126669in}}%
\pgfpathlineto{\pgfqpoint{1.946451in}{1.128618in}}%
\pgfpathlineto{\pgfqpoint{1.946932in}{1.131590in}}%
\pgfpathlineto{\pgfqpoint{1.947509in}{1.130014in}}%
\pgfpathlineto{\pgfqpoint{1.948375in}{1.133078in}}%
\pgfpathlineto{\pgfqpoint{1.948759in}{1.132025in}}%
\pgfpathlineto{\pgfqpoint{1.949625in}{1.129204in}}%
\pgfpathlineto{\pgfqpoint{1.949817in}{1.131899in}}%
\pgfpathlineto{\pgfqpoint{1.949913in}{1.132621in}}%
\pgfpathlineto{\pgfqpoint{1.950586in}{1.131372in}}%
\pgfpathlineto{\pgfqpoint{1.951740in}{1.128722in}}%
\pgfpathlineto{\pgfqpoint{1.951836in}{1.130005in}}%
\pgfpathlineto{\pgfqpoint{1.952798in}{1.129447in}}%
\pgfpathlineto{\pgfqpoint{1.952221in}{1.131407in}}%
\pgfpathlineto{\pgfqpoint{1.952990in}{1.129891in}}%
\pgfpathlineto{\pgfqpoint{1.955779in}{1.140644in}}%
\pgfpathlineto{\pgfqpoint{1.955972in}{1.139025in}}%
\pgfpathlineto{\pgfqpoint{1.956741in}{1.135728in}}%
\pgfpathlineto{\pgfqpoint{1.956837in}{1.136203in}}%
\pgfpathlineto{\pgfqpoint{1.957029in}{1.139518in}}%
\pgfpathlineto{\pgfqpoint{1.957991in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.959337in}{1.133865in}}%
\pgfpathlineto{\pgfqpoint{1.960587in}{1.134530in}}%
\pgfpathlineto{\pgfqpoint{1.960876in}{1.137666in}}%
\pgfpathlineto{\pgfqpoint{1.961645in}{1.135733in}}%
\pgfpathlineto{\pgfqpoint{1.962799in}{1.133800in}}%
\pgfpathlineto{\pgfqpoint{1.962895in}{1.135877in}}%
\pgfpathlineto{\pgfqpoint{1.963376in}{1.139877in}}%
\pgfpathlineto{\pgfqpoint{1.964049in}{1.139331in}}%
\pgfpathlineto{\pgfqpoint{1.964242in}{1.137248in}}%
\pgfpathlineto{\pgfqpoint{1.964723in}{1.138613in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{1.143143in}}%
\pgfpathlineto{\pgfqpoint{1.965684in}{1.142595in}}%
\pgfpathlineto{\pgfqpoint{1.966838in}{1.136126in}}%
\pgfpathlineto{\pgfqpoint{1.968281in}{1.137359in}}%
\pgfpathlineto{\pgfqpoint{1.969435in}{1.142644in}}%
\pgfpathlineto{\pgfqpoint{1.969627in}{1.140486in}}%
\pgfpathlineto{\pgfqpoint{1.969819in}{1.141617in}}%
\pgfpathlineto{\pgfqpoint{1.971069in}{1.137579in}}%
\pgfpathlineto{\pgfqpoint{1.971454in}{1.142397in}}%
\pgfpathlineto{\pgfqpoint{1.972031in}{1.138353in}}%
\pgfpathlineto{\pgfqpoint{1.974243in}{1.144929in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{1.144835in}}%
\pgfpathlineto{\pgfqpoint{1.974531in}{1.145106in}}%
\pgfpathlineto{\pgfqpoint{1.975493in}{1.158154in}}%
\pgfpathlineto{\pgfqpoint{1.975878in}{1.155783in}}%
\pgfpathlineto{\pgfqpoint{1.978666in}{1.144613in}}%
\pgfpathlineto{\pgfqpoint{1.978763in}{1.146726in}}%
\pgfpathlineto{\pgfqpoint{1.979724in}{1.148185in}}%
\pgfpathlineto{\pgfqpoint{1.979436in}{1.145585in}}%
\pgfpathlineto{\pgfqpoint{1.979917in}{1.147311in}}%
\pgfpathlineto{\pgfqpoint{1.980494in}{1.143716in}}%
\pgfpathlineto{\pgfqpoint{1.980878in}{1.148077in}}%
\pgfpathlineto{\pgfqpoint{1.981167in}{1.149425in}}%
\pgfpathlineto{\pgfqpoint{1.981648in}{1.147090in}}%
\pgfpathlineto{\pgfqpoint{1.981936in}{1.147662in}}%
\pgfpathlineto{\pgfqpoint{1.983475in}{1.145279in}}%
\pgfpathlineto{\pgfqpoint{1.983667in}{1.146456in}}%
\pgfpathlineto{\pgfqpoint{1.984340in}{1.143718in}}%
\pgfpathlineto{\pgfqpoint{1.984436in}{1.143448in}}%
\pgfpathlineto{\pgfqpoint{1.984821in}{1.145658in}}%
\pgfpathlineto{\pgfqpoint{1.985879in}{1.143742in}}%
\pgfpathlineto{\pgfqpoint{1.986841in}{1.149729in}}%
\pgfpathlineto{\pgfqpoint{1.987225in}{1.147772in}}%
\pgfpathlineto{\pgfqpoint{1.987898in}{1.143491in}}%
\pgfpathlineto{\pgfqpoint{1.988764in}{1.144808in}}%
\pgfpathlineto{\pgfqpoint{1.989341in}{1.149121in}}%
\pgfpathlineto{\pgfqpoint{1.990014in}{1.146814in}}%
\pgfpathlineto{\pgfqpoint{1.990206in}{1.145824in}}%
\pgfpathlineto{\pgfqpoint{1.991072in}{1.147021in}}%
\pgfpathlineto{\pgfqpoint{1.993572in}{1.142005in}}%
\pgfpathlineto{\pgfqpoint{1.993861in}{1.142915in}}%
\pgfpathlineto{\pgfqpoint{1.994053in}{1.146577in}}%
\pgfpathlineto{\pgfqpoint{1.994918in}{1.145388in}}%
\pgfpathlineto{\pgfqpoint{1.995399in}{1.143812in}}%
\pgfpathlineto{\pgfqpoint{1.995495in}{1.151749in}}%
\pgfpathlineto{\pgfqpoint{1.996072in}{1.153677in}}%
\pgfpathlineto{\pgfqpoint{1.996553in}{1.153088in}}%
\pgfpathlineto{\pgfqpoint{1.997034in}{1.151625in}}%
\pgfpathlineto{\pgfqpoint{1.997322in}{1.152432in}}%
\pgfpathlineto{\pgfqpoint{1.997419in}{1.154756in}}%
\pgfpathlineto{\pgfqpoint{1.998284in}{1.153044in}}%
\pgfpathlineto{\pgfqpoint{1.999438in}{1.150711in}}%
\pgfpathlineto{\pgfqpoint{1.999823in}{1.149951in}}%
\pgfpathlineto{\pgfqpoint{2.000111in}{1.151811in}}%
\pgfpathlineto{\pgfqpoint{2.000207in}{1.152115in}}%
\pgfpathlineto{\pgfqpoint{2.000592in}{1.149739in}}%
\pgfpathlineto{\pgfqpoint{2.001938in}{1.147042in}}%
\pgfpathlineto{\pgfqpoint{2.002227in}{1.149098in}}%
\pgfpathlineto{\pgfqpoint{2.002900in}{1.146306in}}%
\pgfpathlineto{\pgfqpoint{2.002996in}{1.145273in}}%
\pgfpathlineto{\pgfqpoint{2.003477in}{1.149973in}}%
\pgfpathlineto{\pgfqpoint{2.003766in}{1.148990in}}%
\pgfpathlineto{\pgfqpoint{2.004246in}{1.153335in}}%
\pgfpathlineto{\pgfqpoint{2.004919in}{1.150792in}}%
\pgfpathlineto{\pgfqpoint{2.005496in}{1.150114in}}%
\pgfpathlineto{\pgfqpoint{2.005112in}{1.152707in}}%
\pgfpathlineto{\pgfqpoint{2.005689in}{1.151664in}}%
\pgfpathlineto{\pgfqpoint{2.006073in}{1.152105in}}%
\pgfpathlineto{\pgfqpoint{2.008093in}{1.142291in}}%
\pgfpathlineto{\pgfqpoint{2.008285in}{1.142856in}}%
\pgfpathlineto{\pgfqpoint{2.009535in}{1.140409in}}%
\pgfpathlineto{\pgfqpoint{2.009920in}{1.137169in}}%
\pgfpathlineto{\pgfqpoint{2.010786in}{1.138418in}}%
\pgfpathlineto{\pgfqpoint{2.012324in}{1.140407in}}%
\pgfpathlineto{\pgfqpoint{2.011266in}{1.137930in}}%
\pgfpathlineto{\pgfqpoint{2.012517in}{1.139745in}}%
\pgfpathlineto{\pgfqpoint{2.013382in}{1.137277in}}%
\pgfpathlineto{\pgfqpoint{2.013670in}{1.137602in}}%
\pgfpathlineto{\pgfqpoint{2.014824in}{1.142021in}}%
\pgfpathlineto{\pgfqpoint{2.015305in}{1.142687in}}%
\pgfpathlineto{\pgfqpoint{2.016267in}{1.137568in}}%
\pgfpathlineto{\pgfqpoint{2.016459in}{1.137840in}}%
\pgfpathlineto{\pgfqpoint{2.017036in}{1.136920in}}%
\pgfpathlineto{\pgfqpoint{2.017806in}{1.132914in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{1.137451in}}%
\pgfpathlineto{\pgfqpoint{2.018671in}{1.134878in}}%
\pgfpathlineto{\pgfqpoint{2.018863in}{1.135243in}}%
\pgfpathlineto{\pgfqpoint{2.019056in}{1.133473in}}%
\pgfpathlineto{\pgfqpoint{2.020979in}{1.127603in}}%
\pgfpathlineto{\pgfqpoint{2.021268in}{1.128391in}}%
\pgfpathlineto{\pgfqpoint{2.022421in}{1.133150in}}%
\pgfpathlineto{\pgfqpoint{2.022518in}{1.132524in}}%
\pgfpathlineto{\pgfqpoint{2.023960in}{1.126669in}}%
\pgfpathlineto{\pgfqpoint{2.024249in}{1.125708in}}%
\pgfpathlineto{\pgfqpoint{2.027807in}{1.139084in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.139975in}}%
\pgfpathlineto{\pgfqpoint{2.028480in}{1.137220in}}%
\pgfpathlineto{\pgfqpoint{2.028961in}{1.139523in}}%
\pgfpathlineto{\pgfqpoint{2.029826in}{1.135492in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.138427in}}%
\pgfpathlineto{\pgfqpoint{2.032519in}{1.133446in}}%
\pgfpathlineto{\pgfqpoint{2.032903in}{1.134251in}}%
\pgfpathlineto{\pgfqpoint{2.034057in}{1.143542in}}%
\pgfpathlineto{\pgfqpoint{2.034154in}{1.142955in}}%
\pgfpathlineto{\pgfqpoint{2.034346in}{1.143967in}}%
\pgfpathlineto{\pgfqpoint{2.034538in}{1.152637in}}%
\pgfpathlineto{\pgfqpoint{2.035500in}{1.148419in}}%
\pgfpathlineto{\pgfqpoint{2.036846in}{1.143741in}}%
\pgfpathlineto{\pgfqpoint{2.037135in}{1.146109in}}%
\pgfpathlineto{\pgfqpoint{2.038096in}{1.144934in}}%
\pgfpathlineto{\pgfqpoint{2.038770in}{1.143116in}}%
\pgfpathlineto{\pgfqpoint{2.039058in}{1.143964in}}%
\pgfpathlineto{\pgfqpoint{2.039635in}{1.146735in}}%
\pgfpathlineto{\pgfqpoint{2.040212in}{1.145079in}}%
\pgfpathlineto{\pgfqpoint{2.040885in}{1.141301in}}%
\pgfpathlineto{\pgfqpoint{2.040981in}{1.140475in}}%
\pgfpathlineto{\pgfqpoint{2.041751in}{1.142071in}}%
\pgfpathlineto{\pgfqpoint{2.041847in}{1.143810in}}%
\pgfpathlineto{\pgfqpoint{2.042712in}{1.140127in}}%
\pgfpathlineto{\pgfqpoint{2.043001in}{1.137202in}}%
\pgfpathlineto{\pgfqpoint{2.043962in}{1.137400in}}%
\pgfpathlineto{\pgfqpoint{2.044347in}{1.138195in}}%
\pgfpathlineto{\pgfqpoint{2.044828in}{1.136807in}}%
\pgfpathlineto{\pgfqpoint{2.045020in}{1.135503in}}%
\pgfpathlineto{\pgfqpoint{2.045501in}{1.137210in}}%
\pgfpathlineto{\pgfqpoint{2.045886in}{1.135754in}}%
\pgfpathlineto{\pgfqpoint{2.047328in}{1.140006in}}%
\pgfpathlineto{\pgfqpoint{2.046463in}{1.134860in}}%
\pgfpathlineto{\pgfqpoint{2.048194in}{1.138498in}}%
\pgfpathlineto{\pgfqpoint{2.048386in}{1.137877in}}%
\pgfpathlineto{\pgfqpoint{2.048482in}{1.138433in}}%
\pgfpathlineto{\pgfqpoint{2.049732in}{1.146079in}}%
\pgfpathlineto{\pgfqpoint{2.050790in}{1.145247in}}%
\pgfpathlineto{\pgfqpoint{2.051656in}{1.148531in}}%
\pgfpathlineto{\pgfqpoint{2.052040in}{1.148031in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{1.140122in}}%
\pgfpathlineto{\pgfqpoint{2.054156in}{1.140462in}}%
\pgfpathlineto{\pgfqpoint{2.054348in}{1.145549in}}%
\pgfpathlineto{\pgfqpoint{2.055310in}{1.144623in}}%
\pgfpathlineto{\pgfqpoint{2.055598in}{1.145324in}}%
\pgfpathlineto{\pgfqpoint{2.056752in}{1.140212in}}%
\pgfpathlineto{\pgfqpoint{2.057906in}{1.159107in}}%
\pgfpathlineto{\pgfqpoint{2.058099in}{1.158760in}}%
\pgfpathlineto{\pgfqpoint{2.058387in}{1.157665in}}%
\pgfpathlineto{\pgfqpoint{2.058676in}{1.160617in}}%
\pgfpathlineto{\pgfqpoint{2.060310in}{1.169935in}}%
\pgfpathlineto{\pgfqpoint{2.061272in}{1.168422in}}%
\pgfpathlineto{\pgfqpoint{2.062522in}{1.164593in}}%
\pgfpathlineto{\pgfqpoint{2.061464in}{1.168638in}}%
\pgfpathlineto{\pgfqpoint{2.062907in}{1.165650in}}%
\pgfpathlineto{\pgfqpoint{2.063580in}{1.168321in}}%
\pgfpathlineto{\pgfqpoint{2.063965in}{1.166017in}}%
\pgfpathlineto{\pgfqpoint{2.065023in}{1.164027in}}%
\pgfpathlineto{\pgfqpoint{2.065311in}{1.167252in}}%
\pgfpathlineto{\pgfqpoint{2.066080in}{1.163602in}}%
\pgfpathlineto{\pgfqpoint{2.066753in}{1.165498in}}%
\pgfpathlineto{\pgfqpoint{2.066850in}{1.165279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624473in}{0.571428in}}%
\pgfpathlineto{\pgfqpoint{0.625435in}{0.506810in}}%
\pgfpathlineto{\pgfqpoint{0.625723in}{0.522775in}}%
\pgfpathlineto{\pgfqpoint{0.625916in}{0.526071in}}%
\pgfpathlineto{\pgfqpoint{0.626108in}{0.517698in}}%
\pgfpathlineto{\pgfqpoint{0.626493in}{0.515925in}}%
\pgfpathlineto{\pgfqpoint{0.626589in}{0.524184in}}%
\pgfpathlineto{\pgfqpoint{0.627262in}{0.513698in}}%
\pgfpathlineto{\pgfqpoint{0.627550in}{0.514783in}}%
\pgfpathlineto{\pgfqpoint{0.628993in}{0.510530in}}%
\pgfpathlineto{\pgfqpoint{0.629185in}{0.513208in}}%
\pgfpathlineto{\pgfqpoint{0.629281in}{0.514789in}}%
\pgfpathlineto{\pgfqpoint{0.629858in}{0.510187in}}%
\pgfpathlineto{\pgfqpoint{0.630243in}{0.513883in}}%
\pgfpathlineto{\pgfqpoint{0.630532in}{0.515022in}}%
\pgfpathlineto{\pgfqpoint{0.631012in}{0.512240in}}%
\pgfpathlineto{\pgfqpoint{0.632166in}{0.508198in}}%
\pgfpathlineto{\pgfqpoint{0.632262in}{0.515311in}}%
\pgfpathlineto{\pgfqpoint{0.633320in}{0.511912in}}%
\pgfpathlineto{\pgfqpoint{0.635340in}{0.505937in}}%
\pgfpathlineto{\pgfqpoint{0.635917in}{0.507274in}}%
\pgfpathlineto{\pgfqpoint{0.636301in}{0.507225in}}%
\pgfpathlineto{\pgfqpoint{0.637359in}{0.510950in}}%
\pgfpathlineto{\pgfqpoint{0.637840in}{0.510149in}}%
\pgfpathlineto{\pgfqpoint{0.637936in}{0.511055in}}%
\pgfpathlineto{\pgfqpoint{0.640244in}{0.528133in}}%
\pgfpathlineto{\pgfqpoint{0.641398in}{0.526258in}}%
\pgfpathlineto{\pgfqpoint{0.642264in}{0.525522in}}%
\pgfpathlineto{\pgfqpoint{0.643514in}{0.538439in}}%
\pgfpathlineto{\pgfqpoint{0.643802in}{0.537960in}}%
\pgfpathlineto{\pgfqpoint{0.645149in}{0.544084in}}%
\pgfpathlineto{\pgfqpoint{0.645437in}{0.547561in}}%
\pgfpathlineto{\pgfqpoint{0.646783in}{0.571482in}}%
\pgfpathlineto{\pgfqpoint{0.646976in}{0.570744in}}%
\pgfpathlineto{\pgfqpoint{0.647072in}{0.573602in}}%
\pgfpathlineto{\pgfqpoint{0.647168in}{0.572850in}}%
\pgfpathlineto{\pgfqpoint{0.651592in}{0.615365in}}%
\pgfpathlineto{\pgfqpoint{0.651784in}{0.614321in}}%
\pgfpathlineto{\pgfqpoint{0.651880in}{0.617465in}}%
\pgfpathlineto{\pgfqpoint{0.653034in}{0.629043in}}%
\pgfpathlineto{\pgfqpoint{0.653996in}{0.635127in}}%
\pgfpathlineto{\pgfqpoint{0.656496in}{0.680498in}}%
\pgfpathlineto{\pgfqpoint{0.656592in}{0.679786in}}%
\pgfpathlineto{\pgfqpoint{0.656977in}{0.684594in}}%
\pgfpathlineto{\pgfqpoint{0.657073in}{0.683321in}}%
\pgfpathlineto{\pgfqpoint{0.658900in}{0.704147in}}%
\pgfpathlineto{\pgfqpoint{0.661208in}{0.721361in}}%
\pgfpathlineto{\pgfqpoint{0.661785in}{0.725492in}}%
\pgfpathlineto{\pgfqpoint{0.663708in}{0.749788in}}%
\pgfpathlineto{\pgfqpoint{0.669767in}{0.806108in}}%
\pgfpathlineto{\pgfqpoint{0.670248in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{0.671594in}{0.815103in}}%
\pgfpathlineto{\pgfqpoint{0.673806in}{0.829703in}}%
\pgfpathlineto{\pgfqpoint{0.675440in}{0.849258in}}%
\pgfpathlineto{\pgfqpoint{0.680730in}{0.899476in}}%
\pgfpathlineto{\pgfqpoint{0.680826in}{0.899419in}}%
\pgfpathlineto{\pgfqpoint{0.681114in}{0.900127in}}%
\pgfpathlineto{\pgfqpoint{0.682172in}{0.906860in}}%
\pgfpathlineto{\pgfqpoint{0.683518in}{0.916258in}}%
\pgfpathlineto{\pgfqpoint{0.685826in}{0.932636in}}%
\pgfpathlineto{\pgfqpoint{0.686499in}{0.933155in}}%
\pgfpathlineto{\pgfqpoint{0.688327in}{0.947183in}}%
\pgfpathlineto{\pgfqpoint{0.689769in}{0.942359in}}%
\pgfpathlineto{\pgfqpoint{0.689865in}{0.942727in}}%
\pgfpathlineto{\pgfqpoint{0.691115in}{0.951685in}}%
\pgfpathlineto{\pgfqpoint{0.691212in}{0.950375in}}%
\pgfpathlineto{\pgfqpoint{0.691596in}{0.952379in}}%
\pgfpathlineto{\pgfqpoint{0.692077in}{0.952194in}}%
\pgfpathlineto{\pgfqpoint{0.693231in}{0.961770in}}%
\pgfpathlineto{\pgfqpoint{0.696212in}{0.974622in}}%
\pgfpathlineto{\pgfqpoint{0.697462in}{0.982576in}}%
\pgfpathlineto{\pgfqpoint{0.697558in}{0.981050in}}%
\pgfpathlineto{\pgfqpoint{0.698039in}{0.979509in}}%
\pgfpathlineto{\pgfqpoint{0.698328in}{0.980364in}}%
\pgfpathlineto{\pgfqpoint{0.702463in}{1.012447in}}%
\pgfpathlineto{\pgfqpoint{0.702559in}{1.012570in}}%
\pgfpathlineto{\pgfqpoint{0.702655in}{1.011859in}}%
\pgfpathlineto{\pgfqpoint{0.704001in}{1.021951in}}%
\pgfpathlineto{\pgfqpoint{0.704386in}{1.020610in}}%
\pgfpathlineto{\pgfqpoint{0.704771in}{1.021443in}}%
\pgfpathlineto{\pgfqpoint{0.709483in}{1.036456in}}%
\pgfpathlineto{\pgfqpoint{0.709579in}{1.035631in}}%
\pgfpathlineto{\pgfqpoint{0.711214in}{1.024980in}}%
\pgfpathlineto{\pgfqpoint{0.711502in}{1.026984in}}%
\pgfpathlineto{\pgfqpoint{0.711695in}{1.029404in}}%
\pgfpathlineto{\pgfqpoint{0.711887in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{0.712656in}{1.029035in}}%
\pgfpathlineto{\pgfqpoint{0.712752in}{1.028517in}}%
\pgfpathlineto{\pgfqpoint{0.713233in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{0.713426in}{1.031081in}}%
\pgfpathlineto{\pgfqpoint{0.714483in}{1.038187in}}%
\pgfpathlineto{\pgfqpoint{0.714772in}{1.037939in}}%
\pgfpathlineto{\pgfqpoint{0.715734in}{1.033591in}}%
\pgfpathlineto{\pgfqpoint{0.716503in}{1.033908in}}%
\pgfpathlineto{\pgfqpoint{0.718907in}{1.038756in}}%
\pgfpathlineto{\pgfqpoint{0.719676in}{1.037791in}}%
\pgfpathlineto{\pgfqpoint{0.720253in}{1.034548in}}%
\pgfpathlineto{\pgfqpoint{0.720638in}{1.036202in}}%
\pgfpathlineto{\pgfqpoint{0.722080in}{1.051668in}}%
\pgfpathlineto{\pgfqpoint{0.723138in}{1.049342in}}%
\pgfpathlineto{\pgfqpoint{0.723331in}{1.049269in}}%
\pgfpathlineto{\pgfqpoint{0.723427in}{1.049927in}}%
\pgfpathlineto{\pgfqpoint{0.724773in}{1.065452in}}%
\pgfpathlineto{\pgfqpoint{0.724965in}{1.065249in}}%
\pgfpathlineto{\pgfqpoint{0.725062in}{1.064718in}}%
\pgfpathlineto{\pgfqpoint{0.725542in}{1.067845in}}%
\pgfpathlineto{\pgfqpoint{0.725831in}{1.067084in}}%
\pgfpathlineto{\pgfqpoint{0.727466in}{1.072547in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{1.071326in}}%
\pgfpathlineto{\pgfqpoint{0.727850in}{1.072751in}}%
\pgfpathlineto{\pgfqpoint{0.728908in}{1.071441in}}%
\pgfpathlineto{\pgfqpoint{0.730254in}{1.081069in}}%
\pgfpathlineto{\pgfqpoint{0.730447in}{1.079507in}}%
\pgfpathlineto{\pgfqpoint{0.730639in}{1.079775in}}%
\pgfpathlineto{\pgfqpoint{0.730735in}{1.078590in}}%
\pgfpathlineto{\pgfqpoint{0.730831in}{1.076967in}}%
\pgfpathlineto{\pgfqpoint{0.731505in}{1.081746in}}%
\pgfpathlineto{\pgfqpoint{0.731601in}{1.081228in}}%
\pgfpathlineto{\pgfqpoint{0.733139in}{1.087535in}}%
\pgfpathlineto{\pgfqpoint{0.731889in}{1.080868in}}%
\pgfpathlineto{\pgfqpoint{0.733620in}{1.085935in}}%
\pgfpathlineto{\pgfqpoint{0.734967in}{1.089142in}}%
\pgfpathlineto{\pgfqpoint{0.735159in}{1.089030in}}%
\pgfpathlineto{\pgfqpoint{0.735447in}{1.087854in}}%
\pgfpathlineto{\pgfqpoint{0.735544in}{1.088329in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{1.091711in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.090261in}}%
\pgfpathlineto{\pgfqpoint{0.736890in}{1.090836in}}%
\pgfpathlineto{\pgfqpoint{0.737082in}{1.089601in}}%
\pgfpathlineto{\pgfqpoint{0.737371in}{1.098884in}}%
\pgfpathlineto{\pgfqpoint{0.738428in}{1.097368in}}%
\pgfpathlineto{\pgfqpoint{0.741602in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{0.738813in}{1.098182in}}%
\pgfpathlineto{\pgfqpoint{0.741987in}{1.089468in}}%
\pgfpathlineto{\pgfqpoint{0.742275in}{1.090627in}}%
\pgfpathlineto{\pgfqpoint{0.742467in}{1.088561in}}%
\pgfpathlineto{\pgfqpoint{0.744006in}{1.085425in}}%
\pgfpathlineto{\pgfqpoint{0.744102in}{1.085632in}}%
\pgfpathlineto{\pgfqpoint{0.745064in}{1.083196in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{1.086003in}}%
\pgfpathlineto{\pgfqpoint{0.745160in}{1.085562in}}%
\pgfpathlineto{\pgfqpoint{0.746025in}{1.087508in}}%
\pgfpathlineto{\pgfqpoint{0.746218in}{1.085302in}}%
\pgfpathlineto{\pgfqpoint{0.747179in}{1.084389in}}%
\pgfpathlineto{\pgfqpoint{0.746506in}{1.085584in}}%
\pgfpathlineto{\pgfqpoint{0.747276in}{1.085569in}}%
\pgfpathlineto{\pgfqpoint{0.748910in}{1.082228in}}%
\pgfpathlineto{\pgfqpoint{0.749007in}{1.084201in}}%
\pgfpathlineto{\pgfqpoint{0.749968in}{1.088731in}}%
\pgfpathlineto{\pgfqpoint{0.750353in}{1.087470in}}%
\pgfpathlineto{\pgfqpoint{0.751122in}{1.086008in}}%
\pgfpathlineto{\pgfqpoint{0.752180in}{1.094494in}}%
\pgfpathlineto{\pgfqpoint{0.752372in}{1.093461in}}%
\pgfpathlineto{\pgfqpoint{0.752565in}{1.092228in}}%
\pgfpathlineto{\pgfqpoint{0.752853in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{0.753238in}{1.090698in}}%
\pgfpathlineto{\pgfqpoint{0.753623in}{1.095502in}}%
\pgfpathlineto{\pgfqpoint{0.754296in}{1.093494in}}%
\pgfpathlineto{\pgfqpoint{0.754488in}{1.093958in}}%
\pgfpathlineto{\pgfqpoint{0.754584in}{1.092627in}}%
\pgfpathlineto{\pgfqpoint{0.755546in}{1.088453in}}%
\pgfpathlineto{\pgfqpoint{0.755930in}{1.089356in}}%
\pgfpathlineto{\pgfqpoint{0.756027in}{1.088463in}}%
\pgfpathlineto{\pgfqpoint{0.756411in}{1.091375in}}%
\pgfpathlineto{\pgfqpoint{0.757181in}{1.092287in}}%
\pgfpathlineto{\pgfqpoint{0.757469in}{1.091596in}}%
\pgfpathlineto{\pgfqpoint{0.759008in}{1.085686in}}%
\pgfpathlineto{\pgfqpoint{0.759200in}{1.087424in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{1.086762in}}%
\pgfpathlineto{\pgfqpoint{0.759489in}{1.087810in}}%
\pgfpathlineto{\pgfqpoint{0.759777in}{1.087442in}}%
\pgfpathlineto{\pgfqpoint{0.761316in}{1.097522in}}%
\pgfpathlineto{\pgfqpoint{0.761412in}{1.094435in}}%
\pgfpathlineto{\pgfqpoint{0.767951in}{1.040685in}}%
\pgfpathlineto{\pgfqpoint{0.768047in}{1.040795in}}%
\pgfpathlineto{\pgfqpoint{0.768143in}{1.040698in}}%
\pgfpathlineto{\pgfqpoint{0.769682in}{1.035680in}}%
\pgfpathlineto{\pgfqpoint{0.770451in}{1.034009in}}%
\pgfpathlineto{\pgfqpoint{0.770836in}{1.031637in}}%
\pgfpathlineto{\pgfqpoint{0.771125in}{1.035255in}}%
\pgfpathlineto{\pgfqpoint{0.771221in}{1.035781in}}%
\pgfpathlineto{\pgfqpoint{0.771605in}{1.034271in}}%
\pgfpathlineto{\pgfqpoint{0.772182in}{1.035218in}}%
\pgfpathlineto{\pgfqpoint{0.772471in}{1.034213in}}%
\pgfpathlineto{\pgfqpoint{0.772567in}{1.035018in}}%
\pgfpathlineto{\pgfqpoint{0.772855in}{1.037228in}}%
\pgfpathlineto{\pgfqpoint{0.773625in}{1.035690in}}%
\pgfpathlineto{\pgfqpoint{0.776125in}{1.032613in}}%
\pgfpathlineto{\pgfqpoint{0.776221in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{0.776991in}{1.034889in}}%
\pgfpathlineto{\pgfqpoint{0.777279in}{1.033182in}}%
\pgfpathlineto{\pgfqpoint{0.777375in}{1.036071in}}%
\pgfpathlineto{\pgfqpoint{0.777664in}{1.035496in}}%
\pgfpathlineto{\pgfqpoint{0.778914in}{1.037645in}}%
\pgfpathlineto{\pgfqpoint{0.781414in}{1.030247in}}%
\pgfpathlineto{\pgfqpoint{0.781895in}{1.032930in}}%
\pgfpathlineto{\pgfqpoint{0.781991in}{1.033489in}}%
\pgfpathlineto{\pgfqpoint{0.782280in}{1.031708in}}%
\pgfpathlineto{\pgfqpoint{0.782472in}{1.031726in}}%
\pgfpathlineto{\pgfqpoint{0.782664in}{1.030602in}}%
\pgfpathlineto{\pgfqpoint{0.783049in}{1.034117in}}%
\pgfpathlineto{\pgfqpoint{0.783145in}{1.033985in}}%
\pgfpathlineto{\pgfqpoint{0.783530in}{1.033883in}}%
\pgfpathlineto{\pgfqpoint{0.783914in}{1.033404in}}%
\pgfpathlineto{\pgfqpoint{0.784684in}{1.032863in}}%
\pgfpathlineto{\pgfqpoint{0.784876in}{1.034335in}}%
\pgfpathlineto{\pgfqpoint{0.785357in}{1.033690in}}%
\pgfpathlineto{\pgfqpoint{0.785549in}{1.035706in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{1.034562in}}%
\pgfpathlineto{\pgfqpoint{0.787280in}{1.043395in}}%
\pgfpathlineto{\pgfqpoint{0.788050in}{1.042967in}}%
\pgfpathlineto{\pgfqpoint{0.788242in}{1.042837in}}%
\pgfpathlineto{\pgfqpoint{0.788627in}{1.047143in}}%
\pgfpathlineto{\pgfqpoint{0.789396in}{1.045594in}}%
\pgfpathlineto{\pgfqpoint{0.789588in}{1.044101in}}%
\pgfpathlineto{\pgfqpoint{0.789877in}{1.048367in}}%
\pgfpathlineto{\pgfqpoint{0.790646in}{1.048263in}}%
\pgfpathlineto{\pgfqpoint{0.790742in}{1.048768in}}%
\pgfpathlineto{\pgfqpoint{0.794012in}{1.058657in}}%
\pgfpathlineto{\pgfqpoint{0.794108in}{1.058494in}}%
\pgfpathlineto{\pgfqpoint{0.794300in}{1.059196in}}%
\pgfpathlineto{\pgfqpoint{0.796320in}{1.056354in}}%
\pgfpathlineto{\pgfqpoint{0.797089in}{1.058736in}}%
\pgfpathlineto{\pgfqpoint{0.797474in}{1.057979in}}%
\pgfpathlineto{\pgfqpoint{0.798628in}{1.058602in}}%
\pgfpathlineto{\pgfqpoint{0.799974in}{1.065053in}}%
\pgfpathlineto{\pgfqpoint{0.801513in}{1.057988in}}%
\pgfpathlineto{\pgfqpoint{0.802474in}{1.059295in}}%
\pgfpathlineto{\pgfqpoint{0.805071in}{1.073194in}}%
\pgfpathlineto{\pgfqpoint{0.805263in}{1.072861in}}%
\pgfpathlineto{\pgfqpoint{0.806032in}{1.070287in}}%
\pgfpathlineto{\pgfqpoint{0.806225in}{1.072252in}}%
\pgfpathlineto{\pgfqpoint{0.807667in}{1.080472in}}%
\pgfpathlineto{\pgfqpoint{0.808148in}{1.080973in}}%
\pgfpathlineto{\pgfqpoint{0.808436in}{1.079677in}}%
\pgfpathlineto{\pgfqpoint{0.809398in}{1.076323in}}%
\pgfpathlineto{\pgfqpoint{0.810071in}{1.077281in}}%
\pgfpathlineto{\pgfqpoint{0.810360in}{1.079791in}}%
\pgfpathlineto{\pgfqpoint{0.810841in}{1.076253in}}%
\pgfpathlineto{\pgfqpoint{0.811033in}{1.076546in}}%
\pgfpathlineto{\pgfqpoint{0.811321in}{1.076173in}}%
\pgfpathlineto{\pgfqpoint{0.811995in}{1.078187in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{1.073935in}}%
\pgfpathlineto{\pgfqpoint{0.814110in}{1.076434in}}%
\pgfpathlineto{\pgfqpoint{0.814206in}{1.076819in}}%
\pgfpathlineto{\pgfqpoint{0.814495in}{1.074725in}}%
\pgfpathlineto{\pgfqpoint{0.814976in}{1.075396in}}%
\pgfpathlineto{\pgfqpoint{0.816418in}{1.072508in}}%
\pgfpathlineto{\pgfqpoint{0.816610in}{1.073221in}}%
\pgfpathlineto{\pgfqpoint{0.818822in}{1.091604in}}%
\pgfpathlineto{\pgfqpoint{0.819399in}{1.088255in}}%
\pgfpathlineto{\pgfqpoint{0.819495in}{1.087967in}}%
\pgfpathlineto{\pgfqpoint{0.819592in}{1.088682in}}%
\pgfpathlineto{\pgfqpoint{0.820265in}{1.092906in}}%
\pgfpathlineto{\pgfqpoint{0.820842in}{1.091133in}}%
\pgfpathlineto{\pgfqpoint{0.821803in}{1.088165in}}%
\pgfpathlineto{\pgfqpoint{0.821130in}{1.093284in}}%
\pgfpathlineto{\pgfqpoint{0.822188in}{1.089774in}}%
\pgfpathlineto{\pgfqpoint{0.822380in}{1.091253in}}%
\pgfpathlineto{\pgfqpoint{0.822957in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.823150in}{1.089220in}}%
\pgfpathlineto{\pgfqpoint{0.824111in}{1.090153in}}%
\pgfpathlineto{\pgfqpoint{0.824208in}{1.088785in}}%
\pgfpathlineto{\pgfqpoint{0.824881in}{1.094529in}}%
\pgfpathlineto{\pgfqpoint{0.825458in}{1.093580in}}%
\pgfpathlineto{\pgfqpoint{0.825554in}{1.093971in}}%
\pgfpathlineto{\pgfqpoint{0.826227in}{1.096635in}}%
\pgfpathlineto{\pgfqpoint{0.826708in}{1.095310in}}%
\pgfpathlineto{\pgfqpoint{0.828054in}{1.088221in}}%
\pgfpathlineto{\pgfqpoint{0.828823in}{1.090708in}}%
\pgfpathlineto{\pgfqpoint{0.829016in}{1.089111in}}%
\pgfpathlineto{\pgfqpoint{0.829497in}{1.086686in}}%
\pgfpathlineto{\pgfqpoint{0.830074in}{1.086978in}}%
\pgfpathlineto{\pgfqpoint{0.830362in}{1.090270in}}%
\pgfpathlineto{\pgfqpoint{0.831131in}{1.086812in}}%
\pgfpathlineto{\pgfqpoint{0.832093in}{1.082009in}}%
\pgfpathlineto{\pgfqpoint{0.832766in}{1.085242in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{1.084832in}}%
\pgfpathlineto{\pgfqpoint{0.834209in}{1.091252in}}%
\pgfpathlineto{\pgfqpoint{0.834593in}{1.090082in}}%
\pgfpathlineto{\pgfqpoint{0.836228in}{1.093386in}}%
\pgfpathlineto{\pgfqpoint{0.836613in}{1.092527in}}%
\pgfpathlineto{\pgfqpoint{0.837671in}{1.090726in}}%
\pgfpathlineto{\pgfqpoint{0.837478in}{1.092706in}}%
\pgfpathlineto{\pgfqpoint{0.837767in}{1.091950in}}%
\pgfpathlineto{\pgfqpoint{0.838151in}{1.094419in}}%
\pgfpathlineto{\pgfqpoint{0.838632in}{1.091039in}}%
\pgfpathlineto{\pgfqpoint{0.839017in}{1.094081in}}%
\pgfpathlineto{\pgfqpoint{0.839305in}{1.096055in}}%
\pgfpathlineto{\pgfqpoint{0.839690in}{1.093429in}}%
\pgfpathlineto{\pgfqpoint{0.840556in}{1.090892in}}%
\pgfpathlineto{\pgfqpoint{0.840844in}{1.091106in}}%
\pgfpathlineto{\pgfqpoint{0.841133in}{1.093934in}}%
\pgfpathlineto{\pgfqpoint{0.841998in}{1.092527in}}%
\pgfpathlineto{\pgfqpoint{0.842094in}{1.092855in}}%
\pgfpathlineto{\pgfqpoint{0.842383in}{1.090868in}}%
\pgfpathlineto{\pgfqpoint{0.842671in}{1.090954in}}%
\pgfpathlineto{\pgfqpoint{0.843537in}{1.091334in}}%
\pgfpathlineto{\pgfqpoint{0.842863in}{1.089918in}}%
\pgfpathlineto{\pgfqpoint{0.843633in}{1.090872in}}%
\pgfpathlineto{\pgfqpoint{0.843825in}{1.090662in}}%
\pgfpathlineto{\pgfqpoint{0.845748in}{1.098769in}}%
\pgfpathlineto{\pgfqpoint{0.846614in}{1.101173in}}%
\pgfpathlineto{\pgfqpoint{0.847095in}{1.105577in}}%
\pgfpathlineto{\pgfqpoint{0.847768in}{1.104744in}}%
\pgfpathlineto{\pgfqpoint{0.848730in}{1.102380in}}%
\pgfpathlineto{\pgfqpoint{0.848826in}{1.102658in}}%
\pgfpathlineto{\pgfqpoint{0.849018in}{1.101957in}}%
\pgfpathlineto{\pgfqpoint{0.849691in}{1.107203in}}%
\pgfpathlineto{\pgfqpoint{0.850268in}{1.105419in}}%
\pgfpathlineto{\pgfqpoint{0.851230in}{1.104448in}}%
\pgfpathlineto{\pgfqpoint{0.851711in}{1.105637in}}%
\pgfpathlineto{\pgfqpoint{0.852191in}{1.104448in}}%
\pgfpathlineto{\pgfqpoint{0.852768in}{1.101585in}}%
\pgfpathlineto{\pgfqpoint{0.853057in}{1.105499in}}%
\pgfpathlineto{\pgfqpoint{0.853153in}{1.104625in}}%
\pgfpathlineto{\pgfqpoint{0.854115in}{1.107247in}}%
\pgfpathlineto{\pgfqpoint{0.854596in}{1.106746in}}%
\pgfpathlineto{\pgfqpoint{0.854788in}{1.106184in}}%
\pgfpathlineto{\pgfqpoint{0.855076in}{1.107580in}}%
\pgfpathlineto{\pgfqpoint{0.855653in}{1.111496in}}%
\pgfpathlineto{\pgfqpoint{0.856519in}{1.109318in}}%
\pgfpathlineto{\pgfqpoint{0.856615in}{1.108447in}}%
\pgfpathlineto{\pgfqpoint{0.857096in}{1.110767in}}%
\pgfpathlineto{\pgfqpoint{0.857384in}{1.109039in}}%
\pgfpathlineto{\pgfqpoint{0.857577in}{1.110853in}}%
\pgfpathlineto{\pgfqpoint{0.858250in}{1.108456in}}%
\pgfpathlineto{\pgfqpoint{0.858538in}{1.106596in}}%
\pgfpathlineto{\pgfqpoint{0.858923in}{1.110371in}}%
\pgfpathlineto{\pgfqpoint{0.859115in}{1.110177in}}%
\pgfpathlineto{\pgfqpoint{0.859981in}{1.112933in}}%
\pgfpathlineto{\pgfqpoint{0.860269in}{1.112415in}}%
\pgfpathlineto{\pgfqpoint{0.860462in}{1.110783in}}%
\pgfpathlineto{\pgfqpoint{0.860942in}{1.113305in}}%
\pgfpathlineto{\pgfqpoint{0.861135in}{1.112960in}}%
\pgfpathlineto{\pgfqpoint{0.862000in}{1.115262in}}%
\pgfpathlineto{\pgfqpoint{0.861519in}{1.112433in}}%
\pgfpathlineto{\pgfqpoint{0.862193in}{1.114280in}}%
\pgfpathlineto{\pgfqpoint{0.862385in}{1.114522in}}%
\pgfpathlineto{\pgfqpoint{0.862481in}{1.113898in}}%
\pgfpathlineto{\pgfqpoint{0.862577in}{1.114050in}}%
\pgfpathlineto{\pgfqpoint{0.865270in}{1.102635in}}%
\pgfpathlineto{\pgfqpoint{0.866039in}{1.104202in}}%
\pgfpathlineto{\pgfqpoint{0.866232in}{1.103698in}}%
\pgfpathlineto{\pgfqpoint{0.867963in}{1.097705in}}%
\pgfpathlineto{\pgfqpoint{0.868155in}{1.099488in}}%
\pgfpathlineto{\pgfqpoint{0.868924in}{1.100316in}}%
\pgfpathlineto{\pgfqpoint{0.869405in}{1.099733in}}%
\pgfpathlineto{\pgfqpoint{0.869693in}{1.101088in}}%
\pgfpathlineto{\pgfqpoint{0.870270in}{1.099254in}}%
\pgfpathlineto{\pgfqpoint{0.871040in}{1.096006in}}%
\pgfpathlineto{\pgfqpoint{0.871905in}{1.096514in}}%
\pgfpathlineto{\pgfqpoint{0.872578in}{1.106064in}}%
\pgfpathlineto{\pgfqpoint{0.873155in}{1.105053in}}%
\pgfpathlineto{\pgfqpoint{0.874213in}{1.103892in}}%
\pgfpathlineto{\pgfqpoint{0.873540in}{1.106310in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.104754in}}%
\pgfpathlineto{\pgfqpoint{0.875175in}{1.112571in}}%
\pgfpathlineto{\pgfqpoint{0.875944in}{1.108128in}}%
\pgfpathlineto{\pgfqpoint{0.876521in}{1.104649in}}%
\pgfpathlineto{\pgfqpoint{0.877387in}{1.104778in}}%
\pgfpathlineto{\pgfqpoint{0.878060in}{1.107811in}}%
\pgfpathlineto{\pgfqpoint{0.878925in}{1.107527in}}%
\pgfpathlineto{\pgfqpoint{0.879695in}{1.104094in}}%
\pgfpathlineto{\pgfqpoint{0.880175in}{1.105291in}}%
\pgfpathlineto{\pgfqpoint{0.882099in}{1.102482in}}%
\pgfpathlineto{\pgfqpoint{0.882291in}{1.102942in}}%
\pgfpathlineto{\pgfqpoint{0.882387in}{1.103081in}}%
\pgfpathlineto{\pgfqpoint{0.882580in}{1.101562in}}%
\pgfpathlineto{\pgfqpoint{0.884214in}{1.096369in}}%
\pgfpathlineto{\pgfqpoint{0.885176in}{1.097802in}}%
\pgfpathlineto{\pgfqpoint{0.885272in}{1.098012in}}%
\pgfpathlineto{\pgfqpoint{0.886811in}{1.104229in}}%
\pgfpathlineto{\pgfqpoint{0.887484in}{1.103623in}}%
\pgfpathlineto{\pgfqpoint{0.888157in}{1.102363in}}%
\pgfpathlineto{\pgfqpoint{0.888253in}{1.105415in}}%
\pgfpathlineto{\pgfqpoint{0.888349in}{1.104950in}}%
\pgfpathlineto{\pgfqpoint{0.889023in}{1.109557in}}%
\pgfpathlineto{\pgfqpoint{0.889888in}{1.108002in}}%
\pgfpathlineto{\pgfqpoint{0.890177in}{1.105990in}}%
\pgfpathlineto{\pgfqpoint{0.891042in}{1.107593in}}%
\pgfpathlineto{\pgfqpoint{0.892100in}{1.104954in}}%
\pgfpathlineto{\pgfqpoint{0.893927in}{1.108695in}}%
\pgfpathlineto{\pgfqpoint{0.894312in}{1.107622in}}%
\pgfpathlineto{\pgfqpoint{0.895850in}{1.104785in}}%
\pgfpathlineto{\pgfqpoint{0.896427in}{1.105641in}}%
\pgfpathlineto{\pgfqpoint{0.896908in}{1.103590in}}%
\pgfpathlineto{\pgfqpoint{0.897389in}{1.104602in}}%
\pgfpathlineto{\pgfqpoint{0.897966in}{1.103457in}}%
\pgfpathlineto{\pgfqpoint{0.899408in}{1.106293in}}%
\pgfpathlineto{\pgfqpoint{0.899697in}{1.104775in}}%
\pgfpathlineto{\pgfqpoint{0.899889in}{1.102424in}}%
\pgfpathlineto{\pgfqpoint{0.900851in}{1.103196in}}%
\pgfpathlineto{\pgfqpoint{0.901139in}{1.102810in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{1.103996in}}%
\pgfpathlineto{\pgfqpoint{0.901909in}{1.101988in}}%
\pgfpathlineto{\pgfqpoint{0.902390in}{1.105364in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{1.104877in}}%
\pgfpathlineto{\pgfqpoint{0.902967in}{1.107989in}}%
\pgfpathlineto{\pgfqpoint{0.903447in}{1.103100in}}%
\pgfpathlineto{\pgfqpoint{0.905082in}{1.100960in}}%
\pgfpathlineto{\pgfqpoint{0.905178in}{1.102109in}}%
\pgfpathlineto{\pgfqpoint{0.905659in}{1.106055in}}%
\pgfpathlineto{\pgfqpoint{0.906332in}{1.102872in}}%
\pgfpathlineto{\pgfqpoint{0.906717in}{1.104494in}}%
\pgfpathlineto{\pgfqpoint{0.907005in}{1.103281in}}%
\pgfpathlineto{\pgfqpoint{0.907294in}{1.101985in}}%
\pgfpathlineto{\pgfqpoint{0.908063in}{1.103546in}}%
\pgfpathlineto{\pgfqpoint{0.908544in}{1.105195in}}%
\pgfpathlineto{\pgfqpoint{0.909121in}{1.102976in}}%
\pgfpathlineto{\pgfqpoint{0.909698in}{1.101679in}}%
\pgfpathlineto{\pgfqpoint{0.909987in}{1.104254in}}%
\pgfpathlineto{\pgfqpoint{0.910179in}{1.103340in}}%
\pgfpathlineto{\pgfqpoint{0.910660in}{1.102638in}}%
\pgfpathlineto{\pgfqpoint{0.912006in}{1.105305in}}%
\pgfpathlineto{\pgfqpoint{0.912102in}{1.104841in}}%
\pgfpathlineto{\pgfqpoint{0.912198in}{1.109381in}}%
\pgfpathlineto{\pgfqpoint{0.912391in}{1.108667in}}%
\pgfpathlineto{\pgfqpoint{0.912487in}{1.109687in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{1.105770in}}%
\pgfpathlineto{\pgfqpoint{0.913352in}{1.108011in}}%
\pgfpathlineto{\pgfqpoint{0.913737in}{1.104141in}}%
\pgfpathlineto{\pgfqpoint{0.914699in}{1.104519in}}%
\pgfpathlineto{\pgfqpoint{0.914795in}{1.104514in}}%
\pgfpathlineto{\pgfqpoint{0.915468in}{1.110697in}}%
\pgfpathlineto{\pgfqpoint{0.916045in}{1.107607in}}%
\pgfpathlineto{\pgfqpoint{0.916141in}{1.106722in}}%
\pgfpathlineto{\pgfqpoint{0.916430in}{1.109457in}}%
\pgfpathlineto{\pgfqpoint{0.916526in}{1.108790in}}%
\pgfpathlineto{\pgfqpoint{0.916910in}{1.117570in}}%
\pgfpathlineto{\pgfqpoint{0.917776in}{1.114677in}}%
\pgfpathlineto{\pgfqpoint{0.919218in}{1.118431in}}%
\pgfpathlineto{\pgfqpoint{0.919411in}{1.118425in}}%
\pgfpathlineto{\pgfqpoint{0.920469in}{1.115136in}}%
\pgfpathlineto{\pgfqpoint{0.920661in}{1.115828in}}%
\pgfpathlineto{\pgfqpoint{0.921046in}{1.115043in}}%
\pgfpathlineto{\pgfqpoint{0.921526in}{1.115708in}}%
\pgfpathlineto{\pgfqpoint{0.922680in}{1.114518in}}%
\pgfpathlineto{\pgfqpoint{0.922392in}{1.116037in}}%
\pgfpathlineto{\pgfqpoint{0.922776in}{1.114690in}}%
\pgfpathlineto{\pgfqpoint{0.923257in}{1.115451in}}%
\pgfpathlineto{\pgfqpoint{0.923353in}{1.114140in}}%
\pgfpathlineto{\pgfqpoint{0.924315in}{1.110226in}}%
\pgfpathlineto{\pgfqpoint{0.924604in}{1.112193in}}%
\pgfpathlineto{\pgfqpoint{0.924796in}{1.111853in}}%
\pgfpathlineto{\pgfqpoint{0.925181in}{1.113379in}}%
\pgfpathlineto{\pgfqpoint{0.925758in}{1.116978in}}%
\pgfpathlineto{\pgfqpoint{0.926046in}{1.116372in}}%
\pgfpathlineto{\pgfqpoint{0.927873in}{1.114077in}}%
\pgfpathlineto{\pgfqpoint{0.927969in}{1.114706in}}%
\pgfpathlineto{\pgfqpoint{0.928450in}{1.116849in}}%
\pgfpathlineto{\pgfqpoint{0.929027in}{1.114728in}}%
\pgfpathlineto{\pgfqpoint{0.929123in}{1.114308in}}%
\pgfpathlineto{\pgfqpoint{0.929700in}{1.116602in}}%
\pgfpathlineto{\pgfqpoint{0.930758in}{1.115959in}}%
\pgfpathlineto{\pgfqpoint{0.930854in}{1.118580in}}%
\pgfpathlineto{\pgfqpoint{0.931720in}{1.114398in}}%
\pgfpathlineto{\pgfqpoint{0.932393in}{1.115327in}}%
\pgfpathlineto{\pgfqpoint{0.932970in}{1.112989in}}%
\pgfpathlineto{\pgfqpoint{0.933162in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{0.933258in}{1.112029in}}%
\pgfpathlineto{\pgfqpoint{0.933547in}{1.111781in}}%
\pgfpathlineto{\pgfqpoint{0.933932in}{1.112470in}}%
\pgfpathlineto{\pgfqpoint{0.934316in}{1.116785in}}%
\pgfpathlineto{\pgfqpoint{0.935086in}{1.115341in}}%
\pgfpathlineto{\pgfqpoint{0.935951in}{1.114417in}}%
\pgfpathlineto{\pgfqpoint{0.936047in}{1.114612in}}%
\pgfpathlineto{\pgfqpoint{0.937105in}{1.121669in}}%
\pgfpathlineto{\pgfqpoint{0.937394in}{1.117829in}}%
\pgfpathlineto{\pgfqpoint{0.938644in}{1.112431in}}%
\pgfpathlineto{\pgfqpoint{0.939028in}{1.113068in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.111747in}}%
\pgfpathlineto{\pgfqpoint{0.940182in}{1.108495in}}%
\pgfpathlineto{\pgfqpoint{0.940471in}{1.109941in}}%
\pgfpathlineto{\pgfqpoint{0.940952in}{1.109512in}}%
\pgfpathlineto{\pgfqpoint{0.941240in}{1.107296in}}%
\pgfpathlineto{\pgfqpoint{0.941721in}{1.110992in}}%
\pgfpathlineto{\pgfqpoint{0.941913in}{1.112068in}}%
\pgfpathlineto{\pgfqpoint{0.942586in}{1.110023in}}%
\pgfpathlineto{\pgfqpoint{0.943356in}{1.107319in}}%
\pgfpathlineto{\pgfqpoint{0.943933in}{1.108574in}}%
\pgfpathlineto{\pgfqpoint{0.945375in}{1.121191in}}%
\pgfpathlineto{\pgfqpoint{0.946048in}{1.117053in}}%
\pgfpathlineto{\pgfqpoint{0.947587in}{1.113794in}}%
\pgfpathlineto{\pgfqpoint{0.948837in}{1.118441in}}%
\pgfpathlineto{\pgfqpoint{0.950568in}{1.121789in}}%
\pgfpathlineto{\pgfqpoint{0.949318in}{1.117458in}}%
\pgfpathlineto{\pgfqpoint{0.950664in}{1.121220in}}%
\pgfpathlineto{\pgfqpoint{0.952588in}{1.123309in}}%
\pgfpathlineto{\pgfqpoint{0.953357in}{1.125012in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{1.123212in}}%
\pgfpathlineto{\pgfqpoint{0.953838in}{1.123159in}}%
\pgfpathlineto{\pgfqpoint{0.954222in}{1.121123in}}%
\pgfpathlineto{\pgfqpoint{0.954607in}{1.125039in}}%
\pgfpathlineto{\pgfqpoint{0.954799in}{1.124499in}}%
\pgfpathlineto{\pgfqpoint{0.954992in}{1.134650in}}%
\pgfpathlineto{\pgfqpoint{0.956146in}{1.128186in}}%
\pgfpathlineto{\pgfqpoint{0.956242in}{1.127608in}}%
\pgfpathlineto{\pgfqpoint{0.956627in}{1.128714in}}%
\pgfpathlineto{\pgfqpoint{0.956915in}{1.128462in}}%
\pgfpathlineto{\pgfqpoint{0.957492in}{1.131676in}}%
\pgfpathlineto{\pgfqpoint{0.958069in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{0.959511in}{1.128677in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.124326in}}%
\pgfpathlineto{\pgfqpoint{0.960954in}{1.125888in}}%
\pgfpathlineto{\pgfqpoint{0.961819in}{1.130538in}}%
\pgfpathlineto{\pgfqpoint{0.962108in}{1.129295in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.127019in}}%
\pgfpathlineto{\pgfqpoint{0.963358in}{1.127413in}}%
\pgfpathlineto{\pgfqpoint{0.964512in}{1.133272in}}%
\pgfpathlineto{\pgfqpoint{0.964704in}{1.131136in}}%
\pgfpathlineto{\pgfqpoint{0.964801in}{1.131589in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.128882in}}%
\pgfpathlineto{\pgfqpoint{0.966243in}{1.126206in}}%
\pgfpathlineto{\pgfqpoint{0.967301in}{1.131899in}}%
\pgfpathlineto{\pgfqpoint{0.967397in}{1.130529in}}%
\pgfpathlineto{\pgfqpoint{0.969609in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{0.969801in}{1.126669in}}%
\pgfpathlineto{\pgfqpoint{0.970955in}{1.134539in}}%
\pgfpathlineto{\pgfqpoint{0.971051in}{1.133793in}}%
\pgfpathlineto{\pgfqpoint{0.972590in}{1.130445in}}%
\pgfpathlineto{\pgfqpoint{0.971436in}{1.135182in}}%
\pgfpathlineto{\pgfqpoint{0.972686in}{1.130537in}}%
\pgfpathlineto{\pgfqpoint{0.972878in}{1.139908in}}%
\pgfpathlineto{\pgfqpoint{0.973840in}{1.136840in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.135708in}}%
\pgfpathlineto{\pgfqpoint{0.975379in}{1.140361in}}%
\pgfpathlineto{\pgfqpoint{0.975475in}{1.140199in}}%
\pgfpathlineto{\pgfqpoint{0.976244in}{1.139925in}}%
\pgfpathlineto{\pgfqpoint{0.977302in}{1.144612in}}%
\pgfpathlineto{\pgfqpoint{0.977879in}{1.143079in}}%
\pgfpathlineto{\pgfqpoint{0.979129in}{1.142719in}}%
\pgfpathlineto{\pgfqpoint{0.979802in}{1.139998in}}%
\pgfpathlineto{\pgfqpoint{0.980283in}{1.140764in}}%
\pgfpathlineto{\pgfqpoint{0.980379in}{1.142487in}}%
\pgfpathlineto{\pgfqpoint{0.981052in}{1.138379in}}%
\pgfpathlineto{\pgfqpoint{0.981149in}{1.139023in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.128145in}}%
\pgfpathlineto{\pgfqpoint{0.984322in}{1.130427in}}%
\pgfpathlineto{\pgfqpoint{0.984610in}{1.128246in}}%
\pgfpathlineto{\pgfqpoint{0.985957in}{1.121095in}}%
\pgfpathlineto{\pgfqpoint{0.986245in}{1.121803in}}%
\pgfpathlineto{\pgfqpoint{0.986726in}{1.120597in}}%
\pgfpathlineto{\pgfqpoint{0.988265in}{1.115830in}}%
\pgfpathlineto{\pgfqpoint{0.989130in}{1.110476in}}%
\pgfpathlineto{\pgfqpoint{0.989611in}{1.114125in}}%
\pgfpathlineto{\pgfqpoint{0.990669in}{1.125044in}}%
\pgfpathlineto{\pgfqpoint{0.990957in}{1.123536in}}%
\pgfpathlineto{\pgfqpoint{0.991054in}{1.121935in}}%
\pgfpathlineto{\pgfqpoint{0.991727in}{1.126098in}}%
\pgfpathlineto{\pgfqpoint{0.991919in}{1.126007in}}%
\pgfpathlineto{\pgfqpoint{0.993169in}{1.125112in}}%
\pgfpathlineto{\pgfqpoint{0.993361in}{1.126231in}}%
\pgfpathlineto{\pgfqpoint{0.994323in}{1.130142in}}%
\pgfpathlineto{\pgfqpoint{0.994708in}{1.128779in}}%
\pgfpathlineto{\pgfqpoint{0.995669in}{1.124236in}}%
\pgfpathlineto{\pgfqpoint{0.995766in}{1.124678in}}%
\pgfpathlineto{\pgfqpoint{0.996054in}{1.128687in}}%
\pgfpathlineto{\pgfqpoint{0.996823in}{1.126164in}}%
\pgfpathlineto{\pgfqpoint{0.997208in}{1.125096in}}%
\pgfpathlineto{\pgfqpoint{0.997400in}{1.124670in}}%
\pgfpathlineto{\pgfqpoint{0.997593in}{1.126655in}}%
\pgfpathlineto{\pgfqpoint{0.997785in}{1.126926in}}%
\pgfpathlineto{\pgfqpoint{0.997881in}{1.125626in}}%
\pgfpathlineto{\pgfqpoint{0.998170in}{1.125720in}}%
\pgfpathlineto{\pgfqpoint{0.999516in}{1.123204in}}%
\pgfpathlineto{\pgfqpoint{0.998843in}{1.125879in}}%
\pgfpathlineto{\pgfqpoint{0.999612in}{1.123628in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.124618in}}%
\pgfpathlineto{\pgfqpoint{1.000478in}{1.123014in}}%
\pgfpathlineto{\pgfqpoint{1.000670in}{1.124325in}}%
\pgfpathlineto{\pgfqpoint{1.001535in}{1.122730in}}%
\pgfpathlineto{\pgfqpoint{1.001247in}{1.124755in}}%
\pgfpathlineto{\pgfqpoint{1.001824in}{1.123456in}}%
\pgfpathlineto{\pgfqpoint{1.002978in}{1.127971in}}%
\pgfpathlineto{\pgfqpoint{1.004805in}{1.124545in}}%
\pgfpathlineto{\pgfqpoint{1.006151in}{1.127619in}}%
\pgfpathlineto{\pgfqpoint{1.006248in}{1.126612in}}%
\pgfpathlineto{\pgfqpoint{1.006344in}{1.126178in}}%
\pgfpathlineto{\pgfqpoint{1.006825in}{1.128491in}}%
\pgfpathlineto{\pgfqpoint{1.006921in}{1.128207in}}%
\pgfpathlineto{\pgfqpoint{1.007209in}{1.129402in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{1.127419in}}%
\pgfpathlineto{\pgfqpoint{1.008363in}{1.125052in}}%
\pgfpathlineto{\pgfqpoint{1.008652in}{1.126033in}}%
\pgfpathlineto{\pgfqpoint{1.008940in}{1.129117in}}%
\pgfpathlineto{\pgfqpoint{1.009806in}{1.127262in}}%
\pgfpathlineto{\pgfqpoint{1.010190in}{1.128590in}}%
\pgfpathlineto{\pgfqpoint{1.010671in}{1.126329in}}%
\pgfpathlineto{\pgfqpoint{1.010863in}{1.125169in}}%
\pgfpathlineto{\pgfqpoint{1.012210in}{1.131690in}}%
\pgfpathlineto{\pgfqpoint{1.013652in}{1.134289in}}%
\pgfpathlineto{\pgfqpoint{1.013845in}{1.132907in}}%
\pgfpathlineto{\pgfqpoint{1.014133in}{1.135343in}}%
\pgfpathlineto{\pgfqpoint{1.014710in}{1.139133in}}%
\pgfpathlineto{\pgfqpoint{1.015191in}{1.137254in}}%
\pgfpathlineto{\pgfqpoint{1.015287in}{1.136516in}}%
\pgfpathlineto{\pgfqpoint{1.015864in}{1.145683in}}%
\pgfpathlineto{\pgfqpoint{1.016345in}{1.142123in}}%
\pgfpathlineto{\pgfqpoint{1.016922in}{1.143658in}}%
\pgfpathlineto{\pgfqpoint{1.018172in}{1.156525in}}%
\pgfpathlineto{\pgfqpoint{1.018268in}{1.155919in}}%
\pgfpathlineto{\pgfqpoint{1.019326in}{1.152950in}}%
\pgfpathlineto{\pgfqpoint{1.019711in}{1.153044in}}%
\pgfpathlineto{\pgfqpoint{1.019999in}{1.153842in}}%
\pgfpathlineto{\pgfqpoint{1.020384in}{1.152301in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.152900in}}%
\pgfpathlineto{\pgfqpoint{1.021826in}{1.149018in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.144596in}}%
\pgfpathlineto{\pgfqpoint{1.023365in}{1.145186in}}%
\pgfpathlineto{\pgfqpoint{1.024423in}{1.143910in}}%
\pgfpathlineto{\pgfqpoint{1.024519in}{1.142617in}}%
\pgfpathlineto{\pgfqpoint{1.025096in}{1.149724in}}%
\pgfpathlineto{\pgfqpoint{1.025481in}{1.148875in}}%
\pgfpathlineto{\pgfqpoint{1.026827in}{1.146833in}}%
\pgfpathlineto{\pgfqpoint{1.025769in}{1.149693in}}%
\pgfpathlineto{\pgfqpoint{1.027115in}{1.147786in}}%
\pgfpathlineto{\pgfqpoint{1.027692in}{1.157048in}}%
\pgfpathlineto{\pgfqpoint{1.028846in}{1.155121in}}%
\pgfpathlineto{\pgfqpoint{1.028942in}{1.155522in}}%
\pgfpathlineto{\pgfqpoint{1.029135in}{1.152666in}}%
\pgfpathlineto{\pgfqpoint{1.029327in}{1.152760in}}%
\pgfpathlineto{\pgfqpoint{1.031250in}{1.143217in}}%
\pgfpathlineto{\pgfqpoint{1.033751in}{1.134981in}}%
\pgfpathlineto{\pgfqpoint{1.033847in}{1.135392in}}%
\pgfpathlineto{\pgfqpoint{1.034232in}{1.134933in}}%
\pgfpathlineto{\pgfqpoint{1.034424in}{1.137541in}}%
\pgfpathlineto{\pgfqpoint{1.034520in}{1.139803in}}%
\pgfpathlineto{\pgfqpoint{1.035482in}{1.139218in}}%
\pgfpathlineto{\pgfqpoint{1.037982in}{1.126521in}}%
\pgfpathlineto{\pgfqpoint{1.038751in}{1.128091in}}%
\pgfpathlineto{\pgfqpoint{1.041059in}{1.134221in}}%
\pgfpathlineto{\pgfqpoint{1.039328in}{1.126783in}}%
\pgfpathlineto{\pgfqpoint{1.041444in}{1.132444in}}%
\pgfpathlineto{\pgfqpoint{1.041925in}{1.132816in}}%
\pgfpathlineto{\pgfqpoint{1.042598in}{1.130698in}}%
\pgfpathlineto{\pgfqpoint{1.043944in}{1.134623in}}%
\pgfpathlineto{\pgfqpoint{1.044810in}{1.134133in}}%
\pgfpathlineto{\pgfqpoint{1.044906in}{1.133457in}}%
\pgfpathlineto{\pgfqpoint{1.045483in}{1.136961in}}%
\pgfpathlineto{\pgfqpoint{1.045579in}{1.137293in}}%
\pgfpathlineto{\pgfqpoint{1.045867in}{1.135052in}}%
\pgfpathlineto{\pgfqpoint{1.047118in}{1.131936in}}%
\pgfpathlineto{\pgfqpoint{1.047598in}{1.130203in}}%
\pgfpathlineto{\pgfqpoint{1.047695in}{1.132161in}}%
\pgfpathlineto{\pgfqpoint{1.048272in}{1.130761in}}%
\pgfpathlineto{\pgfqpoint{1.049714in}{1.125775in}}%
\pgfpathlineto{\pgfqpoint{1.051060in}{1.139056in}}%
\pgfpathlineto{\pgfqpoint{1.051734in}{1.138520in}}%
\pgfpathlineto{\pgfqpoint{1.052118in}{1.136747in}}%
\pgfpathlineto{\pgfqpoint{1.052407in}{1.139549in}}%
\pgfpathlineto{\pgfqpoint{1.052695in}{1.138081in}}%
\pgfpathlineto{\pgfqpoint{1.054426in}{1.144773in}}%
\pgfpathlineto{\pgfqpoint{1.055195in}{1.144364in}}%
\pgfpathlineto{\pgfqpoint{1.056157in}{1.140627in}}%
\pgfpathlineto{\pgfqpoint{1.056253in}{1.141260in}}%
\pgfpathlineto{\pgfqpoint{1.056734in}{1.142289in}}%
\pgfpathlineto{\pgfqpoint{1.056926in}{1.141004in}}%
\pgfpathlineto{\pgfqpoint{1.058561in}{1.136498in}}%
\pgfpathlineto{\pgfqpoint{1.059331in}{1.140075in}}%
\pgfpathlineto{\pgfqpoint{1.059811in}{1.139077in}}%
\pgfpathlineto{\pgfqpoint{1.060196in}{1.138777in}}%
\pgfpathlineto{\pgfqpoint{1.061446in}{1.133174in}}%
\pgfpathlineto{\pgfqpoint{1.062023in}{1.128848in}}%
\pgfpathlineto{\pgfqpoint{1.062889in}{1.129492in}}%
\pgfpathlineto{\pgfqpoint{1.063466in}{1.131103in}}%
\pgfpathlineto{\pgfqpoint{1.064523in}{1.127176in}}%
\pgfpathlineto{\pgfqpoint{1.065966in}{1.131681in}}%
\pgfpathlineto{\pgfqpoint{1.067312in}{1.128799in}}%
\pgfpathlineto{\pgfqpoint{1.067601in}{1.129588in}}%
\pgfpathlineto{\pgfqpoint{1.067985in}{1.136010in}}%
\pgfpathlineto{\pgfqpoint{1.069043in}{1.134055in}}%
\pgfpathlineto{\pgfqpoint{1.069620in}{1.132624in}}%
\pgfpathlineto{\pgfqpoint{1.070005in}{1.132697in}}%
\pgfpathlineto{\pgfqpoint{1.070967in}{1.129312in}}%
\pgfpathlineto{\pgfqpoint{1.072024in}{1.126616in}}%
\pgfpathlineto{\pgfqpoint{1.072217in}{1.125614in}}%
\pgfpathlineto{\pgfqpoint{1.072794in}{1.126119in}}%
\pgfpathlineto{\pgfqpoint{1.073659in}{1.128494in}}%
\pgfpathlineto{\pgfqpoint{1.074717in}{1.134875in}}%
\pgfpathlineto{\pgfqpoint{1.075198in}{1.131968in}}%
\pgfpathlineto{\pgfqpoint{1.076256in}{1.131038in}}%
\pgfpathlineto{\pgfqpoint{1.075967in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{1.076448in}{1.131464in}}%
\pgfpathlineto{\pgfqpoint{1.077025in}{1.129486in}}%
\pgfpathlineto{\pgfqpoint{1.077602in}{1.141647in}}%
\pgfpathlineto{\pgfqpoint{1.078660in}{1.138804in}}%
\pgfpathlineto{\pgfqpoint{1.078756in}{1.137695in}}%
\pgfpathlineto{\pgfqpoint{1.079333in}{1.140081in}}%
\pgfpathlineto{\pgfqpoint{1.080295in}{1.138301in}}%
\pgfpathlineto{\pgfqpoint{1.080679in}{1.139978in}}%
\pgfpathlineto{\pgfqpoint{1.081833in}{1.140583in}}%
\pgfpathlineto{\pgfqpoint{1.082025in}{1.139829in}}%
\pgfpathlineto{\pgfqpoint{1.082122in}{1.143172in}}%
\pgfpathlineto{\pgfqpoint{1.082314in}{1.141775in}}%
\pgfpathlineto{\pgfqpoint{1.082795in}{1.145187in}}%
\pgfpathlineto{\pgfqpoint{1.083468in}{1.143023in}}%
\pgfpathlineto{\pgfqpoint{1.083564in}{1.143121in}}%
\pgfpathlineto{\pgfqpoint{1.083660in}{1.141967in}}%
\pgfpathlineto{\pgfqpoint{1.085968in}{1.135622in}}%
\pgfpathlineto{\pgfqpoint{1.086161in}{1.136871in}}%
\pgfpathlineto{\pgfqpoint{1.086738in}{1.134847in}}%
\pgfpathlineto{\pgfqpoint{1.088565in}{1.126570in}}%
\pgfpathlineto{\pgfqpoint{1.088757in}{1.125186in}}%
\pgfpathlineto{\pgfqpoint{1.089334in}{1.128371in}}%
\pgfpathlineto{\pgfqpoint{1.089622in}{1.126556in}}%
\pgfpathlineto{\pgfqpoint{1.091642in}{1.135368in}}%
\pgfpathlineto{\pgfqpoint{1.092123in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{1.092411in}{1.133220in}}%
\pgfpathlineto{\pgfqpoint{1.092700in}{1.137246in}}%
\pgfpathlineto{\pgfqpoint{1.092796in}{1.138055in}}%
\pgfpathlineto{\pgfqpoint{1.093181in}{1.134190in}}%
\pgfpathlineto{\pgfqpoint{1.093469in}{1.135601in}}%
\pgfpathlineto{\pgfqpoint{1.093661in}{1.135623in}}%
\pgfpathlineto{\pgfqpoint{1.093854in}{1.134439in}}%
\pgfpathlineto{\pgfqpoint{1.094238in}{1.138846in}}%
\pgfpathlineto{\pgfqpoint{1.094431in}{1.138806in}}%
\pgfpathlineto{\pgfqpoint{1.094527in}{1.139402in}}%
\pgfpathlineto{\pgfqpoint{1.094623in}{1.140791in}}%
\pgfpathlineto{\pgfqpoint{1.095392in}{1.137507in}}%
\pgfpathlineto{\pgfqpoint{1.095489in}{1.138224in}}%
\pgfpathlineto{\pgfqpoint{1.096835in}{1.133668in}}%
\pgfpathlineto{\pgfqpoint{1.095777in}{1.138366in}}%
\pgfpathlineto{\pgfqpoint{1.097508in}{1.134697in}}%
\pgfpathlineto{\pgfqpoint{1.097700in}{1.135110in}}%
\pgfpathlineto{\pgfqpoint{1.098085in}{1.133433in}}%
\pgfpathlineto{\pgfqpoint{1.098181in}{1.134102in}}%
\pgfpathlineto{\pgfqpoint{1.098373in}{1.133380in}}%
\pgfpathlineto{\pgfqpoint{1.098758in}{1.134299in}}%
\pgfpathlineto{\pgfqpoint{1.100201in}{1.143520in}}%
\pgfpathlineto{\pgfqpoint{1.101162in}{1.139676in}}%
\pgfpathlineto{\pgfqpoint{1.101451in}{1.138615in}}%
\pgfpathlineto{\pgfqpoint{1.101643in}{1.142145in}}%
\pgfpathlineto{\pgfqpoint{1.102412in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{1.102701in}{1.137923in}}%
\pgfpathlineto{\pgfqpoint{1.102797in}{1.139865in}}%
\pgfpathlineto{\pgfqpoint{1.103759in}{1.142765in}}%
\pgfpathlineto{\pgfqpoint{1.103182in}{1.139067in}}%
\pgfpathlineto{\pgfqpoint{1.103951in}{1.140669in}}%
\pgfpathlineto{\pgfqpoint{1.104624in}{1.141804in}}%
\pgfpathlineto{\pgfqpoint{1.105105in}{1.138405in}}%
\pgfpathlineto{\pgfqpoint{1.105971in}{1.140286in}}%
\pgfpathlineto{\pgfqpoint{1.106259in}{1.140133in}}%
\pgfpathlineto{\pgfqpoint{1.107509in}{1.135355in}}%
\pgfpathlineto{\pgfqpoint{1.106548in}{1.140452in}}%
\pgfpathlineto{\pgfqpoint{1.107701in}{1.136651in}}%
\pgfpathlineto{\pgfqpoint{1.108278in}{1.133074in}}%
\pgfpathlineto{\pgfqpoint{1.110298in}{1.126424in}}%
\pgfpathlineto{\pgfqpoint{1.111163in}{1.121988in}}%
\pgfpathlineto{\pgfqpoint{1.111740in}{1.124335in}}%
\pgfpathlineto{\pgfqpoint{1.112029in}{1.125458in}}%
\pgfpathlineto{\pgfqpoint{1.112510in}{1.122936in}}%
\pgfpathlineto{\pgfqpoint{1.112702in}{1.122247in}}%
\pgfpathlineto{\pgfqpoint{1.113664in}{1.127283in}}%
\pgfpathlineto{\pgfqpoint{1.114145in}{1.125709in}}%
\pgfpathlineto{\pgfqpoint{1.115202in}{1.123739in}}%
\pgfpathlineto{\pgfqpoint{1.115491in}{1.124999in}}%
\pgfpathlineto{\pgfqpoint{1.116356in}{1.126514in}}%
\pgfpathlineto{\pgfqpoint{1.116549in}{1.126060in}}%
\pgfpathlineto{\pgfqpoint{1.117799in}{1.122361in}}%
\pgfpathlineto{\pgfqpoint{1.118953in}{1.125681in}}%
\pgfpathlineto{\pgfqpoint{1.119145in}{1.123485in}}%
\pgfpathlineto{\pgfqpoint{1.120011in}{1.122023in}}%
\pgfpathlineto{\pgfqpoint{1.120203in}{1.123943in}}%
\pgfpathlineto{\pgfqpoint{1.122415in}{1.132912in}}%
\pgfpathlineto{\pgfqpoint{1.122703in}{1.132742in}}%
\pgfpathlineto{\pgfqpoint{1.123376in}{1.133323in}}%
\pgfpathlineto{\pgfqpoint{1.123569in}{1.136222in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.132546in}}%
\pgfpathlineto{\pgfqpoint{1.125203in}{1.132574in}}%
\pgfpathlineto{\pgfqpoint{1.125492in}{1.133111in}}%
\pgfpathlineto{\pgfqpoint{1.126069in}{1.132053in}}%
\pgfpathlineto{\pgfqpoint{1.127511in}{1.126368in}}%
\pgfpathlineto{\pgfqpoint{1.127800in}{1.127526in}}%
\pgfpathlineto{\pgfqpoint{1.127992in}{1.127473in}}%
\pgfpathlineto{\pgfqpoint{1.128185in}{1.130133in}}%
\pgfpathlineto{\pgfqpoint{1.128665in}{1.125850in}}%
\pgfpathlineto{\pgfqpoint{1.128954in}{1.127770in}}%
\pgfpathlineto{\pgfqpoint{1.129531in}{1.128487in}}%
\pgfpathlineto{\pgfqpoint{1.129339in}{1.127389in}}%
\pgfpathlineto{\pgfqpoint{1.130012in}{1.127845in}}%
\pgfpathlineto{\pgfqpoint{1.132224in}{1.119876in}}%
\pgfpathlineto{\pgfqpoint{1.130396in}{1.128104in}}%
\pgfpathlineto{\pgfqpoint{1.132416in}{1.122365in}}%
\pgfpathlineto{\pgfqpoint{1.132512in}{1.123499in}}%
\pgfpathlineto{\pgfqpoint{1.133185in}{1.118856in}}%
\pgfpathlineto{\pgfqpoint{1.133858in}{1.120499in}}%
\pgfpathlineto{\pgfqpoint{1.134051in}{1.119687in}}%
\pgfpathlineto{\pgfqpoint{1.134724in}{1.118581in}}%
\pgfpathlineto{\pgfqpoint{1.134820in}{1.118119in}}%
\pgfpathlineto{\pgfqpoint{1.135397in}{1.120176in}}%
\pgfpathlineto{\pgfqpoint{1.135493in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{1.136262in}{1.118338in}}%
\pgfpathlineto{\pgfqpoint{1.136455in}{1.119105in}}%
\pgfpathlineto{\pgfqpoint{1.136936in}{1.116608in}}%
\pgfpathlineto{\pgfqpoint{1.137609in}{1.115214in}}%
\pgfpathlineto{\pgfqpoint{1.137993in}{1.111256in}}%
\pgfpathlineto{\pgfqpoint{1.138474in}{1.115533in}}%
\pgfpathlineto{\pgfqpoint{1.139628in}{1.115859in}}%
\pgfpathlineto{\pgfqpoint{1.139724in}{1.114706in}}%
\pgfpathlineto{\pgfqpoint{1.140013in}{1.118368in}}%
\pgfpathlineto{\pgfqpoint{1.140494in}{1.117593in}}%
\pgfpathlineto{\pgfqpoint{1.141359in}{1.114782in}}%
\pgfpathlineto{\pgfqpoint{1.141071in}{1.118185in}}%
\pgfpathlineto{\pgfqpoint{1.141648in}{1.116890in}}%
\pgfpathlineto{\pgfqpoint{1.141744in}{1.117210in}}%
\pgfpathlineto{\pgfqpoint{1.141840in}{1.116800in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{1.126824in}}%
\pgfpathlineto{\pgfqpoint{1.143186in}{1.124975in}}%
\pgfpathlineto{\pgfqpoint{1.143571in}{1.127026in}}%
\pgfpathlineto{\pgfqpoint{1.144340in}{1.125703in}}%
\pgfpathlineto{\pgfqpoint{1.146360in}{1.120667in}}%
\pgfpathlineto{\pgfqpoint{1.147225in}{1.139641in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{1.138366in}}%
\pgfpathlineto{\pgfqpoint{1.147802in}{1.139419in}}%
\pgfpathlineto{\pgfqpoint{1.148187in}{1.137211in}}%
\pgfpathlineto{\pgfqpoint{1.149245in}{1.133729in}}%
\pgfpathlineto{\pgfqpoint{1.149533in}{1.134054in}}%
\pgfpathlineto{\pgfqpoint{1.150591in}{1.131692in}}%
\pgfpathlineto{\pgfqpoint{1.152033in}{1.127765in}}%
\pgfpathlineto{\pgfqpoint{1.152130in}{1.127962in}}%
\pgfpathlineto{\pgfqpoint{1.153380in}{1.137944in}}%
\pgfpathlineto{\pgfqpoint{1.154245in}{1.135148in}}%
\pgfpathlineto{\pgfqpoint{1.154726in}{1.132444in}}%
\pgfpathlineto{\pgfqpoint{1.155207in}{1.136415in}}%
\pgfpathlineto{\pgfqpoint{1.155880in}{1.134896in}}%
\pgfpathlineto{\pgfqpoint{1.156457in}{1.131780in}}%
\pgfpathlineto{\pgfqpoint{1.157226in}{1.134249in}}%
\pgfpathlineto{\pgfqpoint{1.157996in}{1.132761in}}%
\pgfpathlineto{\pgfqpoint{1.158092in}{1.133115in}}%
\pgfpathlineto{\pgfqpoint{1.158573in}{1.133698in}}%
\pgfpathlineto{\pgfqpoint{1.159342in}{1.131489in}}%
\pgfpathlineto{\pgfqpoint{1.159823in}{1.135896in}}%
\pgfpathlineto{\pgfqpoint{1.160881in}{1.135404in}}%
\pgfpathlineto{\pgfqpoint{1.161361in}{1.136807in}}%
\pgfpathlineto{\pgfqpoint{1.161938in}{1.135679in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.120415in}}%
\pgfpathlineto{\pgfqpoint{1.164343in}{1.113783in}}%
\pgfpathlineto{\pgfqpoint{1.164439in}{1.114664in}}%
\pgfpathlineto{\pgfqpoint{1.166074in}{1.114999in}}%
\pgfpathlineto{\pgfqpoint{1.167420in}{1.112033in}}%
\pgfpathlineto{\pgfqpoint{1.169151in}{1.108687in}}%
\pgfpathlineto{\pgfqpoint{1.169632in}{1.112007in}}%
\pgfpathlineto{\pgfqpoint{1.170401in}{1.109538in}}%
\pgfpathlineto{\pgfqpoint{1.170593in}{1.109183in}}%
\pgfpathlineto{\pgfqpoint{1.170978in}{1.110060in}}%
\pgfpathlineto{\pgfqpoint{1.172228in}{1.119658in}}%
\pgfpathlineto{\pgfqpoint{1.172709in}{1.119424in}}%
\pgfpathlineto{\pgfqpoint{1.172997in}{1.119003in}}%
\pgfpathlineto{\pgfqpoint{1.173190in}{1.120551in}}%
\pgfpathlineto{\pgfqpoint{1.173382in}{1.121920in}}%
\pgfpathlineto{\pgfqpoint{1.174055in}{1.118894in}}%
\pgfpathlineto{\pgfqpoint{1.174921in}{1.118139in}}%
\pgfpathlineto{\pgfqpoint{1.176459in}{1.127777in}}%
\pgfpathlineto{\pgfqpoint{1.176844in}{1.126198in}}%
\pgfpathlineto{\pgfqpoint{1.176940in}{1.125062in}}%
\pgfpathlineto{\pgfqpoint{1.177517in}{1.128248in}}%
\pgfpathlineto{\pgfqpoint{1.177806in}{1.126460in}}%
\pgfpathlineto{\pgfqpoint{1.177998in}{1.127391in}}%
\pgfpathlineto{\pgfqpoint{1.178575in}{1.126333in}}%
\pgfpathlineto{\pgfqpoint{1.181460in}{1.116101in}}%
\pgfpathlineto{\pgfqpoint{1.179440in}{1.126788in}}%
\pgfpathlineto{\pgfqpoint{1.181652in}{1.117149in}}%
\pgfpathlineto{\pgfqpoint{1.181748in}{1.117217in}}%
\pgfpathlineto{\pgfqpoint{1.182518in}{1.115792in}}%
\pgfpathlineto{\pgfqpoint{1.182710in}{1.118001in}}%
\pgfpathlineto{\pgfqpoint{1.183383in}{1.115635in}}%
\pgfpathlineto{\pgfqpoint{1.183672in}{1.117011in}}%
\pgfpathlineto{\pgfqpoint{1.184249in}{1.119591in}}%
\pgfpathlineto{\pgfqpoint{1.184153in}{1.116496in}}%
\pgfpathlineto{\pgfqpoint{1.184730in}{1.117133in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{1.110943in}}%
\pgfpathlineto{\pgfqpoint{1.186460in}{1.111156in}}%
\pgfpathlineto{\pgfqpoint{1.186749in}{1.109673in}}%
\pgfpathlineto{\pgfqpoint{1.186941in}{1.107885in}}%
\pgfpathlineto{\pgfqpoint{1.187326in}{1.112123in}}%
\pgfpathlineto{\pgfqpoint{1.189249in}{1.115752in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{1.115076in}}%
\pgfpathlineto{\pgfqpoint{1.189826in}{1.112912in}}%
\pgfpathlineto{\pgfqpoint{1.190115in}{1.116697in}}%
\pgfpathlineto{\pgfqpoint{1.190403in}{1.118062in}}%
\pgfpathlineto{\pgfqpoint{1.191173in}{1.116526in}}%
\pgfpathlineto{\pgfqpoint{1.192038in}{1.113361in}}%
\pgfpathlineto{\pgfqpoint{1.192230in}{1.113903in}}%
\pgfpathlineto{\pgfqpoint{1.192904in}{1.116493in}}%
\pgfpathlineto{\pgfqpoint{1.193288in}{1.113794in}}%
\pgfpathlineto{\pgfqpoint{1.195692in}{1.106959in}}%
\pgfpathlineto{\pgfqpoint{1.195981in}{1.108081in}}%
\pgfpathlineto{\pgfqpoint{1.196173in}{1.109234in}}%
\pgfpathlineto{\pgfqpoint{1.196750in}{1.106933in}}%
\pgfpathlineto{\pgfqpoint{1.197039in}{1.107489in}}%
\pgfpathlineto{\pgfqpoint{1.198866in}{1.111509in}}%
\pgfpathlineto{\pgfqpoint{1.198962in}{1.113879in}}%
\pgfpathlineto{\pgfqpoint{1.199539in}{1.109818in}}%
\pgfpathlineto{\pgfqpoint{1.199827in}{1.110491in}}%
\pgfpathlineto{\pgfqpoint{1.200885in}{1.111005in}}%
\pgfpathlineto{\pgfqpoint{1.200981in}{1.110081in}}%
\pgfpathlineto{\pgfqpoint{1.201462in}{1.110324in}}%
\pgfpathlineto{\pgfqpoint{1.202039in}{1.124469in}}%
\pgfpathlineto{\pgfqpoint{1.202809in}{1.120483in}}%
\pgfpathlineto{\pgfqpoint{1.202905in}{1.121716in}}%
\pgfpathlineto{\pgfqpoint{1.203674in}{1.117419in}}%
\pgfpathlineto{\pgfqpoint{1.204443in}{1.119483in}}%
\pgfpathlineto{\pgfqpoint{1.204347in}{1.116730in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{1.118734in}}%
\pgfpathlineto{\pgfqpoint{1.205693in}{1.115540in}}%
\pgfpathlineto{\pgfqpoint{1.205790in}{1.116389in}}%
\pgfpathlineto{\pgfqpoint{1.206655in}{1.128551in}}%
\pgfpathlineto{\pgfqpoint{1.207232in}{1.126629in}}%
\pgfpathlineto{\pgfqpoint{1.207521in}{1.128227in}}%
\pgfpathlineto{\pgfqpoint{1.208194in}{1.125146in}}%
\pgfpathlineto{\pgfqpoint{1.209252in}{1.119406in}}%
\pgfpathlineto{\pgfqpoint{1.209636in}{1.122654in}}%
\pgfpathlineto{\pgfqpoint{1.209829in}{1.129262in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{1.128588in}}%
\pgfpathlineto{\pgfqpoint{1.210886in}{1.127121in}}%
\pgfpathlineto{\pgfqpoint{1.211463in}{1.132750in}}%
\pgfpathlineto{\pgfqpoint{1.211560in}{1.132717in}}%
\pgfpathlineto{\pgfqpoint{1.212040in}{1.129668in}}%
\pgfpathlineto{\pgfqpoint{1.212137in}{1.128400in}}%
\pgfpathlineto{\pgfqpoint{1.212906in}{1.132880in}}%
\pgfpathlineto{\pgfqpoint{1.213098in}{1.132278in}}%
\pgfpathlineto{\pgfqpoint{1.213290in}{1.134965in}}%
\pgfpathlineto{\pgfqpoint{1.214733in}{1.136755in}}%
\pgfpathlineto{\pgfqpoint{1.214829in}{1.135497in}}%
\pgfpathlineto{\pgfqpoint{1.215598in}{1.133347in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{1.135838in}}%
\pgfpathlineto{\pgfqpoint{1.215983in}{1.133959in}}%
\pgfpathlineto{\pgfqpoint{1.216175in}{1.135216in}}%
\pgfpathlineto{\pgfqpoint{1.216656in}{1.132177in}}%
\pgfpathlineto{\pgfqpoint{1.216945in}{1.133208in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{1.131344in}}%
\pgfpathlineto{\pgfqpoint{1.217714in}{1.133741in}}%
\pgfpathlineto{\pgfqpoint{1.218964in}{1.134412in}}%
\pgfpathlineto{\pgfqpoint{1.219157in}{1.133445in}}%
\pgfpathlineto{\pgfqpoint{1.219541in}{1.132736in}}%
\pgfpathlineto{\pgfqpoint{1.219637in}{1.134363in}}%
\pgfpathlineto{\pgfqpoint{1.219830in}{1.134327in}}%
\pgfpathlineto{\pgfqpoint{1.220022in}{1.134218in}}%
\pgfpathlineto{\pgfqpoint{1.220599in}{1.129277in}}%
\pgfpathlineto{\pgfqpoint{1.221272in}{1.131084in}}%
\pgfpathlineto{\pgfqpoint{1.222715in}{1.138026in}}%
\pgfpathlineto{\pgfqpoint{1.223676in}{1.139722in}}%
\pgfpathlineto{\pgfqpoint{1.223292in}{1.136197in}}%
\pgfpathlineto{\pgfqpoint{1.223869in}{1.138544in}}%
\pgfpathlineto{\pgfqpoint{1.224638in}{1.136575in}}%
\pgfpathlineto{\pgfqpoint{1.224830in}{1.138546in}}%
\pgfpathlineto{\pgfqpoint{1.225503in}{1.140918in}}%
\pgfpathlineto{\pgfqpoint{1.225984in}{1.139386in}}%
\pgfpathlineto{\pgfqpoint{1.226177in}{1.139782in}}%
\pgfpathlineto{\pgfqpoint{1.227042in}{1.138391in}}%
\pgfpathlineto{\pgfqpoint{1.227523in}{1.135403in}}%
\pgfpathlineto{\pgfqpoint{1.228100in}{1.137451in}}%
\pgfpathlineto{\pgfqpoint{1.228196in}{1.139213in}}%
\pgfpathlineto{\pgfqpoint{1.229062in}{1.136698in}}%
\pgfpathlineto{\pgfqpoint{1.229927in}{1.133774in}}%
\pgfpathlineto{\pgfqpoint{1.231658in}{1.126851in}}%
\pgfpathlineto{\pgfqpoint{1.231754in}{1.127416in}}%
\pgfpathlineto{\pgfqpoint{1.233100in}{1.135267in}}%
\pgfpathlineto{\pgfqpoint{1.234254in}{1.128497in}}%
\pgfpathlineto{\pgfqpoint{1.234447in}{1.129061in}}%
\pgfpathlineto{\pgfqpoint{1.234928in}{1.128774in}}%
\pgfpathlineto{\pgfqpoint{1.235024in}{1.131034in}}%
\pgfpathlineto{\pgfqpoint{1.235985in}{1.128285in}}%
\pgfpathlineto{\pgfqpoint{1.236562in}{1.128700in}}%
\pgfpathlineto{\pgfqpoint{1.237716in}{1.125699in}}%
\pgfpathlineto{\pgfqpoint{1.237813in}{1.132977in}}%
\pgfpathlineto{\pgfqpoint{1.238870in}{1.131692in}}%
\pgfpathlineto{\pgfqpoint{1.239255in}{1.129713in}}%
\pgfpathlineto{\pgfqpoint{1.239640in}{1.133172in}}%
\pgfpathlineto{\pgfqpoint{1.239832in}{1.132241in}}%
\pgfpathlineto{\pgfqpoint{1.240313in}{1.130909in}}%
\pgfpathlineto{\pgfqpoint{1.240409in}{1.136069in}}%
\pgfpathlineto{\pgfqpoint{1.241274in}{1.132296in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.132365in}}%
\pgfpathlineto{\pgfqpoint{1.241755in}{1.131879in}}%
\pgfpathlineto{\pgfqpoint{1.242140in}{1.130618in}}%
\pgfpathlineto{\pgfqpoint{1.242236in}{1.133824in}}%
\pgfpathlineto{\pgfqpoint{1.242332in}{1.133445in}}%
\pgfpathlineto{\pgfqpoint{1.242621in}{1.136570in}}%
\pgfpathlineto{\pgfqpoint{1.243390in}{1.133765in}}%
\pgfpathlineto{\pgfqpoint{1.243582in}{1.131421in}}%
\pgfpathlineto{\pgfqpoint{1.244159in}{1.134635in}}%
\pgfpathlineto{\pgfqpoint{1.244256in}{1.134275in}}%
\pgfpathlineto{\pgfqpoint{1.245698in}{1.137221in}}%
\pgfpathlineto{\pgfqpoint{1.244640in}{1.133738in}}%
\pgfpathlineto{\pgfqpoint{1.245794in}{1.135961in}}%
\pgfpathlineto{\pgfqpoint{1.246179in}{1.133987in}}%
\pgfpathlineto{\pgfqpoint{1.246371in}{1.137182in}}%
\pgfpathlineto{\pgfqpoint{1.246852in}{1.135662in}}%
\pgfpathlineto{\pgfqpoint{1.247237in}{1.134204in}}%
\pgfpathlineto{\pgfqpoint{1.247814in}{1.134597in}}%
\pgfpathlineto{\pgfqpoint{1.249929in}{1.138013in}}%
\pgfpathlineto{\pgfqpoint{1.251372in}{1.132550in}}%
\pgfpathlineto{\pgfqpoint{1.251468in}{1.134519in}}%
\pgfpathlineto{\pgfqpoint{1.251660in}{1.134205in}}%
\pgfpathlineto{\pgfqpoint{1.251853in}{1.136211in}}%
\pgfpathlineto{\pgfqpoint{1.252430in}{1.133171in}}%
\pgfpathlineto{\pgfqpoint{1.255218in}{1.122410in}}%
\pgfpathlineto{\pgfqpoint{1.255411in}{1.123179in}}%
\pgfpathlineto{\pgfqpoint{1.256180in}{1.121813in}}%
\pgfpathlineto{\pgfqpoint{1.256372in}{1.121357in}}%
\pgfpathlineto{\pgfqpoint{1.256468in}{1.122927in}}%
\pgfpathlineto{\pgfqpoint{1.256949in}{1.122844in}}%
\pgfpathlineto{\pgfqpoint{1.257334in}{1.122172in}}%
\pgfpathlineto{\pgfqpoint{1.257430in}{1.121579in}}%
\pgfpathlineto{\pgfqpoint{1.257911in}{1.123146in}}%
\pgfpathlineto{\pgfqpoint{1.258199in}{1.122110in}}%
\pgfpathlineto{\pgfqpoint{1.258776in}{1.124623in}}%
\pgfpathlineto{\pgfqpoint{1.259353in}{1.122918in}}%
\pgfpathlineto{\pgfqpoint{1.259450in}{1.123412in}}%
\pgfpathlineto{\pgfqpoint{1.260027in}{1.121189in}}%
\pgfpathlineto{\pgfqpoint{1.260700in}{1.116522in}}%
\pgfpathlineto{\pgfqpoint{1.261373in}{1.128866in}}%
\pgfpathlineto{\pgfqpoint{1.262142in}{1.126944in}}%
\pgfpathlineto{\pgfqpoint{1.262238in}{1.128918in}}%
\pgfpathlineto{\pgfqpoint{1.262912in}{1.125912in}}%
\pgfpathlineto{\pgfqpoint{1.263008in}{1.126732in}}%
\pgfpathlineto{\pgfqpoint{1.263777in}{1.128937in}}%
\pgfpathlineto{\pgfqpoint{1.264162in}{1.127723in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{1.126579in}}%
\pgfpathlineto{\pgfqpoint{1.264931in}{1.129239in}}%
\pgfpathlineto{\pgfqpoint{1.265700in}{1.135349in}}%
\pgfpathlineto{\pgfqpoint{1.265412in}{1.129065in}}%
\pgfpathlineto{\pgfqpoint{1.266373in}{1.134562in}}%
\pgfpathlineto{\pgfqpoint{1.266566in}{1.134793in}}%
\pgfpathlineto{\pgfqpoint{1.266758in}{1.133841in}}%
\pgfpathlineto{\pgfqpoint{1.267624in}{1.131942in}}%
\pgfpathlineto{\pgfqpoint{1.267912in}{1.132789in}}%
\pgfpathlineto{\pgfqpoint{1.268008in}{1.134780in}}%
\pgfpathlineto{\pgfqpoint{1.268970in}{1.133164in}}%
\pgfpathlineto{\pgfqpoint{1.269066in}{1.133357in}}%
\pgfpathlineto{\pgfqpoint{1.269451in}{1.131721in}}%
\pgfpathlineto{\pgfqpoint{1.270893in}{1.127639in}}%
\pgfpathlineto{\pgfqpoint{1.271663in}{1.126803in}}%
\pgfpathlineto{\pgfqpoint{1.271759in}{1.127413in}}%
\pgfpathlineto{\pgfqpoint{1.272336in}{1.127703in}}%
\pgfpathlineto{\pgfqpoint{1.273105in}{1.122381in}}%
\pgfpathlineto{\pgfqpoint{1.273682in}{1.125707in}}%
\pgfpathlineto{\pgfqpoint{1.273874in}{1.125914in}}%
\pgfpathlineto{\pgfqpoint{1.273970in}{1.125187in}}%
\pgfpathlineto{\pgfqpoint{1.274644in}{1.125292in}}%
\pgfpathlineto{\pgfqpoint{1.275413in}{1.121797in}}%
\pgfpathlineto{\pgfqpoint{1.275701in}{1.121114in}}%
\pgfpathlineto{\pgfqpoint{1.275990in}{1.122708in}}%
\pgfpathlineto{\pgfqpoint{1.276567in}{1.121727in}}%
\pgfpathlineto{\pgfqpoint{1.277625in}{1.122775in}}%
\pgfpathlineto{\pgfqpoint{1.277721in}{1.121928in}}%
\pgfpathlineto{\pgfqpoint{1.279740in}{1.114883in}}%
\pgfpathlineto{\pgfqpoint{1.279933in}{1.115131in}}%
\pgfpathlineto{\pgfqpoint{1.281568in}{1.119921in}}%
\pgfpathlineto{\pgfqpoint{1.280125in}{1.114648in}}%
\pgfpathlineto{\pgfqpoint{1.281856in}{1.119739in}}%
\pgfpathlineto{\pgfqpoint{1.283010in}{1.116151in}}%
\pgfpathlineto{\pgfqpoint{1.282241in}{1.120569in}}%
\pgfpathlineto{\pgfqpoint{1.283106in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{1.284260in}{1.119888in}}%
\pgfpathlineto{\pgfqpoint{1.284452in}{1.119624in}}%
\pgfpathlineto{\pgfqpoint{1.284549in}{1.120066in}}%
\pgfpathlineto{\pgfqpoint{1.284837in}{1.117080in}}%
\pgfpathlineto{\pgfqpoint{1.284933in}{1.117080in}}%
\pgfpathlineto{\pgfqpoint{1.285799in}{1.115777in}}%
\pgfpathlineto{\pgfqpoint{1.285318in}{1.117471in}}%
\pgfpathlineto{\pgfqpoint{1.285895in}{1.116374in}}%
\pgfpathlineto{\pgfqpoint{1.286376in}{1.118647in}}%
\pgfpathlineto{\pgfqpoint{1.287049in}{1.117560in}}%
\pgfpathlineto{\pgfqpoint{1.288972in}{1.110226in}}%
\pgfpathlineto{\pgfqpoint{1.289742in}{1.113505in}}%
\pgfpathlineto{\pgfqpoint{1.289934in}{1.114296in}}%
\pgfpathlineto{\pgfqpoint{1.290319in}{1.111220in}}%
\pgfpathlineto{\pgfqpoint{1.290703in}{1.110554in}}%
\pgfpathlineto{\pgfqpoint{1.290896in}{1.112504in}}%
\pgfpathlineto{\pgfqpoint{1.291184in}{1.113050in}}%
\pgfpathlineto{\pgfqpoint{1.291280in}{1.112024in}}%
\pgfpathlineto{\pgfqpoint{1.291665in}{1.112118in}}%
\pgfpathlineto{\pgfqpoint{1.291857in}{1.111484in}}%
\pgfpathlineto{\pgfqpoint{1.292242in}{1.113378in}}%
\pgfpathlineto{\pgfqpoint{1.292338in}{1.113192in}}%
\pgfpathlineto{\pgfqpoint{1.293684in}{1.108929in}}%
\pgfpathlineto{\pgfqpoint{1.293780in}{1.108379in}}%
\pgfpathlineto{\pgfqpoint{1.293973in}{1.111801in}}%
\pgfpathlineto{\pgfqpoint{1.294165in}{1.111426in}}%
\pgfpathlineto{\pgfqpoint{1.294934in}{1.112386in}}%
\pgfpathlineto{\pgfqpoint{1.294742in}{1.110077in}}%
\pgfpathlineto{\pgfqpoint{1.295319in}{1.112328in}}%
\pgfpathlineto{\pgfqpoint{1.295704in}{1.112901in}}%
\pgfpathlineto{\pgfqpoint{1.295992in}{1.111948in}}%
\pgfpathlineto{\pgfqpoint{1.297146in}{1.117219in}}%
\pgfpathlineto{\pgfqpoint{1.297723in}{1.116649in}}%
\pgfpathlineto{\pgfqpoint{1.297916in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{1.298685in}{1.115663in}}%
\pgfpathlineto{\pgfqpoint{1.299839in}{1.117507in}}%
\pgfpathlineto{\pgfqpoint{1.299935in}{1.117050in}}%
\pgfpathlineto{\pgfqpoint{1.300320in}{1.117875in}}%
\pgfpathlineto{\pgfqpoint{1.301089in}{1.114943in}}%
\pgfpathlineto{\pgfqpoint{1.301666in}{1.114441in}}%
\pgfpathlineto{\pgfqpoint{1.301762in}{1.113477in}}%
\pgfpathlineto{\pgfqpoint{1.301954in}{1.115882in}}%
\pgfpathlineto{\pgfqpoint{1.302724in}{1.114709in}}%
\pgfpathlineto{\pgfqpoint{1.304455in}{1.120853in}}%
\pgfpathlineto{\pgfqpoint{1.304551in}{1.120038in}}%
\pgfpathlineto{\pgfqpoint{1.306186in}{1.113944in}}%
\pgfpathlineto{\pgfqpoint{1.306955in}{1.115766in}}%
\pgfpathlineto{\pgfqpoint{1.307340in}{1.118271in}}%
\pgfpathlineto{\pgfqpoint{1.307917in}{1.116999in}}%
\pgfpathlineto{\pgfqpoint{1.308975in}{1.114882in}}%
\pgfpathlineto{\pgfqpoint{1.310321in}{1.112223in}}%
\pgfpathlineto{\pgfqpoint{1.310513in}{1.115089in}}%
\pgfpathlineto{\pgfqpoint{1.311379in}{1.113039in}}%
\pgfpathlineto{\pgfqpoint{1.312725in}{1.107371in}}%
\pgfpathlineto{\pgfqpoint{1.313975in}{1.114208in}}%
\pgfpathlineto{\pgfqpoint{1.314264in}{1.113117in}}%
\pgfpathlineto{\pgfqpoint{1.314552in}{1.115839in}}%
\pgfpathlineto{\pgfqpoint{1.315129in}{1.113740in}}%
\pgfpathlineto{\pgfqpoint{1.315321in}{1.114052in}}%
\pgfpathlineto{\pgfqpoint{1.315418in}{1.112544in}}%
\pgfpathlineto{\pgfqpoint{1.315898in}{1.111054in}}%
\pgfpathlineto{\pgfqpoint{1.316283in}{1.113507in}}%
\pgfpathlineto{\pgfqpoint{1.316379in}{1.113889in}}%
\pgfpathlineto{\pgfqpoint{1.316668in}{1.111447in}}%
\pgfpathlineto{\pgfqpoint{1.316860in}{1.111157in}}%
\pgfpathlineto{\pgfqpoint{1.316956in}{1.111414in}}%
\pgfpathlineto{\pgfqpoint{1.317629in}{1.114204in}}%
\pgfpathlineto{\pgfqpoint{1.318110in}{1.112617in}}%
\pgfpathlineto{\pgfqpoint{1.318879in}{1.109451in}}%
\pgfpathlineto{\pgfqpoint{1.319360in}{1.111901in}}%
\pgfpathlineto{\pgfqpoint{1.320130in}{1.112339in}}%
\pgfpathlineto{\pgfqpoint{1.321572in}{1.115386in}}%
\pgfpathlineto{\pgfqpoint{1.321668in}{1.115121in}}%
\pgfpathlineto{\pgfqpoint{1.321861in}{1.114836in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{1.116097in}}%
\pgfpathlineto{\pgfqpoint{1.322053in}{1.115534in}}%
\pgfpathlineto{\pgfqpoint{1.323976in}{1.121445in}}%
\pgfpathlineto{\pgfqpoint{1.324649in}{1.117908in}}%
\pgfpathlineto{\pgfqpoint{1.325323in}{1.118485in}}%
\pgfpathlineto{\pgfqpoint{1.325707in}{1.118126in}}%
\pgfpathlineto{\pgfqpoint{1.326669in}{1.119322in}}%
\pgfpathlineto{\pgfqpoint{1.327150in}{1.119188in}}%
\pgfpathlineto{\pgfqpoint{1.328496in}{1.124571in}}%
\pgfpathlineto{\pgfqpoint{1.328592in}{1.124443in}}%
\pgfpathlineto{\pgfqpoint{1.328881in}{1.122693in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{1.125144in}}%
\pgfpathlineto{\pgfqpoint{1.329169in}{1.132629in}}%
\pgfpathlineto{\pgfqpoint{1.330035in}{1.128584in}}%
\pgfpathlineto{\pgfqpoint{1.330419in}{1.128378in}}%
\pgfpathlineto{\pgfqpoint{1.331381in}{1.133991in}}%
\pgfpathlineto{\pgfqpoint{1.331669in}{1.132619in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.127911in}}%
\pgfpathlineto{\pgfqpoint{1.333689in}{1.130036in}}%
\pgfpathlineto{\pgfqpoint{1.334458in}{1.129382in}}%
\pgfpathlineto{\pgfqpoint{1.335131in}{1.132895in}}%
\pgfpathlineto{\pgfqpoint{1.336093in}{1.130979in}}%
\pgfpathlineto{\pgfqpoint{1.337343in}{1.127995in}}%
\pgfpathlineto{\pgfqpoint{1.337632in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.337824in}{1.126555in}}%
\pgfpathlineto{\pgfqpoint{1.338209in}{1.127099in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.126172in}}%
\pgfpathlineto{\pgfqpoint{1.340036in}{1.129626in}}%
\pgfpathlineto{\pgfqpoint{1.339459in}{1.125854in}}%
\pgfpathlineto{\pgfqpoint{1.340132in}{1.128541in}}%
\pgfpathlineto{\pgfqpoint{1.341094in}{1.124984in}}%
\pgfpathlineto{\pgfqpoint{1.341478in}{1.126125in}}%
\pgfpathlineto{\pgfqpoint{1.342440in}{1.128017in}}%
\pgfpathlineto{\pgfqpoint{1.342728in}{1.127136in}}%
\pgfpathlineto{\pgfqpoint{1.343402in}{1.124008in}}%
\pgfpathlineto{\pgfqpoint{1.344267in}{1.124510in}}%
\pgfpathlineto{\pgfqpoint{1.344363in}{1.124814in}}%
\pgfpathlineto{\pgfqpoint{1.344844in}{1.122885in}}%
\pgfpathlineto{\pgfqpoint{1.345036in}{1.123753in}}%
\pgfpathlineto{\pgfqpoint{1.346190in}{1.121068in}}%
\pgfpathlineto{\pgfqpoint{1.348402in}{1.126042in}}%
\pgfpathlineto{\pgfqpoint{1.348979in}{1.126974in}}%
\pgfpathlineto{\pgfqpoint{1.349268in}{1.129661in}}%
\pgfpathlineto{\pgfqpoint{1.349845in}{1.126138in}}%
\pgfpathlineto{\pgfqpoint{1.350902in}{1.122653in}}%
\pgfpathlineto{\pgfqpoint{1.351191in}{1.123330in}}%
\pgfpathlineto{\pgfqpoint{1.352249in}{1.127447in}}%
\pgfpathlineto{\pgfqpoint{1.352345in}{1.126395in}}%
\pgfpathlineto{\pgfqpoint{1.352730in}{1.127667in}}%
\pgfpathlineto{\pgfqpoint{1.353595in}{1.126942in}}%
\pgfpathlineto{\pgfqpoint{1.354076in}{1.128338in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{1.126390in}}%
\pgfpathlineto{\pgfqpoint{1.355134in}{1.126890in}}%
\pgfpathlineto{\pgfqpoint{1.355711in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{1.357057in}{1.119768in}}%
\pgfpathlineto{\pgfqpoint{1.355903in}{1.126463in}}%
\pgfpathlineto{\pgfqpoint{1.357153in}{1.120118in}}%
\pgfpathlineto{\pgfqpoint{1.357345in}{1.119444in}}%
\pgfpathlineto{\pgfqpoint{1.358115in}{1.119767in}}%
\pgfpathlineto{\pgfqpoint{1.359461in}{1.125551in}}%
\pgfpathlineto{\pgfqpoint{1.360038in}{1.125218in}}%
\pgfpathlineto{\pgfqpoint{1.359846in}{1.126630in}}%
\pgfpathlineto{\pgfqpoint{1.360134in}{1.125427in}}%
\pgfpathlineto{\pgfqpoint{1.360230in}{1.126591in}}%
\pgfpathlineto{\pgfqpoint{1.361000in}{1.122715in}}%
\pgfpathlineto{\pgfqpoint{1.362731in}{1.113626in}}%
\pgfpathlineto{\pgfqpoint{1.363692in}{1.115480in}}%
\pgfpathlineto{\pgfqpoint{1.364077in}{1.113190in}}%
\pgfpathlineto{\pgfqpoint{1.365616in}{1.107875in}}%
\pgfpathlineto{\pgfqpoint{1.366289in}{1.103234in}}%
\pgfpathlineto{\pgfqpoint{1.366770in}{1.106930in}}%
\pgfpathlineto{\pgfqpoint{1.367635in}{1.114981in}}%
\pgfpathlineto{\pgfqpoint{1.368501in}{1.111389in}}%
\pgfpathlineto{\pgfqpoint{1.370232in}{1.107729in}}%
\pgfpathlineto{\pgfqpoint{1.371482in}{1.104272in}}%
\pgfpathlineto{\pgfqpoint{1.370808in}{1.107992in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{1.105154in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{1.107684in}}%
\pgfpathlineto{\pgfqpoint{1.372732in}{1.105874in}}%
\pgfpathlineto{\pgfqpoint{1.372828in}{1.104998in}}%
\pgfpathlineto{\pgfqpoint{1.373405in}{1.108240in}}%
\pgfpathlineto{\pgfqpoint{1.373501in}{1.109603in}}%
\pgfpathlineto{\pgfqpoint{1.374174in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{1.375424in}{1.100468in}}%
\pgfpathlineto{\pgfqpoint{1.375809in}{1.101051in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{1.103757in}}%
\pgfpathlineto{\pgfqpoint{1.378790in}{1.102716in}}%
\pgfpathlineto{\pgfqpoint{1.378886in}{1.104516in}}%
\pgfpathlineto{\pgfqpoint{1.379656in}{1.100275in}}%
\pgfpathlineto{\pgfqpoint{1.380233in}{1.101708in}}%
\pgfpathlineto{\pgfqpoint{1.381675in}{1.098037in}}%
\pgfpathlineto{\pgfqpoint{1.381964in}{1.098820in}}%
\pgfpathlineto{\pgfqpoint{1.382444in}{1.096555in}}%
\pgfpathlineto{\pgfqpoint{1.383021in}{1.094864in}}%
\pgfpathlineto{\pgfqpoint{1.382829in}{1.096746in}}%
\pgfpathlineto{\pgfqpoint{1.383502in}{1.096024in}}%
\pgfpathlineto{\pgfqpoint{1.384272in}{1.096678in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.096144in}}%
\pgfpathlineto{\pgfqpoint{1.384849in}{1.095089in}}%
\pgfpathlineto{\pgfqpoint{1.385041in}{1.096172in}}%
\pgfpathlineto{\pgfqpoint{1.386772in}{1.104148in}}%
\pgfpathlineto{\pgfqpoint{1.388887in}{1.105517in}}%
\pgfpathlineto{\pgfqpoint{1.388984in}{1.104483in}}%
\pgfpathlineto{\pgfqpoint{1.389368in}{1.103273in}}%
\pgfpathlineto{\pgfqpoint{1.389753in}{1.105493in}}%
\pgfpathlineto{\pgfqpoint{1.391003in}{1.116763in}}%
\pgfpathlineto{\pgfqpoint{1.391099in}{1.115787in}}%
\pgfpathlineto{\pgfqpoint{1.392830in}{1.116900in}}%
\pgfpathlineto{\pgfqpoint{1.393023in}{1.117606in}}%
\pgfpathlineto{\pgfqpoint{1.393407in}{1.115605in}}%
\pgfpathlineto{\pgfqpoint{1.393503in}{1.114794in}}%
\pgfpathlineto{\pgfqpoint{1.393984in}{1.119070in}}%
\pgfpathlineto{\pgfqpoint{1.394080in}{1.118447in}}%
\pgfpathlineto{\pgfqpoint{1.394657in}{1.120889in}}%
\pgfpathlineto{\pgfqpoint{1.395234in}{1.119497in}}%
\pgfpathlineto{\pgfqpoint{1.395331in}{1.118439in}}%
\pgfpathlineto{\pgfqpoint{1.395811in}{1.121583in}}%
\pgfpathlineto{\pgfqpoint{1.396004in}{1.120021in}}%
\pgfpathlineto{\pgfqpoint{1.396773in}{1.126782in}}%
\pgfpathlineto{\pgfqpoint{1.397158in}{1.124716in}}%
\pgfpathlineto{\pgfqpoint{1.398215in}{1.127051in}}%
\pgfpathlineto{\pgfqpoint{1.399273in}{1.134150in}}%
\pgfpathlineto{\pgfqpoint{1.399369in}{1.132814in}}%
\pgfpathlineto{\pgfqpoint{1.399850in}{1.133009in}}%
\pgfpathlineto{\pgfqpoint{1.400235in}{1.134186in}}%
\pgfpathlineto{\pgfqpoint{1.401004in}{1.131501in}}%
\pgfpathlineto{\pgfqpoint{1.401485in}{1.136960in}}%
\pgfpathlineto{\pgfqpoint{1.402254in}{1.133554in}}%
\pgfpathlineto{\pgfqpoint{1.402639in}{1.131814in}}%
\pgfpathlineto{\pgfqpoint{1.402831in}{1.132149in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.128476in}}%
\pgfpathlineto{\pgfqpoint{1.404659in}{1.132920in}}%
\pgfpathlineto{\pgfqpoint{1.405139in}{1.130446in}}%
\pgfpathlineto{\pgfqpoint{1.405524in}{1.128341in}}%
\pgfpathlineto{\pgfqpoint{1.406005in}{1.130241in}}%
\pgfpathlineto{\pgfqpoint{1.407543in}{1.141203in}}%
\pgfpathlineto{\pgfqpoint{1.407832in}{1.140191in}}%
\pgfpathlineto{\pgfqpoint{1.408217in}{1.138169in}}%
\pgfpathlineto{\pgfqpoint{1.409851in}{1.135448in}}%
\pgfpathlineto{\pgfqpoint{1.411871in}{1.140848in}}%
\pgfpathlineto{\pgfqpoint{1.412448in}{1.138483in}}%
\pgfpathlineto{\pgfqpoint{1.413987in}{1.133084in}}%
\pgfpathlineto{\pgfqpoint{1.414179in}{1.133805in}}%
\pgfpathlineto{\pgfqpoint{1.414371in}{1.135813in}}%
\pgfpathlineto{\pgfqpoint{1.414852in}{1.130715in}}%
\pgfpathlineto{\pgfqpoint{1.415140in}{1.132716in}}%
\pgfpathlineto{\pgfqpoint{1.416294in}{1.132734in}}%
\pgfpathlineto{\pgfqpoint{1.416391in}{1.134179in}}%
\pgfpathlineto{\pgfqpoint{1.417256in}{1.130492in}}%
\pgfpathlineto{\pgfqpoint{1.417352in}{1.129152in}}%
\pgfpathlineto{\pgfqpoint{1.417833in}{1.132385in}}%
\pgfpathlineto{\pgfqpoint{1.418218in}{1.131731in}}%
\pgfpathlineto{\pgfqpoint{1.418506in}{1.131613in}}%
\pgfpathlineto{\pgfqpoint{1.418699in}{1.135751in}}%
\pgfpathlineto{\pgfqpoint{1.419756in}{1.135674in}}%
\pgfpathlineto{\pgfqpoint{1.420430in}{1.136551in}}%
\pgfpathlineto{\pgfqpoint{1.421007in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{1.423603in}{1.139828in}}%
\pgfpathlineto{\pgfqpoint{1.423891in}{1.137492in}}%
\pgfpathlineto{\pgfqpoint{1.424949in}{1.135024in}}%
\pgfpathlineto{\pgfqpoint{1.425045in}{1.136071in}}%
\pgfpathlineto{\pgfqpoint{1.425334in}{1.144200in}}%
\pgfpathlineto{\pgfqpoint{1.426103in}{1.142251in}}%
\pgfpathlineto{\pgfqpoint{1.427257in}{1.138594in}}%
\pgfpathlineto{\pgfqpoint{1.427450in}{1.140119in}}%
\pgfpathlineto{\pgfqpoint{1.428219in}{1.143841in}}%
\pgfpathlineto{\pgfqpoint{1.428604in}{1.141130in}}%
\pgfpathlineto{\pgfqpoint{1.430238in}{1.136897in}}%
\pgfpathlineto{\pgfqpoint{1.431585in}{1.141839in}}%
\pgfpathlineto{\pgfqpoint{1.433412in}{1.137022in}}%
\pgfpathlineto{\pgfqpoint{1.433508in}{1.137832in}}%
\pgfpathlineto{\pgfqpoint{1.433893in}{1.140711in}}%
\pgfpathlineto{\pgfqpoint{1.434854in}{1.140059in}}%
\pgfpathlineto{\pgfqpoint{1.434950in}{1.145355in}}%
\pgfpathlineto{\pgfqpoint{1.435912in}{1.142591in}}%
\pgfpathlineto{\pgfqpoint{1.436681in}{1.139835in}}%
\pgfpathlineto{\pgfqpoint{1.437547in}{1.140208in}}%
\pgfpathlineto{\pgfqpoint{1.438797in}{1.144482in}}%
\pgfpathlineto{\pgfqpoint{1.439663in}{1.143318in}}%
\pgfpathlineto{\pgfqpoint{1.439855in}{1.143915in}}%
\pgfpathlineto{\pgfqpoint{1.440528in}{1.145048in}}%
\pgfpathlineto{\pgfqpoint{1.440240in}{1.142647in}}%
\pgfpathlineto{\pgfqpoint{1.440624in}{1.144021in}}%
\pgfpathlineto{\pgfqpoint{1.441778in}{1.139153in}}%
\pgfpathlineto{\pgfqpoint{1.442067in}{1.140931in}}%
\pgfpathlineto{\pgfqpoint{1.443028in}{1.143806in}}%
\pgfpathlineto{\pgfqpoint{1.443413in}{1.146647in}}%
\pgfpathlineto{\pgfqpoint{1.444182in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{1.445432in}{1.142781in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{1.148764in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.145732in}}%
\pgfpathlineto{\pgfqpoint{1.446779in}{1.144861in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{1.147462in}}%
\pgfpathlineto{\pgfqpoint{1.447837in}{1.146628in}}%
\pgfpathlineto{\pgfqpoint{1.448510in}{1.150376in}}%
\pgfpathlineto{\pgfqpoint{1.448991in}{1.147909in}}%
\pgfpathlineto{\pgfqpoint{1.449087in}{1.147573in}}%
\pgfpathlineto{\pgfqpoint{1.449375in}{1.149964in}}%
\pgfpathlineto{\pgfqpoint{1.449760in}{1.148935in}}%
\pgfpathlineto{\pgfqpoint{1.450144in}{1.153361in}}%
\pgfpathlineto{\pgfqpoint{1.450914in}{1.150165in}}%
\pgfpathlineto{\pgfqpoint{1.451010in}{1.150364in}}%
\pgfpathlineto{\pgfqpoint{1.451106in}{1.149333in}}%
\pgfpathlineto{\pgfqpoint{1.451972in}{1.147302in}}%
\pgfpathlineto{\pgfqpoint{1.452068in}{1.148174in}}%
\pgfpathlineto{\pgfqpoint{1.452260in}{1.150292in}}%
\pgfpathlineto{\pgfqpoint{1.452837in}{1.148211in}}%
\pgfpathlineto{\pgfqpoint{1.455241in}{1.143674in}}%
\pgfpathlineto{\pgfqpoint{1.456107in}{1.149654in}}%
\pgfpathlineto{\pgfqpoint{1.456491in}{1.147832in}}%
\pgfpathlineto{\pgfqpoint{1.456684in}{1.147428in}}%
\pgfpathlineto{\pgfqpoint{1.456780in}{1.148209in}}%
\pgfpathlineto{\pgfqpoint{1.457645in}{1.155070in}}%
\pgfpathlineto{\pgfqpoint{1.458030in}{1.153110in}}%
\pgfpathlineto{\pgfqpoint{1.458222in}{1.153066in}}%
\pgfpathlineto{\pgfqpoint{1.459569in}{1.146668in}}%
\pgfpathlineto{\pgfqpoint{1.460242in}{1.148682in}}%
\pgfpathlineto{\pgfqpoint{1.461011in}{1.152539in}}%
\pgfpathlineto{\pgfqpoint{1.460626in}{1.148564in}}%
\pgfpathlineto{\pgfqpoint{1.461203in}{1.151527in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.161259in}}%
\pgfpathlineto{\pgfqpoint{1.462357in}{1.159989in}}%
\pgfpathlineto{\pgfqpoint{1.463704in}{1.154679in}}%
\pgfpathlineto{\pgfqpoint{1.463992in}{1.156124in}}%
\pgfpathlineto{\pgfqpoint{1.464569in}{1.159698in}}%
\pgfpathlineto{\pgfqpoint{1.465050in}{1.157209in}}%
\pgfpathlineto{\pgfqpoint{1.465339in}{1.158740in}}%
\pgfpathlineto{\pgfqpoint{1.465435in}{1.158123in}}%
\pgfpathlineto{\pgfqpoint{1.465531in}{1.159304in}}%
\pgfpathlineto{\pgfqpoint{1.466204in}{1.154921in}}%
\pgfpathlineto{\pgfqpoint{1.466300in}{1.155096in}}%
\pgfpathlineto{\pgfqpoint{1.467646in}{1.151596in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{1.153379in}}%
\pgfpathlineto{\pgfqpoint{1.468704in}{1.151803in}}%
\pgfpathlineto{\pgfqpoint{1.469954in}{1.146851in}}%
\pgfpathlineto{\pgfqpoint{1.470243in}{1.147523in}}%
\pgfpathlineto{\pgfqpoint{1.470531in}{1.147053in}}%
\pgfpathlineto{\pgfqpoint{1.470628in}{1.148540in}}%
\pgfpathlineto{\pgfqpoint{1.471301in}{1.150689in}}%
\pgfpathlineto{\pgfqpoint{1.472166in}{1.150218in}}%
\pgfpathlineto{\pgfqpoint{1.472936in}{1.150543in}}%
\pgfpathlineto{\pgfqpoint{1.473897in}{1.145979in}}%
\pgfpathlineto{\pgfqpoint{1.474090in}{1.146949in}}%
\pgfpathlineto{\pgfqpoint{1.474570in}{1.144996in}}%
\pgfpathlineto{\pgfqpoint{1.474859in}{1.145505in}}%
\pgfpathlineto{\pgfqpoint{1.475340in}{1.144356in}}%
\pgfpathlineto{\pgfqpoint{1.475436in}{1.146902in}}%
\pgfpathlineto{\pgfqpoint{1.475532in}{1.147822in}}%
\pgfpathlineto{\pgfqpoint{1.476205in}{1.144239in}}%
\pgfpathlineto{\pgfqpoint{1.476397in}{1.145688in}}%
\pgfpathlineto{\pgfqpoint{1.476686in}{1.145727in}}%
\pgfpathlineto{\pgfqpoint{1.477648in}{1.144057in}}%
\pgfpathlineto{\pgfqpoint{1.477263in}{1.145843in}}%
\pgfpathlineto{\pgfqpoint{1.477744in}{1.145036in}}%
\pgfpathlineto{\pgfqpoint{1.478032in}{1.148369in}}%
\pgfpathlineto{\pgfqpoint{1.478802in}{1.144380in}}%
\pgfpathlineto{\pgfqpoint{1.478994in}{1.144198in}}%
\pgfpathlineto{\pgfqpoint{1.479763in}{1.150876in}}%
\pgfpathlineto{\pgfqpoint{1.480052in}{1.150321in}}%
\pgfpathlineto{\pgfqpoint{1.480244in}{1.150518in}}%
\pgfpathlineto{\pgfqpoint{1.480436in}{1.149283in}}%
\pgfpathlineto{\pgfqpoint{1.480629in}{1.148148in}}%
\pgfpathlineto{\pgfqpoint{1.481206in}{1.149715in}}%
\pgfpathlineto{\pgfqpoint{1.481398in}{1.148825in}}%
\pgfpathlineto{\pgfqpoint{1.482264in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{1.482648in}{1.150943in}}%
\pgfpathlineto{\pgfqpoint{1.482937in}{1.150039in}}%
\pgfpathlineto{\pgfqpoint{1.483225in}{1.152585in}}%
\pgfpathlineto{\pgfqpoint{1.483610in}{1.152917in}}%
\pgfpathlineto{\pgfqpoint{1.484283in}{1.151482in}}%
\pgfpathlineto{\pgfqpoint{1.484379in}{1.152993in}}%
\pgfpathlineto{\pgfqpoint{1.485149in}{1.148604in}}%
\pgfpathlineto{\pgfqpoint{1.485341in}{1.147406in}}%
\pgfpathlineto{\pgfqpoint{1.486014in}{1.150343in}}%
\pgfpathlineto{\pgfqpoint{1.486783in}{1.150620in}}%
\pgfpathlineto{\pgfqpoint{1.486879in}{1.149702in}}%
\pgfpathlineto{\pgfqpoint{1.488707in}{1.144186in}}%
\pgfpathlineto{\pgfqpoint{1.488995in}{1.144892in}}%
\pgfpathlineto{\pgfqpoint{1.489284in}{1.145923in}}%
\pgfpathlineto{\pgfqpoint{1.489861in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{1.489957in}{1.143126in}}%
\pgfpathlineto{\pgfqpoint{1.490341in}{1.146215in}}%
\pgfpathlineto{\pgfqpoint{1.490726in}{1.145534in}}%
\pgfpathlineto{\pgfqpoint{1.491592in}{1.144970in}}%
\pgfpathlineto{\pgfqpoint{1.492361in}{1.142573in}}%
\pgfpathlineto{\pgfqpoint{1.492457in}{1.142991in}}%
\pgfpathlineto{\pgfqpoint{1.494573in}{1.150269in}}%
\pgfpathlineto{\pgfqpoint{1.494957in}{1.149690in}}%
\pgfpathlineto{\pgfqpoint{1.495150in}{1.151153in}}%
\pgfpathlineto{\pgfqpoint{1.496111in}{1.154427in}}%
\pgfpathlineto{\pgfqpoint{1.496784in}{1.153142in}}%
\pgfpathlineto{\pgfqpoint{1.496881in}{1.152052in}}%
\pgfpathlineto{\pgfqpoint{1.497073in}{1.155015in}}%
\pgfpathlineto{\pgfqpoint{1.497554in}{1.153545in}}%
\pgfpathlineto{\pgfqpoint{1.498323in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{1.498996in}{1.155669in}}%
\pgfpathlineto{\pgfqpoint{1.500535in}{1.151701in}}%
\pgfpathlineto{\pgfqpoint{1.500631in}{1.154211in}}%
\pgfpathlineto{\pgfqpoint{1.501593in}{1.151522in}}%
\pgfpathlineto{\pgfqpoint{1.501881in}{1.149881in}}%
\pgfpathlineto{\pgfqpoint{1.502458in}{1.154042in}}%
\pgfpathlineto{\pgfqpoint{1.502747in}{1.155981in}}%
\pgfpathlineto{\pgfqpoint{1.503420in}{1.153245in}}%
\pgfpathlineto{\pgfqpoint{1.503516in}{1.154179in}}%
\pgfpathlineto{\pgfqpoint{1.504381in}{1.155219in}}%
\pgfpathlineto{\pgfqpoint{1.504670in}{1.151211in}}%
\pgfpathlineto{\pgfqpoint{1.504958in}{1.151859in}}%
\pgfpathlineto{\pgfqpoint{1.505151in}{1.150176in}}%
\pgfpathlineto{\pgfqpoint{1.509478in}{1.140217in}}%
\pgfpathlineto{\pgfqpoint{1.509863in}{1.141027in}}%
\pgfpathlineto{\pgfqpoint{1.510248in}{1.144475in}}%
\pgfpathlineto{\pgfqpoint{1.511113in}{1.143012in}}%
\pgfpathlineto{\pgfqpoint{1.511594in}{1.139917in}}%
\pgfpathlineto{\pgfqpoint{1.511978in}{1.145678in}}%
\pgfpathlineto{\pgfqpoint{1.512075in}{1.144352in}}%
\pgfpathlineto{\pgfqpoint{1.512940in}{1.142754in}}%
\pgfpathlineto{\pgfqpoint{1.513036in}{1.143899in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{1.513998in}{1.143104in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{1.141223in}}%
\pgfpathlineto{\pgfqpoint{1.514671in}{1.143484in}}%
\pgfpathlineto{\pgfqpoint{1.514960in}{1.142451in}}%
\pgfpathlineto{\pgfqpoint{1.516498in}{1.146092in}}%
\pgfpathlineto{\pgfqpoint{1.515537in}{1.141514in}}%
\pgfpathlineto{\pgfqpoint{1.516594in}{1.144878in}}%
\pgfpathlineto{\pgfqpoint{1.517364in}{1.142286in}}%
\pgfpathlineto{\pgfqpoint{1.518037in}{1.143756in}}%
\pgfpathlineto{\pgfqpoint{1.519287in}{1.148034in}}%
\pgfpathlineto{\pgfqpoint{1.518325in}{1.143327in}}%
\pgfpathlineto{\pgfqpoint{1.519768in}{1.146156in}}%
\pgfpathlineto{\pgfqpoint{1.520729in}{1.142961in}}%
\pgfpathlineto{\pgfqpoint{1.520056in}{1.146205in}}%
\pgfpathlineto{\pgfqpoint{1.521018in}{1.145014in}}%
\pgfpathlineto{\pgfqpoint{1.522460in}{1.139712in}}%
\pgfpathlineto{\pgfqpoint{1.522653in}{1.141367in}}%
\pgfpathlineto{\pgfqpoint{1.523326in}{1.141216in}}%
\pgfpathlineto{\pgfqpoint{1.523422in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{1.524480in}{1.144160in}}%
\pgfpathlineto{\pgfqpoint{1.524672in}{1.143118in}}%
\pgfpathlineto{\pgfqpoint{1.525249in}{1.143514in}}%
\pgfpathlineto{\pgfqpoint{1.526115in}{1.150724in}}%
\pgfpathlineto{\pgfqpoint{1.526403in}{1.149872in}}%
\pgfpathlineto{\pgfqpoint{1.526499in}{1.150254in}}%
\pgfpathlineto{\pgfqpoint{1.526980in}{1.148152in}}%
\pgfpathlineto{\pgfqpoint{1.527557in}{1.148457in}}%
\pgfpathlineto{\pgfqpoint{1.528134in}{1.147152in}}%
\pgfpathlineto{\pgfqpoint{1.529288in}{1.155184in}}%
\pgfpathlineto{\pgfqpoint{1.528904in}{1.143860in}}%
\pgfpathlineto{\pgfqpoint{1.529577in}{1.153665in}}%
\pgfpathlineto{\pgfqpoint{1.534962in}{1.133512in}}%
\pgfpathlineto{\pgfqpoint{1.535347in}{1.135039in}}%
\pgfpathlineto{\pgfqpoint{1.536308in}{1.134279in}}%
\pgfpathlineto{\pgfqpoint{1.536597in}{1.137737in}}%
\pgfpathlineto{\pgfqpoint{1.538039in}{1.135445in}}%
\pgfpathlineto{\pgfqpoint{1.536885in}{1.139215in}}%
\pgfpathlineto{\pgfqpoint{1.538135in}{1.137149in}}%
\pgfpathlineto{\pgfqpoint{1.538520in}{1.140608in}}%
\pgfpathlineto{\pgfqpoint{1.538616in}{1.141400in}}%
\pgfpathlineto{\pgfqpoint{1.539289in}{1.139811in}}%
\pgfpathlineto{\pgfqpoint{1.539385in}{1.140743in}}%
\pgfpathlineto{\pgfqpoint{1.539866in}{1.138334in}}%
\pgfpathlineto{\pgfqpoint{1.540828in}{1.153606in}}%
\pgfpathlineto{\pgfqpoint{1.541213in}{1.151204in}}%
\pgfpathlineto{\pgfqpoint{1.541790in}{1.150836in}}%
\pgfpathlineto{\pgfqpoint{1.543136in}{1.146740in}}%
\pgfpathlineto{\pgfqpoint{1.543232in}{1.147569in}}%
\pgfpathlineto{\pgfqpoint{1.543328in}{1.148440in}}%
\pgfpathlineto{\pgfqpoint{1.543809in}{1.146704in}}%
\pgfpathlineto{\pgfqpoint{1.544194in}{1.147403in}}%
\pgfpathlineto{\pgfqpoint{1.544290in}{1.146365in}}%
\pgfpathlineto{\pgfqpoint{1.544771in}{1.151710in}}%
\pgfpathlineto{\pgfqpoint{1.544963in}{1.152811in}}%
\pgfpathlineto{\pgfqpoint{1.545732in}{1.151232in}}%
\pgfpathlineto{\pgfqpoint{1.545925in}{1.151402in}}%
\pgfpathlineto{\pgfqpoint{1.546021in}{1.150208in}}%
\pgfpathlineto{\pgfqpoint{1.546309in}{1.150411in}}%
\pgfpathlineto{\pgfqpoint{1.548521in}{1.144230in}}%
\pgfpathlineto{\pgfqpoint{1.549483in}{1.139731in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.140858in}}%
\pgfpathlineto{\pgfqpoint{1.550060in}{1.141217in}}%
\pgfpathlineto{\pgfqpoint{1.550252in}{1.138459in}}%
\pgfpathlineto{\pgfqpoint{1.550444in}{1.137738in}}%
\pgfpathlineto{\pgfqpoint{1.550541in}{1.141477in}}%
\pgfpathlineto{\pgfqpoint{1.553426in}{1.151294in}}%
\pgfpathlineto{\pgfqpoint{1.553714in}{1.149525in}}%
\pgfpathlineto{\pgfqpoint{1.553810in}{1.148067in}}%
\pgfpathlineto{\pgfqpoint{1.554099in}{1.151961in}}%
\pgfpathlineto{\pgfqpoint{1.554772in}{1.148858in}}%
\pgfpathlineto{\pgfqpoint{1.554868in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{1.555349in}{1.146121in}}%
\pgfpathlineto{\pgfqpoint{1.555637in}{1.146873in}}%
\pgfpathlineto{\pgfqpoint{1.556984in}{1.144678in}}%
\pgfpathlineto{\pgfqpoint{1.557561in}{1.146042in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.144461in}}%
\pgfpathlineto{\pgfqpoint{1.558138in}{1.143034in}}%
\pgfpathlineto{\pgfqpoint{1.558426in}{1.147179in}}%
\pgfpathlineto{\pgfqpoint{1.558715in}{1.146012in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{1.145458in}}%
\pgfpathlineto{\pgfqpoint{1.559388in}{1.147099in}}%
\pgfpathlineto{\pgfqpoint{1.560253in}{1.149381in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.147786in}}%
\pgfpathlineto{\pgfqpoint{1.560926in}{1.151012in}}%
\pgfpathlineto{\pgfqpoint{1.561792in}{1.149504in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{1.147358in}}%
\pgfpathlineto{\pgfqpoint{1.562850in}{1.148184in}}%
\pgfpathlineto{\pgfqpoint{1.563427in}{1.147489in}}%
\pgfpathlineto{\pgfqpoint{1.563523in}{1.147882in}}%
\pgfpathlineto{\pgfqpoint{1.564196in}{1.149078in}}%
\pgfpathlineto{\pgfqpoint{1.563908in}{1.147548in}}%
\pgfpathlineto{\pgfqpoint{1.564581in}{1.147524in}}%
\pgfpathlineto{\pgfqpoint{1.565735in}{1.153759in}}%
\pgfpathlineto{\pgfqpoint{1.566792in}{1.151438in}}%
\pgfpathlineto{\pgfqpoint{1.567562in}{1.148179in}}%
\pgfpathlineto{\pgfqpoint{1.567850in}{1.146955in}}%
\pgfpathlineto{\pgfqpoint{1.568523in}{1.148613in}}%
\pgfpathlineto{\pgfqpoint{1.568716in}{1.151240in}}%
\pgfpathlineto{\pgfqpoint{1.569581in}{1.150183in}}%
\pgfpathlineto{\pgfqpoint{1.569966in}{1.147449in}}%
\pgfpathlineto{\pgfqpoint{1.570543in}{1.148492in}}%
\pgfpathlineto{\pgfqpoint{1.571024in}{1.148903in}}%
\pgfpathlineto{\pgfqpoint{1.571216in}{1.148562in}}%
\pgfpathlineto{\pgfqpoint{1.571889in}{1.154878in}}%
\pgfpathlineto{\pgfqpoint{1.572466in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{1.572562in}{1.154747in}}%
\pgfpathlineto{\pgfqpoint{1.573139in}{1.151139in}}%
\pgfpathlineto{\pgfqpoint{1.573332in}{1.151385in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{1.151486in}}%
\pgfpathlineto{\pgfqpoint{1.573812in}{1.150749in}}%
\pgfpathlineto{\pgfqpoint{1.574389in}{1.149334in}}%
\pgfpathlineto{\pgfqpoint{1.574486in}{1.154493in}}%
\pgfpathlineto{\pgfqpoint{1.575736in}{1.153826in}}%
\pgfpathlineto{\pgfqpoint{1.577082in}{1.149987in}}%
\pgfpathlineto{\pgfqpoint{1.577178in}{1.151778in}}%
\pgfpathlineto{\pgfqpoint{1.577755in}{1.149889in}}%
\pgfpathlineto{\pgfqpoint{1.579102in}{1.146601in}}%
\pgfpathlineto{\pgfqpoint{1.580736in}{1.152330in}}%
\pgfpathlineto{\pgfqpoint{1.582275in}{1.147348in}}%
\pgfpathlineto{\pgfqpoint{1.583621in}{1.155893in}}%
\pgfpathlineto{\pgfqpoint{1.583717in}{1.154381in}}%
\pgfpathlineto{\pgfqpoint{1.584294in}{1.152656in}}%
\pgfpathlineto{\pgfqpoint{1.583910in}{1.154805in}}%
\pgfpathlineto{\pgfqpoint{1.584487in}{1.153752in}}%
\pgfpathlineto{\pgfqpoint{1.584968in}{1.157374in}}%
\pgfpathlineto{\pgfqpoint{1.585160in}{1.156541in}}%
\pgfpathlineto{\pgfqpoint{1.585929in}{1.155604in}}%
\pgfpathlineto{\pgfqpoint{1.586218in}{1.156248in}}%
\pgfpathlineto{\pgfqpoint{1.586314in}{1.159099in}}%
\pgfpathlineto{\pgfqpoint{1.586891in}{1.153607in}}%
\pgfpathlineto{\pgfqpoint{1.587276in}{1.154755in}}%
\pgfpathlineto{\pgfqpoint{1.588141in}{1.158301in}}%
\pgfpathlineto{\pgfqpoint{1.588430in}{1.156119in}}%
\pgfpathlineto{\pgfqpoint{1.588814in}{1.153625in}}%
\pgfpathlineto{\pgfqpoint{1.589680in}{1.153864in}}%
\pgfpathlineto{\pgfqpoint{1.589968in}{1.152998in}}%
\pgfpathlineto{\pgfqpoint{1.590161in}{1.155019in}}%
\pgfpathlineto{\pgfqpoint{1.590449in}{1.153460in}}%
\pgfpathlineto{\pgfqpoint{1.590641in}{1.154893in}}%
\pgfpathlineto{\pgfqpoint{1.591218in}{1.152970in}}%
\pgfpathlineto{\pgfqpoint{1.591603in}{1.154206in}}%
\pgfpathlineto{\pgfqpoint{1.594199in}{1.147770in}}%
\pgfpathlineto{\pgfqpoint{1.595065in}{1.150069in}}%
\pgfpathlineto{\pgfqpoint{1.595257in}{1.147900in}}%
\pgfpathlineto{\pgfqpoint{1.595930in}{1.146546in}}%
\pgfpathlineto{\pgfqpoint{1.596604in}{1.144004in}}%
\pgfpathlineto{\pgfqpoint{1.596123in}{1.146984in}}%
\pgfpathlineto{\pgfqpoint{1.597084in}{1.145620in}}%
\pgfpathlineto{\pgfqpoint{1.597469in}{1.146663in}}%
\pgfpathlineto{\pgfqpoint{1.598046in}{1.145318in}}%
\pgfpathlineto{\pgfqpoint{1.599104in}{1.140049in}}%
\pgfpathlineto{\pgfqpoint{1.599489in}{1.141381in}}%
\pgfpathlineto{\pgfqpoint{1.601123in}{1.142713in}}%
\pgfpathlineto{\pgfqpoint{1.602566in}{1.146953in}}%
\pgfpathlineto{\pgfqpoint{1.602662in}{1.145416in}}%
\pgfpathlineto{\pgfqpoint{1.603143in}{1.148302in}}%
\pgfpathlineto{\pgfqpoint{1.603624in}{1.146753in}}%
\pgfpathlineto{\pgfqpoint{1.603912in}{1.146650in}}%
\pgfpathlineto{\pgfqpoint{1.604201in}{1.149406in}}%
\pgfpathlineto{\pgfqpoint{1.604970in}{1.145946in}}%
\pgfpathlineto{\pgfqpoint{1.605066in}{1.146256in}}%
\pgfpathlineto{\pgfqpoint{1.605451in}{1.145101in}}%
\pgfpathlineto{\pgfqpoint{1.605547in}{1.145803in}}%
\pgfpathlineto{\pgfqpoint{1.605932in}{1.143113in}}%
\pgfpathlineto{\pgfqpoint{1.606124in}{1.146438in}}%
\pgfpathlineto{\pgfqpoint{1.606316in}{1.146018in}}%
\pgfpathlineto{\pgfqpoint{1.607566in}{1.150310in}}%
\pgfpathlineto{\pgfqpoint{1.607759in}{1.150138in}}%
\pgfpathlineto{\pgfqpoint{1.608624in}{1.147094in}}%
\pgfpathlineto{\pgfqpoint{1.609105in}{1.147819in}}%
\pgfpathlineto{\pgfqpoint{1.609393in}{1.146582in}}%
\pgfpathlineto{\pgfqpoint{1.609586in}{1.151459in}}%
\pgfpathlineto{\pgfqpoint{1.610547in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.611509in}{1.148018in}}%
\pgfpathlineto{\pgfqpoint{1.610932in}{1.150607in}}%
\pgfpathlineto{\pgfqpoint{1.611605in}{1.148954in}}%
\pgfpathlineto{\pgfqpoint{1.611894in}{1.151436in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{1.148959in}}%
\pgfpathlineto{\pgfqpoint{1.613336in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{1.157929in}}%
\pgfpathlineto{\pgfqpoint{1.616606in}{1.153965in}}%
\pgfpathlineto{\pgfqpoint{1.616798in}{1.159169in}}%
\pgfpathlineto{\pgfqpoint{1.617567in}{1.153401in}}%
\pgfpathlineto{\pgfqpoint{1.617952in}{1.153657in}}%
\pgfpathlineto{\pgfqpoint{1.618818in}{1.151367in}}%
\pgfpathlineto{\pgfqpoint{1.619587in}{1.151063in}}%
\pgfpathlineto{\pgfqpoint{1.620356in}{1.145973in}}%
\pgfpathlineto{\pgfqpoint{1.620645in}{1.146203in}}%
\pgfpathlineto{\pgfqpoint{1.621510in}{1.152372in}}%
\pgfpathlineto{\pgfqpoint{1.621991in}{1.151962in}}%
\pgfpathlineto{\pgfqpoint{1.624011in}{1.149006in}}%
\pgfpathlineto{\pgfqpoint{1.624491in}{1.151782in}}%
\pgfpathlineto{\pgfqpoint{1.624972in}{1.145815in}}%
\pgfpathlineto{\pgfqpoint{1.626415in}{1.140708in}}%
\pgfpathlineto{\pgfqpoint{1.625165in}{1.146076in}}%
\pgfpathlineto{\pgfqpoint{1.626511in}{1.143113in}}%
\pgfpathlineto{\pgfqpoint{1.627569in}{1.144150in}}%
\pgfpathlineto{\pgfqpoint{1.626992in}{1.142542in}}%
\pgfpathlineto{\pgfqpoint{1.627665in}{1.143537in}}%
\pgfpathlineto{\pgfqpoint{1.627953in}{1.141334in}}%
\pgfpathlineto{\pgfqpoint{1.628819in}{1.142099in}}%
\pgfpathlineto{\pgfqpoint{1.629203in}{1.140239in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{1.143050in}}%
\pgfpathlineto{\pgfqpoint{1.629780in}{1.142807in}}%
\pgfpathlineto{\pgfqpoint{1.630261in}{1.144098in}}%
\pgfpathlineto{\pgfqpoint{1.630357in}{1.145736in}}%
\pgfpathlineto{\pgfqpoint{1.630934in}{1.142247in}}%
\pgfpathlineto{\pgfqpoint{1.631127in}{1.142917in}}%
\pgfpathlineto{\pgfqpoint{1.631800in}{1.140084in}}%
\pgfpathlineto{\pgfqpoint{1.631992in}{1.140992in}}%
\pgfpathlineto{\pgfqpoint{1.632858in}{1.138799in}}%
\pgfpathlineto{\pgfqpoint{1.633339in}{1.134331in}}%
\pgfpathlineto{\pgfqpoint{1.633916in}{1.138369in}}%
\pgfpathlineto{\pgfqpoint{1.635550in}{1.134881in}}%
\pgfpathlineto{\pgfqpoint{1.636800in}{1.137832in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{1.136182in}}%
\pgfpathlineto{\pgfqpoint{1.637474in}{1.136838in}}%
\pgfpathlineto{\pgfqpoint{1.637666in}{1.141855in}}%
\pgfpathlineto{\pgfqpoint{1.638435in}{1.136951in}}%
\pgfpathlineto{\pgfqpoint{1.640647in}{1.133460in}}%
\pgfpathlineto{\pgfqpoint{1.641032in}{1.135063in}}%
\pgfpathlineto{\pgfqpoint{1.641705in}{1.145072in}}%
\pgfpathlineto{\pgfqpoint{1.642955in}{1.142337in}}%
\pgfpathlineto{\pgfqpoint{1.644013in}{1.139452in}}%
\pgfpathlineto{\pgfqpoint{1.644109in}{1.141136in}}%
\pgfpathlineto{\pgfqpoint{1.644878in}{1.146538in}}%
\pgfpathlineto{\pgfqpoint{1.645359in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.645744in}{1.146142in}}%
\pgfpathlineto{\pgfqpoint{1.646898in}{1.139917in}}%
\pgfpathlineto{\pgfqpoint{1.647186in}{1.142548in}}%
\pgfpathlineto{\pgfqpoint{1.647956in}{1.139645in}}%
\pgfpathlineto{\pgfqpoint{1.648244in}{1.140965in}}%
\pgfpathlineto{\pgfqpoint{1.648821in}{1.139263in}}%
\pgfpathlineto{\pgfqpoint{1.649110in}{1.139538in}}%
\pgfpathlineto{\pgfqpoint{1.649206in}{1.138949in}}%
\pgfpathlineto{\pgfqpoint{1.650071in}{1.134808in}}%
\pgfpathlineto{\pgfqpoint{1.650264in}{1.135790in}}%
\pgfpathlineto{\pgfqpoint{1.650552in}{1.138006in}}%
\pgfpathlineto{\pgfqpoint{1.651418in}{1.136072in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{1.136449in}}%
\pgfpathlineto{\pgfqpoint{1.652091in}{1.134490in}}%
\pgfpathlineto{\pgfqpoint{1.652956in}{1.131456in}}%
\pgfpathlineto{\pgfqpoint{1.653245in}{1.132403in}}%
\pgfpathlineto{\pgfqpoint{1.653341in}{1.134486in}}%
\pgfpathlineto{\pgfqpoint{1.654110in}{1.132143in}}%
\pgfpathlineto{\pgfqpoint{1.654302in}{1.133032in}}%
\pgfpathlineto{\pgfqpoint{1.654399in}{1.133111in}}%
\pgfpathlineto{\pgfqpoint{1.654495in}{1.132599in}}%
\pgfpathlineto{\pgfqpoint{1.655553in}{1.129323in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{1.129853in}}%
\pgfpathlineto{\pgfqpoint{1.657091in}{1.137395in}}%
\pgfpathlineto{\pgfqpoint{1.657476in}{1.139502in}}%
\pgfpathlineto{\pgfqpoint{1.658149in}{1.136953in}}%
\pgfpathlineto{\pgfqpoint{1.659015in}{1.135002in}}%
\pgfpathlineto{\pgfqpoint{1.659399in}{1.139469in}}%
\pgfpathlineto{\pgfqpoint{1.659976in}{1.136430in}}%
\pgfpathlineto{\pgfqpoint{1.660169in}{1.135879in}}%
\pgfpathlineto{\pgfqpoint{1.660649in}{1.137519in}}%
\pgfpathlineto{\pgfqpoint{1.661034in}{1.136435in}}%
\pgfpathlineto{\pgfqpoint{1.661322in}{1.137537in}}%
\pgfpathlineto{\pgfqpoint{1.661611in}{1.136216in}}%
\pgfpathlineto{\pgfqpoint{1.662092in}{1.140573in}}%
\pgfpathlineto{\pgfqpoint{1.663534in}{1.147263in}}%
\pgfpathlineto{\pgfqpoint{1.663727in}{1.146634in}}%
\pgfpathlineto{\pgfqpoint{1.664784in}{1.144398in}}%
\pgfpathlineto{\pgfqpoint{1.664881in}{1.144466in}}%
\pgfpathlineto{\pgfqpoint{1.664977in}{1.148308in}}%
\pgfpathlineto{\pgfqpoint{1.666035in}{1.146868in}}%
\pgfpathlineto{\pgfqpoint{1.667092in}{1.151432in}}%
\pgfpathlineto{\pgfqpoint{1.667381in}{1.151158in}}%
\pgfpathlineto{\pgfqpoint{1.667862in}{1.152733in}}%
\pgfpathlineto{\pgfqpoint{1.668439in}{1.158675in}}%
\pgfpathlineto{\pgfqpoint{1.669593in}{1.158194in}}%
\pgfpathlineto{\pgfqpoint{1.671804in}{1.151556in}}%
\pgfpathlineto{\pgfqpoint{1.671997in}{1.153430in}}%
\pgfpathlineto{\pgfqpoint{1.672285in}{1.157391in}}%
\pgfpathlineto{\pgfqpoint{1.672958in}{1.155320in}}%
\pgfpathlineto{\pgfqpoint{1.673535in}{1.155802in}}%
\pgfpathlineto{\pgfqpoint{1.673632in}{1.156382in}}%
\pgfpathlineto{\pgfqpoint{1.674209in}{1.153869in}}%
\pgfpathlineto{\pgfqpoint{1.674401in}{1.154822in}}%
\pgfpathlineto{\pgfqpoint{1.674689in}{1.152995in}}%
\pgfpathlineto{\pgfqpoint{1.675459in}{1.154668in}}%
\pgfpathlineto{\pgfqpoint{1.675651in}{1.154429in}}%
\pgfpathlineto{\pgfqpoint{1.675747in}{1.153674in}}%
\pgfpathlineto{\pgfqpoint{1.677959in}{1.143347in}}%
\pgfpathlineto{\pgfqpoint{1.679113in}{1.140524in}}%
\pgfpathlineto{\pgfqpoint{1.679305in}{1.141487in}}%
\pgfpathlineto{\pgfqpoint{1.679690in}{1.142783in}}%
\pgfpathlineto{\pgfqpoint{1.680363in}{1.141076in}}%
\pgfpathlineto{\pgfqpoint{1.680748in}{1.137805in}}%
\pgfpathlineto{\pgfqpoint{1.681517in}{1.139612in}}%
\pgfpathlineto{\pgfqpoint{1.681613in}{1.141228in}}%
\pgfpathlineto{\pgfqpoint{1.682286in}{1.136876in}}%
\pgfpathlineto{\pgfqpoint{1.682960in}{1.136069in}}%
\pgfpathlineto{\pgfqpoint{1.683152in}{1.136360in}}%
\pgfpathlineto{\pgfqpoint{1.683440in}{1.139184in}}%
\pgfpathlineto{\pgfqpoint{1.684210in}{1.137198in}}%
\pgfpathlineto{\pgfqpoint{1.685075in}{1.135228in}}%
\pgfpathlineto{\pgfqpoint{1.685652in}{1.136722in}}%
\pgfpathlineto{\pgfqpoint{1.685941in}{1.135952in}}%
\pgfpathlineto{\pgfqpoint{1.686133in}{1.136790in}}%
\pgfpathlineto{\pgfqpoint{1.686422in}{1.138769in}}%
\pgfpathlineto{\pgfqpoint{1.687191in}{1.137250in}}%
\pgfpathlineto{\pgfqpoint{1.687864in}{1.136273in}}%
\pgfpathlineto{\pgfqpoint{1.688056in}{1.137103in}}%
\pgfpathlineto{\pgfqpoint{1.689499in}{1.136900in}}%
\pgfpathlineto{\pgfqpoint{1.690845in}{1.134932in}}%
\pgfpathlineto{\pgfqpoint{1.691999in}{1.137565in}}%
\pgfpathlineto{\pgfqpoint{1.692191in}{1.136248in}}%
\pgfpathlineto{\pgfqpoint{1.693249in}{1.132423in}}%
\pgfpathlineto{\pgfqpoint{1.692576in}{1.136654in}}%
\pgfpathlineto{\pgfqpoint{1.693538in}{1.134134in}}%
\pgfpathlineto{\pgfqpoint{1.693634in}{1.136800in}}%
\pgfpathlineto{\pgfqpoint{1.694403in}{1.132704in}}%
\pgfpathlineto{\pgfqpoint{1.694788in}{1.131330in}}%
\pgfpathlineto{\pgfqpoint{1.694980in}{1.131736in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{1.134868in}}%
\pgfpathlineto{\pgfqpoint{1.695942in}{1.131502in}}%
\pgfpathlineto{\pgfqpoint{1.696038in}{1.131703in}}%
\pgfpathlineto{\pgfqpoint{1.696807in}{1.133594in}}%
\pgfpathlineto{\pgfqpoint{1.697096in}{1.132283in}}%
\pgfpathlineto{\pgfqpoint{1.697288in}{1.131684in}}%
\pgfpathlineto{\pgfqpoint{1.697384in}{1.133180in}}%
\pgfpathlineto{\pgfqpoint{1.697577in}{1.132986in}}%
\pgfpathlineto{\pgfqpoint{1.698346in}{1.135668in}}%
\pgfpathlineto{\pgfqpoint{1.698634in}{1.134576in}}%
\pgfpathlineto{\pgfqpoint{1.699500in}{1.131495in}}%
\pgfpathlineto{\pgfqpoint{1.699981in}{1.132442in}}%
\pgfpathlineto{\pgfqpoint{1.700846in}{1.136827in}}%
\pgfpathlineto{\pgfqpoint{1.701135in}{1.135972in}}%
\pgfpathlineto{\pgfqpoint{1.701519in}{1.132708in}}%
\pgfpathlineto{\pgfqpoint{1.702193in}{1.132932in}}%
\pgfpathlineto{\pgfqpoint{1.702385in}{1.134808in}}%
\pgfpathlineto{\pgfqpoint{1.702866in}{1.131149in}}%
\pgfpathlineto{\pgfqpoint{1.704885in}{1.126161in}}%
\pgfpathlineto{\pgfqpoint{1.705174in}{1.127481in}}%
\pgfpathlineto{\pgfqpoint{1.705847in}{1.125646in}}%
\pgfpathlineto{\pgfqpoint{1.706808in}{1.129123in}}%
\pgfpathlineto{\pgfqpoint{1.707482in}{1.127976in}}%
\pgfpathlineto{\pgfqpoint{1.708924in}{1.124129in}}%
\pgfpathlineto{\pgfqpoint{1.709116in}{1.124185in}}%
\pgfpathlineto{\pgfqpoint{1.709213in}{1.123308in}}%
\pgfpathlineto{\pgfqpoint{1.710174in}{1.116446in}}%
\pgfpathlineto{\pgfqpoint{1.711521in}{1.118718in}}%
\pgfpathlineto{\pgfqpoint{1.711809in}{1.120120in}}%
\pgfpathlineto{\pgfqpoint{1.712386in}{1.118347in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{1.713059in}{1.120109in}}%
\pgfpathlineto{\pgfqpoint{1.713348in}{1.118532in}}%
\pgfpathlineto{\pgfqpoint{1.713540in}{1.118343in}}%
\pgfpathlineto{\pgfqpoint{1.713636in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{1.714502in}{1.117302in}}%
\pgfpathlineto{\pgfqpoint{1.714694in}{1.120703in}}%
\pgfpathlineto{\pgfqpoint{1.714790in}{1.120207in}}%
\pgfpathlineto{\pgfqpoint{1.715271in}{1.123450in}}%
\pgfpathlineto{\pgfqpoint{1.715752in}{1.125514in}}%
\pgfpathlineto{\pgfqpoint{1.716329in}{1.124290in}}%
\pgfpathlineto{\pgfqpoint{1.717867in}{1.121530in}}%
\pgfpathlineto{\pgfqpoint{1.718060in}{1.123895in}}%
\pgfpathlineto{\pgfqpoint{1.719118in}{1.123772in}}%
\pgfpathlineto{\pgfqpoint{1.719214in}{1.123761in}}%
\pgfpathlineto{\pgfqpoint{1.720560in}{1.119283in}}%
\pgfpathlineto{\pgfqpoint{1.720656in}{1.119340in}}%
\pgfpathlineto{\pgfqpoint{1.722483in}{1.112507in}}%
\pgfpathlineto{\pgfqpoint{1.722676in}{1.115767in}}%
\pgfpathlineto{\pgfqpoint{1.722772in}{1.118161in}}%
\pgfpathlineto{\pgfqpoint{1.723541in}{1.111438in}}%
\pgfpathlineto{\pgfqpoint{1.724503in}{1.108965in}}%
\pgfpathlineto{\pgfqpoint{1.725657in}{1.113285in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.113126in}}%
\pgfpathlineto{\pgfqpoint{1.727099in}{1.110412in}}%
\pgfpathlineto{\pgfqpoint{1.727292in}{1.110499in}}%
\pgfpathlineto{\pgfqpoint{1.727388in}{1.111465in}}%
\pgfpathlineto{\pgfqpoint{1.727965in}{1.107715in}}%
\pgfpathlineto{\pgfqpoint{1.728157in}{1.110831in}}%
\pgfpathlineto{\pgfqpoint{1.728349in}{1.109544in}}%
\pgfpathlineto{\pgfqpoint{1.728926in}{1.112115in}}%
\pgfpathlineto{\pgfqpoint{1.729119in}{1.112390in}}%
\pgfpathlineto{\pgfqpoint{1.729215in}{1.111254in}}%
\pgfpathlineto{\pgfqpoint{1.729600in}{1.109656in}}%
\pgfpathlineto{\pgfqpoint{1.730177in}{1.110849in}}%
\pgfpathlineto{\pgfqpoint{1.730754in}{1.113346in}}%
\pgfpathlineto{\pgfqpoint{1.731138in}{1.110738in}}%
\pgfpathlineto{\pgfqpoint{1.731427in}{1.110884in}}%
\pgfpathlineto{\pgfqpoint{1.731523in}{1.109801in}}%
\pgfpathlineto{\pgfqpoint{1.732965in}{1.109898in}}%
\pgfpathlineto{\pgfqpoint{1.733254in}{1.108960in}}%
\pgfpathlineto{\pgfqpoint{1.733735in}{1.109043in}}%
\pgfpathlineto{\pgfqpoint{1.734312in}{1.107920in}}%
\pgfpathlineto{\pgfqpoint{1.735081in}{1.111168in}}%
\pgfpathlineto{\pgfqpoint{1.735466in}{1.109562in}}%
\pgfpathlineto{\pgfqpoint{1.735946in}{1.110441in}}%
\pgfpathlineto{\pgfqpoint{1.736139in}{1.109805in}}%
\pgfpathlineto{\pgfqpoint{1.737100in}{1.106341in}}%
\pgfpathlineto{\pgfqpoint{1.737389in}{1.107691in}}%
\pgfpathlineto{\pgfqpoint{1.737966in}{1.111531in}}%
\pgfpathlineto{\pgfqpoint{1.738735in}{1.109641in}}%
\pgfpathlineto{\pgfqpoint{1.739120in}{1.108285in}}%
\pgfpathlineto{\pgfqpoint{1.739601in}{1.110334in}}%
\pgfpathlineto{\pgfqpoint{1.740562in}{1.111545in}}%
\pgfpathlineto{\pgfqpoint{1.740274in}{1.110180in}}%
\pgfpathlineto{\pgfqpoint{1.740755in}{1.111459in}}%
\pgfpathlineto{\pgfqpoint{1.740947in}{1.110282in}}%
\pgfpathlineto{\pgfqpoint{1.741139in}{1.112715in}}%
\pgfpathlineto{\pgfqpoint{1.741524in}{1.112083in}}%
\pgfpathlineto{\pgfqpoint{1.741716in}{1.112472in}}%
\pgfpathlineto{\pgfqpoint{1.741812in}{1.110972in}}%
\pgfpathlineto{\pgfqpoint{1.742774in}{1.109537in}}%
\pgfpathlineto{\pgfqpoint{1.743928in}{1.111939in}}%
\pgfpathlineto{\pgfqpoint{1.744217in}{1.113896in}}%
\pgfpathlineto{\pgfqpoint{1.744890in}{1.111519in}}%
\pgfpathlineto{\pgfqpoint{1.744986in}{1.110865in}}%
\pgfpathlineto{\pgfqpoint{1.745178in}{1.113762in}}%
\pgfpathlineto{\pgfqpoint{1.745274in}{1.112597in}}%
\pgfpathlineto{\pgfqpoint{1.745755in}{1.116909in}}%
\pgfpathlineto{\pgfqpoint{1.746428in}{1.114907in}}%
\pgfpathlineto{\pgfqpoint{1.746621in}{1.114736in}}%
\pgfpathlineto{\pgfqpoint{1.746909in}{1.118275in}}%
\pgfpathlineto{\pgfqpoint{1.747582in}{1.114996in}}%
\pgfpathlineto{\pgfqpoint{1.748736in}{1.112280in}}%
\pgfpathlineto{\pgfqpoint{1.749025in}{1.113525in}}%
\pgfpathlineto{\pgfqpoint{1.750660in}{1.117268in}}%
\pgfpathlineto{\pgfqpoint{1.752391in}{1.116049in}}%
\pgfpathlineto{\pgfqpoint{1.752583in}{1.116966in}}%
\pgfpathlineto{\pgfqpoint{1.753256in}{1.118681in}}%
\pgfpathlineto{\pgfqpoint{1.753545in}{1.117207in}}%
\pgfpathlineto{\pgfqpoint{1.754218in}{1.115349in}}%
\pgfpathlineto{\pgfqpoint{1.754314in}{1.115744in}}%
\pgfpathlineto{\pgfqpoint{1.756141in}{1.106609in}}%
\pgfpathlineto{\pgfqpoint{1.756910in}{1.116615in}}%
\pgfpathlineto{\pgfqpoint{1.757103in}{1.115415in}}%
\pgfpathlineto{\pgfqpoint{1.757776in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.757872in}{1.112789in}}%
\pgfpathlineto{\pgfqpoint{1.758449in}{1.116576in}}%
\pgfpathlineto{\pgfqpoint{1.758930in}{1.113508in}}%
\pgfpathlineto{\pgfqpoint{1.759507in}{1.113549in}}%
\pgfpathlineto{\pgfqpoint{1.759699in}{1.116054in}}%
\pgfpathlineto{\pgfqpoint{1.760468in}{1.114690in}}%
\pgfpathlineto{\pgfqpoint{1.762199in}{1.109178in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.110854in}}%
\pgfpathlineto{\pgfqpoint{1.763353in}{1.112870in}}%
\pgfpathlineto{\pgfqpoint{1.763546in}{1.111937in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{1.109269in}}%
\pgfpathlineto{\pgfqpoint{1.764507in}{1.109799in}}%
\pgfpathlineto{\pgfqpoint{1.765084in}{1.112617in}}%
\pgfpathlineto{\pgfqpoint{1.765469in}{1.109946in}}%
\pgfpathlineto{\pgfqpoint{1.765661in}{1.109640in}}%
\pgfpathlineto{\pgfqpoint{1.765758in}{1.111065in}}%
\pgfpathlineto{\pgfqpoint{1.766142in}{1.111545in}}%
\pgfpathlineto{\pgfqpoint{1.766335in}{1.109442in}}%
\pgfpathlineto{\pgfqpoint{1.766431in}{1.110640in}}%
\pgfpathlineto{\pgfqpoint{1.772104in}{1.098830in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{1.104168in}}%
\pgfpathlineto{\pgfqpoint{1.773066in}{1.102022in}}%
\pgfpathlineto{\pgfqpoint{1.773547in}{1.103191in}}%
\pgfpathlineto{\pgfqpoint{1.774797in}{1.112368in}}%
\pgfpathlineto{\pgfqpoint{1.774893in}{1.111641in}}%
\pgfpathlineto{\pgfqpoint{1.775374in}{1.117838in}}%
\pgfpathlineto{\pgfqpoint{1.776624in}{1.115286in}}%
\pgfpathlineto{\pgfqpoint{1.776913in}{1.114715in}}%
\pgfpathlineto{\pgfqpoint{1.777297in}{1.117250in}}%
\pgfpathlineto{\pgfqpoint{1.777874in}{1.119718in}}%
\pgfpathlineto{\pgfqpoint{1.778547in}{1.118020in}}%
\pgfpathlineto{\pgfqpoint{1.779701in}{1.115216in}}%
\pgfpathlineto{\pgfqpoint{1.780759in}{1.119395in}}%
\pgfpathlineto{\pgfqpoint{1.780952in}{1.118351in}}%
\pgfpathlineto{\pgfqpoint{1.781336in}{1.119352in}}%
\pgfpathlineto{\pgfqpoint{1.781529in}{1.117580in}}%
\pgfpathlineto{\pgfqpoint{1.782106in}{1.114947in}}%
\pgfpathlineto{\pgfqpoint{1.782586in}{1.111040in}}%
\pgfpathlineto{\pgfqpoint{1.783356in}{1.111875in}}%
\pgfpathlineto{\pgfqpoint{1.783452in}{1.111947in}}%
\pgfpathlineto{\pgfqpoint{1.783644in}{1.110768in}}%
\pgfpathlineto{\pgfqpoint{1.783837in}{1.110231in}}%
\pgfpathlineto{\pgfqpoint{1.784029in}{1.112699in}}%
\pgfpathlineto{\pgfqpoint{1.784221in}{1.112834in}}%
\pgfpathlineto{\pgfqpoint{1.784317in}{1.111605in}}%
\pgfpathlineto{\pgfqpoint{1.784414in}{1.111860in}}%
\pgfpathlineto{\pgfqpoint{1.784702in}{1.111477in}}%
\pgfpathlineto{\pgfqpoint{1.784990in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{1.785279in}{1.113711in}}%
\pgfpathlineto{\pgfqpoint{1.785952in}{1.110350in}}%
\pgfpathlineto{\pgfqpoint{1.786144in}{1.109195in}}%
\pgfpathlineto{\pgfqpoint{1.786337in}{1.110929in}}%
\pgfpathlineto{\pgfqpoint{1.786818in}{1.110202in}}%
\pgfpathlineto{\pgfqpoint{1.787395in}{1.120609in}}%
\pgfpathlineto{\pgfqpoint{1.787972in}{1.115946in}}%
\pgfpathlineto{\pgfqpoint{1.788741in}{1.112512in}}%
\pgfpathlineto{\pgfqpoint{1.789222in}{1.114814in}}%
\pgfpathlineto{\pgfqpoint{1.789318in}{1.115167in}}%
\pgfpathlineto{\pgfqpoint{1.789703in}{1.113837in}}%
\pgfpathlineto{\pgfqpoint{1.789799in}{1.114171in}}%
\pgfpathlineto{\pgfqpoint{1.790280in}{1.113890in}}%
\pgfpathlineto{\pgfqpoint{1.790376in}{1.114634in}}%
\pgfpathlineto{\pgfqpoint{1.791049in}{1.117234in}}%
\pgfpathlineto{\pgfqpoint{1.791818in}{1.116779in}}%
\pgfpathlineto{\pgfqpoint{1.791914in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{1.792203in}{1.115472in}}%
\pgfpathlineto{\pgfqpoint{1.794799in}{1.106928in}}%
\pgfpathlineto{\pgfqpoint{1.794895in}{1.107206in}}%
\pgfpathlineto{\pgfqpoint{1.795665in}{1.111711in}}%
\pgfpathlineto{\pgfqpoint{1.795953in}{1.109192in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{1.108688in}}%
\pgfpathlineto{\pgfqpoint{1.796915in}{1.109704in}}%
\pgfpathlineto{\pgfqpoint{1.797396in}{1.107830in}}%
\pgfpathlineto{\pgfqpoint{1.798165in}{1.108480in}}%
\pgfpathlineto{\pgfqpoint{1.798646in}{1.107002in}}%
\pgfpathlineto{\pgfqpoint{1.800088in}{1.104567in}}%
\pgfpathlineto{\pgfqpoint{1.801531in}{1.110902in}}%
\pgfpathlineto{\pgfqpoint{1.802108in}{1.113522in}}%
\pgfpathlineto{\pgfqpoint{1.802589in}{1.111154in}}%
\pgfpathlineto{\pgfqpoint{1.803262in}{1.108663in}}%
\pgfpathlineto{\pgfqpoint{1.803454in}{1.109183in}}%
\pgfpathlineto{\pgfqpoint{1.803646in}{1.115950in}}%
\pgfpathlineto{\pgfqpoint{1.804608in}{1.114429in}}%
\pgfpathlineto{\pgfqpoint{1.804993in}{1.114551in}}%
\pgfpathlineto{\pgfqpoint{1.806724in}{1.110595in}}%
\pgfpathlineto{\pgfqpoint{1.806916in}{1.109968in}}%
\pgfpathlineto{\pgfqpoint{1.807205in}{1.112442in}}%
\pgfpathlineto{\pgfqpoint{1.809224in}{1.123432in}}%
\pgfpathlineto{\pgfqpoint{1.809416in}{1.122286in}}%
\pgfpathlineto{\pgfqpoint{1.809993in}{1.124779in}}%
\pgfpathlineto{\pgfqpoint{1.810282in}{1.122998in}}%
\pgfpathlineto{\pgfqpoint{1.811147in}{1.127792in}}%
\pgfpathlineto{\pgfqpoint{1.811436in}{1.125137in}}%
\pgfpathlineto{\pgfqpoint{1.812013in}{1.126333in}}%
\pgfpathlineto{\pgfqpoint{1.812782in}{1.122631in}}%
\pgfpathlineto{\pgfqpoint{1.813551in}{1.124435in}}%
\pgfpathlineto{\pgfqpoint{1.813744in}{1.123079in}}%
\pgfpathlineto{\pgfqpoint{1.814417in}{1.120866in}}%
\pgfpathlineto{\pgfqpoint{1.814994in}{1.121431in}}%
\pgfpathlineto{\pgfqpoint{1.815956in}{1.122734in}}%
\pgfpathlineto{\pgfqpoint{1.815571in}{1.119461in}}%
\pgfpathlineto{\pgfqpoint{1.816052in}{1.121342in}}%
\pgfpathlineto{\pgfqpoint{1.817013in}{1.121572in}}%
\pgfpathlineto{\pgfqpoint{1.816340in}{1.121823in}}%
\pgfpathlineto{\pgfqpoint{1.817110in}{1.121822in}}%
\pgfpathlineto{\pgfqpoint{1.817206in}{1.122663in}}%
\pgfpathlineto{\pgfqpoint{1.818071in}{1.120608in}}%
\pgfpathlineto{\pgfqpoint{1.818167in}{1.121477in}}%
\pgfpathlineto{\pgfqpoint{1.818360in}{1.120954in}}%
\pgfpathlineto{\pgfqpoint{1.819225in}{1.122230in}}%
\pgfpathlineto{\pgfqpoint{1.819994in}{1.121380in}}%
\pgfpathlineto{\pgfqpoint{1.820091in}{1.122882in}}%
\pgfpathlineto{\pgfqpoint{1.820187in}{1.124376in}}%
\pgfpathlineto{\pgfqpoint{1.821052in}{1.122573in}}%
\pgfpathlineto{\pgfqpoint{1.822110in}{1.123211in}}%
\pgfpathlineto{\pgfqpoint{1.821629in}{1.121926in}}%
\pgfpathlineto{\pgfqpoint{1.822399in}{1.122562in}}%
\pgfpathlineto{\pgfqpoint{1.822591in}{1.121260in}}%
\pgfpathlineto{\pgfqpoint{1.822976in}{1.124478in}}%
\pgfpathlineto{\pgfqpoint{1.823072in}{1.125691in}}%
\pgfpathlineto{\pgfqpoint{1.823649in}{1.122160in}}%
\pgfpathlineto{\pgfqpoint{1.824033in}{1.124036in}}%
\pgfpathlineto{\pgfqpoint{1.824803in}{1.120676in}}%
\pgfpathlineto{\pgfqpoint{1.825380in}{1.121139in}}%
\pgfpathlineto{\pgfqpoint{1.825572in}{1.120869in}}%
\pgfpathlineto{\pgfqpoint{1.825764in}{1.121942in}}%
\pgfpathlineto{\pgfqpoint{1.825861in}{1.122713in}}%
\pgfpathlineto{\pgfqpoint{1.826630in}{1.120163in}}%
\pgfpathlineto{\pgfqpoint{1.827015in}{1.119462in}}%
\pgfpathlineto{\pgfqpoint{1.827207in}{1.120548in}}%
\pgfpathlineto{\pgfqpoint{1.827399in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.828072in}{1.119822in}}%
\pgfpathlineto{\pgfqpoint{1.828265in}{1.120149in}}%
\pgfpathlineto{\pgfqpoint{1.829322in}{1.116156in}}%
\pgfpathlineto{\pgfqpoint{1.829419in}{1.116502in}}%
\pgfpathlineto{\pgfqpoint{1.829899in}{1.116263in}}%
\pgfpathlineto{\pgfqpoint{1.830765in}{1.120437in}}%
\pgfpathlineto{\pgfqpoint{1.831053in}{1.119670in}}%
\pgfpathlineto{\pgfqpoint{1.831630in}{1.121413in}}%
\pgfpathlineto{\pgfqpoint{1.832015in}{1.119900in}}%
\pgfpathlineto{\pgfqpoint{1.832400in}{1.117809in}}%
\pgfpathlineto{\pgfqpoint{1.832207in}{1.120037in}}%
\pgfpathlineto{\pgfqpoint{1.832977in}{1.118179in}}%
\pgfpathlineto{\pgfqpoint{1.833265in}{1.118697in}}%
\pgfpathlineto{\pgfqpoint{1.833458in}{1.117370in}}%
\pgfpathlineto{\pgfqpoint{1.834035in}{1.115312in}}%
\pgfpathlineto{\pgfqpoint{1.834323in}{1.116003in}}%
\pgfpathlineto{\pgfqpoint{1.835381in}{1.123095in}}%
\pgfpathlineto{\pgfqpoint{1.835766in}{1.119798in}}%
\pgfpathlineto{\pgfqpoint{1.835862in}{1.119602in}}%
\pgfpathlineto{\pgfqpoint{1.836054in}{1.121090in}}%
\pgfpathlineto{\pgfqpoint{1.836150in}{1.120411in}}%
\pgfpathlineto{\pgfqpoint{1.836246in}{1.124419in}}%
\pgfpathlineto{\pgfqpoint{1.837208in}{1.124284in}}%
\pgfpathlineto{\pgfqpoint{1.837881in}{1.123293in}}%
\pgfpathlineto{\pgfqpoint{1.838362in}{1.123637in}}%
\pgfpathlineto{\pgfqpoint{1.839516in}{1.133274in}}%
\pgfpathlineto{\pgfqpoint{1.839997in}{1.132272in}}%
\pgfpathlineto{\pgfqpoint{1.840285in}{1.134029in}}%
\pgfpathlineto{\pgfqpoint{1.841728in}{1.138658in}}%
\pgfpathlineto{\pgfqpoint{1.842689in}{1.135404in}}%
\pgfpathlineto{\pgfqpoint{1.842209in}{1.139271in}}%
\pgfpathlineto{\pgfqpoint{1.842978in}{1.136767in}}%
\pgfpathlineto{\pgfqpoint{1.843459in}{1.135182in}}%
\pgfpathlineto{\pgfqpoint{1.843843in}{1.137742in}}%
\pgfpathlineto{\pgfqpoint{1.843940in}{1.137684in}}%
\pgfpathlineto{\pgfqpoint{1.846344in}{1.146816in}}%
\pgfpathlineto{\pgfqpoint{1.846536in}{1.144161in}}%
\pgfpathlineto{\pgfqpoint{1.846824in}{1.147358in}}%
\pgfpathlineto{\pgfqpoint{1.847498in}{1.145830in}}%
\pgfpathlineto{\pgfqpoint{1.848748in}{1.152917in}}%
\pgfpathlineto{\pgfqpoint{1.849036in}{1.151637in}}%
\pgfpathlineto{\pgfqpoint{1.850479in}{1.144494in}}%
\pgfpathlineto{\pgfqpoint{1.850671in}{1.145494in}}%
\pgfpathlineto{\pgfqpoint{1.850863in}{1.145784in}}%
\pgfpathlineto{\pgfqpoint{1.850960in}{1.144572in}}%
\pgfpathlineto{\pgfqpoint{1.851633in}{1.144753in}}%
\pgfpathlineto{\pgfqpoint{1.852691in}{1.148745in}}%
\pgfpathlineto{\pgfqpoint{1.852787in}{1.147950in}}%
\pgfpathlineto{\pgfqpoint{1.853652in}{1.145200in}}%
\pgfpathlineto{\pgfqpoint{1.854422in}{1.146615in}}%
\pgfpathlineto{\pgfqpoint{1.855479in}{1.151968in}}%
\pgfpathlineto{\pgfqpoint{1.855575in}{1.151043in}}%
\pgfpathlineto{\pgfqpoint{1.855768in}{1.151374in}}%
\pgfpathlineto{\pgfqpoint{1.855864in}{1.150452in}}%
\pgfpathlineto{\pgfqpoint{1.856056in}{1.150823in}}%
\pgfpathlineto{\pgfqpoint{1.857691in}{1.144518in}}%
\pgfpathlineto{\pgfqpoint{1.857980in}{1.145495in}}%
\pgfpathlineto{\pgfqpoint{1.858268in}{1.149245in}}%
\pgfpathlineto{\pgfqpoint{1.859134in}{1.146207in}}%
\pgfpathlineto{\pgfqpoint{1.861538in}{1.137960in}}%
\pgfpathlineto{\pgfqpoint{1.861826in}{1.140425in}}%
\pgfpathlineto{\pgfqpoint{1.862692in}{1.138367in}}%
\pgfpathlineto{\pgfqpoint{1.863173in}{1.139749in}}%
\pgfpathlineto{\pgfqpoint{1.864711in}{1.142439in}}%
\pgfpathlineto{\pgfqpoint{1.864807in}{1.141857in}}%
\pgfpathlineto{\pgfqpoint{1.866442in}{1.135825in}}%
\pgfpathlineto{\pgfqpoint{1.865096in}{1.142675in}}%
\pgfpathlineto{\pgfqpoint{1.866923in}{1.136418in}}%
\pgfpathlineto{\pgfqpoint{1.867308in}{1.136747in}}%
\pgfpathlineto{\pgfqpoint{1.867404in}{1.135625in}}%
\pgfpathlineto{\pgfqpoint{1.867885in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{1.868077in}{1.134998in}}%
\pgfpathlineto{\pgfqpoint{1.868558in}{1.138126in}}%
\pgfpathlineto{\pgfqpoint{1.868750in}{1.141245in}}%
\pgfpathlineto{\pgfqpoint{1.869519in}{1.137752in}}%
\pgfpathlineto{\pgfqpoint{1.869712in}{1.140240in}}%
\pgfpathlineto{\pgfqpoint{1.870673in}{1.137903in}}%
\pgfpathlineto{\pgfqpoint{1.870385in}{1.140761in}}%
\pgfpathlineto{\pgfqpoint{1.870866in}{1.138235in}}%
\pgfpathlineto{\pgfqpoint{1.872116in}{1.143137in}}%
\pgfpathlineto{\pgfqpoint{1.873270in}{1.145119in}}%
\pgfpathlineto{\pgfqpoint{1.873366in}{1.143888in}}%
\pgfpathlineto{\pgfqpoint{1.879617in}{1.133229in}}%
\pgfpathlineto{\pgfqpoint{1.874039in}{1.144349in}}%
\pgfpathlineto{\pgfqpoint{1.879713in}{1.133671in}}%
\pgfpathlineto{\pgfqpoint{1.880386in}{1.139875in}}%
\pgfpathlineto{\pgfqpoint{1.880867in}{1.138118in}}%
\pgfpathlineto{\pgfqpoint{1.885867in}{1.123292in}}%
\pgfpathlineto{\pgfqpoint{1.881348in}{1.138411in}}%
\pgfpathlineto{\pgfqpoint{1.885964in}{1.123465in}}%
\pgfpathlineto{\pgfqpoint{1.887021in}{1.131104in}}%
\pgfpathlineto{\pgfqpoint{1.887598in}{1.128062in}}%
\pgfpathlineto{\pgfqpoint{1.887791in}{1.126975in}}%
\pgfpathlineto{\pgfqpoint{1.889810in}{1.123830in}}%
\pgfpathlineto{\pgfqpoint{1.889906in}{1.124183in}}%
\pgfpathlineto{\pgfqpoint{1.890195in}{1.121927in}}%
\pgfpathlineto{\pgfqpoint{1.891060in}{1.120635in}}%
\pgfpathlineto{\pgfqpoint{1.891253in}{1.122141in}}%
\pgfpathlineto{\pgfqpoint{1.891445in}{1.121888in}}%
\pgfpathlineto{\pgfqpoint{1.892695in}{1.125919in}}%
\pgfpathlineto{\pgfqpoint{1.892791in}{1.126421in}}%
\pgfpathlineto{\pgfqpoint{1.893176in}{1.123245in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.122165in}}%
\pgfpathlineto{\pgfqpoint{1.893849in}{1.122428in}}%
\pgfpathlineto{\pgfqpoint{1.894426in}{1.126808in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{1.125701in}}%
\pgfpathlineto{\pgfqpoint{1.895484in}{1.125319in}}%
\pgfpathlineto{\pgfqpoint{1.895580in}{1.124937in}}%
\pgfpathlineto{\pgfqpoint{1.896349in}{1.123483in}}%
\pgfpathlineto{\pgfqpoint{1.896542in}{1.124384in}}%
\pgfpathlineto{\pgfqpoint{1.898273in}{1.123800in}}%
\pgfpathlineto{\pgfqpoint{1.898754in}{1.126144in}}%
\pgfpathlineto{\pgfqpoint{1.899138in}{1.124099in}}%
\pgfpathlineto{\pgfqpoint{1.899811in}{1.121793in}}%
\pgfpathlineto{\pgfqpoint{1.900196in}{1.122124in}}%
\pgfpathlineto{\pgfqpoint{1.901158in}{1.121066in}}%
\pgfpathlineto{\pgfqpoint{1.901638in}{1.121146in}}%
\pgfpathlineto{\pgfqpoint{1.902215in}{1.117669in}}%
\pgfpathlineto{\pgfqpoint{1.902408in}{1.126267in}}%
\pgfpathlineto{\pgfqpoint{1.903369in}{1.121996in}}%
\pgfpathlineto{\pgfqpoint{1.903562in}{1.120994in}}%
\pgfpathlineto{\pgfqpoint{1.903658in}{1.121361in}}%
\pgfpathlineto{\pgfqpoint{1.904139in}{1.124818in}}%
\pgfpathlineto{\pgfqpoint{1.904908in}{1.122402in}}%
\pgfpathlineto{\pgfqpoint{1.907216in}{1.118234in}}%
\pgfpathlineto{\pgfqpoint{1.907312in}{1.119070in}}%
\pgfpathlineto{\pgfqpoint{1.907793in}{1.116659in}}%
\pgfpathlineto{\pgfqpoint{1.908274in}{1.118181in}}%
\pgfpathlineto{\pgfqpoint{1.909524in}{1.111641in}}%
\pgfpathlineto{\pgfqpoint{1.909716in}{1.113239in}}%
\pgfpathlineto{\pgfqpoint{1.911351in}{1.118023in}}%
\pgfpathlineto{\pgfqpoint{1.910005in}{1.112682in}}%
\pgfpathlineto{\pgfqpoint{1.912120in}{1.117309in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{1.913659in}{1.115593in}}%
\pgfpathlineto{\pgfqpoint{1.913851in}{1.113702in}}%
\pgfpathlineto{\pgfqpoint{1.914140in}{1.112216in}}%
\pgfpathlineto{\pgfqpoint{1.914525in}{1.113853in}}%
\pgfpathlineto{\pgfqpoint{1.914621in}{1.113710in}}%
\pgfpathlineto{\pgfqpoint{1.915102in}{1.113182in}}%
\pgfpathlineto{\pgfqpoint{1.917121in}{1.123149in}}%
\pgfpathlineto{\pgfqpoint{1.918852in}{1.118314in}}%
\pgfpathlineto{\pgfqpoint{1.920679in}{1.124687in}}%
\pgfpathlineto{\pgfqpoint{1.920871in}{1.123594in}}%
\pgfpathlineto{\pgfqpoint{1.922025in}{1.121891in}}%
\pgfpathlineto{\pgfqpoint{1.921545in}{1.123766in}}%
\pgfpathlineto{\pgfqpoint{1.922122in}{1.122322in}}%
\pgfpathlineto{\pgfqpoint{1.922410in}{1.130893in}}%
\pgfpathlineto{\pgfqpoint{1.923276in}{1.128912in}}%
\pgfpathlineto{\pgfqpoint{1.924141in}{1.126797in}}%
\pgfpathlineto{\pgfqpoint{1.924333in}{1.128249in}}%
\pgfpathlineto{\pgfqpoint{1.925968in}{1.129986in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{1.127876in}}%
\pgfpathlineto{\pgfqpoint{1.926064in}{1.128808in}}%
\pgfpathlineto{\pgfqpoint{1.927411in}{1.124272in}}%
\pgfpathlineto{\pgfqpoint{1.930103in}{1.118445in}}%
\pgfpathlineto{\pgfqpoint{1.930392in}{1.120704in}}%
\pgfpathlineto{\pgfqpoint{1.930776in}{1.123792in}}%
\pgfpathlineto{\pgfqpoint{1.931450in}{1.121031in}}%
\pgfpathlineto{\pgfqpoint{1.932123in}{1.120023in}}%
\pgfpathlineto{\pgfqpoint{1.933565in}{1.115339in}}%
\pgfpathlineto{\pgfqpoint{1.934046in}{1.114967in}}%
\pgfpathlineto{\pgfqpoint{1.936162in}{1.126342in}}%
\pgfpathlineto{\pgfqpoint{1.936931in}{1.125571in}}%
\pgfpathlineto{\pgfqpoint{1.936450in}{1.127979in}}%
\pgfpathlineto{\pgfqpoint{1.937027in}{1.126348in}}%
\pgfpathlineto{\pgfqpoint{1.937123in}{1.127870in}}%
\pgfpathlineto{\pgfqpoint{1.937796in}{1.124611in}}%
\pgfpathlineto{\pgfqpoint{1.938085in}{1.125744in}}%
\pgfpathlineto{\pgfqpoint{1.938181in}{1.124291in}}%
\pgfpathlineto{\pgfqpoint{1.938470in}{1.127848in}}%
\pgfpathlineto{\pgfqpoint{1.938950in}{1.125700in}}%
\pgfpathlineto{\pgfqpoint{1.939335in}{1.125339in}}%
\pgfpathlineto{\pgfqpoint{1.939527in}{1.125957in}}%
\pgfpathlineto{\pgfqpoint{1.939816in}{1.127743in}}%
\pgfpathlineto{\pgfqpoint{1.940297in}{1.126203in}}%
\pgfpathlineto{\pgfqpoint{1.941643in}{1.125213in}}%
\pgfpathlineto{\pgfqpoint{1.941739in}{1.126105in}}%
\pgfpathlineto{\pgfqpoint{1.941932in}{1.128599in}}%
\pgfpathlineto{\pgfqpoint{1.942797in}{1.125786in}}%
\pgfpathlineto{\pgfqpoint{1.942989in}{1.127516in}}%
\pgfpathlineto{\pgfqpoint{1.943566in}{1.125802in}}%
\pgfpathlineto{\pgfqpoint{1.943951in}{1.123991in}}%
\pgfpathlineto{\pgfqpoint{1.944336in}{1.126870in}}%
\pgfpathlineto{\pgfqpoint{1.944816in}{1.129625in}}%
\pgfpathlineto{\pgfqpoint{1.945586in}{1.128995in}}%
\pgfpathlineto{\pgfqpoint{1.946163in}{1.127079in}}%
\pgfpathlineto{\pgfqpoint{1.946451in}{1.128910in}}%
\pgfpathlineto{\pgfqpoint{1.946932in}{1.131583in}}%
\pgfpathlineto{\pgfqpoint{1.947509in}{1.129962in}}%
\pgfpathlineto{\pgfqpoint{1.948375in}{1.133299in}}%
\pgfpathlineto{\pgfqpoint{1.947990in}{1.129827in}}%
\pgfpathlineto{\pgfqpoint{1.948759in}{1.132379in}}%
\pgfpathlineto{\pgfqpoint{1.949625in}{1.129205in}}%
\pgfpathlineto{\pgfqpoint{1.949817in}{1.131831in}}%
\pgfpathlineto{\pgfqpoint{1.949913in}{1.132485in}}%
\pgfpathlineto{\pgfqpoint{1.950586in}{1.131329in}}%
\pgfpathlineto{\pgfqpoint{1.952798in}{1.122711in}}%
\pgfpathlineto{\pgfqpoint{1.952894in}{1.122888in}}%
\pgfpathlineto{\pgfqpoint{1.954818in}{1.131142in}}%
\pgfpathlineto{\pgfqpoint{1.955491in}{1.130420in}}%
\pgfpathlineto{\pgfqpoint{1.955779in}{1.133337in}}%
\pgfpathlineto{\pgfqpoint{1.956741in}{1.128503in}}%
\pgfpathlineto{\pgfqpoint{1.957703in}{1.132442in}}%
\pgfpathlineto{\pgfqpoint{1.958087in}{1.130038in}}%
\pgfpathlineto{\pgfqpoint{1.958376in}{1.130177in}}%
\pgfpathlineto{\pgfqpoint{1.959337in}{1.127011in}}%
\pgfpathlineto{\pgfqpoint{1.960587in}{1.127508in}}%
\pgfpathlineto{\pgfqpoint{1.960876in}{1.130714in}}%
\pgfpathlineto{\pgfqpoint{1.961645in}{1.128772in}}%
\pgfpathlineto{\pgfqpoint{1.962799in}{1.126933in}}%
\pgfpathlineto{\pgfqpoint{1.963376in}{1.132886in}}%
\pgfpathlineto{\pgfqpoint{1.964049in}{1.132398in}}%
\pgfpathlineto{\pgfqpoint{1.964242in}{1.130430in}}%
\pgfpathlineto{\pgfqpoint{1.964723in}{1.131909in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{1.136655in}}%
\pgfpathlineto{\pgfqpoint{1.965684in}{1.136294in}}%
\pgfpathlineto{\pgfqpoint{1.966838in}{1.130470in}}%
\pgfpathlineto{\pgfqpoint{1.967896in}{1.131453in}}%
\pgfpathlineto{\pgfqpoint{1.969242in}{1.137573in}}%
\pgfpathlineto{\pgfqpoint{1.969435in}{1.137835in}}%
\pgfpathlineto{\pgfqpoint{1.969531in}{1.136640in}}%
\pgfpathlineto{\pgfqpoint{1.970012in}{1.137346in}}%
\pgfpathlineto{\pgfqpoint{1.970781in}{1.134934in}}%
\pgfpathlineto{\pgfqpoint{1.970877in}{1.134936in}}%
\pgfpathlineto{\pgfqpoint{1.971069in}{1.133013in}}%
\pgfpathlineto{\pgfqpoint{1.971454in}{1.138461in}}%
\pgfpathlineto{\pgfqpoint{1.972031in}{1.133996in}}%
\pgfpathlineto{\pgfqpoint{1.974339in}{1.140992in}}%
\pgfpathlineto{\pgfqpoint{1.974531in}{1.141349in}}%
\pgfpathlineto{\pgfqpoint{1.975493in}{1.153971in}}%
\pgfpathlineto{\pgfqpoint{1.975878in}{1.151684in}}%
\pgfpathlineto{\pgfqpoint{1.978666in}{1.141009in}}%
\pgfpathlineto{\pgfqpoint{1.979724in}{1.144880in}}%
\pgfpathlineto{\pgfqpoint{1.979820in}{1.143786in}}%
\pgfpathlineto{\pgfqpoint{1.979917in}{1.143789in}}%
\pgfpathlineto{\pgfqpoint{1.980494in}{1.140224in}}%
\pgfpathlineto{\pgfqpoint{1.980878in}{1.144546in}}%
\pgfpathlineto{\pgfqpoint{1.981167in}{1.145589in}}%
\pgfpathlineto{\pgfqpoint{1.981359in}{1.143922in}}%
\pgfpathlineto{\pgfqpoint{1.982225in}{1.142469in}}%
\pgfpathlineto{\pgfqpoint{1.982609in}{1.143657in}}%
\pgfpathlineto{\pgfqpoint{1.982705in}{1.143934in}}%
\pgfpathlineto{\pgfqpoint{1.983090in}{1.141791in}}%
\pgfpathlineto{\pgfqpoint{1.983186in}{1.142350in}}%
\pgfpathlineto{\pgfqpoint{1.984436in}{1.139769in}}%
\pgfpathlineto{\pgfqpoint{1.985590in}{1.141505in}}%
\pgfpathlineto{\pgfqpoint{1.985879in}{1.139790in}}%
\pgfpathlineto{\pgfqpoint{1.986264in}{1.143525in}}%
\pgfpathlineto{\pgfqpoint{1.986841in}{1.145962in}}%
\pgfpathlineto{\pgfqpoint{1.987225in}{1.144083in}}%
\pgfpathlineto{\pgfqpoint{1.987802in}{1.139918in}}%
\pgfpathlineto{\pgfqpoint{1.988764in}{1.141424in}}%
\pgfpathlineto{\pgfqpoint{1.989341in}{1.145984in}}%
\pgfpathlineto{\pgfqpoint{1.990014in}{1.143748in}}%
\pgfpathlineto{\pgfqpoint{1.990302in}{1.142736in}}%
\pgfpathlineto{\pgfqpoint{1.991072in}{1.143633in}}%
\pgfpathlineto{\pgfqpoint{1.993572in}{1.138791in}}%
\pgfpathlineto{\pgfqpoint{1.993861in}{1.139750in}}%
\pgfpathlineto{\pgfqpoint{1.994726in}{1.144207in}}%
\pgfpathlineto{\pgfqpoint{1.995015in}{1.141872in}}%
\pgfpathlineto{\pgfqpoint{1.995207in}{1.143081in}}%
\pgfpathlineto{\pgfqpoint{1.995399in}{1.141641in}}%
\pgfpathlineto{\pgfqpoint{1.996072in}{1.151603in}}%
\pgfpathlineto{\pgfqpoint{1.996553in}{1.150954in}}%
\pgfpathlineto{\pgfqpoint{1.997034in}{1.149501in}}%
\pgfpathlineto{\pgfqpoint{1.997322in}{1.150102in}}%
\pgfpathlineto{\pgfqpoint{1.997419in}{1.152574in}}%
\pgfpathlineto{\pgfqpoint{1.998284in}{1.150939in}}%
\pgfpathlineto{\pgfqpoint{1.999438in}{1.148627in}}%
\pgfpathlineto{\pgfqpoint{1.999823in}{1.147969in}}%
\pgfpathlineto{\pgfqpoint{2.000207in}{1.150378in}}%
\pgfpathlineto{\pgfqpoint{2.000784in}{1.147145in}}%
\pgfpathlineto{\pgfqpoint{2.000881in}{1.148018in}}%
\pgfpathlineto{\pgfqpoint{2.001938in}{1.145638in}}%
\pgfpathlineto{\pgfqpoint{2.002131in}{1.147428in}}%
\pgfpathlineto{\pgfqpoint{2.002227in}{1.147731in}}%
\pgfpathlineto{\pgfqpoint{2.002515in}{1.145815in}}%
\pgfpathlineto{\pgfqpoint{2.002996in}{1.143973in}}%
\pgfpathlineto{\pgfqpoint{2.002804in}{1.146212in}}%
\pgfpathlineto{\pgfqpoint{2.003285in}{1.145420in}}%
\pgfpathlineto{\pgfqpoint{2.004727in}{1.152359in}}%
\pgfpathlineto{\pgfqpoint{2.005496in}{1.149888in}}%
\pgfpathlineto{\pgfqpoint{2.005689in}{1.151530in}}%
\pgfpathlineto{\pgfqpoint{2.006073in}{1.151881in}}%
\pgfpathlineto{\pgfqpoint{2.008093in}{1.142324in}}%
\pgfpathlineto{\pgfqpoint{2.008285in}{1.143047in}}%
\pgfpathlineto{\pgfqpoint{2.009535in}{1.139924in}}%
\pgfpathlineto{\pgfqpoint{2.009920in}{1.136442in}}%
\pgfpathlineto{\pgfqpoint{2.010689in}{1.137959in}}%
\pgfpathlineto{\pgfqpoint{2.011747in}{1.137588in}}%
\pgfpathlineto{\pgfqpoint{2.012036in}{1.140329in}}%
\pgfpathlineto{\pgfqpoint{2.012517in}{1.139461in}}%
\pgfpathlineto{\pgfqpoint{2.013382in}{1.136957in}}%
\pgfpathlineto{\pgfqpoint{2.013670in}{1.137422in}}%
\pgfpathlineto{\pgfqpoint{2.014824in}{1.142053in}}%
\pgfpathlineto{\pgfqpoint{2.015305in}{1.142356in}}%
\pgfpathlineto{\pgfqpoint{2.016267in}{1.136939in}}%
\pgfpathlineto{\pgfqpoint{2.016459in}{1.137171in}}%
\pgfpathlineto{\pgfqpoint{2.017036in}{1.135968in}}%
\pgfpathlineto{\pgfqpoint{2.017806in}{1.132237in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{1.136645in}}%
\pgfpathlineto{\pgfqpoint{2.018575in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{2.018863in}{1.135127in}}%
\pgfpathlineto{\pgfqpoint{2.019248in}{1.132481in}}%
\pgfpathlineto{\pgfqpoint{2.019440in}{1.132486in}}%
\pgfpathlineto{\pgfqpoint{2.020979in}{1.126019in}}%
\pgfpathlineto{\pgfqpoint{2.022229in}{1.131785in}}%
\pgfpathlineto{\pgfqpoint{2.023095in}{1.128678in}}%
\pgfpathlineto{\pgfqpoint{2.024249in}{1.124771in}}%
\pgfpathlineto{\pgfqpoint{2.025883in}{1.129906in}}%
\pgfpathlineto{\pgfqpoint{2.025980in}{1.129092in}}%
\pgfpathlineto{\pgfqpoint{2.026268in}{1.133423in}}%
\pgfpathlineto{\pgfqpoint{2.026460in}{1.133273in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.138917in}}%
\pgfpathlineto{\pgfqpoint{2.026941in}{1.132560in}}%
\pgfpathlineto{\pgfqpoint{2.028095in}{1.137749in}}%
\pgfpathlineto{\pgfqpoint{2.028865in}{1.138459in}}%
\pgfpathlineto{\pgfqpoint{2.029826in}{1.134485in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.137412in}}%
\pgfpathlineto{\pgfqpoint{2.030980in}{1.136383in}}%
\pgfpathlineto{\pgfqpoint{2.032230in}{1.131988in}}%
\pgfpathlineto{\pgfqpoint{2.032903in}{1.132613in}}%
\pgfpathlineto{\pgfqpoint{2.034057in}{1.141918in}}%
\pgfpathlineto{\pgfqpoint{2.034154in}{1.141316in}}%
\pgfpathlineto{\pgfqpoint{2.034346in}{1.142344in}}%
\pgfpathlineto{\pgfqpoint{2.034538in}{1.151437in}}%
\pgfpathlineto{\pgfqpoint{2.035500in}{1.146363in}}%
\pgfpathlineto{\pgfqpoint{2.036846in}{1.141955in}}%
\pgfpathlineto{\pgfqpoint{2.037135in}{1.144445in}}%
\pgfpathlineto{\pgfqpoint{2.038000in}{1.142564in}}%
\pgfpathlineto{\pgfqpoint{2.038096in}{1.142960in}}%
\pgfpathlineto{\pgfqpoint{2.038577in}{1.141872in}}%
\pgfpathlineto{\pgfqpoint{2.038673in}{1.142044in}}%
\pgfpathlineto{\pgfqpoint{2.038770in}{1.141009in}}%
\pgfpathlineto{\pgfqpoint{2.039347in}{1.144123in}}%
\pgfpathlineto{\pgfqpoint{2.039635in}{1.144215in}}%
\pgfpathlineto{\pgfqpoint{2.040981in}{1.138054in}}%
\pgfpathlineto{\pgfqpoint{2.041558in}{1.139023in}}%
\pgfpathlineto{\pgfqpoint{2.041847in}{1.140961in}}%
\pgfpathlineto{\pgfqpoint{2.042424in}{1.138269in}}%
\pgfpathlineto{\pgfqpoint{2.045020in}{1.132758in}}%
\pgfpathlineto{\pgfqpoint{2.045116in}{1.133635in}}%
\pgfpathlineto{\pgfqpoint{2.045501in}{1.134609in}}%
\pgfpathlineto{\pgfqpoint{2.045886in}{1.132988in}}%
\pgfpathlineto{\pgfqpoint{2.046078in}{1.133523in}}%
\pgfpathlineto{\pgfqpoint{2.046463in}{1.132194in}}%
\pgfpathlineto{\pgfqpoint{2.046847in}{1.133030in}}%
\pgfpathlineto{\pgfqpoint{2.047328in}{1.136976in}}%
\pgfpathlineto{\pgfqpoint{2.048098in}{1.136071in}}%
\pgfpathlineto{\pgfqpoint{2.048386in}{1.134614in}}%
\pgfpathlineto{\pgfqpoint{2.048674in}{1.139120in}}%
\pgfpathlineto{\pgfqpoint{2.048771in}{1.141670in}}%
\pgfpathlineto{\pgfqpoint{2.049348in}{1.137209in}}%
\pgfpathlineto{\pgfqpoint{2.049732in}{1.138915in}}%
\pgfpathlineto{\pgfqpoint{2.050309in}{1.137954in}}%
\pgfpathlineto{\pgfqpoint{2.050790in}{1.138240in}}%
\pgfpathlineto{\pgfqpoint{2.052040in}{1.142142in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{1.134660in}}%
\pgfpathlineto{\pgfqpoint{2.054156in}{1.135027in}}%
\pgfpathlineto{\pgfqpoint{2.054348in}{1.139896in}}%
\pgfpathlineto{\pgfqpoint{2.055310in}{1.139014in}}%
\pgfpathlineto{\pgfqpoint{2.055598in}{1.139573in}}%
\pgfpathlineto{\pgfqpoint{2.056752in}{1.134495in}}%
\pgfpathlineto{\pgfqpoint{2.057906in}{1.153231in}}%
\pgfpathlineto{\pgfqpoint{2.058099in}{1.152914in}}%
\pgfpathlineto{\pgfqpoint{2.058387in}{1.152007in}}%
\pgfpathlineto{\pgfqpoint{2.058579in}{1.153561in}}%
\pgfpathlineto{\pgfqpoint{2.060310in}{1.165016in}}%
\pgfpathlineto{\pgfqpoint{2.060407in}{1.163776in}}%
\pgfpathlineto{\pgfqpoint{2.061080in}{1.164767in}}%
\pgfpathlineto{\pgfqpoint{2.060599in}{1.163103in}}%
\pgfpathlineto{\pgfqpoint{2.061272in}{1.163473in}}%
\pgfpathlineto{\pgfqpoint{2.062522in}{1.160426in}}%
\pgfpathlineto{\pgfqpoint{2.061464in}{1.163762in}}%
\pgfpathlineto{\pgfqpoint{2.062715in}{1.161325in}}%
\pgfpathlineto{\pgfqpoint{2.063099in}{1.163181in}}%
\pgfpathlineto{\pgfqpoint{2.063580in}{1.164770in}}%
\pgfpathlineto{\pgfqpoint{2.063965in}{1.162547in}}%
\pgfpathlineto{\pgfqpoint{2.065023in}{1.160957in}}%
\pgfpathlineto{\pgfqpoint{2.065311in}{1.164077in}}%
\pgfpathlineto{\pgfqpoint{2.066080in}{1.160438in}}%
\pgfpathlineto{\pgfqpoint{2.066753in}{1.162305in}}%
\pgfpathlineto{\pgfqpoint{2.066850in}{1.162033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138968in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{0.485031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857366in}{0.540586in}}%
\pgfpathlineto{\pgfqpoint{2.061191in}{0.540586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.083413in}{0.540586in}}{\pgfqpoint{2.083413in}{0.562808in}}%
\pgfpathlineto{\pgfqpoint{2.083413in}{1.059105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.083413in}{1.081327in}}{\pgfqpoint{2.061191in}{1.081327in}}%
\pgfpathlineto{\pgfqpoint{0.857366in}{1.081327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.835143in}{1.081327in}}{\pgfqpoint{0.835143in}{1.059105in}}%
\pgfpathlineto{\pgfqpoint{0.835143in}{0.562808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.835143in}{0.540586in}}{\pgfqpoint{0.857366in}{0.540586in}}%
\pgfpathlineto{\pgfqpoint{0.857366in}{0.540586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879588in}{0.997994in}}%
\pgfpathlineto{\pgfqpoint{0.990699in}{0.997994in}}%
\pgfpathlineto{\pgfqpoint{1.101810in}{0.997994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190699in,y=0.959105in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon_{\text{decay}}=0.99999$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879588in}{0.828858in}}%
\pgfpathlineto{\pgfqpoint{0.990699in}{0.828858in}}%
\pgfpathlineto{\pgfqpoint{1.101810in}{0.828858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190699in,y=0.789969in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon_{\text{decay}}=0.9999$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879588in}{0.659722in}}%
\pgfpathlineto{\pgfqpoint{0.990699in}{0.659722in}}%
\pgfpathlineto{\pgfqpoint{1.101810in}{0.659722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190699in,y=0.620833in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon_{\text{decay}}=0.999$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/final_plots/line___hyperparam_gamma__Train_Average_episode_packets.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.238968in}{1.528237in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.238968in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.238968in}{1.528237in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.528237in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624377in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.624377in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624377in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105201in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.105201in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105201in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586025in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.586025in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586025in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066850in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.066850in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.066850in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.345661in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Step [Millions]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{0.485031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365047in, y=0.451273in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.712393in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{0.712393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=0.678635in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.939755in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{0.939755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=0.905997in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.167117in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{1.167117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=1.133360in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.360722in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=0.939755in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EDR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624473in}{0.571428in}}%
\pgfpathlineto{\pgfqpoint{0.625435in}{0.506810in}}%
\pgfpathlineto{\pgfqpoint{0.625723in}{0.522775in}}%
\pgfpathlineto{\pgfqpoint{0.625916in}{0.526071in}}%
\pgfpathlineto{\pgfqpoint{0.626108in}{0.517698in}}%
\pgfpathlineto{\pgfqpoint{0.626493in}{0.515925in}}%
\pgfpathlineto{\pgfqpoint{0.626589in}{0.524184in}}%
\pgfpathlineto{\pgfqpoint{0.627262in}{0.513698in}}%
\pgfpathlineto{\pgfqpoint{0.627550in}{0.514783in}}%
\pgfpathlineto{\pgfqpoint{0.628993in}{0.510530in}}%
\pgfpathlineto{\pgfqpoint{0.629185in}{0.513208in}}%
\pgfpathlineto{\pgfqpoint{0.629281in}{0.514789in}}%
\pgfpathlineto{\pgfqpoint{0.629858in}{0.510187in}}%
\pgfpathlineto{\pgfqpoint{0.630243in}{0.513883in}}%
\pgfpathlineto{\pgfqpoint{0.630532in}{0.515022in}}%
\pgfpathlineto{\pgfqpoint{0.631012in}{0.512240in}}%
\pgfpathlineto{\pgfqpoint{0.632166in}{0.508198in}}%
\pgfpathlineto{\pgfqpoint{0.632262in}{0.515311in}}%
\pgfpathlineto{\pgfqpoint{0.633320in}{0.511912in}}%
\pgfpathlineto{\pgfqpoint{0.635147in}{0.507849in}}%
\pgfpathlineto{\pgfqpoint{0.635340in}{0.509366in}}%
\pgfpathlineto{\pgfqpoint{0.637167in}{0.516804in}}%
\pgfpathlineto{\pgfqpoint{0.637744in}{0.515224in}}%
\pgfpathlineto{\pgfqpoint{0.638706in}{0.527724in}}%
\pgfpathlineto{\pgfqpoint{0.639090in}{0.527078in}}%
\pgfpathlineto{\pgfqpoint{0.639956in}{0.525452in}}%
\pgfpathlineto{\pgfqpoint{0.640340in}{0.525843in}}%
\pgfpathlineto{\pgfqpoint{0.641302in}{0.529800in}}%
\pgfpathlineto{\pgfqpoint{0.641398in}{0.529279in}}%
\pgfpathlineto{\pgfqpoint{0.642264in}{0.528838in}}%
\pgfpathlineto{\pgfqpoint{0.643514in}{0.544882in}}%
\pgfpathlineto{\pgfqpoint{0.643802in}{0.544579in}}%
\pgfpathlineto{\pgfqpoint{0.645149in}{0.555015in}}%
\pgfpathlineto{\pgfqpoint{0.645245in}{0.554721in}}%
\pgfpathlineto{\pgfqpoint{0.647841in}{0.589488in}}%
\pgfpathlineto{\pgfqpoint{0.648034in}{0.588651in}}%
\pgfpathlineto{\pgfqpoint{0.648322in}{0.587700in}}%
\pgfpathlineto{\pgfqpoint{0.648514in}{0.588602in}}%
\pgfpathlineto{\pgfqpoint{0.650341in}{0.620823in}}%
\pgfpathlineto{\pgfqpoint{0.650438in}{0.620164in}}%
\pgfpathlineto{\pgfqpoint{0.650534in}{0.619008in}}%
\pgfpathlineto{\pgfqpoint{0.650822in}{0.628685in}}%
\pgfpathlineto{\pgfqpoint{0.656400in}{0.704586in}}%
\pgfpathlineto{\pgfqpoint{0.657650in}{0.735148in}}%
\pgfpathlineto{\pgfqpoint{0.658323in}{0.736934in}}%
\pgfpathlineto{\pgfqpoint{0.659862in}{0.758616in}}%
\pgfpathlineto{\pgfqpoint{0.661881in}{0.779504in}}%
\pgfpathlineto{\pgfqpoint{0.663420in}{0.807309in}}%
\pgfpathlineto{\pgfqpoint{0.664670in}{0.825284in}}%
\pgfpathlineto{\pgfqpoint{0.666113in}{0.843309in}}%
\pgfpathlineto{\pgfqpoint{0.667747in}{0.860919in}}%
\pgfpathlineto{\pgfqpoint{0.668324in}{0.861875in}}%
\pgfpathlineto{\pgfqpoint{0.671402in}{0.884044in}}%
\pgfpathlineto{\pgfqpoint{0.671594in}{0.883426in}}%
\pgfpathlineto{\pgfqpoint{0.671786in}{0.884203in}}%
\pgfpathlineto{\pgfqpoint{0.673325in}{0.896156in}}%
\pgfpathlineto{\pgfqpoint{0.673613in}{0.897559in}}%
\pgfpathlineto{\pgfqpoint{0.676402in}{0.925034in}}%
\pgfpathlineto{\pgfqpoint{0.677171in}{0.930910in}}%
\pgfpathlineto{\pgfqpoint{0.679768in}{0.959623in}}%
\pgfpathlineto{\pgfqpoint{0.681114in}{0.961295in}}%
\pgfpathlineto{\pgfqpoint{0.682172in}{0.966207in}}%
\pgfpathlineto{\pgfqpoint{0.683038in}{0.969891in}}%
\pgfpathlineto{\pgfqpoint{0.687173in}{0.988980in}}%
\pgfpathlineto{\pgfqpoint{0.687269in}{0.988701in}}%
\pgfpathlineto{\pgfqpoint{0.688327in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{0.688711in}{0.998277in}}%
\pgfpathlineto{\pgfqpoint{0.689769in}{0.993874in}}%
\pgfpathlineto{\pgfqpoint{0.689865in}{0.994514in}}%
\pgfpathlineto{\pgfqpoint{0.691019in}{1.002683in}}%
\pgfpathlineto{\pgfqpoint{0.691212in}{1.001953in}}%
\pgfpathlineto{\pgfqpoint{0.698520in}{1.031813in}}%
\pgfpathlineto{\pgfqpoint{0.699674in}{1.050058in}}%
\pgfpathlineto{\pgfqpoint{0.701213in}{1.056241in}}%
\pgfpathlineto{\pgfqpoint{0.702078in}{1.058439in}}%
\pgfpathlineto{\pgfqpoint{0.702174in}{1.058216in}}%
\pgfpathlineto{\pgfqpoint{0.703424in}{1.064234in}}%
\pgfpathlineto{\pgfqpoint{0.704001in}{1.068087in}}%
\pgfpathlineto{\pgfqpoint{0.704675in}{1.067382in}}%
\pgfpathlineto{\pgfqpoint{0.705444in}{1.069078in}}%
\pgfpathlineto{\pgfqpoint{0.705925in}{1.065873in}}%
\pgfpathlineto{\pgfqpoint{0.709483in}{1.079660in}}%
\pgfpathlineto{\pgfqpoint{0.709579in}{1.078702in}}%
\pgfpathlineto{\pgfqpoint{0.711310in}{1.068392in}}%
\pgfpathlineto{\pgfqpoint{0.711502in}{1.069241in}}%
\pgfpathlineto{\pgfqpoint{0.712079in}{1.071646in}}%
\pgfpathlineto{\pgfqpoint{0.712656in}{1.071281in}}%
\pgfpathlineto{\pgfqpoint{0.712752in}{1.070541in}}%
\pgfpathlineto{\pgfqpoint{0.713329in}{1.073805in}}%
\pgfpathlineto{\pgfqpoint{0.713426in}{1.072885in}}%
\pgfpathlineto{\pgfqpoint{0.714483in}{1.079277in}}%
\pgfpathlineto{\pgfqpoint{0.714676in}{1.077654in}}%
\pgfpathlineto{\pgfqpoint{0.714772in}{1.078457in}}%
\pgfpathlineto{\pgfqpoint{0.715445in}{1.074802in}}%
\pgfpathlineto{\pgfqpoint{0.715637in}{1.075673in}}%
\pgfpathlineto{\pgfqpoint{0.715734in}{1.074534in}}%
\pgfpathlineto{\pgfqpoint{0.715926in}{1.076517in}}%
\pgfpathlineto{\pgfqpoint{0.716503in}{1.074403in}}%
\pgfpathlineto{\pgfqpoint{0.716888in}{1.075725in}}%
\pgfpathlineto{\pgfqpoint{0.718138in}{1.076434in}}%
\pgfpathlineto{\pgfqpoint{0.718426in}{1.078808in}}%
\pgfpathlineto{\pgfqpoint{0.719099in}{1.076845in}}%
\pgfpathlineto{\pgfqpoint{0.720253in}{1.072279in}}%
\pgfpathlineto{\pgfqpoint{0.719676in}{1.077886in}}%
\pgfpathlineto{\pgfqpoint{0.720638in}{1.073935in}}%
\pgfpathlineto{\pgfqpoint{0.720926in}{1.076336in}}%
\pgfpathlineto{\pgfqpoint{0.721215in}{1.075815in}}%
\pgfpathlineto{\pgfqpoint{0.722080in}{1.090362in}}%
\pgfpathlineto{\pgfqpoint{0.722273in}{1.089252in}}%
\pgfpathlineto{\pgfqpoint{0.723331in}{1.087207in}}%
\pgfpathlineto{\pgfqpoint{0.723427in}{1.087832in}}%
\pgfpathlineto{\pgfqpoint{0.724773in}{1.103050in}}%
\pgfpathlineto{\pgfqpoint{0.725062in}{1.102023in}}%
\pgfpathlineto{\pgfqpoint{0.725446in}{1.102743in}}%
\pgfpathlineto{\pgfqpoint{0.726216in}{1.108426in}}%
\pgfpathlineto{\pgfqpoint{0.726600in}{1.106641in}}%
\pgfpathlineto{\pgfqpoint{0.727273in}{1.106134in}}%
\pgfpathlineto{\pgfqpoint{0.727850in}{1.107998in}}%
\pgfpathlineto{\pgfqpoint{0.728427in}{1.107237in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{1.105861in}}%
\pgfpathlineto{\pgfqpoint{0.729004in}{1.107557in}}%
\pgfpathlineto{\pgfqpoint{0.729485in}{1.106733in}}%
\pgfpathlineto{\pgfqpoint{0.729774in}{1.108356in}}%
\pgfpathlineto{\pgfqpoint{0.730639in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.731024in}{1.115182in}}%
\pgfpathlineto{\pgfqpoint{0.732274in}{1.121629in}}%
\pgfpathlineto{\pgfqpoint{0.732466in}{1.119746in}}%
\pgfpathlineto{\pgfqpoint{0.732851in}{1.121493in}}%
\pgfpathlineto{\pgfqpoint{0.734197in}{1.127534in}}%
\pgfpathlineto{\pgfqpoint{0.734293in}{1.126480in}}%
\pgfpathlineto{\pgfqpoint{0.734774in}{1.125296in}}%
\pgfpathlineto{\pgfqpoint{0.734967in}{1.126906in}}%
\pgfpathlineto{\pgfqpoint{0.735447in}{1.125480in}}%
\pgfpathlineto{\pgfqpoint{0.736313in}{1.128445in}}%
\pgfpathlineto{\pgfqpoint{0.736890in}{1.127430in}}%
\pgfpathlineto{\pgfqpoint{0.737082in}{1.126008in}}%
\pgfpathlineto{\pgfqpoint{0.737371in}{1.135523in}}%
\pgfpathlineto{\pgfqpoint{0.738236in}{1.133487in}}%
\pgfpathlineto{\pgfqpoint{0.738813in}{1.134158in}}%
\pgfpathlineto{\pgfqpoint{0.739775in}{1.129749in}}%
\pgfpathlineto{\pgfqpoint{0.741025in}{1.125927in}}%
\pgfpathlineto{\pgfqpoint{0.741121in}{1.127595in}}%
\pgfpathlineto{\pgfqpoint{0.741506in}{1.124421in}}%
\pgfpathlineto{\pgfqpoint{0.741987in}{1.125494in}}%
\pgfpathlineto{\pgfqpoint{0.742275in}{1.126515in}}%
\pgfpathlineto{\pgfqpoint{0.742660in}{1.124436in}}%
\pgfpathlineto{\pgfqpoint{0.743237in}{1.125398in}}%
\pgfpathlineto{\pgfqpoint{0.744006in}{1.121945in}}%
\pgfpathlineto{\pgfqpoint{0.744102in}{1.122198in}}%
\pgfpathlineto{\pgfqpoint{0.744295in}{1.120716in}}%
\pgfpathlineto{\pgfqpoint{0.744583in}{1.121597in}}%
\pgfpathlineto{\pgfqpoint{0.745064in}{1.118877in}}%
\pgfpathlineto{\pgfqpoint{0.745256in}{1.122863in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{1.121722in}}%
\pgfpathlineto{\pgfqpoint{0.746025in}{1.123039in}}%
\pgfpathlineto{\pgfqpoint{0.746987in}{1.120103in}}%
\pgfpathlineto{\pgfqpoint{0.747853in}{1.122180in}}%
\pgfpathlineto{\pgfqpoint{0.747949in}{1.120772in}}%
\pgfpathlineto{\pgfqpoint{0.748910in}{1.117429in}}%
\pgfpathlineto{\pgfqpoint{0.749007in}{1.119430in}}%
\pgfpathlineto{\pgfqpoint{0.749968in}{1.123754in}}%
\pgfpathlineto{\pgfqpoint{0.751122in}{1.121049in}}%
\pgfpathlineto{\pgfqpoint{0.752180in}{1.129754in}}%
\pgfpathlineto{\pgfqpoint{0.752372in}{1.128823in}}%
\pgfpathlineto{\pgfqpoint{0.752949in}{1.126655in}}%
\pgfpathlineto{\pgfqpoint{0.753238in}{1.125734in}}%
\pgfpathlineto{\pgfqpoint{0.753334in}{1.129139in}}%
\pgfpathlineto{\pgfqpoint{0.753526in}{1.128871in}}%
\pgfpathlineto{\pgfqpoint{0.753623in}{1.130719in}}%
\pgfpathlineto{\pgfqpoint{0.754296in}{1.128385in}}%
\pgfpathlineto{\pgfqpoint{0.754488in}{1.128741in}}%
\pgfpathlineto{\pgfqpoint{0.755450in}{1.122820in}}%
\pgfpathlineto{\pgfqpoint{0.755834in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{0.756027in}{1.123126in}}%
\pgfpathlineto{\pgfqpoint{0.756123in}{1.125208in}}%
\pgfpathlineto{\pgfqpoint{0.756315in}{1.125259in}}%
\pgfpathlineto{\pgfqpoint{0.757181in}{1.125801in}}%
\pgfpathlineto{\pgfqpoint{0.757277in}{1.126217in}}%
\pgfpathlineto{\pgfqpoint{0.757661in}{1.124047in}}%
\pgfpathlineto{\pgfqpoint{0.759008in}{1.118003in}}%
\pgfpathlineto{\pgfqpoint{0.759296in}{1.118991in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{1.118614in}}%
\pgfpathlineto{\pgfqpoint{0.759969in}{1.120637in}}%
\pgfpathlineto{\pgfqpoint{0.761316in}{1.126979in}}%
\pgfpathlineto{\pgfqpoint{0.761989in}{1.122563in}}%
\pgfpathlineto{\pgfqpoint{0.762566in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{0.762854in}{1.120245in}}%
\pgfpathlineto{\pgfqpoint{0.763431in}{1.124717in}}%
\pgfpathlineto{\pgfqpoint{0.763624in}{1.123029in}}%
\pgfpathlineto{\pgfqpoint{0.765066in}{1.130155in}}%
\pgfpathlineto{\pgfqpoint{0.765547in}{1.129892in}}%
\pgfpathlineto{\pgfqpoint{0.766028in}{1.126209in}}%
\pgfpathlineto{\pgfqpoint{0.766509in}{1.126529in}}%
\pgfpathlineto{\pgfqpoint{0.766989in}{1.125910in}}%
\pgfpathlineto{\pgfqpoint{0.767086in}{1.127467in}}%
\pgfpathlineto{\pgfqpoint{0.767278in}{1.126476in}}%
\pgfpathlineto{\pgfqpoint{0.767374in}{1.127710in}}%
\pgfpathlineto{\pgfqpoint{0.767951in}{1.123306in}}%
\pgfpathlineto{\pgfqpoint{0.768143in}{1.123837in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{1.120099in}}%
\pgfpathlineto{\pgfqpoint{0.770644in}{1.118392in}}%
\pgfpathlineto{\pgfqpoint{0.770836in}{1.116853in}}%
\pgfpathlineto{\pgfqpoint{0.771221in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{0.771702in}{1.118988in}}%
\pgfpathlineto{\pgfqpoint{0.772759in}{1.121628in}}%
\pgfpathlineto{\pgfqpoint{0.772471in}{1.118539in}}%
\pgfpathlineto{\pgfqpoint{0.773144in}{1.120880in}}%
\pgfpathlineto{\pgfqpoint{0.777279in}{1.112368in}}%
\pgfpathlineto{\pgfqpoint{0.777952in}{1.115802in}}%
\pgfpathlineto{\pgfqpoint{0.778433in}{1.115621in}}%
\pgfpathlineto{\pgfqpoint{0.779106in}{1.100337in}}%
\pgfpathlineto{\pgfqpoint{0.780837in}{1.087909in}}%
\pgfpathlineto{\pgfqpoint{0.780933in}{1.088466in}}%
\pgfpathlineto{\pgfqpoint{0.781414in}{1.085248in}}%
\pgfpathlineto{\pgfqpoint{0.782280in}{1.086501in}}%
\pgfpathlineto{\pgfqpoint{0.782664in}{1.085120in}}%
\pgfpathlineto{\pgfqpoint{0.782857in}{1.086876in}}%
\pgfpathlineto{\pgfqpoint{0.783049in}{1.088474in}}%
\pgfpathlineto{\pgfqpoint{0.783914in}{1.087252in}}%
\pgfpathlineto{\pgfqpoint{0.784684in}{1.085802in}}%
\pgfpathlineto{\pgfqpoint{0.784876in}{1.087374in}}%
\pgfpathlineto{\pgfqpoint{0.785068in}{1.086428in}}%
\pgfpathlineto{\pgfqpoint{0.787280in}{1.093164in}}%
\pgfpathlineto{\pgfqpoint{0.785357in}{1.086322in}}%
\pgfpathlineto{\pgfqpoint{0.787857in}{1.091997in}}%
\pgfpathlineto{\pgfqpoint{0.787953in}{1.091302in}}%
\pgfpathlineto{\pgfqpoint{0.788338in}{1.094921in}}%
\pgfpathlineto{\pgfqpoint{0.788530in}{1.094325in}}%
\pgfpathlineto{\pgfqpoint{0.788627in}{1.096036in}}%
\pgfpathlineto{\pgfqpoint{0.789492in}{1.093195in}}%
\pgfpathlineto{\pgfqpoint{0.789588in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{0.790165in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{0.790357in}{1.095369in}}%
\pgfpathlineto{\pgfqpoint{0.790646in}{1.094624in}}%
\pgfpathlineto{\pgfqpoint{0.790550in}{1.095565in}}%
\pgfpathlineto{\pgfqpoint{0.790838in}{1.095440in}}%
\pgfpathlineto{\pgfqpoint{0.791608in}{1.100771in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.099880in}}%
\pgfpathlineto{\pgfqpoint{0.792569in}{1.097640in}}%
\pgfpathlineto{\pgfqpoint{0.793050in}{1.099096in}}%
\pgfpathlineto{\pgfqpoint{0.794300in}{1.103096in}}%
\pgfpathlineto{\pgfqpoint{0.794396in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{0.796320in}{1.097696in}}%
\pgfpathlineto{\pgfqpoint{0.796416in}{1.099001in}}%
\pgfpathlineto{\pgfqpoint{0.796897in}{1.097098in}}%
\pgfpathlineto{\pgfqpoint{0.797185in}{1.097634in}}%
\pgfpathlineto{\pgfqpoint{0.798243in}{1.095949in}}%
\pgfpathlineto{\pgfqpoint{0.798628in}{1.097322in}}%
\pgfpathlineto{\pgfqpoint{0.799974in}{1.102108in}}%
\pgfpathlineto{\pgfqpoint{0.801513in}{1.096961in}}%
\pgfpathlineto{\pgfqpoint{0.801801in}{1.098068in}}%
\pgfpathlineto{\pgfqpoint{0.802474in}{1.098436in}}%
\pgfpathlineto{\pgfqpoint{0.804494in}{1.110253in}}%
\pgfpathlineto{\pgfqpoint{0.804686in}{1.109183in}}%
\pgfpathlineto{\pgfqpoint{0.805071in}{1.109929in}}%
\pgfpathlineto{\pgfqpoint{0.805359in}{1.108468in}}%
\pgfpathlineto{\pgfqpoint{0.806032in}{1.106582in}}%
\pgfpathlineto{\pgfqpoint{0.806225in}{1.108457in}}%
\pgfpathlineto{\pgfqpoint{0.807667in}{1.116143in}}%
\pgfpathlineto{\pgfqpoint{0.807859in}{1.116629in}}%
\pgfpathlineto{\pgfqpoint{0.808436in}{1.115071in}}%
\pgfpathlineto{\pgfqpoint{0.809398in}{1.111664in}}%
\pgfpathlineto{\pgfqpoint{0.810071in}{1.112758in}}%
\pgfpathlineto{\pgfqpoint{0.810360in}{1.115889in}}%
\pgfpathlineto{\pgfqpoint{0.810841in}{1.112516in}}%
\pgfpathlineto{\pgfqpoint{0.811225in}{1.113492in}}%
\pgfpathlineto{\pgfqpoint{0.811321in}{1.112144in}}%
\pgfpathlineto{\pgfqpoint{0.811995in}{1.113938in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{1.109570in}}%
\pgfpathlineto{\pgfqpoint{0.814110in}{1.111657in}}%
\pgfpathlineto{\pgfqpoint{0.814206in}{1.112117in}}%
\pgfpathlineto{\pgfqpoint{0.814495in}{1.110378in}}%
\pgfpathlineto{\pgfqpoint{0.814976in}{1.110829in}}%
\pgfpathlineto{\pgfqpoint{0.816418in}{1.106189in}}%
\pgfpathlineto{\pgfqpoint{0.816514in}{1.107404in}}%
\pgfpathlineto{\pgfqpoint{0.818726in}{1.085733in}}%
\pgfpathlineto{\pgfqpoint{0.819495in}{1.074320in}}%
\pgfpathlineto{\pgfqpoint{0.820265in}{1.079657in}}%
\pgfpathlineto{\pgfqpoint{0.820457in}{1.079685in}}%
\pgfpathlineto{\pgfqpoint{0.821803in}{1.074411in}}%
\pgfpathlineto{\pgfqpoint{0.822380in}{1.078558in}}%
\pgfpathlineto{\pgfqpoint{0.822765in}{1.075737in}}%
\pgfpathlineto{\pgfqpoint{0.822957in}{1.074510in}}%
\pgfpathlineto{\pgfqpoint{0.823534in}{1.077759in}}%
\pgfpathlineto{\pgfqpoint{0.824592in}{1.077571in}}%
\pgfpathlineto{\pgfqpoint{0.825938in}{1.084433in}}%
\pgfpathlineto{\pgfqpoint{0.826227in}{1.086254in}}%
\pgfpathlineto{\pgfqpoint{0.826900in}{1.082532in}}%
\pgfpathlineto{\pgfqpoint{0.828054in}{1.078840in}}%
\pgfpathlineto{\pgfqpoint{0.828343in}{1.080488in}}%
\pgfpathlineto{\pgfqpoint{0.828823in}{1.081535in}}%
\pgfpathlineto{\pgfqpoint{0.829016in}{1.080234in}}%
\pgfpathlineto{\pgfqpoint{0.829208in}{1.078962in}}%
\pgfpathlineto{\pgfqpoint{0.829785in}{1.081805in}}%
\pgfpathlineto{\pgfqpoint{0.830074in}{1.080230in}}%
\pgfpathlineto{\pgfqpoint{0.830362in}{1.083046in}}%
\pgfpathlineto{\pgfqpoint{0.831131in}{1.080727in}}%
\pgfpathlineto{\pgfqpoint{0.831901in}{1.078015in}}%
\pgfpathlineto{\pgfqpoint{0.832093in}{1.076887in}}%
\pgfpathlineto{\pgfqpoint{0.832766in}{1.079723in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{1.079478in}}%
\pgfpathlineto{\pgfqpoint{0.834209in}{1.086256in}}%
\pgfpathlineto{\pgfqpoint{0.834593in}{1.085159in}}%
\pgfpathlineto{\pgfqpoint{0.837478in}{1.089686in}}%
\pgfpathlineto{\pgfqpoint{0.837574in}{1.088708in}}%
\pgfpathlineto{\pgfqpoint{0.837671in}{1.087849in}}%
\pgfpathlineto{\pgfqpoint{0.837959in}{1.091570in}}%
\pgfpathlineto{\pgfqpoint{0.838728in}{1.088331in}}%
\pgfpathlineto{\pgfqpoint{0.839305in}{1.093716in}}%
\pgfpathlineto{\pgfqpoint{0.839979in}{1.089547in}}%
\pgfpathlineto{\pgfqpoint{0.840748in}{1.088921in}}%
\pgfpathlineto{\pgfqpoint{0.840267in}{1.089758in}}%
\pgfpathlineto{\pgfqpoint{0.840844in}{1.089016in}}%
\pgfpathlineto{\pgfqpoint{0.841613in}{1.092149in}}%
\pgfpathlineto{\pgfqpoint{0.842094in}{1.092066in}}%
\pgfpathlineto{\pgfqpoint{0.842863in}{1.090472in}}%
\pgfpathlineto{\pgfqpoint{0.842960in}{1.091607in}}%
\pgfpathlineto{\pgfqpoint{0.847095in}{1.111006in}}%
\pgfpathlineto{\pgfqpoint{0.849018in}{1.107874in}}%
\pgfpathlineto{\pgfqpoint{0.849691in}{1.113228in}}%
\pgfpathlineto{\pgfqpoint{0.850268in}{1.111323in}}%
\pgfpathlineto{\pgfqpoint{0.850845in}{1.110430in}}%
\pgfpathlineto{\pgfqpoint{0.851230in}{1.110583in}}%
\pgfpathlineto{\pgfqpoint{0.851711in}{1.112006in}}%
\pgfpathlineto{\pgfqpoint{0.852191in}{1.110835in}}%
\pgfpathlineto{\pgfqpoint{0.852768in}{1.108667in}}%
\pgfpathlineto{\pgfqpoint{0.852961in}{1.112598in}}%
\pgfpathlineto{\pgfqpoint{0.854115in}{1.115406in}}%
\pgfpathlineto{\pgfqpoint{0.853153in}{1.112481in}}%
\pgfpathlineto{\pgfqpoint{0.854403in}{1.114709in}}%
\pgfpathlineto{\pgfqpoint{0.855365in}{1.116620in}}%
\pgfpathlineto{\pgfqpoint{0.855557in}{1.119283in}}%
\pgfpathlineto{\pgfqpoint{0.856423in}{1.116435in}}%
\pgfpathlineto{\pgfqpoint{0.856519in}{1.117370in}}%
\pgfpathlineto{\pgfqpoint{0.856615in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{0.857096in}{1.118885in}}%
\pgfpathlineto{\pgfqpoint{0.857384in}{1.117235in}}%
\pgfpathlineto{\pgfqpoint{0.857577in}{1.119053in}}%
\pgfpathlineto{\pgfqpoint{0.858346in}{1.115784in}}%
\pgfpathlineto{\pgfqpoint{0.859981in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{0.858538in}{1.115136in}}%
\pgfpathlineto{\pgfqpoint{0.860365in}{1.119678in}}%
\pgfpathlineto{\pgfqpoint{0.860462in}{1.118801in}}%
\pgfpathlineto{\pgfqpoint{0.860942in}{1.120892in}}%
\pgfpathlineto{\pgfqpoint{0.861135in}{1.120691in}}%
\pgfpathlineto{\pgfqpoint{0.862096in}{1.123520in}}%
\pgfpathlineto{\pgfqpoint{0.861519in}{1.120484in}}%
\pgfpathlineto{\pgfqpoint{0.862193in}{1.122760in}}%
\pgfpathlineto{\pgfqpoint{0.862577in}{1.122992in}}%
\pgfpathlineto{\pgfqpoint{0.862770in}{1.121802in}}%
\pgfpathlineto{\pgfqpoint{0.863827in}{1.116581in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{1.117430in}}%
\pgfpathlineto{\pgfqpoint{0.866905in}{1.108932in}}%
\pgfpathlineto{\pgfqpoint{0.867097in}{1.109376in}}%
\pgfpathlineto{\pgfqpoint{0.869693in}{1.112745in}}%
\pgfpathlineto{\pgfqpoint{0.870174in}{1.112017in}}%
\pgfpathlineto{\pgfqpoint{0.871040in}{1.107573in}}%
\pgfpathlineto{\pgfqpoint{0.871424in}{1.108139in}}%
\pgfpathlineto{\pgfqpoint{0.873540in}{1.117973in}}%
\pgfpathlineto{\pgfqpoint{0.873925in}{1.116582in}}%
\pgfpathlineto{\pgfqpoint{0.874213in}{1.115493in}}%
\pgfpathlineto{\pgfqpoint{0.874598in}{1.118141in}}%
\pgfpathlineto{\pgfqpoint{0.875175in}{1.124808in}}%
\pgfpathlineto{\pgfqpoint{0.875752in}{1.121596in}}%
\pgfpathlineto{\pgfqpoint{0.876040in}{1.119129in}}%
\pgfpathlineto{\pgfqpoint{0.876810in}{1.120379in}}%
\pgfpathlineto{\pgfqpoint{0.878060in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{0.877387in}{1.120271in}}%
\pgfpathlineto{\pgfqpoint{0.878156in}{1.123555in}}%
\pgfpathlineto{\pgfqpoint{0.879406in}{1.120844in}}%
\pgfpathlineto{\pgfqpoint{0.879695in}{1.119939in}}%
\pgfpathlineto{\pgfqpoint{0.880175in}{1.121272in}}%
\pgfpathlineto{\pgfqpoint{0.880560in}{1.120307in}}%
\pgfpathlineto{\pgfqpoint{0.880656in}{1.120609in}}%
\pgfpathlineto{\pgfqpoint{0.880752in}{1.119364in}}%
\pgfpathlineto{\pgfqpoint{0.881426in}{1.119536in}}%
\pgfpathlineto{\pgfqpoint{0.884214in}{1.113772in}}%
\pgfpathlineto{\pgfqpoint{0.884599in}{1.114038in}}%
\pgfpathlineto{\pgfqpoint{0.885561in}{1.118333in}}%
\pgfpathlineto{\pgfqpoint{0.885657in}{1.121010in}}%
\pgfpathlineto{\pgfqpoint{0.886715in}{1.120461in}}%
\pgfpathlineto{\pgfqpoint{0.887195in}{1.120999in}}%
\pgfpathlineto{\pgfqpoint{0.887484in}{1.119888in}}%
\pgfpathlineto{\pgfqpoint{0.887676in}{1.121159in}}%
\pgfpathlineto{\pgfqpoint{0.888157in}{1.118630in}}%
\pgfpathlineto{\pgfqpoint{0.889023in}{1.125200in}}%
\pgfpathlineto{\pgfqpoint{0.889407in}{1.125075in}}%
\pgfpathlineto{\pgfqpoint{0.890177in}{1.121579in}}%
\pgfpathlineto{\pgfqpoint{0.890850in}{1.123425in}}%
\pgfpathlineto{\pgfqpoint{0.891042in}{1.123712in}}%
\pgfpathlineto{\pgfqpoint{0.891234in}{1.122625in}}%
\pgfpathlineto{\pgfqpoint{0.892100in}{1.120886in}}%
\pgfpathlineto{\pgfqpoint{0.893927in}{1.123938in}}%
\pgfpathlineto{\pgfqpoint{0.896908in}{1.117340in}}%
\pgfpathlineto{\pgfqpoint{0.897197in}{1.118016in}}%
\pgfpathlineto{\pgfqpoint{0.897870in}{1.117234in}}%
\pgfpathlineto{\pgfqpoint{0.898928in}{1.116548in}}%
\pgfpathlineto{\pgfqpoint{0.898543in}{1.119454in}}%
\pgfpathlineto{\pgfqpoint{0.899024in}{1.116709in}}%
\pgfpathlineto{\pgfqpoint{0.900274in}{1.119166in}}%
\pgfpathlineto{\pgfqpoint{0.901139in}{1.118509in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{1.119707in}}%
\pgfpathlineto{\pgfqpoint{0.902005in}{1.118973in}}%
\pgfpathlineto{\pgfqpoint{0.902967in}{1.124425in}}%
\pgfpathlineto{\pgfqpoint{0.904024in}{1.118382in}}%
\pgfpathlineto{\pgfqpoint{0.904697in}{1.118835in}}%
\pgfpathlineto{\pgfqpoint{0.905082in}{1.118398in}}%
\pgfpathlineto{\pgfqpoint{0.905274in}{1.120698in}}%
\pgfpathlineto{\pgfqpoint{0.905659in}{1.123151in}}%
\pgfpathlineto{\pgfqpoint{0.906428in}{1.121681in}}%
\pgfpathlineto{\pgfqpoint{0.906717in}{1.122887in}}%
\pgfpathlineto{\pgfqpoint{0.907294in}{1.120805in}}%
\pgfpathlineto{\pgfqpoint{0.908544in}{1.123030in}}%
\pgfpathlineto{\pgfqpoint{0.908640in}{1.122614in}}%
\pgfpathlineto{\pgfqpoint{0.909698in}{1.119661in}}%
\pgfpathlineto{\pgfqpoint{0.909794in}{1.121558in}}%
\pgfpathlineto{\pgfqpoint{0.912006in}{1.123695in}}%
\pgfpathlineto{\pgfqpoint{0.912102in}{1.123412in}}%
\pgfpathlineto{\pgfqpoint{0.912487in}{1.128293in}}%
\pgfpathlineto{\pgfqpoint{0.913064in}{1.126967in}}%
\pgfpathlineto{\pgfqpoint{0.913352in}{1.127464in}}%
\pgfpathlineto{\pgfqpoint{0.913448in}{1.126298in}}%
\pgfpathlineto{\pgfqpoint{0.913737in}{1.123621in}}%
\pgfpathlineto{\pgfqpoint{0.914699in}{1.123884in}}%
\pgfpathlineto{\pgfqpoint{0.914795in}{1.123782in}}%
\pgfpathlineto{\pgfqpoint{0.914891in}{1.125044in}}%
\pgfpathlineto{\pgfqpoint{0.915468in}{1.130326in}}%
\pgfpathlineto{\pgfqpoint{0.916045in}{1.126981in}}%
\pgfpathlineto{\pgfqpoint{0.916141in}{1.126067in}}%
\pgfpathlineto{\pgfqpoint{0.916430in}{1.128478in}}%
\pgfpathlineto{\pgfqpoint{0.916526in}{1.127807in}}%
\pgfpathlineto{\pgfqpoint{0.916910in}{1.137189in}}%
\pgfpathlineto{\pgfqpoint{0.917776in}{1.134023in}}%
\pgfpathlineto{\pgfqpoint{0.919218in}{1.137478in}}%
\pgfpathlineto{\pgfqpoint{0.920180in}{1.135630in}}%
\pgfpathlineto{\pgfqpoint{0.921046in}{1.134094in}}%
\pgfpathlineto{\pgfqpoint{0.921430in}{1.134240in}}%
\pgfpathlineto{\pgfqpoint{0.921719in}{1.133816in}}%
\pgfpathlineto{\pgfqpoint{0.922392in}{1.134790in}}%
\pgfpathlineto{\pgfqpoint{0.923642in}{1.129227in}}%
\pgfpathlineto{\pgfqpoint{0.924315in}{1.128098in}}%
\pgfpathlineto{\pgfqpoint{0.925758in}{1.134154in}}%
\pgfpathlineto{\pgfqpoint{0.926046in}{1.133245in}}%
\pgfpathlineto{\pgfqpoint{0.927873in}{1.130532in}}%
\pgfpathlineto{\pgfqpoint{0.927969in}{1.131102in}}%
\pgfpathlineto{\pgfqpoint{0.928450in}{1.133191in}}%
\pgfpathlineto{\pgfqpoint{0.929027in}{1.131062in}}%
\pgfpathlineto{\pgfqpoint{0.929123in}{1.130560in}}%
\pgfpathlineto{\pgfqpoint{0.929700in}{1.132737in}}%
\pgfpathlineto{\pgfqpoint{0.930758in}{1.132134in}}%
\pgfpathlineto{\pgfqpoint{0.930854in}{1.134856in}}%
\pgfpathlineto{\pgfqpoint{0.931720in}{1.130538in}}%
\pgfpathlineto{\pgfqpoint{0.932393in}{1.131189in}}%
\pgfpathlineto{\pgfqpoint{0.932970in}{1.128672in}}%
\pgfpathlineto{\pgfqpoint{0.933162in}{1.128728in}}%
\pgfpathlineto{\pgfqpoint{0.933547in}{1.127116in}}%
\pgfpathlineto{\pgfqpoint{0.934028in}{1.130439in}}%
\pgfpathlineto{\pgfqpoint{0.934316in}{1.132136in}}%
\pgfpathlineto{\pgfqpoint{0.934989in}{1.129204in}}%
\pgfpathlineto{\pgfqpoint{0.935086in}{1.130258in}}%
\pgfpathlineto{\pgfqpoint{0.935951in}{1.128997in}}%
\pgfpathlineto{\pgfqpoint{0.936047in}{1.129347in}}%
\pgfpathlineto{\pgfqpoint{0.937105in}{1.135974in}}%
\pgfpathlineto{\pgfqpoint{0.936913in}{1.128928in}}%
\pgfpathlineto{\pgfqpoint{0.937682in}{1.134724in}}%
\pgfpathlineto{\pgfqpoint{0.938451in}{1.132365in}}%
\pgfpathlineto{\pgfqpoint{0.940182in}{1.127907in}}%
\pgfpathlineto{\pgfqpoint{0.940278in}{1.130399in}}%
\pgfpathlineto{\pgfqpoint{0.941144in}{1.127149in}}%
\pgfpathlineto{\pgfqpoint{0.941240in}{1.126212in}}%
\pgfpathlineto{\pgfqpoint{0.941721in}{1.129307in}}%
\pgfpathlineto{\pgfqpoint{0.941913in}{1.130610in}}%
\pgfpathlineto{\pgfqpoint{0.942586in}{1.128489in}}%
\pgfpathlineto{\pgfqpoint{0.943356in}{1.125599in}}%
\pgfpathlineto{\pgfqpoint{0.944029in}{1.127260in}}%
\pgfpathlineto{\pgfqpoint{0.945375in}{1.139443in}}%
\pgfpathlineto{\pgfqpoint{0.945471in}{1.139036in}}%
\pgfpathlineto{\pgfqpoint{0.947587in}{1.132146in}}%
\pgfpathlineto{\pgfqpoint{0.947876in}{1.133042in}}%
\pgfpathlineto{\pgfqpoint{0.949029in}{1.137257in}}%
\pgfpathlineto{\pgfqpoint{0.949222in}{1.136354in}}%
\pgfpathlineto{\pgfqpoint{0.949318in}{1.135644in}}%
\pgfpathlineto{\pgfqpoint{0.949703in}{1.138477in}}%
\pgfpathlineto{\pgfqpoint{0.950376in}{1.137787in}}%
\pgfpathlineto{\pgfqpoint{0.950472in}{1.139207in}}%
\pgfpathlineto{\pgfqpoint{0.951530in}{1.140426in}}%
\pgfpathlineto{\pgfqpoint{0.951626in}{1.139672in}}%
\pgfpathlineto{\pgfqpoint{0.952395in}{1.140559in}}%
\pgfpathlineto{\pgfqpoint{0.953068in}{1.143444in}}%
\pgfpathlineto{\pgfqpoint{0.953549in}{1.141929in}}%
\pgfpathlineto{\pgfqpoint{0.954415in}{1.139238in}}%
\pgfpathlineto{\pgfqpoint{0.954799in}{1.140912in}}%
\pgfpathlineto{\pgfqpoint{0.954992in}{1.151172in}}%
\pgfpathlineto{\pgfqpoint{0.956146in}{1.144158in}}%
\pgfpathlineto{\pgfqpoint{0.956242in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{0.956434in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{0.956915in}{1.144067in}}%
\pgfpathlineto{\pgfqpoint{0.957492in}{1.147095in}}%
\pgfpathlineto{\pgfqpoint{0.958069in}{1.145751in}}%
\pgfpathlineto{\pgfqpoint{0.959511in}{1.144248in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.140155in}}%
\pgfpathlineto{\pgfqpoint{0.960954in}{1.141401in}}%
\pgfpathlineto{\pgfqpoint{0.961819in}{1.146572in}}%
\pgfpathlineto{\pgfqpoint{0.962108in}{1.145159in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.143064in}}%
\pgfpathlineto{\pgfqpoint{0.963358in}{1.143298in}}%
\pgfpathlineto{\pgfqpoint{0.964512in}{1.149222in}}%
\pgfpathlineto{\pgfqpoint{0.964704in}{1.147154in}}%
\pgfpathlineto{\pgfqpoint{0.964801in}{1.147572in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{0.966243in}{1.142017in}}%
\pgfpathlineto{\pgfqpoint{0.967301in}{1.148049in}}%
\pgfpathlineto{\pgfqpoint{0.967397in}{1.146598in}}%
\pgfpathlineto{\pgfqpoint{0.969320in}{1.142142in}}%
\pgfpathlineto{\pgfqpoint{0.969801in}{1.142490in}}%
\pgfpathlineto{\pgfqpoint{0.970955in}{1.151353in}}%
\pgfpathlineto{\pgfqpoint{0.971051in}{1.150567in}}%
\pgfpathlineto{\pgfqpoint{0.971436in}{1.151774in}}%
\pgfpathlineto{\pgfqpoint{0.972686in}{1.147173in}}%
\pgfpathlineto{\pgfqpoint{0.972878in}{1.156446in}}%
\pgfpathlineto{\pgfqpoint{0.973840in}{1.152941in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.975379in}{1.156701in}}%
\pgfpathlineto{\pgfqpoint{0.975475in}{1.156594in}}%
\pgfpathlineto{\pgfqpoint{0.976244in}{1.156358in}}%
\pgfpathlineto{\pgfqpoint{0.977302in}{1.161006in}}%
\pgfpathlineto{\pgfqpoint{0.977783in}{1.159192in}}%
\pgfpathlineto{\pgfqpoint{0.978360in}{1.159780in}}%
\pgfpathlineto{\pgfqpoint{0.978648in}{1.159180in}}%
\pgfpathlineto{\pgfqpoint{0.979802in}{1.155582in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.160446in}}%
\pgfpathlineto{\pgfqpoint{0.979995in}{1.156127in}}%
\pgfpathlineto{\pgfqpoint{0.980283in}{1.156387in}}%
\pgfpathlineto{\pgfqpoint{0.980379in}{1.158100in}}%
\pgfpathlineto{\pgfqpoint{0.981052in}{1.153876in}}%
\pgfpathlineto{\pgfqpoint{0.981149in}{1.154442in}}%
\pgfpathlineto{\pgfqpoint{0.983168in}{1.143258in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.143559in}}%
\pgfpathlineto{\pgfqpoint{0.984707in}{1.145690in}}%
\pgfpathlineto{\pgfqpoint{0.984995in}{1.144477in}}%
\pgfpathlineto{\pgfqpoint{0.985668in}{1.146908in}}%
\pgfpathlineto{\pgfqpoint{0.985957in}{1.143609in}}%
\pgfpathlineto{\pgfqpoint{0.986245in}{1.144522in}}%
\pgfpathlineto{\pgfqpoint{0.986726in}{1.143226in}}%
\pgfpathlineto{\pgfqpoint{0.988265in}{1.138786in}}%
\pgfpathlineto{\pgfqpoint{0.989130in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{0.989611in}{1.137566in}}%
\pgfpathlineto{\pgfqpoint{0.990669in}{1.148475in}}%
\pgfpathlineto{\pgfqpoint{0.990765in}{1.147613in}}%
\pgfpathlineto{\pgfqpoint{0.991054in}{1.145198in}}%
\pgfpathlineto{\pgfqpoint{0.991438in}{1.148832in}}%
\pgfpathlineto{\pgfqpoint{0.991534in}{1.148787in}}%
\pgfpathlineto{\pgfqpoint{0.992304in}{1.149759in}}%
\pgfpathlineto{\pgfqpoint{0.992592in}{1.148525in}}%
\pgfpathlineto{\pgfqpoint{0.992688in}{1.147481in}}%
\pgfpathlineto{\pgfqpoint{0.993554in}{1.149278in}}%
\pgfpathlineto{\pgfqpoint{0.993650in}{1.149071in}}%
\pgfpathlineto{\pgfqpoint{0.994323in}{1.152404in}}%
\pgfpathlineto{\pgfqpoint{0.994612in}{1.148986in}}%
\pgfpathlineto{\pgfqpoint{0.994708in}{1.150714in}}%
\pgfpathlineto{\pgfqpoint{0.995669in}{1.146133in}}%
\pgfpathlineto{\pgfqpoint{0.995766in}{1.146466in}}%
\pgfpathlineto{\pgfqpoint{0.996054in}{1.151071in}}%
\pgfpathlineto{\pgfqpoint{0.996823in}{1.148259in}}%
\pgfpathlineto{\pgfqpoint{0.997208in}{1.147061in}}%
\pgfpathlineto{\pgfqpoint{0.997400in}{1.146525in}}%
\pgfpathlineto{\pgfqpoint{0.997593in}{1.148492in}}%
\pgfpathlineto{\pgfqpoint{0.997785in}{1.149313in}}%
\pgfpathlineto{\pgfqpoint{0.998266in}{1.147592in}}%
\pgfpathlineto{\pgfqpoint{0.998554in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.999516in}{1.145568in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.146992in}}%
\pgfpathlineto{\pgfqpoint{1.000478in}{1.145166in}}%
\pgfpathlineto{\pgfqpoint{1.000670in}{1.146413in}}%
\pgfpathlineto{\pgfqpoint{1.001535in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{1.001247in}{1.146940in}}%
\pgfpathlineto{\pgfqpoint{1.001824in}{1.145428in}}%
\pgfpathlineto{\pgfqpoint{1.002978in}{1.149048in}}%
\pgfpathlineto{\pgfqpoint{1.004805in}{1.144473in}}%
\pgfpathlineto{\pgfqpoint{1.006055in}{1.146641in}}%
\pgfpathlineto{\pgfqpoint{1.006151in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{1.006344in}{1.144910in}}%
\pgfpathlineto{\pgfqpoint{1.006825in}{1.146900in}}%
\pgfpathlineto{\pgfqpoint{1.006921in}{1.146615in}}%
\pgfpathlineto{\pgfqpoint{1.007209in}{1.147627in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{1.145913in}}%
\pgfpathlineto{\pgfqpoint{1.008363in}{1.143540in}}%
\pgfpathlineto{\pgfqpoint{1.008652in}{1.145742in}}%
\pgfpathlineto{\pgfqpoint{1.008940in}{1.148585in}}%
\pgfpathlineto{\pgfqpoint{1.009806in}{1.146153in}}%
\pgfpathlineto{\pgfqpoint{1.010190in}{1.147405in}}%
\pgfpathlineto{\pgfqpoint{1.010671in}{1.145199in}}%
\pgfpathlineto{\pgfqpoint{1.010863in}{1.144191in}}%
\pgfpathlineto{\pgfqpoint{1.011056in}{1.148853in}}%
\pgfpathlineto{\pgfqpoint{1.012017in}{1.147168in}}%
\pgfpathlineto{\pgfqpoint{1.012787in}{1.151954in}}%
\pgfpathlineto{\pgfqpoint{1.013460in}{1.151822in}}%
\pgfpathlineto{\pgfqpoint{1.013845in}{1.151253in}}%
\pgfpathlineto{\pgfqpoint{1.014037in}{1.152978in}}%
\pgfpathlineto{\pgfqpoint{1.015383in}{1.163994in}}%
\pgfpathlineto{\pgfqpoint{1.016056in}{1.162149in}}%
\pgfpathlineto{\pgfqpoint{1.016249in}{1.159885in}}%
\pgfpathlineto{\pgfqpoint{1.016922in}{1.160988in}}%
\pgfpathlineto{\pgfqpoint{1.018172in}{1.174644in}}%
\pgfpathlineto{\pgfqpoint{1.018268in}{1.173901in}}%
\pgfpathlineto{\pgfqpoint{1.019711in}{1.170103in}}%
\pgfpathlineto{\pgfqpoint{1.019999in}{1.170838in}}%
\pgfpathlineto{\pgfqpoint{1.020384in}{1.169112in}}%
\pgfpathlineto{\pgfqpoint{1.020576in}{1.170091in}}%
\pgfpathlineto{\pgfqpoint{1.022692in}{1.161272in}}%
\pgfpathlineto{\pgfqpoint{1.023076in}{1.163712in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.161116in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{1.161309in}}%
\pgfpathlineto{\pgfqpoint{1.024519in}{1.159526in}}%
\pgfpathlineto{\pgfqpoint{1.024711in}{1.161916in}}%
\pgfpathlineto{\pgfqpoint{1.024904in}{1.162694in}}%
\pgfpathlineto{\pgfqpoint{1.025096in}{1.168450in}}%
\pgfpathlineto{\pgfqpoint{1.026058in}{1.166285in}}%
\pgfpathlineto{\pgfqpoint{1.026635in}{1.166523in}}%
\pgfpathlineto{\pgfqpoint{1.026827in}{1.165116in}}%
\pgfpathlineto{\pgfqpoint{1.027115in}{1.166294in}}%
\pgfpathlineto{\pgfqpoint{1.027692in}{1.175529in}}%
\pgfpathlineto{\pgfqpoint{1.028654in}{1.173839in}}%
\pgfpathlineto{\pgfqpoint{1.032404in}{1.156890in}}%
\pgfpathlineto{\pgfqpoint{1.032693in}{1.157032in}}%
\pgfpathlineto{\pgfqpoint{1.032981in}{1.158717in}}%
\pgfpathlineto{\pgfqpoint{1.033751in}{1.156646in}}%
\pgfpathlineto{\pgfqpoint{1.034520in}{1.160954in}}%
\pgfpathlineto{\pgfqpoint{1.035674in}{1.159123in}}%
\pgfpathlineto{\pgfqpoint{1.035770in}{1.159254in}}%
\pgfpathlineto{\pgfqpoint{1.036059in}{1.158065in}}%
\pgfpathlineto{\pgfqpoint{1.037982in}{1.147301in}}%
\pgfpathlineto{\pgfqpoint{1.038944in}{1.150360in}}%
\pgfpathlineto{\pgfqpoint{1.039136in}{1.148554in}}%
\pgfpathlineto{\pgfqpoint{1.039424in}{1.147403in}}%
\pgfpathlineto{\pgfqpoint{1.039809in}{1.149957in}}%
\pgfpathlineto{\pgfqpoint{1.039905in}{1.149656in}}%
\pgfpathlineto{\pgfqpoint{1.041059in}{1.154458in}}%
\pgfpathlineto{\pgfqpoint{1.041155in}{1.153157in}}%
\pgfpathlineto{\pgfqpoint{1.042598in}{1.150838in}}%
\pgfpathlineto{\pgfqpoint{1.043944in}{1.155149in}}%
\pgfpathlineto{\pgfqpoint{1.044329in}{1.153218in}}%
\pgfpathlineto{\pgfqpoint{1.044425in}{1.152924in}}%
\pgfpathlineto{\pgfqpoint{1.044810in}{1.154223in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.153514in}}%
\pgfpathlineto{\pgfqpoint{1.045579in}{1.157129in}}%
\pgfpathlineto{\pgfqpoint{1.046156in}{1.154274in}}%
\pgfpathlineto{\pgfqpoint{1.046733in}{1.154745in}}%
\pgfpathlineto{\pgfqpoint{1.047598in}{1.149821in}}%
\pgfpathlineto{\pgfqpoint{1.047695in}{1.151772in}}%
\pgfpathlineto{\pgfqpoint{1.048656in}{1.149071in}}%
\pgfpathlineto{\pgfqpoint{1.049714in}{1.144989in}}%
\pgfpathlineto{\pgfqpoint{1.051060in}{1.157668in}}%
\pgfpathlineto{\pgfqpoint{1.051541in}{1.156869in}}%
\pgfpathlineto{\pgfqpoint{1.051734in}{1.156943in}}%
\pgfpathlineto{\pgfqpoint{1.051830in}{1.156084in}}%
\pgfpathlineto{\pgfqpoint{1.052118in}{1.155212in}}%
\pgfpathlineto{\pgfqpoint{1.052407in}{1.157989in}}%
\pgfpathlineto{\pgfqpoint{1.052695in}{1.156450in}}%
\pgfpathlineto{\pgfqpoint{1.054426in}{1.164542in}}%
\pgfpathlineto{\pgfqpoint{1.055195in}{1.164333in}}%
\pgfpathlineto{\pgfqpoint{1.056157in}{1.161633in}}%
\pgfpathlineto{\pgfqpoint{1.056253in}{1.162092in}}%
\pgfpathlineto{\pgfqpoint{1.056734in}{1.163185in}}%
\pgfpathlineto{\pgfqpoint{1.056926in}{1.161773in}}%
\pgfpathlineto{\pgfqpoint{1.058561in}{1.156995in}}%
\pgfpathlineto{\pgfqpoint{1.058754in}{1.159319in}}%
\pgfpathlineto{\pgfqpoint{1.059331in}{1.160241in}}%
\pgfpathlineto{\pgfqpoint{1.060100in}{1.158698in}}%
\pgfpathlineto{\pgfqpoint{1.060196in}{1.159058in}}%
\pgfpathlineto{\pgfqpoint{1.060581in}{1.157619in}}%
\pgfpathlineto{\pgfqpoint{1.062023in}{1.149013in}}%
\pgfpathlineto{\pgfqpoint{1.062504in}{1.150777in}}%
\pgfpathlineto{\pgfqpoint{1.063946in}{1.148655in}}%
\pgfpathlineto{\pgfqpoint{1.064235in}{1.148975in}}%
\pgfpathlineto{\pgfqpoint{1.064331in}{1.147656in}}%
\pgfpathlineto{\pgfqpoint{1.064427in}{1.148481in}}%
\pgfpathlineto{\pgfqpoint{1.064523in}{1.147346in}}%
\pgfpathlineto{\pgfqpoint{1.065004in}{1.150499in}}%
\pgfpathlineto{\pgfqpoint{1.065293in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{1.065966in}{1.151813in}}%
\pgfpathlineto{\pgfqpoint{1.065581in}{1.149699in}}%
\pgfpathlineto{\pgfqpoint{1.066254in}{1.151082in}}%
\pgfpathlineto{\pgfqpoint{1.067312in}{1.149102in}}%
\pgfpathlineto{\pgfqpoint{1.067408in}{1.150284in}}%
\pgfpathlineto{\pgfqpoint{1.067985in}{1.155920in}}%
\pgfpathlineto{\pgfqpoint{1.067601in}{1.149836in}}%
\pgfpathlineto{\pgfqpoint{1.069043in}{1.153082in}}%
\pgfpathlineto{\pgfqpoint{1.069620in}{1.151525in}}%
\pgfpathlineto{\pgfqpoint{1.070967in}{1.147652in}}%
\pgfpathlineto{\pgfqpoint{1.071832in}{1.144357in}}%
\pgfpathlineto{\pgfqpoint{1.071928in}{1.144539in}}%
\pgfpathlineto{\pgfqpoint{1.072217in}{1.142722in}}%
\pgfpathlineto{\pgfqpoint{1.072794in}{1.143159in}}%
\pgfpathlineto{\pgfqpoint{1.073659in}{1.145574in}}%
\pgfpathlineto{\pgfqpoint{1.074717in}{1.151219in}}%
\pgfpathlineto{\pgfqpoint{1.075102in}{1.149055in}}%
\pgfpathlineto{\pgfqpoint{1.076256in}{1.147378in}}%
\pgfpathlineto{\pgfqpoint{1.075967in}{1.149653in}}%
\pgfpathlineto{\pgfqpoint{1.076352in}{1.147908in}}%
\pgfpathlineto{\pgfqpoint{1.077025in}{1.145366in}}%
\pgfpathlineto{\pgfqpoint{1.077506in}{1.157186in}}%
\pgfpathlineto{\pgfqpoint{1.078660in}{1.153927in}}%
\pgfpathlineto{\pgfqpoint{1.078756in}{1.152765in}}%
\pgfpathlineto{\pgfqpoint{1.079333in}{1.155189in}}%
\pgfpathlineto{\pgfqpoint{1.080295in}{1.153041in}}%
\pgfpathlineto{\pgfqpoint{1.080679in}{1.154704in}}%
\pgfpathlineto{\pgfqpoint{1.081833in}{1.154928in}}%
\pgfpathlineto{\pgfqpoint{1.082025in}{1.154147in}}%
\pgfpathlineto{\pgfqpoint{1.082122in}{1.157122in}}%
\pgfpathlineto{\pgfqpoint{1.082314in}{1.155745in}}%
\pgfpathlineto{\pgfqpoint{1.082795in}{1.159239in}}%
\pgfpathlineto{\pgfqpoint{1.083468in}{1.156568in}}%
\pgfpathlineto{\pgfqpoint{1.083564in}{1.156734in}}%
\pgfpathlineto{\pgfqpoint{1.083756in}{1.155048in}}%
\pgfpathlineto{\pgfqpoint{1.085103in}{1.151654in}}%
\pgfpathlineto{\pgfqpoint{1.086738in}{1.147782in}}%
\pgfpathlineto{\pgfqpoint{1.088757in}{1.138900in}}%
\pgfpathlineto{\pgfqpoint{1.087218in}{1.148158in}}%
\pgfpathlineto{\pgfqpoint{1.089815in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{1.090680in}{1.148298in}}%
\pgfpathlineto{\pgfqpoint{1.091353in}{1.148037in}}%
\pgfpathlineto{\pgfqpoint{1.091450in}{1.146586in}}%
\pgfpathlineto{\pgfqpoint{1.091834in}{1.148942in}}%
\pgfpathlineto{\pgfqpoint{1.092507in}{1.147166in}}%
\pgfpathlineto{\pgfqpoint{1.092796in}{1.151716in}}%
\pgfpathlineto{\pgfqpoint{1.093661in}{1.149126in}}%
\pgfpathlineto{\pgfqpoint{1.093854in}{1.147966in}}%
\pgfpathlineto{\pgfqpoint{1.094238in}{1.152262in}}%
\pgfpathlineto{\pgfqpoint{1.094431in}{1.152200in}}%
\pgfpathlineto{\pgfqpoint{1.094527in}{1.152797in}}%
\pgfpathlineto{\pgfqpoint{1.094623in}{1.154210in}}%
\pgfpathlineto{\pgfqpoint{1.095392in}{1.150462in}}%
\pgfpathlineto{\pgfqpoint{1.095489in}{1.151136in}}%
\pgfpathlineto{\pgfqpoint{1.096835in}{1.145673in}}%
\pgfpathlineto{\pgfqpoint{1.097508in}{1.146258in}}%
\pgfpathlineto{\pgfqpoint{1.097604in}{1.146590in}}%
\pgfpathlineto{\pgfqpoint{1.098085in}{1.144878in}}%
\pgfpathlineto{\pgfqpoint{1.098181in}{1.145513in}}%
\pgfpathlineto{\pgfqpoint{1.098373in}{1.144575in}}%
\pgfpathlineto{\pgfqpoint{1.099047in}{1.146411in}}%
\pgfpathlineto{\pgfqpoint{1.099335in}{1.145787in}}%
\pgfpathlineto{\pgfqpoint{1.099720in}{1.146886in}}%
\pgfpathlineto{\pgfqpoint{1.100201in}{1.154217in}}%
\pgfpathlineto{\pgfqpoint{1.100778in}{1.152307in}}%
\pgfpathlineto{\pgfqpoint{1.101451in}{1.149098in}}%
\pgfpathlineto{\pgfqpoint{1.101643in}{1.152939in}}%
\pgfpathlineto{\pgfqpoint{1.101739in}{1.151669in}}%
\pgfpathlineto{\pgfqpoint{1.102701in}{1.149036in}}%
\pgfpathlineto{\pgfqpoint{1.103566in}{1.150941in}}%
\pgfpathlineto{\pgfqpoint{1.103759in}{1.153794in}}%
\pgfpathlineto{\pgfqpoint{1.104047in}{1.150620in}}%
\pgfpathlineto{\pgfqpoint{1.104720in}{1.152302in}}%
\pgfpathlineto{\pgfqpoint{1.105682in}{1.148929in}}%
\pgfpathlineto{\pgfqpoint{1.106163in}{1.149071in}}%
\pgfpathlineto{\pgfqpoint{1.106548in}{1.151055in}}%
\pgfpathlineto{\pgfqpoint{1.107124in}{1.148264in}}%
\pgfpathlineto{\pgfqpoint{1.108759in}{1.142035in}}%
\pgfpathlineto{\pgfqpoint{1.109336in}{1.144737in}}%
\pgfpathlineto{\pgfqpoint{1.109817in}{1.142563in}}%
\pgfpathlineto{\pgfqpoint{1.111163in}{1.134690in}}%
\pgfpathlineto{\pgfqpoint{1.111356in}{1.135397in}}%
\pgfpathlineto{\pgfqpoint{1.111548in}{1.135191in}}%
\pgfpathlineto{\pgfqpoint{1.112029in}{1.138185in}}%
\pgfpathlineto{\pgfqpoint{1.112510in}{1.135585in}}%
\pgfpathlineto{\pgfqpoint{1.112702in}{1.134833in}}%
\pgfpathlineto{\pgfqpoint{1.113183in}{1.139701in}}%
\pgfpathlineto{\pgfqpoint{1.113856in}{1.138252in}}%
\pgfpathlineto{\pgfqpoint{1.115202in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.115491in}{1.137349in}}%
\pgfpathlineto{\pgfqpoint{1.116356in}{1.138959in}}%
\pgfpathlineto{\pgfqpoint{1.116549in}{1.138562in}}%
\pgfpathlineto{\pgfqpoint{1.117799in}{1.134510in}}%
\pgfpathlineto{\pgfqpoint{1.118953in}{1.137468in}}%
\pgfpathlineto{\pgfqpoint{1.119145in}{1.135313in}}%
\pgfpathlineto{\pgfqpoint{1.120011in}{1.133783in}}%
\pgfpathlineto{\pgfqpoint{1.120203in}{1.135722in}}%
\pgfpathlineto{\pgfqpoint{1.120972in}{1.141213in}}%
\pgfpathlineto{\pgfqpoint{1.121742in}{1.138698in}}%
\pgfpathlineto{\pgfqpoint{1.123569in}{1.147295in}}%
\pgfpathlineto{\pgfqpoint{1.124050in}{1.144218in}}%
\pgfpathlineto{\pgfqpoint{1.125203in}{1.143367in}}%
\pgfpathlineto{\pgfqpoint{1.125492in}{1.144076in}}%
\pgfpathlineto{\pgfqpoint{1.126069in}{1.143009in}}%
\pgfpathlineto{\pgfqpoint{1.127608in}{1.136778in}}%
\pgfpathlineto{\pgfqpoint{1.127992in}{1.137759in}}%
\pgfpathlineto{\pgfqpoint{1.128185in}{1.140384in}}%
\pgfpathlineto{\pgfqpoint{1.128665in}{1.136416in}}%
\pgfpathlineto{\pgfqpoint{1.129146in}{1.139114in}}%
\pgfpathlineto{\pgfqpoint{1.129531in}{1.139786in}}%
\pgfpathlineto{\pgfqpoint{1.130300in}{1.136858in}}%
\pgfpathlineto{\pgfqpoint{1.130493in}{1.138992in}}%
\pgfpathlineto{\pgfqpoint{1.131262in}{1.135251in}}%
\pgfpathlineto{\pgfqpoint{1.132224in}{1.131383in}}%
\pgfpathlineto{\pgfqpoint{1.132416in}{1.133668in}}%
\pgfpathlineto{\pgfqpoint{1.132512in}{1.134836in}}%
\pgfpathlineto{\pgfqpoint{1.133185in}{1.130939in}}%
\pgfpathlineto{\pgfqpoint{1.133377in}{1.132029in}}%
\pgfpathlineto{\pgfqpoint{1.133858in}{1.132560in}}%
\pgfpathlineto{\pgfqpoint{1.134051in}{1.131664in}}%
\pgfpathlineto{\pgfqpoint{1.134724in}{1.130448in}}%
\pgfpathlineto{\pgfqpoint{1.134820in}{1.129881in}}%
\pgfpathlineto{\pgfqpoint{1.135493in}{1.132249in}}%
\pgfpathlineto{\pgfqpoint{1.135685in}{1.131351in}}%
\pgfpathlineto{\pgfqpoint{1.137897in}{1.119313in}}%
\pgfpathlineto{\pgfqpoint{1.137993in}{1.118006in}}%
\pgfpathlineto{\pgfqpoint{1.138667in}{1.122917in}}%
\pgfpathlineto{\pgfqpoint{1.138859in}{1.122585in}}%
\pgfpathlineto{\pgfqpoint{1.139628in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{1.139821in}{1.121501in}}%
\pgfpathlineto{\pgfqpoint{1.140398in}{1.127050in}}%
\pgfpathlineto{\pgfqpoint{1.141071in}{1.129606in}}%
\pgfpathlineto{\pgfqpoint{1.141648in}{1.129019in}}%
\pgfpathlineto{\pgfqpoint{1.141744in}{1.129300in}}%
\pgfpathlineto{\pgfqpoint{1.141840in}{1.128875in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{1.138997in}}%
\pgfpathlineto{\pgfqpoint{1.143186in}{1.137235in}}%
\pgfpathlineto{\pgfqpoint{1.143571in}{1.139595in}}%
\pgfpathlineto{\pgfqpoint{1.144340in}{1.138220in}}%
\pgfpathlineto{\pgfqpoint{1.146360in}{1.133340in}}%
\pgfpathlineto{\pgfqpoint{1.147225in}{1.152401in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{1.150986in}}%
\pgfpathlineto{\pgfqpoint{1.147802in}{1.151999in}}%
\pgfpathlineto{\pgfqpoint{1.148187in}{1.149784in}}%
\pgfpathlineto{\pgfqpoint{1.149245in}{1.146030in}}%
\pgfpathlineto{\pgfqpoint{1.149533in}{1.146420in}}%
\pgfpathlineto{\pgfqpoint{1.150591in}{1.144017in}}%
\pgfpathlineto{\pgfqpoint{1.152033in}{1.139903in}}%
\pgfpathlineto{\pgfqpoint{1.152130in}{1.140062in}}%
\pgfpathlineto{\pgfqpoint{1.153380in}{1.149184in}}%
\pgfpathlineto{\pgfqpoint{1.154149in}{1.146045in}}%
\pgfpathlineto{\pgfqpoint{1.155207in}{1.147633in}}%
\pgfpathlineto{\pgfqpoint{1.154726in}{1.143947in}}%
\pgfpathlineto{\pgfqpoint{1.155303in}{1.146980in}}%
\pgfpathlineto{\pgfqpoint{1.156457in}{1.142983in}}%
\pgfpathlineto{\pgfqpoint{1.156842in}{1.144820in}}%
\pgfpathlineto{\pgfqpoint{1.157130in}{1.146369in}}%
\pgfpathlineto{\pgfqpoint{1.157803in}{1.144478in}}%
\pgfpathlineto{\pgfqpoint{1.157900in}{1.145455in}}%
\pgfpathlineto{\pgfqpoint{1.159150in}{1.143543in}}%
\pgfpathlineto{\pgfqpoint{1.159342in}{1.142842in}}%
\pgfpathlineto{\pgfqpoint{1.159630in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{1.159823in}{1.147215in}}%
\pgfpathlineto{\pgfqpoint{1.160881in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.162419in}{1.149725in}}%
\pgfpathlineto{\pgfqpoint{1.162708in}{1.149220in}}%
\pgfpathlineto{\pgfqpoint{1.163766in}{1.145640in}}%
\pgfpathlineto{\pgfqpoint{1.163958in}{1.146783in}}%
\pgfpathlineto{\pgfqpoint{1.164343in}{1.145118in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.145554in}}%
\pgfpathlineto{\pgfqpoint{1.165304in}{1.145571in}}%
\pgfpathlineto{\pgfqpoint{1.165497in}{1.146747in}}%
\pgfpathlineto{\pgfqpoint{1.166170in}{1.145282in}}%
\pgfpathlineto{\pgfqpoint{1.166266in}{1.145346in}}%
\pgfpathlineto{\pgfqpoint{1.167420in}{1.142457in}}%
\pgfpathlineto{\pgfqpoint{1.169151in}{1.139112in}}%
\pgfpathlineto{\pgfqpoint{1.169632in}{1.141941in}}%
\pgfpathlineto{\pgfqpoint{1.170209in}{1.138912in}}%
\pgfpathlineto{\pgfqpoint{1.170593in}{1.138089in}}%
\pgfpathlineto{\pgfqpoint{1.170978in}{1.138800in}}%
\pgfpathlineto{\pgfqpoint{1.172228in}{1.149127in}}%
\pgfpathlineto{\pgfqpoint{1.172709in}{1.148985in}}%
\pgfpathlineto{\pgfqpoint{1.172997in}{1.148462in}}%
\pgfpathlineto{\pgfqpoint{1.173190in}{1.149693in}}%
\pgfpathlineto{\pgfqpoint{1.173286in}{1.150758in}}%
\pgfpathlineto{\pgfqpoint{1.174055in}{1.147083in}}%
\pgfpathlineto{\pgfqpoint{1.174248in}{1.146160in}}%
\pgfpathlineto{\pgfqpoint{1.174728in}{1.148410in}}%
\pgfpathlineto{\pgfqpoint{1.174921in}{1.148325in}}%
\pgfpathlineto{\pgfqpoint{1.176459in}{1.158794in}}%
\pgfpathlineto{\pgfqpoint{1.177229in}{1.157240in}}%
\pgfpathlineto{\pgfqpoint{1.177517in}{1.159063in}}%
\pgfpathlineto{\pgfqpoint{1.178094in}{1.156228in}}%
\pgfpathlineto{\pgfqpoint{1.178479in}{1.156487in}}%
\pgfpathlineto{\pgfqpoint{1.178575in}{1.155812in}}%
\pgfpathlineto{\pgfqpoint{1.181845in}{1.142031in}}%
\pgfpathlineto{\pgfqpoint{1.182037in}{1.142975in}}%
\pgfpathlineto{\pgfqpoint{1.182133in}{1.143641in}}%
\pgfpathlineto{\pgfqpoint{1.182518in}{1.141324in}}%
\pgfpathlineto{\pgfqpoint{1.182902in}{1.142557in}}%
\pgfpathlineto{\pgfqpoint{1.183768in}{1.143519in}}%
\pgfpathlineto{\pgfqpoint{1.184153in}{1.140698in}}%
\pgfpathlineto{\pgfqpoint{1.184249in}{1.143649in}}%
\pgfpathlineto{\pgfqpoint{1.185114in}{1.138170in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{1.134417in}}%
\pgfpathlineto{\pgfqpoint{1.186460in}{1.134512in}}%
\pgfpathlineto{\pgfqpoint{1.186941in}{1.131072in}}%
\pgfpathlineto{\pgfqpoint{1.187326in}{1.135325in}}%
\pgfpathlineto{\pgfqpoint{1.189249in}{1.139738in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{1.138920in}}%
\pgfpathlineto{\pgfqpoint{1.189826in}{1.136490in}}%
\pgfpathlineto{\pgfqpoint{1.190115in}{1.140512in}}%
\pgfpathlineto{\pgfqpoint{1.190403in}{1.141752in}}%
\pgfpathlineto{\pgfqpoint{1.191076in}{1.140744in}}%
\pgfpathlineto{\pgfqpoint{1.192038in}{1.136286in}}%
\pgfpathlineto{\pgfqpoint{1.192230in}{1.136781in}}%
\pgfpathlineto{\pgfqpoint{1.192904in}{1.138896in}}%
\pgfpathlineto{\pgfqpoint{1.193288in}{1.137065in}}%
\pgfpathlineto{\pgfqpoint{1.195692in}{1.131001in}}%
\pgfpathlineto{\pgfqpoint{1.195981in}{1.131791in}}%
\pgfpathlineto{\pgfqpoint{1.196173in}{1.132799in}}%
\pgfpathlineto{\pgfqpoint{1.196750in}{1.130344in}}%
\pgfpathlineto{\pgfqpoint{1.196942in}{1.130549in}}%
\pgfpathlineto{\pgfqpoint{1.198962in}{1.135822in}}%
\pgfpathlineto{\pgfqpoint{1.199058in}{1.134569in}}%
\pgfpathlineto{\pgfqpoint{1.199539in}{1.131506in}}%
\pgfpathlineto{\pgfqpoint{1.200116in}{1.132177in}}%
\pgfpathlineto{\pgfqpoint{1.201270in}{1.131030in}}%
\pgfpathlineto{\pgfqpoint{1.201462in}{1.131529in}}%
\pgfpathlineto{\pgfqpoint{1.202039in}{1.145439in}}%
\pgfpathlineto{\pgfqpoint{1.202809in}{1.141418in}}%
\pgfpathlineto{\pgfqpoint{1.202905in}{1.142525in}}%
\pgfpathlineto{\pgfqpoint{1.203578in}{1.138339in}}%
\pgfpathlineto{\pgfqpoint{1.204347in}{1.137078in}}%
\pgfpathlineto{\pgfqpoint{1.204443in}{1.139661in}}%
\pgfpathlineto{\pgfqpoint{1.205405in}{1.137053in}}%
\pgfpathlineto{\pgfqpoint{1.205693in}{1.135976in}}%
\pgfpathlineto{\pgfqpoint{1.205886in}{1.139443in}}%
\pgfpathlineto{\pgfqpoint{1.206655in}{1.148851in}}%
\pgfpathlineto{\pgfqpoint{1.207521in}{1.147766in}}%
\pgfpathlineto{\pgfqpoint{1.209252in}{1.139466in}}%
\pgfpathlineto{\pgfqpoint{1.211560in}{1.152180in}}%
\pgfpathlineto{\pgfqpoint{1.211752in}{1.151399in}}%
\pgfpathlineto{\pgfqpoint{1.212137in}{1.147764in}}%
\pgfpathlineto{\pgfqpoint{1.212810in}{1.151707in}}%
\pgfpathlineto{\pgfqpoint{1.213675in}{1.154975in}}%
\pgfpathlineto{\pgfqpoint{1.213771in}{1.154786in}}%
\pgfpathlineto{\pgfqpoint{1.214348in}{1.154071in}}%
\pgfpathlineto{\pgfqpoint{1.214637in}{1.155463in}}%
\pgfpathlineto{\pgfqpoint{1.214733in}{1.155748in}}%
\pgfpathlineto{\pgfqpoint{1.215021in}{1.153890in}}%
\pgfpathlineto{\pgfqpoint{1.215310in}{1.154107in}}%
\pgfpathlineto{\pgfqpoint{1.216656in}{1.150541in}}%
\pgfpathlineto{\pgfqpoint{1.216752in}{1.150692in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{1.149547in}}%
\pgfpathlineto{\pgfqpoint{1.218291in}{1.152729in}}%
\pgfpathlineto{\pgfqpoint{1.218964in}{1.152884in}}%
\pgfpathlineto{\pgfqpoint{1.219541in}{1.151316in}}%
\pgfpathlineto{\pgfqpoint{1.219830in}{1.152992in}}%
\pgfpathlineto{\pgfqpoint{1.220407in}{1.149045in}}%
\pgfpathlineto{\pgfqpoint{1.220599in}{1.147840in}}%
\pgfpathlineto{\pgfqpoint{1.221176in}{1.150513in}}%
\pgfpathlineto{\pgfqpoint{1.221272in}{1.149414in}}%
\pgfpathlineto{\pgfqpoint{1.221945in}{1.155829in}}%
\pgfpathlineto{\pgfqpoint{1.222715in}{1.155524in}}%
\pgfpathlineto{\pgfqpoint{1.222907in}{1.156059in}}%
\pgfpathlineto{\pgfqpoint{1.223099in}{1.154649in}}%
\pgfpathlineto{\pgfqpoint{1.223292in}{1.153574in}}%
\pgfpathlineto{\pgfqpoint{1.223676in}{1.157161in}}%
\pgfpathlineto{\pgfqpoint{1.224157in}{1.154937in}}%
\pgfpathlineto{\pgfqpoint{1.224638in}{1.153715in}}%
\pgfpathlineto{\pgfqpoint{1.224830in}{1.155123in}}%
\pgfpathlineto{\pgfqpoint{1.224926in}{1.156934in}}%
\pgfpathlineto{\pgfqpoint{1.225792in}{1.156275in}}%
\pgfpathlineto{\pgfqpoint{1.227523in}{1.151013in}}%
\pgfpathlineto{\pgfqpoint{1.228196in}{1.154625in}}%
\pgfpathlineto{\pgfqpoint{1.228869in}{1.153201in}}%
\pgfpathlineto{\pgfqpoint{1.231658in}{1.141581in}}%
\pgfpathlineto{\pgfqpoint{1.231754in}{1.142209in}}%
\pgfpathlineto{\pgfqpoint{1.233100in}{1.149551in}}%
\pgfpathlineto{\pgfqpoint{1.234254in}{1.142707in}}%
\pgfpathlineto{\pgfqpoint{1.234447in}{1.143583in}}%
\pgfpathlineto{\pgfqpoint{1.234928in}{1.143110in}}%
\pgfpathlineto{\pgfqpoint{1.235024in}{1.145481in}}%
\pgfpathlineto{\pgfqpoint{1.235985in}{1.142464in}}%
\pgfpathlineto{\pgfqpoint{1.236562in}{1.143253in}}%
\pgfpathlineto{\pgfqpoint{1.236947in}{1.142378in}}%
\pgfpathlineto{\pgfqpoint{1.237620in}{1.141671in}}%
\pgfpathlineto{\pgfqpoint{1.237716in}{1.140457in}}%
\pgfpathlineto{\pgfqpoint{1.237813in}{1.147661in}}%
\pgfpathlineto{\pgfqpoint{1.238197in}{1.145864in}}%
\pgfpathlineto{\pgfqpoint{1.239159in}{1.144790in}}%
\pgfpathlineto{\pgfqpoint{1.239255in}{1.144243in}}%
\pgfpathlineto{\pgfqpoint{1.239640in}{1.147620in}}%
\pgfpathlineto{\pgfqpoint{1.239832in}{1.146840in}}%
\pgfpathlineto{\pgfqpoint{1.240313in}{1.145362in}}%
\pgfpathlineto{\pgfqpoint{1.240409in}{1.150359in}}%
\pgfpathlineto{\pgfqpoint{1.241274in}{1.146516in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.146507in}}%
\pgfpathlineto{\pgfqpoint{1.241755in}{1.145905in}}%
\pgfpathlineto{\pgfqpoint{1.242140in}{1.144525in}}%
\pgfpathlineto{\pgfqpoint{1.242236in}{1.147935in}}%
\pgfpathlineto{\pgfqpoint{1.242332in}{1.147485in}}%
\pgfpathlineto{\pgfqpoint{1.242621in}{1.150470in}}%
\pgfpathlineto{\pgfqpoint{1.243390in}{1.147638in}}%
\pgfpathlineto{\pgfqpoint{1.243967in}{1.145290in}}%
\pgfpathlineto{\pgfqpoint{1.244159in}{1.147912in}}%
\pgfpathlineto{\pgfqpoint{1.244448in}{1.147878in}}%
\pgfpathlineto{\pgfqpoint{1.245602in}{1.150476in}}%
\pgfpathlineto{\pgfqpoint{1.244640in}{1.147181in}}%
\pgfpathlineto{\pgfqpoint{1.245698in}{1.150309in}}%
\pgfpathlineto{\pgfqpoint{1.246179in}{1.146906in}}%
\pgfpathlineto{\pgfqpoint{1.246852in}{1.148716in}}%
\pgfpathlineto{\pgfqpoint{1.247814in}{1.147665in}}%
\pgfpathlineto{\pgfqpoint{1.249641in}{1.150173in}}%
\pgfpathlineto{\pgfqpoint{1.253007in}{1.135685in}}%
\pgfpathlineto{\pgfqpoint{1.249929in}{1.150231in}}%
\pgfpathlineto{\pgfqpoint{1.253391in}{1.136513in}}%
\pgfpathlineto{\pgfqpoint{1.253584in}{1.137455in}}%
\pgfpathlineto{\pgfqpoint{1.253776in}{1.135664in}}%
\pgfpathlineto{\pgfqpoint{1.256372in}{1.127178in}}%
\pgfpathlineto{\pgfqpoint{1.256565in}{1.128615in}}%
\pgfpathlineto{\pgfqpoint{1.257045in}{1.128886in}}%
\pgfpathlineto{\pgfqpoint{1.257334in}{1.128159in}}%
\pgfpathlineto{\pgfqpoint{1.257430in}{1.127763in}}%
\pgfpathlineto{\pgfqpoint{1.257911in}{1.129708in}}%
\pgfpathlineto{\pgfqpoint{1.258199in}{1.128607in}}%
\pgfpathlineto{\pgfqpoint{1.258488in}{1.131026in}}%
\pgfpathlineto{\pgfqpoint{1.259353in}{1.129149in}}%
\pgfpathlineto{\pgfqpoint{1.259450in}{1.129498in}}%
\pgfpathlineto{\pgfqpoint{1.259738in}{1.127943in}}%
\pgfpathlineto{\pgfqpoint{1.260604in}{1.123435in}}%
\pgfpathlineto{\pgfqpoint{1.260700in}{1.122653in}}%
\pgfpathlineto{\pgfqpoint{1.261373in}{1.135253in}}%
\pgfpathlineto{\pgfqpoint{1.262142in}{1.133136in}}%
\pgfpathlineto{\pgfqpoint{1.262238in}{1.135125in}}%
\pgfpathlineto{\pgfqpoint{1.262912in}{1.132092in}}%
\pgfpathlineto{\pgfqpoint{1.263008in}{1.132949in}}%
\pgfpathlineto{\pgfqpoint{1.263777in}{1.134782in}}%
\pgfpathlineto{\pgfqpoint{1.264162in}{1.133480in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{1.132421in}}%
\pgfpathlineto{\pgfqpoint{1.264931in}{1.135085in}}%
\pgfpathlineto{\pgfqpoint{1.265700in}{1.140971in}}%
\pgfpathlineto{\pgfqpoint{1.265412in}{1.134944in}}%
\pgfpathlineto{\pgfqpoint{1.266373in}{1.139997in}}%
\pgfpathlineto{\pgfqpoint{1.266566in}{1.140383in}}%
\pgfpathlineto{\pgfqpoint{1.266950in}{1.138677in}}%
\pgfpathlineto{\pgfqpoint{1.267624in}{1.137818in}}%
\pgfpathlineto{\pgfqpoint{1.267143in}{1.138760in}}%
\pgfpathlineto{\pgfqpoint{1.267912in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.268008in}{1.140841in}}%
\pgfpathlineto{\pgfqpoint{1.268970in}{1.139202in}}%
\pgfpathlineto{\pgfqpoint{1.269066in}{1.139433in}}%
\pgfpathlineto{\pgfqpoint{1.269451in}{1.137759in}}%
\pgfpathlineto{\pgfqpoint{1.270893in}{1.133769in}}%
\pgfpathlineto{\pgfqpoint{1.271086in}{1.132958in}}%
\pgfpathlineto{\pgfqpoint{1.271182in}{1.134016in}}%
\pgfpathlineto{\pgfqpoint{1.271759in}{1.133805in}}%
\pgfpathlineto{\pgfqpoint{1.273297in}{1.134937in}}%
\pgfpathlineto{\pgfqpoint{1.273490in}{1.137076in}}%
\pgfpathlineto{\pgfqpoint{1.274451in}{1.135967in}}%
\pgfpathlineto{\pgfqpoint{1.274644in}{1.136306in}}%
\pgfpathlineto{\pgfqpoint{1.275701in}{1.131701in}}%
\pgfpathlineto{\pgfqpoint{1.275990in}{1.133219in}}%
\pgfpathlineto{\pgfqpoint{1.276855in}{1.132373in}}%
\pgfpathlineto{\pgfqpoint{1.278298in}{1.131332in}}%
\pgfpathlineto{\pgfqpoint{1.277625in}{1.133412in}}%
\pgfpathlineto{\pgfqpoint{1.278394in}{1.131510in}}%
\pgfpathlineto{\pgfqpoint{1.278875in}{1.132178in}}%
\pgfpathlineto{\pgfqpoint{1.279163in}{1.130711in}}%
\pgfpathlineto{\pgfqpoint{1.280125in}{1.125320in}}%
\pgfpathlineto{\pgfqpoint{1.280414in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{1.281568in}{1.130418in}}%
\pgfpathlineto{\pgfqpoint{1.283010in}{1.126624in}}%
\pgfpathlineto{\pgfqpoint{1.282241in}{1.131030in}}%
\pgfpathlineto{\pgfqpoint{1.283106in}{1.127145in}}%
\pgfpathlineto{\pgfqpoint{1.284260in}{1.130028in}}%
\pgfpathlineto{\pgfqpoint{1.284549in}{1.130445in}}%
\pgfpathlineto{\pgfqpoint{1.284741in}{1.128817in}}%
\pgfpathlineto{\pgfqpoint{1.285799in}{1.126328in}}%
\pgfpathlineto{\pgfqpoint{1.285895in}{1.126987in}}%
\pgfpathlineto{\pgfqpoint{1.286376in}{1.129247in}}%
\pgfpathlineto{\pgfqpoint{1.287049in}{1.127838in}}%
\pgfpathlineto{\pgfqpoint{1.290703in}{1.115130in}}%
\pgfpathlineto{\pgfqpoint{1.292049in}{1.116568in}}%
\pgfpathlineto{\pgfqpoint{1.292915in}{1.116020in}}%
\pgfpathlineto{\pgfqpoint{1.293203in}{1.117734in}}%
\pgfpathlineto{\pgfqpoint{1.293780in}{1.112440in}}%
\pgfpathlineto{\pgfqpoint{1.294261in}{1.115803in}}%
\pgfpathlineto{\pgfqpoint{1.294742in}{1.113684in}}%
\pgfpathlineto{\pgfqpoint{1.295415in}{1.115511in}}%
\pgfpathlineto{\pgfqpoint{1.295992in}{1.115180in}}%
\pgfpathlineto{\pgfqpoint{1.297146in}{1.121240in}}%
\pgfpathlineto{\pgfqpoint{1.297531in}{1.121378in}}%
\pgfpathlineto{\pgfqpoint{1.297723in}{1.120811in}}%
\pgfpathlineto{\pgfqpoint{1.297916in}{1.119346in}}%
\pgfpathlineto{\pgfqpoint{1.298685in}{1.119859in}}%
\pgfpathlineto{\pgfqpoint{1.299839in}{1.121557in}}%
\pgfpathlineto{\pgfqpoint{1.299935in}{1.121080in}}%
\pgfpathlineto{\pgfqpoint{1.300320in}{1.122186in}}%
\pgfpathlineto{\pgfqpoint{1.301089in}{1.119553in}}%
\pgfpathlineto{\pgfqpoint{1.301666in}{1.118982in}}%
\pgfpathlineto{\pgfqpoint{1.301762in}{1.118063in}}%
\pgfpathlineto{\pgfqpoint{1.301954in}{1.120491in}}%
\pgfpathlineto{\pgfqpoint{1.302724in}{1.119408in}}%
\pgfpathlineto{\pgfqpoint{1.304455in}{1.126176in}}%
\pgfpathlineto{\pgfqpoint{1.306186in}{1.120267in}}%
\pgfpathlineto{\pgfqpoint{1.306763in}{1.121735in}}%
\pgfpathlineto{\pgfqpoint{1.306859in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{1.307340in}{1.124622in}}%
\pgfpathlineto{\pgfqpoint{1.307917in}{1.123790in}}%
\pgfpathlineto{\pgfqpoint{1.308975in}{1.121675in}}%
\pgfpathlineto{\pgfqpoint{1.309936in}{1.119932in}}%
\pgfpathlineto{\pgfqpoint{1.310032in}{1.120327in}}%
\pgfpathlineto{\pgfqpoint{1.310321in}{1.119038in}}%
\pgfpathlineto{\pgfqpoint{1.310513in}{1.121779in}}%
\pgfpathlineto{\pgfqpoint{1.310994in}{1.119926in}}%
\pgfpathlineto{\pgfqpoint{1.311475in}{1.119102in}}%
\pgfpathlineto{\pgfqpoint{1.312725in}{1.114075in}}%
\pgfpathlineto{\pgfqpoint{1.312821in}{1.117500in}}%
\pgfpathlineto{\pgfqpoint{1.313975in}{1.120596in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{1.120519in}}%
\pgfpathlineto{\pgfqpoint{1.314264in}{1.119433in}}%
\pgfpathlineto{\pgfqpoint{1.314552in}{1.122228in}}%
\pgfpathlineto{\pgfqpoint{1.315129in}{1.120262in}}%
\pgfpathlineto{\pgfqpoint{1.315321in}{1.120587in}}%
\pgfpathlineto{\pgfqpoint{1.315418in}{1.119205in}}%
\pgfpathlineto{\pgfqpoint{1.315898in}{1.117752in}}%
\pgfpathlineto{\pgfqpoint{1.316283in}{1.120298in}}%
\pgfpathlineto{\pgfqpoint{1.316860in}{1.118230in}}%
\pgfpathlineto{\pgfqpoint{1.317629in}{1.121632in}}%
\pgfpathlineto{\pgfqpoint{1.318879in}{1.117264in}}%
\pgfpathlineto{\pgfqpoint{1.320610in}{1.121086in}}%
\pgfpathlineto{\pgfqpoint{1.323976in}{1.127750in}}%
\pgfpathlineto{\pgfqpoint{1.324265in}{1.125488in}}%
\pgfpathlineto{\pgfqpoint{1.324649in}{1.123989in}}%
\pgfpathlineto{\pgfqpoint{1.324938in}{1.126410in}}%
\pgfpathlineto{\pgfqpoint{1.325034in}{1.125318in}}%
\pgfpathlineto{\pgfqpoint{1.325226in}{1.126663in}}%
\pgfpathlineto{\pgfqpoint{1.325707in}{1.124961in}}%
\pgfpathlineto{\pgfqpoint{1.325996in}{1.125925in}}%
\pgfpathlineto{\pgfqpoint{1.326092in}{1.124744in}}%
\pgfpathlineto{\pgfqpoint{1.326669in}{1.126373in}}%
\pgfpathlineto{\pgfqpoint{1.327053in}{1.126395in}}%
\pgfpathlineto{\pgfqpoint{1.327150in}{1.126144in}}%
\pgfpathlineto{\pgfqpoint{1.327342in}{1.127667in}}%
\pgfpathlineto{\pgfqpoint{1.327438in}{1.127478in}}%
\pgfpathlineto{\pgfqpoint{1.328496in}{1.131090in}}%
\pgfpathlineto{\pgfqpoint{1.328784in}{1.129610in}}%
\pgfpathlineto{\pgfqpoint{1.328881in}{1.129092in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{1.131556in}}%
\pgfpathlineto{\pgfqpoint{1.329169in}{1.138873in}}%
\pgfpathlineto{\pgfqpoint{1.330035in}{1.134727in}}%
\pgfpathlineto{\pgfqpoint{1.330419in}{1.134505in}}%
\pgfpathlineto{\pgfqpoint{1.331381in}{1.141093in}}%
\pgfpathlineto{\pgfqpoint{1.331669in}{1.138764in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.133956in}}%
\pgfpathlineto{\pgfqpoint{1.333689in}{1.136579in}}%
\pgfpathlineto{\pgfqpoint{1.334458in}{1.136054in}}%
\pgfpathlineto{\pgfqpoint{1.335131in}{1.139217in}}%
\pgfpathlineto{\pgfqpoint{1.335708in}{1.136304in}}%
\pgfpathlineto{\pgfqpoint{1.335901in}{1.136526in}}%
\pgfpathlineto{\pgfqpoint{1.335997in}{1.138589in}}%
\pgfpathlineto{\pgfqpoint{1.336670in}{1.135338in}}%
\pgfpathlineto{\pgfqpoint{1.337728in}{1.133775in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.131988in}}%
\pgfpathlineto{\pgfqpoint{1.340036in}{1.135380in}}%
\pgfpathlineto{\pgfqpoint{1.339459in}{1.131816in}}%
\pgfpathlineto{\pgfqpoint{1.340132in}{1.134266in}}%
\pgfpathlineto{\pgfqpoint{1.340420in}{1.130997in}}%
\pgfpathlineto{\pgfqpoint{1.341478in}{1.132242in}}%
\pgfpathlineto{\pgfqpoint{1.342440in}{1.134252in}}%
\pgfpathlineto{\pgfqpoint{1.342728in}{1.133399in}}%
\pgfpathlineto{\pgfqpoint{1.343402in}{1.129998in}}%
\pgfpathlineto{\pgfqpoint{1.344267in}{1.130779in}}%
\pgfpathlineto{\pgfqpoint{1.344363in}{1.131006in}}%
\pgfpathlineto{\pgfqpoint{1.344555in}{1.130165in}}%
\pgfpathlineto{\pgfqpoint{1.346190in}{1.126704in}}%
\pgfpathlineto{\pgfqpoint{1.348594in}{1.132450in}}%
\pgfpathlineto{\pgfqpoint{1.348979in}{1.133501in}}%
\pgfpathlineto{\pgfqpoint{1.349268in}{1.136191in}}%
\pgfpathlineto{\pgfqpoint{1.349845in}{1.132538in}}%
\pgfpathlineto{\pgfqpoint{1.350902in}{1.129079in}}%
\pgfpathlineto{\pgfqpoint{1.351191in}{1.129999in}}%
\pgfpathlineto{\pgfqpoint{1.352249in}{1.134550in}}%
\pgfpathlineto{\pgfqpoint{1.352345in}{1.133622in}}%
\pgfpathlineto{\pgfqpoint{1.352730in}{1.134835in}}%
\pgfpathlineto{\pgfqpoint{1.353595in}{1.134201in}}%
\pgfpathlineto{\pgfqpoint{1.353691in}{1.133888in}}%
\pgfpathlineto{\pgfqpoint{1.354076in}{1.135535in}}%
\pgfpathlineto{\pgfqpoint{1.354460in}{1.134328in}}%
\pgfpathlineto{\pgfqpoint{1.356288in}{1.131128in}}%
\pgfpathlineto{\pgfqpoint{1.357345in}{1.127222in}}%
\pgfpathlineto{\pgfqpoint{1.357442in}{1.127444in}}%
\pgfpathlineto{\pgfqpoint{1.357922in}{1.127801in}}%
\pgfpathlineto{\pgfqpoint{1.358115in}{1.127361in}}%
\pgfpathlineto{\pgfqpoint{1.359173in}{1.132531in}}%
\pgfpathlineto{\pgfqpoint{1.359269in}{1.132295in}}%
\pgfpathlineto{\pgfqpoint{1.359846in}{1.134119in}}%
\pgfpathlineto{\pgfqpoint{1.360423in}{1.132310in}}%
\pgfpathlineto{\pgfqpoint{1.362731in}{1.120354in}}%
\pgfpathlineto{\pgfqpoint{1.363692in}{1.122771in}}%
\pgfpathlineto{\pgfqpoint{1.363981in}{1.121874in}}%
\pgfpathlineto{\pgfqpoint{1.365423in}{1.115628in}}%
\pgfpathlineto{\pgfqpoint{1.366289in}{1.111368in}}%
\pgfpathlineto{\pgfqpoint{1.366673in}{1.115325in}}%
\pgfpathlineto{\pgfqpoint{1.367058in}{1.116235in}}%
\pgfpathlineto{\pgfqpoint{1.367635in}{1.122805in}}%
\pgfpathlineto{\pgfqpoint{1.368501in}{1.119900in}}%
\pgfpathlineto{\pgfqpoint{1.369943in}{1.116925in}}%
\pgfpathlineto{\pgfqpoint{1.371193in}{1.113430in}}%
\pgfpathlineto{\pgfqpoint{1.371385in}{1.113789in}}%
\pgfpathlineto{\pgfqpoint{1.371482in}{1.112987in}}%
\pgfpathlineto{\pgfqpoint{1.371770in}{1.116052in}}%
\pgfpathlineto{\pgfqpoint{1.372059in}{1.114340in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{1.116809in}}%
\pgfpathlineto{\pgfqpoint{1.372828in}{1.114141in}}%
\pgfpathlineto{\pgfqpoint{1.373213in}{1.115279in}}%
\pgfpathlineto{\pgfqpoint{1.373501in}{1.118026in}}%
\pgfpathlineto{\pgfqpoint{1.374078in}{1.114651in}}%
\pgfpathlineto{\pgfqpoint{1.375424in}{1.109456in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{1.112003in}}%
\pgfpathlineto{\pgfqpoint{1.378790in}{1.110865in}}%
\pgfpathlineto{\pgfqpoint{1.378886in}{1.112715in}}%
\pgfpathlineto{\pgfqpoint{1.379656in}{1.108530in}}%
\pgfpathlineto{\pgfqpoint{1.380233in}{1.109522in}}%
\pgfpathlineto{\pgfqpoint{1.381867in}{1.106178in}}%
\pgfpathlineto{\pgfqpoint{1.381964in}{1.106574in}}%
\pgfpathlineto{\pgfqpoint{1.382444in}{1.104419in}}%
\pgfpathlineto{\pgfqpoint{1.383021in}{1.102539in}}%
\pgfpathlineto{\pgfqpoint{1.382829in}{1.104499in}}%
\pgfpathlineto{\pgfqpoint{1.383502in}{1.103344in}}%
\pgfpathlineto{\pgfqpoint{1.384272in}{1.103820in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.103295in}}%
\pgfpathlineto{\pgfqpoint{1.384849in}{1.102204in}}%
\pgfpathlineto{\pgfqpoint{1.385041in}{1.103602in}}%
\pgfpathlineto{\pgfqpoint{1.386772in}{1.111349in}}%
\pgfpathlineto{\pgfqpoint{1.388887in}{1.112739in}}%
\pgfpathlineto{\pgfqpoint{1.388984in}{1.111692in}}%
\pgfpathlineto{\pgfqpoint{1.389368in}{1.110456in}}%
\pgfpathlineto{\pgfqpoint{1.389753in}{1.112659in}}%
\pgfpathlineto{\pgfqpoint{1.391003in}{1.123978in}}%
\pgfpathlineto{\pgfqpoint{1.391099in}{1.123011in}}%
\pgfpathlineto{\pgfqpoint{1.392253in}{1.124119in}}%
\pgfpathlineto{\pgfqpoint{1.393023in}{1.124960in}}%
\pgfpathlineto{\pgfqpoint{1.392638in}{1.123128in}}%
\pgfpathlineto{\pgfqpoint{1.393215in}{1.123943in}}%
\pgfpathlineto{\pgfqpoint{1.393503in}{1.122128in}}%
\pgfpathlineto{\pgfqpoint{1.393888in}{1.125543in}}%
\pgfpathlineto{\pgfqpoint{1.394657in}{1.127771in}}%
\pgfpathlineto{\pgfqpoint{1.395042in}{1.126523in}}%
\pgfpathlineto{\pgfqpoint{1.395331in}{1.125407in}}%
\pgfpathlineto{\pgfqpoint{1.395619in}{1.127251in}}%
\pgfpathlineto{\pgfqpoint{1.395715in}{1.127064in}}%
\pgfpathlineto{\pgfqpoint{1.396773in}{1.133556in}}%
\pgfpathlineto{\pgfqpoint{1.396004in}{1.126816in}}%
\pgfpathlineto{\pgfqpoint{1.397062in}{1.132100in}}%
\pgfpathlineto{\pgfqpoint{1.397158in}{1.131411in}}%
\pgfpathlineto{\pgfqpoint{1.397831in}{1.132715in}}%
\pgfpathlineto{\pgfqpoint{1.398215in}{1.133319in}}%
\pgfpathlineto{\pgfqpoint{1.399273in}{1.140102in}}%
\pgfpathlineto{\pgfqpoint{1.399369in}{1.137895in}}%
\pgfpathlineto{\pgfqpoint{1.399850in}{1.137655in}}%
\pgfpathlineto{\pgfqpoint{1.401004in}{1.135297in}}%
\pgfpathlineto{\pgfqpoint{1.400235in}{1.138514in}}%
\pgfpathlineto{\pgfqpoint{1.401100in}{1.136275in}}%
\pgfpathlineto{\pgfqpoint{1.401485in}{1.140367in}}%
\pgfpathlineto{\pgfqpoint{1.402351in}{1.136809in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.131419in}}%
\pgfpathlineto{\pgfqpoint{1.404082in}{1.132098in}}%
\pgfpathlineto{\pgfqpoint{1.404659in}{1.135903in}}%
\pgfpathlineto{\pgfqpoint{1.405139in}{1.133326in}}%
\pgfpathlineto{\pgfqpoint{1.405524in}{1.131260in}}%
\pgfpathlineto{\pgfqpoint{1.406005in}{1.133469in}}%
\pgfpathlineto{\pgfqpoint{1.407543in}{1.144385in}}%
\pgfpathlineto{\pgfqpoint{1.407832in}{1.143298in}}%
\pgfpathlineto{\pgfqpoint{1.410621in}{1.139659in}}%
\pgfpathlineto{\pgfqpoint{1.411871in}{1.145044in}}%
\pgfpathlineto{\pgfqpoint{1.412159in}{1.143972in}}%
\pgfpathlineto{\pgfqpoint{1.413987in}{1.137495in}}%
\pgfpathlineto{\pgfqpoint{1.414371in}{1.140541in}}%
\pgfpathlineto{\pgfqpoint{1.414852in}{1.135734in}}%
\pgfpathlineto{\pgfqpoint{1.416391in}{1.139572in}}%
\pgfpathlineto{\pgfqpoint{1.417352in}{1.134424in}}%
\pgfpathlineto{\pgfqpoint{1.417545in}{1.137839in}}%
\pgfpathlineto{\pgfqpoint{1.418025in}{1.137699in}}%
\pgfpathlineto{\pgfqpoint{1.418122in}{1.136595in}}%
\pgfpathlineto{\pgfqpoint{1.418699in}{1.141051in}}%
\pgfpathlineto{\pgfqpoint{1.418795in}{1.140659in}}%
\pgfpathlineto{\pgfqpoint{1.419564in}{1.138688in}}%
\pgfpathlineto{\pgfqpoint{1.419949in}{1.140238in}}%
\pgfpathlineto{\pgfqpoint{1.420430in}{1.141000in}}%
\pgfpathlineto{\pgfqpoint{1.420718in}{1.139015in}}%
\pgfpathlineto{\pgfqpoint{1.420814in}{1.139406in}}%
\pgfpathlineto{\pgfqpoint{1.421487in}{1.139228in}}%
\pgfpathlineto{\pgfqpoint{1.422930in}{1.143733in}}%
\pgfpathlineto{\pgfqpoint{1.423603in}{1.144465in}}%
\pgfpathlineto{\pgfqpoint{1.423795in}{1.143237in}}%
\pgfpathlineto{\pgfqpoint{1.424949in}{1.140102in}}%
\pgfpathlineto{\pgfqpoint{1.425045in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{1.425334in}{1.149425in}}%
\pgfpathlineto{\pgfqpoint{1.426103in}{1.147550in}}%
\pgfpathlineto{\pgfqpoint{1.427257in}{1.144003in}}%
\pgfpathlineto{\pgfqpoint{1.427450in}{1.145656in}}%
\pgfpathlineto{\pgfqpoint{1.428219in}{1.149394in}}%
\pgfpathlineto{\pgfqpoint{1.428604in}{1.146870in}}%
\pgfpathlineto{\pgfqpoint{1.429084in}{1.147189in}}%
\pgfpathlineto{\pgfqpoint{1.430238in}{1.143478in}}%
\pgfpathlineto{\pgfqpoint{1.431585in}{1.148441in}}%
\pgfpathlineto{\pgfqpoint{1.433412in}{1.143843in}}%
\pgfpathlineto{\pgfqpoint{1.433508in}{1.144755in}}%
\pgfpathlineto{\pgfqpoint{1.433604in}{1.144958in}}%
\pgfpathlineto{\pgfqpoint{1.433700in}{1.147842in}}%
\pgfpathlineto{\pgfqpoint{1.434758in}{1.146255in}}%
\pgfpathlineto{\pgfqpoint{1.434950in}{1.152598in}}%
\pgfpathlineto{\pgfqpoint{1.436104in}{1.149042in}}%
\pgfpathlineto{\pgfqpoint{1.436681in}{1.147033in}}%
\pgfpathlineto{\pgfqpoint{1.437258in}{1.148013in}}%
\pgfpathlineto{\pgfqpoint{1.437547in}{1.147317in}}%
\pgfpathlineto{\pgfqpoint{1.438797in}{1.151886in}}%
\pgfpathlineto{\pgfqpoint{1.439663in}{1.150661in}}%
\pgfpathlineto{\pgfqpoint{1.439855in}{1.151232in}}%
\pgfpathlineto{\pgfqpoint{1.440528in}{1.151844in}}%
\pgfpathlineto{\pgfqpoint{1.440240in}{1.149946in}}%
\pgfpathlineto{\pgfqpoint{1.440624in}{1.150874in}}%
\pgfpathlineto{\pgfqpoint{1.441778in}{1.146061in}}%
\pgfpathlineto{\pgfqpoint{1.442163in}{1.147402in}}%
\pgfpathlineto{\pgfqpoint{1.443413in}{1.151276in}}%
\pgfpathlineto{\pgfqpoint{1.443701in}{1.150894in}}%
\pgfpathlineto{\pgfqpoint{1.445432in}{1.147675in}}%
\pgfpathlineto{\pgfqpoint{1.445817in}{1.149360in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{1.153200in}}%
\pgfpathlineto{\pgfqpoint{1.446875in}{1.150182in}}%
\pgfpathlineto{\pgfqpoint{1.448510in}{1.154629in}}%
\pgfpathlineto{\pgfqpoint{1.449087in}{1.151832in}}%
\pgfpathlineto{\pgfqpoint{1.449760in}{1.153066in}}%
\pgfpathlineto{\pgfqpoint{1.450144in}{1.156908in}}%
\pgfpathlineto{\pgfqpoint{1.450818in}{1.153363in}}%
\pgfpathlineto{\pgfqpoint{1.451010in}{1.153660in}}%
\pgfpathlineto{\pgfqpoint{1.451106in}{1.152636in}}%
\pgfpathlineto{\pgfqpoint{1.451972in}{1.150539in}}%
\pgfpathlineto{\pgfqpoint{1.452068in}{1.151395in}}%
\pgfpathlineto{\pgfqpoint{1.452260in}{1.153292in}}%
\pgfpathlineto{\pgfqpoint{1.452837in}{1.151166in}}%
\pgfpathlineto{\pgfqpoint{1.455241in}{1.146322in}}%
\pgfpathlineto{\pgfqpoint{1.456107in}{1.152276in}}%
\pgfpathlineto{\pgfqpoint{1.456491in}{1.150573in}}%
\pgfpathlineto{\pgfqpoint{1.456684in}{1.150178in}}%
\pgfpathlineto{\pgfqpoint{1.456780in}{1.151263in}}%
\pgfpathlineto{\pgfqpoint{1.457838in}{1.158383in}}%
\pgfpathlineto{\pgfqpoint{1.458030in}{1.156542in}}%
\pgfpathlineto{\pgfqpoint{1.458222in}{1.156550in}}%
\pgfpathlineto{\pgfqpoint{1.459569in}{1.150069in}}%
\pgfpathlineto{\pgfqpoint{1.460242in}{1.152194in}}%
\pgfpathlineto{\pgfqpoint{1.461011in}{1.155469in}}%
\pgfpathlineto{\pgfqpoint{1.460626in}{1.151821in}}%
\pgfpathlineto{\pgfqpoint{1.461203in}{1.154541in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.164597in}}%
\pgfpathlineto{\pgfqpoint{1.462357in}{1.163299in}}%
\pgfpathlineto{\pgfqpoint{1.463704in}{1.158309in}}%
\pgfpathlineto{\pgfqpoint{1.463992in}{1.159768in}}%
\pgfpathlineto{\pgfqpoint{1.464569in}{1.163235in}}%
\pgfpathlineto{\pgfqpoint{1.465050in}{1.160336in}}%
\pgfpathlineto{\pgfqpoint{1.465339in}{1.161881in}}%
\pgfpathlineto{\pgfqpoint{1.465819in}{1.160562in}}%
\pgfpathlineto{\pgfqpoint{1.467166in}{1.154177in}}%
\pgfpathlineto{\pgfqpoint{1.467262in}{1.155219in}}%
\pgfpathlineto{\pgfqpoint{1.467358in}{1.156075in}}%
\pgfpathlineto{\pgfqpoint{1.467646in}{1.153440in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{1.155099in}}%
\pgfpathlineto{\pgfqpoint{1.469281in}{1.149245in}}%
\pgfpathlineto{\pgfqpoint{1.469666in}{1.150251in}}%
\pgfpathlineto{\pgfqpoint{1.471301in}{1.154052in}}%
\pgfpathlineto{\pgfqpoint{1.469954in}{1.149895in}}%
\pgfpathlineto{\pgfqpoint{1.471397in}{1.152753in}}%
\pgfpathlineto{\pgfqpoint{1.471685in}{1.151923in}}%
\pgfpathlineto{\pgfqpoint{1.472166in}{1.153728in}}%
\pgfpathlineto{\pgfqpoint{1.472455in}{1.152707in}}%
\pgfpathlineto{\pgfqpoint{1.472936in}{1.153899in}}%
\pgfpathlineto{\pgfqpoint{1.473032in}{1.152669in}}%
\pgfpathlineto{\pgfqpoint{1.473897in}{1.149414in}}%
\pgfpathlineto{\pgfqpoint{1.474282in}{1.149608in}}%
\pgfpathlineto{\pgfqpoint{1.475340in}{1.148036in}}%
\pgfpathlineto{\pgfqpoint{1.475532in}{1.151330in}}%
\pgfpathlineto{\pgfqpoint{1.476397in}{1.149613in}}%
\pgfpathlineto{\pgfqpoint{1.476686in}{1.149632in}}%
\pgfpathlineto{\pgfqpoint{1.477648in}{1.148299in}}%
\pgfpathlineto{\pgfqpoint{1.477263in}{1.150080in}}%
\pgfpathlineto{\pgfqpoint{1.477744in}{1.149235in}}%
\pgfpathlineto{\pgfqpoint{1.478032in}{1.152911in}}%
\pgfpathlineto{\pgfqpoint{1.478802in}{1.149147in}}%
\pgfpathlineto{\pgfqpoint{1.478994in}{1.149009in}}%
\pgfpathlineto{\pgfqpoint{1.479763in}{1.155790in}}%
\pgfpathlineto{\pgfqpoint{1.480052in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{1.480244in}{1.155429in}}%
\pgfpathlineto{\pgfqpoint{1.480436in}{1.154124in}}%
\pgfpathlineto{\pgfqpoint{1.480629in}{1.153076in}}%
\pgfpathlineto{\pgfqpoint{1.481206in}{1.155181in}}%
\pgfpathlineto{\pgfqpoint{1.481398in}{1.154217in}}%
\pgfpathlineto{\pgfqpoint{1.482071in}{1.158358in}}%
\pgfpathlineto{\pgfqpoint{1.482648in}{1.156043in}}%
\pgfpathlineto{\pgfqpoint{1.482937in}{1.154976in}}%
\pgfpathlineto{\pgfqpoint{1.483225in}{1.157926in}}%
\pgfpathlineto{\pgfqpoint{1.483418in}{1.157494in}}%
\pgfpathlineto{\pgfqpoint{1.484283in}{1.157089in}}%
\pgfpathlineto{\pgfqpoint{1.484379in}{1.158572in}}%
\pgfpathlineto{\pgfqpoint{1.485341in}{1.152878in}}%
\pgfpathlineto{\pgfqpoint{1.485725in}{1.154496in}}%
\pgfpathlineto{\pgfqpoint{1.486399in}{1.157168in}}%
\pgfpathlineto{\pgfqpoint{1.486879in}{1.155339in}}%
\pgfpathlineto{\pgfqpoint{1.488707in}{1.150239in}}%
\pgfpathlineto{\pgfqpoint{1.489284in}{1.152305in}}%
\pgfpathlineto{\pgfqpoint{1.489764in}{1.151192in}}%
\pgfpathlineto{\pgfqpoint{1.489957in}{1.149242in}}%
\pgfpathlineto{\pgfqpoint{1.490341in}{1.151982in}}%
\pgfpathlineto{\pgfqpoint{1.490726in}{1.151192in}}%
\pgfpathlineto{\pgfqpoint{1.491015in}{1.150804in}}%
\pgfpathlineto{\pgfqpoint{1.491592in}{1.151059in}}%
\pgfpathlineto{\pgfqpoint{1.492361in}{1.148654in}}%
\pgfpathlineto{\pgfqpoint{1.492457in}{1.149155in}}%
\pgfpathlineto{\pgfqpoint{1.494573in}{1.157327in}}%
\pgfpathlineto{\pgfqpoint{1.494957in}{1.156790in}}%
\pgfpathlineto{\pgfqpoint{1.495150in}{1.158183in}}%
\pgfpathlineto{\pgfqpoint{1.497938in}{1.163488in}}%
\pgfpathlineto{\pgfqpoint{1.498035in}{1.162960in}}%
\pgfpathlineto{\pgfqpoint{1.498131in}{1.162299in}}%
\pgfpathlineto{\pgfqpoint{1.498323in}{1.164186in}}%
\pgfpathlineto{\pgfqpoint{1.498996in}{1.163626in}}%
\pgfpathlineto{\pgfqpoint{1.500535in}{1.159266in}}%
\pgfpathlineto{\pgfqpoint{1.500631in}{1.161647in}}%
\pgfpathlineto{\pgfqpoint{1.501016in}{1.160269in}}%
\pgfpathlineto{\pgfqpoint{1.501881in}{1.157880in}}%
\pgfpathlineto{\pgfqpoint{1.502362in}{1.158711in}}%
\pgfpathlineto{\pgfqpoint{1.502747in}{1.164231in}}%
\pgfpathlineto{\pgfqpoint{1.503516in}{1.163170in}}%
\pgfpathlineto{\pgfqpoint{1.504381in}{1.164282in}}%
\pgfpathlineto{\pgfqpoint{1.504670in}{1.160139in}}%
\pgfpathlineto{\pgfqpoint{1.504958in}{1.160833in}}%
\pgfpathlineto{\pgfqpoint{1.505151in}{1.159083in}}%
\pgfpathlineto{\pgfqpoint{1.509478in}{1.149183in}}%
\pgfpathlineto{\pgfqpoint{1.509863in}{1.149746in}}%
\pgfpathlineto{\pgfqpoint{1.510248in}{1.152996in}}%
\pgfpathlineto{\pgfqpoint{1.511113in}{1.151345in}}%
\pgfpathlineto{\pgfqpoint{1.511594in}{1.148133in}}%
\pgfpathlineto{\pgfqpoint{1.511978in}{1.153957in}}%
\pgfpathlineto{\pgfqpoint{1.512075in}{1.152500in}}%
\pgfpathlineto{\pgfqpoint{1.512940in}{1.150505in}}%
\pgfpathlineto{\pgfqpoint{1.513036in}{1.151498in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.153872in}}%
\pgfpathlineto{\pgfqpoint{1.513998in}{1.150654in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{1.148660in}}%
\pgfpathlineto{\pgfqpoint{1.514671in}{1.150856in}}%
\pgfpathlineto{\pgfqpoint{1.515152in}{1.150540in}}%
\pgfpathlineto{\pgfqpoint{1.515248in}{1.150577in}}%
\pgfpathlineto{\pgfqpoint{1.515344in}{1.149841in}}%
\pgfpathlineto{\pgfqpoint{1.515537in}{1.148788in}}%
\pgfpathlineto{\pgfqpoint{1.515825in}{1.149924in}}%
\pgfpathlineto{\pgfqpoint{1.516498in}{1.153210in}}%
\pgfpathlineto{\pgfqpoint{1.516787in}{1.151128in}}%
\pgfpathlineto{\pgfqpoint{1.517941in}{1.148507in}}%
\pgfpathlineto{\pgfqpoint{1.518037in}{1.149373in}}%
\pgfpathlineto{\pgfqpoint{1.519287in}{1.153570in}}%
\pgfpathlineto{\pgfqpoint{1.518325in}{1.148842in}}%
\pgfpathlineto{\pgfqpoint{1.519672in}{1.152465in}}%
\pgfpathlineto{\pgfqpoint{1.520729in}{1.147913in}}%
\pgfpathlineto{\pgfqpoint{1.521018in}{1.149919in}}%
\pgfpathlineto{\pgfqpoint{1.521691in}{1.147332in}}%
\pgfpathlineto{\pgfqpoint{1.521787in}{1.147613in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{1.147915in}}%
\pgfpathlineto{\pgfqpoint{1.522172in}{1.145567in}}%
\pgfpathlineto{\pgfqpoint{1.522460in}{1.144489in}}%
\pgfpathlineto{\pgfqpoint{1.522653in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{1.523326in}{1.145829in}}%
\pgfpathlineto{\pgfqpoint{1.524480in}{1.149634in}}%
\pgfpathlineto{\pgfqpoint{1.525153in}{1.150166in}}%
\pgfpathlineto{\pgfqpoint{1.524672in}{1.149103in}}%
\pgfpathlineto{\pgfqpoint{1.525249in}{1.149523in}}%
\pgfpathlineto{\pgfqpoint{1.526115in}{1.156366in}}%
\pgfpathlineto{\pgfqpoint{1.526403in}{1.155678in}}%
\pgfpathlineto{\pgfqpoint{1.526499in}{1.156053in}}%
\pgfpathlineto{\pgfqpoint{1.526980in}{1.154122in}}%
\pgfpathlineto{\pgfqpoint{1.528134in}{1.152514in}}%
\pgfpathlineto{\pgfqpoint{1.529288in}{1.161571in}}%
\pgfpathlineto{\pgfqpoint{1.528904in}{1.149294in}}%
\pgfpathlineto{\pgfqpoint{1.529577in}{1.160182in}}%
\pgfpathlineto{\pgfqpoint{1.532750in}{1.147907in}}%
\pgfpathlineto{\pgfqpoint{1.533039in}{1.148688in}}%
\pgfpathlineto{\pgfqpoint{1.533231in}{1.149962in}}%
\pgfpathlineto{\pgfqpoint{1.533519in}{1.148023in}}%
\pgfpathlineto{\pgfqpoint{1.533808in}{1.148141in}}%
\pgfpathlineto{\pgfqpoint{1.534962in}{1.140780in}}%
\pgfpathlineto{\pgfqpoint{1.535347in}{1.142593in}}%
\pgfpathlineto{\pgfqpoint{1.535443in}{1.144170in}}%
\pgfpathlineto{\pgfqpoint{1.536308in}{1.141728in}}%
\pgfpathlineto{\pgfqpoint{1.536885in}{1.146449in}}%
\pgfpathlineto{\pgfqpoint{1.537655in}{1.143535in}}%
\pgfpathlineto{\pgfqpoint{1.538231in}{1.144607in}}%
\pgfpathlineto{\pgfqpoint{1.538616in}{1.148364in}}%
\pgfpathlineto{\pgfqpoint{1.539578in}{1.146996in}}%
\pgfpathlineto{\pgfqpoint{1.539866in}{1.145317in}}%
\pgfpathlineto{\pgfqpoint{1.540828in}{1.160227in}}%
\pgfpathlineto{\pgfqpoint{1.541213in}{1.157793in}}%
\pgfpathlineto{\pgfqpoint{1.541405in}{1.158524in}}%
\pgfpathlineto{\pgfqpoint{1.542463in}{1.155243in}}%
\pgfpathlineto{\pgfqpoint{1.543809in}{1.152799in}}%
\pgfpathlineto{\pgfqpoint{1.544963in}{1.158842in}}%
\pgfpathlineto{\pgfqpoint{1.544290in}{1.152654in}}%
\pgfpathlineto{\pgfqpoint{1.545059in}{1.157814in}}%
\pgfpathlineto{\pgfqpoint{1.545540in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{1.545732in}{1.157249in}}%
\pgfpathlineto{\pgfqpoint{1.545925in}{1.157412in}}%
\pgfpathlineto{\pgfqpoint{1.546982in}{1.153583in}}%
\pgfpathlineto{\pgfqpoint{1.547271in}{1.153878in}}%
\pgfpathlineto{\pgfqpoint{1.549483in}{1.145672in}}%
\pgfpathlineto{\pgfqpoint{1.550060in}{1.147416in}}%
\pgfpathlineto{\pgfqpoint{1.550156in}{1.145968in}}%
\pgfpathlineto{\pgfqpoint{1.550444in}{1.144003in}}%
\pgfpathlineto{\pgfqpoint{1.550925in}{1.150456in}}%
\pgfpathlineto{\pgfqpoint{1.553426in}{1.156386in}}%
\pgfpathlineto{\pgfqpoint{1.551598in}{1.149909in}}%
\pgfpathlineto{\pgfqpoint{1.553714in}{1.154771in}}%
\pgfpathlineto{\pgfqpoint{1.554483in}{1.153295in}}%
\pgfpathlineto{\pgfqpoint{1.554099in}{1.156900in}}%
\pgfpathlineto{\pgfqpoint{1.554772in}{1.153766in}}%
\pgfpathlineto{\pgfqpoint{1.554868in}{1.154629in}}%
\pgfpathlineto{\pgfqpoint{1.555349in}{1.150998in}}%
\pgfpathlineto{\pgfqpoint{1.555637in}{1.151770in}}%
\pgfpathlineto{\pgfqpoint{1.556984in}{1.149276in}}%
\pgfpathlineto{\pgfqpoint{1.557561in}{1.150212in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.148749in}}%
\pgfpathlineto{\pgfqpoint{1.558138in}{1.147370in}}%
\pgfpathlineto{\pgfqpoint{1.558426in}{1.151494in}}%
\pgfpathlineto{\pgfqpoint{1.558715in}{1.150804in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{1.150272in}}%
\pgfpathlineto{\pgfqpoint{1.559292in}{1.150984in}}%
\pgfpathlineto{\pgfqpoint{1.560253in}{1.154937in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.153242in}}%
\pgfpathlineto{\pgfqpoint{1.560926in}{1.156435in}}%
\pgfpathlineto{\pgfqpoint{1.561792in}{1.155263in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{1.153013in}}%
\pgfpathlineto{\pgfqpoint{1.562850in}{1.153902in}}%
\pgfpathlineto{\pgfqpoint{1.563427in}{1.153240in}}%
\pgfpathlineto{\pgfqpoint{1.563523in}{1.153810in}}%
\pgfpathlineto{\pgfqpoint{1.564196in}{1.155113in}}%
\pgfpathlineto{\pgfqpoint{1.563908in}{1.153591in}}%
\pgfpathlineto{\pgfqpoint{1.564581in}{1.153575in}}%
\pgfpathlineto{\pgfqpoint{1.565158in}{1.157018in}}%
\pgfpathlineto{\pgfqpoint{1.565735in}{1.159721in}}%
\pgfpathlineto{\pgfqpoint{1.566408in}{1.158454in}}%
\pgfpathlineto{\pgfqpoint{1.568427in}{1.153087in}}%
\pgfpathlineto{\pgfqpoint{1.568716in}{1.157295in}}%
\pgfpathlineto{\pgfqpoint{1.569677in}{1.155182in}}%
\pgfpathlineto{\pgfqpoint{1.569966in}{1.153277in}}%
\pgfpathlineto{\pgfqpoint{1.570543in}{1.154401in}}%
\pgfpathlineto{\pgfqpoint{1.571216in}{1.154866in}}%
\pgfpathlineto{\pgfqpoint{1.571889in}{1.161359in}}%
\pgfpathlineto{\pgfqpoint{1.572466in}{1.159768in}}%
\pgfpathlineto{\pgfqpoint{1.572562in}{1.161169in}}%
\pgfpathlineto{\pgfqpoint{1.573332in}{1.157626in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{1.157787in}}%
\pgfpathlineto{\pgfqpoint{1.573620in}{1.157175in}}%
\pgfpathlineto{\pgfqpoint{1.573812in}{1.157159in}}%
\pgfpathlineto{\pgfqpoint{1.574389in}{1.155707in}}%
\pgfpathlineto{\pgfqpoint{1.574486in}{1.160493in}}%
\pgfpathlineto{\pgfqpoint{1.575255in}{1.160469in}}%
\pgfpathlineto{\pgfqpoint{1.575447in}{1.161820in}}%
\pgfpathlineto{\pgfqpoint{1.575832in}{1.158756in}}%
\pgfpathlineto{\pgfqpoint{1.576217in}{1.158800in}}%
\pgfpathlineto{\pgfqpoint{1.577082in}{1.156103in}}%
\pgfpathlineto{\pgfqpoint{1.577178in}{1.157955in}}%
\pgfpathlineto{\pgfqpoint{1.577755in}{1.156102in}}%
\pgfpathlineto{\pgfqpoint{1.579102in}{1.152661in}}%
\pgfpathlineto{\pgfqpoint{1.580736in}{1.158445in}}%
\pgfpathlineto{\pgfqpoint{1.582275in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.583621in}{1.162042in}}%
\pgfpathlineto{\pgfqpoint{1.583717in}{1.160498in}}%
\pgfpathlineto{\pgfqpoint{1.584294in}{1.159029in}}%
\pgfpathlineto{\pgfqpoint{1.583910in}{1.160976in}}%
\pgfpathlineto{\pgfqpoint{1.584487in}{1.160161in}}%
\pgfpathlineto{\pgfqpoint{1.584968in}{1.163834in}}%
\pgfpathlineto{\pgfqpoint{1.585160in}{1.162982in}}%
\pgfpathlineto{\pgfqpoint{1.586218in}{1.162932in}}%
\pgfpathlineto{\pgfqpoint{1.586314in}{1.165886in}}%
\pgfpathlineto{\pgfqpoint{1.586891in}{1.160352in}}%
\pgfpathlineto{\pgfqpoint{1.587276in}{1.161479in}}%
\pgfpathlineto{\pgfqpoint{1.588141in}{1.165047in}}%
\pgfpathlineto{\pgfqpoint{1.588430in}{1.162866in}}%
\pgfpathlineto{\pgfqpoint{1.588814in}{1.160149in}}%
\pgfpathlineto{\pgfqpoint{1.589680in}{1.160381in}}%
\pgfpathlineto{\pgfqpoint{1.589968in}{1.159495in}}%
\pgfpathlineto{\pgfqpoint{1.590064in}{1.160784in}}%
\pgfpathlineto{\pgfqpoint{1.590161in}{1.161657in}}%
\pgfpathlineto{\pgfqpoint{1.590449in}{1.160009in}}%
\pgfpathlineto{\pgfqpoint{1.590930in}{1.159989in}}%
\pgfpathlineto{\pgfqpoint{1.591603in}{1.161046in}}%
\pgfpathlineto{\pgfqpoint{1.591507in}{1.159051in}}%
\pgfpathlineto{\pgfqpoint{1.591699in}{1.160054in}}%
\pgfpathlineto{\pgfqpoint{1.593334in}{1.154753in}}%
\pgfpathlineto{\pgfqpoint{1.593911in}{1.155716in}}%
\pgfpathlineto{\pgfqpoint{1.594007in}{1.155523in}}%
\pgfpathlineto{\pgfqpoint{1.594199in}{1.153921in}}%
\pgfpathlineto{\pgfqpoint{1.594969in}{1.156018in}}%
\pgfpathlineto{\pgfqpoint{1.595065in}{1.156573in}}%
\pgfpathlineto{\pgfqpoint{1.595546in}{1.153759in}}%
\pgfpathlineto{\pgfqpoint{1.595738in}{1.154320in}}%
\pgfpathlineto{\pgfqpoint{1.596604in}{1.151134in}}%
\pgfpathlineto{\pgfqpoint{1.597084in}{1.152598in}}%
\pgfpathlineto{\pgfqpoint{1.597373in}{1.153629in}}%
\pgfpathlineto{\pgfqpoint{1.597565in}{1.152014in}}%
\pgfpathlineto{\pgfqpoint{1.598046in}{1.152012in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{1.146590in}}%
\pgfpathlineto{\pgfqpoint{1.599489in}{1.147813in}}%
\pgfpathlineto{\pgfqpoint{1.601123in}{1.148949in}}%
\pgfpathlineto{\pgfqpoint{1.602566in}{1.153186in}}%
\pgfpathlineto{\pgfqpoint{1.602662in}{1.151687in}}%
\pgfpathlineto{\pgfqpoint{1.603143in}{1.154374in}}%
\pgfpathlineto{\pgfqpoint{1.603624in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{1.603912in}{1.152753in}}%
\pgfpathlineto{\pgfqpoint{1.604201in}{1.155711in}}%
\pgfpathlineto{\pgfqpoint{1.604970in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.605066in}{1.152417in}}%
\pgfpathlineto{\pgfqpoint{1.605451in}{1.151246in}}%
\pgfpathlineto{\pgfqpoint{1.605547in}{1.151985in}}%
\pgfpathlineto{\pgfqpoint{1.605932in}{1.149302in}}%
\pgfpathlineto{\pgfqpoint{1.606124in}{1.152792in}}%
\pgfpathlineto{\pgfqpoint{1.606316in}{1.152432in}}%
\pgfpathlineto{\pgfqpoint{1.607566in}{1.156731in}}%
\pgfpathlineto{\pgfqpoint{1.607759in}{1.156381in}}%
\pgfpathlineto{\pgfqpoint{1.609393in}{1.149377in}}%
\pgfpathlineto{\pgfqpoint{1.609586in}{1.154582in}}%
\pgfpathlineto{\pgfqpoint{1.610547in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.610644in}{1.151485in}}%
\pgfpathlineto{\pgfqpoint{1.610932in}{1.154132in}}%
\pgfpathlineto{\pgfqpoint{1.611509in}{1.151745in}}%
\pgfpathlineto{\pgfqpoint{1.611894in}{1.155475in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{1.152831in}}%
\pgfpathlineto{\pgfqpoint{1.612952in}{1.152088in}}%
\pgfpathlineto{\pgfqpoint{1.613240in}{1.153413in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{1.162123in}}%
\pgfpathlineto{\pgfqpoint{1.616606in}{1.158067in}}%
\pgfpathlineto{\pgfqpoint{1.616798in}{1.163296in}}%
\pgfpathlineto{\pgfqpoint{1.617664in}{1.156735in}}%
\pgfpathlineto{\pgfqpoint{1.617952in}{1.158221in}}%
\pgfpathlineto{\pgfqpoint{1.618144in}{1.156248in}}%
\pgfpathlineto{\pgfqpoint{1.618721in}{1.156982in}}%
\pgfpathlineto{\pgfqpoint{1.620356in}{1.151074in}}%
\pgfpathlineto{\pgfqpoint{1.619202in}{1.157454in}}%
\pgfpathlineto{\pgfqpoint{1.620645in}{1.151320in}}%
\pgfpathlineto{\pgfqpoint{1.621510in}{1.157651in}}%
\pgfpathlineto{\pgfqpoint{1.621991in}{1.157344in}}%
\pgfpathlineto{\pgfqpoint{1.624011in}{1.154606in}}%
\pgfpathlineto{\pgfqpoint{1.624491in}{1.157546in}}%
\pgfpathlineto{\pgfqpoint{1.624972in}{1.152207in}}%
\pgfpathlineto{\pgfqpoint{1.626415in}{1.147043in}}%
\pgfpathlineto{\pgfqpoint{1.625165in}{1.152427in}}%
\pgfpathlineto{\pgfqpoint{1.626511in}{1.149348in}}%
\pgfpathlineto{\pgfqpoint{1.627569in}{1.149973in}}%
\pgfpathlineto{\pgfqpoint{1.627665in}{1.149422in}}%
\pgfpathlineto{\pgfqpoint{1.627953in}{1.147290in}}%
\pgfpathlineto{\pgfqpoint{1.628819in}{1.147847in}}%
\pgfpathlineto{\pgfqpoint{1.629203in}{1.146179in}}%
\pgfpathlineto{\pgfqpoint{1.629396in}{1.146875in}}%
\pgfpathlineto{\pgfqpoint{1.630550in}{1.151159in}}%
\pgfpathlineto{\pgfqpoint{1.630646in}{1.149829in}}%
\pgfpathlineto{\pgfqpoint{1.633242in}{1.139313in}}%
\pgfpathlineto{\pgfqpoint{1.633531in}{1.141448in}}%
\pgfpathlineto{\pgfqpoint{1.633916in}{1.143178in}}%
\pgfpathlineto{\pgfqpoint{1.634300in}{1.141103in}}%
\pgfpathlineto{\pgfqpoint{1.634877in}{1.143306in}}%
\pgfpathlineto{\pgfqpoint{1.635550in}{1.139923in}}%
\pgfpathlineto{\pgfqpoint{1.636800in}{1.142717in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{1.141202in}}%
\pgfpathlineto{\pgfqpoint{1.637474in}{1.141851in}}%
\pgfpathlineto{\pgfqpoint{1.637666in}{1.146797in}}%
\pgfpathlineto{\pgfqpoint{1.638339in}{1.141799in}}%
\pgfpathlineto{\pgfqpoint{1.638435in}{1.141925in}}%
\pgfpathlineto{\pgfqpoint{1.639589in}{1.139861in}}%
\pgfpathlineto{\pgfqpoint{1.640647in}{1.138385in}}%
\pgfpathlineto{\pgfqpoint{1.641705in}{1.150155in}}%
\pgfpathlineto{\pgfqpoint{1.642282in}{1.148107in}}%
\pgfpathlineto{\pgfqpoint{1.642955in}{1.147175in}}%
\pgfpathlineto{\pgfqpoint{1.644013in}{1.144037in}}%
\pgfpathlineto{\pgfqpoint{1.644109in}{1.145631in}}%
\pgfpathlineto{\pgfqpoint{1.644878in}{1.151238in}}%
\pgfpathlineto{\pgfqpoint{1.645359in}{1.149634in}}%
\pgfpathlineto{\pgfqpoint{1.646898in}{1.144517in}}%
\pgfpathlineto{\pgfqpoint{1.645744in}{1.150834in}}%
\pgfpathlineto{\pgfqpoint{1.646994in}{1.145699in}}%
\pgfpathlineto{\pgfqpoint{1.647186in}{1.147306in}}%
\pgfpathlineto{\pgfqpoint{1.647956in}{1.144440in}}%
\pgfpathlineto{\pgfqpoint{1.648244in}{1.145691in}}%
\pgfpathlineto{\pgfqpoint{1.648821in}{1.144052in}}%
\pgfpathlineto{\pgfqpoint{1.649110in}{1.144235in}}%
\pgfpathlineto{\pgfqpoint{1.649206in}{1.143668in}}%
\pgfpathlineto{\pgfqpoint{1.649590in}{1.139691in}}%
\pgfpathlineto{\pgfqpoint{1.650264in}{1.140881in}}%
\pgfpathlineto{\pgfqpoint{1.650552in}{1.142774in}}%
\pgfpathlineto{\pgfqpoint{1.651321in}{1.141245in}}%
\pgfpathlineto{\pgfqpoint{1.652956in}{1.136471in}}%
\pgfpathlineto{\pgfqpoint{1.651514in}{1.141369in}}%
\pgfpathlineto{\pgfqpoint{1.653245in}{1.137570in}}%
\pgfpathlineto{\pgfqpoint{1.653341in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{1.654399in}{1.139171in}}%
\pgfpathlineto{\pgfqpoint{1.655553in}{1.135301in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{1.135870in}}%
\pgfpathlineto{\pgfqpoint{1.656899in}{1.143068in}}%
\pgfpathlineto{\pgfqpoint{1.657091in}{1.143052in}}%
\pgfpathlineto{\pgfqpoint{1.657476in}{1.144966in}}%
\pgfpathlineto{\pgfqpoint{1.657957in}{1.142565in}}%
\pgfpathlineto{\pgfqpoint{1.658149in}{1.142574in}}%
\pgfpathlineto{\pgfqpoint{1.659015in}{1.140621in}}%
\pgfpathlineto{\pgfqpoint{1.659399in}{1.145026in}}%
\pgfpathlineto{\pgfqpoint{1.659976in}{1.141900in}}%
\pgfpathlineto{\pgfqpoint{1.660169in}{1.141344in}}%
\pgfpathlineto{\pgfqpoint{1.660649in}{1.142879in}}%
\pgfpathlineto{\pgfqpoint{1.661034in}{1.141756in}}%
\pgfpathlineto{\pgfqpoint{1.661322in}{1.143055in}}%
\pgfpathlineto{\pgfqpoint{1.661419in}{1.141743in}}%
\pgfpathlineto{\pgfqpoint{1.662092in}{1.146495in}}%
\pgfpathlineto{\pgfqpoint{1.663534in}{1.153254in}}%
\pgfpathlineto{\pgfqpoint{1.663727in}{1.152687in}}%
\pgfpathlineto{\pgfqpoint{1.664784in}{1.151486in}}%
\pgfpathlineto{\pgfqpoint{1.664400in}{1.152922in}}%
\pgfpathlineto{\pgfqpoint{1.664881in}{1.151541in}}%
\pgfpathlineto{\pgfqpoint{1.664977in}{1.155462in}}%
\pgfpathlineto{\pgfqpoint{1.666035in}{1.153925in}}%
\pgfpathlineto{\pgfqpoint{1.667958in}{1.160763in}}%
\pgfpathlineto{\pgfqpoint{1.668054in}{1.160453in}}%
\pgfpathlineto{\pgfqpoint{1.668246in}{1.163485in}}%
\pgfpathlineto{\pgfqpoint{1.669593in}{1.165740in}}%
\pgfpathlineto{\pgfqpoint{1.671804in}{1.158691in}}%
\pgfpathlineto{\pgfqpoint{1.671997in}{1.160438in}}%
\pgfpathlineto{\pgfqpoint{1.672285in}{1.164307in}}%
\pgfpathlineto{\pgfqpoint{1.672958in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{1.674593in}{1.160110in}}%
\pgfpathlineto{\pgfqpoint{1.674689in}{1.159327in}}%
\pgfpathlineto{\pgfqpoint{1.674978in}{1.161061in}}%
\pgfpathlineto{\pgfqpoint{1.675747in}{1.159802in}}%
\pgfpathlineto{\pgfqpoint{1.678055in}{1.149393in}}%
\pgfpathlineto{\pgfqpoint{1.679113in}{1.146557in}}%
\pgfpathlineto{\pgfqpoint{1.679305in}{1.147324in}}%
\pgfpathlineto{\pgfqpoint{1.679690in}{1.148721in}}%
\pgfpathlineto{\pgfqpoint{1.680363in}{1.146964in}}%
\pgfpathlineto{\pgfqpoint{1.680748in}{1.143695in}}%
\pgfpathlineto{\pgfqpoint{1.681517in}{1.144946in}}%
\pgfpathlineto{\pgfqpoint{1.681613in}{1.146535in}}%
\pgfpathlineto{\pgfqpoint{1.682286in}{1.142120in}}%
\pgfpathlineto{\pgfqpoint{1.682479in}{1.141222in}}%
\pgfpathlineto{\pgfqpoint{1.683152in}{1.141752in}}%
\pgfpathlineto{\pgfqpoint{1.683440in}{1.144273in}}%
\pgfpathlineto{\pgfqpoint{1.684210in}{1.142161in}}%
\pgfpathlineto{\pgfqpoint{1.685075in}{1.140451in}}%
\pgfpathlineto{\pgfqpoint{1.685460in}{1.141263in}}%
\pgfpathlineto{\pgfqpoint{1.686422in}{1.143836in}}%
\pgfpathlineto{\pgfqpoint{1.686806in}{1.143377in}}%
\pgfpathlineto{\pgfqpoint{1.687864in}{1.140918in}}%
\pgfpathlineto{\pgfqpoint{1.688633in}{1.141664in}}%
\pgfpathlineto{\pgfqpoint{1.688729in}{1.143087in}}%
\pgfpathlineto{\pgfqpoint{1.689499in}{1.141158in}}%
\pgfpathlineto{\pgfqpoint{1.690845in}{1.139139in}}%
\pgfpathlineto{\pgfqpoint{1.691999in}{1.141832in}}%
\pgfpathlineto{\pgfqpoint{1.692191in}{1.141064in}}%
\pgfpathlineto{\pgfqpoint{1.693249in}{1.137232in}}%
\pgfpathlineto{\pgfqpoint{1.692576in}{1.141354in}}%
\pgfpathlineto{\pgfqpoint{1.693538in}{1.138827in}}%
\pgfpathlineto{\pgfqpoint{1.693634in}{1.141379in}}%
\pgfpathlineto{\pgfqpoint{1.694403in}{1.137823in}}%
\pgfpathlineto{\pgfqpoint{1.694788in}{1.136491in}}%
\pgfpathlineto{\pgfqpoint{1.694980in}{1.136963in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{1.139683in}}%
\pgfpathlineto{\pgfqpoint{1.695942in}{1.136221in}}%
\pgfpathlineto{\pgfqpoint{1.696038in}{1.136330in}}%
\pgfpathlineto{\pgfqpoint{1.696807in}{1.138308in}}%
\pgfpathlineto{\pgfqpoint{1.697096in}{1.136951in}}%
\pgfpathlineto{\pgfqpoint{1.697288in}{1.136465in}}%
\pgfpathlineto{\pgfqpoint{1.697384in}{1.137915in}}%
\pgfpathlineto{\pgfqpoint{1.697577in}{1.137697in}}%
\pgfpathlineto{\pgfqpoint{1.698346in}{1.140508in}}%
\pgfpathlineto{\pgfqpoint{1.698634in}{1.139345in}}%
\pgfpathlineto{\pgfqpoint{1.699500in}{1.136441in}}%
\pgfpathlineto{\pgfqpoint{1.699692in}{1.137951in}}%
\pgfpathlineto{\pgfqpoint{1.700846in}{1.141727in}}%
\pgfpathlineto{\pgfqpoint{1.699981in}{1.137514in}}%
\pgfpathlineto{\pgfqpoint{1.700942in}{1.141376in}}%
\pgfpathlineto{\pgfqpoint{1.704981in}{1.130846in}}%
\pgfpathlineto{\pgfqpoint{1.705462in}{1.131833in}}%
\pgfpathlineto{\pgfqpoint{1.705558in}{1.131941in}}%
\pgfpathlineto{\pgfqpoint{1.705654in}{1.130207in}}%
\pgfpathlineto{\pgfqpoint{1.706424in}{1.132930in}}%
\pgfpathlineto{\pgfqpoint{1.706616in}{1.131546in}}%
\pgfpathlineto{\pgfqpoint{1.706808in}{1.133679in}}%
\pgfpathlineto{\pgfqpoint{1.707578in}{1.131818in}}%
\pgfpathlineto{\pgfqpoint{1.709790in}{1.125748in}}%
\pgfpathlineto{\pgfqpoint{1.710174in}{1.126333in}}%
\pgfpathlineto{\pgfqpoint{1.711040in}{1.130377in}}%
\pgfpathlineto{\pgfqpoint{1.711521in}{1.128518in}}%
\pgfpathlineto{\pgfqpoint{1.711809in}{1.129916in}}%
\pgfpathlineto{\pgfqpoint{1.712386in}{1.128015in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{1.713059in}{1.129694in}}%
\pgfpathlineto{\pgfqpoint{1.713348in}{1.128019in}}%
\pgfpathlineto{\pgfqpoint{1.713540in}{1.127874in}}%
\pgfpathlineto{\pgfqpoint{1.713636in}{1.130935in}}%
\pgfpathlineto{\pgfqpoint{1.714502in}{1.127035in}}%
\pgfpathlineto{\pgfqpoint{1.714694in}{1.130247in}}%
\pgfpathlineto{\pgfqpoint{1.714790in}{1.129659in}}%
\pgfpathlineto{\pgfqpoint{1.715271in}{1.132488in}}%
\pgfpathlineto{\pgfqpoint{1.715752in}{1.134643in}}%
\pgfpathlineto{\pgfqpoint{1.716329in}{1.133170in}}%
\pgfpathlineto{\pgfqpoint{1.717867in}{1.130063in}}%
\pgfpathlineto{\pgfqpoint{1.718541in}{1.129802in}}%
\pgfpathlineto{\pgfqpoint{1.719118in}{1.132342in}}%
\pgfpathlineto{\pgfqpoint{1.719695in}{1.130099in}}%
\pgfpathlineto{\pgfqpoint{1.721810in}{1.121726in}}%
\pgfpathlineto{\pgfqpoint{1.722483in}{1.120331in}}%
\pgfpathlineto{\pgfqpoint{1.722772in}{1.125936in}}%
\pgfpathlineto{\pgfqpoint{1.723541in}{1.119109in}}%
\pgfpathlineto{\pgfqpoint{1.724503in}{1.116685in}}%
\pgfpathlineto{\pgfqpoint{1.725657in}{1.120413in}}%
\pgfpathlineto{\pgfqpoint{1.725753in}{1.119555in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.120215in}}%
\pgfpathlineto{\pgfqpoint{1.727099in}{1.117776in}}%
\pgfpathlineto{\pgfqpoint{1.727388in}{1.118628in}}%
\pgfpathlineto{\pgfqpoint{1.727580in}{1.116686in}}%
\pgfpathlineto{\pgfqpoint{1.727965in}{1.114791in}}%
\pgfpathlineto{\pgfqpoint{1.728157in}{1.117917in}}%
\pgfpathlineto{\pgfqpoint{1.728349in}{1.116594in}}%
\pgfpathlineto{\pgfqpoint{1.729119in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{1.729503in}{1.117397in}}%
\pgfpathlineto{\pgfqpoint{1.729600in}{1.116599in}}%
\pgfpathlineto{\pgfqpoint{1.730369in}{1.118251in}}%
\pgfpathlineto{\pgfqpoint{1.730754in}{1.120070in}}%
\pgfpathlineto{\pgfqpoint{1.731138in}{1.117396in}}%
\pgfpathlineto{\pgfqpoint{1.731427in}{1.117486in}}%
\pgfpathlineto{\pgfqpoint{1.732100in}{1.115682in}}%
\pgfpathlineto{\pgfqpoint{1.732581in}{1.116556in}}%
\pgfpathlineto{\pgfqpoint{1.733254in}{1.115347in}}%
\pgfpathlineto{\pgfqpoint{1.734312in}{1.113774in}}%
\pgfpathlineto{\pgfqpoint{1.734408in}{1.114882in}}%
\pgfpathlineto{\pgfqpoint{1.735946in}{1.115856in}}%
\pgfpathlineto{\pgfqpoint{1.736139in}{1.115279in}}%
\pgfpathlineto{\pgfqpoint{1.737100in}{1.112156in}}%
\pgfpathlineto{\pgfqpoint{1.737389in}{1.113448in}}%
\pgfpathlineto{\pgfqpoint{1.737966in}{1.117407in}}%
\pgfpathlineto{\pgfqpoint{1.738735in}{1.115361in}}%
\pgfpathlineto{\pgfqpoint{1.739120in}{1.113994in}}%
\pgfpathlineto{\pgfqpoint{1.739601in}{1.116266in}}%
\pgfpathlineto{\pgfqpoint{1.740562in}{1.117937in}}%
\pgfpathlineto{\pgfqpoint{1.740755in}{1.117887in}}%
\pgfpathlineto{\pgfqpoint{1.740947in}{1.116678in}}%
\pgfpathlineto{\pgfqpoint{1.741139in}{1.119342in}}%
\pgfpathlineto{\pgfqpoint{1.741524in}{1.118667in}}%
\pgfpathlineto{\pgfqpoint{1.741716in}{1.119046in}}%
\pgfpathlineto{\pgfqpoint{1.741812in}{1.117354in}}%
\pgfpathlineto{\pgfqpoint{1.742774in}{1.115613in}}%
\pgfpathlineto{\pgfqpoint{1.742870in}{1.117598in}}%
\pgfpathlineto{\pgfqpoint{1.742966in}{1.116345in}}%
\pgfpathlineto{\pgfqpoint{1.743928in}{1.117518in}}%
\pgfpathlineto{\pgfqpoint{1.744217in}{1.119533in}}%
\pgfpathlineto{\pgfqpoint{1.744890in}{1.117242in}}%
\pgfpathlineto{\pgfqpoint{1.744986in}{1.116559in}}%
\pgfpathlineto{\pgfqpoint{1.745178in}{1.119354in}}%
\pgfpathlineto{\pgfqpoint{1.745274in}{1.118138in}}%
\pgfpathlineto{\pgfqpoint{1.745755in}{1.122773in}}%
\pgfpathlineto{\pgfqpoint{1.746428in}{1.120530in}}%
\pgfpathlineto{\pgfqpoint{1.746621in}{1.120399in}}%
\pgfpathlineto{\pgfqpoint{1.746909in}{1.123995in}}%
\pgfpathlineto{\pgfqpoint{1.747582in}{1.120748in}}%
\pgfpathlineto{\pgfqpoint{1.748736in}{1.118335in}}%
\pgfpathlineto{\pgfqpoint{1.749025in}{1.119520in}}%
\pgfpathlineto{\pgfqpoint{1.750660in}{1.123225in}}%
\pgfpathlineto{\pgfqpoint{1.752391in}{1.122254in}}%
\pgfpathlineto{\pgfqpoint{1.752583in}{1.123200in}}%
\pgfpathlineto{\pgfqpoint{1.753256in}{1.124977in}}%
\pgfpathlineto{\pgfqpoint{1.753545in}{1.123568in}}%
\pgfpathlineto{\pgfqpoint{1.754987in}{1.121323in}}%
\pgfpathlineto{\pgfqpoint{1.755179in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.756141in}{1.114931in}}%
\pgfpathlineto{\pgfqpoint{1.756910in}{1.126873in}}%
\pgfpathlineto{\pgfqpoint{1.757103in}{1.125617in}}%
\pgfpathlineto{\pgfqpoint{1.757776in}{1.124352in}}%
\pgfpathlineto{\pgfqpoint{1.757872in}{1.123019in}}%
\pgfpathlineto{\pgfqpoint{1.758449in}{1.126693in}}%
\pgfpathlineto{\pgfqpoint{1.758930in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.759507in}{1.123804in}}%
\pgfpathlineto{\pgfqpoint{1.759699in}{1.126320in}}%
\pgfpathlineto{\pgfqpoint{1.760468in}{1.124775in}}%
\pgfpathlineto{\pgfqpoint{1.762199in}{1.119619in}}%
\pgfpathlineto{\pgfqpoint{1.763353in}{1.122992in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{1.119183in}}%
\pgfpathlineto{\pgfqpoint{1.764700in}{1.121579in}}%
\pgfpathlineto{\pgfqpoint{1.765084in}{1.122440in}}%
\pgfpathlineto{\pgfqpoint{1.765277in}{1.120640in}}%
\pgfpathlineto{\pgfqpoint{1.765661in}{1.119314in}}%
\pgfpathlineto{\pgfqpoint{1.765854in}{1.121217in}}%
\pgfpathlineto{\pgfqpoint{1.766335in}{1.119624in}}%
\pgfpathlineto{\pgfqpoint{1.766431in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{1.767200in}{1.118781in}}%
\pgfpathlineto{\pgfqpoint{1.770277in}{1.110382in}}%
\pgfpathlineto{\pgfqpoint{1.770950in}{1.112081in}}%
\pgfpathlineto{\pgfqpoint{1.771143in}{1.109931in}}%
\pgfpathlineto{\pgfqpoint{1.771527in}{1.111279in}}%
\pgfpathlineto{\pgfqpoint{1.771816in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{1.772104in}{1.108643in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{1.113790in}}%
\pgfpathlineto{\pgfqpoint{1.772778in}{1.111509in}}%
\pgfpathlineto{\pgfqpoint{1.774701in}{1.120862in}}%
\pgfpathlineto{\pgfqpoint{1.775374in}{1.126724in}}%
\pgfpathlineto{\pgfqpoint{1.776336in}{1.126241in}}%
\pgfpathlineto{\pgfqpoint{1.776913in}{1.122828in}}%
\pgfpathlineto{\pgfqpoint{1.777297in}{1.124875in}}%
\pgfpathlineto{\pgfqpoint{1.777874in}{1.127357in}}%
\pgfpathlineto{\pgfqpoint{1.778451in}{1.125394in}}%
\pgfpathlineto{\pgfqpoint{1.779701in}{1.122395in}}%
\pgfpathlineto{\pgfqpoint{1.780471in}{1.124243in}}%
\pgfpathlineto{\pgfqpoint{1.781336in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{1.781529in}{1.125350in}}%
\pgfpathlineto{\pgfqpoint{1.782106in}{1.122623in}}%
\pgfpathlineto{\pgfqpoint{1.782586in}{1.118751in}}%
\pgfpathlineto{\pgfqpoint{1.783356in}{1.119261in}}%
\pgfpathlineto{\pgfqpoint{1.784221in}{1.120354in}}%
\pgfpathlineto{\pgfqpoint{1.783837in}{1.117957in}}%
\pgfpathlineto{\pgfqpoint{1.784414in}{1.119464in}}%
\pgfpathlineto{\pgfqpoint{1.784702in}{1.118974in}}%
\pgfpathlineto{\pgfqpoint{1.784990in}{1.119476in}}%
\pgfpathlineto{\pgfqpoint{1.785279in}{1.120970in}}%
\pgfpathlineto{\pgfqpoint{1.785952in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{1.786144in}{1.116695in}}%
\pgfpathlineto{\pgfqpoint{1.786337in}{1.118174in}}%
\pgfpathlineto{\pgfqpoint{1.786818in}{1.117482in}}%
\pgfpathlineto{\pgfqpoint{1.787395in}{1.127760in}}%
\pgfpathlineto{\pgfqpoint{1.787972in}{1.123100in}}%
\pgfpathlineto{\pgfqpoint{1.788741in}{1.119477in}}%
\pgfpathlineto{\pgfqpoint{1.789222in}{1.121562in}}%
\pgfpathlineto{\pgfqpoint{1.789318in}{1.121835in}}%
\pgfpathlineto{\pgfqpoint{1.789703in}{1.120383in}}%
\pgfpathlineto{\pgfqpoint{1.789799in}{1.120776in}}%
\pgfpathlineto{\pgfqpoint{1.790280in}{1.120348in}}%
\pgfpathlineto{\pgfqpoint{1.790376in}{1.120946in}}%
\pgfpathlineto{\pgfqpoint{1.791049in}{1.123694in}}%
\pgfpathlineto{\pgfqpoint{1.791722in}{1.122831in}}%
\pgfpathlineto{\pgfqpoint{1.791914in}{1.123385in}}%
\pgfpathlineto{\pgfqpoint{1.792299in}{1.121320in}}%
\pgfpathlineto{\pgfqpoint{1.792684in}{1.118809in}}%
\pgfpathlineto{\pgfqpoint{1.794222in}{1.115288in}}%
\pgfpathlineto{\pgfqpoint{1.794318in}{1.115979in}}%
\pgfpathlineto{\pgfqpoint{1.794799in}{1.113369in}}%
\pgfpathlineto{\pgfqpoint{1.795280in}{1.115772in}}%
\pgfpathlineto{\pgfqpoint{1.795665in}{1.118489in}}%
\pgfpathlineto{\pgfqpoint{1.796434in}{1.116105in}}%
\pgfpathlineto{\pgfqpoint{1.797396in}{1.115493in}}%
\pgfpathlineto{\pgfqpoint{1.796915in}{1.116759in}}%
\pgfpathlineto{\pgfqpoint{1.797492in}{1.115638in}}%
\pgfpathlineto{\pgfqpoint{1.798069in}{1.116926in}}%
\pgfpathlineto{\pgfqpoint{1.798454in}{1.115782in}}%
\pgfpathlineto{\pgfqpoint{1.800088in}{1.112542in}}%
\pgfpathlineto{\pgfqpoint{1.801531in}{1.118634in}}%
\pgfpathlineto{\pgfqpoint{1.802108in}{1.121154in}}%
\pgfpathlineto{\pgfqpoint{1.802589in}{1.118672in}}%
\pgfpathlineto{\pgfqpoint{1.803262in}{1.116099in}}%
\pgfpathlineto{\pgfqpoint{1.803454in}{1.116672in}}%
\pgfpathlineto{\pgfqpoint{1.804416in}{1.124103in}}%
\pgfpathlineto{\pgfqpoint{1.804608in}{1.123196in}}%
\pgfpathlineto{\pgfqpoint{1.805185in}{1.123993in}}%
\pgfpathlineto{\pgfqpoint{1.805858in}{1.120627in}}%
\pgfpathlineto{\pgfqpoint{1.805954in}{1.122724in}}%
\pgfpathlineto{\pgfqpoint{1.806916in}{1.120026in}}%
\pgfpathlineto{\pgfqpoint{1.809513in}{1.133648in}}%
\pgfpathlineto{\pgfqpoint{1.809705in}{1.132734in}}%
\pgfpathlineto{\pgfqpoint{1.810186in}{1.131953in}}%
\pgfpathlineto{\pgfqpoint{1.809993in}{1.133958in}}%
\pgfpathlineto{\pgfqpoint{1.810282in}{1.132583in}}%
\pgfpathlineto{\pgfqpoint{1.811147in}{1.137761in}}%
\pgfpathlineto{\pgfqpoint{1.811436in}{1.134958in}}%
\pgfpathlineto{\pgfqpoint{1.812013in}{1.136157in}}%
\pgfpathlineto{\pgfqpoint{1.812782in}{1.132459in}}%
\pgfpathlineto{\pgfqpoint{1.813071in}{1.134347in}}%
\pgfpathlineto{\pgfqpoint{1.813744in}{1.132752in}}%
\pgfpathlineto{\pgfqpoint{1.814417in}{1.130301in}}%
\pgfpathlineto{\pgfqpoint{1.814994in}{1.131402in}}%
\pgfpathlineto{\pgfqpoint{1.815571in}{1.129185in}}%
\pgfpathlineto{\pgfqpoint{1.815956in}{1.132311in}}%
\pgfpathlineto{\pgfqpoint{1.816917in}{1.130504in}}%
\pgfpathlineto{\pgfqpoint{1.817110in}{1.130892in}}%
\pgfpathlineto{\pgfqpoint{1.817206in}{1.131619in}}%
\pgfpathlineto{\pgfqpoint{1.817879in}{1.129929in}}%
\pgfpathlineto{\pgfqpoint{1.817975in}{1.130070in}}%
\pgfpathlineto{\pgfqpoint{1.818360in}{1.129157in}}%
\pgfpathlineto{\pgfqpoint{1.818937in}{1.130443in}}%
\pgfpathlineto{\pgfqpoint{1.819033in}{1.129626in}}%
\pgfpathlineto{\pgfqpoint{1.820187in}{1.132604in}}%
\pgfpathlineto{\pgfqpoint{1.819706in}{1.129228in}}%
\pgfpathlineto{\pgfqpoint{1.820571in}{1.131878in}}%
\pgfpathlineto{\pgfqpoint{1.822591in}{1.129524in}}%
\pgfpathlineto{\pgfqpoint{1.822879in}{1.130735in}}%
\pgfpathlineto{\pgfqpoint{1.823072in}{1.133318in}}%
\pgfpathlineto{\pgfqpoint{1.823649in}{1.129575in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{1.130986in}}%
\pgfpathlineto{\pgfqpoint{1.824033in}{1.131349in}}%
\pgfpathlineto{\pgfqpoint{1.824130in}{1.130141in}}%
\pgfpathlineto{\pgfqpoint{1.825572in}{1.127804in}}%
\pgfpathlineto{\pgfqpoint{1.825764in}{1.128955in}}%
\pgfpathlineto{\pgfqpoint{1.825861in}{1.129828in}}%
\pgfpathlineto{\pgfqpoint{1.826630in}{1.127395in}}%
\pgfpathlineto{\pgfqpoint{1.827015in}{1.126675in}}%
\pgfpathlineto{\pgfqpoint{1.827207in}{1.127576in}}%
\pgfpathlineto{\pgfqpoint{1.827399in}{1.129600in}}%
\pgfpathlineto{\pgfqpoint{1.828072in}{1.126707in}}%
\pgfpathlineto{\pgfqpoint{1.828265in}{1.126886in}}%
\pgfpathlineto{\pgfqpoint{1.829322in}{1.122830in}}%
\pgfpathlineto{\pgfqpoint{1.829419in}{1.123256in}}%
\pgfpathlineto{\pgfqpoint{1.829803in}{1.122422in}}%
\pgfpathlineto{\pgfqpoint{1.829899in}{1.122691in}}%
\pgfpathlineto{\pgfqpoint{1.830765in}{1.126676in}}%
\pgfpathlineto{\pgfqpoint{1.831053in}{1.125878in}}%
\pgfpathlineto{\pgfqpoint{1.831727in}{1.127774in}}%
\pgfpathlineto{\pgfqpoint{1.832015in}{1.126467in}}%
\pgfpathlineto{\pgfqpoint{1.832400in}{1.124584in}}%
\pgfpathlineto{\pgfqpoint{1.832207in}{1.126720in}}%
\pgfpathlineto{\pgfqpoint{1.832977in}{1.125011in}}%
\pgfpathlineto{\pgfqpoint{1.833265in}{1.125676in}}%
\pgfpathlineto{\pgfqpoint{1.833458in}{1.124292in}}%
\pgfpathlineto{\pgfqpoint{1.834035in}{1.122243in}}%
\pgfpathlineto{\pgfqpoint{1.834323in}{1.122877in}}%
\pgfpathlineto{\pgfqpoint{1.835381in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{1.835766in}{1.126947in}}%
\pgfpathlineto{\pgfqpoint{1.835862in}{1.126830in}}%
\pgfpathlineto{\pgfqpoint{1.836246in}{1.131764in}}%
\pgfpathlineto{\pgfqpoint{1.837496in}{1.131205in}}%
\pgfpathlineto{\pgfqpoint{1.837881in}{1.130543in}}%
\pgfpathlineto{\pgfqpoint{1.838362in}{1.130973in}}%
\pgfpathlineto{\pgfqpoint{1.839516in}{1.140167in}}%
\pgfpathlineto{\pgfqpoint{1.839997in}{1.139175in}}%
\pgfpathlineto{\pgfqpoint{1.840093in}{1.139247in}}%
\pgfpathlineto{\pgfqpoint{1.840766in}{1.145321in}}%
\pgfpathlineto{\pgfqpoint{1.841728in}{1.145178in}}%
\pgfpathlineto{\pgfqpoint{1.842689in}{1.141746in}}%
\pgfpathlineto{\pgfqpoint{1.842209in}{1.145580in}}%
\pgfpathlineto{\pgfqpoint{1.842978in}{1.142918in}}%
\pgfpathlineto{\pgfqpoint{1.843459in}{1.141241in}}%
\pgfpathlineto{\pgfqpoint{1.843843in}{1.143763in}}%
\pgfpathlineto{\pgfqpoint{1.844132in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{1.844420in}{1.149473in}}%
\pgfpathlineto{\pgfqpoint{1.845094in}{1.148476in}}%
\pgfpathlineto{\pgfqpoint{1.846824in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{1.847209in}{1.151868in}}%
\pgfpathlineto{\pgfqpoint{1.847401in}{1.151354in}}%
\pgfpathlineto{\pgfqpoint{1.847498in}{1.151819in}}%
\pgfpathlineto{\pgfqpoint{1.848748in}{1.158799in}}%
\pgfpathlineto{\pgfqpoint{1.849036in}{1.157408in}}%
\pgfpathlineto{\pgfqpoint{1.850479in}{1.149960in}}%
\pgfpathlineto{\pgfqpoint{1.850671in}{1.150933in}}%
\pgfpathlineto{\pgfqpoint{1.850863in}{1.151241in}}%
\pgfpathlineto{\pgfqpoint{1.850960in}{1.150025in}}%
\pgfpathlineto{\pgfqpoint{1.851633in}{1.150201in}}%
\pgfpathlineto{\pgfqpoint{1.852691in}{1.153825in}}%
\pgfpathlineto{\pgfqpoint{1.852787in}{1.153050in}}%
\pgfpathlineto{\pgfqpoint{1.853652in}{1.150239in}}%
\pgfpathlineto{\pgfqpoint{1.854422in}{1.151877in}}%
\pgfpathlineto{\pgfqpoint{1.855479in}{1.156585in}}%
\pgfpathlineto{\pgfqpoint{1.855575in}{1.155706in}}%
\pgfpathlineto{\pgfqpoint{1.855768in}{1.156036in}}%
\pgfpathlineto{\pgfqpoint{1.855864in}{1.155023in}}%
\pgfpathlineto{\pgfqpoint{1.856056in}{1.155689in}}%
\pgfpathlineto{\pgfqpoint{1.857691in}{1.148907in}}%
\pgfpathlineto{\pgfqpoint{1.857980in}{1.149976in}}%
\pgfpathlineto{\pgfqpoint{1.858268in}{1.153544in}}%
\pgfpathlineto{\pgfqpoint{1.859037in}{1.151502in}}%
\pgfpathlineto{\pgfqpoint{1.860384in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{1.860672in}{1.145281in}}%
\pgfpathlineto{\pgfqpoint{1.861538in}{1.142428in}}%
\pgfpathlineto{\pgfqpoint{1.862115in}{1.143665in}}%
\pgfpathlineto{\pgfqpoint{1.862211in}{1.143987in}}%
\pgfpathlineto{\pgfqpoint{1.862692in}{1.142232in}}%
\pgfpathlineto{\pgfqpoint{1.863653in}{1.144468in}}%
\pgfpathlineto{\pgfqpoint{1.864711in}{1.145989in}}%
\pgfpathlineto{\pgfqpoint{1.864807in}{1.145412in}}%
\pgfpathlineto{\pgfqpoint{1.866442in}{1.140165in}}%
\pgfpathlineto{\pgfqpoint{1.865096in}{1.146471in}}%
\pgfpathlineto{\pgfqpoint{1.866634in}{1.141096in}}%
\pgfpathlineto{\pgfqpoint{1.866731in}{1.141795in}}%
\pgfpathlineto{\pgfqpoint{1.867404in}{1.139566in}}%
\pgfpathlineto{\pgfqpoint{1.867500in}{1.139681in}}%
\pgfpathlineto{\pgfqpoint{1.868558in}{1.142336in}}%
\pgfpathlineto{\pgfqpoint{1.868750in}{1.145504in}}%
\pgfpathlineto{\pgfqpoint{1.869519in}{1.142157in}}%
\pgfpathlineto{\pgfqpoint{1.869712in}{1.144760in}}%
\pgfpathlineto{\pgfqpoint{1.870673in}{1.142469in}}%
\pgfpathlineto{\pgfqpoint{1.870385in}{1.145328in}}%
\pgfpathlineto{\pgfqpoint{1.870866in}{1.142869in}}%
\pgfpathlineto{\pgfqpoint{1.872116in}{1.148059in}}%
\pgfpathlineto{\pgfqpoint{1.873270in}{1.150279in}}%
\pgfpathlineto{\pgfqpoint{1.873366in}{1.149090in}}%
\pgfpathlineto{\pgfqpoint{1.879617in}{1.139326in}}%
\pgfpathlineto{\pgfqpoint{1.874039in}{1.149590in}}%
\pgfpathlineto{\pgfqpoint{1.879713in}{1.139760in}}%
\pgfpathlineto{\pgfqpoint{1.880386in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{1.880867in}{1.144726in}}%
\pgfpathlineto{\pgfqpoint{1.881348in}{1.145204in}}%
\pgfpathlineto{\pgfqpoint{1.884425in}{1.135110in}}%
\pgfpathlineto{\pgfqpoint{1.884521in}{1.135702in}}%
\pgfpathlineto{\pgfqpoint{1.885002in}{1.132827in}}%
\pgfpathlineto{\pgfqpoint{1.885194in}{1.133462in}}%
\pgfpathlineto{\pgfqpoint{1.885867in}{1.130536in}}%
\pgfpathlineto{\pgfqpoint{1.886252in}{1.132891in}}%
\pgfpathlineto{\pgfqpoint{1.887021in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{1.887406in}{1.136870in}}%
\pgfpathlineto{\pgfqpoint{1.888849in}{1.132435in}}%
\pgfpathlineto{\pgfqpoint{1.889233in}{1.132670in}}%
\pgfpathlineto{\pgfqpoint{1.890772in}{1.128553in}}%
\pgfpathlineto{\pgfqpoint{1.891060in}{1.128087in}}%
\pgfpathlineto{\pgfqpoint{1.891253in}{1.129669in}}%
\pgfpathlineto{\pgfqpoint{1.891445in}{1.129447in}}%
\pgfpathlineto{\pgfqpoint{1.892695in}{1.133301in}}%
\pgfpathlineto{\pgfqpoint{1.892791in}{1.133697in}}%
\pgfpathlineto{\pgfqpoint{1.892984in}{1.131691in}}%
\pgfpathlineto{\pgfqpoint{1.893368in}{1.129551in}}%
\pgfpathlineto{\pgfqpoint{1.893945in}{1.132728in}}%
\pgfpathlineto{\pgfqpoint{1.894138in}{1.132026in}}%
\pgfpathlineto{\pgfqpoint{1.894234in}{1.133589in}}%
\pgfpathlineto{\pgfqpoint{1.894330in}{1.132665in}}%
\pgfpathlineto{\pgfqpoint{1.894426in}{1.134110in}}%
\pgfpathlineto{\pgfqpoint{1.894715in}{1.132102in}}%
\pgfpathlineto{\pgfqpoint{1.895292in}{1.133208in}}%
\pgfpathlineto{\pgfqpoint{1.896349in}{1.131512in}}%
\pgfpathlineto{\pgfqpoint{1.896542in}{1.132350in}}%
\pgfpathlineto{\pgfqpoint{1.898273in}{1.131298in}}%
\pgfpathlineto{\pgfqpoint{1.898465in}{1.131909in}}%
\pgfpathlineto{\pgfqpoint{1.898754in}{1.133665in}}%
\pgfpathlineto{\pgfqpoint{1.899234in}{1.130623in}}%
\pgfpathlineto{\pgfqpoint{1.899523in}{1.131984in}}%
\pgfpathlineto{\pgfqpoint{1.899811in}{1.129726in}}%
\pgfpathlineto{\pgfqpoint{1.900581in}{1.129941in}}%
\pgfpathlineto{\pgfqpoint{1.900869in}{1.131082in}}%
\pgfpathlineto{\pgfqpoint{1.901254in}{1.128504in}}%
\pgfpathlineto{\pgfqpoint{1.901638in}{1.129233in}}%
\pgfpathlineto{\pgfqpoint{1.902215in}{1.125623in}}%
\pgfpathlineto{\pgfqpoint{1.902408in}{1.134165in}}%
\pgfpathlineto{\pgfqpoint{1.903369in}{1.129419in}}%
\pgfpathlineto{\pgfqpoint{1.903562in}{1.128402in}}%
\pgfpathlineto{\pgfqpoint{1.903658in}{1.128869in}}%
\pgfpathlineto{\pgfqpoint{1.904139in}{1.132675in}}%
\pgfpathlineto{\pgfqpoint{1.904908in}{1.130212in}}%
\pgfpathlineto{\pgfqpoint{1.907216in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.907312in}{1.127101in}}%
\pgfpathlineto{\pgfqpoint{1.907793in}{1.124463in}}%
\pgfpathlineto{\pgfqpoint{1.908274in}{1.125929in}}%
\pgfpathlineto{\pgfqpoint{1.909332in}{1.121841in}}%
\pgfpathlineto{\pgfqpoint{1.909620in}{1.122470in}}%
\pgfpathlineto{\pgfqpoint{1.910966in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{1.911351in}{1.128598in}}%
\pgfpathlineto{\pgfqpoint{1.912120in}{1.127432in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{1.124053in}}%
\pgfpathlineto{\pgfqpoint{1.913563in}{1.124117in}}%
\pgfpathlineto{\pgfqpoint{1.913659in}{1.124514in}}%
\pgfpathlineto{\pgfqpoint{1.913948in}{1.121961in}}%
\pgfpathlineto{\pgfqpoint{1.914140in}{1.120871in}}%
\pgfpathlineto{\pgfqpoint{1.914525in}{1.122402in}}%
\pgfpathlineto{\pgfqpoint{1.914621in}{1.122262in}}%
\pgfpathlineto{\pgfqpoint{1.915102in}{1.121690in}}%
\pgfpathlineto{\pgfqpoint{1.917121in}{1.131402in}}%
\pgfpathlineto{\pgfqpoint{1.918852in}{1.125181in}}%
\pgfpathlineto{\pgfqpoint{1.919237in}{1.127846in}}%
\pgfpathlineto{\pgfqpoint{1.920102in}{1.129063in}}%
\pgfpathlineto{\pgfqpoint{1.920294in}{1.127399in}}%
\pgfpathlineto{\pgfqpoint{1.920679in}{1.130246in}}%
\pgfpathlineto{\pgfqpoint{1.921545in}{1.129473in}}%
\pgfpathlineto{\pgfqpoint{1.922025in}{1.127412in}}%
\pgfpathlineto{\pgfqpoint{1.922122in}{1.128042in}}%
\pgfpathlineto{\pgfqpoint{1.922410in}{1.136465in}}%
\pgfpathlineto{\pgfqpoint{1.923276in}{1.134430in}}%
\pgfpathlineto{\pgfqpoint{1.924141in}{1.132445in}}%
\pgfpathlineto{\pgfqpoint{1.924333in}{1.133846in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{1.133256in}}%
\pgfpathlineto{\pgfqpoint{1.925968in}{1.135231in}}%
\pgfpathlineto{\pgfqpoint{1.927411in}{1.129448in}}%
\pgfpathlineto{\pgfqpoint{1.928372in}{1.125469in}}%
\pgfpathlineto{\pgfqpoint{1.929526in}{1.124022in}}%
\pgfpathlineto{\pgfqpoint{1.930103in}{1.121517in}}%
\pgfpathlineto{\pgfqpoint{1.930392in}{1.123973in}}%
\pgfpathlineto{\pgfqpoint{1.930776in}{1.127304in}}%
\pgfpathlineto{\pgfqpoint{1.931450in}{1.124456in}}%
\pgfpathlineto{\pgfqpoint{1.931546in}{1.124579in}}%
\pgfpathlineto{\pgfqpoint{1.931834in}{1.123316in}}%
\pgfpathlineto{\pgfqpoint{1.932604in}{1.121625in}}%
\pgfpathlineto{\pgfqpoint{1.934046in}{1.119214in}}%
\pgfpathlineto{\pgfqpoint{1.934911in}{1.124619in}}%
\pgfpathlineto{\pgfqpoint{1.936450in}{1.131103in}}%
\pgfpathlineto{\pgfqpoint{1.938181in}{1.127759in}}%
\pgfpathlineto{\pgfqpoint{1.938373in}{1.130352in}}%
\pgfpathlineto{\pgfqpoint{1.938470in}{1.131263in}}%
\pgfpathlineto{\pgfqpoint{1.938950in}{1.129105in}}%
\pgfpathlineto{\pgfqpoint{1.939335in}{1.128704in}}%
\pgfpathlineto{\pgfqpoint{1.939527in}{1.129282in}}%
\pgfpathlineto{\pgfqpoint{1.939816in}{1.131222in}}%
\pgfpathlineto{\pgfqpoint{1.940297in}{1.129609in}}%
\pgfpathlineto{\pgfqpoint{1.941643in}{1.128709in}}%
\pgfpathlineto{\pgfqpoint{1.941739in}{1.129765in}}%
\pgfpathlineto{\pgfqpoint{1.941932in}{1.132109in}}%
\pgfpathlineto{\pgfqpoint{1.942797in}{1.129178in}}%
\pgfpathlineto{\pgfqpoint{1.942989in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{1.943566in}{1.128999in}}%
\pgfpathlineto{\pgfqpoint{1.943951in}{1.127156in}}%
\pgfpathlineto{\pgfqpoint{1.944336in}{1.130139in}}%
\pgfpathlineto{\pgfqpoint{1.944816in}{1.132920in}}%
\pgfpathlineto{\pgfqpoint{1.945586in}{1.132824in}}%
\pgfpathlineto{\pgfqpoint{1.946163in}{1.130971in}}%
\pgfpathlineto{\pgfqpoint{1.946451in}{1.132967in}}%
\pgfpathlineto{\pgfqpoint{1.946932in}{1.135676in}}%
\pgfpathlineto{\pgfqpoint{1.947509in}{1.133930in}}%
\pgfpathlineto{\pgfqpoint{1.948375in}{1.137172in}}%
\pgfpathlineto{\pgfqpoint{1.948759in}{1.136262in}}%
\pgfpathlineto{\pgfqpoint{1.949625in}{1.133359in}}%
\pgfpathlineto{\pgfqpoint{1.949817in}{1.135807in}}%
\pgfpathlineto{\pgfqpoint{1.949913in}{1.136646in}}%
\pgfpathlineto{\pgfqpoint{1.950586in}{1.135359in}}%
\pgfpathlineto{\pgfqpoint{1.951740in}{1.132574in}}%
\pgfpathlineto{\pgfqpoint{1.951836in}{1.133839in}}%
\pgfpathlineto{\pgfqpoint{1.952894in}{1.133498in}}%
\pgfpathlineto{\pgfqpoint{1.952221in}{1.135071in}}%
\pgfpathlineto{\pgfqpoint{1.952990in}{1.133734in}}%
\pgfpathlineto{\pgfqpoint{1.955779in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{1.955972in}{1.142195in}}%
\pgfpathlineto{\pgfqpoint{1.956741in}{1.138903in}}%
\pgfpathlineto{\pgfqpoint{1.956837in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{1.957029in}{1.142707in}}%
\pgfpathlineto{\pgfqpoint{1.957991in}{1.141075in}}%
\pgfpathlineto{\pgfqpoint{1.959337in}{1.137072in}}%
\pgfpathlineto{\pgfqpoint{1.960491in}{1.136362in}}%
\pgfpathlineto{\pgfqpoint{1.960587in}{1.137516in}}%
\pgfpathlineto{\pgfqpoint{1.960876in}{1.140464in}}%
\pgfpathlineto{\pgfqpoint{1.961645in}{1.138511in}}%
\pgfpathlineto{\pgfqpoint{1.962799in}{1.136451in}}%
\pgfpathlineto{\pgfqpoint{1.962895in}{1.138764in}}%
\pgfpathlineto{\pgfqpoint{1.963376in}{1.142753in}}%
\pgfpathlineto{\pgfqpoint{1.964049in}{1.142215in}}%
\pgfpathlineto{\pgfqpoint{1.964242in}{1.140262in}}%
\pgfpathlineto{\pgfqpoint{1.964723in}{1.141997in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{1.146488in}}%
\pgfpathlineto{\pgfqpoint{1.965684in}{1.145537in}}%
\pgfpathlineto{\pgfqpoint{1.966838in}{1.139239in}}%
\pgfpathlineto{\pgfqpoint{1.968281in}{1.140526in}}%
\pgfpathlineto{\pgfqpoint{1.969435in}{1.145906in}}%
\pgfpathlineto{\pgfqpoint{1.969627in}{1.143828in}}%
\pgfpathlineto{\pgfqpoint{1.969723in}{1.143740in}}%
\pgfpathlineto{\pgfqpoint{1.969819in}{1.145152in}}%
\pgfpathlineto{\pgfqpoint{1.970108in}{1.144781in}}%
\pgfpathlineto{\pgfqpoint{1.971069in}{1.140982in}}%
\pgfpathlineto{\pgfqpoint{1.971262in}{1.144568in}}%
\pgfpathlineto{\pgfqpoint{1.971454in}{1.145772in}}%
\pgfpathlineto{\pgfqpoint{1.971743in}{1.142539in}}%
\pgfpathlineto{\pgfqpoint{1.972031in}{1.141639in}}%
\pgfpathlineto{\pgfqpoint{1.972320in}{1.143244in}}%
\pgfpathlineto{\pgfqpoint{1.973474in}{1.147562in}}%
\pgfpathlineto{\pgfqpoint{1.973666in}{1.146673in}}%
\pgfpathlineto{\pgfqpoint{1.974147in}{1.146707in}}%
\pgfpathlineto{\pgfqpoint{1.975493in}{1.161552in}}%
\pgfpathlineto{\pgfqpoint{1.975974in}{1.158452in}}%
\pgfpathlineto{\pgfqpoint{1.977416in}{1.153449in}}%
\pgfpathlineto{\pgfqpoint{1.978666in}{1.147811in}}%
\pgfpathlineto{\pgfqpoint{1.979051in}{1.150769in}}%
\pgfpathlineto{\pgfqpoint{1.980494in}{1.147130in}}%
\pgfpathlineto{\pgfqpoint{1.979724in}{1.151501in}}%
\pgfpathlineto{\pgfqpoint{1.980686in}{1.149441in}}%
\pgfpathlineto{\pgfqpoint{1.981167in}{1.152618in}}%
\pgfpathlineto{\pgfqpoint{1.981840in}{1.150359in}}%
\pgfpathlineto{\pgfqpoint{1.981936in}{1.150784in}}%
\pgfpathlineto{\pgfqpoint{1.982225in}{1.149224in}}%
\pgfpathlineto{\pgfqpoint{1.982705in}{1.150386in}}%
\pgfpathlineto{\pgfqpoint{1.984436in}{1.146038in}}%
\pgfpathlineto{\pgfqpoint{1.985590in}{1.148102in}}%
\pgfpathlineto{\pgfqpoint{1.985879in}{1.146276in}}%
\pgfpathlineto{\pgfqpoint{1.986360in}{1.150602in}}%
\pgfpathlineto{\pgfqpoint{1.986841in}{1.152380in}}%
\pgfpathlineto{\pgfqpoint{1.987225in}{1.150451in}}%
\pgfpathlineto{\pgfqpoint{1.987898in}{1.146198in}}%
\pgfpathlineto{\pgfqpoint{1.988764in}{1.147543in}}%
\pgfpathlineto{\pgfqpoint{1.989341in}{1.151529in}}%
\pgfpathlineto{\pgfqpoint{1.989822in}{1.147614in}}%
\pgfpathlineto{\pgfqpoint{1.990302in}{1.145610in}}%
\pgfpathlineto{\pgfqpoint{1.991072in}{1.146278in}}%
\pgfpathlineto{\pgfqpoint{1.993572in}{1.141490in}}%
\pgfpathlineto{\pgfqpoint{1.993861in}{1.142544in}}%
\pgfpathlineto{\pgfqpoint{1.994726in}{1.146738in}}%
\pgfpathlineto{\pgfqpoint{1.995015in}{1.144400in}}%
\pgfpathlineto{\pgfqpoint{1.995111in}{1.144036in}}%
\pgfpathlineto{\pgfqpoint{1.995207in}{1.145470in}}%
\pgfpathlineto{\pgfqpoint{1.995399in}{1.144142in}}%
\pgfpathlineto{\pgfqpoint{1.996072in}{1.153933in}}%
\pgfpathlineto{\pgfqpoint{1.996553in}{1.153521in}}%
\pgfpathlineto{\pgfqpoint{1.997034in}{1.151962in}}%
\pgfpathlineto{\pgfqpoint{1.997322in}{1.152674in}}%
\pgfpathlineto{\pgfqpoint{1.997419in}{1.154929in}}%
\pgfpathlineto{\pgfqpoint{1.998284in}{1.153507in}}%
\pgfpathlineto{\pgfqpoint{2.001554in}{1.148968in}}%
\pgfpathlineto{\pgfqpoint{2.002227in}{1.150469in}}%
\pgfpathlineto{\pgfqpoint{2.002708in}{1.147645in}}%
\pgfpathlineto{\pgfqpoint{2.004246in}{1.154247in}}%
\pgfpathlineto{\pgfqpoint{2.002996in}{1.146118in}}%
\pgfpathlineto{\pgfqpoint{2.004727in}{1.154128in}}%
\pgfpathlineto{\pgfqpoint{2.005496in}{1.151910in}}%
\pgfpathlineto{\pgfqpoint{2.005112in}{1.154253in}}%
\pgfpathlineto{\pgfqpoint{2.005689in}{1.153600in}}%
\pgfpathlineto{\pgfqpoint{2.006073in}{1.153872in}}%
\pgfpathlineto{\pgfqpoint{2.008093in}{1.144390in}}%
\pgfpathlineto{\pgfqpoint{2.008285in}{1.144956in}}%
\pgfpathlineto{\pgfqpoint{2.009535in}{1.142405in}}%
\pgfpathlineto{\pgfqpoint{2.009920in}{1.139045in}}%
\pgfpathlineto{\pgfqpoint{2.010689in}{1.140163in}}%
\pgfpathlineto{\pgfqpoint{2.012036in}{1.142859in}}%
\pgfpathlineto{\pgfqpoint{2.012324in}{1.142753in}}%
\pgfpathlineto{\pgfqpoint{2.013382in}{1.139878in}}%
\pgfpathlineto{\pgfqpoint{2.013670in}{1.140209in}}%
\pgfpathlineto{\pgfqpoint{2.014824in}{1.144937in}}%
\pgfpathlineto{\pgfqpoint{2.015305in}{1.145658in}}%
\pgfpathlineto{\pgfqpoint{2.016267in}{1.140630in}}%
\pgfpathlineto{\pgfqpoint{2.016459in}{1.141121in}}%
\pgfpathlineto{\pgfqpoint{2.017132in}{1.139517in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{1.140633in}}%
\pgfpathlineto{\pgfqpoint{2.017806in}{1.136168in}}%
\pgfpathlineto{\pgfqpoint{2.018575in}{1.137659in}}%
\pgfpathlineto{\pgfqpoint{2.018863in}{1.138949in}}%
\pgfpathlineto{\pgfqpoint{2.019248in}{1.136404in}}%
\pgfpathlineto{\pgfqpoint{2.019440in}{1.136642in}}%
\pgfpathlineto{\pgfqpoint{2.020883in}{1.132282in}}%
\pgfpathlineto{\pgfqpoint{2.020979in}{1.131638in}}%
\pgfpathlineto{\pgfqpoint{2.021364in}{1.134238in}}%
\pgfpathlineto{\pgfqpoint{2.021556in}{1.133932in}}%
\pgfpathlineto{\pgfqpoint{2.022421in}{1.137109in}}%
\pgfpathlineto{\pgfqpoint{2.022710in}{1.135979in}}%
\pgfpathlineto{\pgfqpoint{2.024249in}{1.130493in}}%
\pgfpathlineto{\pgfqpoint{2.025883in}{1.135297in}}%
\pgfpathlineto{\pgfqpoint{2.025980in}{1.134455in}}%
\pgfpathlineto{\pgfqpoint{2.026268in}{1.138639in}}%
\pgfpathlineto{\pgfqpoint{2.026460in}{1.138486in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.143525in}}%
\pgfpathlineto{\pgfqpoint{2.026941in}{1.137804in}}%
\pgfpathlineto{\pgfqpoint{2.027999in}{1.142461in}}%
\pgfpathlineto{\pgfqpoint{2.028480in}{1.140791in}}%
\pgfpathlineto{\pgfqpoint{2.028576in}{1.143037in}}%
\pgfpathlineto{\pgfqpoint{2.028768in}{1.142669in}}%
\pgfpathlineto{\pgfqpoint{2.028865in}{1.143223in}}%
\pgfpathlineto{\pgfqpoint{2.029538in}{1.140678in}}%
\pgfpathlineto{\pgfqpoint{2.029826in}{1.139309in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.142254in}}%
\pgfpathlineto{\pgfqpoint{2.030307in}{1.141628in}}%
\pgfpathlineto{\pgfqpoint{2.030980in}{1.141286in}}%
\pgfpathlineto{\pgfqpoint{2.032230in}{1.137260in}}%
\pgfpathlineto{\pgfqpoint{2.032903in}{1.137899in}}%
\pgfpathlineto{\pgfqpoint{2.033865in}{1.146520in}}%
\pgfpathlineto{\pgfqpoint{2.034057in}{1.145476in}}%
\pgfpathlineto{\pgfqpoint{2.034154in}{1.144743in}}%
\pgfpathlineto{\pgfqpoint{2.034346in}{1.145782in}}%
\pgfpathlineto{\pgfqpoint{2.034538in}{1.155384in}}%
\pgfpathlineto{\pgfqpoint{2.035500in}{1.151455in}}%
\pgfpathlineto{\pgfqpoint{2.035981in}{1.151572in}}%
\pgfpathlineto{\pgfqpoint{2.036846in}{1.147017in}}%
\pgfpathlineto{\pgfqpoint{2.037135in}{1.149664in}}%
\pgfpathlineto{\pgfqpoint{2.038096in}{1.148517in}}%
\pgfpathlineto{\pgfqpoint{2.038770in}{1.146610in}}%
\pgfpathlineto{\pgfqpoint{2.039154in}{1.148804in}}%
\pgfpathlineto{\pgfqpoint{2.039635in}{1.149980in}}%
\pgfpathlineto{\pgfqpoint{2.040116in}{1.148203in}}%
\pgfpathlineto{\pgfqpoint{2.040212in}{1.148275in}}%
\pgfpathlineto{\pgfqpoint{2.040500in}{1.147396in}}%
\pgfpathlineto{\pgfqpoint{2.040981in}{1.143717in}}%
\pgfpathlineto{\pgfqpoint{2.041751in}{1.145264in}}%
\pgfpathlineto{\pgfqpoint{2.041847in}{1.147033in}}%
\pgfpathlineto{\pgfqpoint{2.042712in}{1.143517in}}%
\pgfpathlineto{\pgfqpoint{2.043001in}{1.140678in}}%
\pgfpathlineto{\pgfqpoint{2.043962in}{1.140859in}}%
\pgfpathlineto{\pgfqpoint{2.044347in}{1.141687in}}%
\pgfpathlineto{\pgfqpoint{2.044828in}{1.140241in}}%
\pgfpathlineto{\pgfqpoint{2.045020in}{1.138921in}}%
\pgfpathlineto{\pgfqpoint{2.045501in}{1.141011in}}%
\pgfpathlineto{\pgfqpoint{2.045886in}{1.139543in}}%
\pgfpathlineto{\pgfqpoint{2.047328in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{2.046463in}{1.138800in}}%
\pgfpathlineto{\pgfqpoint{2.048194in}{1.142468in}}%
\pgfpathlineto{\pgfqpoint{2.048386in}{1.141740in}}%
\pgfpathlineto{\pgfqpoint{2.048482in}{1.142185in}}%
\pgfpathlineto{\pgfqpoint{2.049732in}{1.149692in}}%
\pgfpathlineto{\pgfqpoint{2.050790in}{1.149109in}}%
\pgfpathlineto{\pgfqpoint{2.052040in}{1.152707in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{1.144898in}}%
\pgfpathlineto{\pgfqpoint{2.054156in}{1.145396in}}%
\pgfpathlineto{\pgfqpoint{2.054348in}{1.149914in}}%
\pgfpathlineto{\pgfqpoint{2.055310in}{1.148900in}}%
\pgfpathlineto{\pgfqpoint{2.055598in}{1.149562in}}%
\pgfpathlineto{\pgfqpoint{2.056752in}{1.144440in}}%
\pgfpathlineto{\pgfqpoint{2.057906in}{1.163415in}}%
\pgfpathlineto{\pgfqpoint{2.058099in}{1.163047in}}%
\pgfpathlineto{\pgfqpoint{2.058387in}{1.162476in}}%
\pgfpathlineto{\pgfqpoint{2.058579in}{1.164045in}}%
\pgfpathlineto{\pgfqpoint{2.060310in}{1.175323in}}%
\pgfpathlineto{\pgfqpoint{2.060503in}{1.174633in}}%
\pgfpathlineto{\pgfqpoint{2.061080in}{1.175125in}}%
\pgfpathlineto{\pgfqpoint{2.061753in}{1.172210in}}%
\pgfpathlineto{\pgfqpoint{2.061849in}{1.172753in}}%
\pgfpathlineto{\pgfqpoint{2.062426in}{1.170741in}}%
\pgfpathlineto{\pgfqpoint{2.062522in}{1.169972in}}%
\pgfpathlineto{\pgfqpoint{2.063099in}{1.172216in}}%
\pgfpathlineto{\pgfqpoint{2.063580in}{1.173782in}}%
\pgfpathlineto{\pgfqpoint{2.063965in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{2.065023in}{1.169768in}}%
\pgfpathlineto{\pgfqpoint{2.065311in}{1.173027in}}%
\pgfpathlineto{\pgfqpoint{2.066080in}{1.169301in}}%
\pgfpathlineto{\pgfqpoint{2.066753in}{1.171172in}}%
\pgfpathlineto{\pgfqpoint{2.066850in}{1.170902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624473in}{0.571428in}}%
\pgfpathlineto{\pgfqpoint{0.625435in}{0.506810in}}%
\pgfpathlineto{\pgfqpoint{0.625723in}{0.522775in}}%
\pgfpathlineto{\pgfqpoint{0.625916in}{0.526071in}}%
\pgfpathlineto{\pgfqpoint{0.626108in}{0.517698in}}%
\pgfpathlineto{\pgfqpoint{0.626493in}{0.515925in}}%
\pgfpathlineto{\pgfqpoint{0.626589in}{0.524184in}}%
\pgfpathlineto{\pgfqpoint{0.627262in}{0.513698in}}%
\pgfpathlineto{\pgfqpoint{0.627550in}{0.514783in}}%
\pgfpathlineto{\pgfqpoint{0.628993in}{0.510530in}}%
\pgfpathlineto{\pgfqpoint{0.629185in}{0.513208in}}%
\pgfpathlineto{\pgfqpoint{0.629281in}{0.514789in}}%
\pgfpathlineto{\pgfqpoint{0.629858in}{0.510187in}}%
\pgfpathlineto{\pgfqpoint{0.630243in}{0.513883in}}%
\pgfpathlineto{\pgfqpoint{0.630532in}{0.515022in}}%
\pgfpathlineto{\pgfqpoint{0.631012in}{0.512240in}}%
\pgfpathlineto{\pgfqpoint{0.632166in}{0.508198in}}%
\pgfpathlineto{\pgfqpoint{0.632262in}{0.515311in}}%
\pgfpathlineto{\pgfqpoint{0.633320in}{0.511912in}}%
\pgfpathlineto{\pgfqpoint{0.636301in}{0.505530in}}%
\pgfpathlineto{\pgfqpoint{0.637359in}{0.509081in}}%
\pgfpathlineto{\pgfqpoint{0.637840in}{0.508067in}}%
\pgfpathlineto{\pgfqpoint{0.637936in}{0.508063in}}%
\pgfpathlineto{\pgfqpoint{0.638513in}{0.515071in}}%
\pgfpathlineto{\pgfqpoint{0.639475in}{0.513427in}}%
\pgfpathlineto{\pgfqpoint{0.639956in}{0.512384in}}%
\pgfpathlineto{\pgfqpoint{0.640533in}{0.513671in}}%
\pgfpathlineto{\pgfqpoint{0.641975in}{0.512978in}}%
\pgfpathlineto{\pgfqpoint{0.643129in}{0.528631in}}%
\pgfpathlineto{\pgfqpoint{0.643418in}{0.528154in}}%
\pgfpathlineto{\pgfqpoint{0.644283in}{0.535307in}}%
\pgfpathlineto{\pgfqpoint{0.644475in}{0.534779in}}%
\pgfpathlineto{\pgfqpoint{0.645437in}{0.538767in}}%
\pgfpathlineto{\pgfqpoint{0.646783in}{0.555004in}}%
\pgfpathlineto{\pgfqpoint{0.647745in}{0.552233in}}%
\pgfpathlineto{\pgfqpoint{0.648418in}{0.552960in}}%
\pgfpathlineto{\pgfqpoint{0.648707in}{0.558453in}}%
\pgfpathlineto{\pgfqpoint{0.650438in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{0.650534in}{0.575946in}}%
\pgfpathlineto{\pgfqpoint{0.650726in}{0.581571in}}%
\pgfpathlineto{\pgfqpoint{0.651976in}{0.594784in}}%
\pgfpathlineto{\pgfqpoint{0.652553in}{0.593549in}}%
\pgfpathlineto{\pgfqpoint{0.653803in}{0.604517in}}%
\pgfpathlineto{\pgfqpoint{0.653996in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{0.654092in}{0.607266in}}%
\pgfpathlineto{\pgfqpoint{0.655631in}{0.626793in}}%
\pgfpathlineto{\pgfqpoint{0.655823in}{0.624707in}}%
\pgfpathlineto{\pgfqpoint{0.656304in}{0.630502in}}%
\pgfpathlineto{\pgfqpoint{0.660823in}{0.675895in}}%
\pgfpathlineto{\pgfqpoint{0.661016in}{0.674910in}}%
\pgfpathlineto{\pgfqpoint{0.661208in}{0.676604in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{0.676600in}}%
\pgfpathlineto{\pgfqpoint{0.663612in}{0.707128in}}%
\pgfpathlineto{\pgfqpoint{0.663708in}{0.706673in}}%
\pgfpathlineto{\pgfqpoint{0.671113in}{0.778674in}}%
\pgfpathlineto{\pgfqpoint{0.674575in}{0.811621in}}%
\pgfpathlineto{\pgfqpoint{0.676979in}{0.833017in}}%
\pgfpathlineto{\pgfqpoint{0.681210in}{0.876698in}}%
\pgfpathlineto{\pgfqpoint{0.681307in}{0.876456in}}%
\pgfpathlineto{\pgfqpoint{0.681691in}{0.876083in}}%
\pgfpathlineto{\pgfqpoint{0.683903in}{0.894411in}}%
\pgfpathlineto{\pgfqpoint{0.684095in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.685442in}{0.909593in}}%
\pgfpathlineto{\pgfqpoint{0.686596in}{0.912825in}}%
\pgfpathlineto{\pgfqpoint{0.687461in}{0.919587in}}%
\pgfpathlineto{\pgfqpoint{0.688711in}{0.927102in}}%
\pgfpathlineto{\pgfqpoint{0.689000in}{0.925531in}}%
\pgfpathlineto{\pgfqpoint{0.689769in}{0.923096in}}%
\pgfpathlineto{\pgfqpoint{0.689865in}{0.923751in}}%
\pgfpathlineto{\pgfqpoint{0.691019in}{0.932508in}}%
\pgfpathlineto{\pgfqpoint{0.691308in}{0.934074in}}%
\pgfpathlineto{\pgfqpoint{0.691789in}{0.932180in}}%
\pgfpathlineto{\pgfqpoint{0.692077in}{0.931943in}}%
\pgfpathlineto{\pgfqpoint{0.693231in}{0.942721in}}%
\pgfpathlineto{\pgfqpoint{0.696212in}{0.954614in}}%
\pgfpathlineto{\pgfqpoint{0.697462in}{0.963141in}}%
\pgfpathlineto{\pgfqpoint{0.697655in}{0.962986in}}%
\pgfpathlineto{\pgfqpoint{0.698328in}{0.963673in}}%
\pgfpathlineto{\pgfqpoint{0.698520in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{0.699674in}{0.983152in}}%
\pgfpathlineto{\pgfqpoint{0.705444in}{1.009993in}}%
\pgfpathlineto{\pgfqpoint{0.705925in}{1.007892in}}%
\pgfpathlineto{\pgfqpoint{0.706213in}{1.011703in}}%
\pgfpathlineto{\pgfqpoint{0.707560in}{1.019326in}}%
\pgfpathlineto{\pgfqpoint{0.708137in}{1.018477in}}%
\pgfpathlineto{\pgfqpoint{0.708425in}{1.020102in}}%
\pgfpathlineto{\pgfqpoint{0.708617in}{1.018916in}}%
\pgfpathlineto{\pgfqpoint{0.709483in}{1.025211in}}%
\pgfpathlineto{\pgfqpoint{0.709964in}{1.022590in}}%
\pgfpathlineto{\pgfqpoint{0.710829in}{1.018881in}}%
\pgfpathlineto{\pgfqpoint{0.711214in}{1.016055in}}%
\pgfpathlineto{\pgfqpoint{0.711502in}{1.018175in}}%
\pgfpathlineto{\pgfqpoint{0.713233in}{1.024773in}}%
\pgfpathlineto{\pgfqpoint{0.713426in}{1.024499in}}%
\pgfpathlineto{\pgfqpoint{0.714195in}{1.030172in}}%
\pgfpathlineto{\pgfqpoint{0.714483in}{1.032479in}}%
\pgfpathlineto{\pgfqpoint{0.715253in}{1.029839in}}%
\pgfpathlineto{\pgfqpoint{0.715541in}{1.028977in}}%
\pgfpathlineto{\pgfqpoint{0.715637in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{0.715734in}{1.029322in}}%
\pgfpathlineto{\pgfqpoint{0.715926in}{1.031898in}}%
\pgfpathlineto{\pgfqpoint{0.716888in}{1.031396in}}%
\pgfpathlineto{\pgfqpoint{0.718138in}{1.032491in}}%
\pgfpathlineto{\pgfqpoint{0.718715in}{1.036122in}}%
\pgfpathlineto{\pgfqpoint{0.719388in}{1.035126in}}%
\pgfpathlineto{\pgfqpoint{0.719676in}{1.036256in}}%
\pgfpathlineto{\pgfqpoint{0.720157in}{1.033336in}}%
\pgfpathlineto{\pgfqpoint{0.720253in}{1.032258in}}%
\pgfpathlineto{\pgfqpoint{0.721023in}{1.035496in}}%
\pgfpathlineto{\pgfqpoint{0.721215in}{1.035046in}}%
\pgfpathlineto{\pgfqpoint{0.721407in}{1.049420in}}%
\pgfpathlineto{\pgfqpoint{0.722273in}{1.048146in}}%
\pgfpathlineto{\pgfqpoint{0.723331in}{1.046551in}}%
\pgfpathlineto{\pgfqpoint{0.723427in}{1.047246in}}%
\pgfpathlineto{\pgfqpoint{0.724773in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.724965in}{1.062428in}}%
\pgfpathlineto{\pgfqpoint{0.725062in}{1.061982in}}%
\pgfpathlineto{\pgfqpoint{0.725446in}{1.064250in}}%
\pgfpathlineto{\pgfqpoint{0.726216in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.726600in}{1.068887in}}%
\pgfpathlineto{\pgfqpoint{0.727273in}{1.068433in}}%
\pgfpathlineto{\pgfqpoint{0.727850in}{1.070318in}}%
\pgfpathlineto{\pgfqpoint{0.728427in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{1.068769in}}%
\pgfpathlineto{\pgfqpoint{0.729004in}{1.071015in}}%
\pgfpathlineto{\pgfqpoint{0.729485in}{1.070149in}}%
\pgfpathlineto{\pgfqpoint{0.730158in}{1.077311in}}%
\pgfpathlineto{\pgfqpoint{0.731505in}{1.084599in}}%
\pgfpathlineto{\pgfqpoint{0.732274in}{1.086110in}}%
\pgfpathlineto{\pgfqpoint{0.732562in}{1.084014in}}%
\pgfpathlineto{\pgfqpoint{0.733043in}{1.087672in}}%
\pgfpathlineto{\pgfqpoint{0.734197in}{1.091300in}}%
\pgfpathlineto{\pgfqpoint{0.734390in}{1.089755in}}%
\pgfpathlineto{\pgfqpoint{0.734967in}{1.091390in}}%
\pgfpathlineto{\pgfqpoint{0.735159in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{0.735447in}{1.090090in}}%
\pgfpathlineto{\pgfqpoint{0.735640in}{1.092663in}}%
\pgfpathlineto{\pgfqpoint{0.735736in}{1.091836in}}%
\pgfpathlineto{\pgfqpoint{0.735928in}{1.093158in}}%
\pgfpathlineto{\pgfqpoint{0.736601in}{1.091574in}}%
\pgfpathlineto{\pgfqpoint{0.736794in}{1.091648in}}%
\pgfpathlineto{\pgfqpoint{0.737371in}{1.100092in}}%
\pgfpathlineto{\pgfqpoint{0.737082in}{1.090931in}}%
\pgfpathlineto{\pgfqpoint{0.739005in}{1.097608in}}%
\pgfpathlineto{\pgfqpoint{0.740544in}{1.091498in}}%
\pgfpathlineto{\pgfqpoint{0.740640in}{1.092253in}}%
\pgfpathlineto{\pgfqpoint{0.741602in}{1.088474in}}%
\pgfpathlineto{\pgfqpoint{0.741987in}{1.089785in}}%
\pgfpathlineto{\pgfqpoint{0.742275in}{1.090873in}}%
\pgfpathlineto{\pgfqpoint{0.742660in}{1.088923in}}%
\pgfpathlineto{\pgfqpoint{0.743237in}{1.090103in}}%
\pgfpathlineto{\pgfqpoint{0.743910in}{1.087598in}}%
\pgfpathlineto{\pgfqpoint{0.745064in}{1.084770in}}%
\pgfpathlineto{\pgfqpoint{0.746025in}{1.089050in}}%
\pgfpathlineto{\pgfqpoint{0.746218in}{1.086713in}}%
\pgfpathlineto{\pgfqpoint{0.746987in}{1.084947in}}%
\pgfpathlineto{\pgfqpoint{0.746506in}{1.087136in}}%
\pgfpathlineto{\pgfqpoint{0.747276in}{1.086972in}}%
\pgfpathlineto{\pgfqpoint{0.748910in}{1.083291in}}%
\pgfpathlineto{\pgfqpoint{0.749968in}{1.090143in}}%
\pgfpathlineto{\pgfqpoint{0.750641in}{1.088135in}}%
\pgfpathlineto{\pgfqpoint{0.751122in}{1.088379in}}%
\pgfpathlineto{\pgfqpoint{0.752180in}{1.097566in}}%
\pgfpathlineto{\pgfqpoint{0.752372in}{1.096799in}}%
\pgfpathlineto{\pgfqpoint{0.752949in}{1.095001in}}%
\pgfpathlineto{\pgfqpoint{0.753238in}{1.094468in}}%
\pgfpathlineto{\pgfqpoint{0.753623in}{1.100336in}}%
\pgfpathlineto{\pgfqpoint{0.754296in}{1.098117in}}%
\pgfpathlineto{\pgfqpoint{0.754488in}{1.098466in}}%
\pgfpathlineto{\pgfqpoint{0.754584in}{1.097135in}}%
\pgfpathlineto{\pgfqpoint{0.755450in}{1.093544in}}%
\pgfpathlineto{\pgfqpoint{0.755834in}{1.095318in}}%
\pgfpathlineto{\pgfqpoint{0.756027in}{1.094619in}}%
\pgfpathlineto{\pgfqpoint{0.756315in}{1.097177in}}%
\pgfpathlineto{\pgfqpoint{0.757277in}{1.098653in}}%
\pgfpathlineto{\pgfqpoint{0.757565in}{1.097418in}}%
\pgfpathlineto{\pgfqpoint{0.759008in}{1.091352in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{1.092359in}}%
\pgfpathlineto{\pgfqpoint{0.761123in}{1.100703in}}%
\pgfpathlineto{\pgfqpoint{0.761316in}{1.101817in}}%
\pgfpathlineto{\pgfqpoint{0.761700in}{1.098544in}}%
\pgfpathlineto{\pgfqpoint{0.762854in}{1.096313in}}%
\pgfpathlineto{\pgfqpoint{0.762085in}{1.099375in}}%
\pgfpathlineto{\pgfqpoint{0.763143in}{1.096883in}}%
\pgfpathlineto{\pgfqpoint{0.764008in}{1.105775in}}%
\pgfpathlineto{\pgfqpoint{0.764778in}{1.104756in}}%
\pgfpathlineto{\pgfqpoint{0.766028in}{1.102259in}}%
\pgfpathlineto{\pgfqpoint{0.766124in}{1.103318in}}%
\pgfpathlineto{\pgfqpoint{0.767374in}{1.106925in}}%
\pgfpathlineto{\pgfqpoint{0.767470in}{1.106083in}}%
\pgfpathlineto{\pgfqpoint{0.768624in}{1.102790in}}%
\pgfpathlineto{\pgfqpoint{0.769009in}{1.103090in}}%
\pgfpathlineto{\pgfqpoint{0.769297in}{1.102269in}}%
\pgfpathlineto{\pgfqpoint{0.770355in}{1.101245in}}%
\pgfpathlineto{\pgfqpoint{0.770836in}{1.098112in}}%
\pgfpathlineto{\pgfqpoint{0.771221in}{1.102141in}}%
\pgfpathlineto{\pgfqpoint{0.771413in}{1.100741in}}%
\pgfpathlineto{\pgfqpoint{0.775163in}{1.093092in}}%
\pgfpathlineto{\pgfqpoint{0.776221in}{1.087292in}}%
\pgfpathlineto{\pgfqpoint{0.776606in}{1.088453in}}%
\pgfpathlineto{\pgfqpoint{0.777183in}{1.088606in}}%
\pgfpathlineto{\pgfqpoint{0.777279in}{1.087310in}}%
\pgfpathlineto{\pgfqpoint{0.777952in}{1.090114in}}%
\pgfpathlineto{\pgfqpoint{0.778241in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{0.779010in}{1.088723in}}%
\pgfpathlineto{\pgfqpoint{0.780549in}{1.083255in}}%
\pgfpathlineto{\pgfqpoint{0.780645in}{1.083722in}}%
\pgfpathlineto{\pgfqpoint{0.780741in}{1.083821in}}%
\pgfpathlineto{\pgfqpoint{0.781030in}{1.082888in}}%
\pgfpathlineto{\pgfqpoint{0.781414in}{1.080103in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{1.083418in}}%
\pgfpathlineto{\pgfqpoint{0.782280in}{1.081369in}}%
\pgfpathlineto{\pgfqpoint{0.782664in}{1.079720in}}%
\pgfpathlineto{\pgfqpoint{0.782953in}{1.082259in}}%
\pgfpathlineto{\pgfqpoint{0.783049in}{1.082685in}}%
\pgfpathlineto{\pgfqpoint{0.783818in}{1.081419in}}%
\pgfpathlineto{\pgfqpoint{0.785261in}{1.075134in}}%
\pgfpathlineto{\pgfqpoint{0.785934in}{1.073364in}}%
\pgfpathlineto{\pgfqpoint{0.786222in}{1.076174in}}%
\pgfpathlineto{\pgfqpoint{0.787280in}{1.079216in}}%
\pgfpathlineto{\pgfqpoint{0.788050in}{1.078559in}}%
\pgfpathlineto{\pgfqpoint{0.788242in}{1.078114in}}%
\pgfpathlineto{\pgfqpoint{0.788338in}{1.080453in}}%
\pgfpathlineto{\pgfqpoint{0.788530in}{1.079976in}}%
\pgfpathlineto{\pgfqpoint{0.788627in}{1.081622in}}%
\pgfpathlineto{\pgfqpoint{0.789492in}{1.079069in}}%
\pgfpathlineto{\pgfqpoint{0.789781in}{1.077951in}}%
\pgfpathlineto{\pgfqpoint{0.789877in}{1.081887in}}%
\pgfpathlineto{\pgfqpoint{0.790454in}{1.080553in}}%
\pgfpathlineto{\pgfqpoint{0.791608in}{1.085830in}}%
\pgfpathlineto{\pgfqpoint{0.790646in}{1.080119in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.084375in}}%
\pgfpathlineto{\pgfqpoint{0.792569in}{1.081924in}}%
\pgfpathlineto{\pgfqpoint{0.792858in}{1.084829in}}%
\pgfpathlineto{\pgfqpoint{0.793050in}{1.083834in}}%
\pgfpathlineto{\pgfqpoint{0.794300in}{1.087558in}}%
\pgfpathlineto{\pgfqpoint{0.794396in}{1.086476in}}%
\pgfpathlineto{\pgfqpoint{0.796320in}{1.082744in}}%
\pgfpathlineto{\pgfqpoint{0.796416in}{1.084101in}}%
\pgfpathlineto{\pgfqpoint{0.796897in}{1.082497in}}%
\pgfpathlineto{\pgfqpoint{0.797185in}{1.082998in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{1.082008in}}%
\pgfpathlineto{\pgfqpoint{0.798628in}{1.082936in}}%
\pgfpathlineto{\pgfqpoint{0.799974in}{1.087730in}}%
\pgfpathlineto{\pgfqpoint{0.801513in}{1.081680in}}%
\pgfpathlineto{\pgfqpoint{0.801801in}{1.082917in}}%
\pgfpathlineto{\pgfqpoint{0.802474in}{1.083043in}}%
\pgfpathlineto{\pgfqpoint{0.805071in}{1.095981in}}%
\pgfpathlineto{\pgfqpoint{0.805359in}{1.094547in}}%
\pgfpathlineto{\pgfqpoint{0.806032in}{1.092642in}}%
\pgfpathlineto{\pgfqpoint{0.806321in}{1.096431in}}%
\pgfpathlineto{\pgfqpoint{0.806417in}{1.095920in}}%
\pgfpathlineto{\pgfqpoint{0.806706in}{1.098880in}}%
\pgfpathlineto{\pgfqpoint{0.807859in}{1.101171in}}%
\pgfpathlineto{\pgfqpoint{0.807283in}{1.098608in}}%
\pgfpathlineto{\pgfqpoint{0.808244in}{1.100215in}}%
\pgfpathlineto{\pgfqpoint{0.809398in}{1.096373in}}%
\pgfpathlineto{\pgfqpoint{0.810071in}{1.097340in}}%
\pgfpathlineto{\pgfqpoint{0.810360in}{1.100693in}}%
\pgfpathlineto{\pgfqpoint{0.811225in}{1.098650in}}%
\pgfpathlineto{\pgfqpoint{0.811321in}{1.097354in}}%
\pgfpathlineto{\pgfqpoint{0.811995in}{1.098961in}}%
\pgfpathlineto{\pgfqpoint{0.812379in}{1.097913in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{1.095240in}}%
\pgfpathlineto{\pgfqpoint{0.813726in}{1.096455in}}%
\pgfpathlineto{\pgfqpoint{0.813822in}{1.098152in}}%
\pgfpathlineto{\pgfqpoint{0.814495in}{1.095804in}}%
\pgfpathlineto{\pgfqpoint{0.814783in}{1.096457in}}%
\pgfpathlineto{\pgfqpoint{0.816226in}{1.093499in}}%
\pgfpathlineto{\pgfqpoint{0.816418in}{1.092661in}}%
\pgfpathlineto{\pgfqpoint{0.816803in}{1.094364in}}%
\pgfpathlineto{\pgfqpoint{0.818245in}{1.103915in}}%
\pgfpathlineto{\pgfqpoint{0.818726in}{1.108703in}}%
\pgfpathlineto{\pgfqpoint{0.819399in}{1.104807in}}%
\pgfpathlineto{\pgfqpoint{0.819495in}{1.104413in}}%
\pgfpathlineto{\pgfqpoint{0.819592in}{1.104955in}}%
\pgfpathlineto{\pgfqpoint{0.820457in}{1.109307in}}%
\pgfpathlineto{\pgfqpoint{0.820553in}{1.108572in}}%
\pgfpathlineto{\pgfqpoint{0.821803in}{1.103117in}}%
\pgfpathlineto{\pgfqpoint{0.821130in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{0.822188in}{1.104924in}}%
\pgfpathlineto{\pgfqpoint{0.822380in}{1.106419in}}%
\pgfpathlineto{\pgfqpoint{0.822765in}{1.102567in}}%
\pgfpathlineto{\pgfqpoint{0.824208in}{1.097642in}}%
\pgfpathlineto{\pgfqpoint{0.824592in}{1.097785in}}%
\pgfpathlineto{\pgfqpoint{0.824881in}{1.102373in}}%
\pgfpathlineto{\pgfqpoint{0.825554in}{1.101230in}}%
\pgfpathlineto{\pgfqpoint{0.826227in}{1.104064in}}%
\pgfpathlineto{\pgfqpoint{0.826708in}{1.102004in}}%
\pgfpathlineto{\pgfqpoint{0.828054in}{1.094016in}}%
\pgfpathlineto{\pgfqpoint{0.828823in}{1.095895in}}%
\pgfpathlineto{\pgfqpoint{0.829016in}{1.094382in}}%
\pgfpathlineto{\pgfqpoint{0.829400in}{1.092096in}}%
\pgfpathlineto{\pgfqpoint{0.829785in}{1.094485in}}%
\pgfpathlineto{\pgfqpoint{0.830074in}{1.092807in}}%
\pgfpathlineto{\pgfqpoint{0.830362in}{1.095610in}}%
\pgfpathlineto{\pgfqpoint{0.831131in}{1.092649in}}%
\pgfpathlineto{\pgfqpoint{0.831997in}{1.088566in}}%
\pgfpathlineto{\pgfqpoint{0.832093in}{1.088094in}}%
\pgfpathlineto{\pgfqpoint{0.832382in}{1.090287in}}%
\pgfpathlineto{\pgfqpoint{0.832574in}{1.090057in}}%
\pgfpathlineto{\pgfqpoint{0.835555in}{1.097384in}}%
\pgfpathlineto{\pgfqpoint{0.835651in}{1.096846in}}%
\pgfpathlineto{\pgfqpoint{0.836228in}{1.099234in}}%
\pgfpathlineto{\pgfqpoint{0.837671in}{1.096782in}}%
\pgfpathlineto{\pgfqpoint{0.837767in}{1.097339in}}%
\pgfpathlineto{\pgfqpoint{0.837959in}{1.099349in}}%
\pgfpathlineto{\pgfqpoint{0.838632in}{1.095484in}}%
\pgfpathlineto{\pgfqpoint{0.838728in}{1.095751in}}%
\pgfpathlineto{\pgfqpoint{0.839305in}{1.100819in}}%
\pgfpathlineto{\pgfqpoint{0.839786in}{1.096421in}}%
\pgfpathlineto{\pgfqpoint{0.840844in}{1.094872in}}%
\pgfpathlineto{\pgfqpoint{0.841613in}{1.097963in}}%
\pgfpathlineto{\pgfqpoint{0.842094in}{1.097426in}}%
\pgfpathlineto{\pgfqpoint{0.842863in}{1.095681in}}%
\pgfpathlineto{\pgfqpoint{0.843152in}{1.097620in}}%
\pgfpathlineto{\pgfqpoint{0.843248in}{1.097672in}}%
\pgfpathlineto{\pgfqpoint{0.847095in}{1.114639in}}%
\pgfpathlineto{\pgfqpoint{0.849018in}{1.110359in}}%
\pgfpathlineto{\pgfqpoint{0.849691in}{1.115214in}}%
\pgfpathlineto{\pgfqpoint{0.850268in}{1.113135in}}%
\pgfpathlineto{\pgfqpoint{0.851230in}{1.111845in}}%
\pgfpathlineto{\pgfqpoint{0.851422in}{1.113054in}}%
\pgfpathlineto{\pgfqpoint{0.851999in}{1.112980in}}%
\pgfpathlineto{\pgfqpoint{0.852095in}{1.112364in}}%
\pgfpathlineto{\pgfqpoint{0.852768in}{1.109049in}}%
\pgfpathlineto{\pgfqpoint{0.853057in}{1.112616in}}%
\pgfpathlineto{\pgfqpoint{0.853153in}{1.111706in}}%
\pgfpathlineto{\pgfqpoint{0.854115in}{1.114380in}}%
\pgfpathlineto{\pgfqpoint{0.854596in}{1.113761in}}%
\pgfpathlineto{\pgfqpoint{0.854788in}{1.113209in}}%
\pgfpathlineto{\pgfqpoint{0.855076in}{1.114320in}}%
\pgfpathlineto{\pgfqpoint{0.855557in}{1.118049in}}%
\pgfpathlineto{\pgfqpoint{0.856230in}{1.115403in}}%
\pgfpathlineto{\pgfqpoint{0.856615in}{1.114771in}}%
\pgfpathlineto{\pgfqpoint{0.857000in}{1.116565in}}%
\pgfpathlineto{\pgfqpoint{0.857096in}{1.116613in}}%
\pgfpathlineto{\pgfqpoint{0.857288in}{1.115615in}}%
\pgfpathlineto{\pgfqpoint{0.857577in}{1.116770in}}%
\pgfpathlineto{\pgfqpoint{0.858538in}{1.112422in}}%
\pgfpathlineto{\pgfqpoint{0.859981in}{1.118596in}}%
\pgfpathlineto{\pgfqpoint{0.860365in}{1.117349in}}%
\pgfpathlineto{\pgfqpoint{0.860462in}{1.116325in}}%
\pgfpathlineto{\pgfqpoint{0.861231in}{1.119926in}}%
\pgfpathlineto{\pgfqpoint{0.861327in}{1.119980in}}%
\pgfpathlineto{\pgfqpoint{0.861423in}{1.119215in}}%
\pgfpathlineto{\pgfqpoint{0.861519in}{1.117749in}}%
\pgfpathlineto{\pgfqpoint{0.862000in}{1.119524in}}%
\pgfpathlineto{\pgfqpoint{0.862481in}{1.118757in}}%
\pgfpathlineto{\pgfqpoint{0.862577in}{1.119090in}}%
\pgfpathlineto{\pgfqpoint{0.862770in}{1.117807in}}%
\pgfpathlineto{\pgfqpoint{0.863827in}{1.111769in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{1.112350in}}%
\pgfpathlineto{\pgfqpoint{0.866905in}{1.101903in}}%
\pgfpathlineto{\pgfqpoint{0.867097in}{1.102099in}}%
\pgfpathlineto{\pgfqpoint{0.867674in}{1.102970in}}%
\pgfpathlineto{\pgfqpoint{0.867866in}{1.101476in}}%
\pgfpathlineto{\pgfqpoint{0.867963in}{1.101258in}}%
\pgfpathlineto{\pgfqpoint{0.868155in}{1.103460in}}%
\pgfpathlineto{\pgfqpoint{0.868924in}{1.103779in}}%
\pgfpathlineto{\pgfqpoint{0.868636in}{1.103208in}}%
\pgfpathlineto{\pgfqpoint{0.869116in}{1.103186in}}%
\pgfpathlineto{\pgfqpoint{0.869693in}{1.103786in}}%
\pgfpathlineto{\pgfqpoint{0.870463in}{1.101471in}}%
\pgfpathlineto{\pgfqpoint{0.870559in}{1.101413in}}%
\pgfpathlineto{\pgfqpoint{0.871040in}{1.098938in}}%
\pgfpathlineto{\pgfqpoint{0.871809in}{1.099377in}}%
\pgfpathlineto{\pgfqpoint{0.871905in}{1.099284in}}%
\pgfpathlineto{\pgfqpoint{0.872578in}{1.108750in}}%
\pgfpathlineto{\pgfqpoint{0.873155in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{0.874213in}{1.106586in}}%
\pgfpathlineto{\pgfqpoint{0.873540in}{1.109091in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.107207in}}%
\pgfpathlineto{\pgfqpoint{0.875175in}{1.114718in}}%
\pgfpathlineto{\pgfqpoint{0.875848in}{1.111481in}}%
\pgfpathlineto{\pgfqpoint{0.876040in}{1.109067in}}%
\pgfpathlineto{\pgfqpoint{0.876906in}{1.111194in}}%
\pgfpathlineto{\pgfqpoint{0.877194in}{1.110957in}}%
\pgfpathlineto{\pgfqpoint{0.877387in}{1.109124in}}%
\pgfpathlineto{\pgfqpoint{0.878060in}{1.111974in}}%
\pgfpathlineto{\pgfqpoint{0.878252in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{0.878925in}{1.111289in}}%
\pgfpathlineto{\pgfqpoint{0.879021in}{1.110340in}}%
\pgfpathlineto{\pgfqpoint{0.880464in}{1.106701in}}%
\pgfpathlineto{\pgfqpoint{0.881041in}{1.105820in}}%
\pgfpathlineto{\pgfqpoint{0.882099in}{1.103317in}}%
\pgfpathlineto{\pgfqpoint{0.882387in}{1.103885in}}%
\pgfpathlineto{\pgfqpoint{0.882580in}{1.102516in}}%
\pgfpathlineto{\pgfqpoint{0.884214in}{1.098842in}}%
\pgfpathlineto{\pgfqpoint{0.884599in}{1.099534in}}%
\pgfpathlineto{\pgfqpoint{0.885561in}{1.104119in}}%
\pgfpathlineto{\pgfqpoint{0.885657in}{1.107095in}}%
\pgfpathlineto{\pgfqpoint{0.886715in}{1.106803in}}%
\pgfpathlineto{\pgfqpoint{0.887676in}{1.107840in}}%
\pgfpathlineto{\pgfqpoint{0.887580in}{1.105920in}}%
\pgfpathlineto{\pgfqpoint{0.887772in}{1.106477in}}%
\pgfpathlineto{\pgfqpoint{0.888157in}{1.104652in}}%
\pgfpathlineto{\pgfqpoint{0.888542in}{1.107857in}}%
\pgfpathlineto{\pgfqpoint{0.888830in}{1.107017in}}%
\pgfpathlineto{\pgfqpoint{0.888926in}{1.107500in}}%
\pgfpathlineto{\pgfqpoint{0.889023in}{1.110868in}}%
\pgfpathlineto{\pgfqpoint{0.889984in}{1.107960in}}%
\pgfpathlineto{\pgfqpoint{0.890177in}{1.106691in}}%
\pgfpathlineto{\pgfqpoint{0.890850in}{1.108349in}}%
\pgfpathlineto{\pgfqpoint{0.891042in}{1.108598in}}%
\pgfpathlineto{\pgfqpoint{0.891234in}{1.107162in}}%
\pgfpathlineto{\pgfqpoint{0.892100in}{1.105459in}}%
\pgfpathlineto{\pgfqpoint{0.893350in}{1.108190in}}%
\pgfpathlineto{\pgfqpoint{0.893735in}{1.107097in}}%
\pgfpathlineto{\pgfqpoint{0.893927in}{1.107341in}}%
\pgfpathlineto{\pgfqpoint{0.894985in}{1.103418in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{1.104578in}}%
\pgfpathlineto{\pgfqpoint{0.895850in}{1.101998in}}%
\pgfpathlineto{\pgfqpoint{0.896908in}{1.100265in}}%
\pgfpathlineto{\pgfqpoint{0.896427in}{1.102633in}}%
\pgfpathlineto{\pgfqpoint{0.897100in}{1.101077in}}%
\pgfpathlineto{\pgfqpoint{0.897966in}{1.099857in}}%
\pgfpathlineto{\pgfqpoint{0.898254in}{1.100801in}}%
\pgfpathlineto{\pgfqpoint{0.898543in}{1.102528in}}%
\pgfpathlineto{\pgfqpoint{0.898928in}{1.099830in}}%
\pgfpathlineto{\pgfqpoint{0.899408in}{1.102312in}}%
\pgfpathlineto{\pgfqpoint{0.899889in}{1.099972in}}%
\pgfpathlineto{\pgfqpoint{0.900466in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{1.102809in}}%
\pgfpathlineto{\pgfqpoint{0.902967in}{1.108642in}}%
\pgfpathlineto{\pgfqpoint{0.901909in}{1.102550in}}%
\pgfpathlineto{\pgfqpoint{0.903063in}{1.107934in}}%
\pgfpathlineto{\pgfqpoint{0.904024in}{1.102664in}}%
\pgfpathlineto{\pgfqpoint{0.904890in}{1.103555in}}%
\pgfpathlineto{\pgfqpoint{0.905082in}{1.103167in}}%
\pgfpathlineto{\pgfqpoint{0.905178in}{1.104283in}}%
\pgfpathlineto{\pgfqpoint{0.905659in}{1.108387in}}%
\pgfpathlineto{\pgfqpoint{0.906428in}{1.106339in}}%
\pgfpathlineto{\pgfqpoint{0.906717in}{1.107459in}}%
\pgfpathlineto{\pgfqpoint{0.907294in}{1.105637in}}%
\pgfpathlineto{\pgfqpoint{0.908544in}{1.108076in}}%
\pgfpathlineto{\pgfqpoint{0.908640in}{1.107667in}}%
\pgfpathlineto{\pgfqpoint{0.909313in}{1.104998in}}%
\pgfpathlineto{\pgfqpoint{0.909698in}{1.105375in}}%
\pgfpathlineto{\pgfqpoint{0.909987in}{1.108030in}}%
\pgfpathlineto{\pgfqpoint{0.910852in}{1.106401in}}%
\pgfpathlineto{\pgfqpoint{0.912006in}{1.108169in}}%
\pgfpathlineto{\pgfqpoint{0.912102in}{1.107372in}}%
\pgfpathlineto{\pgfqpoint{0.912198in}{1.111900in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{1.108666in}}%
\pgfpathlineto{\pgfqpoint{0.913352in}{1.111105in}}%
\pgfpathlineto{\pgfqpoint{0.913737in}{1.107348in}}%
\pgfpathlineto{\pgfqpoint{0.913833in}{1.108852in}}%
\pgfpathlineto{\pgfqpoint{0.914795in}{1.107911in}}%
\pgfpathlineto{\pgfqpoint{0.914891in}{1.109184in}}%
\pgfpathlineto{\pgfqpoint{0.915468in}{1.114431in}}%
\pgfpathlineto{\pgfqpoint{0.916045in}{1.110904in}}%
\pgfpathlineto{\pgfqpoint{0.916141in}{1.110071in}}%
\pgfpathlineto{\pgfqpoint{0.916430in}{1.112857in}}%
\pgfpathlineto{\pgfqpoint{0.916526in}{1.112151in}}%
\pgfpathlineto{\pgfqpoint{0.916910in}{1.121287in}}%
\pgfpathlineto{\pgfqpoint{0.917776in}{1.118264in}}%
\pgfpathlineto{\pgfqpoint{0.919218in}{1.120679in}}%
\pgfpathlineto{\pgfqpoint{0.919411in}{1.120730in}}%
\pgfpathlineto{\pgfqpoint{0.919507in}{1.120052in}}%
\pgfpathlineto{\pgfqpoint{0.920469in}{1.117898in}}%
\pgfpathlineto{\pgfqpoint{0.920661in}{1.118690in}}%
\pgfpathlineto{\pgfqpoint{0.920853in}{1.119046in}}%
\pgfpathlineto{\pgfqpoint{0.921046in}{1.117922in}}%
\pgfpathlineto{\pgfqpoint{0.921526in}{1.118612in}}%
\pgfpathlineto{\pgfqpoint{0.922680in}{1.117346in}}%
\pgfpathlineto{\pgfqpoint{0.922392in}{1.118953in}}%
\pgfpathlineto{\pgfqpoint{0.922776in}{1.117549in}}%
\pgfpathlineto{\pgfqpoint{0.923257in}{1.118268in}}%
\pgfpathlineto{\pgfqpoint{0.923353in}{1.116852in}}%
\pgfpathlineto{\pgfqpoint{0.924315in}{1.112838in}}%
\pgfpathlineto{\pgfqpoint{0.924604in}{1.114474in}}%
\pgfpathlineto{\pgfqpoint{0.924796in}{1.113987in}}%
\pgfpathlineto{\pgfqpoint{0.925181in}{1.114960in}}%
\pgfpathlineto{\pgfqpoint{0.925758in}{1.118240in}}%
\pgfpathlineto{\pgfqpoint{0.926046in}{1.117388in}}%
\pgfpathlineto{\pgfqpoint{0.927873in}{1.114630in}}%
\pgfpathlineto{\pgfqpoint{0.927969in}{1.115211in}}%
\pgfpathlineto{\pgfqpoint{0.928450in}{1.117321in}}%
\pgfpathlineto{\pgfqpoint{0.929027in}{1.115327in}}%
\pgfpathlineto{\pgfqpoint{0.929123in}{1.114767in}}%
\pgfpathlineto{\pgfqpoint{0.929700in}{1.116989in}}%
\pgfpathlineto{\pgfqpoint{0.930758in}{1.116045in}}%
\pgfpathlineto{\pgfqpoint{0.930854in}{1.119097in}}%
\pgfpathlineto{\pgfqpoint{0.931720in}{1.115035in}}%
\pgfpathlineto{\pgfqpoint{0.932201in}{1.115589in}}%
\pgfpathlineto{\pgfqpoint{0.932970in}{1.113059in}}%
\pgfpathlineto{\pgfqpoint{0.933162in}{1.113148in}}%
\pgfpathlineto{\pgfqpoint{0.933258in}{1.112053in}}%
\pgfpathlineto{\pgfqpoint{0.933547in}{1.111760in}}%
\pgfpathlineto{\pgfqpoint{0.933932in}{1.112585in}}%
\pgfpathlineto{\pgfqpoint{0.934316in}{1.116628in}}%
\pgfpathlineto{\pgfqpoint{0.935086in}{1.115434in}}%
\pgfpathlineto{\pgfqpoint{0.935951in}{1.114554in}}%
\pgfpathlineto{\pgfqpoint{0.936047in}{1.114930in}}%
\pgfpathlineto{\pgfqpoint{0.937105in}{1.123311in}}%
\pgfpathlineto{\pgfqpoint{0.938067in}{1.121607in}}%
\pgfpathlineto{\pgfqpoint{0.938259in}{1.121856in}}%
\pgfpathlineto{\pgfqpoint{0.938355in}{1.121287in}}%
\pgfpathlineto{\pgfqpoint{0.939317in}{1.118445in}}%
\pgfpathlineto{\pgfqpoint{0.939605in}{1.118939in}}%
\pgfpathlineto{\pgfqpoint{0.941240in}{1.114237in}}%
\pgfpathlineto{\pgfqpoint{0.941336in}{1.114410in}}%
\pgfpathlineto{\pgfqpoint{0.941913in}{1.119130in}}%
\pgfpathlineto{\pgfqpoint{0.942586in}{1.117115in}}%
\pgfpathlineto{\pgfqpoint{0.943356in}{1.114282in}}%
\pgfpathlineto{\pgfqpoint{0.944029in}{1.115816in}}%
\pgfpathlineto{\pgfqpoint{0.945375in}{1.128080in}}%
\pgfpathlineto{\pgfqpoint{0.945471in}{1.127638in}}%
\pgfpathlineto{\pgfqpoint{0.947010in}{1.120684in}}%
\pgfpathlineto{\pgfqpoint{0.947876in}{1.121706in}}%
\pgfpathlineto{\pgfqpoint{0.949029in}{1.126088in}}%
\pgfpathlineto{\pgfqpoint{0.949222in}{1.125273in}}%
\pgfpathlineto{\pgfqpoint{0.949318in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{0.949703in}{1.127471in}}%
\pgfpathlineto{\pgfqpoint{0.950376in}{1.126686in}}%
\pgfpathlineto{\pgfqpoint{0.950472in}{1.127911in}}%
\pgfpathlineto{\pgfqpoint{0.950568in}{1.128835in}}%
\pgfpathlineto{\pgfqpoint{0.951434in}{1.127621in}}%
\pgfpathlineto{\pgfqpoint{0.951530in}{1.128614in}}%
\pgfpathlineto{\pgfqpoint{0.951914in}{1.127707in}}%
\pgfpathlineto{\pgfqpoint{0.952491in}{1.129563in}}%
\pgfpathlineto{\pgfqpoint{0.953068in}{1.131635in}}%
\pgfpathlineto{\pgfqpoint{0.953549in}{1.129432in}}%
\pgfpathlineto{\pgfqpoint{0.954415in}{1.127319in}}%
\pgfpathlineto{\pgfqpoint{0.954511in}{1.127791in}}%
\pgfpathlineto{\pgfqpoint{0.954992in}{1.140199in}}%
\pgfpathlineto{\pgfqpoint{0.955857in}{1.135469in}}%
\pgfpathlineto{\pgfqpoint{0.956242in}{1.132685in}}%
\pgfpathlineto{\pgfqpoint{0.956915in}{1.133343in}}%
\pgfpathlineto{\pgfqpoint{0.957492in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{0.958069in}{1.135298in}}%
\pgfpathlineto{\pgfqpoint{0.959415in}{1.134057in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.128784in}}%
\pgfpathlineto{\pgfqpoint{0.960954in}{1.130258in}}%
\pgfpathlineto{\pgfqpoint{0.961819in}{1.135102in}}%
\pgfpathlineto{\pgfqpoint{0.962108in}{1.133905in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.131942in}}%
\pgfpathlineto{\pgfqpoint{0.963358in}{1.132332in}}%
\pgfpathlineto{\pgfqpoint{0.964512in}{1.137976in}}%
\pgfpathlineto{\pgfqpoint{0.964704in}{1.135998in}}%
\pgfpathlineto{\pgfqpoint{0.964801in}{1.136358in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.133670in}}%
\pgfpathlineto{\pgfqpoint{0.966243in}{1.130010in}}%
\pgfpathlineto{\pgfqpoint{0.967301in}{1.136346in}}%
\pgfpathlineto{\pgfqpoint{0.967397in}{1.134886in}}%
\pgfpathlineto{\pgfqpoint{0.969801in}{1.129233in}}%
\pgfpathlineto{\pgfqpoint{0.969897in}{1.131560in}}%
\pgfpathlineto{\pgfqpoint{0.970667in}{1.133511in}}%
\pgfpathlineto{\pgfqpoint{0.970955in}{1.138244in}}%
\pgfpathlineto{\pgfqpoint{0.971821in}{1.134296in}}%
\pgfpathlineto{\pgfqpoint{0.972878in}{1.142760in}}%
\pgfpathlineto{\pgfqpoint{0.972590in}{1.133180in}}%
\pgfpathlineto{\pgfqpoint{0.973359in}{1.139659in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.136928in}}%
\pgfpathlineto{\pgfqpoint{0.975379in}{1.141804in}}%
\pgfpathlineto{\pgfqpoint{0.975475in}{1.141613in}}%
\pgfpathlineto{\pgfqpoint{0.976244in}{1.141369in}}%
\pgfpathlineto{\pgfqpoint{0.977302in}{1.145669in}}%
\pgfpathlineto{\pgfqpoint{0.977783in}{1.144191in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.145576in}}%
\pgfpathlineto{\pgfqpoint{0.978744in}{1.143663in}}%
\pgfpathlineto{\pgfqpoint{0.978937in}{1.144434in}}%
\pgfpathlineto{\pgfqpoint{0.979802in}{1.140621in}}%
\pgfpathlineto{\pgfqpoint{0.980283in}{1.141105in}}%
\pgfpathlineto{\pgfqpoint{0.980379in}{1.142872in}}%
\pgfpathlineto{\pgfqpoint{0.981052in}{1.139047in}}%
\pgfpathlineto{\pgfqpoint{0.981149in}{1.139733in}}%
\pgfpathlineto{\pgfqpoint{0.983168in}{1.128825in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.128857in}}%
\pgfpathlineto{\pgfqpoint{0.984707in}{1.131172in}}%
\pgfpathlineto{\pgfqpoint{0.984995in}{1.130058in}}%
\pgfpathlineto{\pgfqpoint{0.985091in}{1.129357in}}%
\pgfpathlineto{\pgfqpoint{0.985668in}{1.132937in}}%
\pgfpathlineto{\pgfqpoint{0.985957in}{1.129756in}}%
\pgfpathlineto{\pgfqpoint{0.986630in}{1.130081in}}%
\pgfpathlineto{\pgfqpoint{0.987399in}{1.124382in}}%
\pgfpathlineto{\pgfqpoint{0.987976in}{1.125524in}}%
\pgfpathlineto{\pgfqpoint{0.989130in}{1.120058in}}%
\pgfpathlineto{\pgfqpoint{0.989611in}{1.122791in}}%
\pgfpathlineto{\pgfqpoint{0.990669in}{1.133573in}}%
\pgfpathlineto{\pgfqpoint{0.990765in}{1.132718in}}%
\pgfpathlineto{\pgfqpoint{0.991054in}{1.130542in}}%
\pgfpathlineto{\pgfqpoint{0.991438in}{1.134522in}}%
\pgfpathlineto{\pgfqpoint{0.992111in}{1.134646in}}%
\pgfpathlineto{\pgfqpoint{0.991727in}{1.135213in}}%
\pgfpathlineto{\pgfqpoint{0.992208in}{1.134717in}}%
\pgfpathlineto{\pgfqpoint{0.992304in}{1.135811in}}%
\pgfpathlineto{\pgfqpoint{0.992688in}{1.133538in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{1.134526in}}%
\pgfpathlineto{\pgfqpoint{0.993361in}{1.134348in}}%
\pgfpathlineto{\pgfqpoint{0.993554in}{1.134898in}}%
\pgfpathlineto{\pgfqpoint{0.993650in}{1.134718in}}%
\pgfpathlineto{\pgfqpoint{0.994323in}{1.138250in}}%
\pgfpathlineto{\pgfqpoint{0.994708in}{1.136637in}}%
\pgfpathlineto{\pgfqpoint{0.995669in}{1.132477in}}%
\pgfpathlineto{\pgfqpoint{0.995766in}{1.132855in}}%
\pgfpathlineto{\pgfqpoint{0.996054in}{1.137346in}}%
\pgfpathlineto{\pgfqpoint{0.996823in}{1.135032in}}%
\pgfpathlineto{\pgfqpoint{1.000478in}{1.131417in}}%
\pgfpathlineto{\pgfqpoint{1.001247in}{1.132807in}}%
\pgfpathlineto{\pgfqpoint{1.001343in}{1.131523in}}%
\pgfpathlineto{\pgfqpoint{1.001535in}{1.130746in}}%
\pgfpathlineto{\pgfqpoint{1.001824in}{1.131218in}}%
\pgfpathlineto{\pgfqpoint{1.002978in}{1.135551in}}%
\pgfpathlineto{\pgfqpoint{1.004805in}{1.133022in}}%
\pgfpathlineto{\pgfqpoint{1.006151in}{1.136100in}}%
\pgfpathlineto{\pgfqpoint{1.006248in}{1.135073in}}%
\pgfpathlineto{\pgfqpoint{1.006344in}{1.134551in}}%
\pgfpathlineto{\pgfqpoint{1.006825in}{1.136895in}}%
\pgfpathlineto{\pgfqpoint{1.006921in}{1.136637in}}%
\pgfpathlineto{\pgfqpoint{1.007209in}{1.137904in}}%
\pgfpathlineto{\pgfqpoint{1.007786in}{1.135516in}}%
\pgfpathlineto{\pgfqpoint{1.008363in}{1.133616in}}%
\pgfpathlineto{\pgfqpoint{1.008652in}{1.135628in}}%
\pgfpathlineto{\pgfqpoint{1.008940in}{1.138775in}}%
\pgfpathlineto{\pgfqpoint{1.009806in}{1.136876in}}%
\pgfpathlineto{\pgfqpoint{1.010190in}{1.138199in}}%
\pgfpathlineto{\pgfqpoint{1.010671in}{1.135930in}}%
\pgfpathlineto{\pgfqpoint{1.010863in}{1.134651in}}%
\pgfpathlineto{\pgfqpoint{1.011056in}{1.139384in}}%
\pgfpathlineto{\pgfqpoint{1.012017in}{1.137666in}}%
\pgfpathlineto{\pgfqpoint{1.012787in}{1.142178in}}%
\pgfpathlineto{\pgfqpoint{1.013460in}{1.142016in}}%
\pgfpathlineto{\pgfqpoint{1.013845in}{1.141525in}}%
\pgfpathlineto{\pgfqpoint{1.014037in}{1.143166in}}%
\pgfpathlineto{\pgfqpoint{1.015383in}{1.153664in}}%
\pgfpathlineto{\pgfqpoint{1.015960in}{1.153031in}}%
\pgfpathlineto{\pgfqpoint{1.016249in}{1.149712in}}%
\pgfpathlineto{\pgfqpoint{1.016922in}{1.151994in}}%
\pgfpathlineto{\pgfqpoint{1.018172in}{1.161464in}}%
\pgfpathlineto{\pgfqpoint{1.019711in}{1.156608in}}%
\pgfpathlineto{\pgfqpoint{1.019999in}{1.157457in}}%
\pgfpathlineto{\pgfqpoint{1.020384in}{1.155614in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.156096in}}%
\pgfpathlineto{\pgfqpoint{1.021826in}{1.153087in}}%
\pgfpathlineto{\pgfqpoint{1.024038in}{1.147278in}}%
\pgfpathlineto{\pgfqpoint{1.024519in}{1.145252in}}%
\pgfpathlineto{\pgfqpoint{1.024904in}{1.147015in}}%
\pgfpathlineto{\pgfqpoint{1.025096in}{1.152473in}}%
\pgfpathlineto{\pgfqpoint{1.026058in}{1.150287in}}%
\pgfpathlineto{\pgfqpoint{1.026635in}{1.150175in}}%
\pgfpathlineto{\pgfqpoint{1.026827in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{1.027115in}{1.149895in}}%
\pgfpathlineto{\pgfqpoint{1.027692in}{1.159080in}}%
\pgfpathlineto{\pgfqpoint{1.028654in}{1.157529in}}%
\pgfpathlineto{\pgfqpoint{1.032693in}{1.140687in}}%
\pgfpathlineto{\pgfqpoint{1.032885in}{1.142183in}}%
\pgfpathlineto{\pgfqpoint{1.032981in}{1.142376in}}%
\pgfpathlineto{\pgfqpoint{1.033366in}{1.141116in}}%
\pgfpathlineto{\pgfqpoint{1.033462in}{1.141337in}}%
\pgfpathlineto{\pgfqpoint{1.034232in}{1.139708in}}%
\pgfpathlineto{\pgfqpoint{1.034424in}{1.142065in}}%
\pgfpathlineto{\pgfqpoint{1.035097in}{1.144561in}}%
\pgfpathlineto{\pgfqpoint{1.035482in}{1.144097in}}%
\pgfpathlineto{\pgfqpoint{1.039424in}{1.129537in}}%
\pgfpathlineto{\pgfqpoint{1.041059in}{1.136252in}}%
\pgfpathlineto{\pgfqpoint{1.041252in}{1.134520in}}%
\pgfpathlineto{\pgfqpoint{1.042021in}{1.134430in}}%
\pgfpathlineto{\pgfqpoint{1.042598in}{1.132455in}}%
\pgfpathlineto{\pgfqpoint{1.042983in}{1.133742in}}%
\pgfpathlineto{\pgfqpoint{1.043944in}{1.136521in}}%
\pgfpathlineto{\pgfqpoint{1.044329in}{1.134981in}}%
\pgfpathlineto{\pgfqpoint{1.044425in}{1.134664in}}%
\pgfpathlineto{\pgfqpoint{1.044810in}{1.136055in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.135437in}}%
\pgfpathlineto{\pgfqpoint{1.045579in}{1.139722in}}%
\pgfpathlineto{\pgfqpoint{1.046156in}{1.136968in}}%
\pgfpathlineto{\pgfqpoint{1.046733in}{1.137395in}}%
\pgfpathlineto{\pgfqpoint{1.047598in}{1.132918in}}%
\pgfpathlineto{\pgfqpoint{1.047695in}{1.134886in}}%
\pgfpathlineto{\pgfqpoint{1.048656in}{1.132272in}}%
\pgfpathlineto{\pgfqpoint{1.049714in}{1.128403in}}%
\pgfpathlineto{\pgfqpoint{1.051060in}{1.141900in}}%
\pgfpathlineto{\pgfqpoint{1.051541in}{1.141224in}}%
\pgfpathlineto{\pgfqpoint{1.051734in}{1.141353in}}%
\pgfpathlineto{\pgfqpoint{1.051830in}{1.140436in}}%
\pgfpathlineto{\pgfqpoint{1.051926in}{1.139637in}}%
\pgfpathlineto{\pgfqpoint{1.052407in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{1.052695in}{1.140893in}}%
\pgfpathlineto{\pgfqpoint{1.055484in}{1.148925in}}%
\pgfpathlineto{\pgfqpoint{1.055580in}{1.147743in}}%
\pgfpathlineto{\pgfqpoint{1.056157in}{1.146668in}}%
\pgfpathlineto{\pgfqpoint{1.056638in}{1.147847in}}%
\pgfpathlineto{\pgfqpoint{1.056734in}{1.148376in}}%
\pgfpathlineto{\pgfqpoint{1.057311in}{1.145742in}}%
\pgfpathlineto{\pgfqpoint{1.058561in}{1.142119in}}%
\pgfpathlineto{\pgfqpoint{1.059331in}{1.145632in}}%
\pgfpathlineto{\pgfqpoint{1.059811in}{1.144506in}}%
\pgfpathlineto{\pgfqpoint{1.060196in}{1.144369in}}%
\pgfpathlineto{\pgfqpoint{1.060485in}{1.143664in}}%
\pgfpathlineto{\pgfqpoint{1.062023in}{1.133762in}}%
\pgfpathlineto{\pgfqpoint{1.063177in}{1.135184in}}%
\pgfpathlineto{\pgfqpoint{1.063466in}{1.136071in}}%
\pgfpathlineto{\pgfqpoint{1.063658in}{1.134839in}}%
\pgfpathlineto{\pgfqpoint{1.064523in}{1.132804in}}%
\pgfpathlineto{\pgfqpoint{1.064620in}{1.134340in}}%
\pgfpathlineto{\pgfqpoint{1.065966in}{1.138382in}}%
\pgfpathlineto{\pgfqpoint{1.067312in}{1.136678in}}%
\pgfpathlineto{\pgfqpoint{1.067408in}{1.137785in}}%
\pgfpathlineto{\pgfqpoint{1.067985in}{1.143951in}}%
\pgfpathlineto{\pgfqpoint{1.067601in}{1.137508in}}%
\pgfpathlineto{\pgfqpoint{1.069236in}{1.142028in}}%
\pgfpathlineto{\pgfqpoint{1.070582in}{1.137641in}}%
\pgfpathlineto{\pgfqpoint{1.072217in}{1.132674in}}%
\pgfpathlineto{\pgfqpoint{1.072794in}{1.133085in}}%
\pgfpathlineto{\pgfqpoint{1.073659in}{1.135696in}}%
\pgfpathlineto{\pgfqpoint{1.074717in}{1.141845in}}%
\pgfpathlineto{\pgfqpoint{1.075198in}{1.138980in}}%
\pgfpathlineto{\pgfqpoint{1.075390in}{1.138353in}}%
\pgfpathlineto{\pgfqpoint{1.075679in}{1.139345in}}%
\pgfpathlineto{\pgfqpoint{1.075871in}{1.138688in}}%
\pgfpathlineto{\pgfqpoint{1.075967in}{1.140649in}}%
\pgfpathlineto{\pgfqpoint{1.076833in}{1.138011in}}%
\pgfpathlineto{\pgfqpoint{1.077025in}{1.136784in}}%
\pgfpathlineto{\pgfqpoint{1.077313in}{1.141278in}}%
\pgfpathlineto{\pgfqpoint{1.077506in}{1.149072in}}%
\pgfpathlineto{\pgfqpoint{1.078371in}{1.146655in}}%
\pgfpathlineto{\pgfqpoint{1.078756in}{1.144967in}}%
\pgfpathlineto{\pgfqpoint{1.079141in}{1.147107in}}%
\pgfpathlineto{\pgfqpoint{1.079333in}{1.147093in}}%
\pgfpathlineto{\pgfqpoint{1.080295in}{1.145174in}}%
\pgfpathlineto{\pgfqpoint{1.081256in}{1.145971in}}%
\pgfpathlineto{\pgfqpoint{1.081833in}{1.146144in}}%
\pgfpathlineto{\pgfqpoint{1.082025in}{1.145340in}}%
\pgfpathlineto{\pgfqpoint{1.082795in}{1.150715in}}%
\pgfpathlineto{\pgfqpoint{1.083276in}{1.149804in}}%
\pgfpathlineto{\pgfqpoint{1.085776in}{1.139487in}}%
\pgfpathlineto{\pgfqpoint{1.085872in}{1.140057in}}%
\pgfpathlineto{\pgfqpoint{1.085968in}{1.138442in}}%
\pgfpathlineto{\pgfqpoint{1.086641in}{1.138839in}}%
\pgfpathlineto{\pgfqpoint{1.088661in}{1.128388in}}%
\pgfpathlineto{\pgfqpoint{1.088757in}{1.128081in}}%
\pgfpathlineto{\pgfqpoint{1.089142in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{1.090103in}{1.131781in}}%
\pgfpathlineto{\pgfqpoint{1.089622in}{1.129800in}}%
\pgfpathlineto{\pgfqpoint{1.090296in}{1.130909in}}%
\pgfpathlineto{\pgfqpoint{1.090392in}{1.130613in}}%
\pgfpathlineto{\pgfqpoint{1.090584in}{1.131705in}}%
\pgfpathlineto{\pgfqpoint{1.091642in}{1.138763in}}%
\pgfpathlineto{\pgfqpoint{1.091738in}{1.138700in}}%
\pgfpathlineto{\pgfqpoint{1.092411in}{1.136469in}}%
\pgfpathlineto{\pgfqpoint{1.092604in}{1.137685in}}%
\pgfpathlineto{\pgfqpoint{1.092796in}{1.141149in}}%
\pgfpathlineto{\pgfqpoint{1.093181in}{1.137170in}}%
\pgfpathlineto{\pgfqpoint{1.093661in}{1.138307in}}%
\pgfpathlineto{\pgfqpoint{1.093854in}{1.137178in}}%
\pgfpathlineto{\pgfqpoint{1.094238in}{1.141476in}}%
\pgfpathlineto{\pgfqpoint{1.094527in}{1.141892in}}%
\pgfpathlineto{\pgfqpoint{1.094623in}{1.143246in}}%
\pgfpathlineto{\pgfqpoint{1.095392in}{1.139755in}}%
\pgfpathlineto{\pgfqpoint{1.095489in}{1.140256in}}%
\pgfpathlineto{\pgfqpoint{1.096835in}{1.135535in}}%
\pgfpathlineto{\pgfqpoint{1.095777in}{1.140323in}}%
\pgfpathlineto{\pgfqpoint{1.097316in}{1.136424in}}%
\pgfpathlineto{\pgfqpoint{1.097797in}{1.135604in}}%
\pgfpathlineto{\pgfqpoint{1.098373in}{1.134490in}}%
\pgfpathlineto{\pgfqpoint{1.098758in}{1.135631in}}%
\pgfpathlineto{\pgfqpoint{1.100201in}{1.144698in}}%
\pgfpathlineto{\pgfqpoint{1.100778in}{1.142662in}}%
\pgfpathlineto{\pgfqpoint{1.101451in}{1.138281in}}%
\pgfpathlineto{\pgfqpoint{1.102124in}{1.140407in}}%
\pgfpathlineto{\pgfqpoint{1.102893in}{1.140794in}}%
\pgfpathlineto{\pgfqpoint{1.102701in}{1.138311in}}%
\pgfpathlineto{\pgfqpoint{1.102989in}{1.139948in}}%
\pgfpathlineto{\pgfqpoint{1.103182in}{1.139356in}}%
\pgfpathlineto{\pgfqpoint{1.103566in}{1.140245in}}%
\pgfpathlineto{\pgfqpoint{1.103759in}{1.143250in}}%
\pgfpathlineto{\pgfqpoint{1.104047in}{1.140074in}}%
\pgfpathlineto{\pgfqpoint{1.104720in}{1.141889in}}%
\pgfpathlineto{\pgfqpoint{1.105105in}{1.138966in}}%
\pgfpathlineto{\pgfqpoint{1.105874in}{1.140335in}}%
\pgfpathlineto{\pgfqpoint{1.106548in}{1.141096in}}%
\pgfpathlineto{\pgfqpoint{1.106740in}{1.139154in}}%
\pgfpathlineto{\pgfqpoint{1.108567in}{1.133876in}}%
\pgfpathlineto{\pgfqpoint{1.108759in}{1.132528in}}%
\pgfpathlineto{\pgfqpoint{1.109336in}{1.134987in}}%
\pgfpathlineto{\pgfqpoint{1.109625in}{1.133423in}}%
\pgfpathlineto{\pgfqpoint{1.109721in}{1.134205in}}%
\pgfpathlineto{\pgfqpoint{1.110298in}{1.130000in}}%
\pgfpathlineto{\pgfqpoint{1.111163in}{1.125059in}}%
\pgfpathlineto{\pgfqpoint{1.111740in}{1.127526in}}%
\pgfpathlineto{\pgfqpoint{1.112029in}{1.128747in}}%
\pgfpathlineto{\pgfqpoint{1.112510in}{1.126243in}}%
\pgfpathlineto{\pgfqpoint{1.112702in}{1.125560in}}%
\pgfpathlineto{\pgfqpoint{1.113183in}{1.130634in}}%
\pgfpathlineto{\pgfqpoint{1.113856in}{1.129295in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.126944in}}%
\pgfpathlineto{\pgfqpoint{1.115683in}{1.128208in}}%
\pgfpathlineto{\pgfqpoint{1.116356in}{1.129572in}}%
\pgfpathlineto{\pgfqpoint{1.116933in}{1.128472in}}%
\pgfpathlineto{\pgfqpoint{1.117799in}{1.125715in}}%
\pgfpathlineto{\pgfqpoint{1.118183in}{1.127650in}}%
\pgfpathlineto{\pgfqpoint{1.118953in}{1.129376in}}%
\pgfpathlineto{\pgfqpoint{1.119145in}{1.127188in}}%
\pgfpathlineto{\pgfqpoint{1.120011in}{1.125657in}}%
\pgfpathlineto{\pgfqpoint{1.120203in}{1.127587in}}%
\pgfpathlineto{\pgfqpoint{1.120972in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{1.121742in}{1.130803in}}%
\pgfpathlineto{\pgfqpoint{1.123569in}{1.139508in}}%
\pgfpathlineto{\pgfqpoint{1.124050in}{1.135642in}}%
\pgfpathlineto{\pgfqpoint{1.125203in}{1.134646in}}%
\pgfpathlineto{\pgfqpoint{1.125492in}{1.135013in}}%
\pgfpathlineto{\pgfqpoint{1.126454in}{1.130885in}}%
\pgfpathlineto{\pgfqpoint{1.127608in}{1.127584in}}%
\pgfpathlineto{\pgfqpoint{1.127800in}{1.128646in}}%
\pgfpathlineto{\pgfqpoint{1.127992in}{1.128497in}}%
\pgfpathlineto{\pgfqpoint{1.128185in}{1.131147in}}%
\pgfpathlineto{\pgfqpoint{1.128665in}{1.127069in}}%
\pgfpathlineto{\pgfqpoint{1.129146in}{1.129546in}}%
\pgfpathlineto{\pgfqpoint{1.129531in}{1.130070in}}%
\pgfpathlineto{\pgfqpoint{1.130300in}{1.127048in}}%
\pgfpathlineto{\pgfqpoint{1.130396in}{1.129522in}}%
\pgfpathlineto{\pgfqpoint{1.131262in}{1.125332in}}%
\pgfpathlineto{\pgfqpoint{1.133185in}{1.119427in}}%
\pgfpathlineto{\pgfqpoint{1.133666in}{1.120150in}}%
\pgfpathlineto{\pgfqpoint{1.133858in}{1.120339in}}%
\pgfpathlineto{\pgfqpoint{1.134051in}{1.119095in}}%
\pgfpathlineto{\pgfqpoint{1.134724in}{1.117659in}}%
\pgfpathlineto{\pgfqpoint{1.134820in}{1.117111in}}%
\pgfpathlineto{\pgfqpoint{1.135397in}{1.119008in}}%
\pgfpathlineto{\pgfqpoint{1.135493in}{1.119885in}}%
\pgfpathlineto{\pgfqpoint{1.136262in}{1.116910in}}%
\pgfpathlineto{\pgfqpoint{1.136455in}{1.117752in}}%
\pgfpathlineto{\pgfqpoint{1.136936in}{1.115057in}}%
\pgfpathlineto{\pgfqpoint{1.137609in}{1.113775in}}%
\pgfpathlineto{\pgfqpoint{1.137993in}{1.109757in}}%
\pgfpathlineto{\pgfqpoint{1.138474in}{1.114087in}}%
\pgfpathlineto{\pgfqpoint{1.139628in}{1.114811in}}%
\pgfpathlineto{\pgfqpoint{1.139821in}{1.113590in}}%
\pgfpathlineto{\pgfqpoint{1.140205in}{1.118696in}}%
\pgfpathlineto{\pgfqpoint{1.141744in}{1.121966in}}%
\pgfpathlineto{\pgfqpoint{1.141840in}{1.121510in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{1.131598in}}%
\pgfpathlineto{\pgfqpoint{1.143186in}{1.129788in}}%
\pgfpathlineto{\pgfqpoint{1.143571in}{1.132018in}}%
\pgfpathlineto{\pgfqpoint{1.144340in}{1.130643in}}%
\pgfpathlineto{\pgfqpoint{1.146360in}{1.125397in}}%
\pgfpathlineto{\pgfqpoint{1.147225in}{1.144064in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{1.142815in}}%
\pgfpathlineto{\pgfqpoint{1.147802in}{1.144073in}}%
\pgfpathlineto{\pgfqpoint{1.148187in}{1.141819in}}%
\pgfpathlineto{\pgfqpoint{1.149245in}{1.138284in}}%
\pgfpathlineto{\pgfqpoint{1.149533in}{1.138382in}}%
\pgfpathlineto{\pgfqpoint{1.150687in}{1.135189in}}%
\pgfpathlineto{\pgfqpoint{1.152033in}{1.131763in}}%
\pgfpathlineto{\pgfqpoint{1.152803in}{1.133094in}}%
\pgfpathlineto{\pgfqpoint{1.153380in}{1.140871in}}%
\pgfpathlineto{\pgfqpoint{1.154534in}{1.136770in}}%
\pgfpathlineto{\pgfqpoint{1.154726in}{1.135825in}}%
\pgfpathlineto{\pgfqpoint{1.155207in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.155880in}{1.138185in}}%
\pgfpathlineto{\pgfqpoint{1.156457in}{1.135337in}}%
\pgfpathlineto{\pgfqpoint{1.156842in}{1.137619in}}%
\pgfpathlineto{\pgfqpoint{1.157130in}{1.139209in}}%
\pgfpathlineto{\pgfqpoint{1.157803in}{1.137387in}}%
\pgfpathlineto{\pgfqpoint{1.157900in}{1.138059in}}%
\pgfpathlineto{\pgfqpoint{1.159150in}{1.136116in}}%
\pgfpathlineto{\pgfqpoint{1.159342in}{1.135429in}}%
\pgfpathlineto{\pgfqpoint{1.159630in}{1.137033in}}%
\pgfpathlineto{\pgfqpoint{1.159823in}{1.139986in}}%
\pgfpathlineto{\pgfqpoint{1.160881in}{1.139157in}}%
\pgfpathlineto{\pgfqpoint{1.162419in}{1.142510in}}%
\pgfpathlineto{\pgfqpoint{1.162708in}{1.141805in}}%
\pgfpathlineto{\pgfqpoint{1.163766in}{1.138236in}}%
\pgfpathlineto{\pgfqpoint{1.163958in}{1.139317in}}%
\pgfpathlineto{\pgfqpoint{1.164343in}{1.137650in}}%
\pgfpathlineto{\pgfqpoint{1.165016in}{1.139221in}}%
\pgfpathlineto{\pgfqpoint{1.165497in}{1.139648in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.136545in}}%
\pgfpathlineto{\pgfqpoint{1.166651in}{1.137766in}}%
\pgfpathlineto{\pgfqpoint{1.167420in}{1.135085in}}%
\pgfpathlineto{\pgfqpoint{1.168189in}{1.132076in}}%
\pgfpathlineto{\pgfqpoint{1.168862in}{1.132313in}}%
\pgfpathlineto{\pgfqpoint{1.169632in}{1.134575in}}%
\pgfpathlineto{\pgfqpoint{1.169151in}{1.131941in}}%
\pgfpathlineto{\pgfqpoint{1.170016in}{1.132895in}}%
\pgfpathlineto{\pgfqpoint{1.170593in}{1.130933in}}%
\pgfpathlineto{\pgfqpoint{1.170978in}{1.131695in}}%
\pgfpathlineto{\pgfqpoint{1.172228in}{1.141265in}}%
\pgfpathlineto{\pgfqpoint{1.172709in}{1.141053in}}%
\pgfpathlineto{\pgfqpoint{1.172997in}{1.140501in}}%
\pgfpathlineto{\pgfqpoint{1.173190in}{1.142061in}}%
\pgfpathlineto{\pgfqpoint{1.173286in}{1.143119in}}%
\pgfpathlineto{\pgfqpoint{1.174055in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{1.174248in}{1.138671in}}%
\pgfpathlineto{\pgfqpoint{1.174728in}{1.141001in}}%
\pgfpathlineto{\pgfqpoint{1.174921in}{1.140696in}}%
\pgfpathlineto{\pgfqpoint{1.176459in}{1.150004in}}%
\pgfpathlineto{\pgfqpoint{1.176844in}{1.148181in}}%
\pgfpathlineto{\pgfqpoint{1.176940in}{1.146980in}}%
\pgfpathlineto{\pgfqpoint{1.177517in}{1.150402in}}%
\pgfpathlineto{\pgfqpoint{1.177806in}{1.148303in}}%
\pgfpathlineto{\pgfqpoint{1.177998in}{1.149102in}}%
\pgfpathlineto{\pgfqpoint{1.178575in}{1.147630in}}%
\pgfpathlineto{\pgfqpoint{1.181845in}{1.134397in}}%
\pgfpathlineto{\pgfqpoint{1.182710in}{1.135712in}}%
\pgfpathlineto{\pgfqpoint{1.182518in}{1.133498in}}%
\pgfpathlineto{\pgfqpoint{1.182902in}{1.135028in}}%
\pgfpathlineto{\pgfqpoint{1.183768in}{1.135641in}}%
\pgfpathlineto{\pgfqpoint{1.184153in}{1.133020in}}%
\pgfpathlineto{\pgfqpoint{1.184249in}{1.136033in}}%
\pgfpathlineto{\pgfqpoint{1.185114in}{1.130390in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{1.125861in}}%
\pgfpathlineto{\pgfqpoint{1.186460in}{1.126022in}}%
\pgfpathlineto{\pgfqpoint{1.186941in}{1.122682in}}%
\pgfpathlineto{\pgfqpoint{1.187326in}{1.126901in}}%
\pgfpathlineto{\pgfqpoint{1.189249in}{1.132195in}}%
\pgfpathlineto{\pgfqpoint{1.189634in}{1.130457in}}%
\pgfpathlineto{\pgfqpoint{1.189826in}{1.128939in}}%
\pgfpathlineto{\pgfqpoint{1.190211in}{1.133611in}}%
\pgfpathlineto{\pgfqpoint{1.190403in}{1.134256in}}%
\pgfpathlineto{\pgfqpoint{1.190596in}{1.132715in}}%
\pgfpathlineto{\pgfqpoint{1.190692in}{1.132797in}}%
\pgfpathlineto{\pgfqpoint{1.192038in}{1.127990in}}%
\pgfpathlineto{\pgfqpoint{1.192615in}{1.129585in}}%
\pgfpathlineto{\pgfqpoint{1.192904in}{1.130444in}}%
\pgfpathlineto{\pgfqpoint{1.194635in}{1.124689in}}%
\pgfpathlineto{\pgfqpoint{1.195692in}{1.123145in}}%
\pgfpathlineto{\pgfqpoint{1.196173in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{1.196558in}{1.122685in}}%
\pgfpathlineto{\pgfqpoint{1.196654in}{1.123021in}}%
\pgfpathlineto{\pgfqpoint{1.196750in}{1.122082in}}%
\pgfpathlineto{\pgfqpoint{1.197519in}{1.123271in}}%
\pgfpathlineto{\pgfqpoint{1.198673in}{1.125649in}}%
\pgfpathlineto{\pgfqpoint{1.198962in}{1.127768in}}%
\pgfpathlineto{\pgfqpoint{1.199154in}{1.125075in}}%
\pgfpathlineto{\pgfqpoint{1.199539in}{1.123612in}}%
\pgfpathlineto{\pgfqpoint{1.200501in}{1.123963in}}%
\pgfpathlineto{\pgfqpoint{1.202039in}{1.137001in}}%
\pgfpathlineto{\pgfqpoint{1.201270in}{1.122975in}}%
\pgfpathlineto{\pgfqpoint{1.203097in}{1.133350in}}%
\pgfpathlineto{\pgfqpoint{1.204347in}{1.128655in}}%
\pgfpathlineto{\pgfqpoint{1.204443in}{1.130984in}}%
\pgfpathlineto{\pgfqpoint{1.205693in}{1.127440in}}%
\pgfpathlineto{\pgfqpoint{1.205790in}{1.128366in}}%
\pgfpathlineto{\pgfqpoint{1.206655in}{1.140384in}}%
\pgfpathlineto{\pgfqpoint{1.207232in}{1.138304in}}%
\pgfpathlineto{\pgfqpoint{1.207521in}{1.139208in}}%
\pgfpathlineto{\pgfqpoint{1.208001in}{1.136916in}}%
\pgfpathlineto{\pgfqpoint{1.209252in}{1.129346in}}%
\pgfpathlineto{\pgfqpoint{1.209636in}{1.133017in}}%
\pgfpathlineto{\pgfqpoint{1.209829in}{1.139068in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{1.138028in}}%
\pgfpathlineto{\pgfqpoint{1.210886in}{1.136559in}}%
\pgfpathlineto{\pgfqpoint{1.211463in}{1.141730in}}%
\pgfpathlineto{\pgfqpoint{1.211656in}{1.141484in}}%
\pgfpathlineto{\pgfqpoint{1.212137in}{1.137294in}}%
\pgfpathlineto{\pgfqpoint{1.212810in}{1.141001in}}%
\pgfpathlineto{\pgfqpoint{1.213675in}{1.144310in}}%
\pgfpathlineto{\pgfqpoint{1.213771in}{1.144151in}}%
\pgfpathlineto{\pgfqpoint{1.216560in}{1.139599in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{1.137862in}}%
\pgfpathlineto{\pgfqpoint{1.216945in}{1.139655in}}%
\pgfpathlineto{\pgfqpoint{1.217233in}{1.139509in}}%
\pgfpathlineto{\pgfqpoint{1.218964in}{1.141419in}}%
\pgfpathlineto{\pgfqpoint{1.220599in}{1.136188in}}%
\pgfpathlineto{\pgfqpoint{1.221080in}{1.136517in}}%
\pgfpathlineto{\pgfqpoint{1.221945in}{1.144689in}}%
\pgfpathlineto{\pgfqpoint{1.222330in}{1.143807in}}%
\pgfpathlineto{\pgfqpoint{1.222907in}{1.145105in}}%
\pgfpathlineto{\pgfqpoint{1.223099in}{1.143758in}}%
\pgfpathlineto{\pgfqpoint{1.223676in}{1.144711in}}%
\pgfpathlineto{\pgfqpoint{1.224638in}{1.140283in}}%
\pgfpathlineto{\pgfqpoint{1.225503in}{1.144508in}}%
\pgfpathlineto{\pgfqpoint{1.225984in}{1.143100in}}%
\pgfpathlineto{\pgfqpoint{1.226465in}{1.141496in}}%
\pgfpathlineto{\pgfqpoint{1.227042in}{1.141693in}}%
\pgfpathlineto{\pgfqpoint{1.227523in}{1.138382in}}%
\pgfpathlineto{\pgfqpoint{1.228100in}{1.140339in}}%
\pgfpathlineto{\pgfqpoint{1.228581in}{1.142093in}}%
\pgfpathlineto{\pgfqpoint{1.229062in}{1.140253in}}%
\pgfpathlineto{\pgfqpoint{1.229927in}{1.137240in}}%
\pgfpathlineto{\pgfqpoint{1.231177in}{1.130761in}}%
\pgfpathlineto{\pgfqpoint{1.231754in}{1.131461in}}%
\pgfpathlineto{\pgfqpoint{1.233100in}{1.139800in}}%
\pgfpathlineto{\pgfqpoint{1.234254in}{1.133097in}}%
\pgfpathlineto{\pgfqpoint{1.234447in}{1.133887in}}%
\pgfpathlineto{\pgfqpoint{1.234928in}{1.133530in}}%
\pgfpathlineto{\pgfqpoint{1.235024in}{1.135767in}}%
\pgfpathlineto{\pgfqpoint{1.235985in}{1.133195in}}%
\pgfpathlineto{\pgfqpoint{1.236562in}{1.134100in}}%
\pgfpathlineto{\pgfqpoint{1.236947in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{1.237620in}{1.132520in}}%
\pgfpathlineto{\pgfqpoint{1.237716in}{1.131329in}}%
\pgfpathlineto{\pgfqpoint{1.237813in}{1.138579in}}%
\pgfpathlineto{\pgfqpoint{1.238197in}{1.136895in}}%
\pgfpathlineto{\pgfqpoint{1.239159in}{1.135932in}}%
\pgfpathlineto{\pgfqpoint{1.239255in}{1.135474in}}%
\pgfpathlineto{\pgfqpoint{1.239640in}{1.138847in}}%
\pgfpathlineto{\pgfqpoint{1.239832in}{1.138063in}}%
\pgfpathlineto{\pgfqpoint{1.240313in}{1.136605in}}%
\pgfpathlineto{\pgfqpoint{1.240409in}{1.141623in}}%
\pgfpathlineto{\pgfqpoint{1.241274in}{1.137722in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.137640in}}%
\pgfpathlineto{\pgfqpoint{1.241755in}{1.137082in}}%
\pgfpathlineto{\pgfqpoint{1.242140in}{1.135834in}}%
\pgfpathlineto{\pgfqpoint{1.242236in}{1.139015in}}%
\pgfpathlineto{\pgfqpoint{1.242332in}{1.138564in}}%
\pgfpathlineto{\pgfqpoint{1.242621in}{1.141320in}}%
\pgfpathlineto{\pgfqpoint{1.243390in}{1.138512in}}%
\pgfpathlineto{\pgfqpoint{1.243967in}{1.135916in}}%
\pgfpathlineto{\pgfqpoint{1.244159in}{1.138788in}}%
\pgfpathlineto{\pgfqpoint{1.244448in}{1.138733in}}%
\pgfpathlineto{\pgfqpoint{1.245602in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{1.244640in}{1.138126in}}%
\pgfpathlineto{\pgfqpoint{1.245698in}{1.141252in}}%
\pgfpathlineto{\pgfqpoint{1.246179in}{1.137825in}}%
\pgfpathlineto{\pgfqpoint{1.246948in}{1.139344in}}%
\pgfpathlineto{\pgfqpoint{1.247237in}{1.138073in}}%
\pgfpathlineto{\pgfqpoint{1.247814in}{1.138522in}}%
\pgfpathlineto{\pgfqpoint{1.249641in}{1.141680in}}%
\pgfpathlineto{\pgfqpoint{1.251372in}{1.136570in}}%
\pgfpathlineto{\pgfqpoint{1.249929in}{1.142005in}}%
\pgfpathlineto{\pgfqpoint{1.251468in}{1.138541in}}%
\pgfpathlineto{\pgfqpoint{1.251853in}{1.139738in}}%
\pgfpathlineto{\pgfqpoint{1.252910in}{1.135030in}}%
\pgfpathlineto{\pgfqpoint{1.253584in}{1.136065in}}%
\pgfpathlineto{\pgfqpoint{1.254641in}{1.128802in}}%
\pgfpathlineto{\pgfqpoint{1.256372in}{1.125506in}}%
\pgfpathlineto{\pgfqpoint{1.256468in}{1.127101in}}%
\pgfpathlineto{\pgfqpoint{1.256949in}{1.127771in}}%
\pgfpathlineto{\pgfqpoint{1.257430in}{1.126566in}}%
\pgfpathlineto{\pgfqpoint{1.258392in}{1.129706in}}%
\pgfpathlineto{\pgfqpoint{1.258776in}{1.129527in}}%
\pgfpathlineto{\pgfqpoint{1.260700in}{1.119876in}}%
\pgfpathlineto{\pgfqpoint{1.261373in}{1.132205in}}%
\pgfpathlineto{\pgfqpoint{1.262142in}{1.130261in}}%
\pgfpathlineto{\pgfqpoint{1.262238in}{1.132128in}}%
\pgfpathlineto{\pgfqpoint{1.262912in}{1.128758in}}%
\pgfpathlineto{\pgfqpoint{1.263008in}{1.129519in}}%
\pgfpathlineto{\pgfqpoint{1.263777in}{1.131578in}}%
\pgfpathlineto{\pgfqpoint{1.264162in}{1.130211in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{1.128599in}}%
\pgfpathlineto{\pgfqpoint{1.264931in}{1.131276in}}%
\pgfpathlineto{\pgfqpoint{1.265700in}{1.137695in}}%
\pgfpathlineto{\pgfqpoint{1.265412in}{1.131149in}}%
\pgfpathlineto{\pgfqpoint{1.266277in}{1.135467in}}%
\pgfpathlineto{\pgfqpoint{1.266566in}{1.136824in}}%
\pgfpathlineto{\pgfqpoint{1.267047in}{1.134269in}}%
\pgfpathlineto{\pgfqpoint{1.267143in}{1.134956in}}%
\pgfpathlineto{\pgfqpoint{1.267624in}{1.133937in}}%
\pgfpathlineto{\pgfqpoint{1.267912in}{1.134584in}}%
\pgfpathlineto{\pgfqpoint{1.268008in}{1.136884in}}%
\pgfpathlineto{\pgfqpoint{1.268970in}{1.135341in}}%
\pgfpathlineto{\pgfqpoint{1.269066in}{1.135431in}}%
\pgfpathlineto{\pgfqpoint{1.269258in}{1.134567in}}%
\pgfpathlineto{\pgfqpoint{1.271663in}{1.128081in}}%
\pgfpathlineto{\pgfqpoint{1.271759in}{1.128845in}}%
\pgfpathlineto{\pgfqpoint{1.273297in}{1.129773in}}%
\pgfpathlineto{\pgfqpoint{1.273874in}{1.131901in}}%
\pgfpathlineto{\pgfqpoint{1.274451in}{1.130984in}}%
\pgfpathlineto{\pgfqpoint{1.274644in}{1.131191in}}%
\pgfpathlineto{\pgfqpoint{1.275701in}{1.126649in}}%
\pgfpathlineto{\pgfqpoint{1.275990in}{1.128216in}}%
\pgfpathlineto{\pgfqpoint{1.276855in}{1.127160in}}%
\pgfpathlineto{\pgfqpoint{1.278298in}{1.125627in}}%
\pgfpathlineto{\pgfqpoint{1.277625in}{1.128167in}}%
\pgfpathlineto{\pgfqpoint{1.278394in}{1.125721in}}%
\pgfpathlineto{\pgfqpoint{1.278875in}{1.126272in}}%
\pgfpathlineto{\pgfqpoint{1.279163in}{1.124908in}}%
\pgfpathlineto{\pgfqpoint{1.280125in}{1.119127in}}%
\pgfpathlineto{\pgfqpoint{1.280414in}{1.120150in}}%
\pgfpathlineto{\pgfqpoint{1.281568in}{1.124164in}}%
\pgfpathlineto{\pgfqpoint{1.283010in}{1.120653in}}%
\pgfpathlineto{\pgfqpoint{1.282241in}{1.124953in}}%
\pgfpathlineto{\pgfqpoint{1.283106in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.284260in}{1.124465in}}%
\pgfpathlineto{\pgfqpoint{1.284452in}{1.124223in}}%
\pgfpathlineto{\pgfqpoint{1.284549in}{1.124779in}}%
\pgfpathlineto{\pgfqpoint{1.285126in}{1.121608in}}%
\pgfpathlineto{\pgfqpoint{1.286376in}{1.123315in}}%
\pgfpathlineto{\pgfqpoint{1.285799in}{1.120609in}}%
\pgfpathlineto{\pgfqpoint{1.286664in}{1.122985in}}%
\pgfpathlineto{\pgfqpoint{1.288972in}{1.113732in}}%
\pgfpathlineto{\pgfqpoint{1.289165in}{1.115408in}}%
\pgfpathlineto{\pgfqpoint{1.289357in}{1.114722in}}%
\pgfpathlineto{\pgfqpoint{1.289934in}{1.118165in}}%
\pgfpathlineto{\pgfqpoint{1.290319in}{1.115376in}}%
\pgfpathlineto{\pgfqpoint{1.290703in}{1.114737in}}%
\pgfpathlineto{\pgfqpoint{1.290896in}{1.116781in}}%
\pgfpathlineto{\pgfqpoint{1.291184in}{1.117192in}}%
\pgfpathlineto{\pgfqpoint{1.291280in}{1.116146in}}%
\pgfpathlineto{\pgfqpoint{1.291665in}{1.116151in}}%
\pgfpathlineto{\pgfqpoint{1.291857in}{1.115610in}}%
\pgfpathlineto{\pgfqpoint{1.292242in}{1.117577in}}%
\pgfpathlineto{\pgfqpoint{1.292338in}{1.117324in}}%
\pgfpathlineto{\pgfqpoint{1.293780in}{1.112399in}}%
\pgfpathlineto{\pgfqpoint{1.294165in}{1.115344in}}%
\pgfpathlineto{\pgfqpoint{1.294934in}{1.116496in}}%
\pgfpathlineto{\pgfqpoint{1.294742in}{1.114071in}}%
\pgfpathlineto{\pgfqpoint{1.295319in}{1.116267in}}%
\pgfpathlineto{\pgfqpoint{1.295800in}{1.115831in}}%
\pgfpathlineto{\pgfqpoint{1.295704in}{1.116761in}}%
\pgfpathlineto{\pgfqpoint{1.295992in}{1.115905in}}%
\pgfpathlineto{\pgfqpoint{1.297146in}{1.121666in}}%
\pgfpathlineto{\pgfqpoint{1.297723in}{1.121165in}}%
\pgfpathlineto{\pgfqpoint{1.298589in}{1.119581in}}%
\pgfpathlineto{\pgfqpoint{1.298685in}{1.119842in}}%
\pgfpathlineto{\pgfqpoint{1.299454in}{1.119397in}}%
\pgfpathlineto{\pgfqpoint{1.299839in}{1.121159in}}%
\pgfpathlineto{\pgfqpoint{1.301089in}{1.118012in}}%
\pgfpathlineto{\pgfqpoint{1.301666in}{1.117411in}}%
\pgfpathlineto{\pgfqpoint{1.301762in}{1.116500in}}%
\pgfpathlineto{\pgfqpoint{1.301954in}{1.118959in}}%
\pgfpathlineto{\pgfqpoint{1.302628in}{1.117983in}}%
\pgfpathlineto{\pgfqpoint{1.303108in}{1.118846in}}%
\pgfpathlineto{\pgfqpoint{1.304455in}{1.124309in}}%
\pgfpathlineto{\pgfqpoint{1.306090in}{1.118632in}}%
\pgfpathlineto{\pgfqpoint{1.307147in}{1.121067in}}%
\pgfpathlineto{\pgfqpoint{1.307340in}{1.122590in}}%
\pgfpathlineto{\pgfqpoint{1.307821in}{1.120245in}}%
\pgfpathlineto{\pgfqpoint{1.307917in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{1.308975in}{1.119099in}}%
\pgfpathlineto{\pgfqpoint{1.310321in}{1.116387in}}%
\pgfpathlineto{\pgfqpoint{1.310513in}{1.118846in}}%
\pgfpathlineto{\pgfqpoint{1.311379in}{1.116900in}}%
\pgfpathlineto{\pgfqpoint{1.312725in}{1.111236in}}%
\pgfpathlineto{\pgfqpoint{1.313975in}{1.117725in}}%
\pgfpathlineto{\pgfqpoint{1.314264in}{1.116492in}}%
\pgfpathlineto{\pgfqpoint{1.314552in}{1.119179in}}%
\pgfpathlineto{\pgfqpoint{1.315129in}{1.117244in}}%
\pgfpathlineto{\pgfqpoint{1.315321in}{1.117493in}}%
\pgfpathlineto{\pgfqpoint{1.315418in}{1.116059in}}%
\pgfpathlineto{\pgfqpoint{1.315898in}{1.114494in}}%
\pgfpathlineto{\pgfqpoint{1.316283in}{1.117038in}}%
\pgfpathlineto{\pgfqpoint{1.316379in}{1.117379in}}%
\pgfpathlineto{\pgfqpoint{1.316668in}{1.115180in}}%
\pgfpathlineto{\pgfqpoint{1.316860in}{1.114917in}}%
\pgfpathlineto{\pgfqpoint{1.316956in}{1.115291in}}%
\pgfpathlineto{\pgfqpoint{1.317629in}{1.118069in}}%
\pgfpathlineto{\pgfqpoint{1.318110in}{1.116379in}}%
\pgfpathlineto{\pgfqpoint{1.318879in}{1.113339in}}%
\pgfpathlineto{\pgfqpoint{1.319360in}{1.115645in}}%
\pgfpathlineto{\pgfqpoint{1.320130in}{1.115915in}}%
\pgfpathlineto{\pgfqpoint{1.321572in}{1.118579in}}%
\pgfpathlineto{\pgfqpoint{1.321668in}{1.118344in}}%
\pgfpathlineto{\pgfqpoint{1.321861in}{1.118088in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{1.119265in}}%
\pgfpathlineto{\pgfqpoint{1.322053in}{1.118709in}}%
\pgfpathlineto{\pgfqpoint{1.323976in}{1.124193in}}%
\pgfpathlineto{\pgfqpoint{1.324649in}{1.120677in}}%
\pgfpathlineto{\pgfqpoint{1.325323in}{1.121582in}}%
\pgfpathlineto{\pgfqpoint{1.325996in}{1.122038in}}%
\pgfpathlineto{\pgfqpoint{1.325707in}{1.121011in}}%
\pgfpathlineto{\pgfqpoint{1.326092in}{1.120832in}}%
\pgfpathlineto{\pgfqpoint{1.327150in}{1.121588in}}%
\pgfpathlineto{\pgfqpoint{1.328111in}{1.125731in}}%
\pgfpathlineto{\pgfqpoint{1.328592in}{1.125082in}}%
\pgfpathlineto{\pgfqpoint{1.328881in}{1.123326in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{1.125523in}}%
\pgfpathlineto{\pgfqpoint{1.329169in}{1.132893in}}%
\pgfpathlineto{\pgfqpoint{1.330035in}{1.128617in}}%
\pgfpathlineto{\pgfqpoint{1.330419in}{1.128593in}}%
\pgfpathlineto{\pgfqpoint{1.331381in}{1.135741in}}%
\pgfpathlineto{\pgfqpoint{1.331862in}{1.133152in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.129719in}}%
\pgfpathlineto{\pgfqpoint{1.333593in}{1.130109in}}%
\pgfpathlineto{\pgfqpoint{1.333689in}{1.131885in}}%
\pgfpathlineto{\pgfqpoint{1.334074in}{1.129835in}}%
\pgfpathlineto{\pgfqpoint{1.334458in}{1.131112in}}%
\pgfpathlineto{\pgfqpoint{1.335131in}{1.134167in}}%
\pgfpathlineto{\pgfqpoint{1.335708in}{1.131535in}}%
\pgfpathlineto{\pgfqpoint{1.335901in}{1.131759in}}%
\pgfpathlineto{\pgfqpoint{1.335997in}{1.133914in}}%
\pgfpathlineto{\pgfqpoint{1.336958in}{1.130621in}}%
\pgfpathlineto{\pgfqpoint{1.337151in}{1.131303in}}%
\pgfpathlineto{\pgfqpoint{1.337343in}{1.130049in}}%
\pgfpathlineto{\pgfqpoint{1.337728in}{1.129960in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.128209in}}%
\pgfpathlineto{\pgfqpoint{1.338882in}{1.129518in}}%
\pgfpathlineto{\pgfqpoint{1.339459in}{1.127720in}}%
\pgfpathlineto{\pgfqpoint{1.339747in}{1.128212in}}%
\pgfpathlineto{\pgfqpoint{1.340036in}{1.130557in}}%
\pgfpathlineto{\pgfqpoint{1.340324in}{1.127754in}}%
\pgfpathlineto{\pgfqpoint{1.341094in}{1.126319in}}%
\pgfpathlineto{\pgfqpoint{1.341190in}{1.127751in}}%
\pgfpathlineto{\pgfqpoint{1.341478in}{1.127448in}}%
\pgfpathlineto{\pgfqpoint{1.341863in}{1.127887in}}%
\pgfpathlineto{\pgfqpoint{1.342440in}{1.129599in}}%
\pgfpathlineto{\pgfqpoint{1.342921in}{1.127712in}}%
\pgfpathlineto{\pgfqpoint{1.343017in}{1.128068in}}%
\pgfpathlineto{\pgfqpoint{1.343402in}{1.125418in}}%
\pgfpathlineto{\pgfqpoint{1.343786in}{1.127831in}}%
\pgfpathlineto{\pgfqpoint{1.345229in}{1.123268in}}%
\pgfpathlineto{\pgfqpoint{1.345902in}{1.123792in}}%
\pgfpathlineto{\pgfqpoint{1.346190in}{1.122161in}}%
\pgfpathlineto{\pgfqpoint{1.348594in}{1.128077in}}%
\pgfpathlineto{\pgfqpoint{1.348979in}{1.128899in}}%
\pgfpathlineto{\pgfqpoint{1.349268in}{1.131272in}}%
\pgfpathlineto{\pgfqpoint{1.349845in}{1.127808in}}%
\pgfpathlineto{\pgfqpoint{1.350902in}{1.124223in}}%
\pgfpathlineto{\pgfqpoint{1.351191in}{1.124855in}}%
\pgfpathlineto{\pgfqpoint{1.352249in}{1.129029in}}%
\pgfpathlineto{\pgfqpoint{1.352345in}{1.127969in}}%
\pgfpathlineto{\pgfqpoint{1.352730in}{1.129142in}}%
\pgfpathlineto{\pgfqpoint{1.353403in}{1.128304in}}%
\pgfpathlineto{\pgfqpoint{1.353691in}{1.127807in}}%
\pgfpathlineto{\pgfqpoint{1.353883in}{1.128753in}}%
\pgfpathlineto{\pgfqpoint{1.354076in}{1.129423in}}%
\pgfpathlineto{\pgfqpoint{1.354460in}{1.128179in}}%
\pgfpathlineto{\pgfqpoint{1.356480in}{1.123863in}}%
\pgfpathlineto{\pgfqpoint{1.357345in}{1.120798in}}%
\pgfpathlineto{\pgfqpoint{1.358115in}{1.121056in}}%
\pgfpathlineto{\pgfqpoint{1.359173in}{1.126018in}}%
\pgfpathlineto{\pgfqpoint{1.359269in}{1.125791in}}%
\pgfpathlineto{\pgfqpoint{1.360230in}{1.127220in}}%
\pgfpathlineto{\pgfqpoint{1.360423in}{1.126033in}}%
\pgfpathlineto{\pgfqpoint{1.362731in}{1.114666in}}%
\pgfpathlineto{\pgfqpoint{1.363692in}{1.116609in}}%
\pgfpathlineto{\pgfqpoint{1.363981in}{1.115614in}}%
\pgfpathlineto{\pgfqpoint{1.365423in}{1.109433in}}%
\pgfpathlineto{\pgfqpoint{1.366289in}{1.105254in}}%
\pgfpathlineto{\pgfqpoint{1.366770in}{1.108541in}}%
\pgfpathlineto{\pgfqpoint{1.367635in}{1.116759in}}%
\pgfpathlineto{\pgfqpoint{1.368693in}{1.112881in}}%
\pgfpathlineto{\pgfqpoint{1.369943in}{1.110561in}}%
\pgfpathlineto{\pgfqpoint{1.371482in}{1.106743in}}%
\pgfpathlineto{\pgfqpoint{1.371674in}{1.109567in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{1.110770in}}%
\pgfpathlineto{\pgfqpoint{1.372059in}{1.108362in}}%
\pgfpathlineto{\pgfqpoint{1.372539in}{1.109851in}}%
\pgfpathlineto{\pgfqpoint{1.372828in}{1.107924in}}%
\pgfpathlineto{\pgfqpoint{1.373405in}{1.110827in}}%
\pgfpathlineto{\pgfqpoint{1.373501in}{1.112291in}}%
\pgfpathlineto{\pgfqpoint{1.374174in}{1.108096in}}%
\pgfpathlineto{\pgfqpoint{1.375424in}{1.103992in}}%
\pgfpathlineto{\pgfqpoint{1.375809in}{1.104398in}}%
\pgfpathlineto{\pgfqpoint{1.376867in}{1.107616in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{1.107224in}}%
\pgfpathlineto{\pgfqpoint{1.378790in}{1.106090in}}%
\pgfpathlineto{\pgfqpoint{1.378886in}{1.108033in}}%
\pgfpathlineto{\pgfqpoint{1.379560in}{1.104076in}}%
\pgfpathlineto{\pgfqpoint{1.379656in}{1.104118in}}%
\pgfpathlineto{\pgfqpoint{1.383021in}{1.097659in}}%
\pgfpathlineto{\pgfqpoint{1.380233in}{1.105267in}}%
\pgfpathlineto{\pgfqpoint{1.383887in}{1.098853in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.098534in}}%
\pgfpathlineto{\pgfqpoint{1.384849in}{1.097490in}}%
\pgfpathlineto{\pgfqpoint{1.385041in}{1.098776in}}%
\pgfpathlineto{\pgfqpoint{1.386772in}{1.106166in}}%
\pgfpathlineto{\pgfqpoint{1.388887in}{1.107679in}}%
\pgfpathlineto{\pgfqpoint{1.388984in}{1.106658in}}%
\pgfpathlineto{\pgfqpoint{1.389368in}{1.105449in}}%
\pgfpathlineto{\pgfqpoint{1.389753in}{1.107728in}}%
\pgfpathlineto{\pgfqpoint{1.391003in}{1.119447in}}%
\pgfpathlineto{\pgfqpoint{1.391099in}{1.118458in}}%
\pgfpathlineto{\pgfqpoint{1.392061in}{1.118778in}}%
\pgfpathlineto{\pgfqpoint{1.393023in}{1.120473in}}%
\pgfpathlineto{\pgfqpoint{1.392638in}{1.118573in}}%
\pgfpathlineto{\pgfqpoint{1.393215in}{1.119433in}}%
\pgfpathlineto{\pgfqpoint{1.393503in}{1.117527in}}%
\pgfpathlineto{\pgfqpoint{1.393888in}{1.120896in}}%
\pgfpathlineto{\pgfqpoint{1.394657in}{1.123350in}}%
\pgfpathlineto{\pgfqpoint{1.395042in}{1.122034in}}%
\pgfpathlineto{\pgfqpoint{1.395331in}{1.120940in}}%
\pgfpathlineto{\pgfqpoint{1.395619in}{1.122804in}}%
\pgfpathlineto{\pgfqpoint{1.395715in}{1.122571in}}%
\pgfpathlineto{\pgfqpoint{1.396773in}{1.129079in}}%
\pgfpathlineto{\pgfqpoint{1.396004in}{1.122435in}}%
\pgfpathlineto{\pgfqpoint{1.397062in}{1.127690in}}%
\pgfpathlineto{\pgfqpoint{1.397158in}{1.127069in}}%
\pgfpathlineto{\pgfqpoint{1.397831in}{1.128755in}}%
\pgfpathlineto{\pgfqpoint{1.398215in}{1.129402in}}%
\pgfpathlineto{\pgfqpoint{1.399273in}{1.136272in}}%
\pgfpathlineto{\pgfqpoint{1.399369in}{1.134903in}}%
\pgfpathlineto{\pgfqpoint{1.399850in}{1.134927in}}%
\pgfpathlineto{\pgfqpoint{1.400235in}{1.135850in}}%
\pgfpathlineto{\pgfqpoint{1.401004in}{1.133095in}}%
\pgfpathlineto{\pgfqpoint{1.401485in}{1.138759in}}%
\pgfpathlineto{\pgfqpoint{1.402254in}{1.135504in}}%
\pgfpathlineto{\pgfqpoint{1.402351in}{1.135503in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.130957in}}%
\pgfpathlineto{\pgfqpoint{1.404659in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{1.405139in}{1.132636in}}%
\pgfpathlineto{\pgfqpoint{1.405524in}{1.130531in}}%
\pgfpathlineto{\pgfqpoint{1.406005in}{1.132780in}}%
\pgfpathlineto{\pgfqpoint{1.407543in}{1.143958in}}%
\pgfpathlineto{\pgfqpoint{1.407832in}{1.143169in}}%
\pgfpathlineto{\pgfqpoint{1.410621in}{1.139363in}}%
\pgfpathlineto{\pgfqpoint{1.411871in}{1.144381in}}%
\pgfpathlineto{\pgfqpoint{1.412159in}{1.143312in}}%
\pgfpathlineto{\pgfqpoint{1.413602in}{1.138296in}}%
\pgfpathlineto{\pgfqpoint{1.413987in}{1.136631in}}%
\pgfpathlineto{\pgfqpoint{1.414179in}{1.137610in}}%
\pgfpathlineto{\pgfqpoint{1.414371in}{1.139736in}}%
\pgfpathlineto{\pgfqpoint{1.414852in}{1.134835in}}%
\pgfpathlineto{\pgfqpoint{1.415140in}{1.136657in}}%
\pgfpathlineto{\pgfqpoint{1.416294in}{1.136182in}}%
\pgfpathlineto{\pgfqpoint{1.416391in}{1.137474in}}%
\pgfpathlineto{\pgfqpoint{1.417160in}{1.133937in}}%
\pgfpathlineto{\pgfqpoint{1.417352in}{1.132542in}}%
\pgfpathlineto{\pgfqpoint{1.417448in}{1.133101in}}%
\pgfpathlineto{\pgfqpoint{1.418699in}{1.138504in}}%
\pgfpathlineto{\pgfqpoint{1.419564in}{1.135923in}}%
\pgfpathlineto{\pgfqpoint{1.419949in}{1.137673in}}%
\pgfpathlineto{\pgfqpoint{1.420430in}{1.138553in}}%
\pgfpathlineto{\pgfqpoint{1.420718in}{1.136935in}}%
\pgfpathlineto{\pgfqpoint{1.421487in}{1.136203in}}%
\pgfpathlineto{\pgfqpoint{1.421680in}{1.137826in}}%
\pgfpathlineto{\pgfqpoint{1.421872in}{1.137074in}}%
\pgfpathlineto{\pgfqpoint{1.422353in}{1.138495in}}%
\pgfpathlineto{\pgfqpoint{1.422545in}{1.137706in}}%
\pgfpathlineto{\pgfqpoint{1.423603in}{1.141640in}}%
\pgfpathlineto{\pgfqpoint{1.423891in}{1.139377in}}%
\pgfpathlineto{\pgfqpoint{1.424949in}{1.137312in}}%
\pgfpathlineto{\pgfqpoint{1.425045in}{1.138575in}}%
\pgfpathlineto{\pgfqpoint{1.425334in}{1.146802in}}%
\pgfpathlineto{\pgfqpoint{1.426103in}{1.145082in}}%
\pgfpathlineto{\pgfqpoint{1.427257in}{1.141021in}}%
\pgfpathlineto{\pgfqpoint{1.427450in}{1.142477in}}%
\pgfpathlineto{\pgfqpoint{1.428219in}{1.144987in}}%
\pgfpathlineto{\pgfqpoint{1.427834in}{1.142448in}}%
\pgfpathlineto{\pgfqpoint{1.428507in}{1.143686in}}%
\pgfpathlineto{\pgfqpoint{1.429854in}{1.139554in}}%
\pgfpathlineto{\pgfqpoint{1.430238in}{1.138537in}}%
\pgfpathlineto{\pgfqpoint{1.431585in}{1.143516in}}%
\pgfpathlineto{\pgfqpoint{1.433412in}{1.138386in}}%
\pgfpathlineto{\pgfqpoint{1.433604in}{1.139532in}}%
\pgfpathlineto{\pgfqpoint{1.433700in}{1.142217in}}%
\pgfpathlineto{\pgfqpoint{1.434758in}{1.140937in}}%
\pgfpathlineto{\pgfqpoint{1.434950in}{1.147038in}}%
\pgfpathlineto{\pgfqpoint{1.436104in}{1.144211in}}%
\pgfpathlineto{\pgfqpoint{1.436681in}{1.142434in}}%
\pgfpathlineto{\pgfqpoint{1.437258in}{1.143324in}}%
\pgfpathlineto{\pgfqpoint{1.437451in}{1.143375in}}%
\pgfpathlineto{\pgfqpoint{1.437547in}{1.142721in}}%
\pgfpathlineto{\pgfqpoint{1.438797in}{1.147199in}}%
\pgfpathlineto{\pgfqpoint{1.438893in}{1.145980in}}%
\pgfpathlineto{\pgfqpoint{1.439855in}{1.146570in}}%
\pgfpathlineto{\pgfqpoint{1.440528in}{1.147590in}}%
\pgfpathlineto{\pgfqpoint{1.440240in}{1.145353in}}%
\pgfpathlineto{\pgfqpoint{1.440624in}{1.146596in}}%
\pgfpathlineto{\pgfqpoint{1.441778in}{1.141662in}}%
\pgfpathlineto{\pgfqpoint{1.442163in}{1.143275in}}%
\pgfpathlineto{\pgfqpoint{1.443413in}{1.149431in}}%
\pgfpathlineto{\pgfqpoint{1.444182in}{1.148228in}}%
\pgfpathlineto{\pgfqpoint{1.445432in}{1.145922in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{1.151320in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.148271in}}%
\pgfpathlineto{\pgfqpoint{1.446779in}{1.147388in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{1.150048in}}%
\pgfpathlineto{\pgfqpoint{1.447837in}{1.149201in}}%
\pgfpathlineto{\pgfqpoint{1.448510in}{1.153555in}}%
\pgfpathlineto{\pgfqpoint{1.448991in}{1.150906in}}%
\pgfpathlineto{\pgfqpoint{1.449087in}{1.150623in}}%
\pgfpathlineto{\pgfqpoint{1.449375in}{1.153005in}}%
\pgfpathlineto{\pgfqpoint{1.449760in}{1.151976in}}%
\pgfpathlineto{\pgfqpoint{1.450144in}{1.156176in}}%
\pgfpathlineto{\pgfqpoint{1.450914in}{1.152840in}}%
\pgfpathlineto{\pgfqpoint{1.451010in}{1.153207in}}%
\pgfpathlineto{\pgfqpoint{1.451491in}{1.151328in}}%
\pgfpathlineto{\pgfqpoint{1.451972in}{1.149961in}}%
\pgfpathlineto{\pgfqpoint{1.452260in}{1.152698in}}%
\pgfpathlineto{\pgfqpoint{1.452741in}{1.151433in}}%
\pgfpathlineto{\pgfqpoint{1.454087in}{1.146806in}}%
\pgfpathlineto{\pgfqpoint{1.454280in}{1.148567in}}%
\pgfpathlineto{\pgfqpoint{1.455049in}{1.145921in}}%
\pgfpathlineto{\pgfqpoint{1.455241in}{1.145914in}}%
\pgfpathlineto{\pgfqpoint{1.456107in}{1.151718in}}%
\pgfpathlineto{\pgfqpoint{1.456299in}{1.150556in}}%
\pgfpathlineto{\pgfqpoint{1.456684in}{1.149498in}}%
\pgfpathlineto{\pgfqpoint{1.456780in}{1.150268in}}%
\pgfpathlineto{\pgfqpoint{1.457357in}{1.157229in}}%
\pgfpathlineto{\pgfqpoint{1.458030in}{1.154983in}}%
\pgfpathlineto{\pgfqpoint{1.458222in}{1.154976in}}%
\pgfpathlineto{\pgfqpoint{1.459569in}{1.148629in}}%
\pgfpathlineto{\pgfqpoint{1.460242in}{1.150287in}}%
\pgfpathlineto{\pgfqpoint{1.461011in}{1.154106in}}%
\pgfpathlineto{\pgfqpoint{1.460626in}{1.150124in}}%
\pgfpathlineto{\pgfqpoint{1.461203in}{1.153101in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.163206in}}%
\pgfpathlineto{\pgfqpoint{1.462357in}{1.161478in}}%
\pgfpathlineto{\pgfqpoint{1.463704in}{1.156278in}}%
\pgfpathlineto{\pgfqpoint{1.463992in}{1.157812in}}%
\pgfpathlineto{\pgfqpoint{1.464569in}{1.161496in}}%
\pgfpathlineto{\pgfqpoint{1.465050in}{1.158950in}}%
\pgfpathlineto{\pgfqpoint{1.465531in}{1.160873in}}%
\pgfpathlineto{\pgfqpoint{1.465916in}{1.158634in}}%
\pgfpathlineto{\pgfqpoint{1.467646in}{1.152752in}}%
\pgfpathlineto{\pgfqpoint{1.467743in}{1.153415in}}%
\pgfpathlineto{\pgfqpoint{1.468127in}{1.153280in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.469089in}{1.150575in}}%
\pgfpathlineto{\pgfqpoint{1.469281in}{1.149044in}}%
\pgfpathlineto{\pgfqpoint{1.470051in}{1.151241in}}%
\pgfpathlineto{\pgfqpoint{1.470243in}{1.150297in}}%
\pgfpathlineto{\pgfqpoint{1.470531in}{1.149699in}}%
\pgfpathlineto{\pgfqpoint{1.470628in}{1.151059in}}%
\pgfpathlineto{\pgfqpoint{1.471301in}{1.153552in}}%
\pgfpathlineto{\pgfqpoint{1.472166in}{1.152815in}}%
\pgfpathlineto{\pgfqpoint{1.473897in}{1.148482in}}%
\pgfpathlineto{\pgfqpoint{1.474090in}{1.149575in}}%
\pgfpathlineto{\pgfqpoint{1.474570in}{1.147392in}}%
\pgfpathlineto{\pgfqpoint{1.474859in}{1.147822in}}%
\pgfpathlineto{\pgfqpoint{1.475340in}{1.146660in}}%
\pgfpathlineto{\pgfqpoint{1.475436in}{1.149218in}}%
\pgfpathlineto{\pgfqpoint{1.475532in}{1.150240in}}%
\pgfpathlineto{\pgfqpoint{1.476205in}{1.146868in}}%
\pgfpathlineto{\pgfqpoint{1.476397in}{1.148449in}}%
\pgfpathlineto{\pgfqpoint{1.476686in}{1.148360in}}%
\pgfpathlineto{\pgfqpoint{1.477648in}{1.146899in}}%
\pgfpathlineto{\pgfqpoint{1.477263in}{1.148658in}}%
\pgfpathlineto{\pgfqpoint{1.477744in}{1.147864in}}%
\pgfpathlineto{\pgfqpoint{1.478032in}{1.151651in}}%
\pgfpathlineto{\pgfqpoint{1.478802in}{1.147724in}}%
\pgfpathlineto{\pgfqpoint{1.478994in}{1.147548in}}%
\pgfpathlineto{\pgfqpoint{1.479763in}{1.154641in}}%
\pgfpathlineto{\pgfqpoint{1.480052in}{1.154044in}}%
\pgfpathlineto{\pgfqpoint{1.480244in}{1.154200in}}%
\pgfpathlineto{\pgfqpoint{1.480629in}{1.151032in}}%
\pgfpathlineto{\pgfqpoint{1.481398in}{1.151967in}}%
\pgfpathlineto{\pgfqpoint{1.482264in}{1.156806in}}%
\pgfpathlineto{\pgfqpoint{1.482648in}{1.154537in}}%
\pgfpathlineto{\pgfqpoint{1.482937in}{1.153507in}}%
\pgfpathlineto{\pgfqpoint{1.483225in}{1.156041in}}%
\pgfpathlineto{\pgfqpoint{1.483418in}{1.155642in}}%
\pgfpathlineto{\pgfqpoint{1.483610in}{1.156164in}}%
\pgfpathlineto{\pgfqpoint{1.484187in}{1.154085in}}%
\pgfpathlineto{\pgfqpoint{1.485341in}{1.149232in}}%
\pgfpathlineto{\pgfqpoint{1.484379in}{1.155059in}}%
\pgfpathlineto{\pgfqpoint{1.485725in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{1.486399in}{1.153385in}}%
\pgfpathlineto{\pgfqpoint{1.486879in}{1.151565in}}%
\pgfpathlineto{\pgfqpoint{1.488707in}{1.146193in}}%
\pgfpathlineto{\pgfqpoint{1.489187in}{1.147972in}}%
\pgfpathlineto{\pgfqpoint{1.489764in}{1.147020in}}%
\pgfpathlineto{\pgfqpoint{1.489957in}{1.145067in}}%
\pgfpathlineto{\pgfqpoint{1.490341in}{1.148274in}}%
\pgfpathlineto{\pgfqpoint{1.490726in}{1.147494in}}%
\pgfpathlineto{\pgfqpoint{1.491015in}{1.147076in}}%
\pgfpathlineto{\pgfqpoint{1.491592in}{1.147231in}}%
\pgfpathlineto{\pgfqpoint{1.492361in}{1.144948in}}%
\pgfpathlineto{\pgfqpoint{1.492457in}{1.145468in}}%
\pgfpathlineto{\pgfqpoint{1.494573in}{1.153620in}}%
\pgfpathlineto{\pgfqpoint{1.494957in}{1.152916in}}%
\pgfpathlineto{\pgfqpoint{1.495342in}{1.154481in}}%
\pgfpathlineto{\pgfqpoint{1.496111in}{1.158202in}}%
\pgfpathlineto{\pgfqpoint{1.496784in}{1.156459in}}%
\pgfpathlineto{\pgfqpoint{1.496881in}{1.155398in}}%
\pgfpathlineto{\pgfqpoint{1.497073in}{1.158526in}}%
\pgfpathlineto{\pgfqpoint{1.497554in}{1.157003in}}%
\pgfpathlineto{\pgfqpoint{1.498323in}{1.159688in}}%
\pgfpathlineto{\pgfqpoint{1.498996in}{1.159421in}}%
\pgfpathlineto{\pgfqpoint{1.500535in}{1.154975in}}%
\pgfpathlineto{\pgfqpoint{1.500631in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{1.501497in}{1.154873in}}%
\pgfpathlineto{\pgfqpoint{1.501593in}{1.154911in}}%
\pgfpathlineto{\pgfqpoint{1.502266in}{1.153102in}}%
\pgfpathlineto{\pgfqpoint{1.502458in}{1.157240in}}%
\pgfpathlineto{\pgfqpoint{1.502747in}{1.158952in}}%
\pgfpathlineto{\pgfqpoint{1.503420in}{1.156338in}}%
\pgfpathlineto{\pgfqpoint{1.503516in}{1.157643in}}%
\pgfpathlineto{\pgfqpoint{1.504381in}{1.159191in}}%
\pgfpathlineto{\pgfqpoint{1.504670in}{1.155192in}}%
\pgfpathlineto{\pgfqpoint{1.504958in}{1.155911in}}%
\pgfpathlineto{\pgfqpoint{1.505151in}{1.154165in}}%
\pgfpathlineto{\pgfqpoint{1.509478in}{1.144325in}}%
\pgfpathlineto{\pgfqpoint{1.509574in}{1.145190in}}%
\pgfpathlineto{\pgfqpoint{1.509959in}{1.145659in}}%
\pgfpathlineto{\pgfqpoint{1.510248in}{1.148572in}}%
\pgfpathlineto{\pgfqpoint{1.510921in}{1.145328in}}%
\pgfpathlineto{\pgfqpoint{1.511113in}{1.147187in}}%
\pgfpathlineto{\pgfqpoint{1.511594in}{1.143965in}}%
\pgfpathlineto{\pgfqpoint{1.511978in}{1.149307in}}%
\pgfpathlineto{\pgfqpoint{1.512075in}{1.147987in}}%
\pgfpathlineto{\pgfqpoint{1.512940in}{1.146282in}}%
\pgfpathlineto{\pgfqpoint{1.513036in}{1.147364in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{1.513998in}{1.146529in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{1.144506in}}%
\pgfpathlineto{\pgfqpoint{1.514671in}{1.147102in}}%
\pgfpathlineto{\pgfqpoint{1.514960in}{1.146033in}}%
\pgfpathlineto{\pgfqpoint{1.516498in}{1.149772in}}%
\pgfpathlineto{\pgfqpoint{1.515537in}{1.145053in}}%
\pgfpathlineto{\pgfqpoint{1.516594in}{1.148562in}}%
\pgfpathlineto{\pgfqpoint{1.517364in}{1.145789in}}%
\pgfpathlineto{\pgfqpoint{1.518037in}{1.147309in}}%
\pgfpathlineto{\pgfqpoint{1.519287in}{1.151625in}}%
\pgfpathlineto{\pgfqpoint{1.518325in}{1.146776in}}%
\pgfpathlineto{\pgfqpoint{1.519768in}{1.149675in}}%
\pgfpathlineto{\pgfqpoint{1.520729in}{1.146344in}}%
\pgfpathlineto{\pgfqpoint{1.521018in}{1.148380in}}%
\pgfpathlineto{\pgfqpoint{1.522460in}{1.143098in}}%
\pgfpathlineto{\pgfqpoint{1.522653in}{1.144833in}}%
\pgfpathlineto{\pgfqpoint{1.523326in}{1.144737in}}%
\pgfpathlineto{\pgfqpoint{1.524480in}{1.148664in}}%
\pgfpathlineto{\pgfqpoint{1.525153in}{1.149578in}}%
\pgfpathlineto{\pgfqpoint{1.525249in}{1.148870in}}%
\pgfpathlineto{\pgfqpoint{1.526115in}{1.156154in}}%
\pgfpathlineto{\pgfqpoint{1.526403in}{1.155197in}}%
\pgfpathlineto{\pgfqpoint{1.526499in}{1.155438in}}%
\pgfpathlineto{\pgfqpoint{1.526596in}{1.153928in}}%
\pgfpathlineto{\pgfqpoint{1.526884in}{1.154486in}}%
\pgfpathlineto{\pgfqpoint{1.527365in}{1.152351in}}%
\pgfpathlineto{\pgfqpoint{1.528134in}{1.152568in}}%
\pgfpathlineto{\pgfqpoint{1.529288in}{1.161666in}}%
\pgfpathlineto{\pgfqpoint{1.528904in}{1.149320in}}%
\pgfpathlineto{\pgfqpoint{1.529577in}{1.160187in}}%
\pgfpathlineto{\pgfqpoint{1.532750in}{1.147155in}}%
\pgfpathlineto{\pgfqpoint{1.533039in}{1.147898in}}%
\pgfpathlineto{\pgfqpoint{1.533231in}{1.149062in}}%
\pgfpathlineto{\pgfqpoint{1.533519in}{1.146950in}}%
\pgfpathlineto{\pgfqpoint{1.533808in}{1.147005in}}%
\pgfpathlineto{\pgfqpoint{1.534962in}{1.139594in}}%
\pgfpathlineto{\pgfqpoint{1.535347in}{1.141045in}}%
\pgfpathlineto{\pgfqpoint{1.535443in}{1.142403in}}%
\pgfpathlineto{\pgfqpoint{1.536308in}{1.139878in}}%
\pgfpathlineto{\pgfqpoint{1.536885in}{1.144031in}}%
\pgfpathlineto{\pgfqpoint{1.537655in}{1.141108in}}%
\pgfpathlineto{\pgfqpoint{1.538039in}{1.140026in}}%
\pgfpathlineto{\pgfqpoint{1.538231in}{1.141970in}}%
\pgfpathlineto{\pgfqpoint{1.538616in}{1.145732in}}%
\pgfpathlineto{\pgfqpoint{1.539385in}{1.144971in}}%
\pgfpathlineto{\pgfqpoint{1.539866in}{1.142498in}}%
\pgfpathlineto{\pgfqpoint{1.540828in}{1.157856in}}%
\pgfpathlineto{\pgfqpoint{1.541213in}{1.155209in}}%
\pgfpathlineto{\pgfqpoint{1.541790in}{1.154379in}}%
\pgfpathlineto{\pgfqpoint{1.543136in}{1.149893in}}%
\pgfpathlineto{\pgfqpoint{1.543328in}{1.151426in}}%
\pgfpathlineto{\pgfqpoint{1.544290in}{1.149316in}}%
\pgfpathlineto{\pgfqpoint{1.544386in}{1.151019in}}%
\pgfpathlineto{\pgfqpoint{1.544963in}{1.156065in}}%
\pgfpathlineto{\pgfqpoint{1.545732in}{1.154361in}}%
\pgfpathlineto{\pgfqpoint{1.545925in}{1.154334in}}%
\pgfpathlineto{\pgfqpoint{1.546982in}{1.150627in}}%
\pgfpathlineto{\pgfqpoint{1.547271in}{1.151210in}}%
\pgfpathlineto{\pgfqpoint{1.549483in}{1.143032in}}%
\pgfpathlineto{\pgfqpoint{1.550060in}{1.144593in}}%
\pgfpathlineto{\pgfqpoint{1.550156in}{1.143091in}}%
\pgfpathlineto{\pgfqpoint{1.550444in}{1.141064in}}%
\pgfpathlineto{\pgfqpoint{1.550829in}{1.145599in}}%
\pgfpathlineto{\pgfqpoint{1.551887in}{1.148718in}}%
\pgfpathlineto{\pgfqpoint{1.553426in}{1.154059in}}%
\pgfpathlineto{\pgfqpoint{1.553522in}{1.153033in}}%
\pgfpathlineto{\pgfqpoint{1.554099in}{1.154699in}}%
\pgfpathlineto{\pgfqpoint{1.556214in}{1.147913in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.146228in}}%
\pgfpathlineto{\pgfqpoint{1.558138in}{1.144806in}}%
\pgfpathlineto{\pgfqpoint{1.558426in}{1.149260in}}%
\pgfpathlineto{\pgfqpoint{1.558715in}{1.148627in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{1.147992in}}%
\pgfpathlineto{\pgfqpoint{1.559292in}{1.148659in}}%
\pgfpathlineto{\pgfqpoint{1.560253in}{1.152990in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.151337in}}%
\pgfpathlineto{\pgfqpoint{1.560926in}{1.154573in}}%
\pgfpathlineto{\pgfqpoint{1.561792in}{1.153548in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{1.150420in}}%
\pgfpathlineto{\pgfqpoint{1.562850in}{1.151299in}}%
\pgfpathlineto{\pgfqpoint{1.563908in}{1.150660in}}%
\pgfpathlineto{\pgfqpoint{1.565735in}{1.155665in}}%
\pgfpathlineto{\pgfqpoint{1.566408in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.567850in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{1.568427in}{1.149465in}}%
\pgfpathlineto{\pgfqpoint{1.568716in}{1.153433in}}%
\pgfpathlineto{\pgfqpoint{1.569677in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{1.569966in}{1.149823in}}%
\pgfpathlineto{\pgfqpoint{1.570543in}{1.150920in}}%
\pgfpathlineto{\pgfqpoint{1.571216in}{1.151375in}}%
\pgfpathlineto{\pgfqpoint{1.571889in}{1.157627in}}%
\pgfpathlineto{\pgfqpoint{1.572466in}{1.156060in}}%
\pgfpathlineto{\pgfqpoint{1.572562in}{1.157616in}}%
\pgfpathlineto{\pgfqpoint{1.573139in}{1.154229in}}%
\pgfpathlineto{\pgfqpoint{1.573332in}{1.154444in}}%
\pgfpathlineto{\pgfqpoint{1.573812in}{1.153861in}}%
\pgfpathlineto{\pgfqpoint{1.574389in}{1.152248in}}%
\pgfpathlineto{\pgfqpoint{1.574486in}{1.156938in}}%
\pgfpathlineto{\pgfqpoint{1.575255in}{1.156926in}}%
\pgfpathlineto{\pgfqpoint{1.575447in}{1.158636in}}%
\pgfpathlineto{\pgfqpoint{1.575928in}{1.154063in}}%
\pgfpathlineto{\pgfqpoint{1.576217in}{1.155771in}}%
\pgfpathlineto{\pgfqpoint{1.577082in}{1.153059in}}%
\pgfpathlineto{\pgfqpoint{1.577371in}{1.154665in}}%
\pgfpathlineto{\pgfqpoint{1.579102in}{1.149437in}}%
\pgfpathlineto{\pgfqpoint{1.580736in}{1.154847in}}%
\pgfpathlineto{\pgfqpoint{1.582275in}{1.150119in}}%
\pgfpathlineto{\pgfqpoint{1.583621in}{1.158464in}}%
\pgfpathlineto{\pgfqpoint{1.583717in}{1.156916in}}%
\pgfpathlineto{\pgfqpoint{1.584294in}{1.155399in}}%
\pgfpathlineto{\pgfqpoint{1.583910in}{1.157474in}}%
\pgfpathlineto{\pgfqpoint{1.584487in}{1.156731in}}%
\pgfpathlineto{\pgfqpoint{1.584968in}{1.160202in}}%
\pgfpathlineto{\pgfqpoint{1.585160in}{1.159296in}}%
\pgfpathlineto{\pgfqpoint{1.586218in}{1.159358in}}%
\pgfpathlineto{\pgfqpoint{1.586314in}{1.162398in}}%
\pgfpathlineto{\pgfqpoint{1.586891in}{1.156674in}}%
\pgfpathlineto{\pgfqpoint{1.587179in}{1.157920in}}%
\pgfpathlineto{\pgfqpoint{1.587276in}{1.157625in}}%
\pgfpathlineto{\pgfqpoint{1.587372in}{1.159014in}}%
\pgfpathlineto{\pgfqpoint{1.587853in}{1.157866in}}%
\pgfpathlineto{\pgfqpoint{1.588141in}{1.161177in}}%
\pgfpathlineto{\pgfqpoint{1.588814in}{1.156236in}}%
\pgfpathlineto{\pgfqpoint{1.589199in}{1.157382in}}%
\pgfpathlineto{\pgfqpoint{1.589872in}{1.156375in}}%
\pgfpathlineto{\pgfqpoint{1.589968in}{1.155815in}}%
\pgfpathlineto{\pgfqpoint{1.590161in}{1.157762in}}%
\pgfpathlineto{\pgfqpoint{1.590930in}{1.156394in}}%
\pgfpathlineto{\pgfqpoint{1.591122in}{1.156561in}}%
\pgfpathlineto{\pgfqpoint{1.591218in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{1.593334in}{1.150645in}}%
\pgfpathlineto{\pgfqpoint{1.591603in}{1.157092in}}%
\pgfpathlineto{\pgfqpoint{1.593911in}{1.151695in}}%
\pgfpathlineto{\pgfqpoint{1.594296in}{1.152134in}}%
\pgfpathlineto{\pgfqpoint{1.594199in}{1.150597in}}%
\pgfpathlineto{\pgfqpoint{1.594776in}{1.151341in}}%
\pgfpathlineto{\pgfqpoint{1.595065in}{1.152601in}}%
\pgfpathlineto{\pgfqpoint{1.596027in}{1.148372in}}%
\pgfpathlineto{\pgfqpoint{1.596123in}{1.149693in}}%
\pgfpathlineto{\pgfqpoint{1.596604in}{1.147135in}}%
\pgfpathlineto{\pgfqpoint{1.597084in}{1.148727in}}%
\pgfpathlineto{\pgfqpoint{1.597373in}{1.149887in}}%
\pgfpathlineto{\pgfqpoint{1.598046in}{1.148227in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{1.142752in}}%
\pgfpathlineto{\pgfqpoint{1.599489in}{1.144037in}}%
\pgfpathlineto{\pgfqpoint{1.601123in}{1.144533in}}%
\pgfpathlineto{\pgfqpoint{1.602566in}{1.148760in}}%
\pgfpathlineto{\pgfqpoint{1.602662in}{1.147260in}}%
\pgfpathlineto{\pgfqpoint{1.603047in}{1.150292in}}%
\pgfpathlineto{\pgfqpoint{1.603624in}{1.149013in}}%
\pgfpathlineto{\pgfqpoint{1.603912in}{1.148990in}}%
\pgfpathlineto{\pgfqpoint{1.604201in}{1.151823in}}%
\pgfpathlineto{\pgfqpoint{1.604970in}{1.148416in}}%
\pgfpathlineto{\pgfqpoint{1.605066in}{1.148737in}}%
\pgfpathlineto{\pgfqpoint{1.605451in}{1.147602in}}%
\pgfpathlineto{\pgfqpoint{1.605547in}{1.148268in}}%
\pgfpathlineto{\pgfqpoint{1.605932in}{1.145622in}}%
\pgfpathlineto{\pgfqpoint{1.606124in}{1.149285in}}%
\pgfpathlineto{\pgfqpoint{1.606316in}{1.148806in}}%
\pgfpathlineto{\pgfqpoint{1.606701in}{1.152826in}}%
\pgfpathlineto{\pgfqpoint{1.607663in}{1.152592in}}%
\pgfpathlineto{\pgfqpoint{1.609393in}{1.148531in}}%
\pgfpathlineto{\pgfqpoint{1.609586in}{1.153604in}}%
\pgfpathlineto{\pgfqpoint{1.610547in}{1.150706in}}%
\pgfpathlineto{\pgfqpoint{1.611509in}{1.149980in}}%
\pgfpathlineto{\pgfqpoint{1.610932in}{1.152375in}}%
\pgfpathlineto{\pgfqpoint{1.611605in}{1.150930in}}%
\pgfpathlineto{\pgfqpoint{1.611894in}{1.153450in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{1.150733in}}%
\pgfpathlineto{\pgfqpoint{1.612952in}{1.149920in}}%
\pgfpathlineto{\pgfqpoint{1.613240in}{1.151370in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{1.159429in}}%
\pgfpathlineto{\pgfqpoint{1.616125in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{1.616606in}{1.155514in}}%
\pgfpathlineto{\pgfqpoint{1.616798in}{1.160710in}}%
\pgfpathlineto{\pgfqpoint{1.617087in}{1.158009in}}%
\pgfpathlineto{\pgfqpoint{1.619779in}{1.150320in}}%
\pgfpathlineto{\pgfqpoint{1.619875in}{1.151904in}}%
\pgfpathlineto{\pgfqpoint{1.620068in}{1.151889in}}%
\pgfpathlineto{\pgfqpoint{1.620356in}{1.147523in}}%
\pgfpathlineto{\pgfqpoint{1.621222in}{1.150220in}}%
\pgfpathlineto{\pgfqpoint{1.621510in}{1.154019in}}%
\pgfpathlineto{\pgfqpoint{1.622664in}{1.153404in}}%
\pgfpathlineto{\pgfqpoint{1.623722in}{1.151060in}}%
\pgfpathlineto{\pgfqpoint{1.624011in}{1.151190in}}%
\pgfpathlineto{\pgfqpoint{1.624491in}{1.154069in}}%
\pgfpathlineto{\pgfqpoint{1.624972in}{1.148777in}}%
\pgfpathlineto{\pgfqpoint{1.626415in}{1.143893in}}%
\pgfpathlineto{\pgfqpoint{1.625165in}{1.149190in}}%
\pgfpathlineto{\pgfqpoint{1.626511in}{1.146260in}}%
\pgfpathlineto{\pgfqpoint{1.627569in}{1.147204in}}%
\pgfpathlineto{\pgfqpoint{1.627665in}{1.146599in}}%
\pgfpathlineto{\pgfqpoint{1.627953in}{1.144803in}}%
\pgfpathlineto{\pgfqpoint{1.628819in}{1.145251in}}%
\pgfpathlineto{\pgfqpoint{1.629203in}{1.143519in}}%
\pgfpathlineto{\pgfqpoint{1.629396in}{1.144205in}}%
\pgfpathlineto{\pgfqpoint{1.630357in}{1.149131in}}%
\pgfpathlineto{\pgfqpoint{1.630838in}{1.146819in}}%
\pgfpathlineto{\pgfqpoint{1.631800in}{1.143760in}}%
\pgfpathlineto{\pgfqpoint{1.631992in}{1.144740in}}%
\pgfpathlineto{\pgfqpoint{1.632762in}{1.141546in}}%
\pgfpathlineto{\pgfqpoint{1.633242in}{1.136301in}}%
\pgfpathlineto{\pgfqpoint{1.634300in}{1.138291in}}%
\pgfpathlineto{\pgfqpoint{1.634877in}{1.140391in}}%
\pgfpathlineto{\pgfqpoint{1.635550in}{1.136683in}}%
\pgfpathlineto{\pgfqpoint{1.636800in}{1.139257in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{1.137692in}}%
\pgfpathlineto{\pgfqpoint{1.637474in}{1.137985in}}%
\pgfpathlineto{\pgfqpoint{1.637666in}{1.142928in}}%
\pgfpathlineto{\pgfqpoint{1.638435in}{1.136899in}}%
\pgfpathlineto{\pgfqpoint{1.639589in}{1.134852in}}%
\pgfpathlineto{\pgfqpoint{1.640647in}{1.133060in}}%
\pgfpathlineto{\pgfqpoint{1.641705in}{1.144481in}}%
\pgfpathlineto{\pgfqpoint{1.642282in}{1.142752in}}%
\pgfpathlineto{\pgfqpoint{1.642955in}{1.141723in}}%
\pgfpathlineto{\pgfqpoint{1.644013in}{1.137963in}}%
\pgfpathlineto{\pgfqpoint{1.644109in}{1.139677in}}%
\pgfpathlineto{\pgfqpoint{1.644878in}{1.145080in}}%
\pgfpathlineto{\pgfqpoint{1.645359in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{1.645744in}{1.144709in}}%
\pgfpathlineto{\pgfqpoint{1.646898in}{1.138642in}}%
\pgfpathlineto{\pgfqpoint{1.647186in}{1.141331in}}%
\pgfpathlineto{\pgfqpoint{1.647475in}{1.138550in}}%
\pgfpathlineto{\pgfqpoint{1.647667in}{1.138972in}}%
\pgfpathlineto{\pgfqpoint{1.649590in}{1.132885in}}%
\pgfpathlineto{\pgfqpoint{1.648244in}{1.139190in}}%
\pgfpathlineto{\pgfqpoint{1.650167in}{1.133404in}}%
\pgfpathlineto{\pgfqpoint{1.650648in}{1.136504in}}%
\pgfpathlineto{\pgfqpoint{1.651418in}{1.134871in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{1.135056in}}%
\pgfpathlineto{\pgfqpoint{1.651898in}{1.133988in}}%
\pgfpathlineto{\pgfqpoint{1.652956in}{1.130138in}}%
\pgfpathlineto{\pgfqpoint{1.653245in}{1.131143in}}%
\pgfpathlineto{\pgfqpoint{1.654206in}{1.133230in}}%
\pgfpathlineto{\pgfqpoint{1.654399in}{1.132980in}}%
\pgfpathlineto{\pgfqpoint{1.655553in}{1.129335in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{1.129888in}}%
\pgfpathlineto{\pgfqpoint{1.657091in}{1.137175in}}%
\pgfpathlineto{\pgfqpoint{1.657476in}{1.139216in}}%
\pgfpathlineto{\pgfqpoint{1.658149in}{1.137055in}}%
\pgfpathlineto{\pgfqpoint{1.659015in}{1.135126in}}%
\pgfpathlineto{\pgfqpoint{1.659399in}{1.139321in}}%
\pgfpathlineto{\pgfqpoint{1.659976in}{1.136263in}}%
\pgfpathlineto{\pgfqpoint{1.660169in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{1.660746in}{1.137215in}}%
\pgfpathlineto{\pgfqpoint{1.661034in}{1.136126in}}%
\pgfpathlineto{\pgfqpoint{1.661226in}{1.136099in}}%
\pgfpathlineto{\pgfqpoint{1.661419in}{1.136062in}}%
\pgfpathlineto{\pgfqpoint{1.662669in}{1.142246in}}%
\pgfpathlineto{\pgfqpoint{1.662765in}{1.141756in}}%
\pgfpathlineto{\pgfqpoint{1.663150in}{1.145328in}}%
\pgfpathlineto{\pgfqpoint{1.663534in}{1.147685in}}%
\pgfpathlineto{\pgfqpoint{1.664400in}{1.146933in}}%
\pgfpathlineto{\pgfqpoint{1.664784in}{1.145346in}}%
\pgfpathlineto{\pgfqpoint{1.664977in}{1.149156in}}%
\pgfpathlineto{\pgfqpoint{1.665746in}{1.146848in}}%
\pgfpathlineto{\pgfqpoint{1.666227in}{1.148096in}}%
\pgfpathlineto{\pgfqpoint{1.666612in}{1.148895in}}%
\pgfpathlineto{\pgfqpoint{1.667958in}{1.154335in}}%
\pgfpathlineto{\pgfqpoint{1.668054in}{1.154036in}}%
\pgfpathlineto{\pgfqpoint{1.668246in}{1.156972in}}%
\pgfpathlineto{\pgfqpoint{1.669593in}{1.159135in}}%
\pgfpathlineto{\pgfqpoint{1.671804in}{1.151733in}}%
\pgfpathlineto{\pgfqpoint{1.671997in}{1.153470in}}%
\pgfpathlineto{\pgfqpoint{1.672285in}{1.157318in}}%
\pgfpathlineto{\pgfqpoint{1.672958in}{1.155271in}}%
\pgfpathlineto{\pgfqpoint{1.676997in}{1.150365in}}%
\pgfpathlineto{\pgfqpoint{1.678344in}{1.139506in}}%
\pgfpathlineto{\pgfqpoint{1.678825in}{1.140018in}}%
\pgfpathlineto{\pgfqpoint{1.679113in}{1.139427in}}%
\pgfpathlineto{\pgfqpoint{1.679401in}{1.141648in}}%
\pgfpathlineto{\pgfqpoint{1.680171in}{1.140872in}}%
\pgfpathlineto{\pgfqpoint{1.680459in}{1.138293in}}%
\pgfpathlineto{\pgfqpoint{1.680748in}{1.136856in}}%
\pgfpathlineto{\pgfqpoint{1.681517in}{1.138468in}}%
\pgfpathlineto{\pgfqpoint{1.681613in}{1.140089in}}%
\pgfpathlineto{\pgfqpoint{1.682286in}{1.135856in}}%
\pgfpathlineto{\pgfqpoint{1.682960in}{1.135082in}}%
\pgfpathlineto{\pgfqpoint{1.683152in}{1.135378in}}%
\pgfpathlineto{\pgfqpoint{1.683440in}{1.138008in}}%
\pgfpathlineto{\pgfqpoint{1.684210in}{1.136209in}}%
\pgfpathlineto{\pgfqpoint{1.685075in}{1.134601in}}%
\pgfpathlineto{\pgfqpoint{1.685171in}{1.137014in}}%
\pgfpathlineto{\pgfqpoint{1.686133in}{1.136207in}}%
\pgfpathlineto{\pgfqpoint{1.686422in}{1.138123in}}%
\pgfpathlineto{\pgfqpoint{1.687191in}{1.136715in}}%
\pgfpathlineto{\pgfqpoint{1.687864in}{1.135474in}}%
\pgfpathlineto{\pgfqpoint{1.688056in}{1.136290in}}%
\pgfpathlineto{\pgfqpoint{1.689403in}{1.136621in}}%
\pgfpathlineto{\pgfqpoint{1.689499in}{1.135887in}}%
\pgfpathlineto{\pgfqpoint{1.690845in}{1.134050in}}%
\pgfpathlineto{\pgfqpoint{1.691999in}{1.136995in}}%
\pgfpathlineto{\pgfqpoint{1.692191in}{1.136411in}}%
\pgfpathlineto{\pgfqpoint{1.693345in}{1.131547in}}%
\pgfpathlineto{\pgfqpoint{1.692576in}{1.136860in}}%
\pgfpathlineto{\pgfqpoint{1.693538in}{1.132263in}}%
\pgfpathlineto{\pgfqpoint{1.693634in}{1.134983in}}%
\pgfpathlineto{\pgfqpoint{1.694403in}{1.131631in}}%
\pgfpathlineto{\pgfqpoint{1.694788in}{1.130308in}}%
\pgfpathlineto{\pgfqpoint{1.694980in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{1.133516in}}%
\pgfpathlineto{\pgfqpoint{1.695942in}{1.130048in}}%
\pgfpathlineto{\pgfqpoint{1.696038in}{1.129665in}}%
\pgfpathlineto{\pgfqpoint{1.696519in}{1.130946in}}%
\pgfpathlineto{\pgfqpoint{1.696711in}{1.130763in}}%
\pgfpathlineto{\pgfqpoint{1.697288in}{1.129918in}}%
\pgfpathlineto{\pgfqpoint{1.698057in}{1.133182in}}%
\pgfpathlineto{\pgfqpoint{1.699500in}{1.130143in}}%
\pgfpathlineto{\pgfqpoint{1.698346in}{1.134007in}}%
\pgfpathlineto{\pgfqpoint{1.699692in}{1.131626in}}%
\pgfpathlineto{\pgfqpoint{1.699981in}{1.131147in}}%
\pgfpathlineto{\pgfqpoint{1.700846in}{1.133320in}}%
\pgfpathlineto{\pgfqpoint{1.701808in}{1.128901in}}%
\pgfpathlineto{\pgfqpoint{1.702193in}{1.129023in}}%
\pgfpathlineto{\pgfqpoint{1.702385in}{1.131169in}}%
\pgfpathlineto{\pgfqpoint{1.703058in}{1.126593in}}%
\pgfpathlineto{\pgfqpoint{1.703154in}{1.125295in}}%
\pgfpathlineto{\pgfqpoint{1.703443in}{1.127115in}}%
\pgfpathlineto{\pgfqpoint{1.704020in}{1.126443in}}%
\pgfpathlineto{\pgfqpoint{1.705847in}{1.121888in}}%
\pgfpathlineto{\pgfqpoint{1.706808in}{1.125049in}}%
\pgfpathlineto{\pgfqpoint{1.707482in}{1.123895in}}%
\pgfpathlineto{\pgfqpoint{1.708924in}{1.119996in}}%
\pgfpathlineto{\pgfqpoint{1.709116in}{1.120118in}}%
\pgfpathlineto{\pgfqpoint{1.709309in}{1.118978in}}%
\pgfpathlineto{\pgfqpoint{1.709790in}{1.116565in}}%
\pgfpathlineto{\pgfqpoint{1.710559in}{1.117981in}}%
\pgfpathlineto{\pgfqpoint{1.711040in}{1.121488in}}%
\pgfpathlineto{\pgfqpoint{1.711809in}{1.121270in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.118598in}}%
\pgfpathlineto{\pgfqpoint{1.712771in}{1.120929in}}%
\pgfpathlineto{\pgfqpoint{1.713059in}{1.121478in}}%
\pgfpathlineto{\pgfqpoint{1.713348in}{1.119948in}}%
\pgfpathlineto{\pgfqpoint{1.713540in}{1.119775in}}%
\pgfpathlineto{\pgfqpoint{1.714502in}{1.119124in}}%
\pgfpathlineto{\pgfqpoint{1.714694in}{1.122688in}}%
\pgfpathlineto{\pgfqpoint{1.714790in}{1.122206in}}%
\pgfpathlineto{\pgfqpoint{1.715271in}{1.125113in}}%
\pgfpathlineto{\pgfqpoint{1.715752in}{1.127116in}}%
\pgfpathlineto{\pgfqpoint{1.716329in}{1.125748in}}%
\pgfpathlineto{\pgfqpoint{1.717867in}{1.122821in}}%
\pgfpathlineto{\pgfqpoint{1.719118in}{1.125677in}}%
\pgfpathlineto{\pgfqpoint{1.719598in}{1.123851in}}%
\pgfpathlineto{\pgfqpoint{1.722483in}{1.114500in}}%
\pgfpathlineto{\pgfqpoint{1.722580in}{1.117378in}}%
\pgfpathlineto{\pgfqpoint{1.722772in}{1.120056in}}%
\pgfpathlineto{\pgfqpoint{1.723253in}{1.115609in}}%
\pgfpathlineto{\pgfqpoint{1.724503in}{1.110982in}}%
\pgfpathlineto{\pgfqpoint{1.725657in}{1.115380in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.115236in}}%
\pgfpathlineto{\pgfqpoint{1.727292in}{1.112756in}}%
\pgfpathlineto{\pgfqpoint{1.727388in}{1.113642in}}%
\pgfpathlineto{\pgfqpoint{1.727965in}{1.109861in}}%
\pgfpathlineto{\pgfqpoint{1.728157in}{1.113035in}}%
\pgfpathlineto{\pgfqpoint{1.728349in}{1.111737in}}%
\pgfpathlineto{\pgfqpoint{1.728926in}{1.113935in}}%
\pgfpathlineto{\pgfqpoint{1.729119in}{1.114247in}}%
\pgfpathlineto{\pgfqpoint{1.729215in}{1.113124in}}%
\pgfpathlineto{\pgfqpoint{1.729600in}{1.111621in}}%
\pgfpathlineto{\pgfqpoint{1.730369in}{1.113172in}}%
\pgfpathlineto{\pgfqpoint{1.730754in}{1.114955in}}%
\pgfpathlineto{\pgfqpoint{1.731138in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{1.731427in}{1.112296in}}%
\pgfpathlineto{\pgfqpoint{1.731523in}{1.111160in}}%
\pgfpathlineto{\pgfqpoint{1.733061in}{1.111333in}}%
\pgfpathlineto{\pgfqpoint{1.733158in}{1.111589in}}%
\pgfpathlineto{\pgfqpoint{1.733350in}{1.109489in}}%
\pgfpathlineto{\pgfqpoint{1.733735in}{1.110509in}}%
\pgfpathlineto{\pgfqpoint{1.734312in}{1.109387in}}%
\pgfpathlineto{\pgfqpoint{1.734504in}{1.110573in}}%
\pgfpathlineto{\pgfqpoint{1.735081in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{1.735466in}{1.110835in}}%
\pgfpathlineto{\pgfqpoint{1.735946in}{1.111594in}}%
\pgfpathlineto{\pgfqpoint{1.736139in}{1.111060in}}%
\pgfpathlineto{\pgfqpoint{1.737100in}{1.107857in}}%
\pgfpathlineto{\pgfqpoint{1.737389in}{1.109215in}}%
\pgfpathlineto{\pgfqpoint{1.737966in}{1.112830in}}%
\pgfpathlineto{\pgfqpoint{1.738735in}{1.110762in}}%
\pgfpathlineto{\pgfqpoint{1.739120in}{1.109463in}}%
\pgfpathlineto{\pgfqpoint{1.739601in}{1.111736in}}%
\pgfpathlineto{\pgfqpoint{1.740562in}{1.113273in}}%
\pgfpathlineto{\pgfqpoint{1.740755in}{1.113178in}}%
\pgfpathlineto{\pgfqpoint{1.741043in}{1.111996in}}%
\pgfpathlineto{\pgfqpoint{1.741139in}{1.114613in}}%
\pgfpathlineto{\pgfqpoint{1.741524in}{1.113849in}}%
\pgfpathlineto{\pgfqpoint{1.741716in}{1.114206in}}%
\pgfpathlineto{\pgfqpoint{1.741812in}{1.112606in}}%
\pgfpathlineto{\pgfqpoint{1.742774in}{1.110938in}}%
\pgfpathlineto{\pgfqpoint{1.742870in}{1.112969in}}%
\pgfpathlineto{\pgfqpoint{1.742966in}{1.111808in}}%
\pgfpathlineto{\pgfqpoint{1.743928in}{1.112756in}}%
\pgfpathlineto{\pgfqpoint{1.744217in}{1.114795in}}%
\pgfpathlineto{\pgfqpoint{1.744890in}{1.112284in}}%
\pgfpathlineto{\pgfqpoint{1.744986in}{1.111626in}}%
\pgfpathlineto{\pgfqpoint{1.745178in}{1.114448in}}%
\pgfpathlineto{\pgfqpoint{1.745274in}{1.113256in}}%
\pgfpathlineto{\pgfqpoint{1.746044in}{1.117620in}}%
\pgfpathlineto{\pgfqpoint{1.746428in}{1.115489in}}%
\pgfpathlineto{\pgfqpoint{1.746621in}{1.115315in}}%
\pgfpathlineto{\pgfqpoint{1.746909in}{1.118644in}}%
\pgfpathlineto{\pgfqpoint{1.747582in}{1.115466in}}%
\pgfpathlineto{\pgfqpoint{1.748736in}{1.112779in}}%
\pgfpathlineto{\pgfqpoint{1.749025in}{1.114110in}}%
\pgfpathlineto{\pgfqpoint{1.750660in}{1.117851in}}%
\pgfpathlineto{\pgfqpoint{1.752391in}{1.116932in}}%
\pgfpathlineto{\pgfqpoint{1.752487in}{1.117570in}}%
\pgfpathlineto{\pgfqpoint{1.753256in}{1.119639in}}%
\pgfpathlineto{\pgfqpoint{1.753545in}{1.118219in}}%
\pgfpathlineto{\pgfqpoint{1.754122in}{1.117049in}}%
\pgfpathlineto{\pgfqpoint{1.754602in}{1.117692in}}%
\pgfpathlineto{\pgfqpoint{1.755372in}{1.115066in}}%
\pgfpathlineto{\pgfqpoint{1.755564in}{1.115235in}}%
\pgfpathlineto{\pgfqpoint{1.755660in}{1.113971in}}%
\pgfpathlineto{\pgfqpoint{1.756141in}{1.109532in}}%
\pgfpathlineto{\pgfqpoint{1.756237in}{1.119392in}}%
\pgfpathlineto{\pgfqpoint{1.756430in}{1.119357in}}%
\pgfpathlineto{\pgfqpoint{1.756910in}{1.121454in}}%
\pgfpathlineto{\pgfqpoint{1.757103in}{1.120229in}}%
\pgfpathlineto{\pgfqpoint{1.757776in}{1.118950in}}%
\pgfpathlineto{\pgfqpoint{1.757872in}{1.117599in}}%
\pgfpathlineto{\pgfqpoint{1.758449in}{1.121675in}}%
\pgfpathlineto{\pgfqpoint{1.758737in}{1.119429in}}%
\pgfpathlineto{\pgfqpoint{1.759507in}{1.118795in}}%
\pgfpathlineto{\pgfqpoint{1.759699in}{1.121384in}}%
\pgfpathlineto{\pgfqpoint{1.760468in}{1.119414in}}%
\pgfpathlineto{\pgfqpoint{1.762199in}{1.108598in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.763353in}{1.111803in}}%
\pgfpathlineto{\pgfqpoint{1.763546in}{1.110738in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{1.107890in}}%
\pgfpathlineto{\pgfqpoint{1.764507in}{1.108366in}}%
\pgfpathlineto{\pgfqpoint{1.764892in}{1.111251in}}%
\pgfpathlineto{\pgfqpoint{1.765469in}{1.108471in}}%
\pgfpathlineto{\pgfqpoint{1.765661in}{1.108332in}}%
\pgfpathlineto{\pgfqpoint{1.766142in}{1.110246in}}%
\pgfpathlineto{\pgfqpoint{1.766719in}{1.109232in}}%
\pgfpathlineto{\pgfqpoint{1.767488in}{1.106921in}}%
\pgfpathlineto{\pgfqpoint{1.768931in}{1.103311in}}%
\pgfpathlineto{\pgfqpoint{1.769027in}{1.103903in}}%
\pgfpathlineto{\pgfqpoint{1.769604in}{1.100630in}}%
\pgfpathlineto{\pgfqpoint{1.770181in}{1.099771in}}%
\pgfpathlineto{\pgfqpoint{1.770662in}{1.100794in}}%
\pgfpathlineto{\pgfqpoint{1.770950in}{1.101705in}}%
\pgfpathlineto{\pgfqpoint{1.771143in}{1.099545in}}%
\pgfpathlineto{\pgfqpoint{1.771720in}{1.100880in}}%
\pgfpathlineto{\pgfqpoint{1.772104in}{1.098513in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{1.104510in}}%
\pgfpathlineto{\pgfqpoint{1.773066in}{1.102648in}}%
\pgfpathlineto{\pgfqpoint{1.773932in}{1.107336in}}%
\pgfpathlineto{\pgfqpoint{1.775374in}{1.118606in}}%
\pgfpathlineto{\pgfqpoint{1.776047in}{1.116419in}}%
\pgfpathlineto{\pgfqpoint{1.776336in}{1.118488in}}%
\pgfpathlineto{\pgfqpoint{1.776913in}{1.115224in}}%
\pgfpathlineto{\pgfqpoint{1.777297in}{1.117913in}}%
\pgfpathlineto{\pgfqpoint{1.777874in}{1.120351in}}%
\pgfpathlineto{\pgfqpoint{1.778547in}{1.118711in}}%
\pgfpathlineto{\pgfqpoint{1.779701in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.780759in}{1.120029in}}%
\pgfpathlineto{\pgfqpoint{1.780952in}{1.119069in}}%
\pgfpathlineto{\pgfqpoint{1.781336in}{1.120218in}}%
\pgfpathlineto{\pgfqpoint{1.781817in}{1.118090in}}%
\pgfpathlineto{\pgfqpoint{1.783837in}{1.111464in}}%
\pgfpathlineto{\pgfqpoint{1.785087in}{1.114750in}}%
\pgfpathlineto{\pgfqpoint{1.785279in}{1.115012in}}%
\pgfpathlineto{\pgfqpoint{1.785375in}{1.114386in}}%
\pgfpathlineto{\pgfqpoint{1.786144in}{1.110911in}}%
\pgfpathlineto{\pgfqpoint{1.786625in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.786818in}{1.111871in}}%
\pgfpathlineto{\pgfqpoint{1.787395in}{1.120055in}}%
\pgfpathlineto{\pgfqpoint{1.787972in}{1.115541in}}%
\pgfpathlineto{\pgfqpoint{1.788741in}{1.112233in}}%
\pgfpathlineto{\pgfqpoint{1.789126in}{1.114411in}}%
\pgfpathlineto{\pgfqpoint{1.789318in}{1.114869in}}%
\pgfpathlineto{\pgfqpoint{1.789703in}{1.113612in}}%
\pgfpathlineto{\pgfqpoint{1.789799in}{1.113925in}}%
\pgfpathlineto{\pgfqpoint{1.790280in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.790376in}{1.114503in}}%
\pgfpathlineto{\pgfqpoint{1.791049in}{1.117016in}}%
\pgfpathlineto{\pgfqpoint{1.791818in}{1.116724in}}%
\pgfpathlineto{\pgfqpoint{1.791914in}{1.116839in}}%
\pgfpathlineto{\pgfqpoint{1.792107in}{1.115868in}}%
\pgfpathlineto{\pgfqpoint{1.794222in}{1.108863in}}%
\pgfpathlineto{\pgfqpoint{1.794318in}{1.109563in}}%
\pgfpathlineto{\pgfqpoint{1.794799in}{1.106913in}}%
\pgfpathlineto{\pgfqpoint{1.795280in}{1.109477in}}%
\pgfpathlineto{\pgfqpoint{1.795665in}{1.112484in}}%
\pgfpathlineto{\pgfqpoint{1.796434in}{1.110212in}}%
\pgfpathlineto{\pgfqpoint{1.797396in}{1.109207in}}%
\pgfpathlineto{\pgfqpoint{1.796915in}{1.110638in}}%
\pgfpathlineto{\pgfqpoint{1.797780in}{1.110103in}}%
\pgfpathlineto{\pgfqpoint{1.798069in}{1.110742in}}%
\pgfpathlineto{\pgfqpoint{1.798261in}{1.110103in}}%
\pgfpathlineto{\pgfqpoint{1.799223in}{1.106511in}}%
\pgfpathlineto{\pgfqpoint{1.799608in}{1.107652in}}%
\pgfpathlineto{\pgfqpoint{1.800088in}{1.106385in}}%
\pgfpathlineto{\pgfqpoint{1.800569in}{1.108331in}}%
\pgfpathlineto{\pgfqpoint{1.800665in}{1.107716in}}%
\pgfpathlineto{\pgfqpoint{1.800954in}{1.105835in}}%
\pgfpathlineto{\pgfqpoint{1.801146in}{1.107605in}}%
\pgfpathlineto{\pgfqpoint{1.802108in}{1.114613in}}%
\pgfpathlineto{\pgfqpoint{1.802589in}{1.112207in}}%
\pgfpathlineto{\pgfqpoint{1.803262in}{1.109672in}}%
\pgfpathlineto{\pgfqpoint{1.803454in}{1.110301in}}%
\pgfpathlineto{\pgfqpoint{1.804416in}{1.117570in}}%
\pgfpathlineto{\pgfqpoint{1.804608in}{1.116547in}}%
\pgfpathlineto{\pgfqpoint{1.805185in}{1.117534in}}%
\pgfpathlineto{\pgfqpoint{1.805858in}{1.114408in}}%
\pgfpathlineto{\pgfqpoint{1.805954in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.806916in}{1.113548in}}%
\pgfpathlineto{\pgfqpoint{1.809993in}{1.128383in}}%
\pgfpathlineto{\pgfqpoint{1.810186in}{1.126366in}}%
\pgfpathlineto{\pgfqpoint{1.810378in}{1.129044in}}%
\pgfpathlineto{\pgfqpoint{1.810859in}{1.128702in}}%
\pgfpathlineto{\pgfqpoint{1.811147in}{1.132004in}}%
\pgfpathlineto{\pgfqpoint{1.811820in}{1.128312in}}%
\pgfpathlineto{\pgfqpoint{1.812013in}{1.130288in}}%
\pgfpathlineto{\pgfqpoint{1.812782in}{1.126472in}}%
\pgfpathlineto{\pgfqpoint{1.813071in}{1.128148in}}%
\pgfpathlineto{\pgfqpoint{1.814417in}{1.124430in}}%
\pgfpathlineto{\pgfqpoint{1.814609in}{1.125830in}}%
\pgfpathlineto{\pgfqpoint{1.814705in}{1.126833in}}%
\pgfpathlineto{\pgfqpoint{1.815475in}{1.124200in}}%
\pgfpathlineto{\pgfqpoint{1.815571in}{1.123483in}}%
\pgfpathlineto{\pgfqpoint{1.815956in}{1.126700in}}%
\pgfpathlineto{\pgfqpoint{1.816340in}{1.125639in}}%
\pgfpathlineto{\pgfqpoint{1.819706in}{1.124212in}}%
\pgfpathlineto{\pgfqpoint{1.820187in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{1.820956in}{1.126426in}}%
\pgfpathlineto{\pgfqpoint{1.821918in}{1.125160in}}%
\pgfpathlineto{\pgfqpoint{1.822014in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{1.823072in}{1.129313in}}%
\pgfpathlineto{\pgfqpoint{1.822591in}{1.124539in}}%
\pgfpathlineto{\pgfqpoint{1.823168in}{1.127751in}}%
\pgfpathlineto{\pgfqpoint{1.823649in}{1.125580in}}%
\pgfpathlineto{\pgfqpoint{1.824130in}{1.126199in}}%
\pgfpathlineto{\pgfqpoint{1.825572in}{1.123797in}}%
\pgfpathlineto{\pgfqpoint{1.825764in}{1.124878in}}%
\pgfpathlineto{\pgfqpoint{1.825861in}{1.125794in}}%
\pgfpathlineto{\pgfqpoint{1.826630in}{1.123302in}}%
\pgfpathlineto{\pgfqpoint{1.827207in}{1.123764in}}%
\pgfpathlineto{\pgfqpoint{1.827399in}{1.125848in}}%
\pgfpathlineto{\pgfqpoint{1.828072in}{1.122917in}}%
\pgfpathlineto{\pgfqpoint{1.828265in}{1.123115in}}%
\pgfpathlineto{\pgfqpoint{1.829803in}{1.117195in}}%
\pgfpathlineto{\pgfqpoint{1.829899in}{1.117331in}}%
\pgfpathlineto{\pgfqpoint{1.830765in}{1.121129in}}%
\pgfpathlineto{\pgfqpoint{1.831053in}{1.120359in}}%
\pgfpathlineto{\pgfqpoint{1.831727in}{1.122488in}}%
\pgfpathlineto{\pgfqpoint{1.832304in}{1.120245in}}%
\pgfpathlineto{\pgfqpoint{1.833265in}{1.120833in}}%
\pgfpathlineto{\pgfqpoint{1.833458in}{1.119451in}}%
\pgfpathlineto{\pgfqpoint{1.834035in}{1.117406in}}%
\pgfpathlineto{\pgfqpoint{1.834323in}{1.118064in}}%
\pgfpathlineto{\pgfqpoint{1.835381in}{1.125235in}}%
\pgfpathlineto{\pgfqpoint{1.835766in}{1.121783in}}%
\pgfpathlineto{\pgfqpoint{1.835862in}{1.121373in}}%
\pgfpathlineto{\pgfqpoint{1.836054in}{1.122943in}}%
\pgfpathlineto{\pgfqpoint{1.836150in}{1.122072in}}%
\pgfpathlineto{\pgfqpoint{1.836246in}{1.126254in}}%
\pgfpathlineto{\pgfqpoint{1.837208in}{1.126039in}}%
\pgfpathlineto{\pgfqpoint{1.837881in}{1.124886in}}%
\pgfpathlineto{\pgfqpoint{1.838362in}{1.125260in}}%
\pgfpathlineto{\pgfqpoint{1.839516in}{1.134821in}}%
\pgfpathlineto{\pgfqpoint{1.839997in}{1.133887in}}%
\pgfpathlineto{\pgfqpoint{1.840093in}{1.133916in}}%
\pgfpathlineto{\pgfqpoint{1.841728in}{1.139272in}}%
\pgfpathlineto{\pgfqpoint{1.842689in}{1.135683in}}%
\pgfpathlineto{\pgfqpoint{1.842209in}{1.139717in}}%
\pgfpathlineto{\pgfqpoint{1.842978in}{1.136636in}}%
\pgfpathlineto{\pgfqpoint{1.843459in}{1.135166in}}%
\pgfpathlineto{\pgfqpoint{1.843555in}{1.137418in}}%
\pgfpathlineto{\pgfqpoint{1.844132in}{1.139019in}}%
\pgfpathlineto{\pgfqpoint{1.844420in}{1.143427in}}%
\pgfpathlineto{\pgfqpoint{1.845094in}{1.142248in}}%
\pgfpathlineto{\pgfqpoint{1.846824in}{1.147316in}}%
\pgfpathlineto{\pgfqpoint{1.847209in}{1.145755in}}%
\pgfpathlineto{\pgfqpoint{1.847401in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{1.847498in}{1.145767in}}%
\pgfpathlineto{\pgfqpoint{1.848748in}{1.152790in}}%
\pgfpathlineto{\pgfqpoint{1.849036in}{1.151535in}}%
\pgfpathlineto{\pgfqpoint{1.850479in}{1.144284in}}%
\pgfpathlineto{\pgfqpoint{1.850671in}{1.145307in}}%
\pgfpathlineto{\pgfqpoint{1.850863in}{1.145689in}}%
\pgfpathlineto{\pgfqpoint{1.850960in}{1.144432in}}%
\pgfpathlineto{\pgfqpoint{1.852306in}{1.144870in}}%
\pgfpathlineto{\pgfqpoint{1.852691in}{1.148591in}}%
\pgfpathlineto{\pgfqpoint{1.853364in}{1.146342in}}%
\pgfpathlineto{\pgfqpoint{1.853652in}{1.145207in}}%
\pgfpathlineto{\pgfqpoint{1.854037in}{1.146953in}}%
\pgfpathlineto{\pgfqpoint{1.854422in}{1.146827in}}%
\pgfpathlineto{\pgfqpoint{1.855479in}{1.151883in}}%
\pgfpathlineto{\pgfqpoint{1.855575in}{1.151027in}}%
\pgfpathlineto{\pgfqpoint{1.855768in}{1.151426in}}%
\pgfpathlineto{\pgfqpoint{1.855864in}{1.150481in}}%
\pgfpathlineto{\pgfqpoint{1.856056in}{1.151170in}}%
\pgfpathlineto{\pgfqpoint{1.857691in}{1.144782in}}%
\pgfpathlineto{\pgfqpoint{1.857980in}{1.145803in}}%
\pgfpathlineto{\pgfqpoint{1.858845in}{1.149728in}}%
\pgfpathlineto{\pgfqpoint{1.859134in}{1.146683in}}%
\pgfpathlineto{\pgfqpoint{1.861538in}{1.138726in}}%
\pgfpathlineto{\pgfqpoint{1.861826in}{1.141388in}}%
\pgfpathlineto{\pgfqpoint{1.862692in}{1.139258in}}%
\pgfpathlineto{\pgfqpoint{1.865096in}{1.143565in}}%
\pgfpathlineto{\pgfqpoint{1.865288in}{1.142273in}}%
\pgfpathlineto{\pgfqpoint{1.866442in}{1.137194in}}%
\pgfpathlineto{\pgfqpoint{1.867019in}{1.137733in}}%
\pgfpathlineto{\pgfqpoint{1.867981in}{1.136860in}}%
\pgfpathlineto{\pgfqpoint{1.868077in}{1.136148in}}%
\pgfpathlineto{\pgfqpoint{1.868558in}{1.139299in}}%
\pgfpathlineto{\pgfqpoint{1.868846in}{1.142619in}}%
\pgfpathlineto{\pgfqpoint{1.869712in}{1.141732in}}%
\pgfpathlineto{\pgfqpoint{1.870673in}{1.139517in}}%
\pgfpathlineto{\pgfqpoint{1.870385in}{1.142308in}}%
\pgfpathlineto{\pgfqpoint{1.870866in}{1.139924in}}%
\pgfpathlineto{\pgfqpoint{1.872116in}{1.145055in}}%
\pgfpathlineto{\pgfqpoint{1.873270in}{1.147336in}}%
\pgfpathlineto{\pgfqpoint{1.873366in}{1.146117in}}%
\pgfpathlineto{\pgfqpoint{1.874039in}{1.146578in}}%
\pgfpathlineto{\pgfqpoint{1.878463in}{1.137695in}}%
\pgfpathlineto{\pgfqpoint{1.878751in}{1.139002in}}%
\pgfpathlineto{\pgfqpoint{1.879328in}{1.136797in}}%
\pgfpathlineto{\pgfqpoint{1.879521in}{1.136880in}}%
\pgfpathlineto{\pgfqpoint{1.879617in}{1.135713in}}%
\pgfpathlineto{\pgfqpoint{1.879713in}{1.136188in}}%
\pgfpathlineto{\pgfqpoint{1.880386in}{1.143156in}}%
\pgfpathlineto{\pgfqpoint{1.880867in}{1.141334in}}%
\pgfpathlineto{\pgfqpoint{1.885867in}{1.127220in}}%
\pgfpathlineto{\pgfqpoint{1.881348in}{1.141913in}}%
\pgfpathlineto{\pgfqpoint{1.886156in}{1.128950in}}%
\pgfpathlineto{\pgfqpoint{1.887021in}{1.135607in}}%
\pgfpathlineto{\pgfqpoint{1.887695in}{1.132626in}}%
\pgfpathlineto{\pgfqpoint{1.889137in}{1.127577in}}%
\pgfpathlineto{\pgfqpoint{1.889233in}{1.128866in}}%
\pgfpathlineto{\pgfqpoint{1.890099in}{1.126498in}}%
\pgfpathlineto{\pgfqpoint{1.891060in}{1.124042in}}%
\pgfpathlineto{\pgfqpoint{1.891253in}{1.125463in}}%
\pgfpathlineto{\pgfqpoint{1.891541in}{1.127041in}}%
\pgfpathlineto{\pgfqpoint{1.892118in}{1.125220in}}%
\pgfpathlineto{\pgfqpoint{1.892791in}{1.129299in}}%
\pgfpathlineto{\pgfqpoint{1.893176in}{1.126125in}}%
\pgfpathlineto{\pgfqpoint{1.893368in}{1.125125in}}%
\pgfpathlineto{\pgfqpoint{1.893849in}{1.125568in}}%
\pgfpathlineto{\pgfqpoint{1.894426in}{1.129991in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{1.129070in}}%
\pgfpathlineto{\pgfqpoint{1.895484in}{1.128677in}}%
\pgfpathlineto{\pgfqpoint{1.895580in}{1.128278in}}%
\pgfpathlineto{\pgfqpoint{1.896349in}{1.126880in}}%
\pgfpathlineto{\pgfqpoint{1.896542in}{1.127695in}}%
\pgfpathlineto{\pgfqpoint{1.898273in}{1.126937in}}%
\pgfpathlineto{\pgfqpoint{1.898465in}{1.127525in}}%
\pgfpathlineto{\pgfqpoint{1.898754in}{1.129369in}}%
\pgfpathlineto{\pgfqpoint{1.899234in}{1.126231in}}%
\pgfpathlineto{\pgfqpoint{1.899523in}{1.127476in}}%
\pgfpathlineto{\pgfqpoint{1.899811in}{1.125127in}}%
\pgfpathlineto{\pgfqpoint{1.900581in}{1.125433in}}%
\pgfpathlineto{\pgfqpoint{1.900869in}{1.126687in}}%
\pgfpathlineto{\pgfqpoint{1.901254in}{1.123746in}}%
\pgfpathlineto{\pgfqpoint{1.901638in}{1.124729in}}%
\pgfpathlineto{\pgfqpoint{1.902215in}{1.121209in}}%
\pgfpathlineto{\pgfqpoint{1.902408in}{1.129884in}}%
\pgfpathlineto{\pgfqpoint{1.903369in}{1.125398in}}%
\pgfpathlineto{\pgfqpoint{1.903562in}{1.124401in}}%
\pgfpathlineto{\pgfqpoint{1.903658in}{1.124911in}}%
\pgfpathlineto{\pgfqpoint{1.904139in}{1.128532in}}%
\pgfpathlineto{\pgfqpoint{1.904812in}{1.125322in}}%
\pgfpathlineto{\pgfqpoint{1.904908in}{1.125645in}}%
\pgfpathlineto{\pgfqpoint{1.905197in}{1.124806in}}%
\pgfpathlineto{\pgfqpoint{1.905389in}{1.124775in}}%
\pgfpathlineto{\pgfqpoint{1.907697in}{1.120990in}}%
\pgfpathlineto{\pgfqpoint{1.908274in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{1.908947in}{1.118192in}}%
\pgfpathlineto{\pgfqpoint{1.909812in}{1.119904in}}%
\pgfpathlineto{\pgfqpoint{1.909332in}{1.117822in}}%
\pgfpathlineto{\pgfqpoint{1.910197in}{1.119697in}}%
\pgfpathlineto{\pgfqpoint{1.910389in}{1.119105in}}%
\pgfpathlineto{\pgfqpoint{1.910582in}{1.121008in}}%
\pgfpathlineto{\pgfqpoint{1.910678in}{1.120898in}}%
\pgfpathlineto{\pgfqpoint{1.911351in}{1.124242in}}%
\pgfpathlineto{\pgfqpoint{1.912120in}{1.123390in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{1.120419in}}%
\pgfpathlineto{\pgfqpoint{1.913467in}{1.120902in}}%
\pgfpathlineto{\pgfqpoint{1.914140in}{1.117402in}}%
\pgfpathlineto{\pgfqpoint{1.915102in}{1.117925in}}%
\pgfpathlineto{\pgfqpoint{1.917121in}{1.127254in}}%
\pgfpathlineto{\pgfqpoint{1.918852in}{1.121929in}}%
\pgfpathlineto{\pgfqpoint{1.920679in}{1.128924in}}%
\pgfpathlineto{\pgfqpoint{1.920775in}{1.127683in}}%
\pgfpathlineto{\pgfqpoint{1.921545in}{1.127656in}}%
\pgfpathlineto{\pgfqpoint{1.921641in}{1.126853in}}%
\pgfpathlineto{\pgfqpoint{1.922025in}{1.125525in}}%
\pgfpathlineto{\pgfqpoint{1.922122in}{1.126097in}}%
\pgfpathlineto{\pgfqpoint{1.922410in}{1.134562in}}%
\pgfpathlineto{\pgfqpoint{1.923276in}{1.132294in}}%
\pgfpathlineto{\pgfqpoint{1.924141in}{1.130057in}}%
\pgfpathlineto{\pgfqpoint{1.924333in}{1.131539in}}%
\pgfpathlineto{\pgfqpoint{1.925968in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{1.927411in}{1.127042in}}%
\pgfpathlineto{\pgfqpoint{1.930103in}{1.120938in}}%
\pgfpathlineto{\pgfqpoint{1.930392in}{1.123445in}}%
\pgfpathlineto{\pgfqpoint{1.930776in}{1.126513in}}%
\pgfpathlineto{\pgfqpoint{1.931353in}{1.123353in}}%
\pgfpathlineto{\pgfqpoint{1.931450in}{1.123549in}}%
\pgfpathlineto{\pgfqpoint{1.931546in}{1.123585in}}%
\pgfpathlineto{\pgfqpoint{1.931642in}{1.122597in}}%
\pgfpathlineto{\pgfqpoint{1.932988in}{1.118486in}}%
\pgfpathlineto{\pgfqpoint{1.934046in}{1.117113in}}%
\pgfpathlineto{\pgfqpoint{1.934334in}{1.118045in}}%
\pgfpathlineto{\pgfqpoint{1.935873in}{1.127622in}}%
\pgfpathlineto{\pgfqpoint{1.936162in}{1.127570in}}%
\pgfpathlineto{\pgfqpoint{1.936931in}{1.126496in}}%
\pgfpathlineto{\pgfqpoint{1.936450in}{1.128945in}}%
\pgfpathlineto{\pgfqpoint{1.937027in}{1.127427in}}%
\pgfpathlineto{\pgfqpoint{1.937123in}{1.128944in}}%
\pgfpathlineto{\pgfqpoint{1.937796in}{1.125725in}}%
\pgfpathlineto{\pgfqpoint{1.938085in}{1.126887in}}%
\pgfpathlineto{\pgfqpoint{1.938181in}{1.125428in}}%
\pgfpathlineto{\pgfqpoint{1.938470in}{1.129328in}}%
\pgfpathlineto{\pgfqpoint{1.938950in}{1.127166in}}%
\pgfpathlineto{\pgfqpoint{1.939335in}{1.126797in}}%
\pgfpathlineto{\pgfqpoint{1.939527in}{1.127294in}}%
\pgfpathlineto{\pgfqpoint{1.939816in}{1.129059in}}%
\pgfpathlineto{\pgfqpoint{1.940297in}{1.127387in}}%
\pgfpathlineto{\pgfqpoint{1.941162in}{1.126193in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.125807in}}%
\pgfpathlineto{\pgfqpoint{1.941739in}{1.127171in}}%
\pgfpathlineto{\pgfqpoint{1.941932in}{1.129654in}}%
\pgfpathlineto{\pgfqpoint{1.942797in}{1.126717in}}%
\pgfpathlineto{\pgfqpoint{1.942989in}{1.128261in}}%
\pgfpathlineto{\pgfqpoint{1.943566in}{1.126555in}}%
\pgfpathlineto{\pgfqpoint{1.943951in}{1.124736in}}%
\pgfpathlineto{\pgfqpoint{1.944336in}{1.127698in}}%
\pgfpathlineto{\pgfqpoint{1.944816in}{1.130392in}}%
\pgfpathlineto{\pgfqpoint{1.945586in}{1.130305in}}%
\pgfpathlineto{\pgfqpoint{1.946163in}{1.128246in}}%
\pgfpathlineto{\pgfqpoint{1.946547in}{1.131181in}}%
\pgfpathlineto{\pgfqpoint{1.946932in}{1.132868in}}%
\pgfpathlineto{\pgfqpoint{1.947798in}{1.132532in}}%
\pgfpathlineto{\pgfqpoint{1.947990in}{1.130929in}}%
\pgfpathlineto{\pgfqpoint{1.948375in}{1.134023in}}%
\pgfpathlineto{\pgfqpoint{1.948952in}{1.131738in}}%
\pgfpathlineto{\pgfqpoint{1.949625in}{1.130462in}}%
\pgfpathlineto{\pgfqpoint{1.949721in}{1.131305in}}%
\pgfpathlineto{\pgfqpoint{1.949913in}{1.133814in}}%
\pgfpathlineto{\pgfqpoint{1.950779in}{1.131220in}}%
\pgfpathlineto{\pgfqpoint{1.951067in}{1.131531in}}%
\pgfpathlineto{\pgfqpoint{1.951356in}{1.129956in}}%
\pgfpathlineto{\pgfqpoint{1.951836in}{1.131194in}}%
\pgfpathlineto{\pgfqpoint{1.952125in}{1.130646in}}%
\pgfpathlineto{\pgfqpoint{1.952221in}{1.132442in}}%
\pgfpathlineto{\pgfqpoint{1.952894in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{1.952990in}{1.130236in}}%
\pgfpathlineto{\pgfqpoint{1.954048in}{1.128714in}}%
\pgfpathlineto{\pgfqpoint{1.953471in}{1.131471in}}%
\pgfpathlineto{\pgfqpoint{1.954144in}{1.129747in}}%
\pgfpathlineto{\pgfqpoint{1.955779in}{1.136738in}}%
\pgfpathlineto{\pgfqpoint{1.956356in}{1.134136in}}%
\pgfpathlineto{\pgfqpoint{1.956741in}{1.131985in}}%
\pgfpathlineto{\pgfqpoint{1.957029in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{1.957318in}{1.134787in}}%
\pgfpathlineto{\pgfqpoint{1.960011in}{1.130369in}}%
\pgfpathlineto{\pgfqpoint{1.957703in}{1.135659in}}%
\pgfpathlineto{\pgfqpoint{1.960107in}{1.130849in}}%
\pgfpathlineto{\pgfqpoint{1.960395in}{1.130279in}}%
\pgfpathlineto{\pgfqpoint{1.960491in}{1.129531in}}%
\pgfpathlineto{\pgfqpoint{1.960876in}{1.133692in}}%
\pgfpathlineto{\pgfqpoint{1.962799in}{1.130049in}}%
\pgfpathlineto{\pgfqpoint{1.963376in}{1.136151in}}%
\pgfpathlineto{\pgfqpoint{1.964049in}{1.135533in}}%
\pgfpathlineto{\pgfqpoint{1.964242in}{1.133510in}}%
\pgfpathlineto{\pgfqpoint{1.964723in}{1.135153in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{1.139587in}}%
\pgfpathlineto{\pgfqpoint{1.965684in}{1.138302in}}%
\pgfpathlineto{\pgfqpoint{1.966838in}{1.132201in}}%
\pgfpathlineto{\pgfqpoint{1.968281in}{1.133608in}}%
\pgfpathlineto{\pgfqpoint{1.969435in}{1.138944in}}%
\pgfpathlineto{\pgfqpoint{1.969627in}{1.136822in}}%
\pgfpathlineto{\pgfqpoint{1.969723in}{1.136746in}}%
\pgfpathlineto{\pgfqpoint{1.969819in}{1.138012in}}%
\pgfpathlineto{\pgfqpoint{1.970012in}{1.138112in}}%
\pgfpathlineto{\pgfqpoint{1.970300in}{1.137108in}}%
\pgfpathlineto{\pgfqpoint{1.971069in}{1.134018in}}%
\pgfpathlineto{\pgfqpoint{1.971166in}{1.138231in}}%
\pgfpathlineto{\pgfqpoint{1.971262in}{1.138216in}}%
\pgfpathlineto{\pgfqpoint{1.971454in}{1.139429in}}%
\pgfpathlineto{\pgfqpoint{1.971743in}{1.136268in}}%
\pgfpathlineto{\pgfqpoint{1.972031in}{1.135376in}}%
\pgfpathlineto{\pgfqpoint{1.972320in}{1.136922in}}%
\pgfpathlineto{\pgfqpoint{1.973474in}{1.141730in}}%
\pgfpathlineto{\pgfqpoint{1.973666in}{1.141081in}}%
\pgfpathlineto{\pgfqpoint{1.974147in}{1.141006in}}%
\pgfpathlineto{\pgfqpoint{1.975493in}{1.155737in}}%
\pgfpathlineto{\pgfqpoint{1.975974in}{1.152825in}}%
\pgfpathlineto{\pgfqpoint{1.977416in}{1.147323in}}%
\pgfpathlineto{\pgfqpoint{1.978666in}{1.141882in}}%
\pgfpathlineto{\pgfqpoint{1.978859in}{1.144828in}}%
\pgfpathlineto{\pgfqpoint{1.979724in}{1.145644in}}%
\pgfpathlineto{\pgfqpoint{1.979436in}{1.143179in}}%
\pgfpathlineto{\pgfqpoint{1.979917in}{1.144477in}}%
\pgfpathlineto{\pgfqpoint{1.980494in}{1.140969in}}%
\pgfpathlineto{\pgfqpoint{1.980878in}{1.145212in}}%
\pgfpathlineto{\pgfqpoint{1.981167in}{1.146476in}}%
\pgfpathlineto{\pgfqpoint{1.981648in}{1.144252in}}%
\pgfpathlineto{\pgfqpoint{1.982225in}{1.143345in}}%
\pgfpathlineto{\pgfqpoint{1.981936in}{1.144800in}}%
\pgfpathlineto{\pgfqpoint{1.982609in}{1.144403in}}%
\pgfpathlineto{\pgfqpoint{1.982705in}{1.144744in}}%
\pgfpathlineto{\pgfqpoint{1.983090in}{1.142725in}}%
\pgfpathlineto{\pgfqpoint{1.983186in}{1.143279in}}%
\pgfpathlineto{\pgfqpoint{1.983667in}{1.143861in}}%
\pgfpathlineto{\pgfqpoint{1.984436in}{1.140999in}}%
\pgfpathlineto{\pgfqpoint{1.985590in}{1.143259in}}%
\pgfpathlineto{\pgfqpoint{1.985879in}{1.141391in}}%
\pgfpathlineto{\pgfqpoint{1.986360in}{1.145857in}}%
\pgfpathlineto{\pgfqpoint{1.986841in}{1.147569in}}%
\pgfpathlineto{\pgfqpoint{1.987225in}{1.145666in}}%
\pgfpathlineto{\pgfqpoint{1.987898in}{1.141689in}}%
\pgfpathlineto{\pgfqpoint{1.988571in}{1.143116in}}%
\pgfpathlineto{\pgfqpoint{1.988764in}{1.143214in}}%
\pgfpathlineto{\pgfqpoint{1.989341in}{1.147559in}}%
\pgfpathlineto{\pgfqpoint{1.990014in}{1.145254in}}%
\pgfpathlineto{\pgfqpoint{1.990302in}{1.144159in}}%
\pgfpathlineto{\pgfqpoint{1.991072in}{1.145583in}}%
\pgfpathlineto{\pgfqpoint{1.993572in}{1.140638in}}%
\pgfpathlineto{\pgfqpoint{1.993861in}{1.141681in}}%
\pgfpathlineto{\pgfqpoint{1.994726in}{1.146102in}}%
\pgfpathlineto{\pgfqpoint{1.995015in}{1.143771in}}%
\pgfpathlineto{\pgfqpoint{1.995207in}{1.145097in}}%
\pgfpathlineto{\pgfqpoint{1.995399in}{1.143637in}}%
\pgfpathlineto{\pgfqpoint{1.996072in}{1.153217in}}%
\pgfpathlineto{\pgfqpoint{1.996553in}{1.152792in}}%
\pgfpathlineto{\pgfqpoint{1.997034in}{1.151267in}}%
\pgfpathlineto{\pgfqpoint{1.997322in}{1.151873in}}%
\pgfpathlineto{\pgfqpoint{1.997419in}{1.154200in}}%
\pgfpathlineto{\pgfqpoint{1.998284in}{1.152479in}}%
\pgfpathlineto{\pgfqpoint{2.000592in}{1.148978in}}%
\pgfpathlineto{\pgfqpoint{2.001938in}{1.146667in}}%
\pgfpathlineto{\pgfqpoint{2.002227in}{1.148659in}}%
\pgfpathlineto{\pgfqpoint{2.002900in}{1.145856in}}%
\pgfpathlineto{\pgfqpoint{2.002996in}{1.144530in}}%
\pgfpathlineto{\pgfqpoint{2.003477in}{1.149153in}}%
\pgfpathlineto{\pgfqpoint{2.003766in}{1.148019in}}%
\pgfpathlineto{\pgfqpoint{2.005112in}{1.152663in}}%
\pgfpathlineto{\pgfqpoint{2.006554in}{1.147403in}}%
\pgfpathlineto{\pgfqpoint{2.006843in}{1.147821in}}%
\pgfpathlineto{\pgfqpoint{2.007227in}{1.146878in}}%
\pgfpathlineto{\pgfqpoint{2.008766in}{1.141751in}}%
\pgfpathlineto{\pgfqpoint{2.009920in}{1.137293in}}%
\pgfpathlineto{\pgfqpoint{2.009247in}{1.142726in}}%
\pgfpathlineto{\pgfqpoint{2.010112in}{1.138195in}}%
\pgfpathlineto{\pgfqpoint{2.010305in}{1.139545in}}%
\pgfpathlineto{\pgfqpoint{2.010978in}{1.138996in}}%
\pgfpathlineto{\pgfqpoint{2.011747in}{1.138037in}}%
\pgfpathlineto{\pgfqpoint{2.011843in}{1.139865in}}%
\pgfpathlineto{\pgfqpoint{2.012036in}{1.140592in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{1.138698in}}%
\pgfpathlineto{\pgfqpoint{2.012805in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{2.013382in}{1.137410in}}%
\pgfpathlineto{\pgfqpoint{2.013670in}{1.137891in}}%
\pgfpathlineto{\pgfqpoint{2.014824in}{1.143324in}}%
\pgfpathlineto{\pgfqpoint{2.015305in}{1.143853in}}%
\pgfpathlineto{\pgfqpoint{2.016267in}{1.138658in}}%
\pgfpathlineto{\pgfqpoint{2.016459in}{1.138897in}}%
\pgfpathlineto{\pgfqpoint{2.017036in}{1.137871in}}%
\pgfpathlineto{\pgfqpoint{2.017806in}{1.134150in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{1.138597in}}%
\pgfpathlineto{\pgfqpoint{2.018575in}{1.135644in}}%
\pgfpathlineto{\pgfqpoint{2.018863in}{1.136955in}}%
\pgfpathlineto{\pgfqpoint{2.019344in}{1.134376in}}%
\pgfpathlineto{\pgfqpoint{2.019440in}{1.134403in}}%
\pgfpathlineto{\pgfqpoint{2.020979in}{1.129275in}}%
\pgfpathlineto{\pgfqpoint{2.022421in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{2.022806in}{1.133797in}}%
\pgfpathlineto{\pgfqpoint{2.022998in}{1.133987in}}%
\pgfpathlineto{\pgfqpoint{2.023095in}{1.133107in}}%
\pgfpathlineto{\pgfqpoint{2.024249in}{1.128935in}}%
\pgfpathlineto{\pgfqpoint{2.025691in}{1.134569in}}%
\pgfpathlineto{\pgfqpoint{2.026076in}{1.135447in}}%
\pgfpathlineto{\pgfqpoint{2.026172in}{1.134469in}}%
\pgfpathlineto{\pgfqpoint{2.027134in}{1.139040in}}%
\pgfpathlineto{\pgfqpoint{2.027326in}{1.137572in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.143274in}}%
\pgfpathlineto{\pgfqpoint{2.028961in}{1.143057in}}%
\pgfpathlineto{\pgfqpoint{2.029826in}{1.139096in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.142381in}}%
\pgfpathlineto{\pgfqpoint{2.032519in}{1.137123in}}%
\pgfpathlineto{\pgfqpoint{2.032903in}{1.137865in}}%
\pgfpathlineto{\pgfqpoint{2.033961in}{1.146437in}}%
\pgfpathlineto{\pgfqpoint{2.034057in}{1.146427in}}%
\pgfpathlineto{\pgfqpoint{2.034154in}{1.145916in}}%
\pgfpathlineto{\pgfqpoint{2.034346in}{1.146876in}}%
\pgfpathlineto{\pgfqpoint{2.034538in}{1.156489in}}%
\pgfpathlineto{\pgfqpoint{2.035500in}{1.152387in}}%
\pgfpathlineto{\pgfqpoint{2.035692in}{1.152403in}}%
\pgfpathlineto{\pgfqpoint{2.036846in}{1.147394in}}%
\pgfpathlineto{\pgfqpoint{2.037135in}{1.149630in}}%
\pgfpathlineto{\pgfqpoint{2.038000in}{1.147914in}}%
\pgfpathlineto{\pgfqpoint{2.038096in}{1.148260in}}%
\pgfpathlineto{\pgfqpoint{2.038673in}{1.147191in}}%
\pgfpathlineto{\pgfqpoint{2.038770in}{1.146131in}}%
\pgfpathlineto{\pgfqpoint{2.039347in}{1.149402in}}%
\pgfpathlineto{\pgfqpoint{2.039635in}{1.149377in}}%
\pgfpathlineto{\pgfqpoint{2.040981in}{1.143033in}}%
\pgfpathlineto{\pgfqpoint{2.041558in}{1.144156in}}%
\pgfpathlineto{\pgfqpoint{2.041847in}{1.146452in}}%
\pgfpathlineto{\pgfqpoint{2.042424in}{1.143788in}}%
\pgfpathlineto{\pgfqpoint{2.045020in}{1.138539in}}%
\pgfpathlineto{\pgfqpoint{2.045116in}{1.139477in}}%
\pgfpathlineto{\pgfqpoint{2.045501in}{1.140545in}}%
\pgfpathlineto{\pgfqpoint{2.045886in}{1.138813in}}%
\pgfpathlineto{\pgfqpoint{2.046078in}{1.139295in}}%
\pgfpathlineto{\pgfqpoint{2.046463in}{1.137835in}}%
\pgfpathlineto{\pgfqpoint{2.046847in}{1.138746in}}%
\pgfpathlineto{\pgfqpoint{2.047328in}{1.142408in}}%
\pgfpathlineto{\pgfqpoint{2.048194in}{1.140952in}}%
\pgfpathlineto{\pgfqpoint{2.048386in}{1.140261in}}%
\pgfpathlineto{\pgfqpoint{2.048482in}{1.140736in}}%
\pgfpathlineto{\pgfqpoint{2.049732in}{1.147989in}}%
\pgfpathlineto{\pgfqpoint{2.050790in}{1.146952in}}%
\pgfpathlineto{\pgfqpoint{2.052040in}{1.150562in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{1.142692in}}%
\pgfpathlineto{\pgfqpoint{2.054156in}{1.143292in}}%
\pgfpathlineto{\pgfqpoint{2.054348in}{1.148034in}}%
\pgfpathlineto{\pgfqpoint{2.055310in}{1.147215in}}%
\pgfpathlineto{\pgfqpoint{2.055598in}{1.147629in}}%
\pgfpathlineto{\pgfqpoint{2.056752in}{1.142668in}}%
\pgfpathlineto{\pgfqpoint{2.057906in}{1.162014in}}%
\pgfpathlineto{\pgfqpoint{2.058099in}{1.161653in}}%
\pgfpathlineto{\pgfqpoint{2.058387in}{1.159839in}}%
\pgfpathlineto{\pgfqpoint{2.058868in}{1.161978in}}%
\pgfpathlineto{\pgfqpoint{2.058964in}{1.161231in}}%
\pgfpathlineto{\pgfqpoint{2.059349in}{1.163266in}}%
\pgfpathlineto{\pgfqpoint{2.060310in}{1.171063in}}%
\pgfpathlineto{\pgfqpoint{2.060984in}{1.170304in}}%
\pgfpathlineto{\pgfqpoint{2.061080in}{1.171016in}}%
\pgfpathlineto{\pgfqpoint{2.061753in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{2.061849in}{1.168604in}}%
\pgfpathlineto{\pgfqpoint{2.062522in}{1.165926in}}%
\pgfpathlineto{\pgfqpoint{2.062907in}{1.167043in}}%
\pgfpathlineto{\pgfqpoint{2.063580in}{1.170235in}}%
\pgfpathlineto{\pgfqpoint{2.063965in}{1.167958in}}%
\pgfpathlineto{\pgfqpoint{2.065023in}{1.166255in}}%
\pgfpathlineto{\pgfqpoint{2.065311in}{1.169164in}}%
\pgfpathlineto{\pgfqpoint{2.065792in}{1.165828in}}%
\pgfpathlineto{\pgfqpoint{2.066080in}{1.165288in}}%
\pgfpathlineto{\pgfqpoint{2.066369in}{1.166237in}}%
\pgfpathlineto{\pgfqpoint{2.066753in}{1.166767in}}%
\pgfpathlineto{\pgfqpoint{2.066850in}{1.166519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624473in}{0.571428in}}%
\pgfpathlineto{\pgfqpoint{0.625435in}{0.506810in}}%
\pgfpathlineto{\pgfqpoint{0.625723in}{0.522775in}}%
\pgfpathlineto{\pgfqpoint{0.625916in}{0.526071in}}%
\pgfpathlineto{\pgfqpoint{0.626108in}{0.517698in}}%
\pgfpathlineto{\pgfqpoint{0.626493in}{0.515925in}}%
\pgfpathlineto{\pgfqpoint{0.626589in}{0.524184in}}%
\pgfpathlineto{\pgfqpoint{0.627262in}{0.513698in}}%
\pgfpathlineto{\pgfqpoint{0.627550in}{0.514783in}}%
\pgfpathlineto{\pgfqpoint{0.628993in}{0.510530in}}%
\pgfpathlineto{\pgfqpoint{0.629185in}{0.513208in}}%
\pgfpathlineto{\pgfqpoint{0.629281in}{0.514789in}}%
\pgfpathlineto{\pgfqpoint{0.629858in}{0.510187in}}%
\pgfpathlineto{\pgfqpoint{0.630243in}{0.513883in}}%
\pgfpathlineto{\pgfqpoint{0.630532in}{0.515022in}}%
\pgfpathlineto{\pgfqpoint{0.631012in}{0.512240in}}%
\pgfpathlineto{\pgfqpoint{0.632166in}{0.508198in}}%
\pgfpathlineto{\pgfqpoint{0.632262in}{0.515311in}}%
\pgfpathlineto{\pgfqpoint{0.633320in}{0.511912in}}%
\pgfpathlineto{\pgfqpoint{0.634186in}{0.508573in}}%
\pgfpathlineto{\pgfqpoint{0.635147in}{0.509592in}}%
\pgfpathlineto{\pgfqpoint{0.637071in}{0.516025in}}%
\pgfpathlineto{\pgfqpoint{0.637167in}{0.515574in}}%
\pgfpathlineto{\pgfqpoint{0.637744in}{0.513874in}}%
\pgfpathlineto{\pgfqpoint{0.638321in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.638417in}{0.517709in}}%
\pgfpathlineto{\pgfqpoint{0.639379in}{0.515643in}}%
\pgfpathlineto{\pgfqpoint{0.639860in}{0.515407in}}%
\pgfpathlineto{\pgfqpoint{0.639956in}{0.517160in}}%
\pgfpathlineto{\pgfqpoint{0.640052in}{0.517823in}}%
\pgfpathlineto{\pgfqpoint{0.640917in}{0.516437in}}%
\pgfpathlineto{\pgfqpoint{0.641110in}{0.516067in}}%
\pgfpathlineto{\pgfqpoint{0.641302in}{0.517994in}}%
\pgfpathlineto{\pgfqpoint{0.641398in}{0.517611in}}%
\pgfpathlineto{\pgfqpoint{0.642264in}{0.517332in}}%
\pgfpathlineto{\pgfqpoint{0.643514in}{0.524514in}}%
\pgfpathlineto{\pgfqpoint{0.644475in}{0.527756in}}%
\pgfpathlineto{\pgfqpoint{0.644668in}{0.527310in}}%
\pgfpathlineto{\pgfqpoint{0.646303in}{0.544173in}}%
\pgfpathlineto{\pgfqpoint{0.650438in}{0.579737in}}%
\pgfpathlineto{\pgfqpoint{0.650534in}{0.579004in}}%
\pgfpathlineto{\pgfqpoint{0.651976in}{0.597107in}}%
\pgfpathlineto{\pgfqpoint{0.652169in}{0.596186in}}%
\pgfpathlineto{\pgfqpoint{0.653611in}{0.592999in}}%
\pgfpathlineto{\pgfqpoint{0.655054in}{0.612927in}}%
\pgfpathlineto{\pgfqpoint{0.657650in}{0.646073in}}%
\pgfpathlineto{\pgfqpoint{0.658323in}{0.647448in}}%
\pgfpathlineto{\pgfqpoint{0.659669in}{0.663018in}}%
\pgfpathlineto{\pgfqpoint{0.659862in}{0.662658in}}%
\pgfpathlineto{\pgfqpoint{0.660054in}{0.663655in}}%
\pgfpathlineto{\pgfqpoint{0.660150in}{0.663517in}}%
\pgfpathlineto{\pgfqpoint{0.661112in}{0.668607in}}%
\pgfpathlineto{\pgfqpoint{0.661208in}{0.668563in}}%
\pgfpathlineto{\pgfqpoint{0.661785in}{0.673112in}}%
\pgfpathlineto{\pgfqpoint{0.663612in}{0.691655in}}%
\pgfpathlineto{\pgfqpoint{0.663708in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.664189in}{0.694775in}}%
\pgfpathlineto{\pgfqpoint{0.666209in}{0.716667in}}%
\pgfpathlineto{\pgfqpoint{0.669574in}{0.739109in}}%
\pgfpathlineto{\pgfqpoint{0.670248in}{0.738601in}}%
\pgfpathlineto{\pgfqpoint{0.670344in}{0.739927in}}%
\pgfpathlineto{\pgfqpoint{0.671113in}{0.744151in}}%
\pgfpathlineto{\pgfqpoint{0.678325in}{0.796287in}}%
\pgfpathlineto{\pgfqpoint{0.678422in}{0.796086in}}%
\pgfpathlineto{\pgfqpoint{0.679672in}{0.812778in}}%
\pgfpathlineto{\pgfqpoint{0.679768in}{0.812669in}}%
\pgfpathlineto{\pgfqpoint{0.680922in}{0.814163in}}%
\pgfpathlineto{\pgfqpoint{0.681114in}{0.813622in}}%
\pgfpathlineto{\pgfqpoint{0.682172in}{0.818321in}}%
\pgfpathlineto{\pgfqpoint{0.682941in}{0.820577in}}%
\pgfpathlineto{\pgfqpoint{0.685153in}{0.836219in}}%
\pgfpathlineto{\pgfqpoint{0.685249in}{0.835694in}}%
\pgfpathlineto{\pgfqpoint{0.685442in}{0.838359in}}%
\pgfpathlineto{\pgfqpoint{0.687173in}{0.841805in}}%
\pgfpathlineto{\pgfqpoint{0.687269in}{0.841715in}}%
\pgfpathlineto{\pgfqpoint{0.688711in}{0.854719in}}%
\pgfpathlineto{\pgfqpoint{0.688807in}{0.853660in}}%
\pgfpathlineto{\pgfqpoint{0.689769in}{0.850131in}}%
\pgfpathlineto{\pgfqpoint{0.689865in}{0.850353in}}%
\pgfpathlineto{\pgfqpoint{0.691115in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{0.691212in}{0.858866in}}%
\pgfpathlineto{\pgfqpoint{0.691596in}{0.862013in}}%
\pgfpathlineto{\pgfqpoint{0.691789in}{0.861816in}}%
\pgfpathlineto{\pgfqpoint{0.692077in}{0.862098in}}%
\pgfpathlineto{\pgfqpoint{0.693231in}{0.872198in}}%
\pgfpathlineto{\pgfqpoint{0.698520in}{0.891574in}}%
\pgfpathlineto{\pgfqpoint{0.699674in}{0.908895in}}%
\pgfpathlineto{\pgfqpoint{0.704001in}{0.933708in}}%
\pgfpathlineto{\pgfqpoint{0.704194in}{0.933057in}}%
\pgfpathlineto{\pgfqpoint{0.704771in}{0.931864in}}%
\pgfpathlineto{\pgfqpoint{0.705059in}{0.933003in}}%
\pgfpathlineto{\pgfqpoint{0.706598in}{0.940948in}}%
\pgfpathlineto{\pgfqpoint{0.706694in}{0.940869in}}%
\pgfpathlineto{\pgfqpoint{0.707079in}{0.941019in}}%
\pgfpathlineto{\pgfqpoint{0.707175in}{0.941594in}}%
\pgfpathlineto{\pgfqpoint{0.708425in}{0.943514in}}%
\pgfpathlineto{\pgfqpoint{0.708521in}{0.943083in}}%
\pgfpathlineto{\pgfqpoint{0.708617in}{0.942075in}}%
\pgfpathlineto{\pgfqpoint{0.708906in}{0.946637in}}%
\pgfpathlineto{\pgfqpoint{0.709291in}{0.945579in}}%
\pgfpathlineto{\pgfqpoint{0.709483in}{0.948232in}}%
\pgfpathlineto{\pgfqpoint{0.710348in}{0.945119in}}%
\pgfpathlineto{\pgfqpoint{0.711214in}{0.938976in}}%
\pgfpathlineto{\pgfqpoint{0.711502in}{0.941044in}}%
\pgfpathlineto{\pgfqpoint{0.713233in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{0.713426in}{0.949171in}}%
\pgfpathlineto{\pgfqpoint{0.714483in}{0.957138in}}%
\pgfpathlineto{\pgfqpoint{0.714772in}{0.956189in}}%
\pgfpathlineto{\pgfqpoint{0.715445in}{0.953294in}}%
\pgfpathlineto{\pgfqpoint{0.715734in}{0.954120in}}%
\pgfpathlineto{\pgfqpoint{0.715926in}{0.956780in}}%
\pgfpathlineto{\pgfqpoint{0.716888in}{0.956188in}}%
\pgfpathlineto{\pgfqpoint{0.717945in}{0.957015in}}%
\pgfpathlineto{\pgfqpoint{0.718715in}{0.962099in}}%
\pgfpathlineto{\pgfqpoint{0.719292in}{0.960649in}}%
\pgfpathlineto{\pgfqpoint{0.721023in}{0.964514in}}%
\pgfpathlineto{\pgfqpoint{0.720253in}{0.960393in}}%
\pgfpathlineto{\pgfqpoint{0.721215in}{0.964079in}}%
\pgfpathlineto{\pgfqpoint{0.722080in}{0.979394in}}%
\pgfpathlineto{\pgfqpoint{0.722273in}{0.978576in}}%
\pgfpathlineto{\pgfqpoint{0.723331in}{0.976918in}}%
\pgfpathlineto{\pgfqpoint{0.723427in}{0.977715in}}%
\pgfpathlineto{\pgfqpoint{0.724773in}{0.993857in}}%
\pgfpathlineto{\pgfqpoint{0.724965in}{0.992755in}}%
\pgfpathlineto{\pgfqpoint{0.725350in}{0.991470in}}%
\pgfpathlineto{\pgfqpoint{0.725542in}{0.993656in}}%
\pgfpathlineto{\pgfqpoint{0.725927in}{0.993325in}}%
\pgfpathlineto{\pgfqpoint{0.726216in}{0.996795in}}%
\pgfpathlineto{\pgfqpoint{0.727081in}{0.995345in}}%
\pgfpathlineto{\pgfqpoint{0.727273in}{0.995153in}}%
\pgfpathlineto{\pgfqpoint{0.728427in}{0.996992in}}%
\pgfpathlineto{\pgfqpoint{0.728908in}{0.996007in}}%
\pgfpathlineto{\pgfqpoint{0.729004in}{0.997893in}}%
\pgfpathlineto{\pgfqpoint{0.729485in}{0.996708in}}%
\pgfpathlineto{\pgfqpoint{0.731505in}{1.010826in}}%
\pgfpathlineto{\pgfqpoint{0.732562in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{0.732851in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{0.734197in}{1.014003in}}%
\pgfpathlineto{\pgfqpoint{0.734390in}{1.012436in}}%
\pgfpathlineto{\pgfqpoint{0.735159in}{1.014412in}}%
\pgfpathlineto{\pgfqpoint{0.735447in}{1.012770in}}%
\pgfpathlineto{\pgfqpoint{0.735928in}{1.015819in}}%
\pgfpathlineto{\pgfqpoint{0.736890in}{1.017082in}}%
\pgfpathlineto{\pgfqpoint{0.737082in}{1.016061in}}%
\pgfpathlineto{\pgfqpoint{0.737371in}{1.024884in}}%
\pgfpathlineto{\pgfqpoint{0.738428in}{1.023818in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{1.023352in}}%
\pgfpathlineto{\pgfqpoint{0.738813in}{1.025315in}}%
\pgfpathlineto{\pgfqpoint{0.739390in}{1.024479in}}%
\pgfpathlineto{\pgfqpoint{0.741506in}{1.019285in}}%
\pgfpathlineto{\pgfqpoint{0.741794in}{1.019978in}}%
\pgfpathlineto{\pgfqpoint{0.742275in}{1.022192in}}%
\pgfpathlineto{\pgfqpoint{0.742756in}{1.020248in}}%
\pgfpathlineto{\pgfqpoint{0.744295in}{1.016996in}}%
\pgfpathlineto{\pgfqpoint{0.743237in}{1.022001in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{1.018608in}}%
\pgfpathlineto{\pgfqpoint{0.745064in}{1.016514in}}%
\pgfpathlineto{\pgfqpoint{0.745160in}{1.019287in}}%
\pgfpathlineto{\pgfqpoint{0.746025in}{1.022324in}}%
\pgfpathlineto{\pgfqpoint{0.746218in}{1.020271in}}%
\pgfpathlineto{\pgfqpoint{0.746506in}{1.020895in}}%
\pgfpathlineto{\pgfqpoint{0.747468in}{1.019300in}}%
\pgfpathlineto{\pgfqpoint{0.747853in}{1.020303in}}%
\pgfpathlineto{\pgfqpoint{0.748910in}{1.017192in}}%
\pgfpathlineto{\pgfqpoint{0.749968in}{1.023079in}}%
\pgfpathlineto{\pgfqpoint{0.751122in}{1.020299in}}%
\pgfpathlineto{\pgfqpoint{0.752180in}{1.029692in}}%
\pgfpathlineto{\pgfqpoint{0.752372in}{1.029220in}}%
\pgfpathlineto{\pgfqpoint{0.753142in}{1.027982in}}%
\pgfpathlineto{\pgfqpoint{0.753238in}{1.027214in}}%
\pgfpathlineto{\pgfqpoint{0.753623in}{1.031904in}}%
\pgfpathlineto{\pgfqpoint{0.753815in}{1.031047in}}%
\pgfpathlineto{\pgfqpoint{0.754200in}{1.031275in}}%
\pgfpathlineto{\pgfqpoint{0.754296in}{1.030146in}}%
\pgfpathlineto{\pgfqpoint{0.754488in}{1.030586in}}%
\pgfpathlineto{\pgfqpoint{0.755450in}{1.025607in}}%
\pgfpathlineto{\pgfqpoint{0.755834in}{1.026324in}}%
\pgfpathlineto{\pgfqpoint{0.756027in}{1.025450in}}%
\pgfpathlineto{\pgfqpoint{0.757181in}{1.028782in}}%
\pgfpathlineto{\pgfqpoint{0.757854in}{1.024867in}}%
\pgfpathlineto{\pgfqpoint{0.760546in}{0.992725in}}%
\pgfpathlineto{\pgfqpoint{0.760643in}{0.993833in}}%
\pgfpathlineto{\pgfqpoint{0.760835in}{0.989563in}}%
\pgfpathlineto{\pgfqpoint{0.761316in}{0.990352in}}%
\pgfpathlineto{\pgfqpoint{0.763143in}{0.976641in}}%
\pgfpathlineto{\pgfqpoint{0.764008in}{0.983889in}}%
\pgfpathlineto{\pgfqpoint{0.764585in}{0.981511in}}%
\pgfpathlineto{\pgfqpoint{0.765547in}{0.982633in}}%
\pgfpathlineto{\pgfqpoint{0.766028in}{0.978533in}}%
\pgfpathlineto{\pgfqpoint{0.766509in}{0.980438in}}%
\pgfpathlineto{\pgfqpoint{0.766989in}{0.980966in}}%
\pgfpathlineto{\pgfqpoint{0.767374in}{0.983093in}}%
\pgfpathlineto{\pgfqpoint{0.767951in}{0.979691in}}%
\pgfpathlineto{\pgfqpoint{0.768047in}{0.980703in}}%
\pgfpathlineto{\pgfqpoint{0.768143in}{0.981206in}}%
\pgfpathlineto{\pgfqpoint{0.768624in}{0.979014in}}%
\pgfpathlineto{\pgfqpoint{0.769009in}{0.979480in}}%
\pgfpathlineto{\pgfqpoint{0.770836in}{0.973465in}}%
\pgfpathlineto{\pgfqpoint{0.771221in}{0.978272in}}%
\pgfpathlineto{\pgfqpoint{0.772182in}{0.977784in}}%
\pgfpathlineto{\pgfqpoint{0.772471in}{0.976054in}}%
\pgfpathlineto{\pgfqpoint{0.772759in}{0.978312in}}%
\pgfpathlineto{\pgfqpoint{0.773144in}{0.977805in}}%
\pgfpathlineto{\pgfqpoint{0.775740in}{0.975877in}}%
\pgfpathlineto{\pgfqpoint{0.775837in}{0.976153in}}%
\pgfpathlineto{\pgfqpoint{0.776221in}{0.972799in}}%
\pgfpathlineto{\pgfqpoint{0.776991in}{0.975112in}}%
\pgfpathlineto{\pgfqpoint{0.777279in}{0.972956in}}%
\pgfpathlineto{\pgfqpoint{0.777375in}{0.976148in}}%
\pgfpathlineto{\pgfqpoint{0.778048in}{0.974132in}}%
\pgfpathlineto{\pgfqpoint{0.779010in}{0.974744in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{0.973588in}}%
\pgfpathlineto{\pgfqpoint{0.779106in}{0.974065in}}%
\pgfpathlineto{\pgfqpoint{0.779972in}{0.972971in}}%
\pgfpathlineto{\pgfqpoint{0.780164in}{0.973093in}}%
\pgfpathlineto{\pgfqpoint{0.780356in}{0.973793in}}%
\pgfpathlineto{\pgfqpoint{0.780549in}{0.971947in}}%
\pgfpathlineto{\pgfqpoint{0.781030in}{0.972568in}}%
\pgfpathlineto{\pgfqpoint{0.781414in}{0.970801in}}%
\pgfpathlineto{\pgfqpoint{0.781703in}{0.973792in}}%
\pgfpathlineto{\pgfqpoint{0.781895in}{0.972994in}}%
\pgfpathlineto{\pgfqpoint{0.783145in}{0.975402in}}%
\pgfpathlineto{\pgfqpoint{0.782664in}{0.971526in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{0.975154in}}%
\pgfpathlineto{\pgfqpoint{0.784203in}{0.970103in}}%
\pgfpathlineto{\pgfqpoint{0.784684in}{0.970482in}}%
\pgfpathlineto{\pgfqpoint{0.786607in}{0.979101in}}%
\pgfpathlineto{\pgfqpoint{0.786896in}{0.978516in}}%
\pgfpathlineto{\pgfqpoint{0.787088in}{0.980428in}}%
\pgfpathlineto{\pgfqpoint{0.788627in}{0.985625in}}%
\pgfpathlineto{\pgfqpoint{0.788723in}{0.984756in}}%
\pgfpathlineto{\pgfqpoint{0.789204in}{0.984465in}}%
\pgfpathlineto{\pgfqpoint{0.789781in}{0.978773in}}%
\pgfpathlineto{\pgfqpoint{0.790454in}{0.981632in}}%
\pgfpathlineto{\pgfqpoint{0.791608in}{0.988754in}}%
\pgfpathlineto{\pgfqpoint{0.790646in}{0.981505in}}%
\pgfpathlineto{\pgfqpoint{0.792377in}{0.987708in}}%
\pgfpathlineto{\pgfqpoint{0.792569in}{0.986500in}}%
\pgfpathlineto{\pgfqpoint{0.792858in}{0.988658in}}%
\pgfpathlineto{\pgfqpoint{0.793050in}{0.988216in}}%
\pgfpathlineto{\pgfqpoint{0.794300in}{0.993121in}}%
\pgfpathlineto{\pgfqpoint{0.794396in}{0.992124in}}%
\pgfpathlineto{\pgfqpoint{0.794685in}{0.991033in}}%
\pgfpathlineto{\pgfqpoint{0.795550in}{0.991980in}}%
\pgfpathlineto{\pgfqpoint{0.796320in}{0.991083in}}%
\pgfpathlineto{\pgfqpoint{0.796512in}{0.992634in}}%
\pgfpathlineto{\pgfqpoint{0.797089in}{0.994054in}}%
\pgfpathlineto{\pgfqpoint{0.797858in}{0.993723in}}%
\pgfpathlineto{\pgfqpoint{0.799589in}{0.999270in}}%
\pgfpathlineto{\pgfqpoint{0.798243in}{0.993341in}}%
\pgfpathlineto{\pgfqpoint{0.800262in}{0.996366in}}%
\pgfpathlineto{\pgfqpoint{0.801513in}{0.993397in}}%
\pgfpathlineto{\pgfqpoint{0.801801in}{0.995039in}}%
\pgfpathlineto{\pgfqpoint{0.802474in}{0.995172in}}%
\pgfpathlineto{\pgfqpoint{0.804590in}{1.008578in}}%
\pgfpathlineto{\pgfqpoint{0.805071in}{1.008305in}}%
\pgfpathlineto{\pgfqpoint{0.806032in}{1.005478in}}%
\pgfpathlineto{\pgfqpoint{0.806225in}{1.007107in}}%
\pgfpathlineto{\pgfqpoint{0.807763in}{1.017419in}}%
\pgfpathlineto{\pgfqpoint{0.808148in}{1.017551in}}%
\pgfpathlineto{\pgfqpoint{0.808244in}{1.016888in}}%
\pgfpathlineto{\pgfqpoint{0.809398in}{1.014265in}}%
\pgfpathlineto{\pgfqpoint{0.809879in}{1.014843in}}%
\pgfpathlineto{\pgfqpoint{0.810360in}{1.019209in}}%
\pgfpathlineto{\pgfqpoint{0.811995in}{1.018686in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{1.015587in}}%
\pgfpathlineto{\pgfqpoint{0.813726in}{1.016802in}}%
\pgfpathlineto{\pgfqpoint{0.813822in}{1.018328in}}%
\pgfpathlineto{\pgfqpoint{0.814495in}{1.016256in}}%
\pgfpathlineto{\pgfqpoint{0.814783in}{1.016920in}}%
\pgfpathlineto{\pgfqpoint{0.814976in}{1.017126in}}%
\pgfpathlineto{\pgfqpoint{0.815360in}{1.016238in}}%
\pgfpathlineto{\pgfqpoint{0.816610in}{1.014158in}}%
\pgfpathlineto{\pgfqpoint{0.818726in}{1.031436in}}%
\pgfpathlineto{\pgfqpoint{0.819303in}{1.030118in}}%
\pgfpathlineto{\pgfqpoint{0.819495in}{1.028377in}}%
\pgfpathlineto{\pgfqpoint{0.820169in}{1.032775in}}%
\pgfpathlineto{\pgfqpoint{0.821130in}{1.034535in}}%
\pgfpathlineto{\pgfqpoint{0.821034in}{1.031626in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{1.032786in}}%
\pgfpathlineto{\pgfqpoint{0.821707in}{1.029029in}}%
\pgfpathlineto{\pgfqpoint{0.822188in}{1.030932in}}%
\pgfpathlineto{\pgfqpoint{0.822380in}{1.032273in}}%
\pgfpathlineto{\pgfqpoint{0.822957in}{1.028763in}}%
\pgfpathlineto{\pgfqpoint{0.823150in}{1.030729in}}%
\pgfpathlineto{\pgfqpoint{0.824592in}{1.030591in}}%
\pgfpathlineto{\pgfqpoint{0.824881in}{1.035370in}}%
\pgfpathlineto{\pgfqpoint{0.825554in}{1.032248in}}%
\pgfpathlineto{\pgfqpoint{0.826227in}{1.035324in}}%
\pgfpathlineto{\pgfqpoint{0.826708in}{1.034019in}}%
\pgfpathlineto{\pgfqpoint{0.828054in}{1.026786in}}%
\pgfpathlineto{\pgfqpoint{0.828823in}{1.029309in}}%
\pgfpathlineto{\pgfqpoint{0.829016in}{1.027576in}}%
\pgfpathlineto{\pgfqpoint{0.829208in}{1.025635in}}%
\pgfpathlineto{\pgfqpoint{0.829785in}{1.028227in}}%
\pgfpathlineto{\pgfqpoint{0.830074in}{1.026756in}}%
\pgfpathlineto{\pgfqpoint{0.830362in}{1.029038in}}%
\pgfpathlineto{\pgfqpoint{0.831131in}{1.025734in}}%
\pgfpathlineto{\pgfqpoint{0.832093in}{1.020926in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{1.022190in}}%
\pgfpathlineto{\pgfqpoint{0.834016in}{1.028618in}}%
\pgfpathlineto{\pgfqpoint{0.834401in}{1.027524in}}%
\pgfpathlineto{\pgfqpoint{0.834786in}{1.027534in}}%
\pgfpathlineto{\pgfqpoint{0.834978in}{1.028255in}}%
\pgfpathlineto{\pgfqpoint{0.836036in}{1.029733in}}%
\pgfpathlineto{\pgfqpoint{0.836228in}{1.030695in}}%
\pgfpathlineto{\pgfqpoint{0.836709in}{1.029038in}}%
\pgfpathlineto{\pgfqpoint{0.837190in}{1.030285in}}%
\pgfpathlineto{\pgfqpoint{0.837478in}{1.030197in}}%
\pgfpathlineto{\pgfqpoint{0.837574in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{0.838632in}{1.028405in}}%
\pgfpathlineto{\pgfqpoint{0.837959in}{1.031931in}}%
\pgfpathlineto{\pgfqpoint{0.838728in}{1.028803in}}%
\pgfpathlineto{\pgfqpoint{0.839305in}{1.033228in}}%
\pgfpathlineto{\pgfqpoint{0.839786in}{1.028643in}}%
\pgfpathlineto{\pgfqpoint{0.840844in}{1.027388in}}%
\pgfpathlineto{\pgfqpoint{0.841613in}{1.030752in}}%
\pgfpathlineto{\pgfqpoint{0.842094in}{1.030240in}}%
\pgfpathlineto{\pgfqpoint{0.842383in}{1.029516in}}%
\pgfpathlineto{\pgfqpoint{0.842767in}{1.029778in}}%
\pgfpathlineto{\pgfqpoint{0.842863in}{1.028895in}}%
\pgfpathlineto{\pgfqpoint{0.843537in}{1.032162in}}%
\pgfpathlineto{\pgfqpoint{0.843633in}{1.031563in}}%
\pgfpathlineto{\pgfqpoint{0.844017in}{1.034168in}}%
\pgfpathlineto{\pgfqpoint{0.844114in}{1.033491in}}%
\pgfpathlineto{\pgfqpoint{0.844210in}{1.040073in}}%
\pgfpathlineto{\pgfqpoint{0.845075in}{1.039822in}}%
\pgfpathlineto{\pgfqpoint{0.847095in}{1.048425in}}%
\pgfpathlineto{\pgfqpoint{0.848153in}{1.046884in}}%
\pgfpathlineto{\pgfqpoint{0.849018in}{1.044632in}}%
\pgfpathlineto{\pgfqpoint{0.849691in}{1.050296in}}%
\pgfpathlineto{\pgfqpoint{0.850172in}{1.045741in}}%
\pgfpathlineto{\pgfqpoint{0.851230in}{1.042892in}}%
\pgfpathlineto{\pgfqpoint{0.851422in}{1.043946in}}%
\pgfpathlineto{\pgfqpoint{0.851711in}{1.044243in}}%
\pgfpathlineto{\pgfqpoint{0.852095in}{1.043110in}}%
\pgfpathlineto{\pgfqpoint{0.852768in}{1.040220in}}%
\pgfpathlineto{\pgfqpoint{0.852961in}{1.043812in}}%
\pgfpathlineto{\pgfqpoint{0.853153in}{1.042768in}}%
\pgfpathlineto{\pgfqpoint{0.854115in}{1.045049in}}%
\pgfpathlineto{\pgfqpoint{0.854788in}{1.043810in}}%
\pgfpathlineto{\pgfqpoint{0.855076in}{1.045223in}}%
\pgfpathlineto{\pgfqpoint{0.855653in}{1.048305in}}%
\pgfpathlineto{\pgfqpoint{0.856519in}{1.046777in}}%
\pgfpathlineto{\pgfqpoint{0.857769in}{1.044026in}}%
\pgfpathlineto{\pgfqpoint{0.857096in}{1.047120in}}%
\pgfpathlineto{\pgfqpoint{0.857865in}{1.044232in}}%
\pgfpathlineto{\pgfqpoint{0.858346in}{1.042552in}}%
\pgfpathlineto{\pgfqpoint{0.858442in}{1.042766in}}%
\pgfpathlineto{\pgfqpoint{0.858538in}{1.041955in}}%
\pgfpathlineto{\pgfqpoint{0.858923in}{1.044889in}}%
\pgfpathlineto{\pgfqpoint{0.859115in}{1.044249in}}%
\pgfpathlineto{\pgfqpoint{0.859981in}{1.047651in}}%
\pgfpathlineto{\pgfqpoint{0.860269in}{1.047563in}}%
\pgfpathlineto{\pgfqpoint{0.860462in}{1.046102in}}%
\pgfpathlineto{\pgfqpoint{0.860942in}{1.048846in}}%
\pgfpathlineto{\pgfqpoint{0.861231in}{1.048220in}}%
\pgfpathlineto{\pgfqpoint{0.861327in}{1.048314in}}%
\pgfpathlineto{\pgfqpoint{0.861423in}{1.047657in}}%
\pgfpathlineto{\pgfqpoint{0.861519in}{1.046344in}}%
\pgfpathlineto{\pgfqpoint{0.862000in}{1.049547in}}%
\pgfpathlineto{\pgfqpoint{0.862481in}{1.048316in}}%
\pgfpathlineto{\pgfqpoint{0.862577in}{1.048432in}}%
\pgfpathlineto{\pgfqpoint{0.862770in}{1.047184in}}%
\pgfpathlineto{\pgfqpoint{0.863827in}{1.042078in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{1.042478in}}%
\pgfpathlineto{\pgfqpoint{0.867097in}{1.034274in}}%
\pgfpathlineto{\pgfqpoint{0.868924in}{1.036605in}}%
\pgfpathlineto{\pgfqpoint{0.869213in}{1.036116in}}%
\pgfpathlineto{\pgfqpoint{0.869693in}{1.036947in}}%
\pgfpathlineto{\pgfqpoint{0.871905in}{1.032453in}}%
\pgfpathlineto{\pgfqpoint{0.872578in}{1.041172in}}%
\pgfpathlineto{\pgfqpoint{0.873155in}{1.040188in}}%
\pgfpathlineto{\pgfqpoint{0.873540in}{1.041962in}}%
\pgfpathlineto{\pgfqpoint{0.874213in}{1.039124in}}%
\pgfpathlineto{\pgfqpoint{0.875175in}{1.047705in}}%
\pgfpathlineto{\pgfqpoint{0.875560in}{1.044441in}}%
\pgfpathlineto{\pgfqpoint{0.875752in}{1.044850in}}%
\pgfpathlineto{\pgfqpoint{0.875944in}{1.042891in}}%
\pgfpathlineto{\pgfqpoint{0.876040in}{1.042330in}}%
\pgfpathlineto{\pgfqpoint{0.876617in}{1.043745in}}%
\pgfpathlineto{\pgfqpoint{0.876810in}{1.043634in}}%
\pgfpathlineto{\pgfqpoint{0.877002in}{1.044887in}}%
\pgfpathlineto{\pgfqpoint{0.877387in}{1.042632in}}%
\pgfpathlineto{\pgfqpoint{0.877771in}{1.042696in}}%
\pgfpathlineto{\pgfqpoint{0.878060in}{1.043780in}}%
\pgfpathlineto{\pgfqpoint{0.878156in}{1.042805in}}%
\pgfpathlineto{\pgfqpoint{0.879406in}{1.039410in}}%
\pgfpathlineto{\pgfqpoint{0.880752in}{1.037729in}}%
\pgfpathlineto{\pgfqpoint{0.880175in}{1.040192in}}%
\pgfpathlineto{\pgfqpoint{0.881137in}{1.038089in}}%
\pgfpathlineto{\pgfqpoint{0.881233in}{1.038893in}}%
\pgfpathlineto{\pgfqpoint{0.882003in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.883253in}{1.033325in}}%
\pgfpathlineto{\pgfqpoint{0.884599in}{1.030714in}}%
\pgfpathlineto{\pgfqpoint{0.884984in}{1.031259in}}%
\pgfpathlineto{\pgfqpoint{0.885561in}{1.035269in}}%
\pgfpathlineto{\pgfqpoint{0.886715in}{1.037890in}}%
\pgfpathlineto{\pgfqpoint{0.887676in}{1.039332in}}%
\pgfpathlineto{\pgfqpoint{0.887869in}{1.038339in}}%
\pgfpathlineto{\pgfqpoint{0.888157in}{1.037005in}}%
\pgfpathlineto{\pgfqpoint{0.888253in}{1.040430in}}%
\pgfpathlineto{\pgfqpoint{0.888349in}{1.040199in}}%
\pgfpathlineto{\pgfqpoint{0.888638in}{1.041508in}}%
\pgfpathlineto{\pgfqpoint{0.889215in}{1.039892in}}%
\pgfpathlineto{\pgfqpoint{0.889407in}{1.040187in}}%
\pgfpathlineto{\pgfqpoint{0.891619in}{1.037475in}}%
\pgfpathlineto{\pgfqpoint{0.892100in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.892773in}{1.038883in}}%
\pgfpathlineto{\pgfqpoint{0.892869in}{1.037887in}}%
\pgfpathlineto{\pgfqpoint{0.893542in}{1.040772in}}%
\pgfpathlineto{\pgfqpoint{0.893735in}{1.040130in}}%
\pgfpathlineto{\pgfqpoint{0.893831in}{1.039992in}}%
\pgfpathlineto{\pgfqpoint{0.893927in}{1.041855in}}%
\pgfpathlineto{\pgfqpoint{0.894889in}{1.039516in}}%
\pgfpathlineto{\pgfqpoint{0.894985in}{1.039426in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{1.040974in}}%
\pgfpathlineto{\pgfqpoint{0.895850in}{1.039172in}}%
\pgfpathlineto{\pgfqpoint{0.896043in}{1.038243in}}%
\pgfpathlineto{\pgfqpoint{0.896427in}{1.040388in}}%
\pgfpathlineto{\pgfqpoint{0.896908in}{1.038656in}}%
\pgfpathlineto{\pgfqpoint{0.898543in}{1.041602in}}%
\pgfpathlineto{\pgfqpoint{0.899024in}{1.039136in}}%
\pgfpathlineto{\pgfqpoint{0.899889in}{1.039356in}}%
\pgfpathlineto{\pgfqpoint{0.901332in}{1.043767in}}%
\pgfpathlineto{\pgfqpoint{0.901620in}{1.043439in}}%
\pgfpathlineto{\pgfqpoint{0.901909in}{1.043239in}}%
\pgfpathlineto{\pgfqpoint{0.902101in}{1.044044in}}%
\pgfpathlineto{\pgfqpoint{0.902967in}{1.049983in}}%
\pgfpathlineto{\pgfqpoint{0.903351in}{1.047249in}}%
\pgfpathlineto{\pgfqpoint{0.904024in}{1.043959in}}%
\pgfpathlineto{\pgfqpoint{0.904697in}{1.044684in}}%
\pgfpathlineto{\pgfqpoint{0.905659in}{1.049738in}}%
\pgfpathlineto{\pgfqpoint{0.907005in}{1.047468in}}%
\pgfpathlineto{\pgfqpoint{0.907871in}{1.046011in}}%
\pgfpathlineto{\pgfqpoint{0.908256in}{1.046318in}}%
\pgfpathlineto{\pgfqpoint{0.908544in}{1.048135in}}%
\pgfpathlineto{\pgfqpoint{0.909121in}{1.046452in}}%
\pgfpathlineto{\pgfqpoint{0.909313in}{1.045327in}}%
\pgfpathlineto{\pgfqpoint{0.909987in}{1.047792in}}%
\pgfpathlineto{\pgfqpoint{0.910564in}{1.046154in}}%
\pgfpathlineto{\pgfqpoint{0.910852in}{1.046658in}}%
\pgfpathlineto{\pgfqpoint{0.912487in}{1.054521in}}%
\pgfpathlineto{\pgfqpoint{0.912583in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{0.913737in}{1.050081in}}%
\pgfpathlineto{\pgfqpoint{0.913352in}{1.053429in}}%
\pgfpathlineto{\pgfqpoint{0.914025in}{1.051245in}}%
\pgfpathlineto{\pgfqpoint{0.914891in}{1.052065in}}%
\pgfpathlineto{\pgfqpoint{0.915468in}{1.056987in}}%
\pgfpathlineto{\pgfqpoint{0.916045in}{1.054395in}}%
\pgfpathlineto{\pgfqpoint{0.916141in}{1.053686in}}%
\pgfpathlineto{\pgfqpoint{0.916430in}{1.056299in}}%
\pgfpathlineto{\pgfqpoint{0.916526in}{1.055785in}}%
\pgfpathlineto{\pgfqpoint{0.916910in}{1.063126in}}%
\pgfpathlineto{\pgfqpoint{0.917776in}{1.059969in}}%
\pgfpathlineto{\pgfqpoint{0.919218in}{1.063584in}}%
\pgfpathlineto{\pgfqpoint{0.919507in}{1.063096in}}%
\pgfpathlineto{\pgfqpoint{0.920372in}{1.060987in}}%
\pgfpathlineto{\pgfqpoint{0.920661in}{1.061707in}}%
\pgfpathlineto{\pgfqpoint{0.921719in}{1.059525in}}%
\pgfpathlineto{\pgfqpoint{0.921911in}{1.059654in}}%
\pgfpathlineto{\pgfqpoint{0.922392in}{1.060475in}}%
\pgfpathlineto{\pgfqpoint{0.922584in}{1.059180in}}%
\pgfpathlineto{\pgfqpoint{0.922969in}{1.059774in}}%
\pgfpathlineto{\pgfqpoint{0.924315in}{1.052058in}}%
\pgfpathlineto{\pgfqpoint{0.924796in}{1.053087in}}%
\pgfpathlineto{\pgfqpoint{0.925758in}{1.055758in}}%
\pgfpathlineto{\pgfqpoint{0.924988in}{1.052609in}}%
\pgfpathlineto{\pgfqpoint{0.926046in}{1.054617in}}%
\pgfpathlineto{\pgfqpoint{0.927873in}{1.053122in}}%
\pgfpathlineto{\pgfqpoint{0.927969in}{1.053828in}}%
\pgfpathlineto{\pgfqpoint{0.928450in}{1.055737in}}%
\pgfpathlineto{\pgfqpoint{0.929027in}{1.053498in}}%
\pgfpathlineto{\pgfqpoint{0.929123in}{1.051861in}}%
\pgfpathlineto{\pgfqpoint{0.929700in}{1.053916in}}%
\pgfpathlineto{\pgfqpoint{0.929989in}{1.053095in}}%
\pgfpathlineto{\pgfqpoint{0.930758in}{1.052826in}}%
\pgfpathlineto{\pgfqpoint{0.930854in}{1.054625in}}%
\pgfpathlineto{\pgfqpoint{0.931527in}{1.050723in}}%
\pgfpathlineto{\pgfqpoint{0.931816in}{1.048121in}}%
\pgfpathlineto{\pgfqpoint{0.932681in}{1.049869in}}%
\pgfpathlineto{\pgfqpoint{0.933162in}{1.048951in}}%
\pgfpathlineto{\pgfqpoint{0.933547in}{1.047569in}}%
\pgfpathlineto{\pgfqpoint{0.934028in}{1.050926in}}%
\pgfpathlineto{\pgfqpoint{0.934220in}{1.052263in}}%
\pgfpathlineto{\pgfqpoint{0.934797in}{1.049957in}}%
\pgfpathlineto{\pgfqpoint{0.935086in}{1.051098in}}%
\pgfpathlineto{\pgfqpoint{0.935951in}{1.050000in}}%
\pgfpathlineto{\pgfqpoint{0.936047in}{1.050108in}}%
\pgfpathlineto{\pgfqpoint{0.937105in}{1.058353in}}%
\pgfpathlineto{\pgfqpoint{0.937874in}{1.057064in}}%
\pgfpathlineto{\pgfqpoint{0.938259in}{1.057374in}}%
\pgfpathlineto{\pgfqpoint{0.938451in}{1.055178in}}%
\pgfpathlineto{\pgfqpoint{0.939317in}{1.053118in}}%
\pgfpathlineto{\pgfqpoint{0.939605in}{1.053711in}}%
\pgfpathlineto{\pgfqpoint{0.941240in}{1.046906in}}%
\pgfpathlineto{\pgfqpoint{0.941336in}{1.047030in}}%
\pgfpathlineto{\pgfqpoint{0.941913in}{1.049974in}}%
\pgfpathlineto{\pgfqpoint{0.942490in}{1.047867in}}%
\pgfpathlineto{\pgfqpoint{0.943356in}{1.042925in}}%
\pgfpathlineto{\pgfqpoint{0.943452in}{1.043273in}}%
\pgfpathlineto{\pgfqpoint{0.944029in}{1.044691in}}%
\pgfpathlineto{\pgfqpoint{0.945375in}{1.057369in}}%
\pgfpathlineto{\pgfqpoint{0.945471in}{1.057168in}}%
\pgfpathlineto{\pgfqpoint{0.947010in}{1.050162in}}%
\pgfpathlineto{\pgfqpoint{0.947876in}{1.051781in}}%
\pgfpathlineto{\pgfqpoint{0.949029in}{1.056466in}}%
\pgfpathlineto{\pgfqpoint{0.949318in}{1.055222in}}%
\pgfpathlineto{\pgfqpoint{0.950568in}{1.060303in}}%
\pgfpathlineto{\pgfqpoint{0.951049in}{1.059463in}}%
\pgfpathlineto{\pgfqpoint{0.952395in}{1.058514in}}%
\pgfpathlineto{\pgfqpoint{0.952876in}{1.061436in}}%
\pgfpathlineto{\pgfqpoint{0.953549in}{1.059092in}}%
\pgfpathlineto{\pgfqpoint{0.953934in}{1.057646in}}%
\pgfpathlineto{\pgfqpoint{0.954415in}{1.054696in}}%
\pgfpathlineto{\pgfqpoint{0.954896in}{1.059450in}}%
\pgfpathlineto{\pgfqpoint{0.954992in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{0.955857in}{1.062491in}}%
\pgfpathlineto{\pgfqpoint{0.956242in}{1.060253in}}%
\pgfpathlineto{\pgfqpoint{0.956915in}{1.061509in}}%
\pgfpathlineto{\pgfqpoint{0.957107in}{1.064128in}}%
\pgfpathlineto{\pgfqpoint{0.958069in}{1.063127in}}%
\pgfpathlineto{\pgfqpoint{0.958261in}{1.063465in}}%
\pgfpathlineto{\pgfqpoint{0.958838in}{1.062749in}}%
\pgfpathlineto{\pgfqpoint{0.959704in}{1.060670in}}%
\pgfpathlineto{\pgfqpoint{0.959992in}{1.058074in}}%
\pgfpathlineto{\pgfqpoint{0.960665in}{1.059845in}}%
\pgfpathlineto{\pgfqpoint{0.960954in}{1.059972in}}%
\pgfpathlineto{\pgfqpoint{0.961819in}{1.065299in}}%
\pgfpathlineto{\pgfqpoint{0.962204in}{1.064070in}}%
\pgfpathlineto{\pgfqpoint{0.962300in}{1.064835in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.063458in}}%
\pgfpathlineto{\pgfqpoint{0.963262in}{1.064431in}}%
\pgfpathlineto{\pgfqpoint{0.963358in}{1.063330in}}%
\pgfpathlineto{\pgfqpoint{0.964127in}{1.065889in}}%
\pgfpathlineto{\pgfqpoint{0.964512in}{1.069433in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.065451in}}%
\pgfpathlineto{\pgfqpoint{0.965378in}{1.063019in}}%
\pgfpathlineto{\pgfqpoint{0.966243in}{1.063154in}}%
\pgfpathlineto{\pgfqpoint{0.967301in}{1.070059in}}%
\pgfpathlineto{\pgfqpoint{0.967397in}{1.068589in}}%
\pgfpathlineto{\pgfqpoint{0.969320in}{1.062557in}}%
\pgfpathlineto{\pgfqpoint{0.969801in}{1.063096in}}%
\pgfpathlineto{\pgfqpoint{0.970955in}{1.071404in}}%
\pgfpathlineto{\pgfqpoint{0.971051in}{1.070837in}}%
\pgfpathlineto{\pgfqpoint{0.971436in}{1.072283in}}%
\pgfpathlineto{\pgfqpoint{0.972686in}{1.068910in}}%
\pgfpathlineto{\pgfqpoint{0.972878in}{1.078012in}}%
\pgfpathlineto{\pgfqpoint{0.973840in}{1.074757in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.073861in}}%
\pgfpathlineto{\pgfqpoint{0.975475in}{1.079122in}}%
\pgfpathlineto{\pgfqpoint{0.976244in}{1.079389in}}%
\pgfpathlineto{\pgfqpoint{0.978360in}{1.084517in}}%
\pgfpathlineto{\pgfqpoint{0.978648in}{1.084066in}}%
\pgfpathlineto{\pgfqpoint{0.979802in}{1.080050in}}%
\pgfpathlineto{\pgfqpoint{0.980283in}{1.081033in}}%
\pgfpathlineto{\pgfqpoint{0.980379in}{1.082600in}}%
\pgfpathlineto{\pgfqpoint{0.981052in}{1.077530in}}%
\pgfpathlineto{\pgfqpoint{0.981149in}{1.078228in}}%
\pgfpathlineto{\pgfqpoint{0.982495in}{1.068407in}}%
\pgfpathlineto{\pgfqpoint{0.982880in}{1.068464in}}%
\pgfpathlineto{\pgfqpoint{0.982976in}{1.069480in}}%
\pgfpathlineto{\pgfqpoint{0.983168in}{1.067460in}}%
\pgfpathlineto{\pgfqpoint{0.983841in}{1.068909in}}%
\pgfpathlineto{\pgfqpoint{0.984033in}{1.068627in}}%
\pgfpathlineto{\pgfqpoint{0.985380in}{1.071248in}}%
\pgfpathlineto{\pgfqpoint{0.985957in}{1.069621in}}%
\pgfpathlineto{\pgfqpoint{0.985668in}{1.072166in}}%
\pgfpathlineto{\pgfqpoint{0.986245in}{1.070472in}}%
\pgfpathlineto{\pgfqpoint{0.986726in}{1.069461in}}%
\pgfpathlineto{\pgfqpoint{0.987399in}{1.065216in}}%
\pgfpathlineto{\pgfqpoint{0.988169in}{1.066240in}}%
\pgfpathlineto{\pgfqpoint{0.988842in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{0.989130in}{1.062153in}}%
\pgfpathlineto{\pgfqpoint{0.989515in}{1.065907in}}%
\pgfpathlineto{\pgfqpoint{0.989803in}{1.069136in}}%
\pgfpathlineto{\pgfqpoint{0.990092in}{1.067846in}}%
\pgfpathlineto{\pgfqpoint{0.991438in}{1.077500in}}%
\pgfpathlineto{\pgfqpoint{0.991534in}{1.076925in}}%
\pgfpathlineto{\pgfqpoint{0.992304in}{1.078503in}}%
\pgfpathlineto{\pgfqpoint{0.992688in}{1.077009in}}%
\pgfpathlineto{\pgfqpoint{0.993650in}{1.079338in}}%
\pgfpathlineto{\pgfqpoint{0.994323in}{1.083006in}}%
\pgfpathlineto{\pgfqpoint{0.994804in}{1.080392in}}%
\pgfpathlineto{\pgfqpoint{0.995669in}{1.077548in}}%
\pgfpathlineto{\pgfqpoint{0.995092in}{1.081950in}}%
\pgfpathlineto{\pgfqpoint{0.995766in}{1.077882in}}%
\pgfpathlineto{\pgfqpoint{0.996054in}{1.080534in}}%
\pgfpathlineto{\pgfqpoint{0.996823in}{1.077734in}}%
\pgfpathlineto{\pgfqpoint{0.997208in}{1.076582in}}%
\pgfpathlineto{\pgfqpoint{0.997400in}{1.076398in}}%
\pgfpathlineto{\pgfqpoint{0.997785in}{1.079341in}}%
\pgfpathlineto{\pgfqpoint{0.998554in}{1.079052in}}%
\pgfpathlineto{\pgfqpoint{0.998843in}{1.079174in}}%
\pgfpathlineto{\pgfqpoint{0.999516in}{1.076873in}}%
\pgfpathlineto{\pgfqpoint{0.999805in}{1.077286in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.078713in}}%
\pgfpathlineto{\pgfqpoint{1.000478in}{1.076663in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{1.077538in}}%
\pgfpathlineto{\pgfqpoint{1.002978in}{1.082510in}}%
\pgfpathlineto{\pgfqpoint{1.001535in}{1.076627in}}%
\pgfpathlineto{\pgfqpoint{1.003266in}{1.082228in}}%
\pgfpathlineto{\pgfqpoint{1.003843in}{1.082666in}}%
\pgfpathlineto{\pgfqpoint{1.004805in}{1.080089in}}%
\pgfpathlineto{\pgfqpoint{1.006151in}{1.082306in}}%
\pgfpathlineto{\pgfqpoint{1.006344in}{1.080908in}}%
\pgfpathlineto{\pgfqpoint{1.006825in}{1.083176in}}%
\pgfpathlineto{\pgfqpoint{1.006921in}{1.083073in}}%
\pgfpathlineto{\pgfqpoint{1.007209in}{1.084402in}}%
\pgfpathlineto{\pgfqpoint{1.007786in}{1.082552in}}%
\pgfpathlineto{\pgfqpoint{1.008363in}{1.080290in}}%
\pgfpathlineto{\pgfqpoint{1.008652in}{1.081989in}}%
\pgfpathlineto{\pgfqpoint{1.008940in}{1.084832in}}%
\pgfpathlineto{\pgfqpoint{1.009806in}{1.083116in}}%
\pgfpathlineto{\pgfqpoint{1.010190in}{1.084702in}}%
\pgfpathlineto{\pgfqpoint{1.010286in}{1.082659in}}%
\pgfpathlineto{\pgfqpoint{1.010479in}{1.082706in}}%
\pgfpathlineto{\pgfqpoint{1.010863in}{1.080529in}}%
\pgfpathlineto{\pgfqpoint{1.011056in}{1.084827in}}%
\pgfpathlineto{\pgfqpoint{1.011633in}{1.081929in}}%
\pgfpathlineto{\pgfqpoint{1.011825in}{1.082014in}}%
\pgfpathlineto{\pgfqpoint{1.012787in}{1.087999in}}%
\pgfpathlineto{\pgfqpoint{1.013171in}{1.086795in}}%
\pgfpathlineto{\pgfqpoint{1.014133in}{1.089582in}}%
\pgfpathlineto{\pgfqpoint{1.015383in}{1.099868in}}%
\pgfpathlineto{\pgfqpoint{1.015479in}{1.099318in}}%
\pgfpathlineto{\pgfqpoint{1.016345in}{1.094388in}}%
\pgfpathlineto{\pgfqpoint{1.016922in}{1.095969in}}%
\pgfpathlineto{\pgfqpoint{1.018172in}{1.107584in}}%
\pgfpathlineto{\pgfqpoint{1.018268in}{1.107018in}}%
\pgfpathlineto{\pgfqpoint{1.019711in}{1.103473in}}%
\pgfpathlineto{\pgfqpoint{1.019999in}{1.104291in}}%
\pgfpathlineto{\pgfqpoint{1.020384in}{1.102678in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.103453in}}%
\pgfpathlineto{\pgfqpoint{1.021730in}{1.101274in}}%
\pgfpathlineto{\pgfqpoint{1.021826in}{1.101285in}}%
\pgfpathlineto{\pgfqpoint{1.024038in}{1.094625in}}%
\pgfpathlineto{\pgfqpoint{1.024904in}{1.095640in}}%
\pgfpathlineto{\pgfqpoint{1.025096in}{1.101179in}}%
\pgfpathlineto{\pgfqpoint{1.026058in}{1.099788in}}%
\pgfpathlineto{\pgfqpoint{1.026538in}{1.100233in}}%
\pgfpathlineto{\pgfqpoint{1.026635in}{1.100022in}}%
\pgfpathlineto{\pgfqpoint{1.026827in}{1.098584in}}%
\pgfpathlineto{\pgfqpoint{1.027115in}{1.098835in}}%
\pgfpathlineto{\pgfqpoint{1.027692in}{1.107065in}}%
\pgfpathlineto{\pgfqpoint{1.028942in}{1.106192in}}%
\pgfpathlineto{\pgfqpoint{1.030000in}{1.099371in}}%
\pgfpathlineto{\pgfqpoint{1.030289in}{1.100116in}}%
\pgfpathlineto{\pgfqpoint{1.030481in}{1.101088in}}%
\pgfpathlineto{\pgfqpoint{1.031154in}{1.099349in}}%
\pgfpathlineto{\pgfqpoint{1.033751in}{1.091036in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{1.092373in}}%
\pgfpathlineto{\pgfqpoint{1.034520in}{1.095004in}}%
\pgfpathlineto{\pgfqpoint{1.035482in}{1.093719in}}%
\pgfpathlineto{\pgfqpoint{1.037982in}{1.080778in}}%
\pgfpathlineto{\pgfqpoint{1.038751in}{1.082290in}}%
\pgfpathlineto{\pgfqpoint{1.038944in}{1.083772in}}%
\pgfpathlineto{\pgfqpoint{1.039424in}{1.080357in}}%
\pgfpathlineto{\pgfqpoint{1.039809in}{1.082713in}}%
\pgfpathlineto{\pgfqpoint{1.039905in}{1.081771in}}%
\pgfpathlineto{\pgfqpoint{1.040098in}{1.084971in}}%
\pgfpathlineto{\pgfqpoint{1.040675in}{1.084953in}}%
\pgfpathlineto{\pgfqpoint{1.041059in}{1.086227in}}%
\pgfpathlineto{\pgfqpoint{1.041444in}{1.084367in}}%
\pgfpathlineto{\pgfqpoint{1.042598in}{1.080442in}}%
\pgfpathlineto{\pgfqpoint{1.042983in}{1.081603in}}%
\pgfpathlineto{\pgfqpoint{1.043944in}{1.084435in}}%
\pgfpathlineto{\pgfqpoint{1.044329in}{1.082781in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.082633in}}%
\pgfpathlineto{\pgfqpoint{1.044810in}{1.083797in}}%
\pgfpathlineto{\pgfqpoint{1.045290in}{1.083279in}}%
\pgfpathlineto{\pgfqpoint{1.045579in}{1.086044in}}%
\pgfpathlineto{\pgfqpoint{1.046252in}{1.082313in}}%
\pgfpathlineto{\pgfqpoint{1.046348in}{1.082759in}}%
\pgfpathlineto{\pgfqpoint{1.046733in}{1.083359in}}%
\pgfpathlineto{\pgfqpoint{1.049714in}{1.071693in}}%
\pgfpathlineto{\pgfqpoint{1.051060in}{1.084164in}}%
\pgfpathlineto{\pgfqpoint{1.051541in}{1.083044in}}%
\pgfpathlineto{\pgfqpoint{1.051734in}{1.083215in}}%
\pgfpathlineto{\pgfqpoint{1.051830in}{1.082361in}}%
\pgfpathlineto{\pgfqpoint{1.051926in}{1.081193in}}%
\pgfpathlineto{\pgfqpoint{1.052407in}{1.083864in}}%
\pgfpathlineto{\pgfqpoint{1.052888in}{1.082923in}}%
\pgfpathlineto{\pgfqpoint{1.054715in}{1.089638in}}%
\pgfpathlineto{\pgfqpoint{1.055195in}{1.090328in}}%
\pgfpathlineto{\pgfqpoint{1.055772in}{1.087335in}}%
\pgfpathlineto{\pgfqpoint{1.056253in}{1.087860in}}%
\pgfpathlineto{\pgfqpoint{1.056734in}{1.088832in}}%
\pgfpathlineto{\pgfqpoint{1.056926in}{1.087336in}}%
\pgfpathlineto{\pgfqpoint{1.058561in}{1.082095in}}%
\pgfpathlineto{\pgfqpoint{1.059042in}{1.083866in}}%
\pgfpathlineto{\pgfqpoint{1.060196in}{1.085954in}}%
\pgfpathlineto{\pgfqpoint{1.061542in}{1.081187in}}%
\pgfpathlineto{\pgfqpoint{1.062023in}{1.075467in}}%
\pgfpathlineto{\pgfqpoint{1.062889in}{1.075826in}}%
\pgfpathlineto{\pgfqpoint{1.063466in}{1.076180in}}%
\pgfpathlineto{\pgfqpoint{1.063946in}{1.074139in}}%
\pgfpathlineto{\pgfqpoint{1.065389in}{1.077331in}}%
\pgfpathlineto{\pgfqpoint{1.064523in}{1.073136in}}%
\pgfpathlineto{\pgfqpoint{1.065581in}{1.076370in}}%
\pgfpathlineto{\pgfqpoint{1.065966in}{1.079034in}}%
\pgfpathlineto{\pgfqpoint{1.066639in}{1.078544in}}%
\pgfpathlineto{\pgfqpoint{1.067312in}{1.077252in}}%
\pgfpathlineto{\pgfqpoint{1.067601in}{1.078041in}}%
\pgfpathlineto{\pgfqpoint{1.067985in}{1.084122in}}%
\pgfpathlineto{\pgfqpoint{1.068947in}{1.082873in}}%
\pgfpathlineto{\pgfqpoint{1.070582in}{1.078562in}}%
\pgfpathlineto{\pgfqpoint{1.072697in}{1.072848in}}%
\pgfpathlineto{\pgfqpoint{1.073371in}{1.073540in}}%
\pgfpathlineto{\pgfqpoint{1.074717in}{1.081439in}}%
\pgfpathlineto{\pgfqpoint{1.074813in}{1.081390in}}%
\pgfpathlineto{\pgfqpoint{1.076448in}{1.077321in}}%
\pgfpathlineto{\pgfqpoint{1.077025in}{1.075561in}}%
\pgfpathlineto{\pgfqpoint{1.077602in}{1.087734in}}%
\pgfpathlineto{\pgfqpoint{1.078660in}{1.083853in}}%
\pgfpathlineto{\pgfqpoint{1.078756in}{1.082769in}}%
\pgfpathlineto{\pgfqpoint{1.079333in}{1.085252in}}%
\pgfpathlineto{\pgfqpoint{1.079910in}{1.083413in}}%
\pgfpathlineto{\pgfqpoint{1.080583in}{1.084965in}}%
\pgfpathlineto{\pgfqpoint{1.080775in}{1.086304in}}%
\pgfpathlineto{\pgfqpoint{1.081256in}{1.085659in}}%
\pgfpathlineto{\pgfqpoint{1.081833in}{1.085703in}}%
\pgfpathlineto{\pgfqpoint{1.082025in}{1.084564in}}%
\pgfpathlineto{\pgfqpoint{1.082410in}{1.087728in}}%
\pgfpathlineto{\pgfqpoint{1.082506in}{1.087420in}}%
\pgfpathlineto{\pgfqpoint{1.082795in}{1.089121in}}%
\pgfpathlineto{\pgfqpoint{1.082987in}{1.086747in}}%
\pgfpathlineto{\pgfqpoint{1.083372in}{1.087141in}}%
\pgfpathlineto{\pgfqpoint{1.084622in}{1.082284in}}%
\pgfpathlineto{\pgfqpoint{1.084718in}{1.082389in}}%
\pgfpathlineto{\pgfqpoint{1.085968in}{1.078878in}}%
\pgfpathlineto{\pgfqpoint{1.086161in}{1.080115in}}%
\pgfpathlineto{\pgfqpoint{1.086641in}{1.078926in}}%
\pgfpathlineto{\pgfqpoint{1.088276in}{1.068691in}}%
\pgfpathlineto{\pgfqpoint{1.088565in}{1.066469in}}%
\pgfpathlineto{\pgfqpoint{1.088757in}{1.065298in}}%
\pgfpathlineto{\pgfqpoint{1.089334in}{1.068256in}}%
\pgfpathlineto{\pgfqpoint{1.089719in}{1.065774in}}%
\pgfpathlineto{\pgfqpoint{1.090584in}{1.067141in}}%
\pgfpathlineto{\pgfqpoint{1.091642in}{1.073509in}}%
\pgfpathlineto{\pgfqpoint{1.091738in}{1.073318in}}%
\pgfpathlineto{\pgfqpoint{1.091834in}{1.073446in}}%
\pgfpathlineto{\pgfqpoint{1.092123in}{1.072837in}}%
\pgfpathlineto{\pgfqpoint{1.092411in}{1.071442in}}%
\pgfpathlineto{\pgfqpoint{1.092604in}{1.072853in}}%
\pgfpathlineto{\pgfqpoint{1.092796in}{1.076691in}}%
\pgfpathlineto{\pgfqpoint{1.093661in}{1.073144in}}%
\pgfpathlineto{\pgfqpoint{1.093854in}{1.072045in}}%
\pgfpathlineto{\pgfqpoint{1.094046in}{1.074859in}}%
\pgfpathlineto{\pgfqpoint{1.094623in}{1.078718in}}%
\pgfpathlineto{\pgfqpoint{1.095200in}{1.076094in}}%
\pgfpathlineto{\pgfqpoint{1.096835in}{1.069835in}}%
\pgfpathlineto{\pgfqpoint{1.097316in}{1.070796in}}%
\pgfpathlineto{\pgfqpoint{1.097797in}{1.070401in}}%
\pgfpathlineto{\pgfqpoint{1.098085in}{1.069634in}}%
\pgfpathlineto{\pgfqpoint{1.098181in}{1.070576in}}%
\pgfpathlineto{\pgfqpoint{1.098373in}{1.069876in}}%
\pgfpathlineto{\pgfqpoint{1.099816in}{1.077217in}}%
\pgfpathlineto{\pgfqpoint{1.100201in}{1.078972in}}%
\pgfpathlineto{\pgfqpoint{1.100585in}{1.073822in}}%
\pgfpathlineto{\pgfqpoint{1.101451in}{1.070391in}}%
\pgfpathlineto{\pgfqpoint{1.101739in}{1.072228in}}%
\pgfpathlineto{\pgfqpoint{1.102701in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{1.103663in}{1.075332in}}%
\pgfpathlineto{\pgfqpoint{1.103855in}{1.074705in}}%
\pgfpathlineto{\pgfqpoint{1.105105in}{1.071148in}}%
\pgfpathlineto{\pgfqpoint{1.106259in}{1.073532in}}%
\pgfpathlineto{\pgfqpoint{1.106548in}{1.073965in}}%
\pgfpathlineto{\pgfqpoint{1.107509in}{1.068766in}}%
\pgfpathlineto{\pgfqpoint{1.107701in}{1.070099in}}%
\pgfpathlineto{\pgfqpoint{1.108278in}{1.066999in}}%
\pgfpathlineto{\pgfqpoint{1.108759in}{1.064761in}}%
\pgfpathlineto{\pgfqpoint{1.109144in}{1.066869in}}%
\pgfpathlineto{\pgfqpoint{1.109336in}{1.067484in}}%
\pgfpathlineto{\pgfqpoint{1.109625in}{1.065709in}}%
\pgfpathlineto{\pgfqpoint{1.109817in}{1.065944in}}%
\pgfpathlineto{\pgfqpoint{1.111548in}{1.057170in}}%
\pgfpathlineto{\pgfqpoint{1.112029in}{1.060240in}}%
\pgfpathlineto{\pgfqpoint{1.112510in}{1.057765in}}%
\pgfpathlineto{\pgfqpoint{1.112702in}{1.057197in}}%
\pgfpathlineto{\pgfqpoint{1.113183in}{1.061408in}}%
\pgfpathlineto{\pgfqpoint{1.113856in}{1.058610in}}%
\pgfpathlineto{\pgfqpoint{1.114722in}{1.058011in}}%
\pgfpathlineto{\pgfqpoint{1.114818in}{1.057261in}}%
\pgfpathlineto{\pgfqpoint{1.115587in}{1.059794in}}%
\pgfpathlineto{\pgfqpoint{1.116356in}{1.060156in}}%
\pgfpathlineto{\pgfqpoint{1.116645in}{1.058287in}}%
\pgfpathlineto{\pgfqpoint{1.116933in}{1.059036in}}%
\pgfpathlineto{\pgfqpoint{1.117318in}{1.057711in}}%
\pgfpathlineto{\pgfqpoint{1.117606in}{1.057711in}}%
\pgfpathlineto{\pgfqpoint{1.117991in}{1.057560in}}%
\pgfpathlineto{\pgfqpoint{1.118953in}{1.060513in}}%
\pgfpathlineto{\pgfqpoint{1.119145in}{1.058695in}}%
\pgfpathlineto{\pgfqpoint{1.119241in}{1.057714in}}%
\pgfpathlineto{\pgfqpoint{1.120107in}{1.059346in}}%
\pgfpathlineto{\pgfqpoint{1.120491in}{1.061332in}}%
\pgfpathlineto{\pgfqpoint{1.120972in}{1.064851in}}%
\pgfpathlineto{\pgfqpoint{1.121645in}{1.062080in}}%
\pgfpathlineto{\pgfqpoint{1.123569in}{1.071486in}}%
\pgfpathlineto{\pgfqpoint{1.123761in}{1.068376in}}%
\pgfpathlineto{\pgfqpoint{1.124434in}{1.066844in}}%
\pgfpathlineto{\pgfqpoint{1.125203in}{1.067232in}}%
\pgfpathlineto{\pgfqpoint{1.125492in}{1.067845in}}%
\pgfpathlineto{\pgfqpoint{1.126069in}{1.066909in}}%
\pgfpathlineto{\pgfqpoint{1.127511in}{1.061455in}}%
\pgfpathlineto{\pgfqpoint{1.127800in}{1.063011in}}%
\pgfpathlineto{\pgfqpoint{1.127992in}{1.063031in}}%
\pgfpathlineto{\pgfqpoint{1.128185in}{1.066129in}}%
\pgfpathlineto{\pgfqpoint{1.128665in}{1.062958in}}%
\pgfpathlineto{\pgfqpoint{1.129146in}{1.065758in}}%
\pgfpathlineto{\pgfqpoint{1.129339in}{1.065151in}}%
\pgfpathlineto{\pgfqpoint{1.129531in}{1.066688in}}%
\pgfpathlineto{\pgfqpoint{1.129819in}{1.066421in}}%
\pgfpathlineto{\pgfqpoint{1.130493in}{1.067126in}}%
\pgfpathlineto{\pgfqpoint{1.130300in}{1.065162in}}%
\pgfpathlineto{\pgfqpoint{1.130589in}{1.065966in}}%
\pgfpathlineto{\pgfqpoint{1.132224in}{1.061291in}}%
\pgfpathlineto{\pgfqpoint{1.132320in}{1.062571in}}%
\pgfpathlineto{\pgfqpoint{1.132512in}{1.064839in}}%
\pgfpathlineto{\pgfqpoint{1.133185in}{1.060879in}}%
\pgfpathlineto{\pgfqpoint{1.133858in}{1.062574in}}%
\pgfpathlineto{\pgfqpoint{1.134435in}{1.061896in}}%
\pgfpathlineto{\pgfqpoint{1.134820in}{1.060773in}}%
\pgfpathlineto{\pgfqpoint{1.135301in}{1.062521in}}%
\pgfpathlineto{\pgfqpoint{1.135493in}{1.063679in}}%
\pgfpathlineto{\pgfqpoint{1.135974in}{1.061507in}}%
\pgfpathlineto{\pgfqpoint{1.137801in}{1.056437in}}%
\pgfpathlineto{\pgfqpoint{1.137993in}{1.054706in}}%
\pgfpathlineto{\pgfqpoint{1.138474in}{1.059859in}}%
\pgfpathlineto{\pgfqpoint{1.139628in}{1.060822in}}%
\pgfpathlineto{\pgfqpoint{1.139724in}{1.059944in}}%
\pgfpathlineto{\pgfqpoint{1.140205in}{1.065462in}}%
\pgfpathlineto{\pgfqpoint{1.141071in}{1.069105in}}%
\pgfpathlineto{\pgfqpoint{1.141263in}{1.065461in}}%
\pgfpathlineto{\pgfqpoint{1.141359in}{1.065151in}}%
\pgfpathlineto{\pgfqpoint{1.141744in}{1.067455in}}%
\pgfpathlineto{\pgfqpoint{1.141840in}{1.066930in}}%
\pgfpathlineto{\pgfqpoint{1.142225in}{1.076479in}}%
\pgfpathlineto{\pgfqpoint{1.143186in}{1.074890in}}%
\pgfpathlineto{\pgfqpoint{1.143571in}{1.077101in}}%
\pgfpathlineto{\pgfqpoint{1.144436in}{1.075527in}}%
\pgfpathlineto{\pgfqpoint{1.146360in}{1.072550in}}%
\pgfpathlineto{\pgfqpoint{1.147225in}{1.091673in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{1.090425in}}%
\pgfpathlineto{\pgfqpoint{1.147802in}{1.091832in}}%
\pgfpathlineto{\pgfqpoint{1.148187in}{1.089995in}}%
\pgfpathlineto{\pgfqpoint{1.152130in}{1.079196in}}%
\pgfpathlineto{\pgfqpoint{1.152995in}{1.082105in}}%
\pgfpathlineto{\pgfqpoint{1.153187in}{1.087613in}}%
\pgfpathlineto{\pgfqpoint{1.154053in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.154245in}{1.083408in}}%
\pgfpathlineto{\pgfqpoint{1.154726in}{1.080469in}}%
\pgfpathlineto{\pgfqpoint{1.155207in}{1.083972in}}%
\pgfpathlineto{\pgfqpoint{1.155880in}{1.080863in}}%
\pgfpathlineto{\pgfqpoint{1.156457in}{1.078191in}}%
\pgfpathlineto{\pgfqpoint{1.157034in}{1.080935in}}%
\pgfpathlineto{\pgfqpoint{1.157130in}{1.081457in}}%
\pgfpathlineto{\pgfqpoint{1.157803in}{1.079525in}}%
\pgfpathlineto{\pgfqpoint{1.157900in}{1.080395in}}%
\pgfpathlineto{\pgfqpoint{1.158957in}{1.078605in}}%
\pgfpathlineto{\pgfqpoint{1.159150in}{1.078706in}}%
\pgfpathlineto{\pgfqpoint{1.159342in}{1.077943in}}%
\pgfpathlineto{\pgfqpoint{1.159630in}{1.079591in}}%
\pgfpathlineto{\pgfqpoint{1.160881in}{1.082745in}}%
\pgfpathlineto{\pgfqpoint{1.162419in}{1.085496in}}%
\pgfpathlineto{\pgfqpoint{1.163381in}{1.082284in}}%
\pgfpathlineto{\pgfqpoint{1.163766in}{1.082381in}}%
\pgfpathlineto{\pgfqpoint{1.164343in}{1.082301in}}%
\pgfpathlineto{\pgfqpoint{1.165016in}{1.084048in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.080155in}}%
\pgfpathlineto{\pgfqpoint{1.166651in}{1.081362in}}%
\pgfpathlineto{\pgfqpoint{1.167420in}{1.079449in}}%
\pgfpathlineto{\pgfqpoint{1.168189in}{1.076871in}}%
\pgfpathlineto{\pgfqpoint{1.169151in}{1.077366in}}%
\pgfpathlineto{\pgfqpoint{1.169632in}{1.080248in}}%
\pgfpathlineto{\pgfqpoint{1.170401in}{1.078248in}}%
\pgfpathlineto{\pgfqpoint{1.170593in}{1.078046in}}%
\pgfpathlineto{\pgfqpoint{1.170786in}{1.078934in}}%
\pgfpathlineto{\pgfqpoint{1.170978in}{1.079043in}}%
\pgfpathlineto{\pgfqpoint{1.172228in}{1.089091in}}%
\pgfpathlineto{\pgfqpoint{1.172709in}{1.088812in}}%
\pgfpathlineto{\pgfqpoint{1.172997in}{1.088430in}}%
\pgfpathlineto{\pgfqpoint{1.173190in}{1.089785in}}%
\pgfpathlineto{\pgfqpoint{1.173286in}{1.090649in}}%
\pgfpathlineto{\pgfqpoint{1.174055in}{1.087764in}}%
\pgfpathlineto{\pgfqpoint{1.174536in}{1.085300in}}%
\pgfpathlineto{\pgfqpoint{1.175113in}{1.087447in}}%
\pgfpathlineto{\pgfqpoint{1.175690in}{1.086754in}}%
\pgfpathlineto{\pgfqpoint{1.177517in}{1.097419in}}%
\pgfpathlineto{\pgfqpoint{1.178863in}{1.093400in}}%
\pgfpathlineto{\pgfqpoint{1.179440in}{1.095649in}}%
\pgfpathlineto{\pgfqpoint{1.179729in}{1.092484in}}%
\pgfpathlineto{\pgfqpoint{1.181845in}{1.085121in}}%
\pgfpathlineto{\pgfqpoint{1.182037in}{1.086190in}}%
\pgfpathlineto{\pgfqpoint{1.182133in}{1.086959in}}%
\pgfpathlineto{\pgfqpoint{1.182518in}{1.084990in}}%
\pgfpathlineto{\pgfqpoint{1.182902in}{1.085773in}}%
\pgfpathlineto{\pgfqpoint{1.183383in}{1.084112in}}%
\pgfpathlineto{\pgfqpoint{1.183672in}{1.085278in}}%
\pgfpathlineto{\pgfqpoint{1.183768in}{1.087370in}}%
\pgfpathlineto{\pgfqpoint{1.184730in}{1.084947in}}%
\pgfpathlineto{\pgfqpoint{1.186460in}{1.078555in}}%
\pgfpathlineto{\pgfqpoint{1.186941in}{1.075117in}}%
\pgfpathlineto{\pgfqpoint{1.187326in}{1.079482in}}%
\pgfpathlineto{\pgfqpoint{1.189249in}{1.084240in}}%
\pgfpathlineto{\pgfqpoint{1.189826in}{1.081325in}}%
\pgfpathlineto{\pgfqpoint{1.190115in}{1.085014in}}%
\pgfpathlineto{\pgfqpoint{1.190403in}{1.086627in}}%
\pgfpathlineto{\pgfqpoint{1.191173in}{1.085040in}}%
\pgfpathlineto{\pgfqpoint{1.192230in}{1.082188in}}%
\pgfpathlineto{\pgfqpoint{1.192711in}{1.083508in}}%
\pgfpathlineto{\pgfqpoint{1.192904in}{1.084932in}}%
\pgfpathlineto{\pgfqpoint{1.193288in}{1.082166in}}%
\pgfpathlineto{\pgfqpoint{1.195692in}{1.077550in}}%
\pgfpathlineto{\pgfqpoint{1.196077in}{1.079228in}}%
\pgfpathlineto{\pgfqpoint{1.196654in}{1.077692in}}%
\pgfpathlineto{\pgfqpoint{1.196750in}{1.076843in}}%
\pgfpathlineto{\pgfqpoint{1.197519in}{1.078413in}}%
\pgfpathlineto{\pgfqpoint{1.197808in}{1.078100in}}%
\pgfpathlineto{\pgfqpoint{1.198962in}{1.083073in}}%
\pgfpathlineto{\pgfqpoint{1.199539in}{1.078925in}}%
\pgfpathlineto{\pgfqpoint{1.200116in}{1.079192in}}%
\pgfpathlineto{\pgfqpoint{1.200885in}{1.079055in}}%
\pgfpathlineto{\pgfqpoint{1.201270in}{1.077121in}}%
\pgfpathlineto{\pgfqpoint{1.201655in}{1.082787in}}%
\pgfpathlineto{\pgfqpoint{1.201847in}{1.082043in}}%
\pgfpathlineto{\pgfqpoint{1.202039in}{1.087779in}}%
\pgfpathlineto{\pgfqpoint{1.203097in}{1.083441in}}%
\pgfpathlineto{\pgfqpoint{1.204347in}{1.078226in}}%
\pgfpathlineto{\pgfqpoint{1.204443in}{1.080808in}}%
\pgfpathlineto{\pgfqpoint{1.205405in}{1.077335in}}%
\pgfpathlineto{\pgfqpoint{1.205693in}{1.076579in}}%
\pgfpathlineto{\pgfqpoint{1.205790in}{1.077668in}}%
\pgfpathlineto{\pgfqpoint{1.206655in}{1.088837in}}%
\pgfpathlineto{\pgfqpoint{1.207232in}{1.086863in}}%
\pgfpathlineto{\pgfqpoint{1.207521in}{1.088534in}}%
\pgfpathlineto{\pgfqpoint{1.208194in}{1.085406in}}%
\pgfpathlineto{\pgfqpoint{1.209252in}{1.075358in}}%
\pgfpathlineto{\pgfqpoint{1.209732in}{1.082060in}}%
\pgfpathlineto{\pgfqpoint{1.209829in}{1.083463in}}%
\pgfpathlineto{\pgfqpoint{1.210406in}{1.081084in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{1.082122in}}%
\pgfpathlineto{\pgfqpoint{1.210886in}{1.080819in}}%
\pgfpathlineto{\pgfqpoint{1.211463in}{1.086418in}}%
\pgfpathlineto{\pgfqpoint{1.211560in}{1.086412in}}%
\pgfpathlineto{\pgfqpoint{1.211848in}{1.084807in}}%
\pgfpathlineto{\pgfqpoint{1.212521in}{1.081789in}}%
\pgfpathlineto{\pgfqpoint{1.213098in}{1.083450in}}%
\pgfpathlineto{\pgfqpoint{1.214733in}{1.088604in}}%
\pgfpathlineto{\pgfqpoint{1.215502in}{1.085054in}}%
\pgfpathlineto{\pgfqpoint{1.215983in}{1.086228in}}%
\pgfpathlineto{\pgfqpoint{1.216175in}{1.087428in}}%
\pgfpathlineto{\pgfqpoint{1.216656in}{1.083773in}}%
\pgfpathlineto{\pgfqpoint{1.216752in}{1.084099in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{1.218291in}{1.086543in}}%
\pgfpathlineto{\pgfqpoint{1.219541in}{1.084045in}}%
\pgfpathlineto{\pgfqpoint{1.220022in}{1.085731in}}%
\pgfpathlineto{\pgfqpoint{1.220407in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{1.220599in}{1.081391in}}%
\pgfpathlineto{\pgfqpoint{1.221080in}{1.081587in}}%
\pgfpathlineto{\pgfqpoint{1.221945in}{1.090635in}}%
\pgfpathlineto{\pgfqpoint{1.222330in}{1.090084in}}%
\pgfpathlineto{\pgfqpoint{1.222907in}{1.091532in}}%
\pgfpathlineto{\pgfqpoint{1.223099in}{1.090380in}}%
\pgfpathlineto{\pgfqpoint{1.223676in}{1.092050in}}%
\pgfpathlineto{\pgfqpoint{1.224446in}{1.088950in}}%
\pgfpathlineto{\pgfqpoint{1.224830in}{1.090939in}}%
\pgfpathlineto{\pgfqpoint{1.225503in}{1.093115in}}%
\pgfpathlineto{\pgfqpoint{1.225984in}{1.091969in}}%
\pgfpathlineto{\pgfqpoint{1.226465in}{1.091087in}}%
\pgfpathlineto{\pgfqpoint{1.226273in}{1.092259in}}%
\pgfpathlineto{\pgfqpoint{1.227042in}{1.091494in}}%
\pgfpathlineto{\pgfqpoint{1.227523in}{1.088504in}}%
\pgfpathlineto{\pgfqpoint{1.228100in}{1.090550in}}%
\pgfpathlineto{\pgfqpoint{1.228581in}{1.092570in}}%
\pgfpathlineto{\pgfqpoint{1.229062in}{1.090922in}}%
\pgfpathlineto{\pgfqpoint{1.230119in}{1.087529in}}%
\pgfpathlineto{\pgfqpoint{1.231177in}{1.082685in}}%
\pgfpathlineto{\pgfqpoint{1.230408in}{1.087729in}}%
\pgfpathlineto{\pgfqpoint{1.231658in}{1.082913in}}%
\pgfpathlineto{\pgfqpoint{1.233100in}{1.090999in}}%
\pgfpathlineto{\pgfqpoint{1.233485in}{1.089377in}}%
\pgfpathlineto{\pgfqpoint{1.234254in}{1.085471in}}%
\pgfpathlineto{\pgfqpoint{1.234447in}{1.085511in}}%
\pgfpathlineto{\pgfqpoint{1.234928in}{1.085055in}}%
\pgfpathlineto{\pgfqpoint{1.235024in}{1.087102in}}%
\pgfpathlineto{\pgfqpoint{1.235985in}{1.085027in}}%
\pgfpathlineto{\pgfqpoint{1.236562in}{1.086009in}}%
\pgfpathlineto{\pgfqpoint{1.237716in}{1.081837in}}%
\pgfpathlineto{\pgfqpoint{1.237813in}{1.088857in}}%
\pgfpathlineto{\pgfqpoint{1.238870in}{1.086994in}}%
\pgfpathlineto{\pgfqpoint{1.239255in}{1.083558in}}%
\pgfpathlineto{\pgfqpoint{1.239640in}{1.087367in}}%
\pgfpathlineto{\pgfqpoint{1.239832in}{1.086689in}}%
\pgfpathlineto{\pgfqpoint{1.240313in}{1.085539in}}%
\pgfpathlineto{\pgfqpoint{1.240409in}{1.090653in}}%
\pgfpathlineto{\pgfqpoint{1.241467in}{1.087903in}}%
\pgfpathlineto{\pgfqpoint{1.242140in}{1.086093in}}%
\pgfpathlineto{\pgfqpoint{1.242236in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{1.242332in}{1.088504in}}%
\pgfpathlineto{\pgfqpoint{1.242621in}{1.091328in}}%
\pgfpathlineto{\pgfqpoint{1.243390in}{1.088859in}}%
\pgfpathlineto{\pgfqpoint{1.243871in}{1.086663in}}%
\pgfpathlineto{\pgfqpoint{1.244448in}{1.089371in}}%
\pgfpathlineto{\pgfqpoint{1.245602in}{1.093220in}}%
\pgfpathlineto{\pgfqpoint{1.244640in}{1.089211in}}%
\pgfpathlineto{\pgfqpoint{1.245794in}{1.091935in}}%
\pgfpathlineto{\pgfqpoint{1.246179in}{1.090076in}}%
\pgfpathlineto{\pgfqpoint{1.246371in}{1.093004in}}%
\pgfpathlineto{\pgfqpoint{1.246852in}{1.092135in}}%
\pgfpathlineto{\pgfqpoint{1.247814in}{1.090880in}}%
\pgfpathlineto{\pgfqpoint{1.248198in}{1.092648in}}%
\pgfpathlineto{\pgfqpoint{1.248871in}{1.091056in}}%
\pgfpathlineto{\pgfqpoint{1.249641in}{1.094610in}}%
\pgfpathlineto{\pgfqpoint{1.250987in}{1.090556in}}%
\pgfpathlineto{\pgfqpoint{1.251853in}{1.093548in}}%
\pgfpathlineto{\pgfqpoint{1.251372in}{1.089748in}}%
\pgfpathlineto{\pgfqpoint{1.252237in}{1.092150in}}%
\pgfpathlineto{\pgfqpoint{1.253007in}{1.088964in}}%
\pgfpathlineto{\pgfqpoint{1.253487in}{1.090557in}}%
\pgfpathlineto{\pgfqpoint{1.253584in}{1.091304in}}%
\pgfpathlineto{\pgfqpoint{1.254064in}{1.088183in}}%
\pgfpathlineto{\pgfqpoint{1.255218in}{1.082377in}}%
\pgfpathlineto{\pgfqpoint{1.255507in}{1.082992in}}%
\pgfpathlineto{\pgfqpoint{1.257526in}{1.084114in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{1.086648in}}%
\pgfpathlineto{\pgfqpoint{1.259546in}{1.085166in}}%
\pgfpathlineto{\pgfqpoint{1.260700in}{1.078661in}}%
\pgfpathlineto{\pgfqpoint{1.262238in}{1.086774in}}%
\pgfpathlineto{\pgfqpoint{1.262527in}{1.085572in}}%
\pgfpathlineto{\pgfqpoint{1.262912in}{1.083915in}}%
\pgfpathlineto{\pgfqpoint{1.263392in}{1.085081in}}%
\pgfpathlineto{\pgfqpoint{1.263777in}{1.087322in}}%
\pgfpathlineto{\pgfqpoint{1.264643in}{1.087020in}}%
\pgfpathlineto{\pgfqpoint{1.264739in}{1.086625in}}%
\pgfpathlineto{\pgfqpoint{1.265027in}{1.089110in}}%
\pgfpathlineto{\pgfqpoint{1.265412in}{1.087886in}}%
\pgfpathlineto{\pgfqpoint{1.265700in}{1.093693in}}%
\pgfpathlineto{\pgfqpoint{1.266566in}{1.093269in}}%
\pgfpathlineto{\pgfqpoint{1.267624in}{1.090306in}}%
\pgfpathlineto{\pgfqpoint{1.267912in}{1.090912in}}%
\pgfpathlineto{\pgfqpoint{1.268008in}{1.092953in}}%
\pgfpathlineto{\pgfqpoint{1.268970in}{1.091633in}}%
\pgfpathlineto{\pgfqpoint{1.269258in}{1.090433in}}%
\pgfpathlineto{\pgfqpoint{1.271663in}{1.083465in}}%
\pgfpathlineto{\pgfqpoint{1.272720in}{1.084695in}}%
\pgfpathlineto{\pgfqpoint{1.276471in}{1.071017in}}%
\pgfpathlineto{\pgfqpoint{1.277625in}{1.072917in}}%
\pgfpathlineto{\pgfqpoint{1.277913in}{1.071793in}}%
\pgfpathlineto{\pgfqpoint{1.279260in}{1.068838in}}%
\pgfpathlineto{\pgfqpoint{1.279740in}{1.065310in}}%
\pgfpathlineto{\pgfqpoint{1.280414in}{1.066845in}}%
\pgfpathlineto{\pgfqpoint{1.281568in}{1.071787in}}%
\pgfpathlineto{\pgfqpoint{1.281760in}{1.070808in}}%
\pgfpathlineto{\pgfqpoint{1.282241in}{1.073039in}}%
\pgfpathlineto{\pgfqpoint{1.282625in}{1.072184in}}%
\pgfpathlineto{\pgfqpoint{1.283010in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{1.283779in}{1.071456in}}%
\pgfpathlineto{\pgfqpoint{1.284549in}{1.072514in}}%
\pgfpathlineto{\pgfqpoint{1.285126in}{1.068204in}}%
\pgfpathlineto{\pgfqpoint{1.285799in}{1.067335in}}%
\pgfpathlineto{\pgfqpoint{1.285318in}{1.068762in}}%
\pgfpathlineto{\pgfqpoint{1.285895in}{1.068107in}}%
\pgfpathlineto{\pgfqpoint{1.286376in}{1.070945in}}%
\pgfpathlineto{\pgfqpoint{1.287049in}{1.069901in}}%
\pgfpathlineto{\pgfqpoint{1.288395in}{1.065991in}}%
\pgfpathlineto{\pgfqpoint{1.288972in}{1.062104in}}%
\pgfpathlineto{\pgfqpoint{1.289357in}{1.063548in}}%
\pgfpathlineto{\pgfqpoint{1.289934in}{1.065825in}}%
\pgfpathlineto{\pgfqpoint{1.290222in}{1.062976in}}%
\pgfpathlineto{\pgfqpoint{1.290319in}{1.063020in}}%
\pgfpathlineto{\pgfqpoint{1.290703in}{1.062472in}}%
\pgfpathlineto{\pgfqpoint{1.290896in}{1.064629in}}%
\pgfpathlineto{\pgfqpoint{1.291184in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.291280in}{1.064241in}}%
\pgfpathlineto{\pgfqpoint{1.291665in}{1.064096in}}%
\pgfpathlineto{\pgfqpoint{1.291857in}{1.063588in}}%
\pgfpathlineto{\pgfqpoint{1.292242in}{1.065665in}}%
\pgfpathlineto{\pgfqpoint{1.293588in}{1.062076in}}%
\pgfpathlineto{\pgfqpoint{1.293780in}{1.060743in}}%
\pgfpathlineto{\pgfqpoint{1.294261in}{1.064220in}}%
\pgfpathlineto{\pgfqpoint{1.294742in}{1.062389in}}%
\pgfpathlineto{\pgfqpoint{1.294934in}{1.064686in}}%
\pgfpathlineto{\pgfqpoint{1.295415in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.296377in}{1.067957in}}%
\pgfpathlineto{\pgfqpoint{1.295800in}{1.063789in}}%
\pgfpathlineto{\pgfqpoint{1.296858in}{1.066548in}}%
\pgfpathlineto{\pgfqpoint{1.296954in}{1.065891in}}%
\pgfpathlineto{\pgfqpoint{1.297531in}{1.069405in}}%
\pgfpathlineto{\pgfqpoint{1.297916in}{1.067832in}}%
\pgfpathlineto{\pgfqpoint{1.298685in}{1.068438in}}%
\pgfpathlineto{\pgfqpoint{1.299839in}{1.070283in}}%
\pgfpathlineto{\pgfqpoint{1.299166in}{1.068216in}}%
\pgfpathlineto{\pgfqpoint{1.299935in}{1.069926in}}%
\pgfpathlineto{\pgfqpoint{1.300320in}{1.071213in}}%
\pgfpathlineto{\pgfqpoint{1.301762in}{1.065611in}}%
\pgfpathlineto{\pgfqpoint{1.301954in}{1.067733in}}%
\pgfpathlineto{\pgfqpoint{1.302820in}{1.067420in}}%
\pgfpathlineto{\pgfqpoint{1.303012in}{1.066327in}}%
\pgfpathlineto{\pgfqpoint{1.303301in}{1.069372in}}%
\pgfpathlineto{\pgfqpoint{1.303974in}{1.067016in}}%
\pgfpathlineto{\pgfqpoint{1.304455in}{1.072369in}}%
\pgfpathlineto{\pgfqpoint{1.305224in}{1.070738in}}%
\pgfpathlineto{\pgfqpoint{1.306186in}{1.065855in}}%
\pgfpathlineto{\pgfqpoint{1.306282in}{1.066111in}}%
\pgfpathlineto{\pgfqpoint{1.307340in}{1.069579in}}%
\pgfpathlineto{\pgfqpoint{1.307821in}{1.067708in}}%
\pgfpathlineto{\pgfqpoint{1.309071in}{1.063570in}}%
\pgfpathlineto{\pgfqpoint{1.309263in}{1.063383in}}%
\pgfpathlineto{\pgfqpoint{1.309455in}{1.064448in}}%
\pgfpathlineto{\pgfqpoint{1.309744in}{1.064011in}}%
\pgfpathlineto{\pgfqpoint{1.310513in}{1.065773in}}%
\pgfpathlineto{\pgfqpoint{1.310321in}{1.063048in}}%
\pgfpathlineto{\pgfqpoint{1.310705in}{1.064540in}}%
\pgfpathlineto{\pgfqpoint{1.312244in}{1.061916in}}%
\pgfpathlineto{\pgfqpoint{1.312725in}{1.059680in}}%
\pgfpathlineto{\pgfqpoint{1.313013in}{1.065727in}}%
\pgfpathlineto{\pgfqpoint{1.313110in}{1.065257in}}%
\pgfpathlineto{\pgfqpoint{1.313206in}{1.065175in}}%
\pgfpathlineto{\pgfqpoint{1.313494in}{1.066117in}}%
\pgfpathlineto{\pgfqpoint{1.313687in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{1.066978in}}%
\pgfpathlineto{\pgfqpoint{1.314360in}{1.066257in}}%
\pgfpathlineto{\pgfqpoint{1.314552in}{1.069149in}}%
\pgfpathlineto{\pgfqpoint{1.315418in}{1.066456in}}%
\pgfpathlineto{\pgfqpoint{1.315898in}{1.065291in}}%
\pgfpathlineto{\pgfqpoint{1.316187in}{1.067843in}}%
\pgfpathlineto{\pgfqpoint{1.316572in}{1.067261in}}%
\pgfpathlineto{\pgfqpoint{1.316860in}{1.066013in}}%
\pgfpathlineto{\pgfqpoint{1.317437in}{1.068881in}}%
\pgfpathlineto{\pgfqpoint{1.318014in}{1.069060in}}%
\pgfpathlineto{\pgfqpoint{1.318110in}{1.068072in}}%
\pgfpathlineto{\pgfqpoint{1.318879in}{1.065116in}}%
\pgfpathlineto{\pgfqpoint{1.319264in}{1.066631in}}%
\pgfpathlineto{\pgfqpoint{1.320610in}{1.069963in}}%
\pgfpathlineto{\pgfqpoint{1.321572in}{1.071573in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{1.070673in}}%
\pgfpathlineto{\pgfqpoint{1.322053in}{1.069905in}}%
\pgfpathlineto{\pgfqpoint{1.322726in}{1.072124in}}%
\pgfpathlineto{\pgfqpoint{1.323111in}{1.070355in}}%
\pgfpathlineto{\pgfqpoint{1.323976in}{1.073640in}}%
\pgfpathlineto{\pgfqpoint{1.324265in}{1.071216in}}%
\pgfpathlineto{\pgfqpoint{1.324649in}{1.070073in}}%
\pgfpathlineto{\pgfqpoint{1.325226in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{1.325323in}{1.070811in}}%
\pgfpathlineto{\pgfqpoint{1.325996in}{1.071303in}}%
\pgfpathlineto{\pgfqpoint{1.326092in}{1.070145in}}%
\pgfpathlineto{\pgfqpoint{1.327342in}{1.071857in}}%
\pgfpathlineto{\pgfqpoint{1.327438in}{1.071447in}}%
\pgfpathlineto{\pgfqpoint{1.328496in}{1.074982in}}%
\pgfpathlineto{\pgfqpoint{1.327727in}{1.071309in}}%
\pgfpathlineto{\pgfqpoint{1.328784in}{1.073630in}}%
\pgfpathlineto{\pgfqpoint{1.328881in}{1.073098in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{1.075205in}}%
\pgfpathlineto{\pgfqpoint{1.329169in}{1.082690in}}%
\pgfpathlineto{\pgfqpoint{1.330035in}{1.078415in}}%
\pgfpathlineto{\pgfqpoint{1.330419in}{1.078665in}}%
\pgfpathlineto{\pgfqpoint{1.331381in}{1.086204in}}%
\pgfpathlineto{\pgfqpoint{1.331862in}{1.083404in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.080107in}}%
\pgfpathlineto{\pgfqpoint{1.333593in}{1.080810in}}%
\pgfpathlineto{\pgfqpoint{1.333689in}{1.082833in}}%
\pgfpathlineto{\pgfqpoint{1.334458in}{1.082430in}}%
\pgfpathlineto{\pgfqpoint{1.335997in}{1.086186in}}%
\pgfpathlineto{\pgfqpoint{1.336285in}{1.085005in}}%
\pgfpathlineto{\pgfqpoint{1.337343in}{1.082532in}}%
\pgfpathlineto{\pgfqpoint{1.337632in}{1.083455in}}%
\pgfpathlineto{\pgfqpoint{1.338016in}{1.081381in}}%
\pgfpathlineto{\pgfqpoint{1.338305in}{1.082439in}}%
\pgfpathlineto{\pgfqpoint{1.338882in}{1.083264in}}%
\pgfpathlineto{\pgfqpoint{1.339459in}{1.082051in}}%
\pgfpathlineto{\pgfqpoint{1.340036in}{1.085699in}}%
\pgfpathlineto{\pgfqpoint{1.340517in}{1.082685in}}%
\pgfpathlineto{\pgfqpoint{1.341094in}{1.082508in}}%
\pgfpathlineto{\pgfqpoint{1.342248in}{1.085861in}}%
\pgfpathlineto{\pgfqpoint{1.342440in}{1.086040in}}%
\pgfpathlineto{\pgfqpoint{1.342728in}{1.085510in}}%
\pgfpathlineto{\pgfqpoint{1.343402in}{1.083124in}}%
\pgfpathlineto{\pgfqpoint{1.343786in}{1.085829in}}%
\pgfpathlineto{\pgfqpoint{1.344075in}{1.084560in}}%
\pgfpathlineto{\pgfqpoint{1.345132in}{1.081998in}}%
\pgfpathlineto{\pgfqpoint{1.346190in}{1.080595in}}%
\pgfpathlineto{\pgfqpoint{1.349268in}{1.092212in}}%
\pgfpathlineto{\pgfqpoint{1.349652in}{1.090481in}}%
\pgfpathlineto{\pgfqpoint{1.350902in}{1.085711in}}%
\pgfpathlineto{\pgfqpoint{1.351191in}{1.086329in}}%
\pgfpathlineto{\pgfqpoint{1.352249in}{1.090183in}}%
\pgfpathlineto{\pgfqpoint{1.352345in}{1.089226in}}%
\pgfpathlineto{\pgfqpoint{1.354076in}{1.091937in}}%
\pgfpathlineto{\pgfqpoint{1.355807in}{1.088653in}}%
\pgfpathlineto{\pgfqpoint{1.355903in}{1.090887in}}%
\pgfpathlineto{\pgfqpoint{1.356768in}{1.086420in}}%
\pgfpathlineto{\pgfqpoint{1.357057in}{1.085186in}}%
\pgfpathlineto{\pgfqpoint{1.357922in}{1.086158in}}%
\pgfpathlineto{\pgfqpoint{1.358115in}{1.085698in}}%
\pgfpathlineto{\pgfqpoint{1.358499in}{1.087506in}}%
\pgfpathlineto{\pgfqpoint{1.358692in}{1.086578in}}%
\pgfpathlineto{\pgfqpoint{1.359846in}{1.092069in}}%
\pgfpathlineto{\pgfqpoint{1.362731in}{1.079342in}}%
\pgfpathlineto{\pgfqpoint{1.363692in}{1.081874in}}%
\pgfpathlineto{\pgfqpoint{1.363981in}{1.080818in}}%
\pgfpathlineto{\pgfqpoint{1.365423in}{1.073057in}}%
\pgfpathlineto{\pgfqpoint{1.366289in}{1.068877in}}%
\pgfpathlineto{\pgfqpoint{1.366770in}{1.072119in}}%
\pgfpathlineto{\pgfqpoint{1.367635in}{1.080320in}}%
\pgfpathlineto{\pgfqpoint{1.368693in}{1.076109in}}%
\pgfpathlineto{\pgfqpoint{1.369943in}{1.074710in}}%
\pgfpathlineto{\pgfqpoint{1.371001in}{1.073050in}}%
\pgfpathlineto{\pgfqpoint{1.371482in}{1.071108in}}%
\pgfpathlineto{\pgfqpoint{1.371770in}{1.074076in}}%
\pgfpathlineto{\pgfqpoint{1.372059in}{1.072532in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{1.074778in}}%
\pgfpathlineto{\pgfqpoint{1.372828in}{1.071268in}}%
\pgfpathlineto{\pgfqpoint{1.373116in}{1.072557in}}%
\pgfpathlineto{\pgfqpoint{1.373501in}{1.075207in}}%
\pgfpathlineto{\pgfqpoint{1.373886in}{1.073451in}}%
\pgfpathlineto{\pgfqpoint{1.375424in}{1.066486in}}%
\pgfpathlineto{\pgfqpoint{1.376482in}{1.068353in}}%
\pgfpathlineto{\pgfqpoint{1.378117in}{1.060934in}}%
\pgfpathlineto{\pgfqpoint{1.378886in}{1.063278in}}%
\pgfpathlineto{\pgfqpoint{1.379271in}{1.061094in}}%
\pgfpathlineto{\pgfqpoint{1.381675in}{1.055272in}}%
\pgfpathlineto{\pgfqpoint{1.381867in}{1.055434in}}%
\pgfpathlineto{\pgfqpoint{1.381964in}{1.055993in}}%
\pgfpathlineto{\pgfqpoint{1.382541in}{1.053165in}}%
\pgfpathlineto{\pgfqpoint{1.383310in}{1.051400in}}%
\pgfpathlineto{\pgfqpoint{1.382829in}{1.053467in}}%
\pgfpathlineto{\pgfqpoint{1.383791in}{1.052492in}}%
\pgfpathlineto{\pgfqpoint{1.384849in}{1.051105in}}%
\pgfpathlineto{\pgfqpoint{1.384945in}{1.051617in}}%
\pgfpathlineto{\pgfqpoint{1.386387in}{1.058723in}}%
\pgfpathlineto{\pgfqpoint{1.386580in}{1.058060in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{1.388599in}{1.058781in}}%
\pgfpathlineto{\pgfqpoint{1.388791in}{1.059164in}}%
\pgfpathlineto{\pgfqpoint{1.389368in}{1.058633in}}%
\pgfpathlineto{\pgfqpoint{1.389945in}{1.062965in}}%
\pgfpathlineto{\pgfqpoint{1.390234in}{1.062326in}}%
\pgfpathlineto{\pgfqpoint{1.390330in}{1.064146in}}%
\pgfpathlineto{\pgfqpoint{1.391003in}{1.072281in}}%
\pgfpathlineto{\pgfqpoint{1.391869in}{1.071395in}}%
\pgfpathlineto{\pgfqpoint{1.393023in}{1.072903in}}%
\pgfpathlineto{\pgfqpoint{1.393215in}{1.071669in}}%
\pgfpathlineto{\pgfqpoint{1.393503in}{1.069832in}}%
\pgfpathlineto{\pgfqpoint{1.393888in}{1.073021in}}%
\pgfpathlineto{\pgfqpoint{1.394657in}{1.075026in}}%
\pgfpathlineto{\pgfqpoint{1.394080in}{1.072753in}}%
\pgfpathlineto{\pgfqpoint{1.395042in}{1.073935in}}%
\pgfpathlineto{\pgfqpoint{1.395331in}{1.072699in}}%
\pgfpathlineto{\pgfqpoint{1.395811in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{1.396004in}{1.073805in}}%
\pgfpathlineto{\pgfqpoint{1.396773in}{1.080719in}}%
\pgfpathlineto{\pgfqpoint{1.397158in}{1.078618in}}%
\pgfpathlineto{\pgfqpoint{1.398215in}{1.080491in}}%
\pgfpathlineto{\pgfqpoint{1.398985in}{1.086284in}}%
\pgfpathlineto{\pgfqpoint{1.399369in}{1.085004in}}%
\pgfpathlineto{\pgfqpoint{1.400043in}{1.083417in}}%
\pgfpathlineto{\pgfqpoint{1.400139in}{1.084836in}}%
\pgfpathlineto{\pgfqpoint{1.401004in}{1.084083in}}%
\pgfpathlineto{\pgfqpoint{1.401485in}{1.089656in}}%
\pgfpathlineto{\pgfqpoint{1.403024in}{1.083240in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.079943in}}%
\pgfpathlineto{\pgfqpoint{1.404178in}{1.083019in}}%
\pgfpathlineto{\pgfqpoint{1.404659in}{1.084711in}}%
\pgfpathlineto{\pgfqpoint{1.404947in}{1.082847in}}%
\pgfpathlineto{\pgfqpoint{1.405620in}{1.080372in}}%
\pgfpathlineto{\pgfqpoint{1.406005in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{1.407543in}{1.092541in}}%
\pgfpathlineto{\pgfqpoint{1.407928in}{1.091847in}}%
\pgfpathlineto{\pgfqpoint{1.409274in}{1.089508in}}%
\pgfpathlineto{\pgfqpoint{1.409851in}{1.088993in}}%
\pgfpathlineto{\pgfqpoint{1.409659in}{1.089877in}}%
\pgfpathlineto{\pgfqpoint{1.410044in}{1.089887in}}%
\pgfpathlineto{\pgfqpoint{1.410525in}{1.090249in}}%
\pgfpathlineto{\pgfqpoint{1.410621in}{1.089360in}}%
\pgfpathlineto{\pgfqpoint{1.411871in}{1.095468in}}%
\pgfpathlineto{\pgfqpoint{1.412159in}{1.094462in}}%
\pgfpathlineto{\pgfqpoint{1.414179in}{1.088993in}}%
\pgfpathlineto{\pgfqpoint{1.414371in}{1.091112in}}%
\pgfpathlineto{\pgfqpoint{1.414852in}{1.086223in}}%
\pgfpathlineto{\pgfqpoint{1.415140in}{1.087787in}}%
\pgfpathlineto{\pgfqpoint{1.416391in}{1.089075in}}%
\pgfpathlineto{\pgfqpoint{1.416775in}{1.087599in}}%
\pgfpathlineto{\pgfqpoint{1.417352in}{1.083773in}}%
\pgfpathlineto{\pgfqpoint{1.418122in}{1.084566in}}%
\pgfpathlineto{\pgfqpoint{1.420045in}{1.088689in}}%
\pgfpathlineto{\pgfqpoint{1.420718in}{1.088123in}}%
\pgfpathlineto{\pgfqpoint{1.420430in}{1.089526in}}%
\pgfpathlineto{\pgfqpoint{1.421007in}{1.088434in}}%
\pgfpathlineto{\pgfqpoint{1.422834in}{1.092716in}}%
\pgfpathlineto{\pgfqpoint{1.423603in}{1.095359in}}%
\pgfpathlineto{\pgfqpoint{1.423891in}{1.093376in}}%
\pgfpathlineto{\pgfqpoint{1.424949in}{1.091482in}}%
\pgfpathlineto{\pgfqpoint{1.424565in}{1.093983in}}%
\pgfpathlineto{\pgfqpoint{1.425045in}{1.092770in}}%
\pgfpathlineto{\pgfqpoint{1.425815in}{1.101324in}}%
\pgfpathlineto{\pgfqpoint{1.426103in}{1.099715in}}%
\pgfpathlineto{\pgfqpoint{1.427450in}{1.094988in}}%
\pgfpathlineto{\pgfqpoint{1.427930in}{1.095591in}}%
\pgfpathlineto{\pgfqpoint{1.428027in}{1.098041in}}%
\pgfpathlineto{\pgfqpoint{1.428700in}{1.093397in}}%
\pgfpathlineto{\pgfqpoint{1.428892in}{1.093812in}}%
\pgfpathlineto{\pgfqpoint{1.430238in}{1.088987in}}%
\pgfpathlineto{\pgfqpoint{1.430623in}{1.092109in}}%
\pgfpathlineto{\pgfqpoint{1.431585in}{1.094527in}}%
\pgfpathlineto{\pgfqpoint{1.433219in}{1.089607in}}%
\pgfpathlineto{\pgfqpoint{1.433604in}{1.090899in}}%
\pgfpathlineto{\pgfqpoint{1.433700in}{1.093826in}}%
\pgfpathlineto{\pgfqpoint{1.434758in}{1.092782in}}%
\pgfpathlineto{\pgfqpoint{1.434950in}{1.099408in}}%
\pgfpathlineto{\pgfqpoint{1.436104in}{1.095987in}}%
\pgfpathlineto{\pgfqpoint{1.436681in}{1.093860in}}%
\pgfpathlineto{\pgfqpoint{1.437258in}{1.095046in}}%
\pgfpathlineto{\pgfqpoint{1.437451in}{1.095133in}}%
\pgfpathlineto{\pgfqpoint{1.437547in}{1.094584in}}%
\pgfpathlineto{\pgfqpoint{1.438797in}{1.099424in}}%
\pgfpathlineto{\pgfqpoint{1.438893in}{1.098330in}}%
\pgfpathlineto{\pgfqpoint{1.439855in}{1.099961in}}%
\pgfpathlineto{\pgfqpoint{1.440528in}{1.100872in}}%
\pgfpathlineto{\pgfqpoint{1.440240in}{1.098966in}}%
\pgfpathlineto{\pgfqpoint{1.440624in}{1.099679in}}%
\pgfpathlineto{\pgfqpoint{1.441778in}{1.095336in}}%
\pgfpathlineto{\pgfqpoint{1.442067in}{1.097181in}}%
\pgfpathlineto{\pgfqpoint{1.443413in}{1.103421in}}%
\pgfpathlineto{\pgfqpoint{1.444567in}{1.102470in}}%
\pgfpathlineto{\pgfqpoint{1.445240in}{1.100551in}}%
\pgfpathlineto{\pgfqpoint{1.445432in}{1.100711in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{1.106491in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.103161in}}%
\pgfpathlineto{\pgfqpoint{1.446779in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{1.105353in}}%
\pgfpathlineto{\pgfqpoint{1.447837in}{1.104548in}}%
\pgfpathlineto{\pgfqpoint{1.448510in}{1.108683in}}%
\pgfpathlineto{\pgfqpoint{1.448991in}{1.106522in}}%
\pgfpathlineto{\pgfqpoint{1.449087in}{1.106234in}}%
\pgfpathlineto{\pgfqpoint{1.449375in}{1.108492in}}%
\pgfpathlineto{\pgfqpoint{1.449760in}{1.107337in}}%
\pgfpathlineto{\pgfqpoint{1.450144in}{1.110957in}}%
\pgfpathlineto{\pgfqpoint{1.450818in}{1.107656in}}%
\pgfpathlineto{\pgfqpoint{1.451010in}{1.108046in}}%
\pgfpathlineto{\pgfqpoint{1.451106in}{1.107113in}}%
\pgfpathlineto{\pgfqpoint{1.451972in}{1.104431in}}%
\pgfpathlineto{\pgfqpoint{1.452260in}{1.107145in}}%
\pgfpathlineto{\pgfqpoint{1.452741in}{1.106131in}}%
\pgfpathlineto{\pgfqpoint{1.454087in}{1.101897in}}%
\pgfpathlineto{\pgfqpoint{1.454280in}{1.103633in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{1.099745in}}%
\pgfpathlineto{\pgfqpoint{1.455049in}{1.098786in}}%
\pgfpathlineto{\pgfqpoint{1.455337in}{1.101492in}}%
\pgfpathlineto{\pgfqpoint{1.456107in}{1.104437in}}%
\pgfpathlineto{\pgfqpoint{1.456491in}{1.102318in}}%
\pgfpathlineto{\pgfqpoint{1.456684in}{1.101960in}}%
\pgfpathlineto{\pgfqpoint{1.456780in}{1.102718in}}%
\pgfpathlineto{\pgfqpoint{1.457742in}{1.109528in}}%
\pgfpathlineto{\pgfqpoint{1.458030in}{1.107760in}}%
\pgfpathlineto{\pgfqpoint{1.458222in}{1.107897in}}%
\pgfpathlineto{\pgfqpoint{1.458511in}{1.106784in}}%
\pgfpathlineto{\pgfqpoint{1.458607in}{1.107267in}}%
\pgfpathlineto{\pgfqpoint{1.459761in}{1.101489in}}%
\pgfpathlineto{\pgfqpoint{1.460242in}{1.103694in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.116640in}}%
\pgfpathlineto{\pgfqpoint{1.462838in}{1.113402in}}%
\pgfpathlineto{\pgfqpoint{1.463704in}{1.110458in}}%
\pgfpathlineto{\pgfqpoint{1.463031in}{1.114061in}}%
\pgfpathlineto{\pgfqpoint{1.463992in}{1.111410in}}%
\pgfpathlineto{\pgfqpoint{1.464088in}{1.112848in}}%
\pgfpathlineto{\pgfqpoint{1.464762in}{1.108506in}}%
\pgfpathlineto{\pgfqpoint{1.465050in}{1.107139in}}%
\pgfpathlineto{\pgfqpoint{1.465339in}{1.108874in}}%
\pgfpathlineto{\pgfqpoint{1.465435in}{1.108711in}}%
\pgfpathlineto{\pgfqpoint{1.465531in}{1.109639in}}%
\pgfpathlineto{\pgfqpoint{1.466204in}{1.105384in}}%
\pgfpathlineto{\pgfqpoint{1.466300in}{1.105601in}}%
\pgfpathlineto{\pgfqpoint{1.466396in}{1.103567in}}%
\pgfpathlineto{\pgfqpoint{1.466589in}{1.103859in}}%
\pgfpathlineto{\pgfqpoint{1.467935in}{1.100671in}}%
\pgfpathlineto{\pgfqpoint{1.468127in}{1.100730in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{1.102699in}}%
\pgfpathlineto{\pgfqpoint{1.469089in}{1.099016in}}%
\pgfpathlineto{\pgfqpoint{1.469281in}{1.097174in}}%
\pgfpathlineto{\pgfqpoint{1.470051in}{1.100024in}}%
\pgfpathlineto{\pgfqpoint{1.470531in}{1.098743in}}%
\pgfpathlineto{\pgfqpoint{1.470820in}{1.100423in}}%
\pgfpathlineto{\pgfqpoint{1.470916in}{1.100097in}}%
\pgfpathlineto{\pgfqpoint{1.472166in}{1.102539in}}%
\pgfpathlineto{\pgfqpoint{1.472936in}{1.102851in}}%
\pgfpathlineto{\pgfqpoint{1.473897in}{1.098824in}}%
\pgfpathlineto{\pgfqpoint{1.474090in}{1.100097in}}%
\pgfpathlineto{\pgfqpoint{1.474570in}{1.098521in}}%
\pgfpathlineto{\pgfqpoint{1.474955in}{1.098612in}}%
\pgfpathlineto{\pgfqpoint{1.475340in}{1.097571in}}%
\pgfpathlineto{\pgfqpoint{1.475436in}{1.100215in}}%
\pgfpathlineto{\pgfqpoint{1.475532in}{1.101050in}}%
\pgfpathlineto{\pgfqpoint{1.476205in}{1.097725in}}%
\pgfpathlineto{\pgfqpoint{1.476397in}{1.098868in}}%
\pgfpathlineto{\pgfqpoint{1.476686in}{1.098959in}}%
\pgfpathlineto{\pgfqpoint{1.476782in}{1.097708in}}%
\pgfpathlineto{\pgfqpoint{1.477263in}{1.099850in}}%
\pgfpathlineto{\pgfqpoint{1.477744in}{1.099641in}}%
\pgfpathlineto{\pgfqpoint{1.478032in}{1.103898in}}%
\pgfpathlineto{\pgfqpoint{1.478802in}{1.099352in}}%
\pgfpathlineto{\pgfqpoint{1.478994in}{1.099304in}}%
\pgfpathlineto{\pgfqpoint{1.479186in}{1.103442in}}%
\pgfpathlineto{\pgfqpoint{1.480052in}{1.100654in}}%
\pgfpathlineto{\pgfqpoint{1.480244in}{1.100986in}}%
\pgfpathlineto{\pgfqpoint{1.480436in}{1.099816in}}%
\pgfpathlineto{\pgfqpoint{1.481398in}{1.097590in}}%
\pgfpathlineto{\pgfqpoint{1.482264in}{1.102176in}}%
\pgfpathlineto{\pgfqpoint{1.482841in}{1.099287in}}%
\pgfpathlineto{\pgfqpoint{1.482937in}{1.099171in}}%
\pgfpathlineto{\pgfqpoint{1.483706in}{1.101701in}}%
\pgfpathlineto{\pgfqpoint{1.484187in}{1.101038in}}%
\pgfpathlineto{\pgfqpoint{1.485341in}{1.096896in}}%
\pgfpathlineto{\pgfqpoint{1.484379in}{1.102292in}}%
\pgfpathlineto{\pgfqpoint{1.485725in}{1.098407in}}%
\pgfpathlineto{\pgfqpoint{1.486399in}{1.101140in}}%
\pgfpathlineto{\pgfqpoint{1.486879in}{1.098819in}}%
\pgfpathlineto{\pgfqpoint{1.488610in}{1.093146in}}%
\pgfpathlineto{\pgfqpoint{1.488707in}{1.093220in}}%
\pgfpathlineto{\pgfqpoint{1.489668in}{1.095178in}}%
\pgfpathlineto{\pgfqpoint{1.489861in}{1.093854in}}%
\pgfpathlineto{\pgfqpoint{1.489957in}{1.093174in}}%
\pgfpathlineto{\pgfqpoint{1.490341in}{1.096286in}}%
\pgfpathlineto{\pgfqpoint{1.490726in}{1.095581in}}%
\pgfpathlineto{\pgfqpoint{1.491592in}{1.095788in}}%
\pgfpathlineto{\pgfqpoint{1.491688in}{1.095076in}}%
\pgfpathlineto{\pgfqpoint{1.492457in}{1.093281in}}%
\pgfpathlineto{\pgfqpoint{1.492746in}{1.094878in}}%
\pgfpathlineto{\pgfqpoint{1.496111in}{1.105896in}}%
\pgfpathlineto{\pgfqpoint{1.496304in}{1.103854in}}%
\pgfpathlineto{\pgfqpoint{1.496496in}{1.102965in}}%
\pgfpathlineto{\pgfqpoint{1.496784in}{1.104400in}}%
\pgfpathlineto{\pgfqpoint{1.496881in}{1.103463in}}%
\pgfpathlineto{\pgfqpoint{1.497938in}{1.106717in}}%
\pgfpathlineto{\pgfqpoint{1.498131in}{1.105709in}}%
\pgfpathlineto{\pgfqpoint{1.498996in}{1.107396in}}%
\pgfpathlineto{\pgfqpoint{1.499381in}{1.106279in}}%
\pgfpathlineto{\pgfqpoint{1.499766in}{1.107013in}}%
\pgfpathlineto{\pgfqpoint{1.500535in}{1.104727in}}%
\pgfpathlineto{\pgfqpoint{1.500631in}{1.107358in}}%
\pgfpathlineto{\pgfqpoint{1.501593in}{1.105835in}}%
\pgfpathlineto{\pgfqpoint{1.501881in}{1.104696in}}%
\pgfpathlineto{\pgfqpoint{1.502362in}{1.106258in}}%
\pgfpathlineto{\pgfqpoint{1.502747in}{1.111736in}}%
\pgfpathlineto{\pgfqpoint{1.503516in}{1.109986in}}%
\pgfpathlineto{\pgfqpoint{1.505055in}{1.105064in}}%
\pgfpathlineto{\pgfqpoint{1.506978in}{1.100540in}}%
\pgfpathlineto{\pgfqpoint{1.507074in}{1.101987in}}%
\pgfpathlineto{\pgfqpoint{1.507940in}{1.098664in}}%
\pgfpathlineto{\pgfqpoint{1.509478in}{1.097040in}}%
\pgfpathlineto{\pgfqpoint{1.509959in}{1.098673in}}%
\pgfpathlineto{\pgfqpoint{1.510248in}{1.101307in}}%
\pgfpathlineto{\pgfqpoint{1.510921in}{1.098482in}}%
\pgfpathlineto{\pgfqpoint{1.511113in}{1.100553in}}%
\pgfpathlineto{\pgfqpoint{1.511594in}{1.098014in}}%
\pgfpathlineto{\pgfqpoint{1.511882in}{1.100018in}}%
\pgfpathlineto{\pgfqpoint{1.511978in}{1.104582in}}%
\pgfpathlineto{\pgfqpoint{1.513036in}{1.103220in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.105609in}}%
\pgfpathlineto{\pgfqpoint{1.514094in}{1.103022in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{1.101554in}}%
\pgfpathlineto{\pgfqpoint{1.514671in}{1.103843in}}%
\pgfpathlineto{\pgfqpoint{1.514960in}{1.102932in}}%
\pgfpathlineto{\pgfqpoint{1.515537in}{1.102476in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{1.104779in}}%
\pgfpathlineto{\pgfqpoint{1.517364in}{1.102618in}}%
\pgfpathlineto{\pgfqpoint{1.516498in}{1.105882in}}%
\pgfpathlineto{\pgfqpoint{1.517941in}{1.103303in}}%
\pgfpathlineto{\pgfqpoint{1.519287in}{1.108120in}}%
\pgfpathlineto{\pgfqpoint{1.518325in}{1.103159in}}%
\pgfpathlineto{\pgfqpoint{1.519672in}{1.107626in}}%
\pgfpathlineto{\pgfqpoint{1.520729in}{1.103453in}}%
\pgfpathlineto{\pgfqpoint{1.521018in}{1.105726in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{1.104014in}}%
\pgfpathlineto{\pgfqpoint{1.522460in}{1.101257in}}%
\pgfpathlineto{\pgfqpoint{1.522653in}{1.103273in}}%
\pgfpathlineto{\pgfqpoint{1.523326in}{1.102957in}}%
\pgfpathlineto{\pgfqpoint{1.524480in}{1.107251in}}%
\pgfpathlineto{\pgfqpoint{1.524768in}{1.108152in}}%
\pgfpathlineto{\pgfqpoint{1.525153in}{1.108469in}}%
\pgfpathlineto{\pgfqpoint{1.525249in}{1.107558in}}%
\pgfpathlineto{\pgfqpoint{1.525922in}{1.114816in}}%
\pgfpathlineto{\pgfqpoint{1.526403in}{1.113626in}}%
\pgfpathlineto{\pgfqpoint{1.526499in}{1.113984in}}%
\pgfpathlineto{\pgfqpoint{1.526980in}{1.112125in}}%
\pgfpathlineto{\pgfqpoint{1.528134in}{1.109250in}}%
\pgfpathlineto{\pgfqpoint{1.528230in}{1.110881in}}%
\pgfpathlineto{\pgfqpoint{1.528904in}{1.106500in}}%
\pgfpathlineto{\pgfqpoint{1.529000in}{1.108076in}}%
\pgfpathlineto{\pgfqpoint{1.529288in}{1.117397in}}%
\pgfpathlineto{\pgfqpoint{1.530154in}{1.113889in}}%
\pgfpathlineto{\pgfqpoint{1.532750in}{1.103545in}}%
\pgfpathlineto{\pgfqpoint{1.533519in}{1.104216in}}%
\pgfpathlineto{\pgfqpoint{1.533808in}{1.104257in}}%
\pgfpathlineto{\pgfqpoint{1.533904in}{1.103185in}}%
\pgfpathlineto{\pgfqpoint{1.534962in}{1.097423in}}%
\pgfpathlineto{\pgfqpoint{1.535635in}{1.100024in}}%
\pgfpathlineto{\pgfqpoint{1.536501in}{1.098255in}}%
\pgfpathlineto{\pgfqpoint{1.536789in}{1.099935in}}%
\pgfpathlineto{\pgfqpoint{1.536885in}{1.101521in}}%
\pgfpathlineto{\pgfqpoint{1.537270in}{1.098447in}}%
\pgfpathlineto{\pgfqpoint{1.537751in}{1.099655in}}%
\pgfpathlineto{\pgfqpoint{1.538039in}{1.098856in}}%
\pgfpathlineto{\pgfqpoint{1.538231in}{1.100939in}}%
\pgfpathlineto{\pgfqpoint{1.538616in}{1.104384in}}%
\pgfpathlineto{\pgfqpoint{1.539578in}{1.103174in}}%
\pgfpathlineto{\pgfqpoint{1.539866in}{1.101728in}}%
\pgfpathlineto{\pgfqpoint{1.540828in}{1.116309in}}%
\pgfpathlineto{\pgfqpoint{1.541213in}{1.113943in}}%
\pgfpathlineto{\pgfqpoint{1.541405in}{1.114862in}}%
\pgfpathlineto{\pgfqpoint{1.544290in}{1.108752in}}%
\pgfpathlineto{\pgfqpoint{1.544963in}{1.114230in}}%
\pgfpathlineto{\pgfqpoint{1.545540in}{1.113327in}}%
\pgfpathlineto{\pgfqpoint{1.546982in}{1.109277in}}%
\pgfpathlineto{\pgfqpoint{1.547271in}{1.109976in}}%
\pgfpathlineto{\pgfqpoint{1.547559in}{1.108124in}}%
\pgfpathlineto{\pgfqpoint{1.547752in}{1.108663in}}%
\pgfpathlineto{\pgfqpoint{1.549194in}{1.102980in}}%
\pgfpathlineto{\pgfqpoint{1.550444in}{1.100030in}}%
\pgfpathlineto{\pgfqpoint{1.550925in}{1.106494in}}%
\pgfpathlineto{\pgfqpoint{1.551695in}{1.105947in}}%
\pgfpathlineto{\pgfqpoint{1.551887in}{1.106513in}}%
\pgfpathlineto{\pgfqpoint{1.553426in}{1.112170in}}%
\pgfpathlineto{\pgfqpoint{1.553522in}{1.111058in}}%
\pgfpathlineto{\pgfqpoint{1.553810in}{1.109302in}}%
\pgfpathlineto{\pgfqpoint{1.554003in}{1.109705in}}%
\pgfpathlineto{\pgfqpoint{1.554099in}{1.112834in}}%
\pgfpathlineto{\pgfqpoint{1.554483in}{1.109388in}}%
\pgfpathlineto{\pgfqpoint{1.555060in}{1.109844in}}%
\pgfpathlineto{\pgfqpoint{1.556214in}{1.107424in}}%
\pgfpathlineto{\pgfqpoint{1.557561in}{1.106664in}}%
\pgfpathlineto{\pgfqpoint{1.558138in}{1.100304in}}%
\pgfpathlineto{\pgfqpoint{1.558715in}{1.104334in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{1.103784in}}%
\pgfpathlineto{\pgfqpoint{1.559292in}{1.104324in}}%
\pgfpathlineto{\pgfqpoint{1.560253in}{1.108382in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{1.560926in}{1.110036in}}%
\pgfpathlineto{\pgfqpoint{1.561792in}{1.108957in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{1.562850in}{1.107984in}}%
\pgfpathlineto{\pgfqpoint{1.563715in}{1.107555in}}%
\pgfpathlineto{\pgfqpoint{1.564292in}{1.105417in}}%
\pgfpathlineto{\pgfqpoint{1.564869in}{1.106353in}}%
\pgfpathlineto{\pgfqpoint{1.566215in}{1.111580in}}%
\pgfpathlineto{\pgfqpoint{1.566600in}{1.109948in}}%
\pgfpathlineto{\pgfqpoint{1.567562in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.568427in}{1.104512in}}%
\pgfpathlineto{\pgfqpoint{1.568523in}{1.105598in}}%
\pgfpathlineto{\pgfqpoint{1.568716in}{1.108586in}}%
\pgfpathlineto{\pgfqpoint{1.569677in}{1.107013in}}%
\pgfpathlineto{\pgfqpoint{1.570158in}{1.105086in}}%
\pgfpathlineto{\pgfqpoint{1.570543in}{1.105195in}}%
\pgfpathlineto{\pgfqpoint{1.571216in}{1.105494in}}%
\pgfpathlineto{\pgfqpoint{1.571889in}{1.111595in}}%
\pgfpathlineto{\pgfqpoint{1.572466in}{1.109704in}}%
\pgfpathlineto{\pgfqpoint{1.572562in}{1.110969in}}%
\pgfpathlineto{\pgfqpoint{1.573139in}{1.107204in}}%
\pgfpathlineto{\pgfqpoint{1.573332in}{1.107411in}}%
\pgfpathlineto{\pgfqpoint{1.573812in}{1.106702in}}%
\pgfpathlineto{\pgfqpoint{1.573909in}{1.105503in}}%
\pgfpathlineto{\pgfqpoint{1.574486in}{1.110155in}}%
\pgfpathlineto{\pgfqpoint{1.575255in}{1.110428in}}%
\pgfpathlineto{\pgfqpoint{1.575447in}{1.112053in}}%
\pgfpathlineto{\pgfqpoint{1.575928in}{1.107930in}}%
\pgfpathlineto{\pgfqpoint{1.576217in}{1.109625in}}%
\pgfpathlineto{\pgfqpoint{1.577082in}{1.106910in}}%
\pgfpathlineto{\pgfqpoint{1.577371in}{1.108526in}}%
\pgfpathlineto{\pgfqpoint{1.579102in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.580736in}{1.108584in}}%
\pgfpathlineto{\pgfqpoint{1.581313in}{1.104624in}}%
\pgfpathlineto{\pgfqpoint{1.582275in}{1.105408in}}%
\pgfpathlineto{\pgfqpoint{1.583621in}{1.113798in}}%
\pgfpathlineto{\pgfqpoint{1.583717in}{1.111472in}}%
\pgfpathlineto{\pgfqpoint{1.584294in}{1.110361in}}%
\pgfpathlineto{\pgfqpoint{1.583910in}{1.112098in}}%
\pgfpathlineto{\pgfqpoint{1.584487in}{1.111599in}}%
\pgfpathlineto{\pgfqpoint{1.584968in}{1.115652in}}%
\pgfpathlineto{\pgfqpoint{1.585160in}{1.115076in}}%
\pgfpathlineto{\pgfqpoint{1.586218in}{1.115086in}}%
\pgfpathlineto{\pgfqpoint{1.586314in}{1.117734in}}%
\pgfpathlineto{\pgfqpoint{1.586891in}{1.112702in}}%
\pgfpathlineto{\pgfqpoint{1.587276in}{1.113621in}}%
\pgfpathlineto{\pgfqpoint{1.588141in}{1.117492in}}%
\pgfpathlineto{\pgfqpoint{1.588430in}{1.115422in}}%
\pgfpathlineto{\pgfqpoint{1.588814in}{1.112742in}}%
\pgfpathlineto{\pgfqpoint{1.589680in}{1.112913in}}%
\pgfpathlineto{\pgfqpoint{1.589968in}{1.112229in}}%
\pgfpathlineto{\pgfqpoint{1.590064in}{1.113299in}}%
\pgfpathlineto{\pgfqpoint{1.590641in}{1.114190in}}%
\pgfpathlineto{\pgfqpoint{1.590449in}{1.112759in}}%
\pgfpathlineto{\pgfqpoint{1.591122in}{1.112946in}}%
\pgfpathlineto{\pgfqpoint{1.591603in}{1.113108in}}%
\pgfpathlineto{\pgfqpoint{1.593334in}{1.106580in}}%
\pgfpathlineto{\pgfqpoint{1.594007in}{1.106943in}}%
\pgfpathlineto{\pgfqpoint{1.594873in}{1.104821in}}%
\pgfpathlineto{\pgfqpoint{1.594969in}{1.106815in}}%
\pgfpathlineto{\pgfqpoint{1.595065in}{1.107548in}}%
\pgfpathlineto{\pgfqpoint{1.595546in}{1.105076in}}%
\pgfpathlineto{\pgfqpoint{1.595738in}{1.105828in}}%
\pgfpathlineto{\pgfqpoint{1.596604in}{1.102320in}}%
\pgfpathlineto{\pgfqpoint{1.597277in}{1.103788in}}%
\pgfpathlineto{\pgfqpoint{1.597373in}{1.104855in}}%
\pgfpathlineto{\pgfqpoint{1.598142in}{1.102750in}}%
\pgfpathlineto{\pgfqpoint{1.599104in}{1.098887in}}%
\pgfpathlineto{\pgfqpoint{1.599489in}{1.100336in}}%
\pgfpathlineto{\pgfqpoint{1.601123in}{1.102136in}}%
\pgfpathlineto{\pgfqpoint{1.602566in}{1.107189in}}%
\pgfpathlineto{\pgfqpoint{1.602662in}{1.105783in}}%
\pgfpathlineto{\pgfqpoint{1.603335in}{1.108993in}}%
\pgfpathlineto{\pgfqpoint{1.603624in}{1.106965in}}%
\pgfpathlineto{\pgfqpoint{1.603912in}{1.107016in}}%
\pgfpathlineto{\pgfqpoint{1.604201in}{1.110295in}}%
\pgfpathlineto{\pgfqpoint{1.604970in}{1.107217in}}%
\pgfpathlineto{\pgfqpoint{1.605547in}{1.107461in}}%
\pgfpathlineto{\pgfqpoint{1.605739in}{1.106008in}}%
\pgfpathlineto{\pgfqpoint{1.605932in}{1.104881in}}%
\pgfpathlineto{\pgfqpoint{1.606124in}{1.108497in}}%
\pgfpathlineto{\pgfqpoint{1.606316in}{1.108176in}}%
\pgfpathlineto{\pgfqpoint{1.607566in}{1.111791in}}%
\pgfpathlineto{\pgfqpoint{1.607759in}{1.111253in}}%
\pgfpathlineto{\pgfqpoint{1.608624in}{1.106916in}}%
\pgfpathlineto{\pgfqpoint{1.609105in}{1.108098in}}%
\pgfpathlineto{\pgfqpoint{1.609393in}{1.106803in}}%
\pgfpathlineto{\pgfqpoint{1.609586in}{1.112175in}}%
\pgfpathlineto{\pgfqpoint{1.610547in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{1.610644in}{1.109462in}}%
\pgfpathlineto{\pgfqpoint{1.610932in}{1.112092in}}%
\pgfpathlineto{\pgfqpoint{1.611509in}{1.110067in}}%
\pgfpathlineto{\pgfqpoint{1.611894in}{1.113673in}}%
\pgfpathlineto{\pgfqpoint{1.612759in}{1.111758in}}%
\pgfpathlineto{\pgfqpoint{1.612952in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{1.613432in}{1.113109in}}%
\pgfpathlineto{\pgfqpoint{1.614490in}{1.120344in}}%
\pgfpathlineto{\pgfqpoint{1.615163in}{1.120217in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{1.121663in}}%
\pgfpathlineto{\pgfqpoint{1.616125in}{1.120324in}}%
\pgfpathlineto{\pgfqpoint{1.616606in}{1.116494in}}%
\pgfpathlineto{\pgfqpoint{1.616798in}{1.121953in}}%
\pgfpathlineto{\pgfqpoint{1.617087in}{1.118833in}}%
\pgfpathlineto{\pgfqpoint{1.618144in}{1.114810in}}%
\pgfpathlineto{\pgfqpoint{1.618914in}{1.115395in}}%
\pgfpathlineto{\pgfqpoint{1.619202in}{1.116108in}}%
\pgfpathlineto{\pgfqpoint{1.619587in}{1.115211in}}%
\pgfpathlineto{\pgfqpoint{1.620356in}{1.110350in}}%
\pgfpathlineto{\pgfqpoint{1.620645in}{1.110459in}}%
\pgfpathlineto{\pgfqpoint{1.621991in}{1.116590in}}%
\pgfpathlineto{\pgfqpoint{1.623626in}{1.113044in}}%
\pgfpathlineto{\pgfqpoint{1.624011in}{1.113436in}}%
\pgfpathlineto{\pgfqpoint{1.624491in}{1.116583in}}%
\pgfpathlineto{\pgfqpoint{1.624972in}{1.111515in}}%
\pgfpathlineto{\pgfqpoint{1.625165in}{1.111733in}}%
\pgfpathlineto{\pgfqpoint{1.626415in}{1.106854in}}%
\pgfpathlineto{\pgfqpoint{1.627569in}{1.110074in}}%
\pgfpathlineto{\pgfqpoint{1.627953in}{1.108116in}}%
\pgfpathlineto{\pgfqpoint{1.628434in}{1.110488in}}%
\pgfpathlineto{\pgfqpoint{1.628819in}{1.109202in}}%
\pgfpathlineto{\pgfqpoint{1.629203in}{1.107671in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{1.109945in}}%
\pgfpathlineto{\pgfqpoint{1.630550in}{1.114226in}}%
\pgfpathlineto{\pgfqpoint{1.631127in}{1.111792in}}%
\pgfpathlineto{\pgfqpoint{1.631800in}{1.109079in}}%
\pgfpathlineto{\pgfqpoint{1.631992in}{1.109983in}}%
\pgfpathlineto{\pgfqpoint{1.632858in}{1.107253in}}%
\pgfpathlineto{\pgfqpoint{1.633242in}{1.103005in}}%
\pgfpathlineto{\pgfqpoint{1.633819in}{1.107875in}}%
\pgfpathlineto{\pgfqpoint{1.633916in}{1.108148in}}%
\pgfpathlineto{\pgfqpoint{1.634300in}{1.106242in}}%
\pgfpathlineto{\pgfqpoint{1.634877in}{1.107593in}}%
\pgfpathlineto{\pgfqpoint{1.635550in}{1.104537in}}%
\pgfpathlineto{\pgfqpoint{1.636800in}{1.108044in}}%
\pgfpathlineto{\pgfqpoint{1.637089in}{1.107187in}}%
\pgfpathlineto{\pgfqpoint{1.637474in}{1.106718in}}%
\pgfpathlineto{\pgfqpoint{1.637666in}{1.111703in}}%
\pgfpathlineto{\pgfqpoint{1.638435in}{1.106511in}}%
\pgfpathlineto{\pgfqpoint{1.639301in}{1.104821in}}%
\pgfpathlineto{\pgfqpoint{1.639493in}{1.105496in}}%
\pgfpathlineto{\pgfqpoint{1.639974in}{1.103050in}}%
\pgfpathlineto{\pgfqpoint{1.640647in}{1.103271in}}%
\pgfpathlineto{\pgfqpoint{1.641705in}{1.114722in}}%
\pgfpathlineto{\pgfqpoint{1.642282in}{1.112783in}}%
\pgfpathlineto{\pgfqpoint{1.642955in}{1.112169in}}%
\pgfpathlineto{\pgfqpoint{1.644013in}{1.109689in}}%
\pgfpathlineto{\pgfqpoint{1.644109in}{1.111340in}}%
\pgfpathlineto{\pgfqpoint{1.645263in}{1.117091in}}%
\pgfpathlineto{\pgfqpoint{1.645359in}{1.115955in}}%
\pgfpathlineto{\pgfqpoint{1.646898in}{1.109625in}}%
\pgfpathlineto{\pgfqpoint{1.645744in}{1.117477in}}%
\pgfpathlineto{\pgfqpoint{1.646994in}{1.110867in}}%
\pgfpathlineto{\pgfqpoint{1.647186in}{1.112331in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{1.110151in}}%
\pgfpathlineto{\pgfqpoint{1.647667in}{1.110504in}}%
\pgfpathlineto{\pgfqpoint{1.650071in}{1.103676in}}%
\pgfpathlineto{\pgfqpoint{1.648244in}{1.110916in}}%
\pgfpathlineto{\pgfqpoint{1.650264in}{1.104901in}}%
\pgfpathlineto{\pgfqpoint{1.651033in}{1.106894in}}%
\pgfpathlineto{\pgfqpoint{1.651321in}{1.105081in}}%
\pgfpathlineto{\pgfqpoint{1.652956in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.653245in}{1.101466in}}%
\pgfpathlineto{\pgfqpoint{1.653341in}{1.103227in}}%
\pgfpathlineto{\pgfqpoint{1.654399in}{1.102622in}}%
\pgfpathlineto{\pgfqpoint{1.655553in}{1.098656in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{1.099226in}}%
\pgfpathlineto{\pgfqpoint{1.657091in}{1.106106in}}%
\pgfpathlineto{\pgfqpoint{1.657476in}{1.108343in}}%
\pgfpathlineto{\pgfqpoint{1.658149in}{1.106113in}}%
\pgfpathlineto{\pgfqpoint{1.659015in}{1.104184in}}%
\pgfpathlineto{\pgfqpoint{1.659399in}{1.108094in}}%
\pgfpathlineto{\pgfqpoint{1.659976in}{1.104911in}}%
\pgfpathlineto{\pgfqpoint{1.660169in}{1.104358in}}%
\pgfpathlineto{\pgfqpoint{1.660265in}{1.105627in}}%
\pgfpathlineto{\pgfqpoint{1.660457in}{1.105639in}}%
\pgfpathlineto{\pgfqpoint{1.663534in}{1.117285in}}%
\pgfpathlineto{\pgfqpoint{1.664015in}{1.116182in}}%
\pgfpathlineto{\pgfqpoint{1.664881in}{1.113637in}}%
\pgfpathlineto{\pgfqpoint{1.664977in}{1.117474in}}%
\pgfpathlineto{\pgfqpoint{1.665746in}{1.115051in}}%
\pgfpathlineto{\pgfqpoint{1.666227in}{1.116817in}}%
\pgfpathlineto{\pgfqpoint{1.666612in}{1.117591in}}%
\pgfpathlineto{\pgfqpoint{1.667958in}{1.122963in}}%
\pgfpathlineto{\pgfqpoint{1.668054in}{1.122297in}}%
\pgfpathlineto{\pgfqpoint{1.668343in}{1.125943in}}%
\pgfpathlineto{\pgfqpoint{1.668439in}{1.127717in}}%
\pgfpathlineto{\pgfqpoint{1.668727in}{1.125229in}}%
\pgfpathlineto{\pgfqpoint{1.669304in}{1.126027in}}%
\pgfpathlineto{\pgfqpoint{1.669593in}{1.126801in}}%
\pgfpathlineto{\pgfqpoint{1.669881in}{1.125775in}}%
\pgfpathlineto{\pgfqpoint{1.670170in}{1.125959in}}%
\pgfpathlineto{\pgfqpoint{1.671804in}{1.119757in}}%
\pgfpathlineto{\pgfqpoint{1.671997in}{1.120949in}}%
\pgfpathlineto{\pgfqpoint{1.672285in}{1.124420in}}%
\pgfpathlineto{\pgfqpoint{1.672958in}{1.122637in}}%
\pgfpathlineto{\pgfqpoint{1.673824in}{1.122251in}}%
\pgfpathlineto{\pgfqpoint{1.674689in}{1.119467in}}%
\pgfpathlineto{\pgfqpoint{1.674978in}{1.120873in}}%
\pgfpathlineto{\pgfqpoint{1.676709in}{1.117527in}}%
\pgfpathlineto{\pgfqpoint{1.678344in}{1.106214in}}%
\pgfpathlineto{\pgfqpoint{1.678440in}{1.107951in}}%
\pgfpathlineto{\pgfqpoint{1.679113in}{1.106405in}}%
\pgfpathlineto{\pgfqpoint{1.679401in}{1.108008in}}%
\pgfpathlineto{\pgfqpoint{1.680267in}{1.106159in}}%
\pgfpathlineto{\pgfqpoint{1.680940in}{1.102123in}}%
\pgfpathlineto{\pgfqpoint{1.681517in}{1.103297in}}%
\pgfpathlineto{\pgfqpoint{1.681613in}{1.104776in}}%
\pgfpathlineto{\pgfqpoint{1.682286in}{1.100763in}}%
\pgfpathlineto{\pgfqpoint{1.682479in}{1.099844in}}%
\pgfpathlineto{\pgfqpoint{1.683152in}{1.100584in}}%
\pgfpathlineto{\pgfqpoint{1.683440in}{1.103197in}}%
\pgfpathlineto{\pgfqpoint{1.684210in}{1.101447in}}%
\pgfpathlineto{\pgfqpoint{1.685075in}{1.099932in}}%
\pgfpathlineto{\pgfqpoint{1.685171in}{1.102246in}}%
\pgfpathlineto{\pgfqpoint{1.686133in}{1.101405in}}%
\pgfpathlineto{\pgfqpoint{1.686902in}{1.103751in}}%
\pgfpathlineto{\pgfqpoint{1.687287in}{1.101892in}}%
\pgfpathlineto{\pgfqpoint{1.688729in}{1.104027in}}%
\pgfpathlineto{\pgfqpoint{1.689499in}{1.102198in}}%
\pgfpathlineto{\pgfqpoint{1.689787in}{1.102376in}}%
\pgfpathlineto{\pgfqpoint{1.690845in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{1.691999in}{1.103084in}}%
\pgfpathlineto{\pgfqpoint{1.692191in}{1.102475in}}%
\pgfpathlineto{\pgfqpoint{1.693249in}{1.099319in}}%
\pgfpathlineto{\pgfqpoint{1.692576in}{1.103286in}}%
\pgfpathlineto{\pgfqpoint{1.693538in}{1.100935in}}%
\pgfpathlineto{\pgfqpoint{1.693634in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{1.694403in}{1.100872in}}%
\pgfpathlineto{\pgfqpoint{1.694788in}{1.099634in}}%
\pgfpathlineto{\pgfqpoint{1.694980in}{1.099926in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{1.102854in}}%
\pgfpathlineto{\pgfqpoint{1.695942in}{1.099584in}}%
\pgfpathlineto{\pgfqpoint{1.696038in}{1.099717in}}%
\pgfpathlineto{\pgfqpoint{1.696807in}{1.101136in}}%
\pgfpathlineto{\pgfqpoint{1.697096in}{1.099783in}}%
\pgfpathlineto{\pgfqpoint{1.697288in}{1.099438in}}%
\pgfpathlineto{\pgfqpoint{1.697384in}{1.101004in}}%
\pgfpathlineto{\pgfqpoint{1.697577in}{1.100812in}}%
\pgfpathlineto{\pgfqpoint{1.698346in}{1.104424in}}%
\pgfpathlineto{\pgfqpoint{1.698634in}{1.103371in}}%
\pgfpathlineto{\pgfqpoint{1.699500in}{1.100997in}}%
\pgfpathlineto{\pgfqpoint{1.699981in}{1.101666in}}%
\pgfpathlineto{\pgfqpoint{1.700846in}{1.105782in}}%
\pgfpathlineto{\pgfqpoint{1.701231in}{1.103934in}}%
\pgfpathlineto{\pgfqpoint{1.701327in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{1.701423in}{1.103042in}}%
\pgfpathlineto{\pgfqpoint{1.702193in}{1.101975in}}%
\pgfpathlineto{\pgfqpoint{1.702385in}{1.104119in}}%
\pgfpathlineto{\pgfqpoint{1.704981in}{1.095838in}}%
\pgfpathlineto{\pgfqpoint{1.705174in}{1.096967in}}%
\pgfpathlineto{\pgfqpoint{1.705847in}{1.094712in}}%
\pgfpathlineto{\pgfqpoint{1.706808in}{1.098449in}}%
\pgfpathlineto{\pgfqpoint{1.707482in}{1.097264in}}%
\pgfpathlineto{\pgfqpoint{1.709790in}{1.078842in}}%
\pgfpathlineto{\pgfqpoint{1.710559in}{1.080523in}}%
\pgfpathlineto{\pgfqpoint{1.711040in}{1.084343in}}%
\pgfpathlineto{\pgfqpoint{1.711809in}{1.083806in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.079967in}}%
\pgfpathlineto{\pgfqpoint{1.713540in}{1.080750in}}%
\pgfpathlineto{\pgfqpoint{1.714502in}{1.080540in}}%
\pgfpathlineto{\pgfqpoint{1.714694in}{1.084035in}}%
\pgfpathlineto{\pgfqpoint{1.714790in}{1.083564in}}%
\pgfpathlineto{\pgfqpoint{1.715175in}{1.086635in}}%
\pgfpathlineto{\pgfqpoint{1.715752in}{1.089079in}}%
\pgfpathlineto{\pgfqpoint{1.716329in}{1.088014in}}%
\pgfpathlineto{\pgfqpoint{1.717675in}{1.085383in}}%
\pgfpathlineto{\pgfqpoint{1.717867in}{1.085542in}}%
\pgfpathlineto{\pgfqpoint{1.718541in}{1.085349in}}%
\pgfpathlineto{\pgfqpoint{1.719118in}{1.087663in}}%
\pgfpathlineto{\pgfqpoint{1.719310in}{1.086343in}}%
\pgfpathlineto{\pgfqpoint{1.722483in}{1.077974in}}%
\pgfpathlineto{\pgfqpoint{1.722676in}{1.081149in}}%
\pgfpathlineto{\pgfqpoint{1.722772in}{1.083534in}}%
\pgfpathlineto{\pgfqpoint{1.723541in}{1.077552in}}%
\pgfpathlineto{\pgfqpoint{1.724503in}{1.075464in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.080691in}}%
\pgfpathlineto{\pgfqpoint{1.727292in}{1.078573in}}%
\pgfpathlineto{\pgfqpoint{1.727388in}{1.079538in}}%
\pgfpathlineto{\pgfqpoint{1.727965in}{1.075928in}}%
\pgfpathlineto{\pgfqpoint{1.728157in}{1.079135in}}%
\pgfpathlineto{\pgfqpoint{1.728349in}{1.077916in}}%
\pgfpathlineto{\pgfqpoint{1.728926in}{1.080189in}}%
\pgfpathlineto{\pgfqpoint{1.729119in}{1.080464in}}%
\pgfpathlineto{\pgfqpoint{1.729215in}{1.079215in}}%
\pgfpathlineto{\pgfqpoint{1.729600in}{1.077914in}}%
\pgfpathlineto{\pgfqpoint{1.730177in}{1.079444in}}%
\pgfpathlineto{\pgfqpoint{1.730369in}{1.079405in}}%
\pgfpathlineto{\pgfqpoint{1.730754in}{1.081282in}}%
\pgfpathlineto{\pgfqpoint{1.731138in}{1.078498in}}%
\pgfpathlineto{\pgfqpoint{1.731427in}{1.078691in}}%
\pgfpathlineto{\pgfqpoint{1.731523in}{1.077587in}}%
\pgfpathlineto{\pgfqpoint{1.732100in}{1.077128in}}%
\pgfpathlineto{\pgfqpoint{1.732292in}{1.078147in}}%
\pgfpathlineto{\pgfqpoint{1.732388in}{1.078159in}}%
\pgfpathlineto{\pgfqpoint{1.733158in}{1.076580in}}%
\pgfpathlineto{\pgfqpoint{1.734312in}{1.073690in}}%
\pgfpathlineto{\pgfqpoint{1.734408in}{1.074794in}}%
\pgfpathlineto{\pgfqpoint{1.734504in}{1.074732in}}%
\pgfpathlineto{\pgfqpoint{1.735081in}{1.076924in}}%
\pgfpathlineto{\pgfqpoint{1.735946in}{1.076266in}}%
\pgfpathlineto{\pgfqpoint{1.737100in}{1.073001in}}%
\pgfpathlineto{\pgfqpoint{1.737389in}{1.074253in}}%
\pgfpathlineto{\pgfqpoint{1.737966in}{1.078390in}}%
\pgfpathlineto{\pgfqpoint{1.738735in}{1.076154in}}%
\pgfpathlineto{\pgfqpoint{1.739120in}{1.074838in}}%
\pgfpathlineto{\pgfqpoint{1.739408in}{1.076510in}}%
\pgfpathlineto{\pgfqpoint{1.739601in}{1.076326in}}%
\pgfpathlineto{\pgfqpoint{1.740562in}{1.077414in}}%
\pgfpathlineto{\pgfqpoint{1.739889in}{1.075980in}}%
\pgfpathlineto{\pgfqpoint{1.740755in}{1.077226in}}%
\pgfpathlineto{\pgfqpoint{1.741043in}{1.075994in}}%
\pgfpathlineto{\pgfqpoint{1.741139in}{1.078450in}}%
\pgfpathlineto{\pgfqpoint{1.741524in}{1.077820in}}%
\pgfpathlineto{\pgfqpoint{1.741716in}{1.078290in}}%
\pgfpathlineto{\pgfqpoint{1.741909in}{1.075865in}}%
\pgfpathlineto{\pgfqpoint{1.742774in}{1.075370in}}%
\pgfpathlineto{\pgfqpoint{1.743928in}{1.078416in}}%
\pgfpathlineto{\pgfqpoint{1.744986in}{1.078143in}}%
\pgfpathlineto{\pgfqpoint{1.745178in}{1.080823in}}%
\pgfpathlineto{\pgfqpoint{1.745274in}{1.079662in}}%
\pgfpathlineto{\pgfqpoint{1.745755in}{1.083968in}}%
\pgfpathlineto{\pgfqpoint{1.745851in}{1.083952in}}%
\pgfpathlineto{\pgfqpoint{1.746044in}{1.084095in}}%
\pgfpathlineto{\pgfqpoint{1.746236in}{1.083246in}}%
\pgfpathlineto{\pgfqpoint{1.746332in}{1.083119in}}%
\pgfpathlineto{\pgfqpoint{1.746621in}{1.082462in}}%
\pgfpathlineto{\pgfqpoint{1.746909in}{1.085869in}}%
\pgfpathlineto{\pgfqpoint{1.747102in}{1.084458in}}%
\pgfpathlineto{\pgfqpoint{1.747198in}{1.085576in}}%
\pgfpathlineto{\pgfqpoint{1.747967in}{1.082235in}}%
\pgfpathlineto{\pgfqpoint{1.748256in}{1.083211in}}%
\pgfpathlineto{\pgfqpoint{1.748736in}{1.081456in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{1.086121in}}%
\pgfpathlineto{\pgfqpoint{1.749890in}{1.085844in}}%
\pgfpathlineto{\pgfqpoint{1.750660in}{1.087305in}}%
\pgfpathlineto{\pgfqpoint{1.751044in}{1.086999in}}%
\pgfpathlineto{\pgfqpoint{1.751717in}{1.085019in}}%
\pgfpathlineto{\pgfqpoint{1.752102in}{1.086741in}}%
\pgfpathlineto{\pgfqpoint{1.752391in}{1.085161in}}%
\pgfpathlineto{\pgfqpoint{1.752871in}{1.087032in}}%
\pgfpathlineto{\pgfqpoint{1.753064in}{1.086473in}}%
\pgfpathlineto{\pgfqpoint{1.753256in}{1.087672in}}%
\pgfpathlineto{\pgfqpoint{1.754025in}{1.085976in}}%
\pgfpathlineto{\pgfqpoint{1.756141in}{1.073014in}}%
\pgfpathlineto{\pgfqpoint{1.756910in}{1.084512in}}%
\pgfpathlineto{\pgfqpoint{1.757103in}{1.082410in}}%
\pgfpathlineto{\pgfqpoint{1.757776in}{1.081214in}}%
\pgfpathlineto{\pgfqpoint{1.757872in}{1.080029in}}%
\pgfpathlineto{\pgfqpoint{1.758449in}{1.083900in}}%
\pgfpathlineto{\pgfqpoint{1.758737in}{1.081804in}}%
\pgfpathlineto{\pgfqpoint{1.759507in}{1.081364in}}%
\pgfpathlineto{\pgfqpoint{1.759699in}{1.084327in}}%
\pgfpathlineto{\pgfqpoint{1.760468in}{1.082372in}}%
\pgfpathlineto{\pgfqpoint{1.762199in}{1.076099in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.077532in}}%
\pgfpathlineto{\pgfqpoint{1.763353in}{1.079549in}}%
\pgfpathlineto{\pgfqpoint{1.763546in}{1.078668in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{1.075712in}}%
\pgfpathlineto{\pgfqpoint{1.764507in}{1.076351in}}%
\pgfpathlineto{\pgfqpoint{1.765084in}{1.079403in}}%
\pgfpathlineto{\pgfqpoint{1.765469in}{1.076798in}}%
\pgfpathlineto{\pgfqpoint{1.765661in}{1.076567in}}%
\pgfpathlineto{\pgfqpoint{1.765758in}{1.078157in}}%
\pgfpathlineto{\pgfqpoint{1.766142in}{1.078412in}}%
\pgfpathlineto{\pgfqpoint{1.766335in}{1.077458in}}%
\pgfpathlineto{\pgfqpoint{1.766431in}{1.078111in}}%
\pgfpathlineto{\pgfqpoint{1.769604in}{1.069682in}}%
\pgfpathlineto{\pgfqpoint{1.770181in}{1.068741in}}%
\pgfpathlineto{\pgfqpoint{1.770662in}{1.069836in}}%
\pgfpathlineto{\pgfqpoint{1.770950in}{1.070489in}}%
\pgfpathlineto{\pgfqpoint{1.771047in}{1.068790in}}%
\pgfpathlineto{\pgfqpoint{1.771335in}{1.069387in}}%
\pgfpathlineto{\pgfqpoint{1.772104in}{1.065832in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{1.071932in}}%
\pgfpathlineto{\pgfqpoint{1.773066in}{1.070179in}}%
\pgfpathlineto{\pgfqpoint{1.773932in}{1.075310in}}%
\pgfpathlineto{\pgfqpoint{1.775374in}{1.085775in}}%
\pgfpathlineto{\pgfqpoint{1.775759in}{1.081852in}}%
\pgfpathlineto{\pgfqpoint{1.776913in}{1.076724in}}%
\pgfpathlineto{\pgfqpoint{1.777874in}{1.080475in}}%
\pgfpathlineto{\pgfqpoint{1.778163in}{1.079413in}}%
\pgfpathlineto{\pgfqpoint{1.779701in}{1.072768in}}%
\pgfpathlineto{\pgfqpoint{1.780471in}{1.074890in}}%
\pgfpathlineto{\pgfqpoint{1.781336in}{1.076966in}}%
\pgfpathlineto{\pgfqpoint{1.781817in}{1.075098in}}%
\pgfpathlineto{\pgfqpoint{1.782586in}{1.069722in}}%
\pgfpathlineto{\pgfqpoint{1.783644in}{1.070232in}}%
\pgfpathlineto{\pgfqpoint{1.783837in}{1.069556in}}%
\pgfpathlineto{\pgfqpoint{1.784221in}{1.072111in}}%
\pgfpathlineto{\pgfqpoint{1.784414in}{1.071475in}}%
\pgfpathlineto{\pgfqpoint{1.784702in}{1.071180in}}%
\pgfpathlineto{\pgfqpoint{1.784990in}{1.071706in}}%
\pgfpathlineto{\pgfqpoint{1.785279in}{1.073472in}}%
\pgfpathlineto{\pgfqpoint{1.785856in}{1.070486in}}%
\pgfpathlineto{\pgfqpoint{1.785952in}{1.070492in}}%
\pgfpathlineto{\pgfqpoint{1.786337in}{1.071431in}}%
\pgfpathlineto{\pgfqpoint{1.786818in}{1.066938in}}%
\pgfpathlineto{\pgfqpoint{1.787298in}{1.073476in}}%
\pgfpathlineto{\pgfqpoint{1.787779in}{1.070381in}}%
\pgfpathlineto{\pgfqpoint{1.788741in}{1.066230in}}%
\pgfpathlineto{\pgfqpoint{1.789126in}{1.068619in}}%
\pgfpathlineto{\pgfqpoint{1.790760in}{1.069541in}}%
\pgfpathlineto{\pgfqpoint{1.791914in}{1.073064in}}%
\pgfpathlineto{\pgfqpoint{1.792011in}{1.072580in}}%
\pgfpathlineto{\pgfqpoint{1.792588in}{1.070501in}}%
\pgfpathlineto{\pgfqpoint{1.793068in}{1.067212in}}%
\pgfpathlineto{\pgfqpoint{1.793838in}{1.067882in}}%
\pgfpathlineto{\pgfqpoint{1.793934in}{1.068242in}}%
\pgfpathlineto{\pgfqpoint{1.794607in}{1.066593in}}%
\pgfpathlineto{\pgfqpoint{1.794799in}{1.065663in}}%
\pgfpathlineto{\pgfqpoint{1.795280in}{1.068436in}}%
\pgfpathlineto{\pgfqpoint{1.795665in}{1.071533in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{1.069604in}}%
\pgfpathlineto{\pgfqpoint{1.798261in}{1.071042in}}%
\pgfpathlineto{\pgfqpoint{1.798646in}{1.069898in}}%
\pgfpathlineto{\pgfqpoint{1.799223in}{1.068079in}}%
\pgfpathlineto{\pgfqpoint{1.799511in}{1.070653in}}%
\pgfpathlineto{\pgfqpoint{1.799704in}{1.069416in}}%
\pgfpathlineto{\pgfqpoint{1.800088in}{1.068700in}}%
\pgfpathlineto{\pgfqpoint{1.800281in}{1.069237in}}%
\pgfpathlineto{\pgfqpoint{1.802108in}{1.078479in}}%
\pgfpathlineto{\pgfqpoint{1.800954in}{1.069087in}}%
\pgfpathlineto{\pgfqpoint{1.802204in}{1.077808in}}%
\pgfpathlineto{\pgfqpoint{1.803262in}{1.073951in}}%
\pgfpathlineto{\pgfqpoint{1.803454in}{1.074508in}}%
\pgfpathlineto{\pgfqpoint{1.804416in}{1.082318in}}%
\pgfpathlineto{\pgfqpoint{1.804608in}{1.081556in}}%
\pgfpathlineto{\pgfqpoint{1.805185in}{1.082430in}}%
\pgfpathlineto{\pgfqpoint{1.805858in}{1.079687in}}%
\pgfpathlineto{\pgfqpoint{1.805954in}{1.081033in}}%
\pgfpathlineto{\pgfqpoint{1.806724in}{1.078643in}}%
\pgfpathlineto{\pgfqpoint{1.806916in}{1.078131in}}%
\pgfpathlineto{\pgfqpoint{1.807108in}{1.079690in}}%
\pgfpathlineto{\pgfqpoint{1.809224in}{1.092512in}}%
\pgfpathlineto{\pgfqpoint{1.809416in}{1.091499in}}%
\pgfpathlineto{\pgfqpoint{1.809993in}{1.093828in}}%
\pgfpathlineto{\pgfqpoint{1.810282in}{1.092713in}}%
\pgfpathlineto{\pgfqpoint{1.811243in}{1.098081in}}%
\pgfpathlineto{\pgfqpoint{1.811436in}{1.095322in}}%
\pgfpathlineto{\pgfqpoint{1.812013in}{1.096101in}}%
\pgfpathlineto{\pgfqpoint{1.812782in}{1.092691in}}%
\pgfpathlineto{\pgfqpoint{1.813551in}{1.094344in}}%
\pgfpathlineto{\pgfqpoint{1.813744in}{1.093139in}}%
\pgfpathlineto{\pgfqpoint{1.814417in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{1.814609in}{1.092752in}}%
\pgfpathlineto{\pgfqpoint{1.814705in}{1.093738in}}%
\pgfpathlineto{\pgfqpoint{1.815475in}{1.090979in}}%
\pgfpathlineto{\pgfqpoint{1.815571in}{1.090223in}}%
\pgfpathlineto{\pgfqpoint{1.815956in}{1.093377in}}%
\pgfpathlineto{\pgfqpoint{1.816340in}{1.092496in}}%
\pgfpathlineto{\pgfqpoint{1.820091in}{1.093302in}}%
\pgfpathlineto{\pgfqpoint{1.820187in}{1.094762in}}%
\pgfpathlineto{\pgfqpoint{1.821052in}{1.091998in}}%
\pgfpathlineto{\pgfqpoint{1.822110in}{1.093294in}}%
\pgfpathlineto{\pgfqpoint{1.822495in}{1.092089in}}%
\pgfpathlineto{\pgfqpoint{1.822591in}{1.091509in}}%
\pgfpathlineto{\pgfqpoint{1.822976in}{1.094978in}}%
\pgfpathlineto{\pgfqpoint{1.823072in}{1.096021in}}%
\pgfpathlineto{\pgfqpoint{1.823649in}{1.092006in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{1.093638in}}%
\pgfpathlineto{\pgfqpoint{1.824033in}{1.093892in}}%
\pgfpathlineto{\pgfqpoint{1.824130in}{1.092734in}}%
\pgfpathlineto{\pgfqpoint{1.825572in}{1.090640in}}%
\pgfpathlineto{\pgfqpoint{1.825861in}{1.092581in}}%
\pgfpathlineto{\pgfqpoint{1.826534in}{1.091267in}}%
\pgfpathlineto{\pgfqpoint{1.826822in}{1.089732in}}%
\pgfpathlineto{\pgfqpoint{1.827399in}{1.092396in}}%
\pgfpathlineto{\pgfqpoint{1.827976in}{1.090979in}}%
\pgfpathlineto{\pgfqpoint{1.829322in}{1.085772in}}%
\pgfpathlineto{\pgfqpoint{1.829419in}{1.086111in}}%
\pgfpathlineto{\pgfqpoint{1.829899in}{1.086190in}}%
\pgfpathlineto{\pgfqpoint{1.830765in}{1.091140in}}%
\pgfpathlineto{\pgfqpoint{1.831053in}{1.090429in}}%
\pgfpathlineto{\pgfqpoint{1.831342in}{1.091536in}}%
\pgfpathlineto{\pgfqpoint{1.831534in}{1.090975in}}%
\pgfpathlineto{\pgfqpoint{1.831630in}{1.092629in}}%
\pgfpathlineto{\pgfqpoint{1.832400in}{1.089145in}}%
\pgfpathlineto{\pgfqpoint{1.832496in}{1.089535in}}%
\pgfpathlineto{\pgfqpoint{1.833265in}{1.090607in}}%
\pgfpathlineto{\pgfqpoint{1.833458in}{1.089375in}}%
\pgfpathlineto{\pgfqpoint{1.834035in}{1.087349in}}%
\pgfpathlineto{\pgfqpoint{1.834323in}{1.088294in}}%
\pgfpathlineto{\pgfqpoint{1.835381in}{1.095508in}}%
\pgfpathlineto{\pgfqpoint{1.835862in}{1.092448in}}%
\pgfpathlineto{\pgfqpoint{1.837208in}{1.097304in}}%
\pgfpathlineto{\pgfqpoint{1.837496in}{1.096935in}}%
\pgfpathlineto{\pgfqpoint{1.837881in}{1.096331in}}%
\pgfpathlineto{\pgfqpoint{1.838362in}{1.096808in}}%
\pgfpathlineto{\pgfqpoint{1.839516in}{1.105695in}}%
\pgfpathlineto{\pgfqpoint{1.839997in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.840093in}{1.104714in}}%
\pgfpathlineto{\pgfqpoint{1.841728in}{1.110651in}}%
\pgfpathlineto{\pgfqpoint{1.842689in}{1.107688in}}%
\pgfpathlineto{\pgfqpoint{1.842209in}{1.111409in}}%
\pgfpathlineto{\pgfqpoint{1.842978in}{1.108781in}}%
\pgfpathlineto{\pgfqpoint{1.843459in}{1.107365in}}%
\pgfpathlineto{\pgfqpoint{1.843555in}{1.109596in}}%
\pgfpathlineto{\pgfqpoint{1.844132in}{1.111454in}}%
\pgfpathlineto{\pgfqpoint{1.845478in}{1.116812in}}%
\pgfpathlineto{\pgfqpoint{1.845574in}{1.116472in}}%
\pgfpathlineto{\pgfqpoint{1.845767in}{1.118928in}}%
\pgfpathlineto{\pgfqpoint{1.846824in}{1.120944in}}%
\pgfpathlineto{\pgfqpoint{1.846536in}{1.117595in}}%
\pgfpathlineto{\pgfqpoint{1.847017in}{1.120202in}}%
\pgfpathlineto{\pgfqpoint{1.847401in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{1.847498in}{1.119801in}}%
\pgfpathlineto{\pgfqpoint{1.848748in}{1.126722in}}%
\pgfpathlineto{\pgfqpoint{1.849036in}{1.125584in}}%
\pgfpathlineto{\pgfqpoint{1.850479in}{1.118300in}}%
\pgfpathlineto{\pgfqpoint{1.850671in}{1.119135in}}%
\pgfpathlineto{\pgfqpoint{1.851825in}{1.119872in}}%
\pgfpathlineto{\pgfqpoint{1.850960in}{1.118362in}}%
\pgfpathlineto{\pgfqpoint{1.851921in}{1.119721in}}%
\pgfpathlineto{\pgfqpoint{1.852114in}{1.119140in}}%
\pgfpathlineto{\pgfqpoint{1.852306in}{1.119311in}}%
\pgfpathlineto{\pgfqpoint{1.852691in}{1.123205in}}%
\pgfpathlineto{\pgfqpoint{1.853364in}{1.121010in}}%
\pgfpathlineto{\pgfqpoint{1.853652in}{1.119756in}}%
\pgfpathlineto{\pgfqpoint{1.854037in}{1.121584in}}%
\pgfpathlineto{\pgfqpoint{1.854422in}{1.121357in}}%
\pgfpathlineto{\pgfqpoint{1.855479in}{1.126528in}}%
\pgfpathlineto{\pgfqpoint{1.855575in}{1.125753in}}%
\pgfpathlineto{\pgfqpoint{1.855768in}{1.126346in}}%
\pgfpathlineto{\pgfqpoint{1.855864in}{1.125345in}}%
\pgfpathlineto{\pgfqpoint{1.856056in}{1.125854in}}%
\pgfpathlineto{\pgfqpoint{1.857691in}{1.119930in}}%
\pgfpathlineto{\pgfqpoint{1.857980in}{1.120961in}}%
\pgfpathlineto{\pgfqpoint{1.858268in}{1.124525in}}%
\pgfpathlineto{\pgfqpoint{1.859134in}{1.121776in}}%
\pgfpathlineto{\pgfqpoint{1.861538in}{1.114552in}}%
\pgfpathlineto{\pgfqpoint{1.861826in}{1.117274in}}%
\pgfpathlineto{\pgfqpoint{1.862692in}{1.115366in}}%
\pgfpathlineto{\pgfqpoint{1.865096in}{1.118962in}}%
\pgfpathlineto{\pgfqpoint{1.865288in}{1.117747in}}%
\pgfpathlineto{\pgfqpoint{1.866442in}{1.112849in}}%
\pgfpathlineto{\pgfqpoint{1.866923in}{1.113512in}}%
\pgfpathlineto{\pgfqpoint{1.867308in}{1.113752in}}%
\pgfpathlineto{\pgfqpoint{1.867404in}{1.112631in}}%
\pgfpathlineto{\pgfqpoint{1.867692in}{1.112652in}}%
\pgfpathlineto{\pgfqpoint{1.868077in}{1.111808in}}%
\pgfpathlineto{\pgfqpoint{1.868558in}{1.115170in}}%
\pgfpathlineto{\pgfqpoint{1.868846in}{1.118310in}}%
\pgfpathlineto{\pgfqpoint{1.869519in}{1.114785in}}%
\pgfpathlineto{\pgfqpoint{1.869712in}{1.117412in}}%
\pgfpathlineto{\pgfqpoint{1.870673in}{1.114633in}}%
\pgfpathlineto{\pgfqpoint{1.870385in}{1.117575in}}%
\pgfpathlineto{\pgfqpoint{1.870866in}{1.114835in}}%
\pgfpathlineto{\pgfqpoint{1.872116in}{1.119337in}}%
\pgfpathlineto{\pgfqpoint{1.873270in}{1.121233in}}%
\pgfpathlineto{\pgfqpoint{1.873366in}{1.119916in}}%
\pgfpathlineto{\pgfqpoint{1.879617in}{1.110103in}}%
\pgfpathlineto{\pgfqpoint{1.874039in}{1.120481in}}%
\pgfpathlineto{\pgfqpoint{1.879713in}{1.110593in}}%
\pgfpathlineto{\pgfqpoint{1.880386in}{1.116983in}}%
\pgfpathlineto{\pgfqpoint{1.880867in}{1.115614in}}%
\pgfpathlineto{\pgfqpoint{1.885964in}{1.100659in}}%
\pgfpathlineto{\pgfqpoint{1.881348in}{1.116291in}}%
\pgfpathlineto{\pgfqpoint{1.886252in}{1.102487in}}%
\pgfpathlineto{\pgfqpoint{1.887021in}{1.108087in}}%
\pgfpathlineto{\pgfqpoint{1.887406in}{1.106397in}}%
\pgfpathlineto{\pgfqpoint{1.888849in}{1.101389in}}%
\pgfpathlineto{\pgfqpoint{1.889233in}{1.101680in}}%
\pgfpathlineto{\pgfqpoint{1.890772in}{1.097387in}}%
\pgfpathlineto{\pgfqpoint{1.891060in}{1.096917in}}%
\pgfpathlineto{\pgfqpoint{1.891253in}{1.098314in}}%
\pgfpathlineto{\pgfqpoint{1.891445in}{1.098089in}}%
\pgfpathlineto{\pgfqpoint{1.892695in}{1.101850in}}%
\pgfpathlineto{\pgfqpoint{1.892791in}{1.102290in}}%
\pgfpathlineto{\pgfqpoint{1.893176in}{1.099293in}}%
\pgfpathlineto{\pgfqpoint{1.893368in}{1.098268in}}%
\pgfpathlineto{\pgfqpoint{1.893849in}{1.098908in}}%
\pgfpathlineto{\pgfqpoint{1.894426in}{1.102888in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{1.101872in}}%
\pgfpathlineto{\pgfqpoint{1.895580in}{1.101397in}}%
\pgfpathlineto{\pgfqpoint{1.896349in}{1.100187in}}%
\pgfpathlineto{\pgfqpoint{1.896542in}{1.101363in}}%
\pgfpathlineto{\pgfqpoint{1.897600in}{1.101825in}}%
\pgfpathlineto{\pgfqpoint{1.898754in}{1.103192in}}%
\pgfpathlineto{\pgfqpoint{1.898850in}{1.101898in}}%
\pgfpathlineto{\pgfqpoint{1.899811in}{1.098788in}}%
\pgfpathlineto{\pgfqpoint{1.899042in}{1.102192in}}%
\pgfpathlineto{\pgfqpoint{1.900196in}{1.099009in}}%
\pgfpathlineto{\pgfqpoint{1.900581in}{1.098804in}}%
\pgfpathlineto{\pgfqpoint{1.900869in}{1.099987in}}%
\pgfpathlineto{\pgfqpoint{1.901158in}{1.097621in}}%
\pgfpathlineto{\pgfqpoint{1.902215in}{1.093680in}}%
\pgfpathlineto{\pgfqpoint{1.902408in}{1.101974in}}%
\pgfpathlineto{\pgfqpoint{1.903369in}{1.096810in}}%
\pgfpathlineto{\pgfqpoint{1.903562in}{1.095775in}}%
\pgfpathlineto{\pgfqpoint{1.903658in}{1.096245in}}%
\pgfpathlineto{\pgfqpoint{1.904139in}{1.100056in}}%
\pgfpathlineto{\pgfqpoint{1.904908in}{1.097745in}}%
\pgfpathlineto{\pgfqpoint{1.907793in}{1.091431in}}%
\pgfpathlineto{\pgfqpoint{1.908274in}{1.092638in}}%
\pgfpathlineto{\pgfqpoint{1.908755in}{1.090974in}}%
\pgfpathlineto{\pgfqpoint{1.909332in}{1.089328in}}%
\pgfpathlineto{\pgfqpoint{1.909812in}{1.091395in}}%
\pgfpathlineto{\pgfqpoint{1.910005in}{1.090744in}}%
\pgfpathlineto{\pgfqpoint{1.910486in}{1.092578in}}%
\pgfpathlineto{\pgfqpoint{1.911351in}{1.096243in}}%
\pgfpathlineto{\pgfqpoint{1.912986in}{1.094911in}}%
\pgfpathlineto{\pgfqpoint{1.914140in}{1.090279in}}%
\pgfpathlineto{\pgfqpoint{1.914428in}{1.090658in}}%
\pgfpathlineto{\pgfqpoint{1.915486in}{1.093849in}}%
\pgfpathlineto{\pgfqpoint{1.915679in}{1.093809in}}%
\pgfpathlineto{\pgfqpoint{1.916352in}{1.097590in}}%
\pgfpathlineto{\pgfqpoint{1.917121in}{1.099942in}}%
\pgfpathlineto{\pgfqpoint{1.917409in}{1.099050in}}%
\pgfpathlineto{\pgfqpoint{1.918852in}{1.095089in}}%
\pgfpathlineto{\pgfqpoint{1.920679in}{1.101698in}}%
\pgfpathlineto{\pgfqpoint{1.922025in}{1.098054in}}%
\pgfpathlineto{\pgfqpoint{1.923083in}{1.107658in}}%
\pgfpathlineto{\pgfqpoint{1.923564in}{1.103336in}}%
\pgfpathlineto{\pgfqpoint{1.924141in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{1.102858in}}%
\pgfpathlineto{\pgfqpoint{1.925968in}{1.104600in}}%
\pgfpathlineto{\pgfqpoint{1.927411in}{1.097116in}}%
\pgfpathlineto{\pgfqpoint{1.928372in}{1.094691in}}%
\pgfpathlineto{\pgfqpoint{1.928661in}{1.095034in}}%
\pgfpathlineto{\pgfqpoint{1.930296in}{1.085573in}}%
\pgfpathlineto{\pgfqpoint{1.930584in}{1.079855in}}%
\pgfpathlineto{\pgfqpoint{1.934046in}{1.038902in}}%
\pgfpathlineto{\pgfqpoint{1.934911in}{1.041736in}}%
\pgfpathlineto{\pgfqpoint{1.936162in}{1.045919in}}%
\pgfpathlineto{\pgfqpoint{1.936258in}{1.045684in}}%
\pgfpathlineto{\pgfqpoint{1.936450in}{1.047064in}}%
\pgfpathlineto{\pgfqpoint{1.936931in}{1.044072in}}%
\pgfpathlineto{\pgfqpoint{1.937123in}{1.046254in}}%
\pgfpathlineto{\pgfqpoint{1.938181in}{1.042291in}}%
\pgfpathlineto{\pgfqpoint{1.938373in}{1.045283in}}%
\pgfpathlineto{\pgfqpoint{1.938470in}{1.046415in}}%
\pgfpathlineto{\pgfqpoint{1.938950in}{1.044013in}}%
\pgfpathlineto{\pgfqpoint{1.939335in}{1.043401in}}%
\pgfpathlineto{\pgfqpoint{1.939527in}{1.044361in}}%
\pgfpathlineto{\pgfqpoint{1.939816in}{1.046301in}}%
\pgfpathlineto{\pgfqpoint{1.940681in}{1.045136in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.043907in}}%
\pgfpathlineto{\pgfqpoint{1.941643in}{1.044881in}}%
\pgfpathlineto{\pgfqpoint{1.942989in}{1.049199in}}%
\pgfpathlineto{\pgfqpoint{1.943951in}{1.047075in}}%
\pgfpathlineto{\pgfqpoint{1.944047in}{1.048812in}}%
\pgfpathlineto{\pgfqpoint{1.947221in}{1.059743in}}%
\pgfpathlineto{\pgfqpoint{1.947509in}{1.059039in}}%
\pgfpathlineto{\pgfqpoint{1.948375in}{1.062827in}}%
\pgfpathlineto{\pgfqpoint{1.947990in}{1.058723in}}%
\pgfpathlineto{\pgfqpoint{1.949529in}{1.062341in}}%
\pgfpathlineto{\pgfqpoint{1.949625in}{1.061069in}}%
\pgfpathlineto{\pgfqpoint{1.949913in}{1.064575in}}%
\pgfpathlineto{\pgfqpoint{1.950298in}{1.064285in}}%
\pgfpathlineto{\pgfqpoint{1.951740in}{1.062882in}}%
\pgfpathlineto{\pgfqpoint{1.952221in}{1.065547in}}%
\pgfpathlineto{\pgfqpoint{1.952990in}{1.065066in}}%
\pgfpathlineto{\pgfqpoint{1.955779in}{1.075515in}}%
\pgfpathlineto{\pgfqpoint{1.955972in}{1.074296in}}%
\pgfpathlineto{\pgfqpoint{1.956741in}{1.071946in}}%
\pgfpathlineto{\pgfqpoint{1.956837in}{1.072444in}}%
\pgfpathlineto{\pgfqpoint{1.957703in}{1.076121in}}%
\pgfpathlineto{\pgfqpoint{1.957991in}{1.074968in}}%
\pgfpathlineto{\pgfqpoint{1.958857in}{1.073053in}}%
\pgfpathlineto{\pgfqpoint{1.959241in}{1.073598in}}%
\pgfpathlineto{\pgfqpoint{1.960011in}{1.073434in}}%
\pgfpathlineto{\pgfqpoint{1.960107in}{1.073925in}}%
\pgfpathlineto{\pgfqpoint{1.960587in}{1.074021in}}%
\pgfpathlineto{\pgfqpoint{1.960876in}{1.077148in}}%
\pgfpathlineto{\pgfqpoint{1.961645in}{1.075756in}}%
\pgfpathlineto{\pgfqpoint{1.962415in}{1.075083in}}%
\pgfpathlineto{\pgfqpoint{1.963376in}{1.081289in}}%
\pgfpathlineto{\pgfqpoint{1.962799in}{1.074929in}}%
\pgfpathlineto{\pgfqpoint{1.964146in}{1.080353in}}%
\pgfpathlineto{\pgfqpoint{1.964242in}{1.079196in}}%
\pgfpathlineto{\pgfqpoint{1.964723in}{1.081421in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{1.086229in}}%
\pgfpathlineto{\pgfqpoint{1.965684in}{1.085883in}}%
\pgfpathlineto{\pgfqpoint{1.966742in}{1.081391in}}%
\pgfpathlineto{\pgfqpoint{1.967031in}{1.079731in}}%
\pgfpathlineto{\pgfqpoint{1.967896in}{1.080809in}}%
\pgfpathlineto{\pgfqpoint{1.969435in}{1.086894in}}%
\pgfpathlineto{\pgfqpoint{1.970492in}{1.085264in}}%
\pgfpathlineto{\pgfqpoint{1.970685in}{1.085583in}}%
\pgfpathlineto{\pgfqpoint{1.970973in}{1.084239in}}%
\pgfpathlineto{\pgfqpoint{1.971069in}{1.083767in}}%
\pgfpathlineto{\pgfqpoint{1.971166in}{1.087503in}}%
\pgfpathlineto{\pgfqpoint{1.971262in}{1.087515in}}%
\pgfpathlineto{\pgfqpoint{1.971454in}{1.088891in}}%
\pgfpathlineto{\pgfqpoint{1.972031in}{1.085503in}}%
\pgfpathlineto{\pgfqpoint{1.975493in}{1.105944in}}%
\pgfpathlineto{\pgfqpoint{1.976262in}{1.102019in}}%
\pgfpathlineto{\pgfqpoint{1.976839in}{1.102678in}}%
\pgfpathlineto{\pgfqpoint{1.977897in}{1.097493in}}%
\pgfpathlineto{\pgfqpoint{1.978955in}{1.100285in}}%
\pgfpathlineto{\pgfqpoint{1.978666in}{1.096432in}}%
\pgfpathlineto{\pgfqpoint{1.979051in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{1.979436in}{1.098135in}}%
\pgfpathlineto{\pgfqpoint{1.979628in}{1.098798in}}%
\pgfpathlineto{\pgfqpoint{1.979724in}{1.100936in}}%
\pgfpathlineto{\pgfqpoint{1.980494in}{1.096985in}}%
\pgfpathlineto{\pgfqpoint{1.980686in}{1.098910in}}%
\pgfpathlineto{\pgfqpoint{1.981167in}{1.102253in}}%
\pgfpathlineto{\pgfqpoint{1.981744in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{1.982225in}{1.097120in}}%
\pgfpathlineto{\pgfqpoint{1.982898in}{1.098160in}}%
\pgfpathlineto{\pgfqpoint{1.982994in}{1.098733in}}%
\pgfpathlineto{\pgfqpoint{1.983475in}{1.097314in}}%
\pgfpathlineto{\pgfqpoint{1.983956in}{1.098490in}}%
\pgfpathlineto{\pgfqpoint{1.984436in}{1.096709in}}%
\pgfpathlineto{\pgfqpoint{1.984821in}{1.098698in}}%
\pgfpathlineto{\pgfqpoint{1.985013in}{1.098631in}}%
\pgfpathlineto{\pgfqpoint{1.985590in}{1.099137in}}%
\pgfpathlineto{\pgfqpoint{1.985879in}{1.097414in}}%
\pgfpathlineto{\pgfqpoint{1.986841in}{1.104161in}}%
\pgfpathlineto{\pgfqpoint{1.987225in}{1.102838in}}%
\pgfpathlineto{\pgfqpoint{1.987802in}{1.098607in}}%
\pgfpathlineto{\pgfqpoint{1.988764in}{1.100392in}}%
\pgfpathlineto{\pgfqpoint{1.989341in}{1.105250in}}%
\pgfpathlineto{\pgfqpoint{1.990014in}{1.103639in}}%
\pgfpathlineto{\pgfqpoint{1.990206in}{1.102842in}}%
\pgfpathlineto{\pgfqpoint{1.990879in}{1.103643in}}%
\pgfpathlineto{\pgfqpoint{1.991072in}{1.104506in}}%
\pgfpathlineto{\pgfqpoint{1.991553in}{1.103291in}}%
\pgfpathlineto{\pgfqpoint{1.991649in}{1.103496in}}%
\pgfpathlineto{\pgfqpoint{1.992610in}{1.103131in}}%
\pgfpathlineto{\pgfqpoint{1.992033in}{1.104181in}}%
\pgfpathlineto{\pgfqpoint{1.992707in}{1.103883in}}%
\pgfpathlineto{\pgfqpoint{1.992803in}{1.104290in}}%
\pgfpathlineto{\pgfqpoint{1.993380in}{1.102036in}}%
\pgfpathlineto{\pgfqpoint{1.993572in}{1.100884in}}%
\pgfpathlineto{\pgfqpoint{1.993957in}{1.104151in}}%
\pgfpathlineto{\pgfqpoint{1.994726in}{1.105882in}}%
\pgfpathlineto{\pgfqpoint{1.994630in}{1.103678in}}%
\pgfpathlineto{\pgfqpoint{1.995015in}{1.103793in}}%
\pgfpathlineto{\pgfqpoint{1.995111in}{1.103451in}}%
\pgfpathlineto{\pgfqpoint{1.995207in}{1.104951in}}%
\pgfpathlineto{\pgfqpoint{1.995399in}{1.103846in}}%
\pgfpathlineto{\pgfqpoint{1.996072in}{1.113803in}}%
\pgfpathlineto{\pgfqpoint{1.996553in}{1.113353in}}%
\pgfpathlineto{\pgfqpoint{1.997034in}{1.112167in}}%
\pgfpathlineto{\pgfqpoint{1.997226in}{1.113601in}}%
\pgfpathlineto{\pgfqpoint{1.997322in}{1.112936in}}%
\pgfpathlineto{\pgfqpoint{1.997419in}{1.115185in}}%
\pgfpathlineto{\pgfqpoint{1.998284in}{1.113368in}}%
\pgfpathlineto{\pgfqpoint{2.000592in}{1.110129in}}%
\pgfpathlineto{\pgfqpoint{2.001938in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{2.002227in}{1.109963in}}%
\pgfpathlineto{\pgfqpoint{2.002900in}{1.107215in}}%
\pgfpathlineto{\pgfqpoint{2.002996in}{1.106286in}}%
\pgfpathlineto{\pgfqpoint{2.003477in}{1.111464in}}%
\pgfpathlineto{\pgfqpoint{2.003669in}{1.110696in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{1.113468in}}%
\pgfpathlineto{\pgfqpoint{2.004150in}{1.113237in}}%
\pgfpathlineto{\pgfqpoint{2.005112in}{1.115619in}}%
\pgfpathlineto{\pgfqpoint{2.005304in}{1.114467in}}%
\pgfpathlineto{\pgfqpoint{2.006073in}{1.115328in}}%
\pgfpathlineto{\pgfqpoint{2.005496in}{1.113490in}}%
\pgfpathlineto{\pgfqpoint{2.006266in}{1.113882in}}%
\pgfpathlineto{\pgfqpoint{2.007804in}{1.107452in}}%
\pgfpathlineto{\pgfqpoint{2.008862in}{1.104738in}}%
\pgfpathlineto{\pgfqpoint{2.009055in}{1.105641in}}%
\pgfpathlineto{\pgfqpoint{2.009247in}{1.106813in}}%
\pgfpathlineto{\pgfqpoint{2.009632in}{1.103445in}}%
\pgfpathlineto{\pgfqpoint{2.010689in}{1.101269in}}%
\pgfpathlineto{\pgfqpoint{2.010016in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{2.010786in}{1.101439in}}%
\pgfpathlineto{\pgfqpoint{2.012324in}{1.103832in}}%
\pgfpathlineto{\pgfqpoint{2.011747in}{1.100909in}}%
\pgfpathlineto{\pgfqpoint{2.012517in}{1.103285in}}%
\pgfpathlineto{\pgfqpoint{2.013382in}{1.101340in}}%
\pgfpathlineto{\pgfqpoint{2.013670in}{1.102110in}}%
\pgfpathlineto{\pgfqpoint{2.014824in}{1.107085in}}%
\pgfpathlineto{\pgfqpoint{2.016267in}{1.102185in}}%
\pgfpathlineto{\pgfqpoint{2.015209in}{1.107536in}}%
\pgfpathlineto{\pgfqpoint{2.016363in}{1.102487in}}%
\pgfpathlineto{\pgfqpoint{2.016459in}{1.102537in}}%
\pgfpathlineto{\pgfqpoint{2.016555in}{1.102042in}}%
\pgfpathlineto{\pgfqpoint{2.016748in}{1.101798in}}%
\pgfpathlineto{\pgfqpoint{2.017613in}{1.099110in}}%
\pgfpathlineto{\pgfqpoint{2.017806in}{1.097927in}}%
\pgfpathlineto{\pgfqpoint{2.018190in}{1.100295in}}%
\pgfpathlineto{\pgfqpoint{2.018575in}{1.099913in}}%
\pgfpathlineto{\pgfqpoint{2.018863in}{1.100650in}}%
\pgfpathlineto{\pgfqpoint{2.019248in}{1.098404in}}%
\pgfpathlineto{\pgfqpoint{2.019440in}{1.098636in}}%
\pgfpathlineto{\pgfqpoint{2.020883in}{1.094733in}}%
\pgfpathlineto{\pgfqpoint{2.020979in}{1.094163in}}%
\pgfpathlineto{\pgfqpoint{2.021364in}{1.096570in}}%
\pgfpathlineto{\pgfqpoint{2.021556in}{1.096459in}}%
\pgfpathlineto{\pgfqpoint{2.022421in}{1.100168in}}%
\pgfpathlineto{\pgfqpoint{2.022806in}{1.098274in}}%
\pgfpathlineto{\pgfqpoint{2.022998in}{1.098709in}}%
\pgfpathlineto{\pgfqpoint{2.023191in}{1.096578in}}%
\pgfpathlineto{\pgfqpoint{2.024249in}{1.094471in}}%
\pgfpathlineto{\pgfqpoint{2.023479in}{1.096740in}}%
\pgfpathlineto{\pgfqpoint{2.024441in}{1.096221in}}%
\pgfpathlineto{\pgfqpoint{2.025691in}{1.099707in}}%
\pgfpathlineto{\pgfqpoint{2.026076in}{1.101039in}}%
\pgfpathlineto{\pgfqpoint{2.025980in}{1.099130in}}%
\pgfpathlineto{\pgfqpoint{2.026172in}{1.100187in}}%
\pgfpathlineto{\pgfqpoint{2.027134in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{2.027326in}{1.103490in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.109034in}}%
\pgfpathlineto{\pgfqpoint{2.028961in}{1.108224in}}%
\pgfpathlineto{\pgfqpoint{2.029826in}{1.104654in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.107006in}}%
\pgfpathlineto{\pgfqpoint{2.032519in}{1.100976in}}%
\pgfpathlineto{\pgfqpoint{2.032903in}{1.101739in}}%
\pgfpathlineto{\pgfqpoint{2.034057in}{1.110691in}}%
\pgfpathlineto{\pgfqpoint{2.034154in}{1.110177in}}%
\pgfpathlineto{\pgfqpoint{2.034346in}{1.111199in}}%
\pgfpathlineto{\pgfqpoint{2.034442in}{1.120755in}}%
\pgfpathlineto{\pgfqpoint{2.035500in}{1.116836in}}%
\pgfpathlineto{\pgfqpoint{2.036846in}{1.112080in}}%
\pgfpathlineto{\pgfqpoint{2.037135in}{1.114652in}}%
\pgfpathlineto{\pgfqpoint{2.038000in}{1.112723in}}%
\pgfpathlineto{\pgfqpoint{2.038096in}{1.112950in}}%
\pgfpathlineto{\pgfqpoint{2.038577in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{2.038673in}{1.112134in}}%
\pgfpathlineto{\pgfqpoint{2.038770in}{1.111091in}}%
\pgfpathlineto{\pgfqpoint{2.039347in}{1.114410in}}%
\pgfpathlineto{\pgfqpoint{2.039635in}{1.114446in}}%
\pgfpathlineto{\pgfqpoint{2.040981in}{1.108341in}}%
\pgfpathlineto{\pgfqpoint{2.041558in}{1.109221in}}%
\pgfpathlineto{\pgfqpoint{2.041847in}{1.111252in}}%
\pgfpathlineto{\pgfqpoint{2.042424in}{1.108542in}}%
\pgfpathlineto{\pgfqpoint{2.045020in}{1.102661in}}%
\pgfpathlineto{\pgfqpoint{2.045405in}{1.103097in}}%
\pgfpathlineto{\pgfqpoint{2.045501in}{1.103758in}}%
\pgfpathlineto{\pgfqpoint{2.045886in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{2.046078in}{1.101705in}}%
\pgfpathlineto{\pgfqpoint{2.046655in}{1.099262in}}%
\pgfpathlineto{\pgfqpoint{2.047040in}{1.101504in}}%
\pgfpathlineto{\pgfqpoint{2.047328in}{1.102196in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{1.100861in}}%
\pgfpathlineto{\pgfqpoint{2.048098in}{1.101394in}}%
\pgfpathlineto{\pgfqpoint{2.048482in}{1.099792in}}%
\pgfpathlineto{\pgfqpoint{2.048674in}{1.104130in}}%
\pgfpathlineto{\pgfqpoint{2.049732in}{1.106655in}}%
\pgfpathlineto{\pgfqpoint{2.050213in}{1.107012in}}%
\pgfpathlineto{\pgfqpoint{2.050790in}{1.105737in}}%
\pgfpathlineto{\pgfqpoint{2.052040in}{1.109289in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{1.101293in}}%
\pgfpathlineto{\pgfqpoint{2.054156in}{1.101645in}}%
\pgfpathlineto{\pgfqpoint{2.054348in}{1.105920in}}%
\pgfpathlineto{\pgfqpoint{2.055310in}{1.104878in}}%
\pgfpathlineto{\pgfqpoint{2.055598in}{1.105244in}}%
\pgfpathlineto{\pgfqpoint{2.056752in}{1.099129in}}%
\pgfpathlineto{\pgfqpoint{2.057906in}{1.115751in}}%
\pgfpathlineto{\pgfqpoint{2.058099in}{1.115189in}}%
\pgfpathlineto{\pgfqpoint{2.058387in}{1.114653in}}%
\pgfpathlineto{\pgfqpoint{2.058579in}{1.115825in}}%
\pgfpathlineto{\pgfqpoint{2.059733in}{1.123018in}}%
\pgfpathlineto{\pgfqpoint{2.060118in}{1.122462in}}%
\pgfpathlineto{\pgfqpoint{2.060310in}{1.127157in}}%
\pgfpathlineto{\pgfqpoint{2.061561in}{1.124617in}}%
\pgfpathlineto{\pgfqpoint{2.062522in}{1.122422in}}%
\pgfpathlineto{\pgfqpoint{2.063003in}{1.124838in}}%
\pgfpathlineto{\pgfqpoint{2.063580in}{1.125851in}}%
\pgfpathlineto{\pgfqpoint{2.063772in}{1.124944in}}%
\pgfpathlineto{\pgfqpoint{2.064830in}{1.121832in}}%
\pgfpathlineto{\pgfqpoint{2.065023in}{1.121922in}}%
\pgfpathlineto{\pgfqpoint{2.065311in}{1.124956in}}%
\pgfpathlineto{\pgfqpoint{2.065792in}{1.121996in}}%
\pgfpathlineto{\pgfqpoint{2.066080in}{1.121313in}}%
\pgfpathlineto{\pgfqpoint{2.066369in}{1.122518in}}%
\pgfpathlineto{\pgfqpoint{2.066753in}{1.123235in}}%
\pgfpathlineto{\pgfqpoint{2.066850in}{1.122977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138968in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{0.485031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270981in}{0.540586in}}%
\pgfpathlineto{\pgfqpoint{2.061191in}{0.540586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.083413in}{0.540586in}}{\pgfqpoint{2.083413in}{0.562808in}}%
\pgfpathlineto{\pgfqpoint{2.083413in}{1.016512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.083413in}{1.038734in}}{\pgfqpoint{2.061191in}{1.038734in}}%
\pgfpathlineto{\pgfqpoint{1.270981in}{1.038734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.248759in}{1.038734in}}{\pgfqpoint{1.248759in}{1.016512in}}%
\pgfpathlineto{\pgfqpoint{1.248759in}{0.562808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.248759in}{0.540586in}}{\pgfqpoint{1.270981in}{0.540586in}}%
\pgfpathlineto{\pgfqpoint{1.270981in}{0.540586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293204in}{0.955401in}}%
\pgfpathlineto{\pgfqpoint{1.404315in}{0.955401in}}%
\pgfpathlineto{\pgfqpoint{1.515426in}{0.955401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604315in,y=0.916512in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma=0.9$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293204in}{0.800463in}}%
\pgfpathlineto{\pgfqpoint{1.404315in}{0.800463in}}%
\pgfpathlineto{\pgfqpoint{1.515426in}{0.800463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604315in,y=0.761574in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma=0.95$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293204in}{0.645524in}}%
\pgfpathlineto{\pgfqpoint{1.404315in}{0.645524in}}%
\pgfpathlineto{\pgfqpoint{1.515426in}{0.645524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604315in,y=0.606636in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma=0.99$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/final_plots/line___hyperparam_lr__Train_Average_episode_packets.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.238968in}{1.528237in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.238968in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.238968in}{1.528237in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.528237in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624377in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.624377in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624377in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105201in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.105201in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105201in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586025in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{1.586025in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586025in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066850in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.066850in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.066850in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.345661in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Step [Millions]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{0.485031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365047in, y=0.451273in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.712393in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{0.712393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=0.678635in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.939755in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{0.939755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=0.905997in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.167117in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{1.167117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309684in, y=1.133360in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.360722in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=0.939755in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EDR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624473in}{0.571428in}}%
\pgfpathlineto{\pgfqpoint{0.625435in}{0.506810in}}%
\pgfpathlineto{\pgfqpoint{0.625723in}{0.522775in}}%
\pgfpathlineto{\pgfqpoint{0.625916in}{0.526071in}}%
\pgfpathlineto{\pgfqpoint{0.626108in}{0.517698in}}%
\pgfpathlineto{\pgfqpoint{0.626493in}{0.515925in}}%
\pgfpathlineto{\pgfqpoint{0.626589in}{0.524184in}}%
\pgfpathlineto{\pgfqpoint{0.627262in}{0.513698in}}%
\pgfpathlineto{\pgfqpoint{0.627550in}{0.514783in}}%
\pgfpathlineto{\pgfqpoint{0.628993in}{0.510530in}}%
\pgfpathlineto{\pgfqpoint{0.629185in}{0.513208in}}%
\pgfpathlineto{\pgfqpoint{0.629281in}{0.514789in}}%
\pgfpathlineto{\pgfqpoint{0.629858in}{0.510187in}}%
\pgfpathlineto{\pgfqpoint{0.630243in}{0.513883in}}%
\pgfpathlineto{\pgfqpoint{0.630532in}{0.515022in}}%
\pgfpathlineto{\pgfqpoint{0.631012in}{0.512240in}}%
\pgfpathlineto{\pgfqpoint{0.632166in}{0.508198in}}%
\pgfpathlineto{\pgfqpoint{0.632262in}{0.515311in}}%
\pgfpathlineto{\pgfqpoint{0.633320in}{0.511912in}}%
\pgfpathlineto{\pgfqpoint{0.635628in}{0.506569in}}%
\pgfpathlineto{\pgfqpoint{0.636013in}{0.507405in}}%
\pgfpathlineto{\pgfqpoint{0.637552in}{0.512995in}}%
\pgfpathlineto{\pgfqpoint{0.639283in}{0.518874in}}%
\pgfpathlineto{\pgfqpoint{0.638417in}{0.512505in}}%
\pgfpathlineto{\pgfqpoint{0.639475in}{0.518024in}}%
\pgfpathlineto{\pgfqpoint{0.639956in}{0.516812in}}%
\pgfpathlineto{\pgfqpoint{0.640052in}{0.518257in}}%
\pgfpathlineto{\pgfqpoint{0.641302in}{0.522937in}}%
\pgfpathlineto{\pgfqpoint{0.641398in}{0.522495in}}%
\pgfpathlineto{\pgfqpoint{0.641975in}{0.522062in}}%
\pgfpathlineto{\pgfqpoint{0.642264in}{0.522681in}}%
\pgfpathlineto{\pgfqpoint{0.643802in}{0.538842in}}%
\pgfpathlineto{\pgfqpoint{0.643898in}{0.538264in}}%
\pgfpathlineto{\pgfqpoint{0.644475in}{0.540983in}}%
\pgfpathlineto{\pgfqpoint{0.644764in}{0.542653in}}%
\pgfpathlineto{\pgfqpoint{0.644860in}{0.542199in}}%
\pgfpathlineto{\pgfqpoint{0.649957in}{0.602968in}}%
\pgfpathlineto{\pgfqpoint{0.650053in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.651880in}{0.617717in}}%
\pgfpathlineto{\pgfqpoint{0.653034in}{0.629809in}}%
\pgfpathlineto{\pgfqpoint{0.653226in}{0.629924in}}%
\pgfpathlineto{\pgfqpoint{0.653419in}{0.629600in}}%
\pgfpathlineto{\pgfqpoint{0.653611in}{0.628385in}}%
\pgfpathlineto{\pgfqpoint{0.654092in}{0.632764in}}%
\pgfpathlineto{\pgfqpoint{0.655246in}{0.641509in}}%
\pgfpathlineto{\pgfqpoint{0.655342in}{0.641354in}}%
\pgfpathlineto{\pgfqpoint{0.656400in}{0.649516in}}%
\pgfpathlineto{\pgfqpoint{0.657650in}{0.665169in}}%
\pgfpathlineto{\pgfqpoint{0.658419in}{0.671420in}}%
\pgfpathlineto{\pgfqpoint{0.658612in}{0.670630in}}%
\pgfpathlineto{\pgfqpoint{0.659669in}{0.682754in}}%
\pgfpathlineto{\pgfqpoint{0.660054in}{0.682568in}}%
\pgfpathlineto{\pgfqpoint{0.660150in}{0.681171in}}%
\pgfpathlineto{\pgfqpoint{0.660246in}{0.684151in}}%
\pgfpathlineto{\pgfqpoint{0.661112in}{0.683001in}}%
\pgfpathlineto{\pgfqpoint{0.661208in}{0.682889in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{0.683442in}}%
\pgfpathlineto{\pgfqpoint{0.663612in}{0.703482in}}%
\pgfpathlineto{\pgfqpoint{0.663708in}{0.702224in}}%
\pgfpathlineto{\pgfqpoint{0.664574in}{0.708066in}}%
\pgfpathlineto{\pgfqpoint{0.665920in}{0.722869in}}%
\pgfpathlineto{\pgfqpoint{0.666401in}{0.724997in}}%
\pgfpathlineto{\pgfqpoint{0.667747in}{0.737903in}}%
\pgfpathlineto{\pgfqpoint{0.668036in}{0.737563in}}%
\pgfpathlineto{\pgfqpoint{0.668324in}{0.737356in}}%
\pgfpathlineto{\pgfqpoint{0.668901in}{0.738980in}}%
\pgfpathlineto{\pgfqpoint{0.668997in}{0.744732in}}%
\pgfpathlineto{\pgfqpoint{0.669767in}{0.743851in}}%
\pgfpathlineto{\pgfqpoint{0.670248in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{0.670632in}{0.744618in}}%
\pgfpathlineto{\pgfqpoint{0.672844in}{0.749280in}}%
\pgfpathlineto{\pgfqpoint{0.675056in}{0.772917in}}%
\pgfpathlineto{\pgfqpoint{0.675152in}{0.772632in}}%
\pgfpathlineto{\pgfqpoint{0.677556in}{0.790559in}}%
\pgfpathlineto{\pgfqpoint{0.677652in}{0.790446in}}%
\pgfpathlineto{\pgfqpoint{0.677748in}{0.791010in}}%
\pgfpathlineto{\pgfqpoint{0.679383in}{0.814998in}}%
\pgfpathlineto{\pgfqpoint{0.679672in}{0.815063in}}%
\pgfpathlineto{\pgfqpoint{0.680056in}{0.813290in}}%
\pgfpathlineto{\pgfqpoint{0.680345in}{0.816886in}}%
\pgfpathlineto{\pgfqpoint{0.680537in}{0.816220in}}%
\pgfpathlineto{\pgfqpoint{0.680730in}{0.816437in}}%
\pgfpathlineto{\pgfqpoint{0.680826in}{0.815111in}}%
\pgfpathlineto{\pgfqpoint{0.681114in}{0.815370in}}%
\pgfpathlineto{\pgfqpoint{0.681210in}{0.819121in}}%
\pgfpathlineto{\pgfqpoint{0.682172in}{0.818200in}}%
\pgfpathlineto{\pgfqpoint{0.683903in}{0.827385in}}%
\pgfpathlineto{\pgfqpoint{0.684095in}{0.827038in}}%
\pgfpathlineto{\pgfqpoint{0.685442in}{0.839401in}}%
\pgfpathlineto{\pgfqpoint{0.687269in}{0.844219in}}%
\pgfpathlineto{\pgfqpoint{0.688327in}{0.856079in}}%
\pgfpathlineto{\pgfqpoint{0.688807in}{0.855028in}}%
\pgfpathlineto{\pgfqpoint{0.689769in}{0.852379in}}%
\pgfpathlineto{\pgfqpoint{0.689865in}{0.853176in}}%
\pgfpathlineto{\pgfqpoint{0.691115in}{0.863135in}}%
\pgfpathlineto{\pgfqpoint{0.691212in}{0.862699in}}%
\pgfpathlineto{\pgfqpoint{0.691596in}{0.865524in}}%
\pgfpathlineto{\pgfqpoint{0.692558in}{0.868807in}}%
\pgfpathlineto{\pgfqpoint{0.693231in}{0.873863in}}%
\pgfpathlineto{\pgfqpoint{0.696212in}{0.888210in}}%
\pgfpathlineto{\pgfqpoint{0.697462in}{0.895833in}}%
\pgfpathlineto{\pgfqpoint{0.697558in}{0.894209in}}%
\pgfpathlineto{\pgfqpoint{0.697655in}{0.893812in}}%
\pgfpathlineto{\pgfqpoint{0.698328in}{0.895227in}}%
\pgfpathlineto{\pgfqpoint{0.702463in}{0.928064in}}%
\pgfpathlineto{\pgfqpoint{0.702655in}{0.927088in}}%
\pgfpathlineto{\pgfqpoint{0.704001in}{0.939736in}}%
\pgfpathlineto{\pgfqpoint{0.704386in}{0.936720in}}%
\pgfpathlineto{\pgfqpoint{0.705059in}{0.939610in}}%
\pgfpathlineto{\pgfqpoint{0.707271in}{0.952151in}}%
\pgfpathlineto{\pgfqpoint{0.708137in}{0.951660in}}%
\pgfpathlineto{\pgfqpoint{0.707560in}{0.953862in}}%
\pgfpathlineto{\pgfqpoint{0.708233in}{0.952104in}}%
\pgfpathlineto{\pgfqpoint{0.709483in}{0.959327in}}%
\pgfpathlineto{\pgfqpoint{0.709964in}{0.956865in}}%
\pgfpathlineto{\pgfqpoint{0.711021in}{0.953270in}}%
\pgfpathlineto{\pgfqpoint{0.711214in}{0.951685in}}%
\pgfpathlineto{\pgfqpoint{0.711695in}{0.955666in}}%
\pgfpathlineto{\pgfqpoint{0.711887in}{0.954541in}}%
\pgfpathlineto{\pgfqpoint{0.713233in}{0.961521in}}%
\pgfpathlineto{\pgfqpoint{0.713329in}{0.961430in}}%
\pgfpathlineto{\pgfqpoint{0.713522in}{0.964380in}}%
\pgfpathlineto{\pgfqpoint{0.714483in}{0.970455in}}%
\pgfpathlineto{\pgfqpoint{0.714772in}{0.970128in}}%
\pgfpathlineto{\pgfqpoint{0.715349in}{0.968002in}}%
\pgfpathlineto{\pgfqpoint{0.715734in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{0.716888in}{0.971597in}}%
\pgfpathlineto{\pgfqpoint{0.717465in}{0.971977in}}%
\pgfpathlineto{\pgfqpoint{0.717657in}{0.971025in}}%
\pgfpathlineto{\pgfqpoint{0.717753in}{0.970814in}}%
\pgfpathlineto{\pgfqpoint{0.717945in}{0.972005in}}%
\pgfpathlineto{\pgfqpoint{0.718907in}{0.976114in}}%
\pgfpathlineto{\pgfqpoint{0.719292in}{0.974629in}}%
\pgfpathlineto{\pgfqpoint{0.720926in}{0.978234in}}%
\pgfpathlineto{\pgfqpoint{0.721023in}{0.977845in}}%
\pgfpathlineto{\pgfqpoint{0.721215in}{0.977482in}}%
\pgfpathlineto{\pgfqpoint{0.722080in}{0.993518in}}%
\pgfpathlineto{\pgfqpoint{0.722273in}{0.992721in}}%
\pgfpathlineto{\pgfqpoint{0.723427in}{0.993214in}}%
\pgfpathlineto{\pgfqpoint{0.724773in}{1.008520in}}%
\pgfpathlineto{\pgfqpoint{0.725062in}{1.008115in}}%
\pgfpathlineto{\pgfqpoint{0.726216in}{1.013940in}}%
\pgfpathlineto{\pgfqpoint{0.726600in}{1.012877in}}%
\pgfpathlineto{\pgfqpoint{0.727273in}{1.012082in}}%
\pgfpathlineto{\pgfqpoint{0.727466in}{1.013818in}}%
\pgfpathlineto{\pgfqpoint{0.728908in}{1.011034in}}%
\pgfpathlineto{\pgfqpoint{0.727850in}{1.014134in}}%
\pgfpathlineto{\pgfqpoint{0.729197in}{1.012631in}}%
\pgfpathlineto{\pgfqpoint{0.729677in}{1.013843in}}%
\pgfpathlineto{\pgfqpoint{0.731793in}{1.030817in}}%
\pgfpathlineto{\pgfqpoint{0.731889in}{1.029954in}}%
\pgfpathlineto{\pgfqpoint{0.732274in}{1.032241in}}%
\pgfpathlineto{\pgfqpoint{0.732755in}{1.030877in}}%
\pgfpathlineto{\pgfqpoint{0.734967in}{1.040222in}}%
\pgfpathlineto{\pgfqpoint{0.736890in}{1.043057in}}%
\pgfpathlineto{\pgfqpoint{0.735447in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.737082in}{1.042043in}}%
\pgfpathlineto{\pgfqpoint{0.737371in}{1.051731in}}%
\pgfpathlineto{\pgfqpoint{0.738428in}{1.051305in}}%
\pgfpathlineto{\pgfqpoint{0.738525in}{1.051130in}}%
\pgfpathlineto{\pgfqpoint{0.738621in}{1.051652in}}%
\pgfpathlineto{\pgfqpoint{0.738813in}{1.053122in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{1.050987in}}%
\pgfpathlineto{\pgfqpoint{0.739679in}{1.051331in}}%
\pgfpathlineto{\pgfqpoint{0.741025in}{1.048452in}}%
\pgfpathlineto{\pgfqpoint{0.741121in}{1.050746in}}%
\pgfpathlineto{\pgfqpoint{0.741602in}{1.047596in}}%
\pgfpathlineto{\pgfqpoint{0.741987in}{1.049068in}}%
\pgfpathlineto{\pgfqpoint{0.742371in}{1.050010in}}%
\pgfpathlineto{\pgfqpoint{0.742660in}{1.047600in}}%
\pgfpathlineto{\pgfqpoint{0.743141in}{1.046645in}}%
\pgfpathlineto{\pgfqpoint{0.743237in}{1.049569in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{1.049127in}}%
\pgfpathlineto{\pgfqpoint{0.745064in}{1.046077in}}%
\pgfpathlineto{\pgfqpoint{0.746025in}{1.052610in}}%
\pgfpathlineto{\pgfqpoint{0.746218in}{1.051192in}}%
\pgfpathlineto{\pgfqpoint{0.746891in}{1.049462in}}%
\pgfpathlineto{\pgfqpoint{0.747276in}{1.051331in}}%
\pgfpathlineto{\pgfqpoint{0.747564in}{1.050445in}}%
\pgfpathlineto{\pgfqpoint{0.748718in}{1.048059in}}%
\pgfpathlineto{\pgfqpoint{0.748814in}{1.048386in}}%
\pgfpathlineto{\pgfqpoint{0.748910in}{1.047675in}}%
\pgfpathlineto{\pgfqpoint{0.749199in}{1.052053in}}%
\pgfpathlineto{\pgfqpoint{0.749487in}{1.051625in}}%
\pgfpathlineto{\pgfqpoint{0.749968in}{1.054952in}}%
\pgfpathlineto{\pgfqpoint{0.750641in}{1.053147in}}%
\pgfpathlineto{\pgfqpoint{0.751026in}{1.053355in}}%
\pgfpathlineto{\pgfqpoint{0.751122in}{1.052873in}}%
\pgfpathlineto{\pgfqpoint{0.752276in}{1.061487in}}%
\pgfpathlineto{\pgfqpoint{0.752469in}{1.060994in}}%
\pgfpathlineto{\pgfqpoint{0.753142in}{1.058906in}}%
\pgfpathlineto{\pgfqpoint{0.753334in}{1.062206in}}%
\pgfpathlineto{\pgfqpoint{0.753526in}{1.062024in}}%
\pgfpathlineto{\pgfqpoint{0.753623in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{0.754584in}{1.061839in}}%
\pgfpathlineto{\pgfqpoint{0.755450in}{1.058231in}}%
\pgfpathlineto{\pgfqpoint{0.755834in}{1.058961in}}%
\pgfpathlineto{\pgfqpoint{0.755930in}{1.059048in}}%
\pgfpathlineto{\pgfqpoint{0.756027in}{1.057481in}}%
\pgfpathlineto{\pgfqpoint{0.756796in}{1.060855in}}%
\pgfpathlineto{\pgfqpoint{0.758431in}{1.057869in}}%
\pgfpathlineto{\pgfqpoint{0.759008in}{1.055908in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{1.057149in}}%
\pgfpathlineto{\pgfqpoint{0.760931in}{1.065911in}}%
\pgfpathlineto{\pgfqpoint{0.761027in}{1.065826in}}%
\pgfpathlineto{\pgfqpoint{0.761316in}{1.067326in}}%
\pgfpathlineto{\pgfqpoint{0.761700in}{1.065091in}}%
\pgfpathlineto{\pgfqpoint{0.761989in}{1.064712in}}%
\pgfpathlineto{\pgfqpoint{0.762085in}{1.065984in}}%
\pgfpathlineto{\pgfqpoint{0.762277in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{0.762854in}{1.063241in}}%
\pgfpathlineto{\pgfqpoint{0.763431in}{1.068033in}}%
\pgfpathlineto{\pgfqpoint{0.763624in}{1.066608in}}%
\pgfpathlineto{\pgfqpoint{0.763816in}{1.068306in}}%
\pgfpathlineto{\pgfqpoint{0.764489in}{1.073977in}}%
\pgfpathlineto{\pgfqpoint{0.764970in}{1.073567in}}%
\pgfpathlineto{\pgfqpoint{0.765547in}{1.074773in}}%
\pgfpathlineto{\pgfqpoint{0.765932in}{1.072859in}}%
\pgfpathlineto{\pgfqpoint{0.766028in}{1.072693in}}%
\pgfpathlineto{\pgfqpoint{0.766124in}{1.074061in}}%
\pgfpathlineto{\pgfqpoint{0.767374in}{1.077970in}}%
\pgfpathlineto{\pgfqpoint{0.767566in}{1.076170in}}%
\pgfpathlineto{\pgfqpoint{0.768143in}{1.076461in}}%
\pgfpathlineto{\pgfqpoint{0.768624in}{1.074956in}}%
\pgfpathlineto{\pgfqpoint{0.769009in}{1.075100in}}%
\pgfpathlineto{\pgfqpoint{0.770451in}{1.071662in}}%
\pgfpathlineto{\pgfqpoint{0.770740in}{1.070632in}}%
\pgfpathlineto{\pgfqpoint{0.770836in}{1.069700in}}%
\pgfpathlineto{\pgfqpoint{0.771221in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{0.771413in}{1.072806in}}%
\pgfpathlineto{\pgfqpoint{0.772182in}{1.073746in}}%
\pgfpathlineto{\pgfqpoint{0.772278in}{1.073598in}}%
\pgfpathlineto{\pgfqpoint{0.772471in}{1.072194in}}%
\pgfpathlineto{\pgfqpoint{0.772759in}{1.074471in}}%
\pgfpathlineto{\pgfqpoint{0.773144in}{1.073930in}}%
\pgfpathlineto{\pgfqpoint{0.774202in}{1.073520in}}%
\pgfpathlineto{\pgfqpoint{0.775740in}{1.071048in}}%
\pgfpathlineto{\pgfqpoint{0.775837in}{1.071645in}}%
\pgfpathlineto{\pgfqpoint{0.776221in}{1.068061in}}%
\pgfpathlineto{\pgfqpoint{0.776317in}{1.069518in}}%
\pgfpathlineto{\pgfqpoint{0.776606in}{1.069141in}}%
\pgfpathlineto{\pgfqpoint{0.776894in}{1.069382in}}%
\pgfpathlineto{\pgfqpoint{0.777952in}{1.071625in}}%
\pgfpathlineto{\pgfqpoint{0.777279in}{1.068425in}}%
\pgfpathlineto{\pgfqpoint{0.778048in}{1.070711in}}%
\pgfpathlineto{\pgfqpoint{0.778722in}{1.071230in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{1.070333in}}%
\pgfpathlineto{\pgfqpoint{0.779010in}{1.070668in}}%
\pgfpathlineto{\pgfqpoint{0.780549in}{1.065992in}}%
\pgfpathlineto{\pgfqpoint{0.780645in}{1.066523in}}%
\pgfpathlineto{\pgfqpoint{0.780933in}{1.066442in}}%
\pgfpathlineto{\pgfqpoint{0.780837in}{1.066003in}}%
\pgfpathlineto{\pgfqpoint{0.781030in}{1.065897in}}%
\pgfpathlineto{\pgfqpoint{0.782664in}{1.060921in}}%
\pgfpathlineto{\pgfqpoint{0.782857in}{1.062508in}}%
\pgfpathlineto{\pgfqpoint{0.783049in}{1.064283in}}%
\pgfpathlineto{\pgfqpoint{0.783914in}{1.062264in}}%
\pgfpathlineto{\pgfqpoint{0.784684in}{1.060891in}}%
\pgfpathlineto{\pgfqpoint{0.784876in}{1.062702in}}%
\pgfpathlineto{\pgfqpoint{0.785068in}{1.062017in}}%
\pgfpathlineto{\pgfqpoint{0.787280in}{1.067747in}}%
\pgfpathlineto{\pgfqpoint{0.785357in}{1.061769in}}%
\pgfpathlineto{\pgfqpoint{0.787857in}{1.066860in}}%
\pgfpathlineto{\pgfqpoint{0.787953in}{1.066109in}}%
\pgfpathlineto{\pgfqpoint{0.788338in}{1.068808in}}%
\pgfpathlineto{\pgfqpoint{0.788530in}{1.067910in}}%
\pgfpathlineto{\pgfqpoint{0.788627in}{1.069616in}}%
\pgfpathlineto{\pgfqpoint{0.789492in}{1.065957in}}%
\pgfpathlineto{\pgfqpoint{0.789781in}{1.064560in}}%
\pgfpathlineto{\pgfqpoint{0.790165in}{1.068598in}}%
\pgfpathlineto{\pgfqpoint{0.790357in}{1.067998in}}%
\pgfpathlineto{\pgfqpoint{0.790550in}{1.067761in}}%
\pgfpathlineto{\pgfqpoint{0.790646in}{1.066412in}}%
\pgfpathlineto{\pgfqpoint{0.791031in}{1.069489in}}%
\pgfpathlineto{\pgfqpoint{0.791223in}{1.069129in}}%
\pgfpathlineto{\pgfqpoint{0.791608in}{1.071908in}}%
\pgfpathlineto{\pgfqpoint{0.792377in}{1.069539in}}%
\pgfpathlineto{\pgfqpoint{0.792569in}{1.067648in}}%
\pgfpathlineto{\pgfqpoint{0.793339in}{1.070360in}}%
\pgfpathlineto{\pgfqpoint{0.794300in}{1.072519in}}%
\pgfpathlineto{\pgfqpoint{0.794396in}{1.071511in}}%
\pgfpathlineto{\pgfqpoint{0.796320in}{1.066487in}}%
\pgfpathlineto{\pgfqpoint{0.797089in}{1.068386in}}%
\pgfpathlineto{\pgfqpoint{0.797474in}{1.067283in}}%
\pgfpathlineto{\pgfqpoint{0.797666in}{1.067305in}}%
\pgfpathlineto{\pgfqpoint{0.798243in}{1.065421in}}%
\pgfpathlineto{\pgfqpoint{0.798820in}{1.066508in}}%
\pgfpathlineto{\pgfqpoint{0.799974in}{1.070030in}}%
\pgfpathlineto{\pgfqpoint{0.801513in}{1.064924in}}%
\pgfpathlineto{\pgfqpoint{0.801801in}{1.066147in}}%
\pgfpathlineto{\pgfqpoint{0.802474in}{1.066425in}}%
\pgfpathlineto{\pgfqpoint{0.804494in}{1.079112in}}%
\pgfpathlineto{\pgfqpoint{0.805071in}{1.078757in}}%
\pgfpathlineto{\pgfqpoint{0.806032in}{1.074450in}}%
\pgfpathlineto{\pgfqpoint{0.806225in}{1.076304in}}%
\pgfpathlineto{\pgfqpoint{0.807090in}{1.083194in}}%
\pgfpathlineto{\pgfqpoint{0.807571in}{1.083138in}}%
\pgfpathlineto{\pgfqpoint{0.808148in}{1.083496in}}%
\pgfpathlineto{\pgfqpoint{0.808244in}{1.082412in}}%
\pgfpathlineto{\pgfqpoint{0.809398in}{1.079095in}}%
\pgfpathlineto{\pgfqpoint{0.810071in}{1.079954in}}%
\pgfpathlineto{\pgfqpoint{0.810360in}{1.082799in}}%
\pgfpathlineto{\pgfqpoint{0.810841in}{1.077309in}}%
\pgfpathlineto{\pgfqpoint{0.811321in}{1.076553in}}%
\pgfpathlineto{\pgfqpoint{0.811995in}{1.078289in}}%
\pgfpathlineto{\pgfqpoint{0.816418in}{1.071503in}}%
\pgfpathlineto{\pgfqpoint{0.818726in}{1.087456in}}%
\pgfpathlineto{\pgfqpoint{0.818822in}{1.087263in}}%
\pgfpathlineto{\pgfqpoint{0.819495in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{0.819784in}{1.087828in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{1.086722in}}%
\pgfpathlineto{\pgfqpoint{0.820265in}{1.088869in}}%
\pgfpathlineto{\pgfqpoint{0.820842in}{1.085975in}}%
\pgfpathlineto{\pgfqpoint{0.822957in}{1.080316in}}%
\pgfpathlineto{\pgfqpoint{0.821130in}{1.088132in}}%
\pgfpathlineto{\pgfqpoint{0.823150in}{1.082311in}}%
\pgfpathlineto{\pgfqpoint{0.823534in}{1.083136in}}%
\pgfpathlineto{\pgfqpoint{0.824111in}{1.082725in}}%
\pgfpathlineto{\pgfqpoint{0.824208in}{1.081759in}}%
\pgfpathlineto{\pgfqpoint{0.824785in}{1.085615in}}%
\pgfpathlineto{\pgfqpoint{0.824881in}{1.087684in}}%
\pgfpathlineto{\pgfqpoint{0.825938in}{1.087354in}}%
\pgfpathlineto{\pgfqpoint{0.826227in}{1.088723in}}%
\pgfpathlineto{\pgfqpoint{0.826804in}{1.085526in}}%
\pgfpathlineto{\pgfqpoint{0.828054in}{1.078294in}}%
\pgfpathlineto{\pgfqpoint{0.828343in}{1.079626in}}%
\pgfpathlineto{\pgfqpoint{0.828823in}{1.080342in}}%
\pgfpathlineto{\pgfqpoint{0.828920in}{1.079183in}}%
\pgfpathlineto{\pgfqpoint{0.829208in}{1.076425in}}%
\pgfpathlineto{\pgfqpoint{0.830074in}{1.076890in}}%
\pgfpathlineto{\pgfqpoint{0.830362in}{1.079716in}}%
\pgfpathlineto{\pgfqpoint{0.831131in}{1.076370in}}%
\pgfpathlineto{\pgfqpoint{0.832093in}{1.071670in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{1.073799in}}%
\pgfpathlineto{\pgfqpoint{0.834209in}{1.080570in}}%
\pgfpathlineto{\pgfqpoint{0.834401in}{1.079182in}}%
\pgfpathlineto{\pgfqpoint{0.834593in}{1.078917in}}%
\pgfpathlineto{\pgfqpoint{0.834978in}{1.080140in}}%
\pgfpathlineto{\pgfqpoint{0.836228in}{1.082703in}}%
\pgfpathlineto{\pgfqpoint{0.837382in}{1.081045in}}%
\pgfpathlineto{\pgfqpoint{0.837671in}{1.078977in}}%
\pgfpathlineto{\pgfqpoint{0.837959in}{1.082197in}}%
\pgfpathlineto{\pgfqpoint{0.838151in}{1.082257in}}%
\pgfpathlineto{\pgfqpoint{0.838248in}{1.081249in}}%
\pgfpathlineto{\pgfqpoint{0.838632in}{1.078887in}}%
\pgfpathlineto{\pgfqpoint{0.839113in}{1.082330in}}%
\pgfpathlineto{\pgfqpoint{0.839305in}{1.083788in}}%
\pgfpathlineto{\pgfqpoint{0.839786in}{1.080047in}}%
\pgfpathlineto{\pgfqpoint{0.840556in}{1.078713in}}%
\pgfpathlineto{\pgfqpoint{0.840844in}{1.079096in}}%
\pgfpathlineto{\pgfqpoint{0.841613in}{1.081983in}}%
\pgfpathlineto{\pgfqpoint{0.842094in}{1.081536in}}%
\pgfpathlineto{\pgfqpoint{0.842671in}{1.080845in}}%
\pgfpathlineto{\pgfqpoint{0.842767in}{1.081209in}}%
\pgfpathlineto{\pgfqpoint{0.842863in}{1.080023in}}%
\pgfpathlineto{\pgfqpoint{0.843537in}{1.083041in}}%
\pgfpathlineto{\pgfqpoint{0.843633in}{1.082666in}}%
\pgfpathlineto{\pgfqpoint{0.844017in}{1.085123in}}%
\pgfpathlineto{\pgfqpoint{0.844114in}{1.084419in}}%
\pgfpathlineto{\pgfqpoint{0.844210in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{0.845075in}{1.089633in}}%
\pgfpathlineto{\pgfqpoint{0.846710in}{1.096952in}}%
\pgfpathlineto{\pgfqpoint{0.847095in}{1.099199in}}%
\pgfpathlineto{\pgfqpoint{0.847768in}{1.098361in}}%
\pgfpathlineto{\pgfqpoint{0.849018in}{1.095279in}}%
\pgfpathlineto{\pgfqpoint{0.849691in}{1.100525in}}%
\pgfpathlineto{\pgfqpoint{0.850268in}{1.098019in}}%
\pgfpathlineto{\pgfqpoint{0.851230in}{1.097040in}}%
\pgfpathlineto{\pgfqpoint{0.851711in}{1.098303in}}%
\pgfpathlineto{\pgfqpoint{0.852191in}{1.097133in}}%
\pgfpathlineto{\pgfqpoint{0.852768in}{1.094875in}}%
\pgfpathlineto{\pgfqpoint{0.852961in}{1.098034in}}%
\pgfpathlineto{\pgfqpoint{0.854115in}{1.100559in}}%
\pgfpathlineto{\pgfqpoint{0.853153in}{1.097835in}}%
\pgfpathlineto{\pgfqpoint{0.854307in}{1.100342in}}%
\pgfpathlineto{\pgfqpoint{0.854788in}{1.099437in}}%
\pgfpathlineto{\pgfqpoint{0.855076in}{1.101004in}}%
\pgfpathlineto{\pgfqpoint{0.855557in}{1.104684in}}%
\pgfpathlineto{\pgfqpoint{0.856230in}{1.102451in}}%
\pgfpathlineto{\pgfqpoint{0.856615in}{1.101627in}}%
\pgfpathlineto{\pgfqpoint{0.857000in}{1.103574in}}%
\pgfpathlineto{\pgfqpoint{0.857096in}{1.103664in}}%
\pgfpathlineto{\pgfqpoint{0.857288in}{1.102708in}}%
\pgfpathlineto{\pgfqpoint{0.857577in}{1.104016in}}%
\pgfpathlineto{\pgfqpoint{0.858538in}{1.100214in}}%
\pgfpathlineto{\pgfqpoint{0.859981in}{1.106087in}}%
\pgfpathlineto{\pgfqpoint{0.860365in}{1.104592in}}%
\pgfpathlineto{\pgfqpoint{0.860462in}{1.103745in}}%
\pgfpathlineto{\pgfqpoint{0.860942in}{1.105705in}}%
\pgfpathlineto{\pgfqpoint{0.861135in}{1.105467in}}%
\pgfpathlineto{\pgfqpoint{0.862096in}{1.107961in}}%
\pgfpathlineto{\pgfqpoint{0.861519in}{1.104931in}}%
\pgfpathlineto{\pgfqpoint{0.862385in}{1.107420in}}%
\pgfpathlineto{\pgfqpoint{0.862770in}{1.105818in}}%
\pgfpathlineto{\pgfqpoint{0.863827in}{1.098969in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{1.099742in}}%
\pgfpathlineto{\pgfqpoint{0.867963in}{1.088576in}}%
\pgfpathlineto{\pgfqpoint{0.868059in}{1.089197in}}%
\pgfpathlineto{\pgfqpoint{0.868924in}{1.091054in}}%
\pgfpathlineto{\pgfqpoint{0.869213in}{1.090270in}}%
\pgfpathlineto{\pgfqpoint{0.869693in}{1.092009in}}%
\pgfpathlineto{\pgfqpoint{0.870270in}{1.090378in}}%
\pgfpathlineto{\pgfqpoint{0.871040in}{1.086944in}}%
\pgfpathlineto{\pgfqpoint{0.871905in}{1.087342in}}%
\pgfpathlineto{\pgfqpoint{0.872578in}{1.096603in}}%
\pgfpathlineto{\pgfqpoint{0.873155in}{1.095237in}}%
\pgfpathlineto{\pgfqpoint{0.874213in}{1.093764in}}%
\pgfpathlineto{\pgfqpoint{0.873540in}{1.096121in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.094859in}}%
\pgfpathlineto{\pgfqpoint{0.875175in}{1.102731in}}%
\pgfpathlineto{\pgfqpoint{0.875944in}{1.098647in}}%
\pgfpathlineto{\pgfqpoint{0.876521in}{1.097993in}}%
\pgfpathlineto{\pgfqpoint{0.876617in}{1.099180in}}%
\pgfpathlineto{\pgfqpoint{0.876810in}{1.098906in}}%
\pgfpathlineto{\pgfqpoint{0.878060in}{1.102008in}}%
\pgfpathlineto{\pgfqpoint{0.879695in}{1.098051in}}%
\pgfpathlineto{\pgfqpoint{0.879887in}{1.098374in}}%
\pgfpathlineto{\pgfqpoint{0.880656in}{1.098636in}}%
\pgfpathlineto{\pgfqpoint{0.880752in}{1.097477in}}%
\pgfpathlineto{\pgfqpoint{0.881522in}{1.097639in}}%
\pgfpathlineto{\pgfqpoint{0.882483in}{1.096641in}}%
\pgfpathlineto{\pgfqpoint{0.883830in}{1.091617in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{1.091926in}}%
\pgfpathlineto{\pgfqpoint{0.884214in}{1.091039in}}%
\pgfpathlineto{\pgfqpoint{0.885561in}{1.096004in}}%
\pgfpathlineto{\pgfqpoint{0.885657in}{1.098406in}}%
\pgfpathlineto{\pgfqpoint{0.886715in}{1.097344in}}%
\pgfpathlineto{\pgfqpoint{0.887195in}{1.097957in}}%
\pgfpathlineto{\pgfqpoint{0.887484in}{1.096938in}}%
\pgfpathlineto{\pgfqpoint{0.888157in}{1.095708in}}%
\pgfpathlineto{\pgfqpoint{0.888253in}{1.099067in}}%
\pgfpathlineto{\pgfqpoint{0.888349in}{1.098429in}}%
\pgfpathlineto{\pgfqpoint{0.889023in}{1.102118in}}%
\pgfpathlineto{\pgfqpoint{0.888830in}{1.098248in}}%
\pgfpathlineto{\pgfqpoint{0.889888in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{0.890177in}{1.098398in}}%
\pgfpathlineto{\pgfqpoint{0.890850in}{1.099919in}}%
\pgfpathlineto{\pgfqpoint{0.891042in}{1.100141in}}%
\pgfpathlineto{\pgfqpoint{0.891234in}{1.099311in}}%
\pgfpathlineto{\pgfqpoint{0.892100in}{1.097922in}}%
\pgfpathlineto{\pgfqpoint{0.893927in}{1.101883in}}%
\pgfpathlineto{\pgfqpoint{0.896043in}{1.096631in}}%
\pgfpathlineto{\pgfqpoint{0.896427in}{1.098666in}}%
\pgfpathlineto{\pgfqpoint{0.897197in}{1.097556in}}%
\pgfpathlineto{\pgfqpoint{0.897870in}{1.096888in}}%
\pgfpathlineto{\pgfqpoint{0.898928in}{1.095465in}}%
\pgfpathlineto{\pgfqpoint{0.898543in}{1.098303in}}%
\pgfpathlineto{\pgfqpoint{0.899024in}{1.095550in}}%
\pgfpathlineto{\pgfqpoint{0.899408in}{1.098102in}}%
\pgfpathlineto{\pgfqpoint{0.900274in}{1.097912in}}%
\pgfpathlineto{\pgfqpoint{0.900659in}{1.097129in}}%
\pgfpathlineto{\pgfqpoint{0.901139in}{1.097492in}}%
\pgfpathlineto{\pgfqpoint{0.902390in}{1.101169in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{1.100657in}}%
\pgfpathlineto{\pgfqpoint{0.902870in}{1.103013in}}%
\pgfpathlineto{\pgfqpoint{0.902967in}{1.103425in}}%
\pgfpathlineto{\pgfqpoint{0.903255in}{1.101359in}}%
\pgfpathlineto{\pgfqpoint{0.904601in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{0.906717in}{1.101415in}}%
\pgfpathlineto{\pgfqpoint{0.907005in}{1.100204in}}%
\pgfpathlineto{\pgfqpoint{0.907294in}{1.098902in}}%
\pgfpathlineto{\pgfqpoint{0.908063in}{1.100367in}}%
\pgfpathlineto{\pgfqpoint{0.908159in}{1.101155in}}%
\pgfpathlineto{\pgfqpoint{0.908833in}{1.098880in}}%
\pgfpathlineto{\pgfqpoint{0.909602in}{1.099092in}}%
\pgfpathlineto{\pgfqpoint{0.909698in}{1.097931in}}%
\pgfpathlineto{\pgfqpoint{0.909987in}{1.100744in}}%
\pgfpathlineto{\pgfqpoint{0.910660in}{1.099040in}}%
\pgfpathlineto{\pgfqpoint{0.910852in}{1.099199in}}%
\pgfpathlineto{\pgfqpoint{0.912198in}{1.106013in}}%
\pgfpathlineto{\pgfqpoint{0.912487in}{1.105848in}}%
\pgfpathlineto{\pgfqpoint{0.913737in}{1.100738in}}%
\pgfpathlineto{\pgfqpoint{0.913833in}{1.100933in}}%
\pgfpathlineto{\pgfqpoint{0.914795in}{1.099834in}}%
\pgfpathlineto{\pgfqpoint{0.914891in}{1.101012in}}%
\pgfpathlineto{\pgfqpoint{0.915468in}{1.106041in}}%
\pgfpathlineto{\pgfqpoint{0.916045in}{1.102998in}}%
\pgfpathlineto{\pgfqpoint{0.916141in}{1.102181in}}%
\pgfpathlineto{\pgfqpoint{0.916430in}{1.104825in}}%
\pgfpathlineto{\pgfqpoint{0.916526in}{1.104273in}}%
\pgfpathlineto{\pgfqpoint{0.916910in}{1.112828in}}%
\pgfpathlineto{\pgfqpoint{0.917776in}{1.110120in}}%
\pgfpathlineto{\pgfqpoint{0.918449in}{1.109454in}}%
\pgfpathlineto{\pgfqpoint{0.919218in}{1.111856in}}%
\pgfpathlineto{\pgfqpoint{0.919507in}{1.111295in}}%
\pgfpathlineto{\pgfqpoint{0.920469in}{1.109066in}}%
\pgfpathlineto{\pgfqpoint{0.920661in}{1.109765in}}%
\pgfpathlineto{\pgfqpoint{0.920853in}{1.110098in}}%
\pgfpathlineto{\pgfqpoint{0.921046in}{1.108950in}}%
\pgfpathlineto{\pgfqpoint{0.921526in}{1.109433in}}%
\pgfpathlineto{\pgfqpoint{0.922776in}{1.107900in}}%
\pgfpathlineto{\pgfqpoint{0.922969in}{1.108173in}}%
\pgfpathlineto{\pgfqpoint{0.923257in}{1.108536in}}%
\pgfpathlineto{\pgfqpoint{0.923546in}{1.105456in}}%
\pgfpathlineto{\pgfqpoint{0.924315in}{1.103259in}}%
\pgfpathlineto{\pgfqpoint{0.924604in}{1.105306in}}%
\pgfpathlineto{\pgfqpoint{0.924796in}{1.104887in}}%
\pgfpathlineto{\pgfqpoint{0.925181in}{1.106156in}}%
\pgfpathlineto{\pgfqpoint{0.925277in}{1.108644in}}%
\pgfpathlineto{\pgfqpoint{0.926046in}{1.107546in}}%
\pgfpathlineto{\pgfqpoint{0.927873in}{1.104606in}}%
\pgfpathlineto{\pgfqpoint{0.927969in}{1.105214in}}%
\pgfpathlineto{\pgfqpoint{0.928450in}{1.106933in}}%
\pgfpathlineto{\pgfqpoint{0.929027in}{1.105010in}}%
\pgfpathlineto{\pgfqpoint{0.929123in}{1.104434in}}%
\pgfpathlineto{\pgfqpoint{0.929700in}{1.106283in}}%
\pgfpathlineto{\pgfqpoint{0.929989in}{1.105619in}}%
\pgfpathlineto{\pgfqpoint{0.930758in}{1.105168in}}%
\pgfpathlineto{\pgfqpoint{0.930854in}{1.107547in}}%
\pgfpathlineto{\pgfqpoint{0.931720in}{1.102805in}}%
\pgfpathlineto{\pgfqpoint{0.932393in}{1.103694in}}%
\pgfpathlineto{\pgfqpoint{0.932970in}{1.101339in}}%
\pgfpathlineto{\pgfqpoint{0.933162in}{1.101440in}}%
\pgfpathlineto{\pgfqpoint{0.933258in}{1.100313in}}%
\pgfpathlineto{\pgfqpoint{0.933547in}{1.099943in}}%
\pgfpathlineto{\pgfqpoint{0.933932in}{1.100659in}}%
\pgfpathlineto{\pgfqpoint{0.934316in}{1.105206in}}%
\pgfpathlineto{\pgfqpoint{0.935086in}{1.103883in}}%
\pgfpathlineto{\pgfqpoint{0.935951in}{1.102904in}}%
\pgfpathlineto{\pgfqpoint{0.936047in}{1.103339in}}%
\pgfpathlineto{\pgfqpoint{0.937105in}{1.110476in}}%
\pgfpathlineto{\pgfqpoint{0.936913in}{1.102603in}}%
\pgfpathlineto{\pgfqpoint{0.937874in}{1.108824in}}%
\pgfpathlineto{\pgfqpoint{0.938451in}{1.106762in}}%
\pgfpathlineto{\pgfqpoint{0.939317in}{1.105162in}}%
\pgfpathlineto{\pgfqpoint{0.939605in}{1.105858in}}%
\pgfpathlineto{\pgfqpoint{0.941240in}{1.101110in}}%
\pgfpathlineto{\pgfqpoint{0.941336in}{1.101303in}}%
\pgfpathlineto{\pgfqpoint{0.941913in}{1.106016in}}%
\pgfpathlineto{\pgfqpoint{0.942586in}{1.104008in}}%
\pgfpathlineto{\pgfqpoint{0.943356in}{1.101257in}}%
\pgfpathlineto{\pgfqpoint{0.944029in}{1.102447in}}%
\pgfpathlineto{\pgfqpoint{0.945375in}{1.115153in}}%
\pgfpathlineto{\pgfqpoint{0.945471in}{1.114821in}}%
\pgfpathlineto{\pgfqpoint{0.947010in}{1.108115in}}%
\pgfpathlineto{\pgfqpoint{0.947876in}{1.109199in}}%
\pgfpathlineto{\pgfqpoint{0.949029in}{1.113463in}}%
\pgfpathlineto{\pgfqpoint{0.949222in}{1.112547in}}%
\pgfpathlineto{\pgfqpoint{0.949318in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{0.949703in}{1.114618in}}%
\pgfpathlineto{\pgfqpoint{0.950376in}{1.113894in}}%
\pgfpathlineto{\pgfqpoint{0.950472in}{1.115093in}}%
\pgfpathlineto{\pgfqpoint{0.951530in}{1.116353in}}%
\pgfpathlineto{\pgfqpoint{0.951626in}{1.115561in}}%
\pgfpathlineto{\pgfqpoint{0.952395in}{1.116399in}}%
\pgfpathlineto{\pgfqpoint{0.953357in}{1.119317in}}%
\pgfpathlineto{\pgfqpoint{0.953549in}{1.117942in}}%
\pgfpathlineto{\pgfqpoint{0.954415in}{1.115903in}}%
\pgfpathlineto{\pgfqpoint{0.954511in}{1.116455in}}%
\pgfpathlineto{\pgfqpoint{0.954992in}{1.128862in}}%
\pgfpathlineto{\pgfqpoint{0.955857in}{1.123846in}}%
\pgfpathlineto{\pgfqpoint{0.956242in}{1.121259in}}%
\pgfpathlineto{\pgfqpoint{0.956915in}{1.122243in}}%
\pgfpathlineto{\pgfqpoint{0.957492in}{1.124602in}}%
\pgfpathlineto{\pgfqpoint{0.958069in}{1.123413in}}%
\pgfpathlineto{\pgfqpoint{0.958838in}{1.123376in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.117382in}}%
\pgfpathlineto{\pgfqpoint{0.960954in}{1.118449in}}%
\pgfpathlineto{\pgfqpoint{0.961819in}{1.123353in}}%
\pgfpathlineto{\pgfqpoint{0.962108in}{1.122195in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.119951in}}%
\pgfpathlineto{\pgfqpoint{0.963358in}{1.120279in}}%
\pgfpathlineto{\pgfqpoint{0.964512in}{1.126164in}}%
\pgfpathlineto{\pgfqpoint{0.964704in}{1.124236in}}%
\pgfpathlineto{\pgfqpoint{0.964801in}{1.124837in}}%
\pgfpathlineto{\pgfqpoint{0.965185in}{1.120500in}}%
\pgfpathlineto{\pgfqpoint{0.966243in}{1.118834in}}%
\pgfpathlineto{\pgfqpoint{0.967301in}{1.124170in}}%
\pgfpathlineto{\pgfqpoint{0.967397in}{1.122725in}}%
\pgfpathlineto{\pgfqpoint{0.969320in}{1.118525in}}%
\pgfpathlineto{\pgfqpoint{0.969801in}{1.119204in}}%
\pgfpathlineto{\pgfqpoint{0.970955in}{1.128421in}}%
\pgfpathlineto{\pgfqpoint{0.971051in}{1.127546in}}%
\pgfpathlineto{\pgfqpoint{0.972590in}{1.123407in}}%
\pgfpathlineto{\pgfqpoint{0.971436in}{1.128803in}}%
\pgfpathlineto{\pgfqpoint{0.972686in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{0.972878in}{1.130329in}}%
\pgfpathlineto{\pgfqpoint{0.973840in}{1.127028in}}%
\pgfpathlineto{\pgfqpoint{0.974032in}{1.126092in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.126249in}}%
\pgfpathlineto{\pgfqpoint{0.975379in}{1.131113in}}%
\pgfpathlineto{\pgfqpoint{0.975475in}{1.131066in}}%
\pgfpathlineto{\pgfqpoint{0.976244in}{1.130837in}}%
\pgfpathlineto{\pgfqpoint{0.977302in}{1.136097in}}%
\pgfpathlineto{\pgfqpoint{0.978071in}{1.134863in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.136236in}}%
\pgfpathlineto{\pgfqpoint{0.978744in}{1.134230in}}%
\pgfpathlineto{\pgfqpoint{0.979129in}{1.134733in}}%
\pgfpathlineto{\pgfqpoint{0.979802in}{1.131681in}}%
\pgfpathlineto{\pgfqpoint{0.980283in}{1.132391in}}%
\pgfpathlineto{\pgfqpoint{0.980379in}{1.133929in}}%
\pgfpathlineto{\pgfqpoint{0.981052in}{1.130009in}}%
\pgfpathlineto{\pgfqpoint{0.981149in}{1.130445in}}%
\pgfpathlineto{\pgfqpoint{0.983168in}{1.120420in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.120790in}}%
\pgfpathlineto{\pgfqpoint{0.984707in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{0.984995in}{1.122157in}}%
\pgfpathlineto{\pgfqpoint{0.985380in}{1.124300in}}%
\pgfpathlineto{\pgfqpoint{0.985957in}{1.121162in}}%
\pgfpathlineto{\pgfqpoint{0.986245in}{1.121892in}}%
\pgfpathlineto{\pgfqpoint{0.986726in}{1.120708in}}%
\pgfpathlineto{\pgfqpoint{0.988457in}{1.115111in}}%
\pgfpathlineto{\pgfqpoint{0.989130in}{1.111410in}}%
\pgfpathlineto{\pgfqpoint{0.989515in}{1.114860in}}%
\pgfpathlineto{\pgfqpoint{0.990477in}{1.122740in}}%
\pgfpathlineto{\pgfqpoint{0.991727in}{1.127141in}}%
\pgfpathlineto{\pgfqpoint{0.992592in}{1.127101in}}%
\pgfpathlineto{\pgfqpoint{0.992784in}{1.126074in}}%
\pgfpathlineto{\pgfqpoint{0.993554in}{1.127963in}}%
\pgfpathlineto{\pgfqpoint{0.993650in}{1.127864in}}%
\pgfpathlineto{\pgfqpoint{0.993746in}{1.129015in}}%
\pgfpathlineto{\pgfqpoint{0.994323in}{1.130892in}}%
\pgfpathlineto{\pgfqpoint{0.994612in}{1.127522in}}%
\pgfpathlineto{\pgfqpoint{0.994708in}{1.129266in}}%
\pgfpathlineto{\pgfqpoint{0.995669in}{1.124007in}}%
\pgfpathlineto{\pgfqpoint{0.995766in}{1.124404in}}%
\pgfpathlineto{\pgfqpoint{0.996054in}{1.129097in}}%
\pgfpathlineto{\pgfqpoint{0.996823in}{1.126793in}}%
\pgfpathlineto{\pgfqpoint{0.997208in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.997400in}{1.125153in}}%
\pgfpathlineto{\pgfqpoint{0.997593in}{1.127068in}}%
\pgfpathlineto{\pgfqpoint{0.997785in}{1.127837in}}%
\pgfpathlineto{\pgfqpoint{0.998266in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{0.998843in}{1.126537in}}%
\pgfpathlineto{\pgfqpoint{0.999516in}{1.124002in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{1.125852in}}%
\pgfpathlineto{\pgfqpoint{1.000670in}{1.125444in}}%
\pgfpathlineto{\pgfqpoint{1.001535in}{1.123624in}}%
\pgfpathlineto{\pgfqpoint{1.001824in}{1.124269in}}%
\pgfpathlineto{\pgfqpoint{1.002593in}{1.127792in}}%
\pgfpathlineto{\pgfqpoint{1.002978in}{1.127446in}}%
\pgfpathlineto{\pgfqpoint{1.004420in}{1.124951in}}%
\pgfpathlineto{\pgfqpoint{1.004805in}{1.125321in}}%
\pgfpathlineto{\pgfqpoint{1.006151in}{1.128633in}}%
\pgfpathlineto{\pgfqpoint{1.006248in}{1.127529in}}%
\pgfpathlineto{\pgfqpoint{1.006344in}{1.126977in}}%
\pgfpathlineto{\pgfqpoint{1.006825in}{1.128830in}}%
\pgfpathlineto{\pgfqpoint{1.006921in}{1.128589in}}%
\pgfpathlineto{\pgfqpoint{1.007209in}{1.129782in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{1.127947in}}%
\pgfpathlineto{\pgfqpoint{1.008363in}{1.125456in}}%
\pgfpathlineto{\pgfqpoint{1.008652in}{1.127228in}}%
\pgfpathlineto{\pgfqpoint{1.008940in}{1.130255in}}%
\pgfpathlineto{\pgfqpoint{1.009806in}{1.128339in}}%
\pgfpathlineto{\pgfqpoint{1.010190in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{1.010767in}{1.127769in}}%
\pgfpathlineto{\pgfqpoint{1.010863in}{1.126806in}}%
\pgfpathlineto{\pgfqpoint{1.011056in}{1.131168in}}%
\pgfpathlineto{\pgfqpoint{1.011825in}{1.127026in}}%
\pgfpathlineto{\pgfqpoint{1.012787in}{1.132225in}}%
\pgfpathlineto{\pgfqpoint{1.013171in}{1.130761in}}%
\pgfpathlineto{\pgfqpoint{1.014133in}{1.133809in}}%
\pgfpathlineto{\pgfqpoint{1.015383in}{1.144371in}}%
\pgfpathlineto{\pgfqpoint{1.015479in}{1.143667in}}%
\pgfpathlineto{\pgfqpoint{1.015960in}{1.143630in}}%
\pgfpathlineto{\pgfqpoint{1.016249in}{1.140271in}}%
\pgfpathlineto{\pgfqpoint{1.016922in}{1.142335in}}%
\pgfpathlineto{\pgfqpoint{1.018172in}{1.155383in}}%
\pgfpathlineto{\pgfqpoint{1.018268in}{1.154669in}}%
\pgfpathlineto{\pgfqpoint{1.019711in}{1.150264in}}%
\pgfpathlineto{\pgfqpoint{1.019999in}{1.151099in}}%
\pgfpathlineto{\pgfqpoint{1.020384in}{1.149328in}}%
\pgfpathlineto{\pgfqpoint{1.020576in}{1.150254in}}%
\pgfpathlineto{\pgfqpoint{1.022692in}{1.142243in}}%
\pgfpathlineto{\pgfqpoint{1.023076in}{1.144737in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{1.142418in}}%
\pgfpathlineto{\pgfqpoint{1.024519in}{1.140133in}}%
\pgfpathlineto{\pgfqpoint{1.024807in}{1.142182in}}%
\pgfpathlineto{\pgfqpoint{1.025288in}{1.148627in}}%
\pgfpathlineto{\pgfqpoint{1.026635in}{1.146785in}}%
\pgfpathlineto{\pgfqpoint{1.026827in}{1.145431in}}%
\pgfpathlineto{\pgfqpoint{1.027115in}{1.146669in}}%
\pgfpathlineto{\pgfqpoint{1.027692in}{1.155135in}}%
\pgfpathlineto{\pgfqpoint{1.028654in}{1.153705in}}%
\pgfpathlineto{\pgfqpoint{1.031443in}{1.144256in}}%
\pgfpathlineto{\pgfqpoint{1.031539in}{1.144530in}}%
\pgfpathlineto{\pgfqpoint{1.031827in}{1.142442in}}%
\pgfpathlineto{\pgfqpoint{1.032693in}{1.137022in}}%
\pgfpathlineto{\pgfqpoint{1.033078in}{1.138457in}}%
\pgfpathlineto{\pgfqpoint{1.033751in}{1.136879in}}%
\pgfpathlineto{\pgfqpoint{1.034232in}{1.137210in}}%
\pgfpathlineto{\pgfqpoint{1.035097in}{1.141712in}}%
\pgfpathlineto{\pgfqpoint{1.035482in}{1.140996in}}%
\pgfpathlineto{\pgfqpoint{1.037982in}{1.127513in}}%
\pgfpathlineto{\pgfqpoint{1.038751in}{1.129053in}}%
\pgfpathlineto{\pgfqpoint{1.039328in}{1.127359in}}%
\pgfpathlineto{\pgfqpoint{1.041059in}{1.134502in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{1.132030in}}%
\pgfpathlineto{\pgfqpoint{1.042021in}{1.132876in}}%
\pgfpathlineto{\pgfqpoint{1.042598in}{1.131059in}}%
\pgfpathlineto{\pgfqpoint{1.042983in}{1.132376in}}%
\pgfpathlineto{\pgfqpoint{1.043944in}{1.135244in}}%
\pgfpathlineto{\pgfqpoint{1.044810in}{1.134871in}}%
\pgfpathlineto{\pgfqpoint{1.044906in}{1.133941in}}%
\pgfpathlineto{\pgfqpoint{1.045579in}{1.137852in}}%
\pgfpathlineto{\pgfqpoint{1.045675in}{1.136339in}}%
\pgfpathlineto{\pgfqpoint{1.047598in}{1.130904in}}%
\pgfpathlineto{\pgfqpoint{1.047695in}{1.132904in}}%
\pgfpathlineto{\pgfqpoint{1.048656in}{1.130195in}}%
\pgfpathlineto{\pgfqpoint{1.049714in}{1.125951in}}%
\pgfpathlineto{\pgfqpoint{1.051060in}{1.139022in}}%
\pgfpathlineto{\pgfqpoint{1.051734in}{1.138330in}}%
\pgfpathlineto{\pgfqpoint{1.052118in}{1.136562in}}%
\pgfpathlineto{\pgfqpoint{1.052407in}{1.139275in}}%
\pgfpathlineto{\pgfqpoint{1.052695in}{1.137810in}}%
\pgfpathlineto{\pgfqpoint{1.055195in}{1.145549in}}%
\pgfpathlineto{\pgfqpoint{1.055292in}{1.143520in}}%
\pgfpathlineto{\pgfqpoint{1.056157in}{1.142136in}}%
\pgfpathlineto{\pgfqpoint{1.055484in}{1.144531in}}%
\pgfpathlineto{\pgfqpoint{1.056253in}{1.142761in}}%
\pgfpathlineto{\pgfqpoint{1.056734in}{1.143797in}}%
\pgfpathlineto{\pgfqpoint{1.056926in}{1.142413in}}%
\pgfpathlineto{\pgfqpoint{1.058561in}{1.137231in}}%
\pgfpathlineto{\pgfqpoint{1.059042in}{1.138770in}}%
\pgfpathlineto{\pgfqpoint{1.059331in}{1.140753in}}%
\pgfpathlineto{\pgfqpoint{1.060196in}{1.139323in}}%
\pgfpathlineto{\pgfqpoint{1.061446in}{1.133183in}}%
\pgfpathlineto{\pgfqpoint{1.062023in}{1.128945in}}%
\pgfpathlineto{\pgfqpoint{1.062889in}{1.129817in}}%
\pgfpathlineto{\pgfqpoint{1.063081in}{1.129367in}}%
\pgfpathlineto{\pgfqpoint{1.063177in}{1.130510in}}%
\pgfpathlineto{\pgfqpoint{1.063466in}{1.131466in}}%
\pgfpathlineto{\pgfqpoint{1.063658in}{1.129416in}}%
\pgfpathlineto{\pgfqpoint{1.064523in}{1.127513in}}%
\pgfpathlineto{\pgfqpoint{1.064620in}{1.128984in}}%
\pgfpathlineto{\pgfqpoint{1.065966in}{1.132834in}}%
\pgfpathlineto{\pgfqpoint{1.067312in}{1.130864in}}%
\pgfpathlineto{\pgfqpoint{1.067408in}{1.132000in}}%
\pgfpathlineto{\pgfqpoint{1.067985in}{1.138608in}}%
\pgfpathlineto{\pgfqpoint{1.067601in}{1.131689in}}%
\pgfpathlineto{\pgfqpoint{1.069236in}{1.135787in}}%
\pgfpathlineto{\pgfqpoint{1.070582in}{1.131741in}}%
\pgfpathlineto{\pgfqpoint{1.072313in}{1.127210in}}%
\pgfpathlineto{\pgfqpoint{1.072794in}{1.127600in}}%
\pgfpathlineto{\pgfqpoint{1.073659in}{1.130180in}}%
\pgfpathlineto{\pgfqpoint{1.074717in}{1.135747in}}%
\pgfpathlineto{\pgfqpoint{1.075102in}{1.133498in}}%
\pgfpathlineto{\pgfqpoint{1.075967in}{1.134562in}}%
\pgfpathlineto{\pgfqpoint{1.076256in}{1.132007in}}%
\pgfpathlineto{\pgfqpoint{1.077602in}{1.142944in}}%
\pgfpathlineto{\pgfqpoint{1.077025in}{1.130669in}}%
\pgfpathlineto{\pgfqpoint{1.078083in}{1.141415in}}%
\pgfpathlineto{\pgfqpoint{1.078756in}{1.138607in}}%
\pgfpathlineto{\pgfqpoint{1.079141in}{1.141160in}}%
\pgfpathlineto{\pgfqpoint{1.079814in}{1.140464in}}%
\pgfpathlineto{\pgfqpoint{1.079910in}{1.139097in}}%
\pgfpathlineto{\pgfqpoint{1.080775in}{1.141734in}}%
\pgfpathlineto{\pgfqpoint{1.082025in}{1.140950in}}%
\pgfpathlineto{\pgfqpoint{1.082795in}{1.145802in}}%
\pgfpathlineto{\pgfqpoint{1.083083in}{1.143074in}}%
\pgfpathlineto{\pgfqpoint{1.084430in}{1.137142in}}%
\pgfpathlineto{\pgfqpoint{1.085968in}{1.132268in}}%
\pgfpathlineto{\pgfqpoint{1.086449in}{1.133678in}}%
\pgfpathlineto{\pgfqpoint{1.086930in}{1.131114in}}%
\pgfpathlineto{\pgfqpoint{1.088757in}{1.122852in}}%
\pgfpathlineto{\pgfqpoint{1.087218in}{1.132043in}}%
\pgfpathlineto{\pgfqpoint{1.088853in}{1.123256in}}%
\pgfpathlineto{\pgfqpoint{1.090103in}{1.126703in}}%
\pgfpathlineto{\pgfqpoint{1.090199in}{1.126382in}}%
\pgfpathlineto{\pgfqpoint{1.090392in}{1.125813in}}%
\pgfpathlineto{\pgfqpoint{1.090584in}{1.126634in}}%
\pgfpathlineto{\pgfqpoint{1.091642in}{1.132601in}}%
\pgfpathlineto{\pgfqpoint{1.091738in}{1.132501in}}%
\pgfpathlineto{\pgfqpoint{1.091834in}{1.132674in}}%
\pgfpathlineto{\pgfqpoint{1.092123in}{1.132018in}}%
\pgfpathlineto{\pgfqpoint{1.092411in}{1.130624in}}%
\pgfpathlineto{\pgfqpoint{1.092700in}{1.134733in}}%
\pgfpathlineto{\pgfqpoint{1.092796in}{1.135508in}}%
\pgfpathlineto{\pgfqpoint{1.093181in}{1.131409in}}%
\pgfpathlineto{\pgfqpoint{1.093469in}{1.132735in}}%
\pgfpathlineto{\pgfqpoint{1.093854in}{1.131442in}}%
\pgfpathlineto{\pgfqpoint{1.093950in}{1.131734in}}%
\pgfpathlineto{\pgfqpoint{1.094623in}{1.137593in}}%
\pgfpathlineto{\pgfqpoint{1.095104in}{1.134997in}}%
\pgfpathlineto{\pgfqpoint{1.098373in}{1.127855in}}%
\pgfpathlineto{\pgfqpoint{1.098758in}{1.128870in}}%
\pgfpathlineto{\pgfqpoint{1.100201in}{1.138197in}}%
\pgfpathlineto{\pgfqpoint{1.101162in}{1.134338in}}%
\pgfpathlineto{\pgfqpoint{1.101451in}{1.133492in}}%
\pgfpathlineto{\pgfqpoint{1.101643in}{1.137002in}}%
\pgfpathlineto{\pgfqpoint{1.102412in}{1.134122in}}%
\pgfpathlineto{\pgfqpoint{1.102701in}{1.133491in}}%
\pgfpathlineto{\pgfqpoint{1.102797in}{1.135524in}}%
\pgfpathlineto{\pgfqpoint{1.103759in}{1.138099in}}%
\pgfpathlineto{\pgfqpoint{1.103182in}{1.134949in}}%
\pgfpathlineto{\pgfqpoint{1.103951in}{1.136141in}}%
\pgfpathlineto{\pgfqpoint{1.104624in}{1.137229in}}%
\pgfpathlineto{\pgfqpoint{1.105105in}{1.134035in}}%
\pgfpathlineto{\pgfqpoint{1.105971in}{1.135999in}}%
\pgfpathlineto{\pgfqpoint{1.106259in}{1.135956in}}%
\pgfpathlineto{\pgfqpoint{1.107509in}{1.131297in}}%
\pgfpathlineto{\pgfqpoint{1.106548in}{1.136451in}}%
\pgfpathlineto{\pgfqpoint{1.107701in}{1.132635in}}%
\pgfpathlineto{\pgfqpoint{1.111163in}{1.120408in}}%
\pgfpathlineto{\pgfqpoint{1.111548in}{1.120807in}}%
\pgfpathlineto{\pgfqpoint{1.112029in}{1.124170in}}%
\pgfpathlineto{\pgfqpoint{1.112510in}{1.121644in}}%
\pgfpathlineto{\pgfqpoint{1.112702in}{1.120893in}}%
\pgfpathlineto{\pgfqpoint{1.113664in}{1.125435in}}%
\pgfpathlineto{\pgfqpoint{1.113856in}{1.123902in}}%
\pgfpathlineto{\pgfqpoint{1.114722in}{1.122667in}}%
\pgfpathlineto{\pgfqpoint{1.115202in}{1.121362in}}%
\pgfpathlineto{\pgfqpoint{1.115587in}{1.123245in}}%
\pgfpathlineto{\pgfqpoint{1.115683in}{1.122919in}}%
\pgfpathlineto{\pgfqpoint{1.116356in}{1.124268in}}%
\pgfpathlineto{\pgfqpoint{1.116933in}{1.122707in}}%
\pgfpathlineto{\pgfqpoint{1.117799in}{1.119761in}}%
\pgfpathlineto{\pgfqpoint{1.118183in}{1.121733in}}%
\pgfpathlineto{\pgfqpoint{1.118953in}{1.123236in}}%
\pgfpathlineto{\pgfqpoint{1.119145in}{1.121132in}}%
\pgfpathlineto{\pgfqpoint{1.120011in}{1.119639in}}%
\pgfpathlineto{\pgfqpoint{1.120203in}{1.121515in}}%
\pgfpathlineto{\pgfqpoint{1.122415in}{1.129567in}}%
\pgfpathlineto{\pgfqpoint{1.122703in}{1.129323in}}%
\pgfpathlineto{\pgfqpoint{1.123376in}{1.129812in}}%
\pgfpathlineto{\pgfqpoint{1.123569in}{1.132678in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.127902in}}%
\pgfpathlineto{\pgfqpoint{1.125203in}{1.127932in}}%
\pgfpathlineto{\pgfqpoint{1.125492in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.126069in}{1.127525in}}%
\pgfpathlineto{\pgfqpoint{1.127511in}{1.120379in}}%
\pgfpathlineto{\pgfqpoint{1.127992in}{1.121190in}}%
\pgfpathlineto{\pgfqpoint{1.128185in}{1.123821in}}%
\pgfpathlineto{\pgfqpoint{1.128665in}{1.119686in}}%
\pgfpathlineto{\pgfqpoint{1.129146in}{1.122220in}}%
\pgfpathlineto{\pgfqpoint{1.129531in}{1.123054in}}%
\pgfpathlineto{\pgfqpoint{1.130300in}{1.120398in}}%
\pgfpathlineto{\pgfqpoint{1.130396in}{1.122905in}}%
\pgfpathlineto{\pgfqpoint{1.131262in}{1.118492in}}%
\pgfpathlineto{\pgfqpoint{1.132224in}{1.114649in}}%
\pgfpathlineto{\pgfqpoint{1.132512in}{1.117807in}}%
\pgfpathlineto{\pgfqpoint{1.132801in}{1.116323in}}%
\pgfpathlineto{\pgfqpoint{1.133185in}{1.112932in}}%
\pgfpathlineto{\pgfqpoint{1.134051in}{1.113274in}}%
\pgfpathlineto{\pgfqpoint{1.134531in}{1.112540in}}%
\pgfpathlineto{\pgfqpoint{1.135493in}{1.112999in}}%
\pgfpathlineto{\pgfqpoint{1.135974in}{1.111067in}}%
\pgfpathlineto{\pgfqpoint{1.136743in}{1.109366in}}%
\pgfpathlineto{\pgfqpoint{1.137993in}{1.103088in}}%
\pgfpathlineto{\pgfqpoint{1.138282in}{1.103409in}}%
\pgfpathlineto{\pgfqpoint{1.138763in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{1.139147in}{1.107542in}}%
\pgfpathlineto{\pgfqpoint{1.139628in}{1.107658in}}%
\pgfpathlineto{\pgfqpoint{1.139821in}{1.106530in}}%
\pgfpathlineto{\pgfqpoint{1.140205in}{1.111821in}}%
\pgfpathlineto{\pgfqpoint{1.141744in}{1.114655in}}%
\pgfpathlineto{\pgfqpoint{1.141840in}{1.114235in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{1.124491in}}%
\pgfpathlineto{\pgfqpoint{1.143186in}{1.122649in}}%
\pgfpathlineto{\pgfqpoint{1.143571in}{1.125176in}}%
\pgfpathlineto{\pgfqpoint{1.144436in}{1.123708in}}%
\pgfpathlineto{\pgfqpoint{1.146264in}{1.120006in}}%
\pgfpathlineto{\pgfqpoint{1.146360in}{1.118945in}}%
\pgfpathlineto{\pgfqpoint{1.146648in}{1.125902in}}%
\pgfpathlineto{\pgfqpoint{1.146937in}{1.126380in}}%
\pgfpathlineto{\pgfqpoint{1.147033in}{1.126197in}}%
\pgfpathlineto{\pgfqpoint{1.147802in}{1.136974in}}%
\pgfpathlineto{\pgfqpoint{1.148187in}{1.134961in}}%
\pgfpathlineto{\pgfqpoint{1.150591in}{1.129562in}}%
\pgfpathlineto{\pgfqpoint{1.152033in}{1.124659in}}%
\pgfpathlineto{\pgfqpoint{1.152130in}{1.124712in}}%
\pgfpathlineto{\pgfqpoint{1.153380in}{1.134461in}}%
\pgfpathlineto{\pgfqpoint{1.154053in}{1.131479in}}%
\pgfpathlineto{\pgfqpoint{1.154726in}{1.128958in}}%
\pgfpathlineto{\pgfqpoint{1.155207in}{1.132787in}}%
\pgfpathlineto{\pgfqpoint{1.155880in}{1.131313in}}%
\pgfpathlineto{\pgfqpoint{1.156457in}{1.128364in}}%
\pgfpathlineto{\pgfqpoint{1.157034in}{1.131238in}}%
\pgfpathlineto{\pgfqpoint{1.157611in}{1.131618in}}%
\pgfpathlineto{\pgfqpoint{1.157803in}{1.130064in}}%
\pgfpathlineto{\pgfqpoint{1.157900in}{1.130977in}}%
\pgfpathlineto{\pgfqpoint{1.158957in}{1.129228in}}%
\pgfpathlineto{\pgfqpoint{1.159150in}{1.129281in}}%
\pgfpathlineto{\pgfqpoint{1.159342in}{1.128606in}}%
\pgfpathlineto{\pgfqpoint{1.159630in}{1.130380in}}%
\pgfpathlineto{\pgfqpoint{1.159823in}{1.133332in}}%
\pgfpathlineto{\pgfqpoint{1.160881in}{1.132585in}}%
\pgfpathlineto{\pgfqpoint{1.161169in}{1.133440in}}%
\pgfpathlineto{\pgfqpoint{1.161458in}{1.131059in}}%
\pgfpathlineto{\pgfqpoint{1.161842in}{1.130014in}}%
\pgfpathlineto{\pgfqpoint{1.161938in}{1.131495in}}%
\pgfpathlineto{\pgfqpoint{1.162227in}{1.131239in}}%
\pgfpathlineto{\pgfqpoint{1.162419in}{1.133001in}}%
\pgfpathlineto{\pgfqpoint{1.163092in}{1.130602in}}%
\pgfpathlineto{\pgfqpoint{1.164343in}{1.128487in}}%
\pgfpathlineto{\pgfqpoint{1.164727in}{1.129806in}}%
\pgfpathlineto{\pgfqpoint{1.165016in}{1.130016in}}%
\pgfpathlineto{\pgfqpoint{1.166362in}{1.125792in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.125816in}}%
\pgfpathlineto{\pgfqpoint{1.166651in}{1.126750in}}%
\pgfpathlineto{\pgfqpoint{1.167420in}{1.124570in}}%
\pgfpathlineto{\pgfqpoint{1.169151in}{1.121158in}}%
\pgfpathlineto{\pgfqpoint{1.169632in}{1.123848in}}%
\pgfpathlineto{\pgfqpoint{1.170209in}{1.121176in}}%
\pgfpathlineto{\pgfqpoint{1.170593in}{1.120414in}}%
\pgfpathlineto{\pgfqpoint{1.170978in}{1.121362in}}%
\pgfpathlineto{\pgfqpoint{1.172709in}{1.131596in}}%
\pgfpathlineto{\pgfqpoint{1.172997in}{1.131114in}}%
\pgfpathlineto{\pgfqpoint{1.173382in}{1.133542in}}%
\pgfpathlineto{\pgfqpoint{1.173959in}{1.130730in}}%
\pgfpathlineto{\pgfqpoint{1.174248in}{1.128982in}}%
\pgfpathlineto{\pgfqpoint{1.174921in}{1.131366in}}%
\pgfpathlineto{\pgfqpoint{1.176459in}{1.141740in}}%
\pgfpathlineto{\pgfqpoint{1.177517in}{1.141405in}}%
\pgfpathlineto{\pgfqpoint{1.178863in}{1.136025in}}%
\pgfpathlineto{\pgfqpoint{1.179440in}{1.138046in}}%
\pgfpathlineto{\pgfqpoint{1.179729in}{1.134587in}}%
\pgfpathlineto{\pgfqpoint{1.181845in}{1.125959in}}%
\pgfpathlineto{\pgfqpoint{1.182037in}{1.126734in}}%
\pgfpathlineto{\pgfqpoint{1.182710in}{1.127585in}}%
\pgfpathlineto{\pgfqpoint{1.182518in}{1.125450in}}%
\pgfpathlineto{\pgfqpoint{1.183095in}{1.126256in}}%
\pgfpathlineto{\pgfqpoint{1.183383in}{1.124961in}}%
\pgfpathlineto{\pgfqpoint{1.183768in}{1.127815in}}%
\pgfpathlineto{\pgfqpoint{1.184153in}{1.125238in}}%
\pgfpathlineto{\pgfqpoint{1.184249in}{1.128221in}}%
\pgfpathlineto{\pgfqpoint{1.185114in}{1.123006in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{1.118536in}}%
\pgfpathlineto{\pgfqpoint{1.186460in}{1.118665in}}%
\pgfpathlineto{\pgfqpoint{1.186941in}{1.115268in}}%
\pgfpathlineto{\pgfqpoint{1.187326in}{1.119803in}}%
\pgfpathlineto{\pgfqpoint{1.189249in}{1.125148in}}%
\pgfpathlineto{\pgfqpoint{1.189442in}{1.124380in}}%
\pgfpathlineto{\pgfqpoint{1.189826in}{1.121986in}}%
\pgfpathlineto{\pgfqpoint{1.190115in}{1.126473in}}%
\pgfpathlineto{\pgfqpoint{1.190403in}{1.127876in}}%
\pgfpathlineto{\pgfqpoint{1.190980in}{1.125881in}}%
\pgfpathlineto{\pgfqpoint{1.191076in}{1.126269in}}%
\pgfpathlineto{\pgfqpoint{1.192038in}{1.122109in}}%
\pgfpathlineto{\pgfqpoint{1.192230in}{1.122470in}}%
\pgfpathlineto{\pgfqpoint{1.192904in}{1.124778in}}%
\pgfpathlineto{\pgfqpoint{1.193288in}{1.123088in}}%
\pgfpathlineto{\pgfqpoint{1.195692in}{1.117957in}}%
\pgfpathlineto{\pgfqpoint{1.195885in}{1.118612in}}%
\pgfpathlineto{\pgfqpoint{1.196173in}{1.119990in}}%
\pgfpathlineto{\pgfqpoint{1.196558in}{1.117980in}}%
\pgfpathlineto{\pgfqpoint{1.196654in}{1.118362in}}%
\pgfpathlineto{\pgfqpoint{1.196750in}{1.117378in}}%
\pgfpathlineto{\pgfqpoint{1.197519in}{1.118843in}}%
\pgfpathlineto{\pgfqpoint{1.198673in}{1.121060in}}%
\pgfpathlineto{\pgfqpoint{1.198866in}{1.121313in}}%
\pgfpathlineto{\pgfqpoint{1.198962in}{1.123383in}}%
\pgfpathlineto{\pgfqpoint{1.199539in}{1.118999in}}%
\pgfpathlineto{\pgfqpoint{1.199827in}{1.119603in}}%
\pgfpathlineto{\pgfqpoint{1.200885in}{1.119824in}}%
\pgfpathlineto{\pgfqpoint{1.201270in}{1.118587in}}%
\pgfpathlineto{\pgfqpoint{1.201558in}{1.122640in}}%
\pgfpathlineto{\pgfqpoint{1.202039in}{1.133369in}}%
\pgfpathlineto{\pgfqpoint{1.202905in}{1.130551in}}%
\pgfpathlineto{\pgfqpoint{1.204347in}{1.125243in}}%
\pgfpathlineto{\pgfqpoint{1.205020in}{1.125912in}}%
\pgfpathlineto{\pgfqpoint{1.206655in}{1.136892in}}%
\pgfpathlineto{\pgfqpoint{1.205693in}{1.124038in}}%
\pgfpathlineto{\pgfqpoint{1.207617in}{1.134870in}}%
\pgfpathlineto{\pgfqpoint{1.209252in}{1.127558in}}%
\pgfpathlineto{\pgfqpoint{1.209636in}{1.130951in}}%
\pgfpathlineto{\pgfqpoint{1.209829in}{1.137115in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{1.136203in}}%
\pgfpathlineto{\pgfqpoint{1.210886in}{1.134744in}}%
\pgfpathlineto{\pgfqpoint{1.211463in}{1.140152in}}%
\pgfpathlineto{\pgfqpoint{1.211656in}{1.139899in}}%
\pgfpathlineto{\pgfqpoint{1.212137in}{1.135876in}}%
\pgfpathlineto{\pgfqpoint{1.212810in}{1.138681in}}%
\pgfpathlineto{\pgfqpoint{1.213675in}{1.142566in}}%
\pgfpathlineto{\pgfqpoint{1.213771in}{1.142234in}}%
\pgfpathlineto{\pgfqpoint{1.214348in}{1.141599in}}%
\pgfpathlineto{\pgfqpoint{1.214637in}{1.142747in}}%
\pgfpathlineto{\pgfqpoint{1.214733in}{1.143074in}}%
\pgfpathlineto{\pgfqpoint{1.215021in}{1.141183in}}%
\pgfpathlineto{\pgfqpoint{1.215310in}{1.141612in}}%
\pgfpathlineto{\pgfqpoint{1.216656in}{1.138027in}}%
\pgfpathlineto{\pgfqpoint{1.216752in}{1.138081in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{1.136876in}}%
\pgfpathlineto{\pgfqpoint{1.218291in}{1.140153in}}%
\pgfpathlineto{\pgfqpoint{1.219541in}{1.138210in}}%
\pgfpathlineto{\pgfqpoint{1.219830in}{1.139834in}}%
\pgfpathlineto{\pgfqpoint{1.220407in}{1.135516in}}%
\pgfpathlineto{\pgfqpoint{1.220599in}{1.134356in}}%
\pgfpathlineto{\pgfqpoint{1.221176in}{1.137413in}}%
\pgfpathlineto{\pgfqpoint{1.221272in}{1.136334in}}%
\pgfpathlineto{\pgfqpoint{1.221945in}{1.142867in}}%
\pgfpathlineto{\pgfqpoint{1.222330in}{1.141786in}}%
\pgfpathlineto{\pgfqpoint{1.222907in}{1.142877in}}%
\pgfpathlineto{\pgfqpoint{1.223099in}{1.141644in}}%
\pgfpathlineto{\pgfqpoint{1.223292in}{1.140521in}}%
\pgfpathlineto{\pgfqpoint{1.223676in}{1.144120in}}%
\pgfpathlineto{\pgfqpoint{1.224157in}{1.142040in}}%
\pgfpathlineto{\pgfqpoint{1.224638in}{1.140668in}}%
\pgfpathlineto{\pgfqpoint{1.224830in}{1.142664in}}%
\pgfpathlineto{\pgfqpoint{1.225503in}{1.145064in}}%
\pgfpathlineto{\pgfqpoint{1.225984in}{1.143695in}}%
\pgfpathlineto{\pgfqpoint{1.226465in}{1.142260in}}%
\pgfpathlineto{\pgfqpoint{1.227042in}{1.142559in}}%
\pgfpathlineto{\pgfqpoint{1.227523in}{1.139532in}}%
\pgfpathlineto{\pgfqpoint{1.228100in}{1.141563in}}%
\pgfpathlineto{\pgfqpoint{1.228196in}{1.143214in}}%
\pgfpathlineto{\pgfqpoint{1.229062in}{1.140178in}}%
\pgfpathlineto{\pgfqpoint{1.230119in}{1.136045in}}%
\pgfpathlineto{\pgfqpoint{1.231177in}{1.130075in}}%
\pgfpathlineto{\pgfqpoint{1.231754in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{1.233100in}{1.137291in}}%
\pgfpathlineto{\pgfqpoint{1.234254in}{1.130412in}}%
\pgfpathlineto{\pgfqpoint{1.234447in}{1.131047in}}%
\pgfpathlineto{\pgfqpoint{1.234928in}{1.130636in}}%
\pgfpathlineto{\pgfqpoint{1.235024in}{1.132865in}}%
\pgfpathlineto{\pgfqpoint{1.235985in}{1.129929in}}%
\pgfpathlineto{\pgfqpoint{1.236562in}{1.130562in}}%
\pgfpathlineto{\pgfqpoint{1.236947in}{1.129655in}}%
\pgfpathlineto{\pgfqpoint{1.237428in}{1.129887in}}%
\pgfpathlineto{\pgfqpoint{1.237620in}{1.129187in}}%
\pgfpathlineto{\pgfqpoint{1.237716in}{1.127967in}}%
\pgfpathlineto{\pgfqpoint{1.237813in}{1.135279in}}%
\pgfpathlineto{\pgfqpoint{1.238197in}{1.133577in}}%
\pgfpathlineto{\pgfqpoint{1.239159in}{1.132657in}}%
\pgfpathlineto{\pgfqpoint{1.239255in}{1.132102in}}%
\pgfpathlineto{\pgfqpoint{1.239640in}{1.135593in}}%
\pgfpathlineto{\pgfqpoint{1.239832in}{1.134345in}}%
\pgfpathlineto{\pgfqpoint{1.240313in}{1.132947in}}%
\pgfpathlineto{\pgfqpoint{1.240409in}{1.137915in}}%
\pgfpathlineto{\pgfqpoint{1.241274in}{1.133870in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.133914in}}%
\pgfpathlineto{\pgfqpoint{1.241755in}{1.133489in}}%
\pgfpathlineto{\pgfqpoint{1.242140in}{1.131932in}}%
\pgfpathlineto{\pgfqpoint{1.242428in}{1.136069in}}%
\pgfpathlineto{\pgfqpoint{1.242621in}{1.137406in}}%
\pgfpathlineto{\pgfqpoint{1.242909in}{1.135956in}}%
\pgfpathlineto{\pgfqpoint{1.243967in}{1.132067in}}%
\pgfpathlineto{\pgfqpoint{1.244256in}{1.134414in}}%
\pgfpathlineto{\pgfqpoint{1.245602in}{1.137829in}}%
\pgfpathlineto{\pgfqpoint{1.245794in}{1.136349in}}%
\pgfpathlineto{\pgfqpoint{1.246179in}{1.134325in}}%
\pgfpathlineto{\pgfqpoint{1.246371in}{1.137539in}}%
\pgfpathlineto{\pgfqpoint{1.246852in}{1.136102in}}%
\pgfpathlineto{\pgfqpoint{1.247237in}{1.134594in}}%
\pgfpathlineto{\pgfqpoint{1.247814in}{1.135299in}}%
\pgfpathlineto{\pgfqpoint{1.249641in}{1.138391in}}%
\pgfpathlineto{\pgfqpoint{1.251372in}{1.132445in}}%
\pgfpathlineto{\pgfqpoint{1.249929in}{1.138612in}}%
\pgfpathlineto{\pgfqpoint{1.251660in}{1.134259in}}%
\pgfpathlineto{\pgfqpoint{1.251853in}{1.136015in}}%
\pgfpathlineto{\pgfqpoint{1.252430in}{1.132730in}}%
\pgfpathlineto{\pgfqpoint{1.255218in}{1.122485in}}%
\pgfpathlineto{\pgfqpoint{1.255411in}{1.123277in}}%
\pgfpathlineto{\pgfqpoint{1.256180in}{1.122067in}}%
\pgfpathlineto{\pgfqpoint{1.256372in}{1.121611in}}%
\pgfpathlineto{\pgfqpoint{1.256468in}{1.123111in}}%
\pgfpathlineto{\pgfqpoint{1.256853in}{1.122591in}}%
\pgfpathlineto{\pgfqpoint{1.257911in}{1.124394in}}%
\pgfpathlineto{\pgfqpoint{1.258007in}{1.124062in}}%
\pgfpathlineto{\pgfqpoint{1.258199in}{1.123345in}}%
\pgfpathlineto{\pgfqpoint{1.258488in}{1.125840in}}%
\pgfpathlineto{\pgfqpoint{1.258680in}{1.125732in}}%
\pgfpathlineto{\pgfqpoint{1.258776in}{1.125939in}}%
\pgfpathlineto{\pgfqpoint{1.259257in}{1.124405in}}%
\pgfpathlineto{\pgfqpoint{1.260700in}{1.116944in}}%
\pgfpathlineto{\pgfqpoint{1.261373in}{1.129595in}}%
\pgfpathlineto{\pgfqpoint{1.262142in}{1.127657in}}%
\pgfpathlineto{\pgfqpoint{1.262238in}{1.129468in}}%
\pgfpathlineto{\pgfqpoint{1.262912in}{1.126582in}}%
\pgfpathlineto{\pgfqpoint{1.263008in}{1.127490in}}%
\pgfpathlineto{\pgfqpoint{1.263777in}{1.129611in}}%
\pgfpathlineto{\pgfqpoint{1.264162in}{1.128070in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{1.126879in}}%
\pgfpathlineto{\pgfqpoint{1.264931in}{1.129106in}}%
\pgfpathlineto{\pgfqpoint{1.265700in}{1.135350in}}%
\pgfpathlineto{\pgfqpoint{1.266181in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.266566in}{1.134343in}}%
\pgfpathlineto{\pgfqpoint{1.267047in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{1.267143in}{1.132569in}}%
\pgfpathlineto{\pgfqpoint{1.267624in}{1.131529in}}%
\pgfpathlineto{\pgfqpoint{1.267912in}{1.132335in}}%
\pgfpathlineto{\pgfqpoint{1.268008in}{1.134510in}}%
\pgfpathlineto{\pgfqpoint{1.268970in}{1.132336in}}%
\pgfpathlineto{\pgfqpoint{1.269066in}{1.132374in}}%
\pgfpathlineto{\pgfqpoint{1.269258in}{1.131456in}}%
\pgfpathlineto{\pgfqpoint{1.271663in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.271759in}{1.125644in}}%
\pgfpathlineto{\pgfqpoint{1.272720in}{1.125764in}}%
\pgfpathlineto{\pgfqpoint{1.272913in}{1.125494in}}%
\pgfpathlineto{\pgfqpoint{1.273105in}{1.124724in}}%
\pgfpathlineto{\pgfqpoint{1.273297in}{1.126259in}}%
\pgfpathlineto{\pgfqpoint{1.273874in}{1.128658in}}%
\pgfpathlineto{\pgfqpoint{1.274451in}{1.127648in}}%
\pgfpathlineto{\pgfqpoint{1.274644in}{1.127911in}}%
\pgfpathlineto{\pgfqpoint{1.275701in}{1.123526in}}%
\pgfpathlineto{\pgfqpoint{1.275990in}{1.125085in}}%
\pgfpathlineto{\pgfqpoint{1.276759in}{1.123845in}}%
\pgfpathlineto{\pgfqpoint{1.277817in}{1.122872in}}%
\pgfpathlineto{\pgfqpoint{1.277625in}{1.124419in}}%
\pgfpathlineto{\pgfqpoint{1.277913in}{1.122934in}}%
\pgfpathlineto{\pgfqpoint{1.279548in}{1.117674in}}%
\pgfpathlineto{\pgfqpoint{1.280125in}{1.115373in}}%
\pgfpathlineto{\pgfqpoint{1.280510in}{1.118343in}}%
\pgfpathlineto{\pgfqpoint{1.280798in}{1.117185in}}%
\pgfpathlineto{\pgfqpoint{1.282241in}{1.121704in}}%
\pgfpathlineto{\pgfqpoint{1.282625in}{1.120749in}}%
\pgfpathlineto{\pgfqpoint{1.283010in}{1.117348in}}%
\pgfpathlineto{\pgfqpoint{1.283875in}{1.118549in}}%
\pgfpathlineto{\pgfqpoint{1.283972in}{1.118178in}}%
\pgfpathlineto{\pgfqpoint{1.284260in}{1.120873in}}%
\pgfpathlineto{\pgfqpoint{1.284452in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{1.284549in}{1.121133in}}%
\pgfpathlineto{\pgfqpoint{1.285126in}{1.117894in}}%
\pgfpathlineto{\pgfqpoint{1.286376in}{1.119857in}}%
\pgfpathlineto{\pgfqpoint{1.285799in}{1.117094in}}%
\pgfpathlineto{\pgfqpoint{1.286664in}{1.119539in}}%
\pgfpathlineto{\pgfqpoint{1.288972in}{1.110728in}}%
\pgfpathlineto{\pgfqpoint{1.289934in}{1.115100in}}%
\pgfpathlineto{\pgfqpoint{1.290222in}{1.112508in}}%
\pgfpathlineto{\pgfqpoint{1.290703in}{1.111582in}}%
\pgfpathlineto{\pgfqpoint{1.290896in}{1.113590in}}%
\pgfpathlineto{\pgfqpoint{1.291184in}{1.113948in}}%
\pgfpathlineto{\pgfqpoint{1.291280in}{1.112918in}}%
\pgfpathlineto{\pgfqpoint{1.291665in}{1.113098in}}%
\pgfpathlineto{\pgfqpoint{1.291857in}{1.112595in}}%
\pgfpathlineto{\pgfqpoint{1.292242in}{1.114683in}}%
\pgfpathlineto{\pgfqpoint{1.293780in}{1.109307in}}%
\pgfpathlineto{\pgfqpoint{1.294742in}{1.110654in}}%
\pgfpathlineto{\pgfqpoint{1.295704in}{1.113072in}}%
\pgfpathlineto{\pgfqpoint{1.295800in}{1.112114in}}%
\pgfpathlineto{\pgfqpoint{1.295992in}{1.112094in}}%
\pgfpathlineto{\pgfqpoint{1.297146in}{1.117959in}}%
\pgfpathlineto{\pgfqpoint{1.297723in}{1.117472in}}%
\pgfpathlineto{\pgfqpoint{1.297916in}{1.115950in}}%
\pgfpathlineto{\pgfqpoint{1.298685in}{1.116530in}}%
\pgfpathlineto{\pgfqpoint{1.299839in}{1.118456in}}%
\pgfpathlineto{\pgfqpoint{1.299935in}{1.118017in}}%
\pgfpathlineto{\pgfqpoint{1.300320in}{1.118711in}}%
\pgfpathlineto{\pgfqpoint{1.301089in}{1.115681in}}%
\pgfpathlineto{\pgfqpoint{1.301666in}{1.115104in}}%
\pgfpathlineto{\pgfqpoint{1.301762in}{1.114182in}}%
\pgfpathlineto{\pgfqpoint{1.301954in}{1.116470in}}%
\pgfpathlineto{\pgfqpoint{1.302724in}{1.115281in}}%
\pgfpathlineto{\pgfqpoint{1.304166in}{1.119079in}}%
\pgfpathlineto{\pgfqpoint{1.304262in}{1.118046in}}%
\pgfpathlineto{\pgfqpoint{1.304455in}{1.120547in}}%
\pgfpathlineto{\pgfqpoint{1.305224in}{1.119496in}}%
\pgfpathlineto{\pgfqpoint{1.306282in}{1.114683in}}%
\pgfpathlineto{\pgfqpoint{1.306859in}{1.115701in}}%
\pgfpathlineto{\pgfqpoint{1.307340in}{1.118480in}}%
\pgfpathlineto{\pgfqpoint{1.307917in}{1.117045in}}%
\pgfpathlineto{\pgfqpoint{1.308975in}{1.115018in}}%
\pgfpathlineto{\pgfqpoint{1.309936in}{1.112982in}}%
\pgfpathlineto{\pgfqpoint{1.310032in}{1.113435in}}%
\pgfpathlineto{\pgfqpoint{1.310321in}{1.112112in}}%
\pgfpathlineto{\pgfqpoint{1.310513in}{1.114638in}}%
\pgfpathlineto{\pgfqpoint{1.310994in}{1.112868in}}%
\pgfpathlineto{\pgfqpoint{1.311475in}{1.112115in}}%
\pgfpathlineto{\pgfqpoint{1.312725in}{1.106980in}}%
\pgfpathlineto{\pgfqpoint{1.312821in}{1.110600in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{1.113711in}}%
\pgfpathlineto{\pgfqpoint{1.314264in}{1.112637in}}%
\pgfpathlineto{\pgfqpoint{1.314552in}{1.115431in}}%
\pgfpathlineto{\pgfqpoint{1.315129in}{1.113294in}}%
\pgfpathlineto{\pgfqpoint{1.315321in}{1.113632in}}%
\pgfpathlineto{\pgfqpoint{1.315418in}{1.112239in}}%
\pgfpathlineto{\pgfqpoint{1.315898in}{1.110754in}}%
\pgfpathlineto{\pgfqpoint{1.316283in}{1.113461in}}%
\pgfpathlineto{\pgfqpoint{1.316379in}{1.113797in}}%
\pgfpathlineto{\pgfqpoint{1.316668in}{1.111561in}}%
\pgfpathlineto{\pgfqpoint{1.316956in}{1.110959in}}%
\pgfpathlineto{\pgfqpoint{1.317629in}{1.113845in}}%
\pgfpathlineto{\pgfqpoint{1.318110in}{1.112129in}}%
\pgfpathlineto{\pgfqpoint{1.318879in}{1.108647in}}%
\pgfpathlineto{\pgfqpoint{1.319360in}{1.110888in}}%
\pgfpathlineto{\pgfqpoint{1.319649in}{1.110555in}}%
\pgfpathlineto{\pgfqpoint{1.319841in}{1.111566in}}%
\pgfpathlineto{\pgfqpoint{1.320130in}{1.111343in}}%
\pgfpathlineto{\pgfqpoint{1.321572in}{1.113980in}}%
\pgfpathlineto{\pgfqpoint{1.321861in}{1.113331in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{1.114486in}}%
\pgfpathlineto{\pgfqpoint{1.322053in}{1.113817in}}%
\pgfpathlineto{\pgfqpoint{1.323976in}{1.119081in}}%
\pgfpathlineto{\pgfqpoint{1.324649in}{1.115489in}}%
\pgfpathlineto{\pgfqpoint{1.325034in}{1.116880in}}%
\pgfpathlineto{\pgfqpoint{1.325226in}{1.118200in}}%
\pgfpathlineto{\pgfqpoint{1.325707in}{1.116353in}}%
\pgfpathlineto{\pgfqpoint{1.325996in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{1.326092in}{1.116152in}}%
\pgfpathlineto{\pgfqpoint{1.327150in}{1.116780in}}%
\pgfpathlineto{\pgfqpoint{1.328496in}{1.121783in}}%
\pgfpathlineto{\pgfqpoint{1.328592in}{1.121532in}}%
\pgfpathlineto{\pgfqpoint{1.328881in}{1.119675in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{1.122163in}}%
\pgfpathlineto{\pgfqpoint{1.329169in}{1.129436in}}%
\pgfpathlineto{\pgfqpoint{1.330035in}{1.124923in}}%
\pgfpathlineto{\pgfqpoint{1.330419in}{1.124732in}}%
\pgfpathlineto{\pgfqpoint{1.331381in}{1.131671in}}%
\pgfpathlineto{\pgfqpoint{1.331862in}{1.128938in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.125735in}}%
\pgfpathlineto{\pgfqpoint{1.333593in}{1.126164in}}%
\pgfpathlineto{\pgfqpoint{1.334074in}{1.125522in}}%
\pgfpathlineto{\pgfqpoint{1.334843in}{1.128204in}}%
\pgfpathlineto{\pgfqpoint{1.335420in}{1.127446in}}%
\pgfpathlineto{\pgfqpoint{1.335131in}{1.130369in}}%
\pgfpathlineto{\pgfqpoint{1.335901in}{1.127894in}}%
\pgfpathlineto{\pgfqpoint{1.335997in}{1.129931in}}%
\pgfpathlineto{\pgfqpoint{1.336670in}{1.126760in}}%
\pgfpathlineto{\pgfqpoint{1.337728in}{1.125944in}}%
\pgfpathlineto{\pgfqpoint{1.338016in}{1.124180in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.124401in}}%
\pgfpathlineto{\pgfqpoint{1.340036in}{1.128008in}}%
\pgfpathlineto{\pgfqpoint{1.339459in}{1.124274in}}%
\pgfpathlineto{\pgfqpoint{1.340132in}{1.126908in}}%
\pgfpathlineto{\pgfqpoint{1.340420in}{1.123795in}}%
\pgfpathlineto{\pgfqpoint{1.341478in}{1.124928in}}%
\pgfpathlineto{\pgfqpoint{1.342440in}{1.127210in}}%
\pgfpathlineto{\pgfqpoint{1.342728in}{1.126383in}}%
\pgfpathlineto{\pgfqpoint{1.344844in}{1.121073in}}%
\pgfpathlineto{\pgfqpoint{1.344940in}{1.122440in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{1.119772in}}%
\pgfpathlineto{\pgfqpoint{1.345902in}{1.120532in}}%
\pgfpathlineto{\pgfqpoint{1.346190in}{1.119070in}}%
\pgfpathlineto{\pgfqpoint{1.346767in}{1.120861in}}%
\pgfpathlineto{\pgfqpoint{1.346863in}{1.120569in}}%
\pgfpathlineto{\pgfqpoint{1.349268in}{1.128281in}}%
\pgfpathlineto{\pgfqpoint{1.349556in}{1.126652in}}%
\pgfpathlineto{\pgfqpoint{1.350902in}{1.121237in}}%
\pgfpathlineto{\pgfqpoint{1.351191in}{1.121913in}}%
\pgfpathlineto{\pgfqpoint{1.352249in}{1.125720in}}%
\pgfpathlineto{\pgfqpoint{1.352345in}{1.124745in}}%
\pgfpathlineto{\pgfqpoint{1.353403in}{1.125904in}}%
\pgfpathlineto{\pgfqpoint{1.353595in}{1.125587in}}%
\pgfpathlineto{\pgfqpoint{1.354076in}{1.126778in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{1.124141in}}%
\pgfpathlineto{\pgfqpoint{1.355134in}{1.124560in}}%
\pgfpathlineto{\pgfqpoint{1.355711in}{1.123155in}}%
\pgfpathlineto{\pgfqpoint{1.357057in}{1.117492in}}%
\pgfpathlineto{\pgfqpoint{1.355903in}{1.124056in}}%
\pgfpathlineto{\pgfqpoint{1.357153in}{1.118218in}}%
\pgfpathlineto{\pgfqpoint{1.357345in}{1.117485in}}%
\pgfpathlineto{\pgfqpoint{1.358115in}{1.117837in}}%
\pgfpathlineto{\pgfqpoint{1.359076in}{1.123342in}}%
\pgfpathlineto{\pgfqpoint{1.359269in}{1.123098in}}%
\pgfpathlineto{\pgfqpoint{1.359846in}{1.124787in}}%
\pgfpathlineto{\pgfqpoint{1.360423in}{1.123411in}}%
\pgfpathlineto{\pgfqpoint{1.362538in}{1.112459in}}%
\pgfpathlineto{\pgfqpoint{1.363692in}{1.113465in}}%
\pgfpathlineto{\pgfqpoint{1.362731in}{1.111458in}}%
\pgfpathlineto{\pgfqpoint{1.363788in}{1.113324in}}%
\pgfpathlineto{\pgfqpoint{1.366289in}{1.102158in}}%
\pgfpathlineto{\pgfqpoint{1.366770in}{1.105970in}}%
\pgfpathlineto{\pgfqpoint{1.367635in}{1.113496in}}%
\pgfpathlineto{\pgfqpoint{1.368693in}{1.109582in}}%
\pgfpathlineto{\pgfqpoint{1.369943in}{1.107608in}}%
\pgfpathlineto{\pgfqpoint{1.371097in}{1.105034in}}%
\pgfpathlineto{\pgfqpoint{1.371482in}{1.103720in}}%
\pgfpathlineto{\pgfqpoint{1.371770in}{1.106743in}}%
\pgfpathlineto{\pgfqpoint{1.372059in}{1.105168in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{1.107320in}}%
\pgfpathlineto{\pgfqpoint{1.372828in}{1.104572in}}%
\pgfpathlineto{\pgfqpoint{1.373213in}{1.105831in}}%
\pgfpathlineto{\pgfqpoint{1.373501in}{1.108425in}}%
\pgfpathlineto{\pgfqpoint{1.374078in}{1.105196in}}%
\pgfpathlineto{\pgfqpoint{1.375424in}{1.099969in}}%
\pgfpathlineto{\pgfqpoint{1.376290in}{1.101332in}}%
\pgfpathlineto{\pgfqpoint{1.376867in}{1.103760in}}%
\pgfpathlineto{\pgfqpoint{1.377444in}{1.102594in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{1.103463in}}%
\pgfpathlineto{\pgfqpoint{1.378117in}{1.102326in}}%
\pgfpathlineto{\pgfqpoint{1.378502in}{1.102993in}}%
\pgfpathlineto{\pgfqpoint{1.379848in}{1.100265in}}%
\pgfpathlineto{\pgfqpoint{1.378886in}{1.104637in}}%
\pgfpathlineto{\pgfqpoint{1.380136in}{1.101486in}}%
\pgfpathlineto{\pgfqpoint{1.380233in}{1.102019in}}%
\pgfpathlineto{\pgfqpoint{1.380521in}{1.098626in}}%
\pgfpathlineto{\pgfqpoint{1.380617in}{1.099014in}}%
\pgfpathlineto{\pgfqpoint{1.381675in}{1.097941in}}%
\pgfpathlineto{\pgfqpoint{1.381867in}{1.098062in}}%
\pgfpathlineto{\pgfqpoint{1.381964in}{1.098657in}}%
\pgfpathlineto{\pgfqpoint{1.382541in}{1.095929in}}%
\pgfpathlineto{\pgfqpoint{1.384849in}{1.094003in}}%
\pgfpathlineto{\pgfqpoint{1.382733in}{1.096414in}}%
\pgfpathlineto{\pgfqpoint{1.384945in}{1.094436in}}%
\pgfpathlineto{\pgfqpoint{1.386772in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{1.104964in}}%
\pgfpathlineto{\pgfqpoint{1.388407in}{1.103976in}}%
\pgfpathlineto{\pgfqpoint{1.389368in}{1.101690in}}%
\pgfpathlineto{\pgfqpoint{1.389657in}{1.103160in}}%
\pgfpathlineto{\pgfqpoint{1.393023in}{1.115770in}}%
\pgfpathlineto{\pgfqpoint{1.393503in}{1.112963in}}%
\pgfpathlineto{\pgfqpoint{1.393888in}{1.116559in}}%
\pgfpathlineto{\pgfqpoint{1.394657in}{1.119256in}}%
\pgfpathlineto{\pgfqpoint{1.395042in}{1.117866in}}%
\pgfpathlineto{\pgfqpoint{1.395331in}{1.116721in}}%
\pgfpathlineto{\pgfqpoint{1.395619in}{1.118649in}}%
\pgfpathlineto{\pgfqpoint{1.395715in}{1.118459in}}%
\pgfpathlineto{\pgfqpoint{1.396773in}{1.125040in}}%
\pgfpathlineto{\pgfqpoint{1.396004in}{1.118406in}}%
\pgfpathlineto{\pgfqpoint{1.397062in}{1.123692in}}%
\pgfpathlineto{\pgfqpoint{1.397158in}{1.123113in}}%
\pgfpathlineto{\pgfqpoint{1.397831in}{1.124451in}}%
\pgfpathlineto{\pgfqpoint{1.398215in}{1.125232in}}%
\pgfpathlineto{\pgfqpoint{1.399273in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{1.399369in}{1.131029in}}%
\pgfpathlineto{\pgfqpoint{1.399850in}{1.131096in}}%
\pgfpathlineto{\pgfqpoint{1.400235in}{1.132302in}}%
\pgfpathlineto{\pgfqpoint{1.401004in}{1.129426in}}%
\pgfpathlineto{\pgfqpoint{1.401485in}{1.134729in}}%
\pgfpathlineto{\pgfqpoint{1.402254in}{1.131414in}}%
\pgfpathlineto{\pgfqpoint{1.402639in}{1.129660in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{1.402831in}{1.130265in}}%
\pgfpathlineto{\pgfqpoint{1.404082in}{1.126789in}}%
\pgfpathlineto{\pgfqpoint{1.404659in}{1.130224in}}%
\pgfpathlineto{\pgfqpoint{1.405139in}{1.127645in}}%
\pgfpathlineto{\pgfqpoint{1.405524in}{1.125500in}}%
\pgfpathlineto{\pgfqpoint{1.406005in}{1.127560in}}%
\pgfpathlineto{\pgfqpoint{1.407543in}{1.138706in}}%
\pgfpathlineto{\pgfqpoint{1.407832in}{1.137811in}}%
\pgfpathlineto{\pgfqpoint{1.409274in}{1.134975in}}%
\pgfpathlineto{\pgfqpoint{1.409851in}{1.133828in}}%
\pgfpathlineto{\pgfqpoint{1.410044in}{1.134728in}}%
\pgfpathlineto{\pgfqpoint{1.410428in}{1.134936in}}%
\pgfpathlineto{\pgfqpoint{1.410525in}{1.134210in}}%
\pgfpathlineto{\pgfqpoint{1.410621in}{1.133192in}}%
\pgfpathlineto{\pgfqpoint{1.411102in}{1.136585in}}%
\pgfpathlineto{\pgfqpoint{1.411390in}{1.136574in}}%
\pgfpathlineto{\pgfqpoint{1.411679in}{1.137487in}}%
\pgfpathlineto{\pgfqpoint{1.411871in}{1.138636in}}%
\pgfpathlineto{\pgfqpoint{1.412448in}{1.136395in}}%
\pgfpathlineto{\pgfqpoint{1.413987in}{1.130975in}}%
\pgfpathlineto{\pgfqpoint{1.414179in}{1.131580in}}%
\pgfpathlineto{\pgfqpoint{1.414371in}{1.133736in}}%
\pgfpathlineto{\pgfqpoint{1.414852in}{1.128961in}}%
\pgfpathlineto{\pgfqpoint{1.415140in}{1.130970in}}%
\pgfpathlineto{\pgfqpoint{1.416294in}{1.131476in}}%
\pgfpathlineto{\pgfqpoint{1.416391in}{1.132973in}}%
\pgfpathlineto{\pgfqpoint{1.417160in}{1.129211in}}%
\pgfpathlineto{\pgfqpoint{1.417352in}{1.127771in}}%
\pgfpathlineto{\pgfqpoint{1.417448in}{1.128559in}}%
\pgfpathlineto{\pgfqpoint{1.418699in}{1.134204in}}%
\pgfpathlineto{\pgfqpoint{1.419564in}{1.131615in}}%
\pgfpathlineto{\pgfqpoint{1.419949in}{1.133497in}}%
\pgfpathlineto{\pgfqpoint{1.420430in}{1.134325in}}%
\pgfpathlineto{\pgfqpoint{1.420718in}{1.132476in}}%
\pgfpathlineto{\pgfqpoint{1.420814in}{1.132763in}}%
\pgfpathlineto{\pgfqpoint{1.421487in}{1.132458in}}%
\pgfpathlineto{\pgfqpoint{1.421584in}{1.133291in}}%
\pgfpathlineto{\pgfqpoint{1.423122in}{1.137449in}}%
\pgfpathlineto{\pgfqpoint{1.423603in}{1.137825in}}%
\pgfpathlineto{\pgfqpoint{1.424949in}{1.133445in}}%
\pgfpathlineto{\pgfqpoint{1.425045in}{1.134818in}}%
\pgfpathlineto{\pgfqpoint{1.425334in}{1.142470in}}%
\pgfpathlineto{\pgfqpoint{1.426103in}{1.140722in}}%
\pgfpathlineto{\pgfqpoint{1.427257in}{1.137412in}}%
\pgfpathlineto{\pgfqpoint{1.427450in}{1.139063in}}%
\pgfpathlineto{\pgfqpoint{1.428219in}{1.142030in}}%
\pgfpathlineto{\pgfqpoint{1.428507in}{1.140781in}}%
\pgfpathlineto{\pgfqpoint{1.429854in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{1.430238in}{1.135572in}}%
\pgfpathlineto{\pgfqpoint{1.431585in}{1.140506in}}%
\pgfpathlineto{\pgfqpoint{1.433219in}{1.134939in}}%
\pgfpathlineto{\pgfqpoint{1.433604in}{1.136122in}}%
\pgfpathlineto{\pgfqpoint{1.433700in}{1.138891in}}%
\pgfpathlineto{\pgfqpoint{1.434758in}{1.137614in}}%
\pgfpathlineto{\pgfqpoint{1.434950in}{1.143952in}}%
\pgfpathlineto{\pgfqpoint{1.436104in}{1.140665in}}%
\pgfpathlineto{\pgfqpoint{1.436681in}{1.138823in}}%
\pgfpathlineto{\pgfqpoint{1.437258in}{1.139585in}}%
\pgfpathlineto{\pgfqpoint{1.437451in}{1.139632in}}%
\pgfpathlineto{\pgfqpoint{1.437547in}{1.139019in}}%
\pgfpathlineto{\pgfqpoint{1.438797in}{1.143558in}}%
\pgfpathlineto{\pgfqpoint{1.438893in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{1.439759in}{1.143677in}}%
\pgfpathlineto{\pgfqpoint{1.439855in}{1.143430in}}%
\pgfpathlineto{\pgfqpoint{1.440528in}{1.144551in}}%
\pgfpathlineto{\pgfqpoint{1.440240in}{1.142238in}}%
\pgfpathlineto{\pgfqpoint{1.440624in}{1.143482in}}%
\pgfpathlineto{\pgfqpoint{1.441778in}{1.138455in}}%
\pgfpathlineto{\pgfqpoint{1.442163in}{1.140104in}}%
\pgfpathlineto{\pgfqpoint{1.443413in}{1.146216in}}%
\pgfpathlineto{\pgfqpoint{1.444182in}{1.145150in}}%
\pgfpathlineto{\pgfqpoint{1.445432in}{1.142578in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{1.148363in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.145499in}}%
\pgfpathlineto{\pgfqpoint{1.446779in}{1.144721in}}%
\pgfpathlineto{\pgfqpoint{1.447067in}{1.147463in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{1.147367in}}%
\pgfpathlineto{\pgfqpoint{1.447837in}{1.146533in}}%
\pgfpathlineto{\pgfqpoint{1.448510in}{1.150896in}}%
\pgfpathlineto{\pgfqpoint{1.448991in}{1.148399in}}%
\pgfpathlineto{\pgfqpoint{1.449087in}{1.148129in}}%
\pgfpathlineto{\pgfqpoint{1.449375in}{1.150513in}}%
\pgfpathlineto{\pgfqpoint{1.449760in}{1.149318in}}%
\pgfpathlineto{\pgfqpoint{1.450144in}{1.153262in}}%
\pgfpathlineto{\pgfqpoint{1.450818in}{1.149061in}}%
\pgfpathlineto{\pgfqpoint{1.451010in}{1.149218in}}%
\pgfpathlineto{\pgfqpoint{1.451106in}{1.148239in}}%
\pgfpathlineto{\pgfqpoint{1.451972in}{1.146229in}}%
\pgfpathlineto{\pgfqpoint{1.452068in}{1.147015in}}%
\pgfpathlineto{\pgfqpoint{1.452260in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{1.452837in}{1.146669in}}%
\pgfpathlineto{\pgfqpoint{1.455241in}{1.142020in}}%
\pgfpathlineto{\pgfqpoint{1.456107in}{1.147850in}}%
\pgfpathlineto{\pgfqpoint{1.456299in}{1.146410in}}%
\pgfpathlineto{\pgfqpoint{1.456684in}{1.145393in}}%
\pgfpathlineto{\pgfqpoint{1.456780in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{1.457742in}{1.152670in}}%
\pgfpathlineto{\pgfqpoint{1.458030in}{1.150777in}}%
\pgfpathlineto{\pgfqpoint{1.458222in}{1.150859in}}%
\pgfpathlineto{\pgfqpoint{1.459569in}{1.144646in}}%
\pgfpathlineto{\pgfqpoint{1.460242in}{1.146723in}}%
\pgfpathlineto{\pgfqpoint{1.461011in}{1.150336in}}%
\pgfpathlineto{\pgfqpoint{1.460626in}{1.146567in}}%
\pgfpathlineto{\pgfqpoint{1.461203in}{1.149436in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.159119in}}%
\pgfpathlineto{\pgfqpoint{1.462357in}{1.157429in}}%
\pgfpathlineto{\pgfqpoint{1.463704in}{1.152321in}}%
\pgfpathlineto{\pgfqpoint{1.463992in}{1.153666in}}%
\pgfpathlineto{\pgfqpoint{1.464569in}{1.157246in}}%
\pgfpathlineto{\pgfqpoint{1.465050in}{1.154717in}}%
\pgfpathlineto{\pgfqpoint{1.465339in}{1.156454in}}%
\pgfpathlineto{\pgfqpoint{1.465435in}{1.156098in}}%
\pgfpathlineto{\pgfqpoint{1.465531in}{1.157336in}}%
\pgfpathlineto{\pgfqpoint{1.466204in}{1.152664in}}%
\pgfpathlineto{\pgfqpoint{1.466300in}{1.152918in}}%
\pgfpathlineto{\pgfqpoint{1.467646in}{1.148555in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{1.150670in}}%
\pgfpathlineto{\pgfqpoint{1.468704in}{1.149170in}}%
\pgfpathlineto{\pgfqpoint{1.469281in}{1.144830in}}%
\pgfpathlineto{\pgfqpoint{1.469954in}{1.145790in}}%
\pgfpathlineto{\pgfqpoint{1.471205in}{1.149227in}}%
\pgfpathlineto{\pgfqpoint{1.471301in}{1.149430in}}%
\pgfpathlineto{\pgfqpoint{1.471397in}{1.148132in}}%
\pgfpathlineto{\pgfqpoint{1.471685in}{1.147302in}}%
\pgfpathlineto{\pgfqpoint{1.472166in}{1.149153in}}%
\pgfpathlineto{\pgfqpoint{1.472455in}{1.148246in}}%
\pgfpathlineto{\pgfqpoint{1.472936in}{1.149481in}}%
\pgfpathlineto{\pgfqpoint{1.473128in}{1.146912in}}%
\pgfpathlineto{\pgfqpoint{1.475340in}{1.143468in}}%
\pgfpathlineto{\pgfqpoint{1.475532in}{1.146829in}}%
\pgfpathlineto{\pgfqpoint{1.476205in}{1.143316in}}%
\pgfpathlineto{\pgfqpoint{1.476397in}{1.144932in}}%
\pgfpathlineto{\pgfqpoint{1.476686in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.477648in}{1.143403in}}%
\pgfpathlineto{\pgfqpoint{1.477263in}{1.145155in}}%
\pgfpathlineto{\pgfqpoint{1.477744in}{1.144317in}}%
\pgfpathlineto{\pgfqpoint{1.478032in}{1.147796in}}%
\pgfpathlineto{\pgfqpoint{1.478802in}{1.143645in}}%
\pgfpathlineto{\pgfqpoint{1.478994in}{1.143489in}}%
\pgfpathlineto{\pgfqpoint{1.479763in}{1.150459in}}%
\pgfpathlineto{\pgfqpoint{1.480052in}{1.149860in}}%
\pgfpathlineto{\pgfqpoint{1.480244in}{1.150196in}}%
\pgfpathlineto{\pgfqpoint{1.480436in}{1.148962in}}%
\pgfpathlineto{\pgfqpoint{1.480629in}{1.147853in}}%
\pgfpathlineto{\pgfqpoint{1.480917in}{1.149655in}}%
\pgfpathlineto{\pgfqpoint{1.481398in}{1.148375in}}%
\pgfpathlineto{\pgfqpoint{1.482264in}{1.152948in}}%
\pgfpathlineto{\pgfqpoint{1.482841in}{1.150112in}}%
\pgfpathlineto{\pgfqpoint{1.482937in}{1.149879in}}%
\pgfpathlineto{\pgfqpoint{1.483706in}{1.152831in}}%
\pgfpathlineto{\pgfqpoint{1.483995in}{1.152106in}}%
\pgfpathlineto{\pgfqpoint{1.485341in}{1.147338in}}%
\pgfpathlineto{\pgfqpoint{1.484379in}{1.152950in}}%
\pgfpathlineto{\pgfqpoint{1.486014in}{1.150366in}}%
\pgfpathlineto{\pgfqpoint{1.486399in}{1.151661in}}%
\pgfpathlineto{\pgfqpoint{1.486879in}{1.149850in}}%
\pgfpathlineto{\pgfqpoint{1.488707in}{1.143934in}}%
\pgfpathlineto{\pgfqpoint{1.489284in}{1.146102in}}%
\pgfpathlineto{\pgfqpoint{1.489764in}{1.145144in}}%
\pgfpathlineto{\pgfqpoint{1.489957in}{1.142349in}}%
\pgfpathlineto{\pgfqpoint{1.490918in}{1.143161in}}%
\pgfpathlineto{\pgfqpoint{1.492361in}{1.140246in}}%
\pgfpathlineto{\pgfqpoint{1.495342in}{1.150067in}}%
\pgfpathlineto{\pgfqpoint{1.497073in}{1.154174in}}%
\pgfpathlineto{\pgfqpoint{1.497458in}{1.153398in}}%
\pgfpathlineto{\pgfqpoint{1.497554in}{1.152626in}}%
\pgfpathlineto{\pgfqpoint{1.498323in}{1.155373in}}%
\pgfpathlineto{\pgfqpoint{1.499381in}{1.153674in}}%
\pgfpathlineto{\pgfqpoint{1.499766in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.500535in}{1.150956in}}%
\pgfpathlineto{\pgfqpoint{1.500631in}{1.153378in}}%
\pgfpathlineto{\pgfqpoint{1.501497in}{1.150840in}}%
\pgfpathlineto{\pgfqpoint{1.501593in}{1.150944in}}%
\pgfpathlineto{\pgfqpoint{1.501881in}{1.149403in}}%
\pgfpathlineto{\pgfqpoint{1.502362in}{1.150445in}}%
\pgfpathlineto{\pgfqpoint{1.502747in}{1.156105in}}%
\pgfpathlineto{\pgfqpoint{1.503516in}{1.154748in}}%
\pgfpathlineto{\pgfqpoint{1.504381in}{1.156034in}}%
\pgfpathlineto{\pgfqpoint{1.504670in}{1.151969in}}%
\pgfpathlineto{\pgfqpoint{1.504958in}{1.152613in}}%
\pgfpathlineto{\pgfqpoint{1.505151in}{1.150854in}}%
\pgfpathlineto{\pgfqpoint{1.508420in}{1.143424in}}%
\pgfpathlineto{\pgfqpoint{1.508517in}{1.144247in}}%
\pgfpathlineto{\pgfqpoint{1.508805in}{1.144430in}}%
\pgfpathlineto{\pgfqpoint{1.508901in}{1.144043in}}%
\pgfpathlineto{\pgfqpoint{1.509478in}{1.141742in}}%
\pgfpathlineto{\pgfqpoint{1.509959in}{1.143003in}}%
\pgfpathlineto{\pgfqpoint{1.510248in}{1.145807in}}%
\pgfpathlineto{\pgfqpoint{1.510921in}{1.142438in}}%
\pgfpathlineto{\pgfqpoint{1.511113in}{1.144267in}}%
\pgfpathlineto{\pgfqpoint{1.511594in}{1.141207in}}%
\pgfpathlineto{\pgfqpoint{1.511978in}{1.146582in}}%
\pgfpathlineto{\pgfqpoint{1.512075in}{1.145207in}}%
\pgfpathlineto{\pgfqpoint{1.512940in}{1.143450in}}%
\pgfpathlineto{\pgfqpoint{1.513036in}{1.144750in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.147272in}}%
\pgfpathlineto{\pgfqpoint{1.513998in}{1.143900in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{1.141872in}}%
\pgfpathlineto{\pgfqpoint{1.514671in}{1.144100in}}%
\pgfpathlineto{\pgfqpoint{1.514960in}{1.143037in}}%
\pgfpathlineto{\pgfqpoint{1.516498in}{1.146892in}}%
\pgfpathlineto{\pgfqpoint{1.515537in}{1.142333in}}%
\pgfpathlineto{\pgfqpoint{1.516594in}{1.145560in}}%
\pgfpathlineto{\pgfqpoint{1.517364in}{1.142794in}}%
\pgfpathlineto{\pgfqpoint{1.518037in}{1.144477in}}%
\pgfpathlineto{\pgfqpoint{1.519287in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.518325in}{1.143972in}}%
\pgfpathlineto{\pgfqpoint{1.519672in}{1.147465in}}%
\pgfpathlineto{\pgfqpoint{1.520729in}{1.142862in}}%
\pgfpathlineto{\pgfqpoint{1.521018in}{1.144848in}}%
\pgfpathlineto{\pgfqpoint{1.521691in}{1.142072in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{1.142662in}}%
\pgfpathlineto{\pgfqpoint{1.522172in}{1.140321in}}%
\pgfpathlineto{\pgfqpoint{1.522460in}{1.139228in}}%
\pgfpathlineto{\pgfqpoint{1.522653in}{1.140865in}}%
\pgfpathlineto{\pgfqpoint{1.523326in}{1.140604in}}%
\pgfpathlineto{\pgfqpoint{1.523422in}{1.144193in}}%
\pgfpathlineto{\pgfqpoint{1.524480in}{1.143802in}}%
\pgfpathlineto{\pgfqpoint{1.524672in}{1.143035in}}%
\pgfpathlineto{\pgfqpoint{1.524768in}{1.144201in}}%
\pgfpathlineto{\pgfqpoint{1.525249in}{1.143747in}}%
\pgfpathlineto{\pgfqpoint{1.526115in}{1.150928in}}%
\pgfpathlineto{\pgfqpoint{1.526403in}{1.150117in}}%
\pgfpathlineto{\pgfqpoint{1.526499in}{1.150520in}}%
\pgfpathlineto{\pgfqpoint{1.526980in}{1.148321in}}%
\pgfpathlineto{\pgfqpoint{1.527557in}{1.148463in}}%
\pgfpathlineto{\pgfqpoint{1.528134in}{1.147248in}}%
\pgfpathlineto{\pgfqpoint{1.529288in}{1.156385in}}%
\pgfpathlineto{\pgfqpoint{1.528904in}{1.143980in}}%
\pgfpathlineto{\pgfqpoint{1.529577in}{1.155052in}}%
\pgfpathlineto{\pgfqpoint{1.534962in}{1.133360in}}%
\pgfpathlineto{\pgfqpoint{1.535347in}{1.135458in}}%
\pgfpathlineto{\pgfqpoint{1.535443in}{1.136799in}}%
\pgfpathlineto{\pgfqpoint{1.536308in}{1.134486in}}%
\pgfpathlineto{\pgfqpoint{1.536885in}{1.138116in}}%
\pgfpathlineto{\pgfqpoint{1.537366in}{1.134770in}}%
\pgfpathlineto{\pgfqpoint{1.538231in}{1.135517in}}%
\pgfpathlineto{\pgfqpoint{1.538616in}{1.138821in}}%
\pgfpathlineto{\pgfqpoint{1.539385in}{1.138140in}}%
\pgfpathlineto{\pgfqpoint{1.539866in}{1.135860in}}%
\pgfpathlineto{\pgfqpoint{1.540828in}{1.151351in}}%
\pgfpathlineto{\pgfqpoint{1.541213in}{1.149028in}}%
\pgfpathlineto{\pgfqpoint{1.542270in}{1.147106in}}%
\pgfpathlineto{\pgfqpoint{1.541405in}{1.149754in}}%
\pgfpathlineto{\pgfqpoint{1.542367in}{1.147957in}}%
\pgfpathlineto{\pgfqpoint{1.543136in}{1.144222in}}%
\pgfpathlineto{\pgfqpoint{1.543521in}{1.145024in}}%
\pgfpathlineto{\pgfqpoint{1.544098in}{1.146059in}}%
\pgfpathlineto{\pgfqpoint{1.544290in}{1.144228in}}%
\pgfpathlineto{\pgfqpoint{1.544963in}{1.150962in}}%
\pgfpathlineto{\pgfqpoint{1.545636in}{1.149501in}}%
\pgfpathlineto{\pgfqpoint{1.546598in}{1.148063in}}%
\pgfpathlineto{\pgfqpoint{1.548233in}{1.142193in}}%
\pgfpathlineto{\pgfqpoint{1.548521in}{1.142272in}}%
\pgfpathlineto{\pgfqpoint{1.550444in}{1.135811in}}%
\pgfpathlineto{\pgfqpoint{1.551406in}{1.143532in}}%
\pgfpathlineto{\pgfqpoint{1.551695in}{1.143509in}}%
\pgfpathlineto{\pgfqpoint{1.551791in}{1.143331in}}%
\pgfpathlineto{\pgfqpoint{1.551887in}{1.143905in}}%
\pgfpathlineto{\pgfqpoint{1.553426in}{1.148771in}}%
\pgfpathlineto{\pgfqpoint{1.553810in}{1.145717in}}%
\pgfpathlineto{\pgfqpoint{1.554099in}{1.149270in}}%
\pgfpathlineto{\pgfqpoint{1.554580in}{1.147339in}}%
\pgfpathlineto{\pgfqpoint{1.556214in}{1.143098in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.140525in}}%
\pgfpathlineto{\pgfqpoint{1.558138in}{1.139228in}}%
\pgfpathlineto{\pgfqpoint{1.558426in}{1.143438in}}%
\pgfpathlineto{\pgfqpoint{1.558715in}{1.142891in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{1.142330in}}%
\pgfpathlineto{\pgfqpoint{1.559388in}{1.144335in}}%
\pgfpathlineto{\pgfqpoint{1.560253in}{1.147023in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.145407in}}%
\pgfpathlineto{\pgfqpoint{1.560926in}{1.148588in}}%
\pgfpathlineto{\pgfqpoint{1.561792in}{1.147491in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{1.145248in}}%
\pgfpathlineto{\pgfqpoint{1.562850in}{1.146176in}}%
\pgfpathlineto{\pgfqpoint{1.563427in}{1.145568in}}%
\pgfpathlineto{\pgfqpoint{1.563523in}{1.145903in}}%
\pgfpathlineto{\pgfqpoint{1.564196in}{1.147114in}}%
\pgfpathlineto{\pgfqpoint{1.564581in}{1.145464in}}%
\pgfpathlineto{\pgfqpoint{1.565735in}{1.151148in}}%
\pgfpathlineto{\pgfqpoint{1.566792in}{1.148958in}}%
\pgfpathlineto{\pgfqpoint{1.568427in}{1.145055in}}%
\pgfpathlineto{\pgfqpoint{1.568523in}{1.146166in}}%
\pgfpathlineto{\pgfqpoint{1.568620in}{1.148726in}}%
\pgfpathlineto{\pgfqpoint{1.569581in}{1.147655in}}%
\pgfpathlineto{\pgfqpoint{1.569966in}{1.144926in}}%
\pgfpathlineto{\pgfqpoint{1.570543in}{1.145872in}}%
\pgfpathlineto{\pgfqpoint{1.571216in}{1.146174in}}%
\pgfpathlineto{\pgfqpoint{1.571889in}{1.152549in}}%
\pgfpathlineto{\pgfqpoint{1.572466in}{1.151107in}}%
\pgfpathlineto{\pgfqpoint{1.572562in}{1.152438in}}%
\pgfpathlineto{\pgfqpoint{1.573139in}{1.148819in}}%
\pgfpathlineto{\pgfqpoint{1.573332in}{1.148974in}}%
\pgfpathlineto{\pgfqpoint{1.573812in}{1.148342in}}%
\pgfpathlineto{\pgfqpoint{1.574389in}{1.146660in}}%
\pgfpathlineto{\pgfqpoint{1.574486in}{1.151537in}}%
\pgfpathlineto{\pgfqpoint{1.575255in}{1.151488in}}%
\pgfpathlineto{\pgfqpoint{1.575447in}{1.152885in}}%
\pgfpathlineto{\pgfqpoint{1.575928in}{1.148334in}}%
\pgfpathlineto{\pgfqpoint{1.576024in}{1.149633in}}%
\pgfpathlineto{\pgfqpoint{1.577082in}{1.147444in}}%
\pgfpathlineto{\pgfqpoint{1.576217in}{1.150060in}}%
\pgfpathlineto{\pgfqpoint{1.577274in}{1.148632in}}%
\pgfpathlineto{\pgfqpoint{1.577371in}{1.149088in}}%
\pgfpathlineto{\pgfqpoint{1.577755in}{1.147432in}}%
\pgfpathlineto{\pgfqpoint{1.579102in}{1.144318in}}%
\pgfpathlineto{\pgfqpoint{1.580736in}{1.149688in}}%
\pgfpathlineto{\pgfqpoint{1.582275in}{1.145055in}}%
\pgfpathlineto{\pgfqpoint{1.583621in}{1.153599in}}%
\pgfpathlineto{\pgfqpoint{1.583717in}{1.152007in}}%
\pgfpathlineto{\pgfqpoint{1.584294in}{1.150364in}}%
\pgfpathlineto{\pgfqpoint{1.584583in}{1.152781in}}%
\pgfpathlineto{\pgfqpoint{1.584871in}{1.153379in}}%
\pgfpathlineto{\pgfqpoint{1.584968in}{1.154243in}}%
\pgfpathlineto{\pgfqpoint{1.585160in}{1.153101in}}%
\pgfpathlineto{\pgfqpoint{1.585833in}{1.153102in}}%
\pgfpathlineto{\pgfqpoint{1.585929in}{1.152786in}}%
\pgfpathlineto{\pgfqpoint{1.586122in}{1.153723in}}%
\pgfpathlineto{\pgfqpoint{1.586218in}{1.153563in}}%
\pgfpathlineto{\pgfqpoint{1.586314in}{1.156632in}}%
\pgfpathlineto{\pgfqpoint{1.586891in}{1.151281in}}%
\pgfpathlineto{\pgfqpoint{1.587276in}{1.152476in}}%
\pgfpathlineto{\pgfqpoint{1.588141in}{1.156452in}}%
\pgfpathlineto{\pgfqpoint{1.588430in}{1.154266in}}%
\pgfpathlineto{\pgfqpoint{1.588814in}{1.151516in}}%
\pgfpathlineto{\pgfqpoint{1.589680in}{1.151855in}}%
\pgfpathlineto{\pgfqpoint{1.589968in}{1.151031in}}%
\pgfpathlineto{\pgfqpoint{1.590161in}{1.153005in}}%
\pgfpathlineto{\pgfqpoint{1.590449in}{1.151466in}}%
\pgfpathlineto{\pgfqpoint{1.590641in}{1.152863in}}%
\pgfpathlineto{\pgfqpoint{1.591218in}{1.151117in}}%
\pgfpathlineto{\pgfqpoint{1.593334in}{1.146602in}}%
\pgfpathlineto{\pgfqpoint{1.591603in}{1.152463in}}%
\pgfpathlineto{\pgfqpoint{1.593815in}{1.147000in}}%
\pgfpathlineto{\pgfqpoint{1.594584in}{1.148039in}}%
\pgfpathlineto{\pgfqpoint{1.594199in}{1.146452in}}%
\pgfpathlineto{\pgfqpoint{1.594776in}{1.147483in}}%
\pgfpathlineto{\pgfqpoint{1.595065in}{1.148870in}}%
\pgfpathlineto{\pgfqpoint{1.596027in}{1.144849in}}%
\pgfpathlineto{\pgfqpoint{1.596123in}{1.146461in}}%
\pgfpathlineto{\pgfqpoint{1.596507in}{1.143580in}}%
\pgfpathlineto{\pgfqpoint{1.597084in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{1.597469in}{1.146410in}}%
\pgfpathlineto{\pgfqpoint{1.598046in}{1.145184in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{1.139918in}}%
\pgfpathlineto{\pgfqpoint{1.599489in}{1.141344in}}%
\pgfpathlineto{\pgfqpoint{1.601123in}{1.142457in}}%
\pgfpathlineto{\pgfqpoint{1.602566in}{1.147077in}}%
\pgfpathlineto{\pgfqpoint{1.602662in}{1.145563in}}%
\pgfpathlineto{\pgfqpoint{1.603047in}{1.148081in}}%
\pgfpathlineto{\pgfqpoint{1.603624in}{1.146518in}}%
\pgfpathlineto{\pgfqpoint{1.603912in}{1.146485in}}%
\pgfpathlineto{\pgfqpoint{1.604201in}{1.149265in}}%
\pgfpathlineto{\pgfqpoint{1.604970in}{1.145808in}}%
\pgfpathlineto{\pgfqpoint{1.605066in}{1.146142in}}%
\pgfpathlineto{\pgfqpoint{1.605451in}{1.144988in}}%
\pgfpathlineto{\pgfqpoint{1.605547in}{1.145736in}}%
\pgfpathlineto{\pgfqpoint{1.605932in}{1.143160in}}%
\pgfpathlineto{\pgfqpoint{1.606124in}{1.146870in}}%
\pgfpathlineto{\pgfqpoint{1.606316in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{1.607566in}{1.150302in}}%
\pgfpathlineto{\pgfqpoint{1.607663in}{1.150090in}}%
\pgfpathlineto{\pgfqpoint{1.607855in}{1.149056in}}%
\pgfpathlineto{\pgfqpoint{1.608240in}{1.146750in}}%
\pgfpathlineto{\pgfqpoint{1.608913in}{1.148089in}}%
\pgfpathlineto{\pgfqpoint{1.609586in}{1.151258in}}%
\pgfpathlineto{\pgfqpoint{1.609393in}{1.146471in}}%
\pgfpathlineto{\pgfqpoint{1.610067in}{1.148611in}}%
\pgfpathlineto{\pgfqpoint{1.610932in}{1.150509in}}%
\pgfpathlineto{\pgfqpoint{1.610644in}{1.147798in}}%
\pgfpathlineto{\pgfqpoint{1.611317in}{1.149036in}}%
\pgfpathlineto{\pgfqpoint{1.611509in}{1.148285in}}%
\pgfpathlineto{\pgfqpoint{1.611701in}{1.151129in}}%
\pgfpathlineto{\pgfqpoint{1.611798in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{1.611894in}{1.151744in}}%
\pgfpathlineto{\pgfqpoint{1.612567in}{1.149784in}}%
\pgfpathlineto{\pgfqpoint{1.612952in}{1.148368in}}%
\pgfpathlineto{\pgfqpoint{1.613432in}{1.150747in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{1.158549in}}%
\pgfpathlineto{\pgfqpoint{1.615548in}{1.157569in}}%
\pgfpathlineto{\pgfqpoint{1.615644in}{1.158071in}}%
\pgfpathlineto{\pgfqpoint{1.616221in}{1.156601in}}%
\pgfpathlineto{\pgfqpoint{1.616414in}{1.157063in}}%
\pgfpathlineto{\pgfqpoint{1.616798in}{1.159915in}}%
\pgfpathlineto{\pgfqpoint{1.617664in}{1.153437in}}%
\pgfpathlineto{\pgfqpoint{1.617952in}{1.154813in}}%
\pgfpathlineto{\pgfqpoint{1.618144in}{1.152851in}}%
\pgfpathlineto{\pgfqpoint{1.618721in}{1.153289in}}%
\pgfpathlineto{\pgfqpoint{1.619202in}{1.153840in}}%
\pgfpathlineto{\pgfqpoint{1.620645in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{1.621510in}{1.152946in}}%
\pgfpathlineto{\pgfqpoint{1.621991in}{1.152687in}}%
\pgfpathlineto{\pgfqpoint{1.624011in}{1.150017in}}%
\pgfpathlineto{\pgfqpoint{1.624491in}{1.153116in}}%
\pgfpathlineto{\pgfqpoint{1.624972in}{1.147798in}}%
\pgfpathlineto{\pgfqpoint{1.626415in}{1.142625in}}%
\pgfpathlineto{\pgfqpoint{1.625165in}{1.148108in}}%
\pgfpathlineto{\pgfqpoint{1.626511in}{1.145181in}}%
\pgfpathlineto{\pgfqpoint{1.627569in}{1.146066in}}%
\pgfpathlineto{\pgfqpoint{1.626992in}{1.144500in}}%
\pgfpathlineto{\pgfqpoint{1.627665in}{1.145489in}}%
\pgfpathlineto{\pgfqpoint{1.627953in}{1.143664in}}%
\pgfpathlineto{\pgfqpoint{1.628819in}{1.143819in}}%
\pgfpathlineto{\pgfqpoint{1.629203in}{1.142100in}}%
\pgfpathlineto{\pgfqpoint{1.629396in}{1.142885in}}%
\pgfpathlineto{\pgfqpoint{1.630550in}{1.147465in}}%
\pgfpathlineto{\pgfqpoint{1.630838in}{1.145349in}}%
\pgfpathlineto{\pgfqpoint{1.631800in}{1.142355in}}%
\pgfpathlineto{\pgfqpoint{1.631992in}{1.143320in}}%
\pgfpathlineto{\pgfqpoint{1.632858in}{1.140910in}}%
\pgfpathlineto{\pgfqpoint{1.633242in}{1.136579in}}%
\pgfpathlineto{\pgfqpoint{1.633916in}{1.140990in}}%
\pgfpathlineto{\pgfqpoint{1.634877in}{1.141205in}}%
\pgfpathlineto{\pgfqpoint{1.635550in}{1.137752in}}%
\pgfpathlineto{\pgfqpoint{1.637089in}{1.140669in}}%
\pgfpathlineto{\pgfqpoint{1.637281in}{1.140505in}}%
\pgfpathlineto{\pgfqpoint{1.637474in}{1.139956in}}%
\pgfpathlineto{\pgfqpoint{1.637666in}{1.144867in}}%
\pgfpathlineto{\pgfqpoint{1.638339in}{1.139546in}}%
\pgfpathlineto{\pgfqpoint{1.638435in}{1.139548in}}%
\pgfpathlineto{\pgfqpoint{1.640647in}{1.135317in}}%
\pgfpathlineto{\pgfqpoint{1.641032in}{1.137026in}}%
\pgfpathlineto{\pgfqpoint{1.641705in}{1.146373in}}%
\pgfpathlineto{\pgfqpoint{1.642763in}{1.143644in}}%
\pgfpathlineto{\pgfqpoint{1.643532in}{1.142106in}}%
\pgfpathlineto{\pgfqpoint{1.644013in}{1.140496in}}%
\pgfpathlineto{\pgfqpoint{1.644109in}{1.142106in}}%
\pgfpathlineto{\pgfqpoint{1.644878in}{1.147637in}}%
\pgfpathlineto{\pgfqpoint{1.645359in}{1.146149in}}%
\pgfpathlineto{\pgfqpoint{1.646898in}{1.141029in}}%
\pgfpathlineto{\pgfqpoint{1.645744in}{1.147310in}}%
\pgfpathlineto{\pgfqpoint{1.646994in}{1.142160in}}%
\pgfpathlineto{\pgfqpoint{1.647186in}{1.143626in}}%
\pgfpathlineto{\pgfqpoint{1.647956in}{1.141007in}}%
\pgfpathlineto{\pgfqpoint{1.648244in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.648821in}{1.140602in}}%
\pgfpathlineto{\pgfqpoint{1.649110in}{1.140780in}}%
\pgfpathlineto{\pgfqpoint{1.649206in}{1.140162in}}%
\pgfpathlineto{\pgfqpoint{1.650071in}{1.136020in}}%
\pgfpathlineto{\pgfqpoint{1.650264in}{1.137058in}}%
\pgfpathlineto{\pgfqpoint{1.650648in}{1.138993in}}%
\pgfpathlineto{\pgfqpoint{1.651321in}{1.137392in}}%
\pgfpathlineto{\pgfqpoint{1.652956in}{1.132676in}}%
\pgfpathlineto{\pgfqpoint{1.651514in}{1.137463in}}%
\pgfpathlineto{\pgfqpoint{1.653245in}{1.133678in}}%
\pgfpathlineto{\pgfqpoint{1.653341in}{1.135527in}}%
\pgfpathlineto{\pgfqpoint{1.654110in}{1.133405in}}%
\pgfpathlineto{\pgfqpoint{1.654399in}{1.134671in}}%
\pgfpathlineto{\pgfqpoint{1.655553in}{1.130821in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{1.131344in}}%
\pgfpathlineto{\pgfqpoint{1.657091in}{1.138553in}}%
\pgfpathlineto{\pgfqpoint{1.657476in}{1.140445in}}%
\pgfpathlineto{\pgfqpoint{1.658149in}{1.138209in}}%
\pgfpathlineto{\pgfqpoint{1.659015in}{1.136386in}}%
\pgfpathlineto{\pgfqpoint{1.659399in}{1.140540in}}%
\pgfpathlineto{\pgfqpoint{1.659976in}{1.137232in}}%
\pgfpathlineto{\pgfqpoint{1.660746in}{1.138204in}}%
\pgfpathlineto{\pgfqpoint{1.661226in}{1.136661in}}%
\pgfpathlineto{\pgfqpoint{1.662669in}{1.142251in}}%
\pgfpathlineto{\pgfqpoint{1.661419in}{1.136482in}}%
\pgfpathlineto{\pgfqpoint{1.662765in}{1.141648in}}%
\pgfpathlineto{\pgfqpoint{1.663534in}{1.147516in}}%
\pgfpathlineto{\pgfqpoint{1.664111in}{1.146231in}}%
\pgfpathlineto{\pgfqpoint{1.664977in}{1.149328in}}%
\pgfpathlineto{\pgfqpoint{1.664881in}{1.145469in}}%
\pgfpathlineto{\pgfqpoint{1.665650in}{1.147282in}}%
\pgfpathlineto{\pgfqpoint{1.665746in}{1.146950in}}%
\pgfpathlineto{\pgfqpoint{1.666131in}{1.148829in}}%
\pgfpathlineto{\pgfqpoint{1.666227in}{1.148443in}}%
\pgfpathlineto{\pgfqpoint{1.666612in}{1.149082in}}%
\pgfpathlineto{\pgfqpoint{1.668246in}{1.157758in}}%
\pgfpathlineto{\pgfqpoint{1.669593in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{1.671804in}{1.152794in}}%
\pgfpathlineto{\pgfqpoint{1.671997in}{1.154639in}}%
\pgfpathlineto{\pgfqpoint{1.672285in}{1.158430in}}%
\pgfpathlineto{\pgfqpoint{1.672958in}{1.156411in}}%
\pgfpathlineto{\pgfqpoint{1.673824in}{1.156052in}}%
\pgfpathlineto{\pgfqpoint{1.674689in}{1.153726in}}%
\pgfpathlineto{\pgfqpoint{1.674978in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.677767in}{1.146318in}}%
\pgfpathlineto{\pgfqpoint{1.679113in}{1.141360in}}%
\pgfpathlineto{\pgfqpoint{1.679305in}{1.141974in}}%
\pgfpathlineto{\pgfqpoint{1.679690in}{1.143356in}}%
\pgfpathlineto{\pgfqpoint{1.680363in}{1.141570in}}%
\pgfpathlineto{\pgfqpoint{1.680748in}{1.138269in}}%
\pgfpathlineto{\pgfqpoint{1.681517in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{1.681613in}{1.141581in}}%
\pgfpathlineto{\pgfqpoint{1.682286in}{1.137130in}}%
\pgfpathlineto{\pgfqpoint{1.682479in}{1.136120in}}%
\pgfpathlineto{\pgfqpoint{1.683152in}{1.136702in}}%
\pgfpathlineto{\pgfqpoint{1.683440in}{1.139136in}}%
\pgfpathlineto{\pgfqpoint{1.684210in}{1.137242in}}%
\pgfpathlineto{\pgfqpoint{1.685075in}{1.135451in}}%
\pgfpathlineto{\pgfqpoint{1.685171in}{1.137792in}}%
\pgfpathlineto{\pgfqpoint{1.685460in}{1.136338in}}%
\pgfpathlineto{\pgfqpoint{1.686422in}{1.138216in}}%
\pgfpathlineto{\pgfqpoint{1.685941in}{1.135916in}}%
\pgfpathlineto{\pgfqpoint{1.686614in}{1.137259in}}%
\pgfpathlineto{\pgfqpoint{1.686902in}{1.137987in}}%
\pgfpathlineto{\pgfqpoint{1.687287in}{1.136069in}}%
\pgfpathlineto{\pgfqpoint{1.688633in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.688729in}{1.137887in}}%
\pgfpathlineto{\pgfqpoint{1.689499in}{1.136487in}}%
\pgfpathlineto{\pgfqpoint{1.690845in}{1.134317in}}%
\pgfpathlineto{\pgfqpoint{1.691999in}{1.136687in}}%
\pgfpathlineto{\pgfqpoint{1.691807in}{1.134040in}}%
\pgfpathlineto{\pgfqpoint{1.692191in}{1.135789in}}%
\pgfpathlineto{\pgfqpoint{1.693249in}{1.132137in}}%
\pgfpathlineto{\pgfqpoint{1.692576in}{1.136245in}}%
\pgfpathlineto{\pgfqpoint{1.693538in}{1.133650in}}%
\pgfpathlineto{\pgfqpoint{1.693634in}{1.136500in}}%
\pgfpathlineto{\pgfqpoint{1.694403in}{1.132773in}}%
\pgfpathlineto{\pgfqpoint{1.694788in}{1.131421in}}%
\pgfpathlineto{\pgfqpoint{1.694980in}{1.131827in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{1.134641in}}%
\pgfpathlineto{\pgfqpoint{1.695942in}{1.131259in}}%
\pgfpathlineto{\pgfqpoint{1.696038in}{1.131302in}}%
\pgfpathlineto{\pgfqpoint{1.696807in}{1.133223in}}%
\pgfpathlineto{\pgfqpoint{1.697096in}{1.131938in}}%
\pgfpathlineto{\pgfqpoint{1.697288in}{1.131386in}}%
\pgfpathlineto{\pgfqpoint{1.697769in}{1.133340in}}%
\pgfpathlineto{\pgfqpoint{1.698346in}{1.135159in}}%
\pgfpathlineto{\pgfqpoint{1.698634in}{1.133958in}}%
\pgfpathlineto{\pgfqpoint{1.699500in}{1.130963in}}%
\pgfpathlineto{\pgfqpoint{1.699981in}{1.131879in}}%
\pgfpathlineto{\pgfqpoint{1.700846in}{1.135762in}}%
\pgfpathlineto{\pgfqpoint{1.701135in}{1.134781in}}%
\pgfpathlineto{\pgfqpoint{1.701519in}{1.131542in}}%
\pgfpathlineto{\pgfqpoint{1.702193in}{1.131744in}}%
\pgfpathlineto{\pgfqpoint{1.702385in}{1.133876in}}%
\pgfpathlineto{\pgfqpoint{1.703058in}{1.128974in}}%
\pgfpathlineto{\pgfqpoint{1.703154in}{1.127710in}}%
\pgfpathlineto{\pgfqpoint{1.703443in}{1.129642in}}%
\pgfpathlineto{\pgfqpoint{1.704020in}{1.129159in}}%
\pgfpathlineto{\pgfqpoint{1.705654in}{1.124710in}}%
\pgfpathlineto{\pgfqpoint{1.705847in}{1.124923in}}%
\pgfpathlineto{\pgfqpoint{1.706808in}{1.128152in}}%
\pgfpathlineto{\pgfqpoint{1.707385in}{1.126888in}}%
\pgfpathlineto{\pgfqpoint{1.707578in}{1.125994in}}%
\pgfpathlineto{\pgfqpoint{1.709790in}{1.120104in}}%
\pgfpathlineto{\pgfqpoint{1.710174in}{1.120389in}}%
\pgfpathlineto{\pgfqpoint{1.711040in}{1.124839in}}%
\pgfpathlineto{\pgfqpoint{1.711809in}{1.124499in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.121476in}}%
\pgfpathlineto{\pgfqpoint{1.713540in}{1.122140in}}%
\pgfpathlineto{\pgfqpoint{1.713636in}{1.124480in}}%
\pgfpathlineto{\pgfqpoint{1.714502in}{1.120782in}}%
\pgfpathlineto{\pgfqpoint{1.714694in}{1.124125in}}%
\pgfpathlineto{\pgfqpoint{1.714790in}{1.123567in}}%
\pgfpathlineto{\pgfqpoint{1.715271in}{1.126720in}}%
\pgfpathlineto{\pgfqpoint{1.715752in}{1.128819in}}%
\pgfpathlineto{\pgfqpoint{1.716329in}{1.127394in}}%
\pgfpathlineto{\pgfqpoint{1.717867in}{1.124268in}}%
\pgfpathlineto{\pgfqpoint{1.719118in}{1.126974in}}%
\pgfpathlineto{\pgfqpoint{1.719214in}{1.126947in}}%
\pgfpathlineto{\pgfqpoint{1.720560in}{1.122524in}}%
\pgfpathlineto{\pgfqpoint{1.720656in}{1.122611in}}%
\pgfpathlineto{\pgfqpoint{1.722483in}{1.115439in}}%
\pgfpathlineto{\pgfqpoint{1.722676in}{1.118988in}}%
\pgfpathlineto{\pgfqpoint{1.722772in}{1.121229in}}%
\pgfpathlineto{\pgfqpoint{1.723541in}{1.114519in}}%
\pgfpathlineto{\pgfqpoint{1.724503in}{1.111918in}}%
\pgfpathlineto{\pgfqpoint{1.725657in}{1.116343in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.116092in}}%
\pgfpathlineto{\pgfqpoint{1.727292in}{1.113651in}}%
\pgfpathlineto{\pgfqpoint{1.727388in}{1.114487in}}%
\pgfpathlineto{\pgfqpoint{1.727965in}{1.110685in}}%
\pgfpathlineto{\pgfqpoint{1.728157in}{1.113945in}}%
\pgfpathlineto{\pgfqpoint{1.728349in}{1.112279in}}%
\pgfpathlineto{\pgfqpoint{1.729119in}{1.114889in}}%
\pgfpathlineto{\pgfqpoint{1.729215in}{1.113718in}}%
\pgfpathlineto{\pgfqpoint{1.729600in}{1.112141in}}%
\pgfpathlineto{\pgfqpoint{1.730369in}{1.113769in}}%
\pgfpathlineto{\pgfqpoint{1.730754in}{1.115745in}}%
\pgfpathlineto{\pgfqpoint{1.731138in}{1.113022in}}%
\pgfpathlineto{\pgfqpoint{1.731427in}{1.113156in}}%
\pgfpathlineto{\pgfqpoint{1.732100in}{1.111481in}}%
\pgfpathlineto{\pgfqpoint{1.732581in}{1.112169in}}%
\pgfpathlineto{\pgfqpoint{1.733254in}{1.111047in}}%
\pgfpathlineto{\pgfqpoint{1.734312in}{1.109733in}}%
\pgfpathlineto{\pgfqpoint{1.735081in}{1.112838in}}%
\pgfpathlineto{\pgfqpoint{1.735466in}{1.111275in}}%
\pgfpathlineto{\pgfqpoint{1.735946in}{1.112123in}}%
\pgfpathlineto{\pgfqpoint{1.736139in}{1.111447in}}%
\pgfpathlineto{\pgfqpoint{1.737100in}{1.107851in}}%
\pgfpathlineto{\pgfqpoint{1.737389in}{1.109118in}}%
\pgfpathlineto{\pgfqpoint{1.737966in}{1.112668in}}%
\pgfpathlineto{\pgfqpoint{1.738735in}{1.110556in}}%
\pgfpathlineto{\pgfqpoint{1.739120in}{1.109328in}}%
\pgfpathlineto{\pgfqpoint{1.739601in}{1.111557in}}%
\pgfpathlineto{\pgfqpoint{1.740562in}{1.113277in}}%
\pgfpathlineto{\pgfqpoint{1.740755in}{1.113137in}}%
\pgfpathlineto{\pgfqpoint{1.741043in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{1.741139in}{1.114663in}}%
\pgfpathlineto{\pgfqpoint{1.741524in}{1.113830in}}%
\pgfpathlineto{\pgfqpoint{1.741716in}{1.114165in}}%
\pgfpathlineto{\pgfqpoint{1.741812in}{1.112611in}}%
\pgfpathlineto{\pgfqpoint{1.742774in}{1.111122in}}%
\pgfpathlineto{\pgfqpoint{1.742870in}{1.113198in}}%
\pgfpathlineto{\pgfqpoint{1.743928in}{1.112954in}}%
\pgfpathlineto{\pgfqpoint{1.744217in}{1.114697in}}%
\pgfpathlineto{\pgfqpoint{1.744890in}{1.112368in}}%
\pgfpathlineto{\pgfqpoint{1.744986in}{1.111733in}}%
\pgfpathlineto{\pgfqpoint{1.745467in}{1.115972in}}%
\pgfpathlineto{\pgfqpoint{1.746044in}{1.117412in}}%
\pgfpathlineto{\pgfqpoint{1.746332in}{1.116120in}}%
\pgfpathlineto{\pgfqpoint{1.746621in}{1.115179in}}%
\pgfpathlineto{\pgfqpoint{1.746909in}{1.118713in}}%
\pgfpathlineto{\pgfqpoint{1.747198in}{1.118224in}}%
\pgfpathlineto{\pgfqpoint{1.748736in}{1.112423in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{1.114751in}}%
\pgfpathlineto{\pgfqpoint{1.750660in}{1.117623in}}%
\pgfpathlineto{\pgfqpoint{1.752391in}{1.116848in}}%
\pgfpathlineto{\pgfqpoint{1.752583in}{1.117734in}}%
\pgfpathlineto{\pgfqpoint{1.753256in}{1.119156in}}%
\pgfpathlineto{\pgfqpoint{1.753545in}{1.117766in}}%
\pgfpathlineto{\pgfqpoint{1.754987in}{1.115554in}}%
\pgfpathlineto{\pgfqpoint{1.755179in}{1.115891in}}%
\pgfpathlineto{\pgfqpoint{1.756141in}{1.109270in}}%
\pgfpathlineto{\pgfqpoint{1.756526in}{1.120544in}}%
\pgfpathlineto{\pgfqpoint{1.757103in}{1.118885in}}%
\pgfpathlineto{\pgfqpoint{1.757776in}{1.117619in}}%
\pgfpathlineto{\pgfqpoint{1.757872in}{1.116321in}}%
\pgfpathlineto{\pgfqpoint{1.758449in}{1.120082in}}%
\pgfpathlineto{\pgfqpoint{1.758737in}{1.117784in}}%
\pgfpathlineto{\pgfqpoint{1.759507in}{1.117211in}}%
\pgfpathlineto{\pgfqpoint{1.759699in}{1.119840in}}%
\pgfpathlineto{\pgfqpoint{1.760468in}{1.118353in}}%
\pgfpathlineto{\pgfqpoint{1.762199in}{1.112828in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.114623in}}%
\pgfpathlineto{\pgfqpoint{1.763353in}{1.116311in}}%
\pgfpathlineto{\pgfqpoint{1.763546in}{1.115292in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{1.112262in}}%
\pgfpathlineto{\pgfqpoint{1.764700in}{1.114490in}}%
\pgfpathlineto{\pgfqpoint{1.765084in}{1.115321in}}%
\pgfpathlineto{\pgfqpoint{1.765277in}{1.113524in}}%
\pgfpathlineto{\pgfqpoint{1.765661in}{1.112269in}}%
\pgfpathlineto{\pgfqpoint{1.766142in}{1.114401in}}%
\pgfpathlineto{\pgfqpoint{1.766335in}{1.113133in}}%
\pgfpathlineto{\pgfqpoint{1.766431in}{1.114244in}}%
\pgfpathlineto{\pgfqpoint{1.767200in}{1.112384in}}%
\pgfpathlineto{\pgfqpoint{1.769700in}{1.104936in}}%
\pgfpathlineto{\pgfqpoint{1.769989in}{1.105156in}}%
\pgfpathlineto{\pgfqpoint{1.770181in}{1.104966in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.105745in}}%
\pgfpathlineto{\pgfqpoint{1.770566in}{1.105733in}}%
\pgfpathlineto{\pgfqpoint{1.771335in}{1.106699in}}%
\pgfpathlineto{\pgfqpoint{1.771143in}{1.104619in}}%
\pgfpathlineto{\pgfqpoint{1.771720in}{1.105919in}}%
\pgfpathlineto{\pgfqpoint{1.772104in}{1.103226in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{1.108746in}}%
\pgfpathlineto{\pgfqpoint{1.773066in}{1.106735in}}%
\pgfpathlineto{\pgfqpoint{1.773547in}{1.107766in}}%
\pgfpathlineto{\pgfqpoint{1.774797in}{1.116899in}}%
\pgfpathlineto{\pgfqpoint{1.774893in}{1.116173in}}%
\pgfpathlineto{\pgfqpoint{1.775182in}{1.118772in}}%
\pgfpathlineto{\pgfqpoint{1.775278in}{1.118423in}}%
\pgfpathlineto{\pgfqpoint{1.775374in}{1.122236in}}%
\pgfpathlineto{\pgfqpoint{1.776432in}{1.120293in}}%
\pgfpathlineto{\pgfqpoint{1.776913in}{1.118404in}}%
\pgfpathlineto{\pgfqpoint{1.777297in}{1.120949in}}%
\pgfpathlineto{\pgfqpoint{1.777874in}{1.123334in}}%
\pgfpathlineto{\pgfqpoint{1.778547in}{1.121565in}}%
\pgfpathlineto{\pgfqpoint{1.779701in}{1.118486in}}%
\pgfpathlineto{\pgfqpoint{1.779798in}{1.120025in}}%
\pgfpathlineto{\pgfqpoint{1.780471in}{1.120403in}}%
\pgfpathlineto{\pgfqpoint{1.780759in}{1.123071in}}%
\pgfpathlineto{\pgfqpoint{1.781529in}{1.121518in}}%
\pgfpathlineto{\pgfqpoint{1.782106in}{1.118759in}}%
\pgfpathlineto{\pgfqpoint{1.782586in}{1.114914in}}%
\pgfpathlineto{\pgfqpoint{1.783356in}{1.115383in}}%
\pgfpathlineto{\pgfqpoint{1.784221in}{1.116640in}}%
\pgfpathlineto{\pgfqpoint{1.783837in}{1.113889in}}%
\pgfpathlineto{\pgfqpoint{1.784414in}{1.115878in}}%
\pgfpathlineto{\pgfqpoint{1.784702in}{1.115406in}}%
\pgfpathlineto{\pgfqpoint{1.784990in}{1.115943in}}%
\pgfpathlineto{\pgfqpoint{1.785279in}{1.117427in}}%
\pgfpathlineto{\pgfqpoint{1.785567in}{1.114524in}}%
\pgfpathlineto{\pgfqpoint{1.785952in}{1.114593in}}%
\pgfpathlineto{\pgfqpoint{1.786144in}{1.113463in}}%
\pgfpathlineto{\pgfqpoint{1.786337in}{1.114974in}}%
\pgfpathlineto{\pgfqpoint{1.786818in}{1.114439in}}%
\pgfpathlineto{\pgfqpoint{1.787395in}{1.123965in}}%
\pgfpathlineto{\pgfqpoint{1.787972in}{1.119286in}}%
\pgfpathlineto{\pgfqpoint{1.788741in}{1.115777in}}%
\pgfpathlineto{\pgfqpoint{1.789222in}{1.118052in}}%
\pgfpathlineto{\pgfqpoint{1.789318in}{1.118434in}}%
\pgfpathlineto{\pgfqpoint{1.789703in}{1.117101in}}%
\pgfpathlineto{\pgfqpoint{1.789799in}{1.117442in}}%
\pgfpathlineto{\pgfqpoint{1.790280in}{1.117008in}}%
\pgfpathlineto{\pgfqpoint{1.790376in}{1.118032in}}%
\pgfpathlineto{\pgfqpoint{1.791049in}{1.120398in}}%
\pgfpathlineto{\pgfqpoint{1.790760in}{1.117922in}}%
\pgfpathlineto{\pgfqpoint{1.791818in}{1.119818in}}%
\pgfpathlineto{\pgfqpoint{1.791914in}{1.119918in}}%
\pgfpathlineto{\pgfqpoint{1.792107in}{1.118847in}}%
\pgfpathlineto{\pgfqpoint{1.794222in}{1.111119in}}%
\pgfpathlineto{\pgfqpoint{1.794318in}{1.111672in}}%
\pgfpathlineto{\pgfqpoint{1.794799in}{1.109013in}}%
\pgfpathlineto{\pgfqpoint{1.795472in}{1.111671in}}%
\pgfpathlineto{\pgfqpoint{1.795665in}{1.114040in}}%
\pgfpathlineto{\pgfqpoint{1.796434in}{1.111385in}}%
\pgfpathlineto{\pgfqpoint{1.797396in}{1.110733in}}%
\pgfpathlineto{\pgfqpoint{1.796915in}{1.112042in}}%
\pgfpathlineto{\pgfqpoint{1.797492in}{1.110901in}}%
\pgfpathlineto{\pgfqpoint{1.798069in}{1.111988in}}%
\pgfpathlineto{\pgfqpoint{1.798357in}{1.110185in}}%
\pgfpathlineto{\pgfqpoint{1.798454in}{1.110447in}}%
\pgfpathlineto{\pgfqpoint{1.800088in}{1.106955in}}%
\pgfpathlineto{\pgfqpoint{1.800281in}{1.107347in}}%
\pgfpathlineto{\pgfqpoint{1.802108in}{1.115337in}}%
\pgfpathlineto{\pgfqpoint{1.800954in}{1.106726in}}%
\pgfpathlineto{\pgfqpoint{1.802204in}{1.114641in}}%
\pgfpathlineto{\pgfqpoint{1.803166in}{1.110540in}}%
\pgfpathlineto{\pgfqpoint{1.803454in}{1.111378in}}%
\pgfpathlineto{\pgfqpoint{1.804416in}{1.118590in}}%
\pgfpathlineto{\pgfqpoint{1.804608in}{1.117647in}}%
\pgfpathlineto{\pgfqpoint{1.805185in}{1.118527in}}%
\pgfpathlineto{\pgfqpoint{1.805858in}{1.115450in}}%
\pgfpathlineto{\pgfqpoint{1.805954in}{1.117686in}}%
\pgfpathlineto{\pgfqpoint{1.806916in}{1.114874in}}%
\pgfpathlineto{\pgfqpoint{1.809609in}{1.129057in}}%
\pgfpathlineto{\pgfqpoint{1.809705in}{1.128565in}}%
\pgfpathlineto{\pgfqpoint{1.810186in}{1.127707in}}%
\pgfpathlineto{\pgfqpoint{1.809993in}{1.129715in}}%
\pgfpathlineto{\pgfqpoint{1.810282in}{1.128336in}}%
\pgfpathlineto{\pgfqpoint{1.811147in}{1.132880in}}%
\pgfpathlineto{\pgfqpoint{1.811340in}{1.131450in}}%
\pgfpathlineto{\pgfqpoint{1.812494in}{1.126794in}}%
\pgfpathlineto{\pgfqpoint{1.812782in}{1.126382in}}%
\pgfpathlineto{\pgfqpoint{1.812974in}{1.127199in}}%
\pgfpathlineto{\pgfqpoint{1.813551in}{1.128066in}}%
\pgfpathlineto{\pgfqpoint{1.813936in}{1.126099in}}%
\pgfpathlineto{\pgfqpoint{1.815571in}{1.122289in}}%
\pgfpathlineto{\pgfqpoint{1.814705in}{1.126518in}}%
\pgfpathlineto{\pgfqpoint{1.815667in}{1.122536in}}%
\pgfpathlineto{\pgfqpoint{1.815956in}{1.125283in}}%
\pgfpathlineto{\pgfqpoint{1.816629in}{1.124229in}}%
\pgfpathlineto{\pgfqpoint{1.818071in}{1.122419in}}%
\pgfpathlineto{\pgfqpoint{1.817206in}{1.124864in}}%
\pgfpathlineto{\pgfqpoint{1.818552in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{1.819610in}{1.123968in}}%
\pgfpathlineto{\pgfqpoint{1.819706in}{1.122978in}}%
\pgfpathlineto{\pgfqpoint{1.820187in}{1.126115in}}%
\pgfpathlineto{\pgfqpoint{1.820571in}{1.125441in}}%
\pgfpathlineto{\pgfqpoint{1.822591in}{1.123352in}}%
\pgfpathlineto{\pgfqpoint{1.822687in}{1.124548in}}%
\pgfpathlineto{\pgfqpoint{1.823072in}{1.127997in}}%
\pgfpathlineto{\pgfqpoint{1.823649in}{1.124183in}}%
\pgfpathlineto{\pgfqpoint{1.823745in}{1.126376in}}%
\pgfpathlineto{\pgfqpoint{1.824803in}{1.121667in}}%
\pgfpathlineto{\pgfqpoint{1.825861in}{1.124083in}}%
\pgfpathlineto{\pgfqpoint{1.826534in}{1.122686in}}%
\pgfpathlineto{\pgfqpoint{1.826822in}{1.120976in}}%
\pgfpathlineto{\pgfqpoint{1.827399in}{1.124061in}}%
\pgfpathlineto{\pgfqpoint{1.827976in}{1.122351in}}%
\pgfpathlineto{\pgfqpoint{1.829322in}{1.117818in}}%
\pgfpathlineto{\pgfqpoint{1.829419in}{1.118224in}}%
\pgfpathlineto{\pgfqpoint{1.829899in}{1.118026in}}%
\pgfpathlineto{\pgfqpoint{1.830765in}{1.122012in}}%
\pgfpathlineto{\pgfqpoint{1.831053in}{1.121282in}}%
\pgfpathlineto{\pgfqpoint{1.831727in}{1.123135in}}%
\pgfpathlineto{\pgfqpoint{1.832015in}{1.121762in}}%
\pgfpathlineto{\pgfqpoint{1.832400in}{1.119927in}}%
\pgfpathlineto{\pgfqpoint{1.832207in}{1.122039in}}%
\pgfpathlineto{\pgfqpoint{1.832977in}{1.120266in}}%
\pgfpathlineto{\pgfqpoint{1.833265in}{1.121273in}}%
\pgfpathlineto{\pgfqpoint{1.833458in}{1.119911in}}%
\pgfpathlineto{\pgfqpoint{1.834035in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{1.834323in}{1.118695in}}%
\pgfpathlineto{\pgfqpoint{1.835381in}{1.126645in}}%
\pgfpathlineto{\pgfqpoint{1.835766in}{1.123344in}}%
\pgfpathlineto{\pgfqpoint{1.835862in}{1.123018in}}%
\pgfpathlineto{\pgfqpoint{1.836054in}{1.124557in}}%
\pgfpathlineto{\pgfqpoint{1.836150in}{1.123928in}}%
\pgfpathlineto{\pgfqpoint{1.836246in}{1.128169in}}%
\pgfpathlineto{\pgfqpoint{1.837208in}{1.127960in}}%
\pgfpathlineto{\pgfqpoint{1.837881in}{1.126711in}}%
\pgfpathlineto{\pgfqpoint{1.838362in}{1.127021in}}%
\pgfpathlineto{\pgfqpoint{1.839516in}{1.137157in}}%
\pgfpathlineto{\pgfqpoint{1.839997in}{1.136278in}}%
\pgfpathlineto{\pgfqpoint{1.840093in}{1.136341in}}%
\pgfpathlineto{\pgfqpoint{1.840766in}{1.142488in}}%
\pgfpathlineto{\pgfqpoint{1.841728in}{1.142038in}}%
\pgfpathlineto{\pgfqpoint{1.842689in}{1.137951in}}%
\pgfpathlineto{\pgfqpoint{1.842209in}{1.142193in}}%
\pgfpathlineto{\pgfqpoint{1.843170in}{1.138351in}}%
\pgfpathlineto{\pgfqpoint{1.844228in}{1.143168in}}%
\pgfpathlineto{\pgfqpoint{1.843459in}{1.137319in}}%
\pgfpathlineto{\pgfqpoint{1.844324in}{1.142241in}}%
\pgfpathlineto{\pgfqpoint{1.844420in}{1.145344in}}%
\pgfpathlineto{\pgfqpoint{1.845478in}{1.145018in}}%
\pgfpathlineto{\pgfqpoint{1.845574in}{1.144606in}}%
\pgfpathlineto{\pgfqpoint{1.845863in}{1.147813in}}%
\pgfpathlineto{\pgfqpoint{1.846440in}{1.147077in}}%
\pgfpathlineto{\pgfqpoint{1.846536in}{1.145722in}}%
\pgfpathlineto{\pgfqpoint{1.846824in}{1.149266in}}%
\pgfpathlineto{\pgfqpoint{1.847498in}{1.147623in}}%
\pgfpathlineto{\pgfqpoint{1.848748in}{1.154123in}}%
\pgfpathlineto{\pgfqpoint{1.849036in}{1.152622in}}%
\pgfpathlineto{\pgfqpoint{1.850479in}{1.145185in}}%
\pgfpathlineto{\pgfqpoint{1.850671in}{1.146136in}}%
\pgfpathlineto{\pgfqpoint{1.850863in}{1.146446in}}%
\pgfpathlineto{\pgfqpoint{1.850960in}{1.145185in}}%
\pgfpathlineto{\pgfqpoint{1.851633in}{1.145295in}}%
\pgfpathlineto{\pgfqpoint{1.852691in}{1.149067in}}%
\pgfpathlineto{\pgfqpoint{1.852787in}{1.148338in}}%
\pgfpathlineto{\pgfqpoint{1.853652in}{1.145442in}}%
\pgfpathlineto{\pgfqpoint{1.854422in}{1.146764in}}%
\pgfpathlineto{\pgfqpoint{1.855479in}{1.151843in}}%
\pgfpathlineto{\pgfqpoint{1.855575in}{1.150964in}}%
\pgfpathlineto{\pgfqpoint{1.855768in}{1.151409in}}%
\pgfpathlineto{\pgfqpoint{1.855864in}{1.150487in}}%
\pgfpathlineto{\pgfqpoint{1.856056in}{1.151153in}}%
\pgfpathlineto{\pgfqpoint{1.857691in}{1.144614in}}%
\pgfpathlineto{\pgfqpoint{1.857980in}{1.145431in}}%
\pgfpathlineto{\pgfqpoint{1.858268in}{1.149226in}}%
\pgfpathlineto{\pgfqpoint{1.859134in}{1.146234in}}%
\pgfpathlineto{\pgfqpoint{1.861538in}{1.138285in}}%
\pgfpathlineto{\pgfqpoint{1.861826in}{1.140634in}}%
\pgfpathlineto{\pgfqpoint{1.862596in}{1.138612in}}%
\pgfpathlineto{\pgfqpoint{1.862692in}{1.138436in}}%
\pgfpathlineto{\pgfqpoint{1.863076in}{1.139266in}}%
\pgfpathlineto{\pgfqpoint{1.863749in}{1.141895in}}%
\pgfpathlineto{\pgfqpoint{1.864230in}{1.141230in}}%
\pgfpathlineto{\pgfqpoint{1.864711in}{1.142166in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{1.865096in}{1.142748in}}%
\pgfpathlineto{\pgfqpoint{1.865865in}{1.139809in}}%
\pgfpathlineto{\pgfqpoint{1.866442in}{1.136654in}}%
\pgfpathlineto{\pgfqpoint{1.867019in}{1.137316in}}%
\pgfpathlineto{\pgfqpoint{1.867885in}{1.137071in}}%
\pgfpathlineto{\pgfqpoint{1.867404in}{1.136362in}}%
\pgfpathlineto{\pgfqpoint{1.867981in}{1.136744in}}%
\pgfpathlineto{\pgfqpoint{1.868077in}{1.136009in}}%
\pgfpathlineto{\pgfqpoint{1.868558in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{1.868750in}{1.141730in}}%
\pgfpathlineto{\pgfqpoint{1.869519in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{1.869712in}{1.140953in}}%
\pgfpathlineto{\pgfqpoint{1.870673in}{1.138988in}}%
\pgfpathlineto{\pgfqpoint{1.870385in}{1.141840in}}%
\pgfpathlineto{\pgfqpoint{1.870866in}{1.139400in}}%
\pgfpathlineto{\pgfqpoint{1.872116in}{1.144172in}}%
\pgfpathlineto{\pgfqpoint{1.873270in}{1.146436in}}%
\pgfpathlineto{\pgfqpoint{1.873366in}{1.145198in}}%
\pgfpathlineto{\pgfqpoint{1.874039in}{1.145647in}}%
\pgfpathlineto{\pgfqpoint{1.878463in}{1.136561in}}%
\pgfpathlineto{\pgfqpoint{1.878751in}{1.138373in}}%
\pgfpathlineto{\pgfqpoint{1.879328in}{1.136088in}}%
\pgfpathlineto{\pgfqpoint{1.879521in}{1.136334in}}%
\pgfpathlineto{\pgfqpoint{1.879617in}{1.135169in}}%
\pgfpathlineto{\pgfqpoint{1.880194in}{1.140154in}}%
\pgfpathlineto{\pgfqpoint{1.880386in}{1.142108in}}%
\pgfpathlineto{\pgfqpoint{1.881059in}{1.139803in}}%
\pgfpathlineto{\pgfqpoint{1.881348in}{1.140962in}}%
\pgfpathlineto{\pgfqpoint{1.885002in}{1.128621in}}%
\pgfpathlineto{\pgfqpoint{1.885098in}{1.129609in}}%
\pgfpathlineto{\pgfqpoint{1.885867in}{1.126625in}}%
\pgfpathlineto{\pgfqpoint{1.886252in}{1.129103in}}%
\pgfpathlineto{\pgfqpoint{1.887021in}{1.134657in}}%
\pgfpathlineto{\pgfqpoint{1.887406in}{1.132847in}}%
\pgfpathlineto{\pgfqpoint{1.888849in}{1.128186in}}%
\pgfpathlineto{\pgfqpoint{1.889233in}{1.128529in}}%
\pgfpathlineto{\pgfqpoint{1.890772in}{1.124309in}}%
\pgfpathlineto{\pgfqpoint{1.891060in}{1.123864in}}%
\pgfpathlineto{\pgfqpoint{1.891253in}{1.125399in}}%
\pgfpathlineto{\pgfqpoint{1.891445in}{1.125175in}}%
\pgfpathlineto{\pgfqpoint{1.892695in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{1.892791in}{1.129742in}}%
\pgfpathlineto{\pgfqpoint{1.892984in}{1.127684in}}%
\pgfpathlineto{\pgfqpoint{1.893368in}{1.125447in}}%
\pgfpathlineto{\pgfqpoint{1.893849in}{1.125839in}}%
\pgfpathlineto{\pgfqpoint{1.894426in}{1.129824in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{1.128816in}}%
\pgfpathlineto{\pgfqpoint{1.895580in}{1.128482in}}%
\pgfpathlineto{\pgfqpoint{1.896349in}{1.127167in}}%
\pgfpathlineto{\pgfqpoint{1.896542in}{1.128094in}}%
\pgfpathlineto{\pgfqpoint{1.898273in}{1.127523in}}%
\pgfpathlineto{\pgfqpoint{1.898465in}{1.128107in}}%
\pgfpathlineto{\pgfqpoint{1.898754in}{1.129946in}}%
\pgfpathlineto{\pgfqpoint{1.899234in}{1.126770in}}%
\pgfpathlineto{\pgfqpoint{1.899523in}{1.127827in}}%
\pgfpathlineto{\pgfqpoint{1.900581in}{1.125549in}}%
\pgfpathlineto{\pgfqpoint{1.900869in}{1.126598in}}%
\pgfpathlineto{\pgfqpoint{1.901158in}{1.124696in}}%
\pgfpathlineto{\pgfqpoint{1.902215in}{1.120970in}}%
\pgfpathlineto{\pgfqpoint{1.902408in}{1.129444in}}%
\pgfpathlineto{\pgfqpoint{1.903369in}{1.124950in}}%
\pgfpathlineto{\pgfqpoint{1.903562in}{1.123956in}}%
\pgfpathlineto{\pgfqpoint{1.903658in}{1.124581in}}%
\pgfpathlineto{\pgfqpoint{1.904139in}{1.128135in}}%
\pgfpathlineto{\pgfqpoint{1.904908in}{1.125739in}}%
\pgfpathlineto{\pgfqpoint{1.907216in}{1.121640in}}%
\pgfpathlineto{\pgfqpoint{1.907312in}{1.122617in}}%
\pgfpathlineto{\pgfqpoint{1.907793in}{1.120069in}}%
\pgfpathlineto{\pgfqpoint{1.908274in}{1.121420in}}%
\pgfpathlineto{\pgfqpoint{1.909524in}{1.117688in}}%
\pgfpathlineto{\pgfqpoint{1.909620in}{1.118140in}}%
\pgfpathlineto{\pgfqpoint{1.910966in}{1.121388in}}%
\pgfpathlineto{\pgfqpoint{1.911351in}{1.123890in}}%
\pgfpathlineto{\pgfqpoint{1.912120in}{1.122681in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{1.120094in}}%
\pgfpathlineto{\pgfqpoint{1.913659in}{1.120637in}}%
\pgfpathlineto{\pgfqpoint{1.913851in}{1.118650in}}%
\pgfpathlineto{\pgfqpoint{1.914140in}{1.117000in}}%
\pgfpathlineto{\pgfqpoint{1.915102in}{1.117578in}}%
\pgfpathlineto{\pgfqpoint{1.917121in}{1.127150in}}%
\pgfpathlineto{\pgfqpoint{1.918852in}{1.121658in}}%
\pgfpathlineto{\pgfqpoint{1.920679in}{1.128396in}}%
\pgfpathlineto{\pgfqpoint{1.920775in}{1.127225in}}%
\pgfpathlineto{\pgfqpoint{1.921064in}{1.126280in}}%
\pgfpathlineto{\pgfqpoint{1.921545in}{1.127187in}}%
\pgfpathlineto{\pgfqpoint{1.922025in}{1.125113in}}%
\pgfpathlineto{\pgfqpoint{1.922122in}{1.125346in}}%
\pgfpathlineto{\pgfqpoint{1.922410in}{1.134475in}}%
\pgfpathlineto{\pgfqpoint{1.923276in}{1.132341in}}%
\pgfpathlineto{\pgfqpoint{1.924141in}{1.129989in}}%
\pgfpathlineto{\pgfqpoint{1.924333in}{1.131403in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{1.130960in}}%
\pgfpathlineto{\pgfqpoint{1.925968in}{1.132905in}}%
\pgfpathlineto{\pgfqpoint{1.927411in}{1.126777in}}%
\pgfpathlineto{\pgfqpoint{1.928372in}{1.124392in}}%
\pgfpathlineto{\pgfqpoint{1.929526in}{1.123073in}}%
\pgfpathlineto{\pgfqpoint{1.930103in}{1.120633in}}%
\pgfpathlineto{\pgfqpoint{1.930392in}{1.123029in}}%
\pgfpathlineto{\pgfqpoint{1.930776in}{1.126037in}}%
\pgfpathlineto{\pgfqpoint{1.931353in}{1.122818in}}%
\pgfpathlineto{\pgfqpoint{1.931450in}{1.123108in}}%
\pgfpathlineto{\pgfqpoint{1.931546in}{1.123192in}}%
\pgfpathlineto{\pgfqpoint{1.931834in}{1.121973in}}%
\pgfpathlineto{\pgfqpoint{1.932219in}{1.120808in}}%
\pgfpathlineto{\pgfqpoint{1.934046in}{1.117337in}}%
\pgfpathlineto{\pgfqpoint{1.935392in}{1.126058in}}%
\pgfpathlineto{\pgfqpoint{1.935777in}{1.125649in}}%
\pgfpathlineto{\pgfqpoint{1.936450in}{1.129895in}}%
\pgfpathlineto{\pgfqpoint{1.936931in}{1.127495in}}%
\pgfpathlineto{\pgfqpoint{1.937123in}{1.129774in}}%
\pgfpathlineto{\pgfqpoint{1.937796in}{1.126446in}}%
\pgfpathlineto{\pgfqpoint{1.937893in}{1.126694in}}%
\pgfpathlineto{\pgfqpoint{1.939816in}{1.129417in}}%
\pgfpathlineto{\pgfqpoint{1.938181in}{1.125933in}}%
\pgfpathlineto{\pgfqpoint{1.940201in}{1.128524in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.126193in}}%
\pgfpathlineto{\pgfqpoint{1.941547in}{1.126644in}}%
\pgfpathlineto{\pgfqpoint{1.941643in}{1.126597in}}%
\pgfpathlineto{\pgfqpoint{1.941739in}{1.127572in}}%
\pgfpathlineto{\pgfqpoint{1.941932in}{1.130233in}}%
\pgfpathlineto{\pgfqpoint{1.942797in}{1.127344in}}%
\pgfpathlineto{\pgfqpoint{1.942989in}{1.129044in}}%
\pgfpathlineto{\pgfqpoint{1.943566in}{1.127344in}}%
\pgfpathlineto{\pgfqpoint{1.943951in}{1.125563in}}%
\pgfpathlineto{\pgfqpoint{1.944047in}{1.127204in}}%
\pgfpathlineto{\pgfqpoint{1.944913in}{1.131327in}}%
\pgfpathlineto{\pgfqpoint{1.945682in}{1.130530in}}%
\pgfpathlineto{\pgfqpoint{1.946163in}{1.129311in}}%
\pgfpathlineto{\pgfqpoint{1.946451in}{1.131051in}}%
\pgfpathlineto{\pgfqpoint{1.946932in}{1.132904in}}%
\pgfpathlineto{\pgfqpoint{1.947509in}{1.131115in}}%
\pgfpathlineto{\pgfqpoint{1.948375in}{1.134218in}}%
\pgfpathlineto{\pgfqpoint{1.947990in}{1.130851in}}%
\pgfpathlineto{\pgfqpoint{1.948759in}{1.133216in}}%
\pgfpathlineto{\pgfqpoint{1.949625in}{1.130450in}}%
\pgfpathlineto{\pgfqpoint{1.949817in}{1.133427in}}%
\pgfpathlineto{\pgfqpoint{1.949913in}{1.134141in}}%
\pgfpathlineto{\pgfqpoint{1.950586in}{1.132711in}}%
\pgfpathlineto{\pgfqpoint{1.951740in}{1.130226in}}%
\pgfpathlineto{\pgfqpoint{1.951836in}{1.131479in}}%
\pgfpathlineto{\pgfqpoint{1.952798in}{1.131029in}}%
\pgfpathlineto{\pgfqpoint{1.952221in}{1.132746in}}%
\pgfpathlineto{\pgfqpoint{1.952990in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{1.955779in}{1.141584in}}%
\pgfpathlineto{\pgfqpoint{1.955972in}{1.139933in}}%
\pgfpathlineto{\pgfqpoint{1.956741in}{1.136618in}}%
\pgfpathlineto{\pgfqpoint{1.956837in}{1.137067in}}%
\pgfpathlineto{\pgfqpoint{1.957029in}{1.140309in}}%
\pgfpathlineto{\pgfqpoint{1.957991in}{1.138525in}}%
\pgfpathlineto{\pgfqpoint{1.959337in}{1.134531in}}%
\pgfpathlineto{\pgfqpoint{1.960587in}{1.135036in}}%
\pgfpathlineto{\pgfqpoint{1.960876in}{1.138031in}}%
\pgfpathlineto{\pgfqpoint{1.961645in}{1.135888in}}%
\pgfpathlineto{\pgfqpoint{1.962799in}{1.134020in}}%
\pgfpathlineto{\pgfqpoint{1.962895in}{1.135959in}}%
\pgfpathlineto{\pgfqpoint{1.963376in}{1.139509in}}%
\pgfpathlineto{\pgfqpoint{1.964049in}{1.139033in}}%
\pgfpathlineto{\pgfqpoint{1.964242in}{1.137089in}}%
\pgfpathlineto{\pgfqpoint{1.964723in}{1.138795in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{1.143233in}}%
\pgfpathlineto{\pgfqpoint{1.965684in}{1.141574in}}%
\pgfpathlineto{\pgfqpoint{1.966838in}{1.135477in}}%
\pgfpathlineto{\pgfqpoint{1.968281in}{1.136856in}}%
\pgfpathlineto{\pgfqpoint{1.969435in}{1.142625in}}%
\pgfpathlineto{\pgfqpoint{1.969627in}{1.140535in}}%
\pgfpathlineto{\pgfqpoint{1.969723in}{1.140509in}}%
\pgfpathlineto{\pgfqpoint{1.970012in}{1.142040in}}%
\pgfpathlineto{\pgfqpoint{1.970492in}{1.139741in}}%
\pgfpathlineto{\pgfqpoint{1.970685in}{1.140128in}}%
\pgfpathlineto{\pgfqpoint{1.971069in}{1.137930in}}%
\pgfpathlineto{\pgfqpoint{1.971262in}{1.142112in}}%
\pgfpathlineto{\pgfqpoint{1.971454in}{1.143305in}}%
\pgfpathlineto{\pgfqpoint{1.971743in}{1.140041in}}%
\pgfpathlineto{\pgfqpoint{1.972031in}{1.139154in}}%
\pgfpathlineto{\pgfqpoint{1.972320in}{1.140612in}}%
\pgfpathlineto{\pgfqpoint{1.973474in}{1.145092in}}%
\pgfpathlineto{\pgfqpoint{1.973666in}{1.144182in}}%
\pgfpathlineto{\pgfqpoint{1.974147in}{1.144206in}}%
\pgfpathlineto{\pgfqpoint{1.975493in}{1.157988in}}%
\pgfpathlineto{\pgfqpoint{1.975974in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.977416in}{1.149980in}}%
\pgfpathlineto{\pgfqpoint{1.978666in}{1.144299in}}%
\pgfpathlineto{\pgfqpoint{1.979051in}{1.147394in}}%
\pgfpathlineto{\pgfqpoint{1.980494in}{1.143482in}}%
\pgfpathlineto{\pgfqpoint{1.979724in}{1.147877in}}%
\pgfpathlineto{\pgfqpoint{1.980686in}{1.145535in}}%
\pgfpathlineto{\pgfqpoint{1.981167in}{1.148748in}}%
\pgfpathlineto{\pgfqpoint{1.981936in}{1.146893in}}%
\pgfpathlineto{\pgfqpoint{1.983090in}{1.144826in}}%
\pgfpathlineto{\pgfqpoint{1.983186in}{1.145346in}}%
\pgfpathlineto{\pgfqpoint{1.984436in}{1.142401in}}%
\pgfpathlineto{\pgfqpoint{1.985110in}{1.143392in}}%
\pgfpathlineto{\pgfqpoint{1.985590in}{1.143883in}}%
\pgfpathlineto{\pgfqpoint{1.985783in}{1.142499in}}%
\pgfpathlineto{\pgfqpoint{1.985879in}{1.141917in}}%
\pgfpathlineto{\pgfqpoint{1.986264in}{1.145654in}}%
\pgfpathlineto{\pgfqpoint{1.986841in}{1.147697in}}%
\pgfpathlineto{\pgfqpoint{1.987225in}{1.145815in}}%
\pgfpathlineto{\pgfqpoint{1.987898in}{1.141719in}}%
\pgfpathlineto{\pgfqpoint{1.988571in}{1.143101in}}%
\pgfpathlineto{\pgfqpoint{1.988764in}{1.143176in}}%
\pgfpathlineto{\pgfqpoint{1.989341in}{1.147544in}}%
\pgfpathlineto{\pgfqpoint{1.990014in}{1.145285in}}%
\pgfpathlineto{\pgfqpoint{1.990783in}{1.144234in}}%
\pgfpathlineto{\pgfqpoint{1.991072in}{1.145234in}}%
\pgfpathlineto{\pgfqpoint{1.993572in}{1.140558in}}%
\pgfpathlineto{\pgfqpoint{1.993861in}{1.141512in}}%
\pgfpathlineto{\pgfqpoint{1.994726in}{1.145805in}}%
\pgfpathlineto{\pgfqpoint{1.995015in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{1.995207in}{1.144443in}}%
\pgfpathlineto{\pgfqpoint{1.995399in}{1.142899in}}%
\pgfpathlineto{\pgfqpoint{1.996072in}{1.153032in}}%
\pgfpathlineto{\pgfqpoint{1.996553in}{1.152520in}}%
\pgfpathlineto{\pgfqpoint{1.997034in}{1.151044in}}%
\pgfpathlineto{\pgfqpoint{1.997322in}{1.151789in}}%
\pgfpathlineto{\pgfqpoint{1.997419in}{1.154162in}}%
\pgfpathlineto{\pgfqpoint{1.998284in}{1.152464in}}%
\pgfpathlineto{\pgfqpoint{1.999438in}{1.150205in}}%
\pgfpathlineto{\pgfqpoint{1.999823in}{1.149494in}}%
\pgfpathlineto{\pgfqpoint{2.000207in}{1.151934in}}%
\pgfpathlineto{\pgfqpoint{2.000784in}{1.148647in}}%
\pgfpathlineto{\pgfqpoint{2.000881in}{1.149490in}}%
\pgfpathlineto{\pgfqpoint{2.001938in}{1.146915in}}%
\pgfpathlineto{\pgfqpoint{2.002131in}{1.148653in}}%
\pgfpathlineto{\pgfqpoint{2.002227in}{1.148836in}}%
\pgfpathlineto{\pgfqpoint{2.002515in}{1.147045in}}%
\pgfpathlineto{\pgfqpoint{2.002996in}{1.145156in}}%
\pgfpathlineto{\pgfqpoint{2.002804in}{1.147361in}}%
\pgfpathlineto{\pgfqpoint{2.003285in}{1.146546in}}%
\pgfpathlineto{\pgfqpoint{2.004246in}{1.153225in}}%
\pgfpathlineto{\pgfqpoint{2.004727in}{1.153150in}}%
\pgfpathlineto{\pgfqpoint{2.005496in}{1.150672in}}%
\pgfpathlineto{\pgfqpoint{2.005112in}{1.153296in}}%
\pgfpathlineto{\pgfqpoint{2.005689in}{1.152307in}}%
\pgfpathlineto{\pgfqpoint{2.006073in}{1.152654in}}%
\pgfpathlineto{\pgfqpoint{2.008093in}{1.143024in}}%
\pgfpathlineto{\pgfqpoint{2.008285in}{1.143876in}}%
\pgfpathlineto{\pgfqpoint{2.009535in}{1.141725in}}%
\pgfpathlineto{\pgfqpoint{2.009920in}{1.138125in}}%
\pgfpathlineto{\pgfqpoint{2.010786in}{1.139632in}}%
\pgfpathlineto{\pgfqpoint{2.012036in}{1.141969in}}%
\pgfpathlineto{\pgfqpoint{2.011266in}{1.139267in}}%
\pgfpathlineto{\pgfqpoint{2.012324in}{1.141867in}}%
\pgfpathlineto{\pgfqpoint{2.013670in}{1.138942in}}%
\pgfpathlineto{\pgfqpoint{2.014824in}{1.143571in}}%
\pgfpathlineto{\pgfqpoint{2.015305in}{1.144433in}}%
\pgfpathlineto{\pgfqpoint{2.016267in}{1.139122in}}%
\pgfpathlineto{\pgfqpoint{2.016459in}{1.139401in}}%
\pgfpathlineto{\pgfqpoint{2.017036in}{1.138435in}}%
\pgfpathlineto{\pgfqpoint{2.017806in}{1.133916in}}%
\pgfpathlineto{\pgfqpoint{2.018671in}{1.136572in}}%
\pgfpathlineto{\pgfqpoint{2.018863in}{1.136883in}}%
\pgfpathlineto{\pgfqpoint{2.019056in}{1.135210in}}%
\pgfpathlineto{\pgfqpoint{2.020979in}{1.129427in}}%
\pgfpathlineto{\pgfqpoint{2.022421in}{1.135203in}}%
\pgfpathlineto{\pgfqpoint{2.022806in}{1.133222in}}%
\pgfpathlineto{\pgfqpoint{2.022998in}{1.133573in}}%
\pgfpathlineto{\pgfqpoint{2.023095in}{1.132718in}}%
\pgfpathlineto{\pgfqpoint{2.024249in}{1.128699in}}%
\pgfpathlineto{\pgfqpoint{2.025883in}{1.133419in}}%
\pgfpathlineto{\pgfqpoint{2.025980in}{1.132542in}}%
\pgfpathlineto{\pgfqpoint{2.026557in}{1.137286in}}%
\pgfpathlineto{\pgfqpoint{2.026941in}{1.135853in}}%
\pgfpathlineto{\pgfqpoint{2.027134in}{1.137987in}}%
\pgfpathlineto{\pgfqpoint{2.027422in}{1.137388in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.142366in}}%
\pgfpathlineto{\pgfqpoint{2.028672in}{1.140669in}}%
\pgfpathlineto{\pgfqpoint{2.028961in}{1.141988in}}%
\pgfpathlineto{\pgfqpoint{2.029538in}{1.139302in}}%
\pgfpathlineto{\pgfqpoint{2.029826in}{1.137873in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.140591in}}%
\pgfpathlineto{\pgfqpoint{2.030499in}{1.139927in}}%
\pgfpathlineto{\pgfqpoint{2.032519in}{1.134841in}}%
\pgfpathlineto{\pgfqpoint{2.032903in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{2.034057in}{1.144194in}}%
\pgfpathlineto{\pgfqpoint{2.034154in}{1.143627in}}%
\pgfpathlineto{\pgfqpoint{2.034346in}{1.144700in}}%
\pgfpathlineto{\pgfqpoint{2.034538in}{1.154312in}}%
\pgfpathlineto{\pgfqpoint{2.035500in}{1.150144in}}%
\pgfpathlineto{\pgfqpoint{2.036846in}{1.145058in}}%
\pgfpathlineto{\pgfqpoint{2.037135in}{1.147624in}}%
\pgfpathlineto{\pgfqpoint{2.038096in}{1.146379in}}%
\pgfpathlineto{\pgfqpoint{2.038770in}{1.144435in}}%
\pgfpathlineto{\pgfqpoint{2.039058in}{1.145194in}}%
\pgfpathlineto{\pgfqpoint{2.039635in}{1.147761in}}%
\pgfpathlineto{\pgfqpoint{2.040212in}{1.146135in}}%
\pgfpathlineto{\pgfqpoint{2.043962in}{1.138837in}}%
\pgfpathlineto{\pgfqpoint{2.044347in}{1.139481in}}%
\pgfpathlineto{\pgfqpoint{2.044539in}{1.138460in}}%
\pgfpathlineto{\pgfqpoint{2.046463in}{1.136173in}}%
\pgfpathlineto{\pgfqpoint{2.046655in}{1.136487in}}%
\pgfpathlineto{\pgfqpoint{2.047328in}{1.141148in}}%
\pgfpathlineto{\pgfqpoint{2.048098in}{1.140297in}}%
\pgfpathlineto{\pgfqpoint{2.048386in}{1.138957in}}%
\pgfpathlineto{\pgfqpoint{2.048674in}{1.143670in}}%
\pgfpathlineto{\pgfqpoint{2.049732in}{1.146826in}}%
\pgfpathlineto{\pgfqpoint{2.050309in}{1.145950in}}%
\pgfpathlineto{\pgfqpoint{2.050790in}{1.146247in}}%
\pgfpathlineto{\pgfqpoint{2.052040in}{1.149566in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{1.141752in}}%
\pgfpathlineto{\pgfqpoint{2.054156in}{1.142015in}}%
\pgfpathlineto{\pgfqpoint{2.054348in}{1.147087in}}%
\pgfpathlineto{\pgfqpoint{2.055310in}{1.146310in}}%
\pgfpathlineto{\pgfqpoint{2.055598in}{1.147009in}}%
\pgfpathlineto{\pgfqpoint{2.056752in}{1.141723in}}%
\pgfpathlineto{\pgfqpoint{2.057906in}{1.160650in}}%
\pgfpathlineto{\pgfqpoint{2.058099in}{1.160273in}}%
\pgfpathlineto{\pgfqpoint{2.058387in}{1.159739in}}%
\pgfpathlineto{\pgfqpoint{2.058676in}{1.161468in}}%
\pgfpathlineto{\pgfqpoint{2.060310in}{1.171270in}}%
\pgfpathlineto{\pgfqpoint{2.061272in}{1.169839in}}%
\pgfpathlineto{\pgfqpoint{2.062522in}{1.166208in}}%
\pgfpathlineto{\pgfqpoint{2.061464in}{1.170042in}}%
\pgfpathlineto{\pgfqpoint{2.062907in}{1.167007in}}%
\pgfpathlineto{\pgfqpoint{2.063580in}{1.169952in}}%
\pgfpathlineto{\pgfqpoint{2.063965in}{1.167701in}}%
\pgfpathlineto{\pgfqpoint{2.065023in}{1.165847in}}%
\pgfpathlineto{\pgfqpoint{2.065311in}{1.168986in}}%
\pgfpathlineto{\pgfqpoint{2.066080in}{1.165203in}}%
\pgfpathlineto{\pgfqpoint{2.066753in}{1.166866in}}%
\pgfpathlineto{\pgfqpoint{2.066850in}{1.166503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624473in}{0.571428in}}%
\pgfpathlineto{\pgfqpoint{0.625435in}{0.506810in}}%
\pgfpathlineto{\pgfqpoint{0.625723in}{0.522775in}}%
\pgfpathlineto{\pgfqpoint{0.625916in}{0.526071in}}%
\pgfpathlineto{\pgfqpoint{0.626108in}{0.517698in}}%
\pgfpathlineto{\pgfqpoint{0.626493in}{0.515925in}}%
\pgfpathlineto{\pgfqpoint{0.626589in}{0.524184in}}%
\pgfpathlineto{\pgfqpoint{0.627262in}{0.513698in}}%
\pgfpathlineto{\pgfqpoint{0.627550in}{0.514783in}}%
\pgfpathlineto{\pgfqpoint{0.628993in}{0.510530in}}%
\pgfpathlineto{\pgfqpoint{0.629185in}{0.513208in}}%
\pgfpathlineto{\pgfqpoint{0.629281in}{0.514789in}}%
\pgfpathlineto{\pgfqpoint{0.629858in}{0.510187in}}%
\pgfpathlineto{\pgfqpoint{0.630243in}{0.513883in}}%
\pgfpathlineto{\pgfqpoint{0.630532in}{0.515022in}}%
\pgfpathlineto{\pgfqpoint{0.631012in}{0.512240in}}%
\pgfpathlineto{\pgfqpoint{0.632166in}{0.508198in}}%
\pgfpathlineto{\pgfqpoint{0.632262in}{0.515311in}}%
\pgfpathlineto{\pgfqpoint{0.633320in}{0.511912in}}%
\pgfpathlineto{\pgfqpoint{0.636301in}{0.505530in}}%
\pgfpathlineto{\pgfqpoint{0.637359in}{0.509081in}}%
\pgfpathlineto{\pgfqpoint{0.637840in}{0.508067in}}%
\pgfpathlineto{\pgfqpoint{0.637936in}{0.508063in}}%
\pgfpathlineto{\pgfqpoint{0.638513in}{0.515071in}}%
\pgfpathlineto{\pgfqpoint{0.639475in}{0.513427in}}%
\pgfpathlineto{\pgfqpoint{0.639956in}{0.512384in}}%
\pgfpathlineto{\pgfqpoint{0.640533in}{0.513671in}}%
\pgfpathlineto{\pgfqpoint{0.641975in}{0.512978in}}%
\pgfpathlineto{\pgfqpoint{0.643129in}{0.528631in}}%
\pgfpathlineto{\pgfqpoint{0.643418in}{0.528154in}}%
\pgfpathlineto{\pgfqpoint{0.644283in}{0.535307in}}%
\pgfpathlineto{\pgfqpoint{0.644475in}{0.534779in}}%
\pgfpathlineto{\pgfqpoint{0.645437in}{0.538767in}}%
\pgfpathlineto{\pgfqpoint{0.646783in}{0.555004in}}%
\pgfpathlineto{\pgfqpoint{0.647745in}{0.552233in}}%
\pgfpathlineto{\pgfqpoint{0.648418in}{0.552960in}}%
\pgfpathlineto{\pgfqpoint{0.648707in}{0.558453in}}%
\pgfpathlineto{\pgfqpoint{0.650438in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{0.650534in}{0.575946in}}%
\pgfpathlineto{\pgfqpoint{0.650726in}{0.581571in}}%
\pgfpathlineto{\pgfqpoint{0.651976in}{0.594784in}}%
\pgfpathlineto{\pgfqpoint{0.652553in}{0.593549in}}%
\pgfpathlineto{\pgfqpoint{0.653803in}{0.604517in}}%
\pgfpathlineto{\pgfqpoint{0.653996in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{0.654092in}{0.607266in}}%
\pgfpathlineto{\pgfqpoint{0.655631in}{0.626793in}}%
\pgfpathlineto{\pgfqpoint{0.655823in}{0.624707in}}%
\pgfpathlineto{\pgfqpoint{0.656304in}{0.630502in}}%
\pgfpathlineto{\pgfqpoint{0.660823in}{0.675895in}}%
\pgfpathlineto{\pgfqpoint{0.661016in}{0.674910in}}%
\pgfpathlineto{\pgfqpoint{0.661208in}{0.676604in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{0.676600in}}%
\pgfpathlineto{\pgfqpoint{0.663612in}{0.707128in}}%
\pgfpathlineto{\pgfqpoint{0.663708in}{0.706673in}}%
\pgfpathlineto{\pgfqpoint{0.671113in}{0.778674in}}%
\pgfpathlineto{\pgfqpoint{0.674575in}{0.811621in}}%
\pgfpathlineto{\pgfqpoint{0.676979in}{0.833017in}}%
\pgfpathlineto{\pgfqpoint{0.681210in}{0.876698in}}%
\pgfpathlineto{\pgfqpoint{0.681307in}{0.876456in}}%
\pgfpathlineto{\pgfqpoint{0.681691in}{0.876083in}}%
\pgfpathlineto{\pgfqpoint{0.683903in}{0.894411in}}%
\pgfpathlineto{\pgfqpoint{0.684095in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.685442in}{0.909593in}}%
\pgfpathlineto{\pgfqpoint{0.686596in}{0.912825in}}%
\pgfpathlineto{\pgfqpoint{0.687461in}{0.919587in}}%
\pgfpathlineto{\pgfqpoint{0.688711in}{0.927102in}}%
\pgfpathlineto{\pgfqpoint{0.689000in}{0.925531in}}%
\pgfpathlineto{\pgfqpoint{0.689769in}{0.923096in}}%
\pgfpathlineto{\pgfqpoint{0.689865in}{0.923751in}}%
\pgfpathlineto{\pgfqpoint{0.691019in}{0.932508in}}%
\pgfpathlineto{\pgfqpoint{0.691308in}{0.934074in}}%
\pgfpathlineto{\pgfqpoint{0.691789in}{0.932180in}}%
\pgfpathlineto{\pgfqpoint{0.692077in}{0.931943in}}%
\pgfpathlineto{\pgfqpoint{0.693231in}{0.942721in}}%
\pgfpathlineto{\pgfqpoint{0.696212in}{0.954614in}}%
\pgfpathlineto{\pgfqpoint{0.697462in}{0.963141in}}%
\pgfpathlineto{\pgfqpoint{0.697655in}{0.962986in}}%
\pgfpathlineto{\pgfqpoint{0.698328in}{0.963673in}}%
\pgfpathlineto{\pgfqpoint{0.698520in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{0.699674in}{0.983152in}}%
\pgfpathlineto{\pgfqpoint{0.705444in}{1.009993in}}%
\pgfpathlineto{\pgfqpoint{0.705925in}{1.007892in}}%
\pgfpathlineto{\pgfqpoint{0.706213in}{1.011703in}}%
\pgfpathlineto{\pgfqpoint{0.707560in}{1.019326in}}%
\pgfpathlineto{\pgfqpoint{0.708137in}{1.018477in}}%
\pgfpathlineto{\pgfqpoint{0.708425in}{1.020102in}}%
\pgfpathlineto{\pgfqpoint{0.708617in}{1.018916in}}%
\pgfpathlineto{\pgfqpoint{0.709483in}{1.025211in}}%
\pgfpathlineto{\pgfqpoint{0.709964in}{1.022590in}}%
\pgfpathlineto{\pgfqpoint{0.710829in}{1.018881in}}%
\pgfpathlineto{\pgfqpoint{0.711214in}{1.016055in}}%
\pgfpathlineto{\pgfqpoint{0.711502in}{1.018175in}}%
\pgfpathlineto{\pgfqpoint{0.713233in}{1.024773in}}%
\pgfpathlineto{\pgfqpoint{0.713426in}{1.024499in}}%
\pgfpathlineto{\pgfqpoint{0.714195in}{1.030172in}}%
\pgfpathlineto{\pgfqpoint{0.714483in}{1.032479in}}%
\pgfpathlineto{\pgfqpoint{0.715253in}{1.029839in}}%
\pgfpathlineto{\pgfqpoint{0.715541in}{1.028977in}}%
\pgfpathlineto{\pgfqpoint{0.715637in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{0.715734in}{1.029322in}}%
\pgfpathlineto{\pgfqpoint{0.715926in}{1.031898in}}%
\pgfpathlineto{\pgfqpoint{0.716888in}{1.031396in}}%
\pgfpathlineto{\pgfqpoint{0.718138in}{1.032491in}}%
\pgfpathlineto{\pgfqpoint{0.718715in}{1.036122in}}%
\pgfpathlineto{\pgfqpoint{0.719388in}{1.035126in}}%
\pgfpathlineto{\pgfqpoint{0.719676in}{1.036256in}}%
\pgfpathlineto{\pgfqpoint{0.720157in}{1.033336in}}%
\pgfpathlineto{\pgfqpoint{0.720253in}{1.032258in}}%
\pgfpathlineto{\pgfqpoint{0.721023in}{1.035496in}}%
\pgfpathlineto{\pgfqpoint{0.721215in}{1.035046in}}%
\pgfpathlineto{\pgfqpoint{0.721407in}{1.049420in}}%
\pgfpathlineto{\pgfqpoint{0.722273in}{1.048146in}}%
\pgfpathlineto{\pgfqpoint{0.723331in}{1.046551in}}%
\pgfpathlineto{\pgfqpoint{0.723427in}{1.047246in}}%
\pgfpathlineto{\pgfqpoint{0.724773in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.724965in}{1.062428in}}%
\pgfpathlineto{\pgfqpoint{0.725062in}{1.061982in}}%
\pgfpathlineto{\pgfqpoint{0.725446in}{1.064250in}}%
\pgfpathlineto{\pgfqpoint{0.726216in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.726600in}{1.068887in}}%
\pgfpathlineto{\pgfqpoint{0.727273in}{1.068433in}}%
\pgfpathlineto{\pgfqpoint{0.727850in}{1.070318in}}%
\pgfpathlineto{\pgfqpoint{0.728427in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{1.068769in}}%
\pgfpathlineto{\pgfqpoint{0.729004in}{1.071015in}}%
\pgfpathlineto{\pgfqpoint{0.729485in}{1.070149in}}%
\pgfpathlineto{\pgfqpoint{0.730158in}{1.077311in}}%
\pgfpathlineto{\pgfqpoint{0.731505in}{1.084599in}}%
\pgfpathlineto{\pgfqpoint{0.732274in}{1.086110in}}%
\pgfpathlineto{\pgfqpoint{0.732562in}{1.084014in}}%
\pgfpathlineto{\pgfqpoint{0.733043in}{1.087672in}}%
\pgfpathlineto{\pgfqpoint{0.734197in}{1.091300in}}%
\pgfpathlineto{\pgfqpoint{0.734390in}{1.089755in}}%
\pgfpathlineto{\pgfqpoint{0.734967in}{1.091390in}}%
\pgfpathlineto{\pgfqpoint{0.735159in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{0.735447in}{1.090090in}}%
\pgfpathlineto{\pgfqpoint{0.735640in}{1.092663in}}%
\pgfpathlineto{\pgfqpoint{0.735736in}{1.091836in}}%
\pgfpathlineto{\pgfqpoint{0.735928in}{1.093158in}}%
\pgfpathlineto{\pgfqpoint{0.736601in}{1.091574in}}%
\pgfpathlineto{\pgfqpoint{0.736794in}{1.091648in}}%
\pgfpathlineto{\pgfqpoint{0.737371in}{1.100092in}}%
\pgfpathlineto{\pgfqpoint{0.737082in}{1.090931in}}%
\pgfpathlineto{\pgfqpoint{0.739005in}{1.097608in}}%
\pgfpathlineto{\pgfqpoint{0.740544in}{1.091498in}}%
\pgfpathlineto{\pgfqpoint{0.740640in}{1.092253in}}%
\pgfpathlineto{\pgfqpoint{0.741602in}{1.088474in}}%
\pgfpathlineto{\pgfqpoint{0.741987in}{1.089785in}}%
\pgfpathlineto{\pgfqpoint{0.742275in}{1.090873in}}%
\pgfpathlineto{\pgfqpoint{0.742660in}{1.088923in}}%
\pgfpathlineto{\pgfqpoint{0.743237in}{1.090103in}}%
\pgfpathlineto{\pgfqpoint{0.743910in}{1.087598in}}%
\pgfpathlineto{\pgfqpoint{0.745064in}{1.084770in}}%
\pgfpathlineto{\pgfqpoint{0.746025in}{1.089050in}}%
\pgfpathlineto{\pgfqpoint{0.746218in}{1.086713in}}%
\pgfpathlineto{\pgfqpoint{0.746987in}{1.084947in}}%
\pgfpathlineto{\pgfqpoint{0.746506in}{1.087136in}}%
\pgfpathlineto{\pgfqpoint{0.747276in}{1.086972in}}%
\pgfpathlineto{\pgfqpoint{0.748910in}{1.083291in}}%
\pgfpathlineto{\pgfqpoint{0.749968in}{1.090143in}}%
\pgfpathlineto{\pgfqpoint{0.750641in}{1.088135in}}%
\pgfpathlineto{\pgfqpoint{0.751122in}{1.088379in}}%
\pgfpathlineto{\pgfqpoint{0.752180in}{1.097566in}}%
\pgfpathlineto{\pgfqpoint{0.752372in}{1.096799in}}%
\pgfpathlineto{\pgfqpoint{0.752949in}{1.095001in}}%
\pgfpathlineto{\pgfqpoint{0.753238in}{1.094468in}}%
\pgfpathlineto{\pgfqpoint{0.753623in}{1.100336in}}%
\pgfpathlineto{\pgfqpoint{0.754296in}{1.098117in}}%
\pgfpathlineto{\pgfqpoint{0.754488in}{1.098466in}}%
\pgfpathlineto{\pgfqpoint{0.754584in}{1.097135in}}%
\pgfpathlineto{\pgfqpoint{0.755450in}{1.093544in}}%
\pgfpathlineto{\pgfqpoint{0.755834in}{1.095318in}}%
\pgfpathlineto{\pgfqpoint{0.756027in}{1.094619in}}%
\pgfpathlineto{\pgfqpoint{0.756315in}{1.097177in}}%
\pgfpathlineto{\pgfqpoint{0.757277in}{1.098653in}}%
\pgfpathlineto{\pgfqpoint{0.757565in}{1.097418in}}%
\pgfpathlineto{\pgfqpoint{0.759008in}{1.091352in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{1.092359in}}%
\pgfpathlineto{\pgfqpoint{0.761123in}{1.100703in}}%
\pgfpathlineto{\pgfqpoint{0.761316in}{1.101817in}}%
\pgfpathlineto{\pgfqpoint{0.761700in}{1.098544in}}%
\pgfpathlineto{\pgfqpoint{0.762854in}{1.096313in}}%
\pgfpathlineto{\pgfqpoint{0.762085in}{1.099375in}}%
\pgfpathlineto{\pgfqpoint{0.763143in}{1.096883in}}%
\pgfpathlineto{\pgfqpoint{0.764008in}{1.105775in}}%
\pgfpathlineto{\pgfqpoint{0.764778in}{1.104756in}}%
\pgfpathlineto{\pgfqpoint{0.766028in}{1.102259in}}%
\pgfpathlineto{\pgfqpoint{0.766124in}{1.103318in}}%
\pgfpathlineto{\pgfqpoint{0.767374in}{1.106925in}}%
\pgfpathlineto{\pgfqpoint{0.767470in}{1.106083in}}%
\pgfpathlineto{\pgfqpoint{0.768624in}{1.102790in}}%
\pgfpathlineto{\pgfqpoint{0.769009in}{1.103090in}}%
\pgfpathlineto{\pgfqpoint{0.769297in}{1.102269in}}%
\pgfpathlineto{\pgfqpoint{0.770355in}{1.101245in}}%
\pgfpathlineto{\pgfqpoint{0.770836in}{1.098112in}}%
\pgfpathlineto{\pgfqpoint{0.771221in}{1.102141in}}%
\pgfpathlineto{\pgfqpoint{0.771413in}{1.100741in}}%
\pgfpathlineto{\pgfqpoint{0.775163in}{1.093092in}}%
\pgfpathlineto{\pgfqpoint{0.776221in}{1.087292in}}%
\pgfpathlineto{\pgfqpoint{0.776606in}{1.088453in}}%
\pgfpathlineto{\pgfqpoint{0.777183in}{1.088606in}}%
\pgfpathlineto{\pgfqpoint{0.777279in}{1.087310in}}%
\pgfpathlineto{\pgfqpoint{0.777952in}{1.090114in}}%
\pgfpathlineto{\pgfqpoint{0.778241in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{0.779010in}{1.088723in}}%
\pgfpathlineto{\pgfqpoint{0.780549in}{1.083255in}}%
\pgfpathlineto{\pgfqpoint{0.780645in}{1.083722in}}%
\pgfpathlineto{\pgfqpoint{0.780741in}{1.083821in}}%
\pgfpathlineto{\pgfqpoint{0.781030in}{1.082888in}}%
\pgfpathlineto{\pgfqpoint{0.781414in}{1.080103in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{1.083418in}}%
\pgfpathlineto{\pgfqpoint{0.782280in}{1.081369in}}%
\pgfpathlineto{\pgfqpoint{0.782664in}{1.079720in}}%
\pgfpathlineto{\pgfqpoint{0.782953in}{1.082259in}}%
\pgfpathlineto{\pgfqpoint{0.783049in}{1.082685in}}%
\pgfpathlineto{\pgfqpoint{0.783818in}{1.081419in}}%
\pgfpathlineto{\pgfqpoint{0.785261in}{1.075134in}}%
\pgfpathlineto{\pgfqpoint{0.785934in}{1.073364in}}%
\pgfpathlineto{\pgfqpoint{0.786222in}{1.076174in}}%
\pgfpathlineto{\pgfqpoint{0.787280in}{1.079216in}}%
\pgfpathlineto{\pgfqpoint{0.788050in}{1.078559in}}%
\pgfpathlineto{\pgfqpoint{0.788242in}{1.078114in}}%
\pgfpathlineto{\pgfqpoint{0.788338in}{1.080453in}}%
\pgfpathlineto{\pgfqpoint{0.788530in}{1.079976in}}%
\pgfpathlineto{\pgfqpoint{0.788627in}{1.081622in}}%
\pgfpathlineto{\pgfqpoint{0.789492in}{1.079069in}}%
\pgfpathlineto{\pgfqpoint{0.789781in}{1.077951in}}%
\pgfpathlineto{\pgfqpoint{0.789877in}{1.081887in}}%
\pgfpathlineto{\pgfqpoint{0.790454in}{1.080553in}}%
\pgfpathlineto{\pgfqpoint{0.791608in}{1.085830in}}%
\pgfpathlineto{\pgfqpoint{0.790646in}{1.080119in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.084375in}}%
\pgfpathlineto{\pgfqpoint{0.792569in}{1.081924in}}%
\pgfpathlineto{\pgfqpoint{0.792858in}{1.084829in}}%
\pgfpathlineto{\pgfqpoint{0.793050in}{1.083834in}}%
\pgfpathlineto{\pgfqpoint{0.794300in}{1.087558in}}%
\pgfpathlineto{\pgfqpoint{0.794396in}{1.086476in}}%
\pgfpathlineto{\pgfqpoint{0.796320in}{1.082744in}}%
\pgfpathlineto{\pgfqpoint{0.796416in}{1.084101in}}%
\pgfpathlineto{\pgfqpoint{0.796897in}{1.082497in}}%
\pgfpathlineto{\pgfqpoint{0.797185in}{1.082998in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{1.082008in}}%
\pgfpathlineto{\pgfqpoint{0.798628in}{1.082936in}}%
\pgfpathlineto{\pgfqpoint{0.799974in}{1.087730in}}%
\pgfpathlineto{\pgfqpoint{0.801513in}{1.081680in}}%
\pgfpathlineto{\pgfqpoint{0.801801in}{1.082917in}}%
\pgfpathlineto{\pgfqpoint{0.802474in}{1.083043in}}%
\pgfpathlineto{\pgfqpoint{0.805071in}{1.095981in}}%
\pgfpathlineto{\pgfqpoint{0.805359in}{1.094547in}}%
\pgfpathlineto{\pgfqpoint{0.806032in}{1.092642in}}%
\pgfpathlineto{\pgfqpoint{0.806321in}{1.096431in}}%
\pgfpathlineto{\pgfqpoint{0.806417in}{1.095920in}}%
\pgfpathlineto{\pgfqpoint{0.806706in}{1.098880in}}%
\pgfpathlineto{\pgfqpoint{0.807859in}{1.101171in}}%
\pgfpathlineto{\pgfqpoint{0.807283in}{1.098608in}}%
\pgfpathlineto{\pgfqpoint{0.808244in}{1.100215in}}%
\pgfpathlineto{\pgfqpoint{0.809398in}{1.096373in}}%
\pgfpathlineto{\pgfqpoint{0.810071in}{1.097340in}}%
\pgfpathlineto{\pgfqpoint{0.810360in}{1.100693in}}%
\pgfpathlineto{\pgfqpoint{0.811225in}{1.098650in}}%
\pgfpathlineto{\pgfqpoint{0.811321in}{1.097354in}}%
\pgfpathlineto{\pgfqpoint{0.811995in}{1.098961in}}%
\pgfpathlineto{\pgfqpoint{0.812379in}{1.097913in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{1.095240in}}%
\pgfpathlineto{\pgfqpoint{0.813726in}{1.096455in}}%
\pgfpathlineto{\pgfqpoint{0.813822in}{1.098152in}}%
\pgfpathlineto{\pgfqpoint{0.814495in}{1.095804in}}%
\pgfpathlineto{\pgfqpoint{0.814783in}{1.096457in}}%
\pgfpathlineto{\pgfqpoint{0.816226in}{1.093499in}}%
\pgfpathlineto{\pgfqpoint{0.816418in}{1.092661in}}%
\pgfpathlineto{\pgfqpoint{0.816803in}{1.094364in}}%
\pgfpathlineto{\pgfqpoint{0.818245in}{1.103915in}}%
\pgfpathlineto{\pgfqpoint{0.818726in}{1.108703in}}%
\pgfpathlineto{\pgfqpoint{0.819399in}{1.104807in}}%
\pgfpathlineto{\pgfqpoint{0.819495in}{1.104413in}}%
\pgfpathlineto{\pgfqpoint{0.819592in}{1.104955in}}%
\pgfpathlineto{\pgfqpoint{0.820457in}{1.109307in}}%
\pgfpathlineto{\pgfqpoint{0.820553in}{1.108572in}}%
\pgfpathlineto{\pgfqpoint{0.821803in}{1.103117in}}%
\pgfpathlineto{\pgfqpoint{0.821130in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{0.822188in}{1.104924in}}%
\pgfpathlineto{\pgfqpoint{0.822380in}{1.106419in}}%
\pgfpathlineto{\pgfqpoint{0.822765in}{1.102567in}}%
\pgfpathlineto{\pgfqpoint{0.824208in}{1.097642in}}%
\pgfpathlineto{\pgfqpoint{0.824592in}{1.097785in}}%
\pgfpathlineto{\pgfqpoint{0.824881in}{1.102373in}}%
\pgfpathlineto{\pgfqpoint{0.825554in}{1.101230in}}%
\pgfpathlineto{\pgfqpoint{0.826227in}{1.104064in}}%
\pgfpathlineto{\pgfqpoint{0.826708in}{1.102004in}}%
\pgfpathlineto{\pgfqpoint{0.828054in}{1.094016in}}%
\pgfpathlineto{\pgfqpoint{0.828823in}{1.095895in}}%
\pgfpathlineto{\pgfqpoint{0.829016in}{1.094382in}}%
\pgfpathlineto{\pgfqpoint{0.829400in}{1.092096in}}%
\pgfpathlineto{\pgfqpoint{0.829785in}{1.094485in}}%
\pgfpathlineto{\pgfqpoint{0.830074in}{1.092807in}}%
\pgfpathlineto{\pgfqpoint{0.830362in}{1.095610in}}%
\pgfpathlineto{\pgfqpoint{0.831131in}{1.092649in}}%
\pgfpathlineto{\pgfqpoint{0.831997in}{1.088566in}}%
\pgfpathlineto{\pgfqpoint{0.832093in}{1.088094in}}%
\pgfpathlineto{\pgfqpoint{0.832382in}{1.090287in}}%
\pgfpathlineto{\pgfqpoint{0.832574in}{1.090057in}}%
\pgfpathlineto{\pgfqpoint{0.835555in}{1.097384in}}%
\pgfpathlineto{\pgfqpoint{0.835651in}{1.096846in}}%
\pgfpathlineto{\pgfqpoint{0.836228in}{1.099234in}}%
\pgfpathlineto{\pgfqpoint{0.837671in}{1.096782in}}%
\pgfpathlineto{\pgfqpoint{0.837767in}{1.097339in}}%
\pgfpathlineto{\pgfqpoint{0.837959in}{1.099349in}}%
\pgfpathlineto{\pgfqpoint{0.838632in}{1.095484in}}%
\pgfpathlineto{\pgfqpoint{0.838728in}{1.095751in}}%
\pgfpathlineto{\pgfqpoint{0.839305in}{1.100819in}}%
\pgfpathlineto{\pgfqpoint{0.839786in}{1.096421in}}%
\pgfpathlineto{\pgfqpoint{0.840844in}{1.094872in}}%
\pgfpathlineto{\pgfqpoint{0.841613in}{1.097963in}}%
\pgfpathlineto{\pgfqpoint{0.842094in}{1.097426in}}%
\pgfpathlineto{\pgfqpoint{0.842863in}{1.095681in}}%
\pgfpathlineto{\pgfqpoint{0.843152in}{1.097620in}}%
\pgfpathlineto{\pgfqpoint{0.843248in}{1.097672in}}%
\pgfpathlineto{\pgfqpoint{0.847095in}{1.114639in}}%
\pgfpathlineto{\pgfqpoint{0.849018in}{1.110359in}}%
\pgfpathlineto{\pgfqpoint{0.849691in}{1.115214in}}%
\pgfpathlineto{\pgfqpoint{0.850268in}{1.113135in}}%
\pgfpathlineto{\pgfqpoint{0.851230in}{1.111845in}}%
\pgfpathlineto{\pgfqpoint{0.851422in}{1.113054in}}%
\pgfpathlineto{\pgfqpoint{0.851999in}{1.112980in}}%
\pgfpathlineto{\pgfqpoint{0.852095in}{1.112364in}}%
\pgfpathlineto{\pgfqpoint{0.852768in}{1.109049in}}%
\pgfpathlineto{\pgfqpoint{0.853057in}{1.112616in}}%
\pgfpathlineto{\pgfqpoint{0.853153in}{1.111706in}}%
\pgfpathlineto{\pgfqpoint{0.854115in}{1.114380in}}%
\pgfpathlineto{\pgfqpoint{0.854596in}{1.113761in}}%
\pgfpathlineto{\pgfqpoint{0.854788in}{1.113209in}}%
\pgfpathlineto{\pgfqpoint{0.855076in}{1.114320in}}%
\pgfpathlineto{\pgfqpoint{0.855557in}{1.118049in}}%
\pgfpathlineto{\pgfqpoint{0.856230in}{1.115403in}}%
\pgfpathlineto{\pgfqpoint{0.856615in}{1.114771in}}%
\pgfpathlineto{\pgfqpoint{0.857000in}{1.116565in}}%
\pgfpathlineto{\pgfqpoint{0.857096in}{1.116613in}}%
\pgfpathlineto{\pgfqpoint{0.857288in}{1.115615in}}%
\pgfpathlineto{\pgfqpoint{0.857577in}{1.116770in}}%
\pgfpathlineto{\pgfqpoint{0.858538in}{1.112422in}}%
\pgfpathlineto{\pgfqpoint{0.859981in}{1.118596in}}%
\pgfpathlineto{\pgfqpoint{0.860365in}{1.117349in}}%
\pgfpathlineto{\pgfqpoint{0.860462in}{1.116325in}}%
\pgfpathlineto{\pgfqpoint{0.861231in}{1.119926in}}%
\pgfpathlineto{\pgfqpoint{0.861327in}{1.119980in}}%
\pgfpathlineto{\pgfqpoint{0.861423in}{1.119215in}}%
\pgfpathlineto{\pgfqpoint{0.861519in}{1.117749in}}%
\pgfpathlineto{\pgfqpoint{0.862000in}{1.119524in}}%
\pgfpathlineto{\pgfqpoint{0.862481in}{1.118757in}}%
\pgfpathlineto{\pgfqpoint{0.862577in}{1.119090in}}%
\pgfpathlineto{\pgfqpoint{0.862770in}{1.117807in}}%
\pgfpathlineto{\pgfqpoint{0.863827in}{1.111769in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{1.112350in}}%
\pgfpathlineto{\pgfqpoint{0.866905in}{1.101903in}}%
\pgfpathlineto{\pgfqpoint{0.867097in}{1.102099in}}%
\pgfpathlineto{\pgfqpoint{0.867674in}{1.102970in}}%
\pgfpathlineto{\pgfqpoint{0.867866in}{1.101476in}}%
\pgfpathlineto{\pgfqpoint{0.867963in}{1.101258in}}%
\pgfpathlineto{\pgfqpoint{0.868155in}{1.103460in}}%
\pgfpathlineto{\pgfqpoint{0.868924in}{1.103779in}}%
\pgfpathlineto{\pgfqpoint{0.868636in}{1.103208in}}%
\pgfpathlineto{\pgfqpoint{0.869116in}{1.103186in}}%
\pgfpathlineto{\pgfqpoint{0.869693in}{1.103786in}}%
\pgfpathlineto{\pgfqpoint{0.870463in}{1.101471in}}%
\pgfpathlineto{\pgfqpoint{0.870559in}{1.101413in}}%
\pgfpathlineto{\pgfqpoint{0.871040in}{1.098938in}}%
\pgfpathlineto{\pgfqpoint{0.871809in}{1.099377in}}%
\pgfpathlineto{\pgfqpoint{0.871905in}{1.099284in}}%
\pgfpathlineto{\pgfqpoint{0.872578in}{1.108750in}}%
\pgfpathlineto{\pgfqpoint{0.873155in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{0.874213in}{1.106586in}}%
\pgfpathlineto{\pgfqpoint{0.873540in}{1.109091in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.107207in}}%
\pgfpathlineto{\pgfqpoint{0.875175in}{1.114718in}}%
\pgfpathlineto{\pgfqpoint{0.875848in}{1.111481in}}%
\pgfpathlineto{\pgfqpoint{0.876040in}{1.109067in}}%
\pgfpathlineto{\pgfqpoint{0.876906in}{1.111194in}}%
\pgfpathlineto{\pgfqpoint{0.877194in}{1.110957in}}%
\pgfpathlineto{\pgfqpoint{0.877387in}{1.109124in}}%
\pgfpathlineto{\pgfqpoint{0.878060in}{1.111974in}}%
\pgfpathlineto{\pgfqpoint{0.878252in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{0.878925in}{1.111289in}}%
\pgfpathlineto{\pgfqpoint{0.879021in}{1.110340in}}%
\pgfpathlineto{\pgfqpoint{0.880464in}{1.106701in}}%
\pgfpathlineto{\pgfqpoint{0.881041in}{1.105820in}}%
\pgfpathlineto{\pgfqpoint{0.882099in}{1.103317in}}%
\pgfpathlineto{\pgfqpoint{0.882387in}{1.103885in}}%
\pgfpathlineto{\pgfqpoint{0.882580in}{1.102516in}}%
\pgfpathlineto{\pgfqpoint{0.884214in}{1.098842in}}%
\pgfpathlineto{\pgfqpoint{0.884599in}{1.099534in}}%
\pgfpathlineto{\pgfqpoint{0.885561in}{1.104119in}}%
\pgfpathlineto{\pgfqpoint{0.885657in}{1.107095in}}%
\pgfpathlineto{\pgfqpoint{0.886715in}{1.106803in}}%
\pgfpathlineto{\pgfqpoint{0.887676in}{1.107840in}}%
\pgfpathlineto{\pgfqpoint{0.887580in}{1.105920in}}%
\pgfpathlineto{\pgfqpoint{0.887772in}{1.106477in}}%
\pgfpathlineto{\pgfqpoint{0.888157in}{1.104652in}}%
\pgfpathlineto{\pgfqpoint{0.888542in}{1.107857in}}%
\pgfpathlineto{\pgfqpoint{0.888830in}{1.107017in}}%
\pgfpathlineto{\pgfqpoint{0.888926in}{1.107500in}}%
\pgfpathlineto{\pgfqpoint{0.889023in}{1.110868in}}%
\pgfpathlineto{\pgfqpoint{0.889984in}{1.107960in}}%
\pgfpathlineto{\pgfqpoint{0.890177in}{1.106691in}}%
\pgfpathlineto{\pgfqpoint{0.890850in}{1.108349in}}%
\pgfpathlineto{\pgfqpoint{0.891042in}{1.108598in}}%
\pgfpathlineto{\pgfqpoint{0.891234in}{1.107162in}}%
\pgfpathlineto{\pgfqpoint{0.892100in}{1.105459in}}%
\pgfpathlineto{\pgfqpoint{0.893350in}{1.108190in}}%
\pgfpathlineto{\pgfqpoint{0.893735in}{1.107097in}}%
\pgfpathlineto{\pgfqpoint{0.893927in}{1.107341in}}%
\pgfpathlineto{\pgfqpoint{0.894985in}{1.103418in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{1.104578in}}%
\pgfpathlineto{\pgfqpoint{0.895850in}{1.101998in}}%
\pgfpathlineto{\pgfqpoint{0.896908in}{1.100265in}}%
\pgfpathlineto{\pgfqpoint{0.896427in}{1.102633in}}%
\pgfpathlineto{\pgfqpoint{0.897100in}{1.101077in}}%
\pgfpathlineto{\pgfqpoint{0.897966in}{1.099857in}}%
\pgfpathlineto{\pgfqpoint{0.898254in}{1.100801in}}%
\pgfpathlineto{\pgfqpoint{0.898543in}{1.102528in}}%
\pgfpathlineto{\pgfqpoint{0.898928in}{1.099830in}}%
\pgfpathlineto{\pgfqpoint{0.899408in}{1.102312in}}%
\pgfpathlineto{\pgfqpoint{0.899889in}{1.099972in}}%
\pgfpathlineto{\pgfqpoint{0.900466in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{1.102809in}}%
\pgfpathlineto{\pgfqpoint{0.902967in}{1.108642in}}%
\pgfpathlineto{\pgfqpoint{0.901909in}{1.102550in}}%
\pgfpathlineto{\pgfqpoint{0.903063in}{1.107934in}}%
\pgfpathlineto{\pgfqpoint{0.904024in}{1.102664in}}%
\pgfpathlineto{\pgfqpoint{0.904890in}{1.103555in}}%
\pgfpathlineto{\pgfqpoint{0.905082in}{1.103167in}}%
\pgfpathlineto{\pgfqpoint{0.905178in}{1.104283in}}%
\pgfpathlineto{\pgfqpoint{0.905659in}{1.108387in}}%
\pgfpathlineto{\pgfqpoint{0.906428in}{1.106339in}}%
\pgfpathlineto{\pgfqpoint{0.906717in}{1.107459in}}%
\pgfpathlineto{\pgfqpoint{0.907294in}{1.105637in}}%
\pgfpathlineto{\pgfqpoint{0.908544in}{1.108076in}}%
\pgfpathlineto{\pgfqpoint{0.908640in}{1.107667in}}%
\pgfpathlineto{\pgfqpoint{0.909313in}{1.104998in}}%
\pgfpathlineto{\pgfqpoint{0.909698in}{1.105375in}}%
\pgfpathlineto{\pgfqpoint{0.909987in}{1.108030in}}%
\pgfpathlineto{\pgfqpoint{0.910852in}{1.106401in}}%
\pgfpathlineto{\pgfqpoint{0.912006in}{1.108169in}}%
\pgfpathlineto{\pgfqpoint{0.912102in}{1.107372in}}%
\pgfpathlineto{\pgfqpoint{0.912198in}{1.111900in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{1.108666in}}%
\pgfpathlineto{\pgfqpoint{0.913352in}{1.111105in}}%
\pgfpathlineto{\pgfqpoint{0.913737in}{1.107348in}}%
\pgfpathlineto{\pgfqpoint{0.913833in}{1.108852in}}%
\pgfpathlineto{\pgfqpoint{0.914795in}{1.107911in}}%
\pgfpathlineto{\pgfqpoint{0.914891in}{1.109184in}}%
\pgfpathlineto{\pgfqpoint{0.915468in}{1.114431in}}%
\pgfpathlineto{\pgfqpoint{0.916045in}{1.110904in}}%
\pgfpathlineto{\pgfqpoint{0.916141in}{1.110071in}}%
\pgfpathlineto{\pgfqpoint{0.916430in}{1.112857in}}%
\pgfpathlineto{\pgfqpoint{0.916526in}{1.112151in}}%
\pgfpathlineto{\pgfqpoint{0.916910in}{1.121287in}}%
\pgfpathlineto{\pgfqpoint{0.917776in}{1.118264in}}%
\pgfpathlineto{\pgfqpoint{0.919218in}{1.120679in}}%
\pgfpathlineto{\pgfqpoint{0.919411in}{1.120730in}}%
\pgfpathlineto{\pgfqpoint{0.919507in}{1.120052in}}%
\pgfpathlineto{\pgfqpoint{0.920469in}{1.117898in}}%
\pgfpathlineto{\pgfqpoint{0.920661in}{1.118690in}}%
\pgfpathlineto{\pgfqpoint{0.920853in}{1.119046in}}%
\pgfpathlineto{\pgfqpoint{0.921046in}{1.117922in}}%
\pgfpathlineto{\pgfqpoint{0.921526in}{1.118612in}}%
\pgfpathlineto{\pgfqpoint{0.922680in}{1.117346in}}%
\pgfpathlineto{\pgfqpoint{0.922392in}{1.118953in}}%
\pgfpathlineto{\pgfqpoint{0.922776in}{1.117549in}}%
\pgfpathlineto{\pgfqpoint{0.923257in}{1.118268in}}%
\pgfpathlineto{\pgfqpoint{0.923353in}{1.116852in}}%
\pgfpathlineto{\pgfqpoint{0.924315in}{1.112838in}}%
\pgfpathlineto{\pgfqpoint{0.924604in}{1.114474in}}%
\pgfpathlineto{\pgfqpoint{0.924796in}{1.113987in}}%
\pgfpathlineto{\pgfqpoint{0.925181in}{1.114960in}}%
\pgfpathlineto{\pgfqpoint{0.925758in}{1.118240in}}%
\pgfpathlineto{\pgfqpoint{0.926046in}{1.117388in}}%
\pgfpathlineto{\pgfqpoint{0.927873in}{1.114630in}}%
\pgfpathlineto{\pgfqpoint{0.927969in}{1.115211in}}%
\pgfpathlineto{\pgfqpoint{0.928450in}{1.117321in}}%
\pgfpathlineto{\pgfqpoint{0.929027in}{1.115327in}}%
\pgfpathlineto{\pgfqpoint{0.929123in}{1.114767in}}%
\pgfpathlineto{\pgfqpoint{0.929700in}{1.116989in}}%
\pgfpathlineto{\pgfqpoint{0.930758in}{1.116045in}}%
\pgfpathlineto{\pgfqpoint{0.930854in}{1.119097in}}%
\pgfpathlineto{\pgfqpoint{0.931720in}{1.115035in}}%
\pgfpathlineto{\pgfqpoint{0.932201in}{1.115589in}}%
\pgfpathlineto{\pgfqpoint{0.932970in}{1.113059in}}%
\pgfpathlineto{\pgfqpoint{0.933162in}{1.113148in}}%
\pgfpathlineto{\pgfqpoint{0.933258in}{1.112053in}}%
\pgfpathlineto{\pgfqpoint{0.933547in}{1.111760in}}%
\pgfpathlineto{\pgfqpoint{0.933932in}{1.112585in}}%
\pgfpathlineto{\pgfqpoint{0.934316in}{1.116628in}}%
\pgfpathlineto{\pgfqpoint{0.935086in}{1.115434in}}%
\pgfpathlineto{\pgfqpoint{0.935951in}{1.114554in}}%
\pgfpathlineto{\pgfqpoint{0.936047in}{1.114930in}}%
\pgfpathlineto{\pgfqpoint{0.937105in}{1.123311in}}%
\pgfpathlineto{\pgfqpoint{0.938067in}{1.121607in}}%
\pgfpathlineto{\pgfqpoint{0.938259in}{1.121856in}}%
\pgfpathlineto{\pgfqpoint{0.938355in}{1.121287in}}%
\pgfpathlineto{\pgfqpoint{0.939317in}{1.118445in}}%
\pgfpathlineto{\pgfqpoint{0.939605in}{1.118939in}}%
\pgfpathlineto{\pgfqpoint{0.941240in}{1.114237in}}%
\pgfpathlineto{\pgfqpoint{0.941336in}{1.114410in}}%
\pgfpathlineto{\pgfqpoint{0.941913in}{1.119130in}}%
\pgfpathlineto{\pgfqpoint{0.942586in}{1.117115in}}%
\pgfpathlineto{\pgfqpoint{0.943356in}{1.114282in}}%
\pgfpathlineto{\pgfqpoint{0.944029in}{1.115816in}}%
\pgfpathlineto{\pgfqpoint{0.945375in}{1.128080in}}%
\pgfpathlineto{\pgfqpoint{0.945471in}{1.127638in}}%
\pgfpathlineto{\pgfqpoint{0.947010in}{1.120684in}}%
\pgfpathlineto{\pgfqpoint{0.947876in}{1.121706in}}%
\pgfpathlineto{\pgfqpoint{0.949029in}{1.126088in}}%
\pgfpathlineto{\pgfqpoint{0.949222in}{1.125273in}}%
\pgfpathlineto{\pgfqpoint{0.949318in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{0.949703in}{1.127471in}}%
\pgfpathlineto{\pgfqpoint{0.950376in}{1.126686in}}%
\pgfpathlineto{\pgfqpoint{0.950472in}{1.127911in}}%
\pgfpathlineto{\pgfqpoint{0.950568in}{1.128835in}}%
\pgfpathlineto{\pgfqpoint{0.951434in}{1.127621in}}%
\pgfpathlineto{\pgfqpoint{0.951530in}{1.128614in}}%
\pgfpathlineto{\pgfqpoint{0.951914in}{1.127707in}}%
\pgfpathlineto{\pgfqpoint{0.952491in}{1.129563in}}%
\pgfpathlineto{\pgfqpoint{0.953068in}{1.131635in}}%
\pgfpathlineto{\pgfqpoint{0.953549in}{1.129432in}}%
\pgfpathlineto{\pgfqpoint{0.954415in}{1.127319in}}%
\pgfpathlineto{\pgfqpoint{0.954511in}{1.127791in}}%
\pgfpathlineto{\pgfqpoint{0.954992in}{1.140199in}}%
\pgfpathlineto{\pgfqpoint{0.955857in}{1.135469in}}%
\pgfpathlineto{\pgfqpoint{0.956242in}{1.132685in}}%
\pgfpathlineto{\pgfqpoint{0.956915in}{1.133343in}}%
\pgfpathlineto{\pgfqpoint{0.957492in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{0.958069in}{1.135298in}}%
\pgfpathlineto{\pgfqpoint{0.959415in}{1.134057in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.128784in}}%
\pgfpathlineto{\pgfqpoint{0.960954in}{1.130258in}}%
\pgfpathlineto{\pgfqpoint{0.961819in}{1.135102in}}%
\pgfpathlineto{\pgfqpoint{0.962108in}{1.133905in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.131942in}}%
\pgfpathlineto{\pgfqpoint{0.963358in}{1.132332in}}%
\pgfpathlineto{\pgfqpoint{0.964512in}{1.137976in}}%
\pgfpathlineto{\pgfqpoint{0.964704in}{1.135998in}}%
\pgfpathlineto{\pgfqpoint{0.964801in}{1.136358in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.133670in}}%
\pgfpathlineto{\pgfqpoint{0.966243in}{1.130010in}}%
\pgfpathlineto{\pgfqpoint{0.967301in}{1.136346in}}%
\pgfpathlineto{\pgfqpoint{0.967397in}{1.134886in}}%
\pgfpathlineto{\pgfqpoint{0.969801in}{1.129233in}}%
\pgfpathlineto{\pgfqpoint{0.969897in}{1.131560in}}%
\pgfpathlineto{\pgfqpoint{0.970667in}{1.133511in}}%
\pgfpathlineto{\pgfqpoint{0.970955in}{1.138244in}}%
\pgfpathlineto{\pgfqpoint{0.971821in}{1.134296in}}%
\pgfpathlineto{\pgfqpoint{0.972878in}{1.142760in}}%
\pgfpathlineto{\pgfqpoint{0.972590in}{1.133180in}}%
\pgfpathlineto{\pgfqpoint{0.973359in}{1.139659in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.136928in}}%
\pgfpathlineto{\pgfqpoint{0.975379in}{1.141804in}}%
\pgfpathlineto{\pgfqpoint{0.975475in}{1.141613in}}%
\pgfpathlineto{\pgfqpoint{0.976244in}{1.141369in}}%
\pgfpathlineto{\pgfqpoint{0.977302in}{1.145669in}}%
\pgfpathlineto{\pgfqpoint{0.977783in}{1.144191in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.145576in}}%
\pgfpathlineto{\pgfqpoint{0.978744in}{1.143663in}}%
\pgfpathlineto{\pgfqpoint{0.978937in}{1.144434in}}%
\pgfpathlineto{\pgfqpoint{0.979802in}{1.140621in}}%
\pgfpathlineto{\pgfqpoint{0.980283in}{1.141105in}}%
\pgfpathlineto{\pgfqpoint{0.980379in}{1.142872in}}%
\pgfpathlineto{\pgfqpoint{0.981052in}{1.139047in}}%
\pgfpathlineto{\pgfqpoint{0.981149in}{1.139733in}}%
\pgfpathlineto{\pgfqpoint{0.983168in}{1.128825in}}%
\pgfpathlineto{\pgfqpoint{0.983360in}{1.128857in}}%
\pgfpathlineto{\pgfqpoint{0.984707in}{1.131172in}}%
\pgfpathlineto{\pgfqpoint{0.984995in}{1.130058in}}%
\pgfpathlineto{\pgfqpoint{0.985091in}{1.129357in}}%
\pgfpathlineto{\pgfqpoint{0.985668in}{1.132937in}}%
\pgfpathlineto{\pgfqpoint{0.985957in}{1.129756in}}%
\pgfpathlineto{\pgfqpoint{0.986630in}{1.130081in}}%
\pgfpathlineto{\pgfqpoint{0.987399in}{1.124382in}}%
\pgfpathlineto{\pgfqpoint{0.987976in}{1.125524in}}%
\pgfpathlineto{\pgfqpoint{0.989130in}{1.120058in}}%
\pgfpathlineto{\pgfqpoint{0.989611in}{1.122791in}}%
\pgfpathlineto{\pgfqpoint{0.990669in}{1.133573in}}%
\pgfpathlineto{\pgfqpoint{0.990765in}{1.132718in}}%
\pgfpathlineto{\pgfqpoint{0.991054in}{1.130542in}}%
\pgfpathlineto{\pgfqpoint{0.991438in}{1.134522in}}%
\pgfpathlineto{\pgfqpoint{0.992111in}{1.134646in}}%
\pgfpathlineto{\pgfqpoint{0.991727in}{1.135213in}}%
\pgfpathlineto{\pgfqpoint{0.992208in}{1.134717in}}%
\pgfpathlineto{\pgfqpoint{0.992304in}{1.135811in}}%
\pgfpathlineto{\pgfqpoint{0.992688in}{1.133538in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{1.134526in}}%
\pgfpathlineto{\pgfqpoint{0.993361in}{1.134348in}}%
\pgfpathlineto{\pgfqpoint{0.993554in}{1.134898in}}%
\pgfpathlineto{\pgfqpoint{0.993650in}{1.134718in}}%
\pgfpathlineto{\pgfqpoint{0.994323in}{1.138250in}}%
\pgfpathlineto{\pgfqpoint{0.994708in}{1.136637in}}%
\pgfpathlineto{\pgfqpoint{0.995669in}{1.132477in}}%
\pgfpathlineto{\pgfqpoint{0.995766in}{1.132855in}}%
\pgfpathlineto{\pgfqpoint{0.996054in}{1.137346in}}%
\pgfpathlineto{\pgfqpoint{0.996823in}{1.135032in}}%
\pgfpathlineto{\pgfqpoint{1.000478in}{1.131417in}}%
\pgfpathlineto{\pgfqpoint{1.001247in}{1.132807in}}%
\pgfpathlineto{\pgfqpoint{1.001343in}{1.131523in}}%
\pgfpathlineto{\pgfqpoint{1.001535in}{1.130746in}}%
\pgfpathlineto{\pgfqpoint{1.001824in}{1.131218in}}%
\pgfpathlineto{\pgfqpoint{1.002978in}{1.135551in}}%
\pgfpathlineto{\pgfqpoint{1.004805in}{1.133022in}}%
\pgfpathlineto{\pgfqpoint{1.006151in}{1.136100in}}%
\pgfpathlineto{\pgfqpoint{1.006248in}{1.135073in}}%
\pgfpathlineto{\pgfqpoint{1.006344in}{1.134551in}}%
\pgfpathlineto{\pgfqpoint{1.006825in}{1.136895in}}%
\pgfpathlineto{\pgfqpoint{1.006921in}{1.136637in}}%
\pgfpathlineto{\pgfqpoint{1.007209in}{1.137904in}}%
\pgfpathlineto{\pgfqpoint{1.007786in}{1.135516in}}%
\pgfpathlineto{\pgfqpoint{1.008363in}{1.133616in}}%
\pgfpathlineto{\pgfqpoint{1.008652in}{1.135628in}}%
\pgfpathlineto{\pgfqpoint{1.008940in}{1.138775in}}%
\pgfpathlineto{\pgfqpoint{1.009806in}{1.136876in}}%
\pgfpathlineto{\pgfqpoint{1.010190in}{1.138199in}}%
\pgfpathlineto{\pgfqpoint{1.010671in}{1.135930in}}%
\pgfpathlineto{\pgfqpoint{1.010863in}{1.134651in}}%
\pgfpathlineto{\pgfqpoint{1.011056in}{1.139384in}}%
\pgfpathlineto{\pgfqpoint{1.012017in}{1.137666in}}%
\pgfpathlineto{\pgfqpoint{1.012787in}{1.142178in}}%
\pgfpathlineto{\pgfqpoint{1.013460in}{1.142016in}}%
\pgfpathlineto{\pgfqpoint{1.013845in}{1.141525in}}%
\pgfpathlineto{\pgfqpoint{1.014037in}{1.143166in}}%
\pgfpathlineto{\pgfqpoint{1.015383in}{1.153664in}}%
\pgfpathlineto{\pgfqpoint{1.015960in}{1.153031in}}%
\pgfpathlineto{\pgfqpoint{1.016249in}{1.149712in}}%
\pgfpathlineto{\pgfqpoint{1.016922in}{1.151994in}}%
\pgfpathlineto{\pgfqpoint{1.018172in}{1.161464in}}%
\pgfpathlineto{\pgfqpoint{1.019711in}{1.156608in}}%
\pgfpathlineto{\pgfqpoint{1.019999in}{1.157457in}}%
\pgfpathlineto{\pgfqpoint{1.020384in}{1.155614in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.156096in}}%
\pgfpathlineto{\pgfqpoint{1.021826in}{1.153087in}}%
\pgfpathlineto{\pgfqpoint{1.024038in}{1.147278in}}%
\pgfpathlineto{\pgfqpoint{1.024519in}{1.145252in}}%
\pgfpathlineto{\pgfqpoint{1.024904in}{1.147015in}}%
\pgfpathlineto{\pgfqpoint{1.025096in}{1.152473in}}%
\pgfpathlineto{\pgfqpoint{1.026058in}{1.150287in}}%
\pgfpathlineto{\pgfqpoint{1.026635in}{1.150175in}}%
\pgfpathlineto{\pgfqpoint{1.026827in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{1.027115in}{1.149895in}}%
\pgfpathlineto{\pgfqpoint{1.027692in}{1.159080in}}%
\pgfpathlineto{\pgfqpoint{1.028654in}{1.157529in}}%
\pgfpathlineto{\pgfqpoint{1.032693in}{1.140687in}}%
\pgfpathlineto{\pgfqpoint{1.032885in}{1.142183in}}%
\pgfpathlineto{\pgfqpoint{1.032981in}{1.142376in}}%
\pgfpathlineto{\pgfqpoint{1.033366in}{1.141116in}}%
\pgfpathlineto{\pgfqpoint{1.033462in}{1.141337in}}%
\pgfpathlineto{\pgfqpoint{1.034232in}{1.139708in}}%
\pgfpathlineto{\pgfqpoint{1.034424in}{1.142065in}}%
\pgfpathlineto{\pgfqpoint{1.035097in}{1.144561in}}%
\pgfpathlineto{\pgfqpoint{1.035482in}{1.144097in}}%
\pgfpathlineto{\pgfqpoint{1.039424in}{1.129537in}}%
\pgfpathlineto{\pgfqpoint{1.041059in}{1.136252in}}%
\pgfpathlineto{\pgfqpoint{1.041252in}{1.134520in}}%
\pgfpathlineto{\pgfqpoint{1.042021in}{1.134430in}}%
\pgfpathlineto{\pgfqpoint{1.042598in}{1.132455in}}%
\pgfpathlineto{\pgfqpoint{1.042983in}{1.133742in}}%
\pgfpathlineto{\pgfqpoint{1.043944in}{1.136521in}}%
\pgfpathlineto{\pgfqpoint{1.044329in}{1.134981in}}%
\pgfpathlineto{\pgfqpoint{1.044425in}{1.134664in}}%
\pgfpathlineto{\pgfqpoint{1.044810in}{1.136055in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.135437in}}%
\pgfpathlineto{\pgfqpoint{1.045579in}{1.139722in}}%
\pgfpathlineto{\pgfqpoint{1.046156in}{1.136968in}}%
\pgfpathlineto{\pgfqpoint{1.046733in}{1.137395in}}%
\pgfpathlineto{\pgfqpoint{1.047598in}{1.132918in}}%
\pgfpathlineto{\pgfqpoint{1.047695in}{1.134886in}}%
\pgfpathlineto{\pgfqpoint{1.048656in}{1.132272in}}%
\pgfpathlineto{\pgfqpoint{1.049714in}{1.128403in}}%
\pgfpathlineto{\pgfqpoint{1.051060in}{1.141900in}}%
\pgfpathlineto{\pgfqpoint{1.051541in}{1.141224in}}%
\pgfpathlineto{\pgfqpoint{1.051734in}{1.141353in}}%
\pgfpathlineto{\pgfqpoint{1.051830in}{1.140436in}}%
\pgfpathlineto{\pgfqpoint{1.051926in}{1.139637in}}%
\pgfpathlineto{\pgfqpoint{1.052407in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{1.052695in}{1.140893in}}%
\pgfpathlineto{\pgfqpoint{1.055484in}{1.148925in}}%
\pgfpathlineto{\pgfqpoint{1.055580in}{1.147743in}}%
\pgfpathlineto{\pgfqpoint{1.056157in}{1.146668in}}%
\pgfpathlineto{\pgfqpoint{1.056638in}{1.147847in}}%
\pgfpathlineto{\pgfqpoint{1.056734in}{1.148376in}}%
\pgfpathlineto{\pgfqpoint{1.057311in}{1.145742in}}%
\pgfpathlineto{\pgfqpoint{1.058561in}{1.142119in}}%
\pgfpathlineto{\pgfqpoint{1.059331in}{1.145632in}}%
\pgfpathlineto{\pgfqpoint{1.059811in}{1.144506in}}%
\pgfpathlineto{\pgfqpoint{1.060196in}{1.144369in}}%
\pgfpathlineto{\pgfqpoint{1.060485in}{1.143664in}}%
\pgfpathlineto{\pgfqpoint{1.062023in}{1.133762in}}%
\pgfpathlineto{\pgfqpoint{1.063177in}{1.135184in}}%
\pgfpathlineto{\pgfqpoint{1.063466in}{1.136071in}}%
\pgfpathlineto{\pgfqpoint{1.063658in}{1.134839in}}%
\pgfpathlineto{\pgfqpoint{1.064523in}{1.132804in}}%
\pgfpathlineto{\pgfqpoint{1.064620in}{1.134340in}}%
\pgfpathlineto{\pgfqpoint{1.065966in}{1.138382in}}%
\pgfpathlineto{\pgfqpoint{1.067312in}{1.136678in}}%
\pgfpathlineto{\pgfqpoint{1.067408in}{1.137785in}}%
\pgfpathlineto{\pgfqpoint{1.067985in}{1.143951in}}%
\pgfpathlineto{\pgfqpoint{1.067601in}{1.137508in}}%
\pgfpathlineto{\pgfqpoint{1.069236in}{1.142028in}}%
\pgfpathlineto{\pgfqpoint{1.070582in}{1.137641in}}%
\pgfpathlineto{\pgfqpoint{1.072217in}{1.132674in}}%
\pgfpathlineto{\pgfqpoint{1.072794in}{1.133085in}}%
\pgfpathlineto{\pgfqpoint{1.073659in}{1.135696in}}%
\pgfpathlineto{\pgfqpoint{1.074717in}{1.141845in}}%
\pgfpathlineto{\pgfqpoint{1.075198in}{1.138980in}}%
\pgfpathlineto{\pgfqpoint{1.075390in}{1.138353in}}%
\pgfpathlineto{\pgfqpoint{1.075679in}{1.139345in}}%
\pgfpathlineto{\pgfqpoint{1.075871in}{1.138688in}}%
\pgfpathlineto{\pgfqpoint{1.075967in}{1.140649in}}%
\pgfpathlineto{\pgfqpoint{1.076833in}{1.138011in}}%
\pgfpathlineto{\pgfqpoint{1.077025in}{1.136784in}}%
\pgfpathlineto{\pgfqpoint{1.077313in}{1.141278in}}%
\pgfpathlineto{\pgfqpoint{1.077506in}{1.149072in}}%
\pgfpathlineto{\pgfqpoint{1.078371in}{1.146655in}}%
\pgfpathlineto{\pgfqpoint{1.078756in}{1.144967in}}%
\pgfpathlineto{\pgfqpoint{1.079141in}{1.147107in}}%
\pgfpathlineto{\pgfqpoint{1.079333in}{1.147093in}}%
\pgfpathlineto{\pgfqpoint{1.080295in}{1.145174in}}%
\pgfpathlineto{\pgfqpoint{1.081256in}{1.145971in}}%
\pgfpathlineto{\pgfqpoint{1.081833in}{1.146144in}}%
\pgfpathlineto{\pgfqpoint{1.082025in}{1.145340in}}%
\pgfpathlineto{\pgfqpoint{1.082795in}{1.150715in}}%
\pgfpathlineto{\pgfqpoint{1.083276in}{1.149804in}}%
\pgfpathlineto{\pgfqpoint{1.085776in}{1.139487in}}%
\pgfpathlineto{\pgfqpoint{1.085872in}{1.140057in}}%
\pgfpathlineto{\pgfqpoint{1.085968in}{1.138442in}}%
\pgfpathlineto{\pgfqpoint{1.086641in}{1.138839in}}%
\pgfpathlineto{\pgfqpoint{1.088661in}{1.128388in}}%
\pgfpathlineto{\pgfqpoint{1.088757in}{1.128081in}}%
\pgfpathlineto{\pgfqpoint{1.089142in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{1.090103in}{1.131781in}}%
\pgfpathlineto{\pgfqpoint{1.089622in}{1.129800in}}%
\pgfpathlineto{\pgfqpoint{1.090296in}{1.130909in}}%
\pgfpathlineto{\pgfqpoint{1.090392in}{1.130613in}}%
\pgfpathlineto{\pgfqpoint{1.090584in}{1.131705in}}%
\pgfpathlineto{\pgfqpoint{1.091642in}{1.138763in}}%
\pgfpathlineto{\pgfqpoint{1.091738in}{1.138700in}}%
\pgfpathlineto{\pgfqpoint{1.092411in}{1.136469in}}%
\pgfpathlineto{\pgfqpoint{1.092604in}{1.137685in}}%
\pgfpathlineto{\pgfqpoint{1.092796in}{1.141149in}}%
\pgfpathlineto{\pgfqpoint{1.093181in}{1.137170in}}%
\pgfpathlineto{\pgfqpoint{1.093661in}{1.138307in}}%
\pgfpathlineto{\pgfqpoint{1.093854in}{1.137178in}}%
\pgfpathlineto{\pgfqpoint{1.094238in}{1.141476in}}%
\pgfpathlineto{\pgfqpoint{1.094527in}{1.141892in}}%
\pgfpathlineto{\pgfqpoint{1.094623in}{1.143246in}}%
\pgfpathlineto{\pgfqpoint{1.095392in}{1.139755in}}%
\pgfpathlineto{\pgfqpoint{1.095489in}{1.140256in}}%
\pgfpathlineto{\pgfqpoint{1.096835in}{1.135535in}}%
\pgfpathlineto{\pgfqpoint{1.095777in}{1.140323in}}%
\pgfpathlineto{\pgfqpoint{1.097316in}{1.136424in}}%
\pgfpathlineto{\pgfqpoint{1.097797in}{1.135604in}}%
\pgfpathlineto{\pgfqpoint{1.098373in}{1.134490in}}%
\pgfpathlineto{\pgfqpoint{1.098758in}{1.135631in}}%
\pgfpathlineto{\pgfqpoint{1.100201in}{1.144698in}}%
\pgfpathlineto{\pgfqpoint{1.100778in}{1.142662in}}%
\pgfpathlineto{\pgfqpoint{1.101451in}{1.138281in}}%
\pgfpathlineto{\pgfqpoint{1.102124in}{1.140407in}}%
\pgfpathlineto{\pgfqpoint{1.102893in}{1.140794in}}%
\pgfpathlineto{\pgfqpoint{1.102701in}{1.138311in}}%
\pgfpathlineto{\pgfqpoint{1.102989in}{1.139948in}}%
\pgfpathlineto{\pgfqpoint{1.103182in}{1.139356in}}%
\pgfpathlineto{\pgfqpoint{1.103566in}{1.140245in}}%
\pgfpathlineto{\pgfqpoint{1.103759in}{1.143250in}}%
\pgfpathlineto{\pgfqpoint{1.104047in}{1.140074in}}%
\pgfpathlineto{\pgfqpoint{1.104720in}{1.141889in}}%
\pgfpathlineto{\pgfqpoint{1.105105in}{1.138966in}}%
\pgfpathlineto{\pgfqpoint{1.105874in}{1.140335in}}%
\pgfpathlineto{\pgfqpoint{1.106548in}{1.141096in}}%
\pgfpathlineto{\pgfqpoint{1.106740in}{1.139154in}}%
\pgfpathlineto{\pgfqpoint{1.108567in}{1.133876in}}%
\pgfpathlineto{\pgfqpoint{1.108759in}{1.132528in}}%
\pgfpathlineto{\pgfqpoint{1.109336in}{1.134987in}}%
\pgfpathlineto{\pgfqpoint{1.109625in}{1.133423in}}%
\pgfpathlineto{\pgfqpoint{1.109721in}{1.134205in}}%
\pgfpathlineto{\pgfqpoint{1.110298in}{1.130000in}}%
\pgfpathlineto{\pgfqpoint{1.111163in}{1.125059in}}%
\pgfpathlineto{\pgfqpoint{1.111740in}{1.127526in}}%
\pgfpathlineto{\pgfqpoint{1.112029in}{1.128747in}}%
\pgfpathlineto{\pgfqpoint{1.112510in}{1.126243in}}%
\pgfpathlineto{\pgfqpoint{1.112702in}{1.125560in}}%
\pgfpathlineto{\pgfqpoint{1.113183in}{1.130634in}}%
\pgfpathlineto{\pgfqpoint{1.113856in}{1.129295in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.126944in}}%
\pgfpathlineto{\pgfqpoint{1.115683in}{1.128208in}}%
\pgfpathlineto{\pgfqpoint{1.116356in}{1.129572in}}%
\pgfpathlineto{\pgfqpoint{1.116933in}{1.128472in}}%
\pgfpathlineto{\pgfqpoint{1.117799in}{1.125715in}}%
\pgfpathlineto{\pgfqpoint{1.118183in}{1.127650in}}%
\pgfpathlineto{\pgfqpoint{1.118953in}{1.129376in}}%
\pgfpathlineto{\pgfqpoint{1.119145in}{1.127188in}}%
\pgfpathlineto{\pgfqpoint{1.120011in}{1.125657in}}%
\pgfpathlineto{\pgfqpoint{1.120203in}{1.127587in}}%
\pgfpathlineto{\pgfqpoint{1.120972in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{1.121742in}{1.130803in}}%
\pgfpathlineto{\pgfqpoint{1.123569in}{1.139508in}}%
\pgfpathlineto{\pgfqpoint{1.124050in}{1.135642in}}%
\pgfpathlineto{\pgfqpoint{1.125203in}{1.134646in}}%
\pgfpathlineto{\pgfqpoint{1.125492in}{1.135013in}}%
\pgfpathlineto{\pgfqpoint{1.126454in}{1.130885in}}%
\pgfpathlineto{\pgfqpoint{1.127608in}{1.127584in}}%
\pgfpathlineto{\pgfqpoint{1.127800in}{1.128646in}}%
\pgfpathlineto{\pgfqpoint{1.127992in}{1.128497in}}%
\pgfpathlineto{\pgfqpoint{1.128185in}{1.131147in}}%
\pgfpathlineto{\pgfqpoint{1.128665in}{1.127069in}}%
\pgfpathlineto{\pgfqpoint{1.129146in}{1.129546in}}%
\pgfpathlineto{\pgfqpoint{1.129531in}{1.130070in}}%
\pgfpathlineto{\pgfqpoint{1.130300in}{1.127048in}}%
\pgfpathlineto{\pgfqpoint{1.130396in}{1.129522in}}%
\pgfpathlineto{\pgfqpoint{1.131262in}{1.125332in}}%
\pgfpathlineto{\pgfqpoint{1.133185in}{1.119427in}}%
\pgfpathlineto{\pgfqpoint{1.133666in}{1.120150in}}%
\pgfpathlineto{\pgfqpoint{1.133858in}{1.120339in}}%
\pgfpathlineto{\pgfqpoint{1.134051in}{1.119095in}}%
\pgfpathlineto{\pgfqpoint{1.134724in}{1.117659in}}%
\pgfpathlineto{\pgfqpoint{1.134820in}{1.117111in}}%
\pgfpathlineto{\pgfqpoint{1.135397in}{1.119008in}}%
\pgfpathlineto{\pgfqpoint{1.135493in}{1.119885in}}%
\pgfpathlineto{\pgfqpoint{1.136262in}{1.116910in}}%
\pgfpathlineto{\pgfqpoint{1.136455in}{1.117752in}}%
\pgfpathlineto{\pgfqpoint{1.136936in}{1.115057in}}%
\pgfpathlineto{\pgfqpoint{1.137609in}{1.113775in}}%
\pgfpathlineto{\pgfqpoint{1.137993in}{1.109757in}}%
\pgfpathlineto{\pgfqpoint{1.138474in}{1.114087in}}%
\pgfpathlineto{\pgfqpoint{1.139628in}{1.114811in}}%
\pgfpathlineto{\pgfqpoint{1.139821in}{1.113590in}}%
\pgfpathlineto{\pgfqpoint{1.140205in}{1.118696in}}%
\pgfpathlineto{\pgfqpoint{1.141744in}{1.121966in}}%
\pgfpathlineto{\pgfqpoint{1.141840in}{1.121510in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{1.131598in}}%
\pgfpathlineto{\pgfqpoint{1.143186in}{1.129788in}}%
\pgfpathlineto{\pgfqpoint{1.143571in}{1.132018in}}%
\pgfpathlineto{\pgfqpoint{1.144340in}{1.130643in}}%
\pgfpathlineto{\pgfqpoint{1.146360in}{1.125397in}}%
\pgfpathlineto{\pgfqpoint{1.147225in}{1.144064in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{1.142815in}}%
\pgfpathlineto{\pgfqpoint{1.147802in}{1.144073in}}%
\pgfpathlineto{\pgfqpoint{1.148187in}{1.141819in}}%
\pgfpathlineto{\pgfqpoint{1.149245in}{1.138284in}}%
\pgfpathlineto{\pgfqpoint{1.149533in}{1.138382in}}%
\pgfpathlineto{\pgfqpoint{1.150687in}{1.135189in}}%
\pgfpathlineto{\pgfqpoint{1.152033in}{1.131763in}}%
\pgfpathlineto{\pgfqpoint{1.152803in}{1.133094in}}%
\pgfpathlineto{\pgfqpoint{1.153380in}{1.140871in}}%
\pgfpathlineto{\pgfqpoint{1.154534in}{1.136770in}}%
\pgfpathlineto{\pgfqpoint{1.154726in}{1.135825in}}%
\pgfpathlineto{\pgfqpoint{1.155207in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.155880in}{1.138185in}}%
\pgfpathlineto{\pgfqpoint{1.156457in}{1.135337in}}%
\pgfpathlineto{\pgfqpoint{1.156842in}{1.137619in}}%
\pgfpathlineto{\pgfqpoint{1.157130in}{1.139209in}}%
\pgfpathlineto{\pgfqpoint{1.157803in}{1.137387in}}%
\pgfpathlineto{\pgfqpoint{1.157900in}{1.138059in}}%
\pgfpathlineto{\pgfqpoint{1.159150in}{1.136116in}}%
\pgfpathlineto{\pgfqpoint{1.159342in}{1.135429in}}%
\pgfpathlineto{\pgfqpoint{1.159630in}{1.137033in}}%
\pgfpathlineto{\pgfqpoint{1.159823in}{1.139986in}}%
\pgfpathlineto{\pgfqpoint{1.160881in}{1.139157in}}%
\pgfpathlineto{\pgfqpoint{1.162419in}{1.142510in}}%
\pgfpathlineto{\pgfqpoint{1.162708in}{1.141805in}}%
\pgfpathlineto{\pgfqpoint{1.163766in}{1.138236in}}%
\pgfpathlineto{\pgfqpoint{1.163958in}{1.139317in}}%
\pgfpathlineto{\pgfqpoint{1.164343in}{1.137650in}}%
\pgfpathlineto{\pgfqpoint{1.165016in}{1.139221in}}%
\pgfpathlineto{\pgfqpoint{1.165497in}{1.139648in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.136545in}}%
\pgfpathlineto{\pgfqpoint{1.166651in}{1.137766in}}%
\pgfpathlineto{\pgfqpoint{1.167420in}{1.135085in}}%
\pgfpathlineto{\pgfqpoint{1.168189in}{1.132076in}}%
\pgfpathlineto{\pgfqpoint{1.168862in}{1.132313in}}%
\pgfpathlineto{\pgfqpoint{1.169632in}{1.134575in}}%
\pgfpathlineto{\pgfqpoint{1.169151in}{1.131941in}}%
\pgfpathlineto{\pgfqpoint{1.170016in}{1.132895in}}%
\pgfpathlineto{\pgfqpoint{1.170593in}{1.130933in}}%
\pgfpathlineto{\pgfqpoint{1.170978in}{1.131695in}}%
\pgfpathlineto{\pgfqpoint{1.172228in}{1.141265in}}%
\pgfpathlineto{\pgfqpoint{1.172709in}{1.141053in}}%
\pgfpathlineto{\pgfqpoint{1.172997in}{1.140501in}}%
\pgfpathlineto{\pgfqpoint{1.173190in}{1.142061in}}%
\pgfpathlineto{\pgfqpoint{1.173286in}{1.143119in}}%
\pgfpathlineto{\pgfqpoint{1.174055in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{1.174248in}{1.138671in}}%
\pgfpathlineto{\pgfqpoint{1.174728in}{1.141001in}}%
\pgfpathlineto{\pgfqpoint{1.174921in}{1.140696in}}%
\pgfpathlineto{\pgfqpoint{1.176459in}{1.150004in}}%
\pgfpathlineto{\pgfqpoint{1.176844in}{1.148181in}}%
\pgfpathlineto{\pgfqpoint{1.176940in}{1.146980in}}%
\pgfpathlineto{\pgfqpoint{1.177517in}{1.150402in}}%
\pgfpathlineto{\pgfqpoint{1.177806in}{1.148303in}}%
\pgfpathlineto{\pgfqpoint{1.177998in}{1.149102in}}%
\pgfpathlineto{\pgfqpoint{1.178575in}{1.147630in}}%
\pgfpathlineto{\pgfqpoint{1.181845in}{1.134397in}}%
\pgfpathlineto{\pgfqpoint{1.182710in}{1.135712in}}%
\pgfpathlineto{\pgfqpoint{1.182518in}{1.133498in}}%
\pgfpathlineto{\pgfqpoint{1.182902in}{1.135028in}}%
\pgfpathlineto{\pgfqpoint{1.183768in}{1.135641in}}%
\pgfpathlineto{\pgfqpoint{1.184153in}{1.133020in}}%
\pgfpathlineto{\pgfqpoint{1.184249in}{1.136033in}}%
\pgfpathlineto{\pgfqpoint{1.185114in}{1.130390in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{1.125861in}}%
\pgfpathlineto{\pgfqpoint{1.186460in}{1.126022in}}%
\pgfpathlineto{\pgfqpoint{1.186941in}{1.122682in}}%
\pgfpathlineto{\pgfqpoint{1.187326in}{1.126901in}}%
\pgfpathlineto{\pgfqpoint{1.189249in}{1.132195in}}%
\pgfpathlineto{\pgfqpoint{1.189634in}{1.130457in}}%
\pgfpathlineto{\pgfqpoint{1.189826in}{1.128939in}}%
\pgfpathlineto{\pgfqpoint{1.190211in}{1.133611in}}%
\pgfpathlineto{\pgfqpoint{1.190403in}{1.134256in}}%
\pgfpathlineto{\pgfqpoint{1.190596in}{1.132715in}}%
\pgfpathlineto{\pgfqpoint{1.190692in}{1.132797in}}%
\pgfpathlineto{\pgfqpoint{1.192038in}{1.127990in}}%
\pgfpathlineto{\pgfqpoint{1.192615in}{1.129585in}}%
\pgfpathlineto{\pgfqpoint{1.192904in}{1.130444in}}%
\pgfpathlineto{\pgfqpoint{1.194635in}{1.124689in}}%
\pgfpathlineto{\pgfqpoint{1.195692in}{1.123145in}}%
\pgfpathlineto{\pgfqpoint{1.196173in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{1.196558in}{1.122685in}}%
\pgfpathlineto{\pgfqpoint{1.196654in}{1.123021in}}%
\pgfpathlineto{\pgfqpoint{1.196750in}{1.122082in}}%
\pgfpathlineto{\pgfqpoint{1.197519in}{1.123271in}}%
\pgfpathlineto{\pgfqpoint{1.198673in}{1.125649in}}%
\pgfpathlineto{\pgfqpoint{1.198962in}{1.127768in}}%
\pgfpathlineto{\pgfqpoint{1.199154in}{1.125075in}}%
\pgfpathlineto{\pgfqpoint{1.199539in}{1.123612in}}%
\pgfpathlineto{\pgfqpoint{1.200501in}{1.123963in}}%
\pgfpathlineto{\pgfqpoint{1.202039in}{1.137001in}}%
\pgfpathlineto{\pgfqpoint{1.201270in}{1.122975in}}%
\pgfpathlineto{\pgfqpoint{1.203097in}{1.133350in}}%
\pgfpathlineto{\pgfqpoint{1.204347in}{1.128655in}}%
\pgfpathlineto{\pgfqpoint{1.204443in}{1.130984in}}%
\pgfpathlineto{\pgfqpoint{1.205693in}{1.127440in}}%
\pgfpathlineto{\pgfqpoint{1.205790in}{1.128366in}}%
\pgfpathlineto{\pgfqpoint{1.206655in}{1.140384in}}%
\pgfpathlineto{\pgfqpoint{1.207232in}{1.138304in}}%
\pgfpathlineto{\pgfqpoint{1.207521in}{1.139208in}}%
\pgfpathlineto{\pgfqpoint{1.208001in}{1.136916in}}%
\pgfpathlineto{\pgfqpoint{1.209252in}{1.129346in}}%
\pgfpathlineto{\pgfqpoint{1.209636in}{1.133017in}}%
\pgfpathlineto{\pgfqpoint{1.209829in}{1.139068in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{1.138028in}}%
\pgfpathlineto{\pgfqpoint{1.210886in}{1.136559in}}%
\pgfpathlineto{\pgfqpoint{1.211463in}{1.141730in}}%
\pgfpathlineto{\pgfqpoint{1.211656in}{1.141484in}}%
\pgfpathlineto{\pgfqpoint{1.212137in}{1.137294in}}%
\pgfpathlineto{\pgfqpoint{1.212810in}{1.141001in}}%
\pgfpathlineto{\pgfqpoint{1.213675in}{1.144310in}}%
\pgfpathlineto{\pgfqpoint{1.213771in}{1.144151in}}%
\pgfpathlineto{\pgfqpoint{1.216560in}{1.139599in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{1.137862in}}%
\pgfpathlineto{\pgfqpoint{1.216945in}{1.139655in}}%
\pgfpathlineto{\pgfqpoint{1.217233in}{1.139509in}}%
\pgfpathlineto{\pgfqpoint{1.218964in}{1.141419in}}%
\pgfpathlineto{\pgfqpoint{1.220599in}{1.136188in}}%
\pgfpathlineto{\pgfqpoint{1.221080in}{1.136517in}}%
\pgfpathlineto{\pgfqpoint{1.221945in}{1.144689in}}%
\pgfpathlineto{\pgfqpoint{1.222330in}{1.143807in}}%
\pgfpathlineto{\pgfqpoint{1.222907in}{1.145105in}}%
\pgfpathlineto{\pgfqpoint{1.223099in}{1.143758in}}%
\pgfpathlineto{\pgfqpoint{1.223676in}{1.144711in}}%
\pgfpathlineto{\pgfqpoint{1.224638in}{1.140283in}}%
\pgfpathlineto{\pgfqpoint{1.225503in}{1.144508in}}%
\pgfpathlineto{\pgfqpoint{1.225984in}{1.143100in}}%
\pgfpathlineto{\pgfqpoint{1.226465in}{1.141496in}}%
\pgfpathlineto{\pgfqpoint{1.227042in}{1.141693in}}%
\pgfpathlineto{\pgfqpoint{1.227523in}{1.138382in}}%
\pgfpathlineto{\pgfqpoint{1.228100in}{1.140339in}}%
\pgfpathlineto{\pgfqpoint{1.228581in}{1.142093in}}%
\pgfpathlineto{\pgfqpoint{1.229062in}{1.140253in}}%
\pgfpathlineto{\pgfqpoint{1.229927in}{1.137240in}}%
\pgfpathlineto{\pgfqpoint{1.231177in}{1.130761in}}%
\pgfpathlineto{\pgfqpoint{1.231754in}{1.131461in}}%
\pgfpathlineto{\pgfqpoint{1.233100in}{1.139800in}}%
\pgfpathlineto{\pgfqpoint{1.234254in}{1.133097in}}%
\pgfpathlineto{\pgfqpoint{1.234447in}{1.133887in}}%
\pgfpathlineto{\pgfqpoint{1.234928in}{1.133530in}}%
\pgfpathlineto{\pgfqpoint{1.235024in}{1.135767in}}%
\pgfpathlineto{\pgfqpoint{1.235985in}{1.133195in}}%
\pgfpathlineto{\pgfqpoint{1.236562in}{1.134100in}}%
\pgfpathlineto{\pgfqpoint{1.236947in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{1.237620in}{1.132520in}}%
\pgfpathlineto{\pgfqpoint{1.237716in}{1.131329in}}%
\pgfpathlineto{\pgfqpoint{1.237813in}{1.138579in}}%
\pgfpathlineto{\pgfqpoint{1.238197in}{1.136895in}}%
\pgfpathlineto{\pgfqpoint{1.239159in}{1.135932in}}%
\pgfpathlineto{\pgfqpoint{1.239255in}{1.135474in}}%
\pgfpathlineto{\pgfqpoint{1.239640in}{1.138847in}}%
\pgfpathlineto{\pgfqpoint{1.239832in}{1.138063in}}%
\pgfpathlineto{\pgfqpoint{1.240313in}{1.136605in}}%
\pgfpathlineto{\pgfqpoint{1.240409in}{1.141623in}}%
\pgfpathlineto{\pgfqpoint{1.241274in}{1.137722in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.137640in}}%
\pgfpathlineto{\pgfqpoint{1.241755in}{1.137082in}}%
\pgfpathlineto{\pgfqpoint{1.242140in}{1.135834in}}%
\pgfpathlineto{\pgfqpoint{1.242236in}{1.139015in}}%
\pgfpathlineto{\pgfqpoint{1.242332in}{1.138564in}}%
\pgfpathlineto{\pgfqpoint{1.242621in}{1.141320in}}%
\pgfpathlineto{\pgfqpoint{1.243390in}{1.138512in}}%
\pgfpathlineto{\pgfqpoint{1.243967in}{1.135916in}}%
\pgfpathlineto{\pgfqpoint{1.244159in}{1.138788in}}%
\pgfpathlineto{\pgfqpoint{1.244448in}{1.138733in}}%
\pgfpathlineto{\pgfqpoint{1.245602in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{1.244640in}{1.138126in}}%
\pgfpathlineto{\pgfqpoint{1.245698in}{1.141252in}}%
\pgfpathlineto{\pgfqpoint{1.246179in}{1.137825in}}%
\pgfpathlineto{\pgfqpoint{1.246948in}{1.139344in}}%
\pgfpathlineto{\pgfqpoint{1.247237in}{1.138073in}}%
\pgfpathlineto{\pgfqpoint{1.247814in}{1.138522in}}%
\pgfpathlineto{\pgfqpoint{1.249641in}{1.141680in}}%
\pgfpathlineto{\pgfqpoint{1.251372in}{1.136570in}}%
\pgfpathlineto{\pgfqpoint{1.249929in}{1.142005in}}%
\pgfpathlineto{\pgfqpoint{1.251468in}{1.138541in}}%
\pgfpathlineto{\pgfqpoint{1.251853in}{1.139738in}}%
\pgfpathlineto{\pgfqpoint{1.252910in}{1.135030in}}%
\pgfpathlineto{\pgfqpoint{1.253584in}{1.136065in}}%
\pgfpathlineto{\pgfqpoint{1.254641in}{1.128802in}}%
\pgfpathlineto{\pgfqpoint{1.256372in}{1.125506in}}%
\pgfpathlineto{\pgfqpoint{1.256468in}{1.127101in}}%
\pgfpathlineto{\pgfqpoint{1.256949in}{1.127771in}}%
\pgfpathlineto{\pgfqpoint{1.257430in}{1.126566in}}%
\pgfpathlineto{\pgfqpoint{1.258392in}{1.129706in}}%
\pgfpathlineto{\pgfqpoint{1.258776in}{1.129527in}}%
\pgfpathlineto{\pgfqpoint{1.260700in}{1.119876in}}%
\pgfpathlineto{\pgfqpoint{1.261373in}{1.132205in}}%
\pgfpathlineto{\pgfqpoint{1.262142in}{1.130261in}}%
\pgfpathlineto{\pgfqpoint{1.262238in}{1.132128in}}%
\pgfpathlineto{\pgfqpoint{1.262912in}{1.128758in}}%
\pgfpathlineto{\pgfqpoint{1.263008in}{1.129519in}}%
\pgfpathlineto{\pgfqpoint{1.263777in}{1.131578in}}%
\pgfpathlineto{\pgfqpoint{1.264162in}{1.130211in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{1.128599in}}%
\pgfpathlineto{\pgfqpoint{1.264931in}{1.131276in}}%
\pgfpathlineto{\pgfqpoint{1.265700in}{1.137695in}}%
\pgfpathlineto{\pgfqpoint{1.265412in}{1.131149in}}%
\pgfpathlineto{\pgfqpoint{1.266277in}{1.135467in}}%
\pgfpathlineto{\pgfqpoint{1.266566in}{1.136824in}}%
\pgfpathlineto{\pgfqpoint{1.267047in}{1.134269in}}%
\pgfpathlineto{\pgfqpoint{1.267143in}{1.134956in}}%
\pgfpathlineto{\pgfqpoint{1.267624in}{1.133937in}}%
\pgfpathlineto{\pgfqpoint{1.267912in}{1.134584in}}%
\pgfpathlineto{\pgfqpoint{1.268008in}{1.136884in}}%
\pgfpathlineto{\pgfqpoint{1.268970in}{1.135341in}}%
\pgfpathlineto{\pgfqpoint{1.269066in}{1.135431in}}%
\pgfpathlineto{\pgfqpoint{1.269258in}{1.134567in}}%
\pgfpathlineto{\pgfqpoint{1.271663in}{1.128081in}}%
\pgfpathlineto{\pgfqpoint{1.271759in}{1.128845in}}%
\pgfpathlineto{\pgfqpoint{1.273297in}{1.129773in}}%
\pgfpathlineto{\pgfqpoint{1.273874in}{1.131901in}}%
\pgfpathlineto{\pgfqpoint{1.274451in}{1.130984in}}%
\pgfpathlineto{\pgfqpoint{1.274644in}{1.131191in}}%
\pgfpathlineto{\pgfqpoint{1.275701in}{1.126649in}}%
\pgfpathlineto{\pgfqpoint{1.275990in}{1.128216in}}%
\pgfpathlineto{\pgfqpoint{1.276855in}{1.127160in}}%
\pgfpathlineto{\pgfqpoint{1.278298in}{1.125627in}}%
\pgfpathlineto{\pgfqpoint{1.277625in}{1.128167in}}%
\pgfpathlineto{\pgfqpoint{1.278394in}{1.125721in}}%
\pgfpathlineto{\pgfqpoint{1.278875in}{1.126272in}}%
\pgfpathlineto{\pgfqpoint{1.279163in}{1.124908in}}%
\pgfpathlineto{\pgfqpoint{1.280125in}{1.119127in}}%
\pgfpathlineto{\pgfqpoint{1.280414in}{1.120150in}}%
\pgfpathlineto{\pgfqpoint{1.281568in}{1.124164in}}%
\pgfpathlineto{\pgfqpoint{1.283010in}{1.120653in}}%
\pgfpathlineto{\pgfqpoint{1.282241in}{1.124953in}}%
\pgfpathlineto{\pgfqpoint{1.283106in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.284260in}{1.124465in}}%
\pgfpathlineto{\pgfqpoint{1.284452in}{1.124223in}}%
\pgfpathlineto{\pgfqpoint{1.284549in}{1.124779in}}%
\pgfpathlineto{\pgfqpoint{1.285126in}{1.121608in}}%
\pgfpathlineto{\pgfqpoint{1.286376in}{1.123315in}}%
\pgfpathlineto{\pgfqpoint{1.285799in}{1.120609in}}%
\pgfpathlineto{\pgfqpoint{1.286664in}{1.122985in}}%
\pgfpathlineto{\pgfqpoint{1.288972in}{1.113732in}}%
\pgfpathlineto{\pgfqpoint{1.289165in}{1.115408in}}%
\pgfpathlineto{\pgfqpoint{1.289357in}{1.114722in}}%
\pgfpathlineto{\pgfqpoint{1.289934in}{1.118165in}}%
\pgfpathlineto{\pgfqpoint{1.290319in}{1.115376in}}%
\pgfpathlineto{\pgfqpoint{1.290703in}{1.114737in}}%
\pgfpathlineto{\pgfqpoint{1.290896in}{1.116781in}}%
\pgfpathlineto{\pgfqpoint{1.291184in}{1.117192in}}%
\pgfpathlineto{\pgfqpoint{1.291280in}{1.116146in}}%
\pgfpathlineto{\pgfqpoint{1.291665in}{1.116151in}}%
\pgfpathlineto{\pgfqpoint{1.291857in}{1.115610in}}%
\pgfpathlineto{\pgfqpoint{1.292242in}{1.117577in}}%
\pgfpathlineto{\pgfqpoint{1.292338in}{1.117324in}}%
\pgfpathlineto{\pgfqpoint{1.293780in}{1.112399in}}%
\pgfpathlineto{\pgfqpoint{1.294165in}{1.115344in}}%
\pgfpathlineto{\pgfqpoint{1.294934in}{1.116496in}}%
\pgfpathlineto{\pgfqpoint{1.294742in}{1.114071in}}%
\pgfpathlineto{\pgfqpoint{1.295319in}{1.116267in}}%
\pgfpathlineto{\pgfqpoint{1.295800in}{1.115831in}}%
\pgfpathlineto{\pgfqpoint{1.295704in}{1.116761in}}%
\pgfpathlineto{\pgfqpoint{1.295992in}{1.115905in}}%
\pgfpathlineto{\pgfqpoint{1.297146in}{1.121666in}}%
\pgfpathlineto{\pgfqpoint{1.297723in}{1.121165in}}%
\pgfpathlineto{\pgfqpoint{1.298589in}{1.119581in}}%
\pgfpathlineto{\pgfqpoint{1.298685in}{1.119842in}}%
\pgfpathlineto{\pgfqpoint{1.299454in}{1.119397in}}%
\pgfpathlineto{\pgfqpoint{1.299839in}{1.121159in}}%
\pgfpathlineto{\pgfqpoint{1.301089in}{1.118012in}}%
\pgfpathlineto{\pgfqpoint{1.301666in}{1.117411in}}%
\pgfpathlineto{\pgfqpoint{1.301762in}{1.116500in}}%
\pgfpathlineto{\pgfqpoint{1.301954in}{1.118959in}}%
\pgfpathlineto{\pgfqpoint{1.302628in}{1.117983in}}%
\pgfpathlineto{\pgfqpoint{1.303108in}{1.118846in}}%
\pgfpathlineto{\pgfqpoint{1.304455in}{1.124309in}}%
\pgfpathlineto{\pgfqpoint{1.306090in}{1.118632in}}%
\pgfpathlineto{\pgfqpoint{1.307147in}{1.121067in}}%
\pgfpathlineto{\pgfqpoint{1.307340in}{1.122590in}}%
\pgfpathlineto{\pgfqpoint{1.307821in}{1.120245in}}%
\pgfpathlineto{\pgfqpoint{1.307917in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{1.308975in}{1.119099in}}%
\pgfpathlineto{\pgfqpoint{1.310321in}{1.116387in}}%
\pgfpathlineto{\pgfqpoint{1.310513in}{1.118846in}}%
\pgfpathlineto{\pgfqpoint{1.311379in}{1.116900in}}%
\pgfpathlineto{\pgfqpoint{1.312725in}{1.111236in}}%
\pgfpathlineto{\pgfqpoint{1.313975in}{1.117725in}}%
\pgfpathlineto{\pgfqpoint{1.314264in}{1.116492in}}%
\pgfpathlineto{\pgfqpoint{1.314552in}{1.119179in}}%
\pgfpathlineto{\pgfqpoint{1.315129in}{1.117244in}}%
\pgfpathlineto{\pgfqpoint{1.315321in}{1.117493in}}%
\pgfpathlineto{\pgfqpoint{1.315418in}{1.116059in}}%
\pgfpathlineto{\pgfqpoint{1.315898in}{1.114494in}}%
\pgfpathlineto{\pgfqpoint{1.316283in}{1.117038in}}%
\pgfpathlineto{\pgfqpoint{1.316379in}{1.117379in}}%
\pgfpathlineto{\pgfqpoint{1.316668in}{1.115180in}}%
\pgfpathlineto{\pgfqpoint{1.316860in}{1.114917in}}%
\pgfpathlineto{\pgfqpoint{1.316956in}{1.115291in}}%
\pgfpathlineto{\pgfqpoint{1.317629in}{1.118069in}}%
\pgfpathlineto{\pgfqpoint{1.318110in}{1.116379in}}%
\pgfpathlineto{\pgfqpoint{1.318879in}{1.113339in}}%
\pgfpathlineto{\pgfqpoint{1.319360in}{1.115645in}}%
\pgfpathlineto{\pgfqpoint{1.320130in}{1.115915in}}%
\pgfpathlineto{\pgfqpoint{1.321572in}{1.118579in}}%
\pgfpathlineto{\pgfqpoint{1.321668in}{1.118344in}}%
\pgfpathlineto{\pgfqpoint{1.321861in}{1.118088in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{1.119265in}}%
\pgfpathlineto{\pgfqpoint{1.322053in}{1.118709in}}%
\pgfpathlineto{\pgfqpoint{1.323976in}{1.124193in}}%
\pgfpathlineto{\pgfqpoint{1.324649in}{1.120677in}}%
\pgfpathlineto{\pgfqpoint{1.325323in}{1.121582in}}%
\pgfpathlineto{\pgfqpoint{1.325996in}{1.122038in}}%
\pgfpathlineto{\pgfqpoint{1.325707in}{1.121011in}}%
\pgfpathlineto{\pgfqpoint{1.326092in}{1.120832in}}%
\pgfpathlineto{\pgfqpoint{1.327150in}{1.121588in}}%
\pgfpathlineto{\pgfqpoint{1.328111in}{1.125731in}}%
\pgfpathlineto{\pgfqpoint{1.328592in}{1.125082in}}%
\pgfpathlineto{\pgfqpoint{1.328881in}{1.123326in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{1.125523in}}%
\pgfpathlineto{\pgfqpoint{1.329169in}{1.132893in}}%
\pgfpathlineto{\pgfqpoint{1.330035in}{1.128617in}}%
\pgfpathlineto{\pgfqpoint{1.330419in}{1.128593in}}%
\pgfpathlineto{\pgfqpoint{1.331381in}{1.135741in}}%
\pgfpathlineto{\pgfqpoint{1.331862in}{1.133152in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.129719in}}%
\pgfpathlineto{\pgfqpoint{1.333593in}{1.130109in}}%
\pgfpathlineto{\pgfqpoint{1.333689in}{1.131885in}}%
\pgfpathlineto{\pgfqpoint{1.334074in}{1.129835in}}%
\pgfpathlineto{\pgfqpoint{1.334458in}{1.131112in}}%
\pgfpathlineto{\pgfqpoint{1.335131in}{1.134167in}}%
\pgfpathlineto{\pgfqpoint{1.335708in}{1.131535in}}%
\pgfpathlineto{\pgfqpoint{1.335901in}{1.131759in}}%
\pgfpathlineto{\pgfqpoint{1.335997in}{1.133914in}}%
\pgfpathlineto{\pgfqpoint{1.336958in}{1.130621in}}%
\pgfpathlineto{\pgfqpoint{1.337151in}{1.131303in}}%
\pgfpathlineto{\pgfqpoint{1.337343in}{1.130049in}}%
\pgfpathlineto{\pgfqpoint{1.337728in}{1.129960in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.128209in}}%
\pgfpathlineto{\pgfqpoint{1.338882in}{1.129518in}}%
\pgfpathlineto{\pgfqpoint{1.339459in}{1.127720in}}%
\pgfpathlineto{\pgfqpoint{1.339747in}{1.128212in}}%
\pgfpathlineto{\pgfqpoint{1.340036in}{1.130557in}}%
\pgfpathlineto{\pgfqpoint{1.340324in}{1.127754in}}%
\pgfpathlineto{\pgfqpoint{1.341094in}{1.126319in}}%
\pgfpathlineto{\pgfqpoint{1.341190in}{1.127751in}}%
\pgfpathlineto{\pgfqpoint{1.341478in}{1.127448in}}%
\pgfpathlineto{\pgfqpoint{1.341863in}{1.127887in}}%
\pgfpathlineto{\pgfqpoint{1.342440in}{1.129599in}}%
\pgfpathlineto{\pgfqpoint{1.342921in}{1.127712in}}%
\pgfpathlineto{\pgfqpoint{1.343017in}{1.128068in}}%
\pgfpathlineto{\pgfqpoint{1.343402in}{1.125418in}}%
\pgfpathlineto{\pgfqpoint{1.343786in}{1.127831in}}%
\pgfpathlineto{\pgfqpoint{1.345229in}{1.123268in}}%
\pgfpathlineto{\pgfqpoint{1.345902in}{1.123792in}}%
\pgfpathlineto{\pgfqpoint{1.346190in}{1.122161in}}%
\pgfpathlineto{\pgfqpoint{1.348594in}{1.128077in}}%
\pgfpathlineto{\pgfqpoint{1.348979in}{1.128899in}}%
\pgfpathlineto{\pgfqpoint{1.349268in}{1.131272in}}%
\pgfpathlineto{\pgfqpoint{1.349845in}{1.127808in}}%
\pgfpathlineto{\pgfqpoint{1.350902in}{1.124223in}}%
\pgfpathlineto{\pgfqpoint{1.351191in}{1.124855in}}%
\pgfpathlineto{\pgfqpoint{1.352249in}{1.129029in}}%
\pgfpathlineto{\pgfqpoint{1.352345in}{1.127969in}}%
\pgfpathlineto{\pgfqpoint{1.352730in}{1.129142in}}%
\pgfpathlineto{\pgfqpoint{1.353403in}{1.128304in}}%
\pgfpathlineto{\pgfqpoint{1.353691in}{1.127807in}}%
\pgfpathlineto{\pgfqpoint{1.353883in}{1.128753in}}%
\pgfpathlineto{\pgfqpoint{1.354076in}{1.129423in}}%
\pgfpathlineto{\pgfqpoint{1.354460in}{1.128179in}}%
\pgfpathlineto{\pgfqpoint{1.356480in}{1.123863in}}%
\pgfpathlineto{\pgfqpoint{1.357345in}{1.120798in}}%
\pgfpathlineto{\pgfqpoint{1.358115in}{1.121056in}}%
\pgfpathlineto{\pgfqpoint{1.359173in}{1.126018in}}%
\pgfpathlineto{\pgfqpoint{1.359269in}{1.125791in}}%
\pgfpathlineto{\pgfqpoint{1.360230in}{1.127220in}}%
\pgfpathlineto{\pgfqpoint{1.360423in}{1.126033in}}%
\pgfpathlineto{\pgfqpoint{1.362731in}{1.114666in}}%
\pgfpathlineto{\pgfqpoint{1.363692in}{1.116609in}}%
\pgfpathlineto{\pgfqpoint{1.363981in}{1.115614in}}%
\pgfpathlineto{\pgfqpoint{1.365423in}{1.109433in}}%
\pgfpathlineto{\pgfqpoint{1.366289in}{1.105254in}}%
\pgfpathlineto{\pgfqpoint{1.366770in}{1.108541in}}%
\pgfpathlineto{\pgfqpoint{1.367635in}{1.116759in}}%
\pgfpathlineto{\pgfqpoint{1.368693in}{1.112881in}}%
\pgfpathlineto{\pgfqpoint{1.369943in}{1.110561in}}%
\pgfpathlineto{\pgfqpoint{1.371482in}{1.106743in}}%
\pgfpathlineto{\pgfqpoint{1.371674in}{1.109567in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{1.110770in}}%
\pgfpathlineto{\pgfqpoint{1.372059in}{1.108362in}}%
\pgfpathlineto{\pgfqpoint{1.372539in}{1.109851in}}%
\pgfpathlineto{\pgfqpoint{1.372828in}{1.107924in}}%
\pgfpathlineto{\pgfqpoint{1.373405in}{1.110827in}}%
\pgfpathlineto{\pgfqpoint{1.373501in}{1.112291in}}%
\pgfpathlineto{\pgfqpoint{1.374174in}{1.108096in}}%
\pgfpathlineto{\pgfqpoint{1.375424in}{1.103992in}}%
\pgfpathlineto{\pgfqpoint{1.375809in}{1.104398in}}%
\pgfpathlineto{\pgfqpoint{1.376867in}{1.107616in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{1.107224in}}%
\pgfpathlineto{\pgfqpoint{1.378790in}{1.106090in}}%
\pgfpathlineto{\pgfqpoint{1.378886in}{1.108033in}}%
\pgfpathlineto{\pgfqpoint{1.379560in}{1.104076in}}%
\pgfpathlineto{\pgfqpoint{1.379656in}{1.104118in}}%
\pgfpathlineto{\pgfqpoint{1.383021in}{1.097659in}}%
\pgfpathlineto{\pgfqpoint{1.380233in}{1.105267in}}%
\pgfpathlineto{\pgfqpoint{1.383887in}{1.098853in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.098534in}}%
\pgfpathlineto{\pgfqpoint{1.384849in}{1.097490in}}%
\pgfpathlineto{\pgfqpoint{1.385041in}{1.098776in}}%
\pgfpathlineto{\pgfqpoint{1.386772in}{1.106166in}}%
\pgfpathlineto{\pgfqpoint{1.388887in}{1.107679in}}%
\pgfpathlineto{\pgfqpoint{1.388984in}{1.106658in}}%
\pgfpathlineto{\pgfqpoint{1.389368in}{1.105449in}}%
\pgfpathlineto{\pgfqpoint{1.389753in}{1.107728in}}%
\pgfpathlineto{\pgfqpoint{1.391003in}{1.119447in}}%
\pgfpathlineto{\pgfqpoint{1.391099in}{1.118458in}}%
\pgfpathlineto{\pgfqpoint{1.392061in}{1.118778in}}%
\pgfpathlineto{\pgfqpoint{1.393023in}{1.120473in}}%
\pgfpathlineto{\pgfqpoint{1.392638in}{1.118573in}}%
\pgfpathlineto{\pgfqpoint{1.393215in}{1.119433in}}%
\pgfpathlineto{\pgfqpoint{1.393503in}{1.117527in}}%
\pgfpathlineto{\pgfqpoint{1.393888in}{1.120896in}}%
\pgfpathlineto{\pgfqpoint{1.394657in}{1.123350in}}%
\pgfpathlineto{\pgfqpoint{1.395042in}{1.122034in}}%
\pgfpathlineto{\pgfqpoint{1.395331in}{1.120940in}}%
\pgfpathlineto{\pgfqpoint{1.395619in}{1.122804in}}%
\pgfpathlineto{\pgfqpoint{1.395715in}{1.122571in}}%
\pgfpathlineto{\pgfqpoint{1.396773in}{1.129079in}}%
\pgfpathlineto{\pgfqpoint{1.396004in}{1.122435in}}%
\pgfpathlineto{\pgfqpoint{1.397062in}{1.127690in}}%
\pgfpathlineto{\pgfqpoint{1.397158in}{1.127069in}}%
\pgfpathlineto{\pgfqpoint{1.397831in}{1.128755in}}%
\pgfpathlineto{\pgfqpoint{1.398215in}{1.129402in}}%
\pgfpathlineto{\pgfqpoint{1.399273in}{1.136272in}}%
\pgfpathlineto{\pgfqpoint{1.399369in}{1.134903in}}%
\pgfpathlineto{\pgfqpoint{1.399850in}{1.134927in}}%
\pgfpathlineto{\pgfqpoint{1.400235in}{1.135850in}}%
\pgfpathlineto{\pgfqpoint{1.401004in}{1.133095in}}%
\pgfpathlineto{\pgfqpoint{1.401485in}{1.138759in}}%
\pgfpathlineto{\pgfqpoint{1.402254in}{1.135504in}}%
\pgfpathlineto{\pgfqpoint{1.402351in}{1.135503in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.130957in}}%
\pgfpathlineto{\pgfqpoint{1.404659in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{1.405139in}{1.132636in}}%
\pgfpathlineto{\pgfqpoint{1.405524in}{1.130531in}}%
\pgfpathlineto{\pgfqpoint{1.406005in}{1.132780in}}%
\pgfpathlineto{\pgfqpoint{1.407543in}{1.143958in}}%
\pgfpathlineto{\pgfqpoint{1.407832in}{1.143169in}}%
\pgfpathlineto{\pgfqpoint{1.410621in}{1.139363in}}%
\pgfpathlineto{\pgfqpoint{1.411871in}{1.144381in}}%
\pgfpathlineto{\pgfqpoint{1.412159in}{1.143312in}}%
\pgfpathlineto{\pgfqpoint{1.413602in}{1.138296in}}%
\pgfpathlineto{\pgfqpoint{1.413987in}{1.136631in}}%
\pgfpathlineto{\pgfqpoint{1.414179in}{1.137610in}}%
\pgfpathlineto{\pgfqpoint{1.414371in}{1.139736in}}%
\pgfpathlineto{\pgfqpoint{1.414852in}{1.134835in}}%
\pgfpathlineto{\pgfqpoint{1.415140in}{1.136657in}}%
\pgfpathlineto{\pgfqpoint{1.416294in}{1.136182in}}%
\pgfpathlineto{\pgfqpoint{1.416391in}{1.137474in}}%
\pgfpathlineto{\pgfqpoint{1.417160in}{1.133937in}}%
\pgfpathlineto{\pgfqpoint{1.417352in}{1.132542in}}%
\pgfpathlineto{\pgfqpoint{1.417448in}{1.133101in}}%
\pgfpathlineto{\pgfqpoint{1.418699in}{1.138504in}}%
\pgfpathlineto{\pgfqpoint{1.419564in}{1.135923in}}%
\pgfpathlineto{\pgfqpoint{1.419949in}{1.137673in}}%
\pgfpathlineto{\pgfqpoint{1.420430in}{1.138553in}}%
\pgfpathlineto{\pgfqpoint{1.420718in}{1.136935in}}%
\pgfpathlineto{\pgfqpoint{1.421487in}{1.136203in}}%
\pgfpathlineto{\pgfqpoint{1.421680in}{1.137826in}}%
\pgfpathlineto{\pgfqpoint{1.421872in}{1.137074in}}%
\pgfpathlineto{\pgfqpoint{1.422353in}{1.138495in}}%
\pgfpathlineto{\pgfqpoint{1.422545in}{1.137706in}}%
\pgfpathlineto{\pgfqpoint{1.423603in}{1.141640in}}%
\pgfpathlineto{\pgfqpoint{1.423891in}{1.139377in}}%
\pgfpathlineto{\pgfqpoint{1.424949in}{1.137312in}}%
\pgfpathlineto{\pgfqpoint{1.425045in}{1.138575in}}%
\pgfpathlineto{\pgfqpoint{1.425334in}{1.146802in}}%
\pgfpathlineto{\pgfqpoint{1.426103in}{1.145082in}}%
\pgfpathlineto{\pgfqpoint{1.427257in}{1.141021in}}%
\pgfpathlineto{\pgfqpoint{1.427450in}{1.142477in}}%
\pgfpathlineto{\pgfqpoint{1.428219in}{1.144987in}}%
\pgfpathlineto{\pgfqpoint{1.427834in}{1.142448in}}%
\pgfpathlineto{\pgfqpoint{1.428507in}{1.143686in}}%
\pgfpathlineto{\pgfqpoint{1.429854in}{1.139554in}}%
\pgfpathlineto{\pgfqpoint{1.430238in}{1.138537in}}%
\pgfpathlineto{\pgfqpoint{1.431585in}{1.143516in}}%
\pgfpathlineto{\pgfqpoint{1.433412in}{1.138386in}}%
\pgfpathlineto{\pgfqpoint{1.433604in}{1.139532in}}%
\pgfpathlineto{\pgfqpoint{1.433700in}{1.142217in}}%
\pgfpathlineto{\pgfqpoint{1.434758in}{1.140937in}}%
\pgfpathlineto{\pgfqpoint{1.434950in}{1.147038in}}%
\pgfpathlineto{\pgfqpoint{1.436104in}{1.144211in}}%
\pgfpathlineto{\pgfqpoint{1.436681in}{1.142434in}}%
\pgfpathlineto{\pgfqpoint{1.437258in}{1.143324in}}%
\pgfpathlineto{\pgfqpoint{1.437451in}{1.143375in}}%
\pgfpathlineto{\pgfqpoint{1.437547in}{1.142721in}}%
\pgfpathlineto{\pgfqpoint{1.438797in}{1.147199in}}%
\pgfpathlineto{\pgfqpoint{1.438893in}{1.145980in}}%
\pgfpathlineto{\pgfqpoint{1.439855in}{1.146570in}}%
\pgfpathlineto{\pgfqpoint{1.440528in}{1.147590in}}%
\pgfpathlineto{\pgfqpoint{1.440240in}{1.145353in}}%
\pgfpathlineto{\pgfqpoint{1.440624in}{1.146596in}}%
\pgfpathlineto{\pgfqpoint{1.441778in}{1.141662in}}%
\pgfpathlineto{\pgfqpoint{1.442163in}{1.143275in}}%
\pgfpathlineto{\pgfqpoint{1.443413in}{1.149431in}}%
\pgfpathlineto{\pgfqpoint{1.444182in}{1.148228in}}%
\pgfpathlineto{\pgfqpoint{1.445432in}{1.145922in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{1.151320in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.148271in}}%
\pgfpathlineto{\pgfqpoint{1.446779in}{1.147388in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{1.150048in}}%
\pgfpathlineto{\pgfqpoint{1.447837in}{1.149201in}}%
\pgfpathlineto{\pgfqpoint{1.448510in}{1.153555in}}%
\pgfpathlineto{\pgfqpoint{1.448991in}{1.150906in}}%
\pgfpathlineto{\pgfqpoint{1.449087in}{1.150623in}}%
\pgfpathlineto{\pgfqpoint{1.449375in}{1.153005in}}%
\pgfpathlineto{\pgfqpoint{1.449760in}{1.151976in}}%
\pgfpathlineto{\pgfqpoint{1.450144in}{1.156176in}}%
\pgfpathlineto{\pgfqpoint{1.450914in}{1.152840in}}%
\pgfpathlineto{\pgfqpoint{1.451010in}{1.153207in}}%
\pgfpathlineto{\pgfqpoint{1.451491in}{1.151328in}}%
\pgfpathlineto{\pgfqpoint{1.451972in}{1.149961in}}%
\pgfpathlineto{\pgfqpoint{1.452260in}{1.152698in}}%
\pgfpathlineto{\pgfqpoint{1.452741in}{1.151433in}}%
\pgfpathlineto{\pgfqpoint{1.454087in}{1.146806in}}%
\pgfpathlineto{\pgfqpoint{1.454280in}{1.148567in}}%
\pgfpathlineto{\pgfqpoint{1.455049in}{1.145921in}}%
\pgfpathlineto{\pgfqpoint{1.455241in}{1.145914in}}%
\pgfpathlineto{\pgfqpoint{1.456107in}{1.151718in}}%
\pgfpathlineto{\pgfqpoint{1.456299in}{1.150556in}}%
\pgfpathlineto{\pgfqpoint{1.456684in}{1.149498in}}%
\pgfpathlineto{\pgfqpoint{1.456780in}{1.150268in}}%
\pgfpathlineto{\pgfqpoint{1.457357in}{1.157229in}}%
\pgfpathlineto{\pgfqpoint{1.458030in}{1.154983in}}%
\pgfpathlineto{\pgfqpoint{1.458222in}{1.154976in}}%
\pgfpathlineto{\pgfqpoint{1.459569in}{1.148629in}}%
\pgfpathlineto{\pgfqpoint{1.460242in}{1.150287in}}%
\pgfpathlineto{\pgfqpoint{1.461011in}{1.154106in}}%
\pgfpathlineto{\pgfqpoint{1.460626in}{1.150124in}}%
\pgfpathlineto{\pgfqpoint{1.461203in}{1.153101in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.163206in}}%
\pgfpathlineto{\pgfqpoint{1.462357in}{1.161478in}}%
\pgfpathlineto{\pgfqpoint{1.463704in}{1.156278in}}%
\pgfpathlineto{\pgfqpoint{1.463992in}{1.157812in}}%
\pgfpathlineto{\pgfqpoint{1.464569in}{1.161496in}}%
\pgfpathlineto{\pgfqpoint{1.465050in}{1.158950in}}%
\pgfpathlineto{\pgfqpoint{1.465531in}{1.160873in}}%
\pgfpathlineto{\pgfqpoint{1.465916in}{1.158634in}}%
\pgfpathlineto{\pgfqpoint{1.467646in}{1.152752in}}%
\pgfpathlineto{\pgfqpoint{1.467743in}{1.153415in}}%
\pgfpathlineto{\pgfqpoint{1.468127in}{1.153280in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{1.469089in}{1.150575in}}%
\pgfpathlineto{\pgfqpoint{1.469281in}{1.149044in}}%
\pgfpathlineto{\pgfqpoint{1.470051in}{1.151241in}}%
\pgfpathlineto{\pgfqpoint{1.470243in}{1.150297in}}%
\pgfpathlineto{\pgfqpoint{1.470531in}{1.149699in}}%
\pgfpathlineto{\pgfqpoint{1.470628in}{1.151059in}}%
\pgfpathlineto{\pgfqpoint{1.471301in}{1.153552in}}%
\pgfpathlineto{\pgfqpoint{1.472166in}{1.152815in}}%
\pgfpathlineto{\pgfqpoint{1.473897in}{1.148482in}}%
\pgfpathlineto{\pgfqpoint{1.474090in}{1.149575in}}%
\pgfpathlineto{\pgfqpoint{1.474570in}{1.147392in}}%
\pgfpathlineto{\pgfqpoint{1.474859in}{1.147822in}}%
\pgfpathlineto{\pgfqpoint{1.475340in}{1.146660in}}%
\pgfpathlineto{\pgfqpoint{1.475436in}{1.149218in}}%
\pgfpathlineto{\pgfqpoint{1.475532in}{1.150240in}}%
\pgfpathlineto{\pgfqpoint{1.476205in}{1.146868in}}%
\pgfpathlineto{\pgfqpoint{1.476397in}{1.148449in}}%
\pgfpathlineto{\pgfqpoint{1.476686in}{1.148360in}}%
\pgfpathlineto{\pgfqpoint{1.477648in}{1.146899in}}%
\pgfpathlineto{\pgfqpoint{1.477263in}{1.148658in}}%
\pgfpathlineto{\pgfqpoint{1.477744in}{1.147864in}}%
\pgfpathlineto{\pgfqpoint{1.478032in}{1.151651in}}%
\pgfpathlineto{\pgfqpoint{1.478802in}{1.147724in}}%
\pgfpathlineto{\pgfqpoint{1.478994in}{1.147548in}}%
\pgfpathlineto{\pgfqpoint{1.479763in}{1.154641in}}%
\pgfpathlineto{\pgfqpoint{1.480052in}{1.154044in}}%
\pgfpathlineto{\pgfqpoint{1.480244in}{1.154200in}}%
\pgfpathlineto{\pgfqpoint{1.480629in}{1.151032in}}%
\pgfpathlineto{\pgfqpoint{1.481398in}{1.151967in}}%
\pgfpathlineto{\pgfqpoint{1.482264in}{1.156806in}}%
\pgfpathlineto{\pgfqpoint{1.482648in}{1.154537in}}%
\pgfpathlineto{\pgfqpoint{1.482937in}{1.153507in}}%
\pgfpathlineto{\pgfqpoint{1.483225in}{1.156041in}}%
\pgfpathlineto{\pgfqpoint{1.483418in}{1.155642in}}%
\pgfpathlineto{\pgfqpoint{1.483610in}{1.156164in}}%
\pgfpathlineto{\pgfqpoint{1.484187in}{1.154085in}}%
\pgfpathlineto{\pgfqpoint{1.485341in}{1.149232in}}%
\pgfpathlineto{\pgfqpoint{1.484379in}{1.155059in}}%
\pgfpathlineto{\pgfqpoint{1.485725in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{1.486399in}{1.153385in}}%
\pgfpathlineto{\pgfqpoint{1.486879in}{1.151565in}}%
\pgfpathlineto{\pgfqpoint{1.488707in}{1.146193in}}%
\pgfpathlineto{\pgfqpoint{1.489187in}{1.147972in}}%
\pgfpathlineto{\pgfqpoint{1.489764in}{1.147020in}}%
\pgfpathlineto{\pgfqpoint{1.489957in}{1.145067in}}%
\pgfpathlineto{\pgfqpoint{1.490341in}{1.148274in}}%
\pgfpathlineto{\pgfqpoint{1.490726in}{1.147494in}}%
\pgfpathlineto{\pgfqpoint{1.491015in}{1.147076in}}%
\pgfpathlineto{\pgfqpoint{1.491592in}{1.147231in}}%
\pgfpathlineto{\pgfqpoint{1.492361in}{1.144948in}}%
\pgfpathlineto{\pgfqpoint{1.492457in}{1.145468in}}%
\pgfpathlineto{\pgfqpoint{1.494573in}{1.153620in}}%
\pgfpathlineto{\pgfqpoint{1.494957in}{1.152916in}}%
\pgfpathlineto{\pgfqpoint{1.495342in}{1.154481in}}%
\pgfpathlineto{\pgfqpoint{1.496111in}{1.158202in}}%
\pgfpathlineto{\pgfqpoint{1.496784in}{1.156459in}}%
\pgfpathlineto{\pgfqpoint{1.496881in}{1.155398in}}%
\pgfpathlineto{\pgfqpoint{1.497073in}{1.158526in}}%
\pgfpathlineto{\pgfqpoint{1.497554in}{1.157003in}}%
\pgfpathlineto{\pgfqpoint{1.498323in}{1.159688in}}%
\pgfpathlineto{\pgfqpoint{1.498996in}{1.159421in}}%
\pgfpathlineto{\pgfqpoint{1.500535in}{1.154975in}}%
\pgfpathlineto{\pgfqpoint{1.500631in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{1.501497in}{1.154873in}}%
\pgfpathlineto{\pgfqpoint{1.501593in}{1.154911in}}%
\pgfpathlineto{\pgfqpoint{1.502266in}{1.153102in}}%
\pgfpathlineto{\pgfqpoint{1.502458in}{1.157240in}}%
\pgfpathlineto{\pgfqpoint{1.502747in}{1.158952in}}%
\pgfpathlineto{\pgfqpoint{1.503420in}{1.156338in}}%
\pgfpathlineto{\pgfqpoint{1.503516in}{1.157643in}}%
\pgfpathlineto{\pgfqpoint{1.504381in}{1.159191in}}%
\pgfpathlineto{\pgfqpoint{1.504670in}{1.155192in}}%
\pgfpathlineto{\pgfqpoint{1.504958in}{1.155911in}}%
\pgfpathlineto{\pgfqpoint{1.505151in}{1.154165in}}%
\pgfpathlineto{\pgfqpoint{1.509478in}{1.144325in}}%
\pgfpathlineto{\pgfqpoint{1.509574in}{1.145190in}}%
\pgfpathlineto{\pgfqpoint{1.509959in}{1.145659in}}%
\pgfpathlineto{\pgfqpoint{1.510248in}{1.148572in}}%
\pgfpathlineto{\pgfqpoint{1.510921in}{1.145328in}}%
\pgfpathlineto{\pgfqpoint{1.511113in}{1.147187in}}%
\pgfpathlineto{\pgfqpoint{1.511594in}{1.143965in}}%
\pgfpathlineto{\pgfqpoint{1.511978in}{1.149307in}}%
\pgfpathlineto{\pgfqpoint{1.512075in}{1.147987in}}%
\pgfpathlineto{\pgfqpoint{1.512940in}{1.146282in}}%
\pgfpathlineto{\pgfqpoint{1.513036in}{1.147364in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{1.513998in}{1.146529in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{1.144506in}}%
\pgfpathlineto{\pgfqpoint{1.514671in}{1.147102in}}%
\pgfpathlineto{\pgfqpoint{1.514960in}{1.146033in}}%
\pgfpathlineto{\pgfqpoint{1.516498in}{1.149772in}}%
\pgfpathlineto{\pgfqpoint{1.515537in}{1.145053in}}%
\pgfpathlineto{\pgfqpoint{1.516594in}{1.148562in}}%
\pgfpathlineto{\pgfqpoint{1.517364in}{1.145789in}}%
\pgfpathlineto{\pgfqpoint{1.518037in}{1.147309in}}%
\pgfpathlineto{\pgfqpoint{1.519287in}{1.151625in}}%
\pgfpathlineto{\pgfqpoint{1.518325in}{1.146776in}}%
\pgfpathlineto{\pgfqpoint{1.519768in}{1.149675in}}%
\pgfpathlineto{\pgfqpoint{1.520729in}{1.146344in}}%
\pgfpathlineto{\pgfqpoint{1.521018in}{1.148380in}}%
\pgfpathlineto{\pgfqpoint{1.522460in}{1.143098in}}%
\pgfpathlineto{\pgfqpoint{1.522653in}{1.144833in}}%
\pgfpathlineto{\pgfqpoint{1.523326in}{1.144737in}}%
\pgfpathlineto{\pgfqpoint{1.524480in}{1.148664in}}%
\pgfpathlineto{\pgfqpoint{1.525153in}{1.149578in}}%
\pgfpathlineto{\pgfqpoint{1.525249in}{1.148870in}}%
\pgfpathlineto{\pgfqpoint{1.526115in}{1.156154in}}%
\pgfpathlineto{\pgfqpoint{1.526403in}{1.155197in}}%
\pgfpathlineto{\pgfqpoint{1.526499in}{1.155438in}}%
\pgfpathlineto{\pgfqpoint{1.526596in}{1.153928in}}%
\pgfpathlineto{\pgfqpoint{1.526884in}{1.154486in}}%
\pgfpathlineto{\pgfqpoint{1.527365in}{1.152351in}}%
\pgfpathlineto{\pgfqpoint{1.528134in}{1.152568in}}%
\pgfpathlineto{\pgfqpoint{1.529288in}{1.161666in}}%
\pgfpathlineto{\pgfqpoint{1.528904in}{1.149320in}}%
\pgfpathlineto{\pgfqpoint{1.529577in}{1.160187in}}%
\pgfpathlineto{\pgfqpoint{1.532750in}{1.147155in}}%
\pgfpathlineto{\pgfqpoint{1.533039in}{1.147898in}}%
\pgfpathlineto{\pgfqpoint{1.533231in}{1.149062in}}%
\pgfpathlineto{\pgfqpoint{1.533519in}{1.146950in}}%
\pgfpathlineto{\pgfqpoint{1.533808in}{1.147005in}}%
\pgfpathlineto{\pgfqpoint{1.534962in}{1.139594in}}%
\pgfpathlineto{\pgfqpoint{1.535347in}{1.141045in}}%
\pgfpathlineto{\pgfqpoint{1.535443in}{1.142403in}}%
\pgfpathlineto{\pgfqpoint{1.536308in}{1.139878in}}%
\pgfpathlineto{\pgfqpoint{1.536885in}{1.144031in}}%
\pgfpathlineto{\pgfqpoint{1.537655in}{1.141108in}}%
\pgfpathlineto{\pgfqpoint{1.538039in}{1.140026in}}%
\pgfpathlineto{\pgfqpoint{1.538231in}{1.141970in}}%
\pgfpathlineto{\pgfqpoint{1.538616in}{1.145732in}}%
\pgfpathlineto{\pgfqpoint{1.539385in}{1.144971in}}%
\pgfpathlineto{\pgfqpoint{1.539866in}{1.142498in}}%
\pgfpathlineto{\pgfqpoint{1.540828in}{1.157856in}}%
\pgfpathlineto{\pgfqpoint{1.541213in}{1.155209in}}%
\pgfpathlineto{\pgfqpoint{1.541790in}{1.154379in}}%
\pgfpathlineto{\pgfqpoint{1.543136in}{1.149893in}}%
\pgfpathlineto{\pgfqpoint{1.543328in}{1.151426in}}%
\pgfpathlineto{\pgfqpoint{1.544290in}{1.149316in}}%
\pgfpathlineto{\pgfqpoint{1.544386in}{1.151019in}}%
\pgfpathlineto{\pgfqpoint{1.544963in}{1.156065in}}%
\pgfpathlineto{\pgfqpoint{1.545732in}{1.154361in}}%
\pgfpathlineto{\pgfqpoint{1.545925in}{1.154334in}}%
\pgfpathlineto{\pgfqpoint{1.546982in}{1.150627in}}%
\pgfpathlineto{\pgfqpoint{1.547271in}{1.151210in}}%
\pgfpathlineto{\pgfqpoint{1.549483in}{1.143032in}}%
\pgfpathlineto{\pgfqpoint{1.550060in}{1.144593in}}%
\pgfpathlineto{\pgfqpoint{1.550156in}{1.143091in}}%
\pgfpathlineto{\pgfqpoint{1.550444in}{1.141064in}}%
\pgfpathlineto{\pgfqpoint{1.550829in}{1.145599in}}%
\pgfpathlineto{\pgfqpoint{1.551887in}{1.148718in}}%
\pgfpathlineto{\pgfqpoint{1.553426in}{1.154059in}}%
\pgfpathlineto{\pgfqpoint{1.553522in}{1.153033in}}%
\pgfpathlineto{\pgfqpoint{1.554099in}{1.154699in}}%
\pgfpathlineto{\pgfqpoint{1.556214in}{1.147913in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.146228in}}%
\pgfpathlineto{\pgfqpoint{1.558138in}{1.144806in}}%
\pgfpathlineto{\pgfqpoint{1.558426in}{1.149260in}}%
\pgfpathlineto{\pgfqpoint{1.558715in}{1.148627in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{1.147992in}}%
\pgfpathlineto{\pgfqpoint{1.559292in}{1.148659in}}%
\pgfpathlineto{\pgfqpoint{1.560253in}{1.152990in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.151337in}}%
\pgfpathlineto{\pgfqpoint{1.560926in}{1.154573in}}%
\pgfpathlineto{\pgfqpoint{1.561792in}{1.153548in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{1.150420in}}%
\pgfpathlineto{\pgfqpoint{1.562850in}{1.151299in}}%
\pgfpathlineto{\pgfqpoint{1.563908in}{1.150660in}}%
\pgfpathlineto{\pgfqpoint{1.565735in}{1.155665in}}%
\pgfpathlineto{\pgfqpoint{1.566408in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.567850in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{1.568427in}{1.149465in}}%
\pgfpathlineto{\pgfqpoint{1.568716in}{1.153433in}}%
\pgfpathlineto{\pgfqpoint{1.569677in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{1.569966in}{1.149823in}}%
\pgfpathlineto{\pgfqpoint{1.570543in}{1.150920in}}%
\pgfpathlineto{\pgfqpoint{1.571216in}{1.151375in}}%
\pgfpathlineto{\pgfqpoint{1.571889in}{1.157627in}}%
\pgfpathlineto{\pgfqpoint{1.572466in}{1.156060in}}%
\pgfpathlineto{\pgfqpoint{1.572562in}{1.157616in}}%
\pgfpathlineto{\pgfqpoint{1.573139in}{1.154229in}}%
\pgfpathlineto{\pgfqpoint{1.573332in}{1.154444in}}%
\pgfpathlineto{\pgfqpoint{1.573812in}{1.153861in}}%
\pgfpathlineto{\pgfqpoint{1.574389in}{1.152248in}}%
\pgfpathlineto{\pgfqpoint{1.574486in}{1.156938in}}%
\pgfpathlineto{\pgfqpoint{1.575255in}{1.156926in}}%
\pgfpathlineto{\pgfqpoint{1.575447in}{1.158636in}}%
\pgfpathlineto{\pgfqpoint{1.575928in}{1.154063in}}%
\pgfpathlineto{\pgfqpoint{1.576217in}{1.155771in}}%
\pgfpathlineto{\pgfqpoint{1.577082in}{1.153059in}}%
\pgfpathlineto{\pgfqpoint{1.577371in}{1.154665in}}%
\pgfpathlineto{\pgfqpoint{1.579102in}{1.149437in}}%
\pgfpathlineto{\pgfqpoint{1.580736in}{1.154847in}}%
\pgfpathlineto{\pgfqpoint{1.582275in}{1.150119in}}%
\pgfpathlineto{\pgfqpoint{1.583621in}{1.158464in}}%
\pgfpathlineto{\pgfqpoint{1.583717in}{1.156916in}}%
\pgfpathlineto{\pgfqpoint{1.584294in}{1.155399in}}%
\pgfpathlineto{\pgfqpoint{1.583910in}{1.157474in}}%
\pgfpathlineto{\pgfqpoint{1.584487in}{1.156731in}}%
\pgfpathlineto{\pgfqpoint{1.584968in}{1.160202in}}%
\pgfpathlineto{\pgfqpoint{1.585160in}{1.159296in}}%
\pgfpathlineto{\pgfqpoint{1.586218in}{1.159358in}}%
\pgfpathlineto{\pgfqpoint{1.586314in}{1.162398in}}%
\pgfpathlineto{\pgfqpoint{1.586891in}{1.156674in}}%
\pgfpathlineto{\pgfqpoint{1.587179in}{1.157920in}}%
\pgfpathlineto{\pgfqpoint{1.587276in}{1.157625in}}%
\pgfpathlineto{\pgfqpoint{1.587372in}{1.159014in}}%
\pgfpathlineto{\pgfqpoint{1.587853in}{1.157866in}}%
\pgfpathlineto{\pgfqpoint{1.588141in}{1.161177in}}%
\pgfpathlineto{\pgfqpoint{1.588814in}{1.156236in}}%
\pgfpathlineto{\pgfqpoint{1.589199in}{1.157382in}}%
\pgfpathlineto{\pgfqpoint{1.589872in}{1.156375in}}%
\pgfpathlineto{\pgfqpoint{1.589968in}{1.155815in}}%
\pgfpathlineto{\pgfqpoint{1.590161in}{1.157762in}}%
\pgfpathlineto{\pgfqpoint{1.590930in}{1.156394in}}%
\pgfpathlineto{\pgfqpoint{1.591122in}{1.156561in}}%
\pgfpathlineto{\pgfqpoint{1.591218in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{1.593334in}{1.150645in}}%
\pgfpathlineto{\pgfqpoint{1.591603in}{1.157092in}}%
\pgfpathlineto{\pgfqpoint{1.593911in}{1.151695in}}%
\pgfpathlineto{\pgfqpoint{1.594296in}{1.152134in}}%
\pgfpathlineto{\pgfqpoint{1.594199in}{1.150597in}}%
\pgfpathlineto{\pgfqpoint{1.594776in}{1.151341in}}%
\pgfpathlineto{\pgfqpoint{1.595065in}{1.152601in}}%
\pgfpathlineto{\pgfqpoint{1.596027in}{1.148372in}}%
\pgfpathlineto{\pgfqpoint{1.596123in}{1.149693in}}%
\pgfpathlineto{\pgfqpoint{1.596604in}{1.147135in}}%
\pgfpathlineto{\pgfqpoint{1.597084in}{1.148727in}}%
\pgfpathlineto{\pgfqpoint{1.597373in}{1.149887in}}%
\pgfpathlineto{\pgfqpoint{1.598046in}{1.148227in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{1.142752in}}%
\pgfpathlineto{\pgfqpoint{1.599489in}{1.144037in}}%
\pgfpathlineto{\pgfqpoint{1.601123in}{1.144533in}}%
\pgfpathlineto{\pgfqpoint{1.602566in}{1.148760in}}%
\pgfpathlineto{\pgfqpoint{1.602662in}{1.147260in}}%
\pgfpathlineto{\pgfqpoint{1.603047in}{1.150292in}}%
\pgfpathlineto{\pgfqpoint{1.603624in}{1.149013in}}%
\pgfpathlineto{\pgfqpoint{1.603912in}{1.148990in}}%
\pgfpathlineto{\pgfqpoint{1.604201in}{1.151823in}}%
\pgfpathlineto{\pgfqpoint{1.604970in}{1.148416in}}%
\pgfpathlineto{\pgfqpoint{1.605066in}{1.148737in}}%
\pgfpathlineto{\pgfqpoint{1.605451in}{1.147602in}}%
\pgfpathlineto{\pgfqpoint{1.605547in}{1.148268in}}%
\pgfpathlineto{\pgfqpoint{1.605932in}{1.145622in}}%
\pgfpathlineto{\pgfqpoint{1.606124in}{1.149285in}}%
\pgfpathlineto{\pgfqpoint{1.606316in}{1.148806in}}%
\pgfpathlineto{\pgfqpoint{1.606701in}{1.152826in}}%
\pgfpathlineto{\pgfqpoint{1.607663in}{1.152592in}}%
\pgfpathlineto{\pgfqpoint{1.609393in}{1.148531in}}%
\pgfpathlineto{\pgfqpoint{1.609586in}{1.153604in}}%
\pgfpathlineto{\pgfqpoint{1.610547in}{1.150706in}}%
\pgfpathlineto{\pgfqpoint{1.611509in}{1.149980in}}%
\pgfpathlineto{\pgfqpoint{1.610932in}{1.152375in}}%
\pgfpathlineto{\pgfqpoint{1.611605in}{1.150930in}}%
\pgfpathlineto{\pgfqpoint{1.611894in}{1.153450in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{1.150733in}}%
\pgfpathlineto{\pgfqpoint{1.612952in}{1.149920in}}%
\pgfpathlineto{\pgfqpoint{1.613240in}{1.151370in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{1.159429in}}%
\pgfpathlineto{\pgfqpoint{1.616125in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{1.616606in}{1.155514in}}%
\pgfpathlineto{\pgfqpoint{1.616798in}{1.160710in}}%
\pgfpathlineto{\pgfqpoint{1.617087in}{1.158009in}}%
\pgfpathlineto{\pgfqpoint{1.619779in}{1.150320in}}%
\pgfpathlineto{\pgfqpoint{1.619875in}{1.151904in}}%
\pgfpathlineto{\pgfqpoint{1.620068in}{1.151889in}}%
\pgfpathlineto{\pgfqpoint{1.620356in}{1.147523in}}%
\pgfpathlineto{\pgfqpoint{1.621222in}{1.150220in}}%
\pgfpathlineto{\pgfqpoint{1.621510in}{1.154019in}}%
\pgfpathlineto{\pgfqpoint{1.622664in}{1.153404in}}%
\pgfpathlineto{\pgfqpoint{1.623722in}{1.151060in}}%
\pgfpathlineto{\pgfqpoint{1.624011in}{1.151190in}}%
\pgfpathlineto{\pgfqpoint{1.624491in}{1.154069in}}%
\pgfpathlineto{\pgfqpoint{1.624972in}{1.148777in}}%
\pgfpathlineto{\pgfqpoint{1.626415in}{1.143893in}}%
\pgfpathlineto{\pgfqpoint{1.625165in}{1.149190in}}%
\pgfpathlineto{\pgfqpoint{1.626511in}{1.146260in}}%
\pgfpathlineto{\pgfqpoint{1.627569in}{1.147204in}}%
\pgfpathlineto{\pgfqpoint{1.627665in}{1.146599in}}%
\pgfpathlineto{\pgfqpoint{1.627953in}{1.144803in}}%
\pgfpathlineto{\pgfqpoint{1.628819in}{1.145251in}}%
\pgfpathlineto{\pgfqpoint{1.629203in}{1.143519in}}%
\pgfpathlineto{\pgfqpoint{1.629396in}{1.144205in}}%
\pgfpathlineto{\pgfqpoint{1.630357in}{1.149131in}}%
\pgfpathlineto{\pgfqpoint{1.630838in}{1.146819in}}%
\pgfpathlineto{\pgfqpoint{1.631800in}{1.143760in}}%
\pgfpathlineto{\pgfqpoint{1.631992in}{1.144740in}}%
\pgfpathlineto{\pgfqpoint{1.632762in}{1.141546in}}%
\pgfpathlineto{\pgfqpoint{1.633242in}{1.136301in}}%
\pgfpathlineto{\pgfqpoint{1.634300in}{1.138291in}}%
\pgfpathlineto{\pgfqpoint{1.634877in}{1.140391in}}%
\pgfpathlineto{\pgfqpoint{1.635550in}{1.136683in}}%
\pgfpathlineto{\pgfqpoint{1.636800in}{1.139257in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{1.137692in}}%
\pgfpathlineto{\pgfqpoint{1.637474in}{1.137985in}}%
\pgfpathlineto{\pgfqpoint{1.637666in}{1.142928in}}%
\pgfpathlineto{\pgfqpoint{1.638435in}{1.136899in}}%
\pgfpathlineto{\pgfqpoint{1.639589in}{1.134852in}}%
\pgfpathlineto{\pgfqpoint{1.640647in}{1.133060in}}%
\pgfpathlineto{\pgfqpoint{1.641705in}{1.144481in}}%
\pgfpathlineto{\pgfqpoint{1.642282in}{1.142752in}}%
\pgfpathlineto{\pgfqpoint{1.642955in}{1.141723in}}%
\pgfpathlineto{\pgfqpoint{1.644013in}{1.137963in}}%
\pgfpathlineto{\pgfqpoint{1.644109in}{1.139677in}}%
\pgfpathlineto{\pgfqpoint{1.644878in}{1.145080in}}%
\pgfpathlineto{\pgfqpoint{1.645359in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{1.645744in}{1.144709in}}%
\pgfpathlineto{\pgfqpoint{1.646898in}{1.138642in}}%
\pgfpathlineto{\pgfqpoint{1.647186in}{1.141331in}}%
\pgfpathlineto{\pgfqpoint{1.647475in}{1.138550in}}%
\pgfpathlineto{\pgfqpoint{1.647667in}{1.138972in}}%
\pgfpathlineto{\pgfqpoint{1.649590in}{1.132885in}}%
\pgfpathlineto{\pgfqpoint{1.648244in}{1.139190in}}%
\pgfpathlineto{\pgfqpoint{1.650167in}{1.133404in}}%
\pgfpathlineto{\pgfqpoint{1.650648in}{1.136504in}}%
\pgfpathlineto{\pgfqpoint{1.651418in}{1.134871in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{1.135056in}}%
\pgfpathlineto{\pgfqpoint{1.651898in}{1.133988in}}%
\pgfpathlineto{\pgfqpoint{1.652956in}{1.130138in}}%
\pgfpathlineto{\pgfqpoint{1.653245in}{1.131143in}}%
\pgfpathlineto{\pgfqpoint{1.654206in}{1.133230in}}%
\pgfpathlineto{\pgfqpoint{1.654399in}{1.132980in}}%
\pgfpathlineto{\pgfqpoint{1.655553in}{1.129335in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{1.129888in}}%
\pgfpathlineto{\pgfqpoint{1.657091in}{1.137175in}}%
\pgfpathlineto{\pgfqpoint{1.657476in}{1.139216in}}%
\pgfpathlineto{\pgfqpoint{1.658149in}{1.137055in}}%
\pgfpathlineto{\pgfqpoint{1.659015in}{1.135126in}}%
\pgfpathlineto{\pgfqpoint{1.659399in}{1.139321in}}%
\pgfpathlineto{\pgfqpoint{1.659976in}{1.136263in}}%
\pgfpathlineto{\pgfqpoint{1.660169in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{1.660746in}{1.137215in}}%
\pgfpathlineto{\pgfqpoint{1.661034in}{1.136126in}}%
\pgfpathlineto{\pgfqpoint{1.661226in}{1.136099in}}%
\pgfpathlineto{\pgfqpoint{1.661419in}{1.136062in}}%
\pgfpathlineto{\pgfqpoint{1.662669in}{1.142246in}}%
\pgfpathlineto{\pgfqpoint{1.662765in}{1.141756in}}%
\pgfpathlineto{\pgfqpoint{1.663150in}{1.145328in}}%
\pgfpathlineto{\pgfqpoint{1.663534in}{1.147685in}}%
\pgfpathlineto{\pgfqpoint{1.664400in}{1.146933in}}%
\pgfpathlineto{\pgfqpoint{1.664784in}{1.145346in}}%
\pgfpathlineto{\pgfqpoint{1.664977in}{1.149156in}}%
\pgfpathlineto{\pgfqpoint{1.665746in}{1.146848in}}%
\pgfpathlineto{\pgfqpoint{1.666227in}{1.148096in}}%
\pgfpathlineto{\pgfqpoint{1.666612in}{1.148895in}}%
\pgfpathlineto{\pgfqpoint{1.667958in}{1.154335in}}%
\pgfpathlineto{\pgfqpoint{1.668054in}{1.154036in}}%
\pgfpathlineto{\pgfqpoint{1.668246in}{1.156972in}}%
\pgfpathlineto{\pgfqpoint{1.669593in}{1.159135in}}%
\pgfpathlineto{\pgfqpoint{1.671804in}{1.151733in}}%
\pgfpathlineto{\pgfqpoint{1.671997in}{1.153470in}}%
\pgfpathlineto{\pgfqpoint{1.672285in}{1.157318in}}%
\pgfpathlineto{\pgfqpoint{1.672958in}{1.155271in}}%
\pgfpathlineto{\pgfqpoint{1.676997in}{1.150365in}}%
\pgfpathlineto{\pgfqpoint{1.678344in}{1.139506in}}%
\pgfpathlineto{\pgfqpoint{1.678825in}{1.140018in}}%
\pgfpathlineto{\pgfqpoint{1.679113in}{1.139427in}}%
\pgfpathlineto{\pgfqpoint{1.679401in}{1.141648in}}%
\pgfpathlineto{\pgfqpoint{1.680171in}{1.140872in}}%
\pgfpathlineto{\pgfqpoint{1.680459in}{1.138293in}}%
\pgfpathlineto{\pgfqpoint{1.680748in}{1.136856in}}%
\pgfpathlineto{\pgfqpoint{1.681517in}{1.138468in}}%
\pgfpathlineto{\pgfqpoint{1.681613in}{1.140089in}}%
\pgfpathlineto{\pgfqpoint{1.682286in}{1.135856in}}%
\pgfpathlineto{\pgfqpoint{1.682960in}{1.135082in}}%
\pgfpathlineto{\pgfqpoint{1.683152in}{1.135378in}}%
\pgfpathlineto{\pgfqpoint{1.683440in}{1.138008in}}%
\pgfpathlineto{\pgfqpoint{1.684210in}{1.136209in}}%
\pgfpathlineto{\pgfqpoint{1.685075in}{1.134601in}}%
\pgfpathlineto{\pgfqpoint{1.685171in}{1.137014in}}%
\pgfpathlineto{\pgfqpoint{1.686133in}{1.136207in}}%
\pgfpathlineto{\pgfqpoint{1.686422in}{1.138123in}}%
\pgfpathlineto{\pgfqpoint{1.687191in}{1.136715in}}%
\pgfpathlineto{\pgfqpoint{1.687864in}{1.135474in}}%
\pgfpathlineto{\pgfqpoint{1.688056in}{1.136290in}}%
\pgfpathlineto{\pgfqpoint{1.689403in}{1.136621in}}%
\pgfpathlineto{\pgfqpoint{1.689499in}{1.135887in}}%
\pgfpathlineto{\pgfqpoint{1.690845in}{1.134050in}}%
\pgfpathlineto{\pgfqpoint{1.691999in}{1.136995in}}%
\pgfpathlineto{\pgfqpoint{1.692191in}{1.136411in}}%
\pgfpathlineto{\pgfqpoint{1.693345in}{1.131547in}}%
\pgfpathlineto{\pgfqpoint{1.692576in}{1.136860in}}%
\pgfpathlineto{\pgfqpoint{1.693538in}{1.132263in}}%
\pgfpathlineto{\pgfqpoint{1.693634in}{1.134983in}}%
\pgfpathlineto{\pgfqpoint{1.694403in}{1.131631in}}%
\pgfpathlineto{\pgfqpoint{1.694788in}{1.130308in}}%
\pgfpathlineto{\pgfqpoint{1.694980in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{1.133516in}}%
\pgfpathlineto{\pgfqpoint{1.695942in}{1.130048in}}%
\pgfpathlineto{\pgfqpoint{1.696038in}{1.129665in}}%
\pgfpathlineto{\pgfqpoint{1.696519in}{1.130946in}}%
\pgfpathlineto{\pgfqpoint{1.696711in}{1.130763in}}%
\pgfpathlineto{\pgfqpoint{1.697288in}{1.129918in}}%
\pgfpathlineto{\pgfqpoint{1.698057in}{1.133182in}}%
\pgfpathlineto{\pgfqpoint{1.699500in}{1.130143in}}%
\pgfpathlineto{\pgfqpoint{1.698346in}{1.134007in}}%
\pgfpathlineto{\pgfqpoint{1.699692in}{1.131626in}}%
\pgfpathlineto{\pgfqpoint{1.699981in}{1.131147in}}%
\pgfpathlineto{\pgfqpoint{1.700846in}{1.133320in}}%
\pgfpathlineto{\pgfqpoint{1.701808in}{1.128901in}}%
\pgfpathlineto{\pgfqpoint{1.702193in}{1.129023in}}%
\pgfpathlineto{\pgfqpoint{1.702385in}{1.131169in}}%
\pgfpathlineto{\pgfqpoint{1.703058in}{1.126593in}}%
\pgfpathlineto{\pgfqpoint{1.703154in}{1.125295in}}%
\pgfpathlineto{\pgfqpoint{1.703443in}{1.127115in}}%
\pgfpathlineto{\pgfqpoint{1.704020in}{1.126443in}}%
\pgfpathlineto{\pgfqpoint{1.705847in}{1.121888in}}%
\pgfpathlineto{\pgfqpoint{1.706808in}{1.125049in}}%
\pgfpathlineto{\pgfqpoint{1.707482in}{1.123895in}}%
\pgfpathlineto{\pgfqpoint{1.708924in}{1.119996in}}%
\pgfpathlineto{\pgfqpoint{1.709116in}{1.120118in}}%
\pgfpathlineto{\pgfqpoint{1.709309in}{1.118978in}}%
\pgfpathlineto{\pgfqpoint{1.709790in}{1.116565in}}%
\pgfpathlineto{\pgfqpoint{1.710559in}{1.117981in}}%
\pgfpathlineto{\pgfqpoint{1.711040in}{1.121488in}}%
\pgfpathlineto{\pgfqpoint{1.711809in}{1.121270in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.118598in}}%
\pgfpathlineto{\pgfqpoint{1.712771in}{1.120929in}}%
\pgfpathlineto{\pgfqpoint{1.713059in}{1.121478in}}%
\pgfpathlineto{\pgfqpoint{1.713348in}{1.119948in}}%
\pgfpathlineto{\pgfqpoint{1.713540in}{1.119775in}}%
\pgfpathlineto{\pgfqpoint{1.714502in}{1.119124in}}%
\pgfpathlineto{\pgfqpoint{1.714694in}{1.122688in}}%
\pgfpathlineto{\pgfqpoint{1.714790in}{1.122206in}}%
\pgfpathlineto{\pgfqpoint{1.715271in}{1.125113in}}%
\pgfpathlineto{\pgfqpoint{1.715752in}{1.127116in}}%
\pgfpathlineto{\pgfqpoint{1.716329in}{1.125748in}}%
\pgfpathlineto{\pgfqpoint{1.717867in}{1.122821in}}%
\pgfpathlineto{\pgfqpoint{1.719118in}{1.125677in}}%
\pgfpathlineto{\pgfqpoint{1.719598in}{1.123851in}}%
\pgfpathlineto{\pgfqpoint{1.722483in}{1.114500in}}%
\pgfpathlineto{\pgfqpoint{1.722580in}{1.117378in}}%
\pgfpathlineto{\pgfqpoint{1.722772in}{1.120056in}}%
\pgfpathlineto{\pgfqpoint{1.723253in}{1.115609in}}%
\pgfpathlineto{\pgfqpoint{1.724503in}{1.110982in}}%
\pgfpathlineto{\pgfqpoint{1.725657in}{1.115380in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.115236in}}%
\pgfpathlineto{\pgfqpoint{1.727292in}{1.112756in}}%
\pgfpathlineto{\pgfqpoint{1.727388in}{1.113642in}}%
\pgfpathlineto{\pgfqpoint{1.727965in}{1.109861in}}%
\pgfpathlineto{\pgfqpoint{1.728157in}{1.113035in}}%
\pgfpathlineto{\pgfqpoint{1.728349in}{1.111737in}}%
\pgfpathlineto{\pgfqpoint{1.728926in}{1.113935in}}%
\pgfpathlineto{\pgfqpoint{1.729119in}{1.114247in}}%
\pgfpathlineto{\pgfqpoint{1.729215in}{1.113124in}}%
\pgfpathlineto{\pgfqpoint{1.729600in}{1.111621in}}%
\pgfpathlineto{\pgfqpoint{1.730369in}{1.113172in}}%
\pgfpathlineto{\pgfqpoint{1.730754in}{1.114955in}}%
\pgfpathlineto{\pgfqpoint{1.731138in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{1.731427in}{1.112296in}}%
\pgfpathlineto{\pgfqpoint{1.731523in}{1.111160in}}%
\pgfpathlineto{\pgfqpoint{1.733061in}{1.111333in}}%
\pgfpathlineto{\pgfqpoint{1.733158in}{1.111589in}}%
\pgfpathlineto{\pgfqpoint{1.733350in}{1.109489in}}%
\pgfpathlineto{\pgfqpoint{1.733735in}{1.110509in}}%
\pgfpathlineto{\pgfqpoint{1.734312in}{1.109387in}}%
\pgfpathlineto{\pgfqpoint{1.734504in}{1.110573in}}%
\pgfpathlineto{\pgfqpoint{1.735081in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{1.735466in}{1.110835in}}%
\pgfpathlineto{\pgfqpoint{1.735946in}{1.111594in}}%
\pgfpathlineto{\pgfqpoint{1.736139in}{1.111060in}}%
\pgfpathlineto{\pgfqpoint{1.737100in}{1.107857in}}%
\pgfpathlineto{\pgfqpoint{1.737389in}{1.109215in}}%
\pgfpathlineto{\pgfqpoint{1.737966in}{1.112830in}}%
\pgfpathlineto{\pgfqpoint{1.738735in}{1.110762in}}%
\pgfpathlineto{\pgfqpoint{1.739120in}{1.109463in}}%
\pgfpathlineto{\pgfqpoint{1.739601in}{1.111736in}}%
\pgfpathlineto{\pgfqpoint{1.740562in}{1.113273in}}%
\pgfpathlineto{\pgfqpoint{1.740755in}{1.113178in}}%
\pgfpathlineto{\pgfqpoint{1.741043in}{1.111996in}}%
\pgfpathlineto{\pgfqpoint{1.741139in}{1.114613in}}%
\pgfpathlineto{\pgfqpoint{1.741524in}{1.113849in}}%
\pgfpathlineto{\pgfqpoint{1.741716in}{1.114206in}}%
\pgfpathlineto{\pgfqpoint{1.741812in}{1.112606in}}%
\pgfpathlineto{\pgfqpoint{1.742774in}{1.110938in}}%
\pgfpathlineto{\pgfqpoint{1.742870in}{1.112969in}}%
\pgfpathlineto{\pgfqpoint{1.742966in}{1.111808in}}%
\pgfpathlineto{\pgfqpoint{1.743928in}{1.112756in}}%
\pgfpathlineto{\pgfqpoint{1.744217in}{1.114795in}}%
\pgfpathlineto{\pgfqpoint{1.744890in}{1.112284in}}%
\pgfpathlineto{\pgfqpoint{1.744986in}{1.111626in}}%
\pgfpathlineto{\pgfqpoint{1.745178in}{1.114448in}}%
\pgfpathlineto{\pgfqpoint{1.745274in}{1.113256in}}%
\pgfpathlineto{\pgfqpoint{1.746044in}{1.117620in}}%
\pgfpathlineto{\pgfqpoint{1.746428in}{1.115489in}}%
\pgfpathlineto{\pgfqpoint{1.746621in}{1.115315in}}%
\pgfpathlineto{\pgfqpoint{1.746909in}{1.118644in}}%
\pgfpathlineto{\pgfqpoint{1.747582in}{1.115466in}}%
\pgfpathlineto{\pgfqpoint{1.748736in}{1.112779in}}%
\pgfpathlineto{\pgfqpoint{1.749025in}{1.114110in}}%
\pgfpathlineto{\pgfqpoint{1.750660in}{1.117851in}}%
\pgfpathlineto{\pgfqpoint{1.752391in}{1.116932in}}%
\pgfpathlineto{\pgfqpoint{1.752487in}{1.117570in}}%
\pgfpathlineto{\pgfqpoint{1.753256in}{1.119639in}}%
\pgfpathlineto{\pgfqpoint{1.753545in}{1.118219in}}%
\pgfpathlineto{\pgfqpoint{1.754122in}{1.117049in}}%
\pgfpathlineto{\pgfqpoint{1.754602in}{1.117692in}}%
\pgfpathlineto{\pgfqpoint{1.755372in}{1.115066in}}%
\pgfpathlineto{\pgfqpoint{1.755564in}{1.115235in}}%
\pgfpathlineto{\pgfqpoint{1.755660in}{1.113971in}}%
\pgfpathlineto{\pgfqpoint{1.756141in}{1.109532in}}%
\pgfpathlineto{\pgfqpoint{1.756237in}{1.119392in}}%
\pgfpathlineto{\pgfqpoint{1.756430in}{1.119357in}}%
\pgfpathlineto{\pgfqpoint{1.756910in}{1.121454in}}%
\pgfpathlineto{\pgfqpoint{1.757103in}{1.120229in}}%
\pgfpathlineto{\pgfqpoint{1.757776in}{1.118950in}}%
\pgfpathlineto{\pgfqpoint{1.757872in}{1.117599in}}%
\pgfpathlineto{\pgfqpoint{1.758449in}{1.121675in}}%
\pgfpathlineto{\pgfqpoint{1.758737in}{1.119429in}}%
\pgfpathlineto{\pgfqpoint{1.759507in}{1.118795in}}%
\pgfpathlineto{\pgfqpoint{1.759699in}{1.121384in}}%
\pgfpathlineto{\pgfqpoint{1.760468in}{1.119414in}}%
\pgfpathlineto{\pgfqpoint{1.762199in}{1.108598in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.763353in}{1.111803in}}%
\pgfpathlineto{\pgfqpoint{1.763546in}{1.110738in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{1.107890in}}%
\pgfpathlineto{\pgfqpoint{1.764507in}{1.108366in}}%
\pgfpathlineto{\pgfqpoint{1.764892in}{1.111251in}}%
\pgfpathlineto{\pgfqpoint{1.765469in}{1.108471in}}%
\pgfpathlineto{\pgfqpoint{1.765661in}{1.108332in}}%
\pgfpathlineto{\pgfqpoint{1.766142in}{1.110246in}}%
\pgfpathlineto{\pgfqpoint{1.766719in}{1.109232in}}%
\pgfpathlineto{\pgfqpoint{1.767488in}{1.106921in}}%
\pgfpathlineto{\pgfqpoint{1.768931in}{1.103311in}}%
\pgfpathlineto{\pgfqpoint{1.769027in}{1.103903in}}%
\pgfpathlineto{\pgfqpoint{1.769604in}{1.100630in}}%
\pgfpathlineto{\pgfqpoint{1.770181in}{1.099771in}}%
\pgfpathlineto{\pgfqpoint{1.770662in}{1.100794in}}%
\pgfpathlineto{\pgfqpoint{1.770950in}{1.101705in}}%
\pgfpathlineto{\pgfqpoint{1.771143in}{1.099545in}}%
\pgfpathlineto{\pgfqpoint{1.771720in}{1.100880in}}%
\pgfpathlineto{\pgfqpoint{1.772104in}{1.098513in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{1.104510in}}%
\pgfpathlineto{\pgfqpoint{1.773066in}{1.102648in}}%
\pgfpathlineto{\pgfqpoint{1.773932in}{1.107336in}}%
\pgfpathlineto{\pgfqpoint{1.775374in}{1.118606in}}%
\pgfpathlineto{\pgfqpoint{1.776047in}{1.116419in}}%
\pgfpathlineto{\pgfqpoint{1.776336in}{1.118488in}}%
\pgfpathlineto{\pgfqpoint{1.776913in}{1.115224in}}%
\pgfpathlineto{\pgfqpoint{1.777297in}{1.117913in}}%
\pgfpathlineto{\pgfqpoint{1.777874in}{1.120351in}}%
\pgfpathlineto{\pgfqpoint{1.778547in}{1.118711in}}%
\pgfpathlineto{\pgfqpoint{1.779701in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{1.780759in}{1.120029in}}%
\pgfpathlineto{\pgfqpoint{1.780952in}{1.119069in}}%
\pgfpathlineto{\pgfqpoint{1.781336in}{1.120218in}}%
\pgfpathlineto{\pgfqpoint{1.781817in}{1.118090in}}%
\pgfpathlineto{\pgfqpoint{1.783837in}{1.111464in}}%
\pgfpathlineto{\pgfqpoint{1.785087in}{1.114750in}}%
\pgfpathlineto{\pgfqpoint{1.785279in}{1.115012in}}%
\pgfpathlineto{\pgfqpoint{1.785375in}{1.114386in}}%
\pgfpathlineto{\pgfqpoint{1.786144in}{1.110911in}}%
\pgfpathlineto{\pgfqpoint{1.786625in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.786818in}{1.111871in}}%
\pgfpathlineto{\pgfqpoint{1.787395in}{1.120055in}}%
\pgfpathlineto{\pgfqpoint{1.787972in}{1.115541in}}%
\pgfpathlineto{\pgfqpoint{1.788741in}{1.112233in}}%
\pgfpathlineto{\pgfqpoint{1.789126in}{1.114411in}}%
\pgfpathlineto{\pgfqpoint{1.789318in}{1.114869in}}%
\pgfpathlineto{\pgfqpoint{1.789703in}{1.113612in}}%
\pgfpathlineto{\pgfqpoint{1.789799in}{1.113925in}}%
\pgfpathlineto{\pgfqpoint{1.790280in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{1.790376in}{1.114503in}}%
\pgfpathlineto{\pgfqpoint{1.791049in}{1.117016in}}%
\pgfpathlineto{\pgfqpoint{1.791818in}{1.116724in}}%
\pgfpathlineto{\pgfqpoint{1.791914in}{1.116839in}}%
\pgfpathlineto{\pgfqpoint{1.792107in}{1.115868in}}%
\pgfpathlineto{\pgfqpoint{1.794222in}{1.108863in}}%
\pgfpathlineto{\pgfqpoint{1.794318in}{1.109563in}}%
\pgfpathlineto{\pgfqpoint{1.794799in}{1.106913in}}%
\pgfpathlineto{\pgfqpoint{1.795280in}{1.109477in}}%
\pgfpathlineto{\pgfqpoint{1.795665in}{1.112484in}}%
\pgfpathlineto{\pgfqpoint{1.796434in}{1.110212in}}%
\pgfpathlineto{\pgfqpoint{1.797396in}{1.109207in}}%
\pgfpathlineto{\pgfqpoint{1.796915in}{1.110638in}}%
\pgfpathlineto{\pgfqpoint{1.797780in}{1.110103in}}%
\pgfpathlineto{\pgfqpoint{1.798069in}{1.110742in}}%
\pgfpathlineto{\pgfqpoint{1.798261in}{1.110103in}}%
\pgfpathlineto{\pgfqpoint{1.799223in}{1.106511in}}%
\pgfpathlineto{\pgfqpoint{1.799608in}{1.107652in}}%
\pgfpathlineto{\pgfqpoint{1.800088in}{1.106385in}}%
\pgfpathlineto{\pgfqpoint{1.800569in}{1.108331in}}%
\pgfpathlineto{\pgfqpoint{1.800665in}{1.107716in}}%
\pgfpathlineto{\pgfqpoint{1.800954in}{1.105835in}}%
\pgfpathlineto{\pgfqpoint{1.801146in}{1.107605in}}%
\pgfpathlineto{\pgfqpoint{1.802108in}{1.114613in}}%
\pgfpathlineto{\pgfqpoint{1.802589in}{1.112207in}}%
\pgfpathlineto{\pgfqpoint{1.803262in}{1.109672in}}%
\pgfpathlineto{\pgfqpoint{1.803454in}{1.110301in}}%
\pgfpathlineto{\pgfqpoint{1.804416in}{1.117570in}}%
\pgfpathlineto{\pgfqpoint{1.804608in}{1.116547in}}%
\pgfpathlineto{\pgfqpoint{1.805185in}{1.117534in}}%
\pgfpathlineto{\pgfqpoint{1.805858in}{1.114408in}}%
\pgfpathlineto{\pgfqpoint{1.805954in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.806916in}{1.113548in}}%
\pgfpathlineto{\pgfqpoint{1.809993in}{1.128383in}}%
\pgfpathlineto{\pgfqpoint{1.810186in}{1.126366in}}%
\pgfpathlineto{\pgfqpoint{1.810378in}{1.129044in}}%
\pgfpathlineto{\pgfqpoint{1.810859in}{1.128702in}}%
\pgfpathlineto{\pgfqpoint{1.811147in}{1.132004in}}%
\pgfpathlineto{\pgfqpoint{1.811820in}{1.128312in}}%
\pgfpathlineto{\pgfqpoint{1.812013in}{1.130288in}}%
\pgfpathlineto{\pgfqpoint{1.812782in}{1.126472in}}%
\pgfpathlineto{\pgfqpoint{1.813071in}{1.128148in}}%
\pgfpathlineto{\pgfqpoint{1.814417in}{1.124430in}}%
\pgfpathlineto{\pgfqpoint{1.814609in}{1.125830in}}%
\pgfpathlineto{\pgfqpoint{1.814705in}{1.126833in}}%
\pgfpathlineto{\pgfqpoint{1.815475in}{1.124200in}}%
\pgfpathlineto{\pgfqpoint{1.815571in}{1.123483in}}%
\pgfpathlineto{\pgfqpoint{1.815956in}{1.126700in}}%
\pgfpathlineto{\pgfqpoint{1.816340in}{1.125639in}}%
\pgfpathlineto{\pgfqpoint{1.819706in}{1.124212in}}%
\pgfpathlineto{\pgfqpoint{1.820187in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{1.820956in}{1.126426in}}%
\pgfpathlineto{\pgfqpoint{1.821918in}{1.125160in}}%
\pgfpathlineto{\pgfqpoint{1.822014in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{1.823072in}{1.129313in}}%
\pgfpathlineto{\pgfqpoint{1.822591in}{1.124539in}}%
\pgfpathlineto{\pgfqpoint{1.823168in}{1.127751in}}%
\pgfpathlineto{\pgfqpoint{1.823649in}{1.125580in}}%
\pgfpathlineto{\pgfqpoint{1.824130in}{1.126199in}}%
\pgfpathlineto{\pgfqpoint{1.825572in}{1.123797in}}%
\pgfpathlineto{\pgfqpoint{1.825764in}{1.124878in}}%
\pgfpathlineto{\pgfqpoint{1.825861in}{1.125794in}}%
\pgfpathlineto{\pgfqpoint{1.826630in}{1.123302in}}%
\pgfpathlineto{\pgfqpoint{1.827207in}{1.123764in}}%
\pgfpathlineto{\pgfqpoint{1.827399in}{1.125848in}}%
\pgfpathlineto{\pgfqpoint{1.828072in}{1.122917in}}%
\pgfpathlineto{\pgfqpoint{1.828265in}{1.123115in}}%
\pgfpathlineto{\pgfqpoint{1.829803in}{1.117195in}}%
\pgfpathlineto{\pgfqpoint{1.829899in}{1.117331in}}%
\pgfpathlineto{\pgfqpoint{1.830765in}{1.121129in}}%
\pgfpathlineto{\pgfqpoint{1.831053in}{1.120359in}}%
\pgfpathlineto{\pgfqpoint{1.831727in}{1.122488in}}%
\pgfpathlineto{\pgfqpoint{1.832304in}{1.120245in}}%
\pgfpathlineto{\pgfqpoint{1.833265in}{1.120833in}}%
\pgfpathlineto{\pgfqpoint{1.833458in}{1.119451in}}%
\pgfpathlineto{\pgfqpoint{1.834035in}{1.117406in}}%
\pgfpathlineto{\pgfqpoint{1.834323in}{1.118064in}}%
\pgfpathlineto{\pgfqpoint{1.835381in}{1.125235in}}%
\pgfpathlineto{\pgfqpoint{1.835766in}{1.121783in}}%
\pgfpathlineto{\pgfqpoint{1.835862in}{1.121373in}}%
\pgfpathlineto{\pgfqpoint{1.836054in}{1.122943in}}%
\pgfpathlineto{\pgfqpoint{1.836150in}{1.122072in}}%
\pgfpathlineto{\pgfqpoint{1.836246in}{1.126254in}}%
\pgfpathlineto{\pgfqpoint{1.837208in}{1.126039in}}%
\pgfpathlineto{\pgfqpoint{1.837881in}{1.124886in}}%
\pgfpathlineto{\pgfqpoint{1.838362in}{1.125260in}}%
\pgfpathlineto{\pgfqpoint{1.839516in}{1.134821in}}%
\pgfpathlineto{\pgfqpoint{1.839997in}{1.133887in}}%
\pgfpathlineto{\pgfqpoint{1.840093in}{1.133916in}}%
\pgfpathlineto{\pgfqpoint{1.841728in}{1.139272in}}%
\pgfpathlineto{\pgfqpoint{1.842689in}{1.135683in}}%
\pgfpathlineto{\pgfqpoint{1.842209in}{1.139717in}}%
\pgfpathlineto{\pgfqpoint{1.842978in}{1.136636in}}%
\pgfpathlineto{\pgfqpoint{1.843459in}{1.135166in}}%
\pgfpathlineto{\pgfqpoint{1.843555in}{1.137418in}}%
\pgfpathlineto{\pgfqpoint{1.844132in}{1.139019in}}%
\pgfpathlineto{\pgfqpoint{1.844420in}{1.143427in}}%
\pgfpathlineto{\pgfqpoint{1.845094in}{1.142248in}}%
\pgfpathlineto{\pgfqpoint{1.846824in}{1.147316in}}%
\pgfpathlineto{\pgfqpoint{1.847209in}{1.145755in}}%
\pgfpathlineto{\pgfqpoint{1.847401in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{1.847498in}{1.145767in}}%
\pgfpathlineto{\pgfqpoint{1.848748in}{1.152790in}}%
\pgfpathlineto{\pgfqpoint{1.849036in}{1.151535in}}%
\pgfpathlineto{\pgfqpoint{1.850479in}{1.144284in}}%
\pgfpathlineto{\pgfqpoint{1.850671in}{1.145307in}}%
\pgfpathlineto{\pgfqpoint{1.850863in}{1.145689in}}%
\pgfpathlineto{\pgfqpoint{1.850960in}{1.144432in}}%
\pgfpathlineto{\pgfqpoint{1.852306in}{1.144870in}}%
\pgfpathlineto{\pgfqpoint{1.852691in}{1.148591in}}%
\pgfpathlineto{\pgfqpoint{1.853364in}{1.146342in}}%
\pgfpathlineto{\pgfqpoint{1.853652in}{1.145207in}}%
\pgfpathlineto{\pgfqpoint{1.854037in}{1.146953in}}%
\pgfpathlineto{\pgfqpoint{1.854422in}{1.146827in}}%
\pgfpathlineto{\pgfqpoint{1.855479in}{1.151883in}}%
\pgfpathlineto{\pgfqpoint{1.855575in}{1.151027in}}%
\pgfpathlineto{\pgfqpoint{1.855768in}{1.151426in}}%
\pgfpathlineto{\pgfqpoint{1.855864in}{1.150481in}}%
\pgfpathlineto{\pgfqpoint{1.856056in}{1.151170in}}%
\pgfpathlineto{\pgfqpoint{1.857691in}{1.144782in}}%
\pgfpathlineto{\pgfqpoint{1.857980in}{1.145803in}}%
\pgfpathlineto{\pgfqpoint{1.858845in}{1.149728in}}%
\pgfpathlineto{\pgfqpoint{1.859134in}{1.146683in}}%
\pgfpathlineto{\pgfqpoint{1.861538in}{1.138726in}}%
\pgfpathlineto{\pgfqpoint{1.861826in}{1.141388in}}%
\pgfpathlineto{\pgfqpoint{1.862692in}{1.139258in}}%
\pgfpathlineto{\pgfqpoint{1.865096in}{1.143565in}}%
\pgfpathlineto{\pgfqpoint{1.865288in}{1.142273in}}%
\pgfpathlineto{\pgfqpoint{1.866442in}{1.137194in}}%
\pgfpathlineto{\pgfqpoint{1.867019in}{1.137733in}}%
\pgfpathlineto{\pgfqpoint{1.867981in}{1.136860in}}%
\pgfpathlineto{\pgfqpoint{1.868077in}{1.136148in}}%
\pgfpathlineto{\pgfqpoint{1.868558in}{1.139299in}}%
\pgfpathlineto{\pgfqpoint{1.868846in}{1.142619in}}%
\pgfpathlineto{\pgfqpoint{1.869712in}{1.141732in}}%
\pgfpathlineto{\pgfqpoint{1.870673in}{1.139517in}}%
\pgfpathlineto{\pgfqpoint{1.870385in}{1.142308in}}%
\pgfpathlineto{\pgfqpoint{1.870866in}{1.139924in}}%
\pgfpathlineto{\pgfqpoint{1.872116in}{1.145055in}}%
\pgfpathlineto{\pgfqpoint{1.873270in}{1.147336in}}%
\pgfpathlineto{\pgfqpoint{1.873366in}{1.146117in}}%
\pgfpathlineto{\pgfqpoint{1.874039in}{1.146578in}}%
\pgfpathlineto{\pgfqpoint{1.878463in}{1.137695in}}%
\pgfpathlineto{\pgfqpoint{1.878751in}{1.139002in}}%
\pgfpathlineto{\pgfqpoint{1.879328in}{1.136797in}}%
\pgfpathlineto{\pgfqpoint{1.879521in}{1.136880in}}%
\pgfpathlineto{\pgfqpoint{1.879617in}{1.135713in}}%
\pgfpathlineto{\pgfqpoint{1.879713in}{1.136188in}}%
\pgfpathlineto{\pgfqpoint{1.880386in}{1.143156in}}%
\pgfpathlineto{\pgfqpoint{1.880867in}{1.141334in}}%
\pgfpathlineto{\pgfqpoint{1.885867in}{1.127220in}}%
\pgfpathlineto{\pgfqpoint{1.881348in}{1.141913in}}%
\pgfpathlineto{\pgfqpoint{1.886156in}{1.128950in}}%
\pgfpathlineto{\pgfqpoint{1.887021in}{1.135607in}}%
\pgfpathlineto{\pgfqpoint{1.887695in}{1.132626in}}%
\pgfpathlineto{\pgfqpoint{1.889137in}{1.127577in}}%
\pgfpathlineto{\pgfqpoint{1.889233in}{1.128866in}}%
\pgfpathlineto{\pgfqpoint{1.890099in}{1.126498in}}%
\pgfpathlineto{\pgfqpoint{1.891060in}{1.124042in}}%
\pgfpathlineto{\pgfqpoint{1.891253in}{1.125463in}}%
\pgfpathlineto{\pgfqpoint{1.891541in}{1.127041in}}%
\pgfpathlineto{\pgfqpoint{1.892118in}{1.125220in}}%
\pgfpathlineto{\pgfqpoint{1.892791in}{1.129299in}}%
\pgfpathlineto{\pgfqpoint{1.893176in}{1.126125in}}%
\pgfpathlineto{\pgfqpoint{1.893368in}{1.125125in}}%
\pgfpathlineto{\pgfqpoint{1.893849in}{1.125568in}}%
\pgfpathlineto{\pgfqpoint{1.894426in}{1.129991in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{1.129070in}}%
\pgfpathlineto{\pgfqpoint{1.895484in}{1.128677in}}%
\pgfpathlineto{\pgfqpoint{1.895580in}{1.128278in}}%
\pgfpathlineto{\pgfqpoint{1.896349in}{1.126880in}}%
\pgfpathlineto{\pgfqpoint{1.896542in}{1.127695in}}%
\pgfpathlineto{\pgfqpoint{1.898273in}{1.126937in}}%
\pgfpathlineto{\pgfqpoint{1.898465in}{1.127525in}}%
\pgfpathlineto{\pgfqpoint{1.898754in}{1.129369in}}%
\pgfpathlineto{\pgfqpoint{1.899234in}{1.126231in}}%
\pgfpathlineto{\pgfqpoint{1.899523in}{1.127476in}}%
\pgfpathlineto{\pgfqpoint{1.899811in}{1.125127in}}%
\pgfpathlineto{\pgfqpoint{1.900581in}{1.125433in}}%
\pgfpathlineto{\pgfqpoint{1.900869in}{1.126687in}}%
\pgfpathlineto{\pgfqpoint{1.901254in}{1.123746in}}%
\pgfpathlineto{\pgfqpoint{1.901638in}{1.124729in}}%
\pgfpathlineto{\pgfqpoint{1.902215in}{1.121209in}}%
\pgfpathlineto{\pgfqpoint{1.902408in}{1.129884in}}%
\pgfpathlineto{\pgfqpoint{1.903369in}{1.125398in}}%
\pgfpathlineto{\pgfqpoint{1.903562in}{1.124401in}}%
\pgfpathlineto{\pgfqpoint{1.903658in}{1.124911in}}%
\pgfpathlineto{\pgfqpoint{1.904139in}{1.128532in}}%
\pgfpathlineto{\pgfqpoint{1.904812in}{1.125322in}}%
\pgfpathlineto{\pgfqpoint{1.904908in}{1.125645in}}%
\pgfpathlineto{\pgfqpoint{1.905197in}{1.124806in}}%
\pgfpathlineto{\pgfqpoint{1.905389in}{1.124775in}}%
\pgfpathlineto{\pgfqpoint{1.907697in}{1.120990in}}%
\pgfpathlineto{\pgfqpoint{1.908274in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{1.908947in}{1.118192in}}%
\pgfpathlineto{\pgfqpoint{1.909812in}{1.119904in}}%
\pgfpathlineto{\pgfqpoint{1.909332in}{1.117822in}}%
\pgfpathlineto{\pgfqpoint{1.910197in}{1.119697in}}%
\pgfpathlineto{\pgfqpoint{1.910389in}{1.119105in}}%
\pgfpathlineto{\pgfqpoint{1.910582in}{1.121008in}}%
\pgfpathlineto{\pgfqpoint{1.910678in}{1.120898in}}%
\pgfpathlineto{\pgfqpoint{1.911351in}{1.124242in}}%
\pgfpathlineto{\pgfqpoint{1.912120in}{1.123390in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{1.120419in}}%
\pgfpathlineto{\pgfqpoint{1.913467in}{1.120902in}}%
\pgfpathlineto{\pgfqpoint{1.914140in}{1.117402in}}%
\pgfpathlineto{\pgfqpoint{1.915102in}{1.117925in}}%
\pgfpathlineto{\pgfqpoint{1.917121in}{1.127254in}}%
\pgfpathlineto{\pgfqpoint{1.918852in}{1.121929in}}%
\pgfpathlineto{\pgfqpoint{1.920679in}{1.128924in}}%
\pgfpathlineto{\pgfqpoint{1.920775in}{1.127683in}}%
\pgfpathlineto{\pgfqpoint{1.921545in}{1.127656in}}%
\pgfpathlineto{\pgfqpoint{1.921641in}{1.126853in}}%
\pgfpathlineto{\pgfqpoint{1.922025in}{1.125525in}}%
\pgfpathlineto{\pgfqpoint{1.922122in}{1.126097in}}%
\pgfpathlineto{\pgfqpoint{1.922410in}{1.134562in}}%
\pgfpathlineto{\pgfqpoint{1.923276in}{1.132294in}}%
\pgfpathlineto{\pgfqpoint{1.924141in}{1.130057in}}%
\pgfpathlineto{\pgfqpoint{1.924333in}{1.131539in}}%
\pgfpathlineto{\pgfqpoint{1.925968in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{1.927411in}{1.127042in}}%
\pgfpathlineto{\pgfqpoint{1.930103in}{1.120938in}}%
\pgfpathlineto{\pgfqpoint{1.930392in}{1.123445in}}%
\pgfpathlineto{\pgfqpoint{1.930776in}{1.126513in}}%
\pgfpathlineto{\pgfqpoint{1.931353in}{1.123353in}}%
\pgfpathlineto{\pgfqpoint{1.931450in}{1.123549in}}%
\pgfpathlineto{\pgfqpoint{1.931546in}{1.123585in}}%
\pgfpathlineto{\pgfqpoint{1.931642in}{1.122597in}}%
\pgfpathlineto{\pgfqpoint{1.932988in}{1.118486in}}%
\pgfpathlineto{\pgfqpoint{1.934046in}{1.117113in}}%
\pgfpathlineto{\pgfqpoint{1.934334in}{1.118045in}}%
\pgfpathlineto{\pgfqpoint{1.935873in}{1.127622in}}%
\pgfpathlineto{\pgfqpoint{1.936162in}{1.127570in}}%
\pgfpathlineto{\pgfqpoint{1.936931in}{1.126496in}}%
\pgfpathlineto{\pgfqpoint{1.936450in}{1.128945in}}%
\pgfpathlineto{\pgfqpoint{1.937027in}{1.127427in}}%
\pgfpathlineto{\pgfqpoint{1.937123in}{1.128944in}}%
\pgfpathlineto{\pgfqpoint{1.937796in}{1.125725in}}%
\pgfpathlineto{\pgfqpoint{1.938085in}{1.126887in}}%
\pgfpathlineto{\pgfqpoint{1.938181in}{1.125428in}}%
\pgfpathlineto{\pgfqpoint{1.938470in}{1.129328in}}%
\pgfpathlineto{\pgfqpoint{1.938950in}{1.127166in}}%
\pgfpathlineto{\pgfqpoint{1.939335in}{1.126797in}}%
\pgfpathlineto{\pgfqpoint{1.939527in}{1.127294in}}%
\pgfpathlineto{\pgfqpoint{1.939816in}{1.129059in}}%
\pgfpathlineto{\pgfqpoint{1.940297in}{1.127387in}}%
\pgfpathlineto{\pgfqpoint{1.941162in}{1.126193in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.125807in}}%
\pgfpathlineto{\pgfqpoint{1.941739in}{1.127171in}}%
\pgfpathlineto{\pgfqpoint{1.941932in}{1.129654in}}%
\pgfpathlineto{\pgfqpoint{1.942797in}{1.126717in}}%
\pgfpathlineto{\pgfqpoint{1.942989in}{1.128261in}}%
\pgfpathlineto{\pgfqpoint{1.943566in}{1.126555in}}%
\pgfpathlineto{\pgfqpoint{1.943951in}{1.124736in}}%
\pgfpathlineto{\pgfqpoint{1.944336in}{1.127698in}}%
\pgfpathlineto{\pgfqpoint{1.944816in}{1.130392in}}%
\pgfpathlineto{\pgfqpoint{1.945586in}{1.130305in}}%
\pgfpathlineto{\pgfqpoint{1.946163in}{1.128246in}}%
\pgfpathlineto{\pgfqpoint{1.946547in}{1.131181in}}%
\pgfpathlineto{\pgfqpoint{1.946932in}{1.132868in}}%
\pgfpathlineto{\pgfqpoint{1.947798in}{1.132532in}}%
\pgfpathlineto{\pgfqpoint{1.947990in}{1.130929in}}%
\pgfpathlineto{\pgfqpoint{1.948375in}{1.134023in}}%
\pgfpathlineto{\pgfqpoint{1.948952in}{1.131738in}}%
\pgfpathlineto{\pgfqpoint{1.949625in}{1.130462in}}%
\pgfpathlineto{\pgfqpoint{1.949721in}{1.131305in}}%
\pgfpathlineto{\pgfqpoint{1.949913in}{1.133814in}}%
\pgfpathlineto{\pgfqpoint{1.950779in}{1.131220in}}%
\pgfpathlineto{\pgfqpoint{1.951067in}{1.131531in}}%
\pgfpathlineto{\pgfqpoint{1.951356in}{1.129956in}}%
\pgfpathlineto{\pgfqpoint{1.951836in}{1.131194in}}%
\pgfpathlineto{\pgfqpoint{1.952125in}{1.130646in}}%
\pgfpathlineto{\pgfqpoint{1.952221in}{1.132442in}}%
\pgfpathlineto{\pgfqpoint{1.952894in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{1.952990in}{1.130236in}}%
\pgfpathlineto{\pgfqpoint{1.954048in}{1.128714in}}%
\pgfpathlineto{\pgfqpoint{1.953471in}{1.131471in}}%
\pgfpathlineto{\pgfqpoint{1.954144in}{1.129747in}}%
\pgfpathlineto{\pgfqpoint{1.955779in}{1.136738in}}%
\pgfpathlineto{\pgfqpoint{1.956356in}{1.134136in}}%
\pgfpathlineto{\pgfqpoint{1.956741in}{1.131985in}}%
\pgfpathlineto{\pgfqpoint{1.957029in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{1.957318in}{1.134787in}}%
\pgfpathlineto{\pgfqpoint{1.960011in}{1.130369in}}%
\pgfpathlineto{\pgfqpoint{1.957703in}{1.135659in}}%
\pgfpathlineto{\pgfqpoint{1.960107in}{1.130849in}}%
\pgfpathlineto{\pgfqpoint{1.960395in}{1.130279in}}%
\pgfpathlineto{\pgfqpoint{1.960491in}{1.129531in}}%
\pgfpathlineto{\pgfqpoint{1.960876in}{1.133692in}}%
\pgfpathlineto{\pgfqpoint{1.962799in}{1.130049in}}%
\pgfpathlineto{\pgfqpoint{1.963376in}{1.136151in}}%
\pgfpathlineto{\pgfqpoint{1.964049in}{1.135533in}}%
\pgfpathlineto{\pgfqpoint{1.964242in}{1.133510in}}%
\pgfpathlineto{\pgfqpoint{1.964723in}{1.135153in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{1.139587in}}%
\pgfpathlineto{\pgfqpoint{1.965684in}{1.138302in}}%
\pgfpathlineto{\pgfqpoint{1.966838in}{1.132201in}}%
\pgfpathlineto{\pgfqpoint{1.968281in}{1.133608in}}%
\pgfpathlineto{\pgfqpoint{1.969435in}{1.138944in}}%
\pgfpathlineto{\pgfqpoint{1.969627in}{1.136822in}}%
\pgfpathlineto{\pgfqpoint{1.969723in}{1.136746in}}%
\pgfpathlineto{\pgfqpoint{1.969819in}{1.138012in}}%
\pgfpathlineto{\pgfqpoint{1.970012in}{1.138112in}}%
\pgfpathlineto{\pgfqpoint{1.970300in}{1.137108in}}%
\pgfpathlineto{\pgfqpoint{1.971069in}{1.134018in}}%
\pgfpathlineto{\pgfqpoint{1.971166in}{1.138231in}}%
\pgfpathlineto{\pgfqpoint{1.971262in}{1.138216in}}%
\pgfpathlineto{\pgfqpoint{1.971454in}{1.139429in}}%
\pgfpathlineto{\pgfqpoint{1.971743in}{1.136268in}}%
\pgfpathlineto{\pgfqpoint{1.972031in}{1.135376in}}%
\pgfpathlineto{\pgfqpoint{1.972320in}{1.136922in}}%
\pgfpathlineto{\pgfqpoint{1.973474in}{1.141730in}}%
\pgfpathlineto{\pgfqpoint{1.973666in}{1.141081in}}%
\pgfpathlineto{\pgfqpoint{1.974147in}{1.141006in}}%
\pgfpathlineto{\pgfqpoint{1.975493in}{1.155737in}}%
\pgfpathlineto{\pgfqpoint{1.975974in}{1.152825in}}%
\pgfpathlineto{\pgfqpoint{1.977416in}{1.147323in}}%
\pgfpathlineto{\pgfqpoint{1.978666in}{1.141882in}}%
\pgfpathlineto{\pgfqpoint{1.978859in}{1.144828in}}%
\pgfpathlineto{\pgfqpoint{1.979724in}{1.145644in}}%
\pgfpathlineto{\pgfqpoint{1.979436in}{1.143179in}}%
\pgfpathlineto{\pgfqpoint{1.979917in}{1.144477in}}%
\pgfpathlineto{\pgfqpoint{1.980494in}{1.140969in}}%
\pgfpathlineto{\pgfqpoint{1.980878in}{1.145212in}}%
\pgfpathlineto{\pgfqpoint{1.981167in}{1.146476in}}%
\pgfpathlineto{\pgfqpoint{1.981648in}{1.144252in}}%
\pgfpathlineto{\pgfqpoint{1.982225in}{1.143345in}}%
\pgfpathlineto{\pgfqpoint{1.981936in}{1.144800in}}%
\pgfpathlineto{\pgfqpoint{1.982609in}{1.144403in}}%
\pgfpathlineto{\pgfqpoint{1.982705in}{1.144744in}}%
\pgfpathlineto{\pgfqpoint{1.983090in}{1.142725in}}%
\pgfpathlineto{\pgfqpoint{1.983186in}{1.143279in}}%
\pgfpathlineto{\pgfqpoint{1.983667in}{1.143861in}}%
\pgfpathlineto{\pgfqpoint{1.984436in}{1.140999in}}%
\pgfpathlineto{\pgfqpoint{1.985590in}{1.143259in}}%
\pgfpathlineto{\pgfqpoint{1.985879in}{1.141391in}}%
\pgfpathlineto{\pgfqpoint{1.986360in}{1.145857in}}%
\pgfpathlineto{\pgfqpoint{1.986841in}{1.147569in}}%
\pgfpathlineto{\pgfqpoint{1.987225in}{1.145666in}}%
\pgfpathlineto{\pgfqpoint{1.987898in}{1.141689in}}%
\pgfpathlineto{\pgfqpoint{1.988571in}{1.143116in}}%
\pgfpathlineto{\pgfqpoint{1.988764in}{1.143214in}}%
\pgfpathlineto{\pgfqpoint{1.989341in}{1.147559in}}%
\pgfpathlineto{\pgfqpoint{1.990014in}{1.145254in}}%
\pgfpathlineto{\pgfqpoint{1.990302in}{1.144159in}}%
\pgfpathlineto{\pgfqpoint{1.991072in}{1.145583in}}%
\pgfpathlineto{\pgfqpoint{1.993572in}{1.140638in}}%
\pgfpathlineto{\pgfqpoint{1.993861in}{1.141681in}}%
\pgfpathlineto{\pgfqpoint{1.994726in}{1.146102in}}%
\pgfpathlineto{\pgfqpoint{1.995015in}{1.143771in}}%
\pgfpathlineto{\pgfqpoint{1.995207in}{1.145097in}}%
\pgfpathlineto{\pgfqpoint{1.995399in}{1.143637in}}%
\pgfpathlineto{\pgfqpoint{1.996072in}{1.153217in}}%
\pgfpathlineto{\pgfqpoint{1.996553in}{1.152792in}}%
\pgfpathlineto{\pgfqpoint{1.997034in}{1.151267in}}%
\pgfpathlineto{\pgfqpoint{1.997322in}{1.151873in}}%
\pgfpathlineto{\pgfqpoint{1.997419in}{1.154200in}}%
\pgfpathlineto{\pgfqpoint{1.998284in}{1.152479in}}%
\pgfpathlineto{\pgfqpoint{2.000592in}{1.148978in}}%
\pgfpathlineto{\pgfqpoint{2.001938in}{1.146667in}}%
\pgfpathlineto{\pgfqpoint{2.002227in}{1.148659in}}%
\pgfpathlineto{\pgfqpoint{2.002900in}{1.145856in}}%
\pgfpathlineto{\pgfqpoint{2.002996in}{1.144530in}}%
\pgfpathlineto{\pgfqpoint{2.003477in}{1.149153in}}%
\pgfpathlineto{\pgfqpoint{2.003766in}{1.148019in}}%
\pgfpathlineto{\pgfqpoint{2.005112in}{1.152663in}}%
\pgfpathlineto{\pgfqpoint{2.006554in}{1.147403in}}%
\pgfpathlineto{\pgfqpoint{2.006843in}{1.147821in}}%
\pgfpathlineto{\pgfqpoint{2.007227in}{1.146878in}}%
\pgfpathlineto{\pgfqpoint{2.008766in}{1.141751in}}%
\pgfpathlineto{\pgfqpoint{2.009920in}{1.137293in}}%
\pgfpathlineto{\pgfqpoint{2.009247in}{1.142726in}}%
\pgfpathlineto{\pgfqpoint{2.010112in}{1.138195in}}%
\pgfpathlineto{\pgfqpoint{2.010305in}{1.139545in}}%
\pgfpathlineto{\pgfqpoint{2.010978in}{1.138996in}}%
\pgfpathlineto{\pgfqpoint{2.011747in}{1.138037in}}%
\pgfpathlineto{\pgfqpoint{2.011843in}{1.139865in}}%
\pgfpathlineto{\pgfqpoint{2.012036in}{1.140592in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{1.138698in}}%
\pgfpathlineto{\pgfqpoint{2.012805in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{2.013382in}{1.137410in}}%
\pgfpathlineto{\pgfqpoint{2.013670in}{1.137891in}}%
\pgfpathlineto{\pgfqpoint{2.014824in}{1.143324in}}%
\pgfpathlineto{\pgfqpoint{2.015305in}{1.143853in}}%
\pgfpathlineto{\pgfqpoint{2.016267in}{1.138658in}}%
\pgfpathlineto{\pgfqpoint{2.016459in}{1.138897in}}%
\pgfpathlineto{\pgfqpoint{2.017036in}{1.137871in}}%
\pgfpathlineto{\pgfqpoint{2.017806in}{1.134150in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{1.138597in}}%
\pgfpathlineto{\pgfqpoint{2.018575in}{1.135644in}}%
\pgfpathlineto{\pgfqpoint{2.018863in}{1.136955in}}%
\pgfpathlineto{\pgfqpoint{2.019344in}{1.134376in}}%
\pgfpathlineto{\pgfqpoint{2.019440in}{1.134403in}}%
\pgfpathlineto{\pgfqpoint{2.020979in}{1.129275in}}%
\pgfpathlineto{\pgfqpoint{2.022421in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{2.022806in}{1.133797in}}%
\pgfpathlineto{\pgfqpoint{2.022998in}{1.133987in}}%
\pgfpathlineto{\pgfqpoint{2.023095in}{1.133107in}}%
\pgfpathlineto{\pgfqpoint{2.024249in}{1.128935in}}%
\pgfpathlineto{\pgfqpoint{2.025691in}{1.134569in}}%
\pgfpathlineto{\pgfqpoint{2.026076in}{1.135447in}}%
\pgfpathlineto{\pgfqpoint{2.026172in}{1.134469in}}%
\pgfpathlineto{\pgfqpoint{2.027134in}{1.139040in}}%
\pgfpathlineto{\pgfqpoint{2.027326in}{1.137572in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.143274in}}%
\pgfpathlineto{\pgfqpoint{2.028961in}{1.143057in}}%
\pgfpathlineto{\pgfqpoint{2.029826in}{1.139096in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{1.142381in}}%
\pgfpathlineto{\pgfqpoint{2.032519in}{1.137123in}}%
\pgfpathlineto{\pgfqpoint{2.032903in}{1.137865in}}%
\pgfpathlineto{\pgfqpoint{2.033961in}{1.146437in}}%
\pgfpathlineto{\pgfqpoint{2.034057in}{1.146427in}}%
\pgfpathlineto{\pgfqpoint{2.034154in}{1.145916in}}%
\pgfpathlineto{\pgfqpoint{2.034346in}{1.146876in}}%
\pgfpathlineto{\pgfqpoint{2.034538in}{1.156489in}}%
\pgfpathlineto{\pgfqpoint{2.035500in}{1.152387in}}%
\pgfpathlineto{\pgfqpoint{2.035692in}{1.152403in}}%
\pgfpathlineto{\pgfqpoint{2.036846in}{1.147394in}}%
\pgfpathlineto{\pgfqpoint{2.037135in}{1.149630in}}%
\pgfpathlineto{\pgfqpoint{2.038000in}{1.147914in}}%
\pgfpathlineto{\pgfqpoint{2.038096in}{1.148260in}}%
\pgfpathlineto{\pgfqpoint{2.038673in}{1.147191in}}%
\pgfpathlineto{\pgfqpoint{2.038770in}{1.146131in}}%
\pgfpathlineto{\pgfqpoint{2.039347in}{1.149402in}}%
\pgfpathlineto{\pgfqpoint{2.039635in}{1.149377in}}%
\pgfpathlineto{\pgfqpoint{2.040981in}{1.143033in}}%
\pgfpathlineto{\pgfqpoint{2.041558in}{1.144156in}}%
\pgfpathlineto{\pgfqpoint{2.041847in}{1.146452in}}%
\pgfpathlineto{\pgfqpoint{2.042424in}{1.143788in}}%
\pgfpathlineto{\pgfqpoint{2.045020in}{1.138539in}}%
\pgfpathlineto{\pgfqpoint{2.045116in}{1.139477in}}%
\pgfpathlineto{\pgfqpoint{2.045501in}{1.140545in}}%
\pgfpathlineto{\pgfqpoint{2.045886in}{1.138813in}}%
\pgfpathlineto{\pgfqpoint{2.046078in}{1.139295in}}%
\pgfpathlineto{\pgfqpoint{2.046463in}{1.137835in}}%
\pgfpathlineto{\pgfqpoint{2.046847in}{1.138746in}}%
\pgfpathlineto{\pgfqpoint{2.047328in}{1.142408in}}%
\pgfpathlineto{\pgfqpoint{2.048194in}{1.140952in}}%
\pgfpathlineto{\pgfqpoint{2.048386in}{1.140261in}}%
\pgfpathlineto{\pgfqpoint{2.048482in}{1.140736in}}%
\pgfpathlineto{\pgfqpoint{2.049732in}{1.147989in}}%
\pgfpathlineto{\pgfqpoint{2.050790in}{1.146952in}}%
\pgfpathlineto{\pgfqpoint{2.052040in}{1.150562in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{1.142692in}}%
\pgfpathlineto{\pgfqpoint{2.054156in}{1.143292in}}%
\pgfpathlineto{\pgfqpoint{2.054348in}{1.148034in}}%
\pgfpathlineto{\pgfqpoint{2.055310in}{1.147215in}}%
\pgfpathlineto{\pgfqpoint{2.055598in}{1.147629in}}%
\pgfpathlineto{\pgfqpoint{2.056752in}{1.142668in}}%
\pgfpathlineto{\pgfqpoint{2.057906in}{1.162014in}}%
\pgfpathlineto{\pgfqpoint{2.058099in}{1.161653in}}%
\pgfpathlineto{\pgfqpoint{2.058387in}{1.159839in}}%
\pgfpathlineto{\pgfqpoint{2.058868in}{1.161978in}}%
\pgfpathlineto{\pgfqpoint{2.058964in}{1.161231in}}%
\pgfpathlineto{\pgfqpoint{2.059349in}{1.163266in}}%
\pgfpathlineto{\pgfqpoint{2.060310in}{1.171063in}}%
\pgfpathlineto{\pgfqpoint{2.060984in}{1.170304in}}%
\pgfpathlineto{\pgfqpoint{2.061080in}{1.171016in}}%
\pgfpathlineto{\pgfqpoint{2.061753in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{2.061849in}{1.168604in}}%
\pgfpathlineto{\pgfqpoint{2.062522in}{1.165926in}}%
\pgfpathlineto{\pgfqpoint{2.062907in}{1.167043in}}%
\pgfpathlineto{\pgfqpoint{2.063580in}{1.170235in}}%
\pgfpathlineto{\pgfqpoint{2.063965in}{1.167958in}}%
\pgfpathlineto{\pgfqpoint{2.065023in}{1.166255in}}%
\pgfpathlineto{\pgfqpoint{2.065311in}{1.169164in}}%
\pgfpathlineto{\pgfqpoint{2.065792in}{1.165828in}}%
\pgfpathlineto{\pgfqpoint{2.066080in}{1.165288in}}%
\pgfpathlineto{\pgfqpoint{2.066369in}{1.166237in}}%
\pgfpathlineto{\pgfqpoint{2.066753in}{1.166767in}}%
\pgfpathlineto{\pgfqpoint{2.066850in}{1.166519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552354in}{0.485031in}}{\pgfqpoint{1.586614in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624473in}{0.571428in}}%
\pgfpathlineto{\pgfqpoint{0.625435in}{0.506810in}}%
\pgfpathlineto{\pgfqpoint{0.625723in}{0.522775in}}%
\pgfpathlineto{\pgfqpoint{0.625916in}{0.526071in}}%
\pgfpathlineto{\pgfqpoint{0.626108in}{0.517698in}}%
\pgfpathlineto{\pgfqpoint{0.626493in}{0.515925in}}%
\pgfpathlineto{\pgfqpoint{0.626589in}{0.524184in}}%
\pgfpathlineto{\pgfqpoint{0.627262in}{0.513698in}}%
\pgfpathlineto{\pgfqpoint{0.627550in}{0.514783in}}%
\pgfpathlineto{\pgfqpoint{0.628993in}{0.510530in}}%
\pgfpathlineto{\pgfqpoint{0.629185in}{0.513208in}}%
\pgfpathlineto{\pgfqpoint{0.629281in}{0.514789in}}%
\pgfpathlineto{\pgfqpoint{0.629858in}{0.510187in}}%
\pgfpathlineto{\pgfqpoint{0.630243in}{0.513883in}}%
\pgfpathlineto{\pgfqpoint{0.630532in}{0.515022in}}%
\pgfpathlineto{\pgfqpoint{0.631012in}{0.512240in}}%
\pgfpathlineto{\pgfqpoint{0.632166in}{0.508198in}}%
\pgfpathlineto{\pgfqpoint{0.632262in}{0.515311in}}%
\pgfpathlineto{\pgfqpoint{0.633320in}{0.511912in}}%
\pgfpathlineto{\pgfqpoint{0.633993in}{0.509386in}}%
\pgfpathlineto{\pgfqpoint{0.634090in}{0.509952in}}%
\pgfpathlineto{\pgfqpoint{0.634186in}{0.513858in}}%
\pgfpathlineto{\pgfqpoint{0.635147in}{0.512324in}}%
\pgfpathlineto{\pgfqpoint{0.636109in}{0.511346in}}%
\pgfpathlineto{\pgfqpoint{0.637071in}{0.519871in}}%
\pgfpathlineto{\pgfqpoint{0.637359in}{0.518870in}}%
\pgfpathlineto{\pgfqpoint{0.637744in}{0.517454in}}%
\pgfpathlineto{\pgfqpoint{0.637840in}{0.520857in}}%
\pgfpathlineto{\pgfqpoint{0.637936in}{0.520363in}}%
\pgfpathlineto{\pgfqpoint{0.638321in}{0.525742in}}%
\pgfpathlineto{\pgfqpoint{0.638706in}{0.528141in}}%
\pgfpathlineto{\pgfqpoint{0.639379in}{0.526120in}}%
\pgfpathlineto{\pgfqpoint{0.641110in}{0.522537in}}%
\pgfpathlineto{\pgfqpoint{0.642360in}{0.525733in}}%
\pgfpathlineto{\pgfqpoint{0.642744in}{0.525298in}}%
\pgfpathlineto{\pgfqpoint{0.642937in}{0.524902in}}%
\pgfpathlineto{\pgfqpoint{0.643418in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{0.644187in}{0.531258in}}%
\pgfpathlineto{\pgfqpoint{0.646687in}{0.553624in}}%
\pgfpathlineto{\pgfqpoint{0.647553in}{0.550597in}}%
\pgfpathlineto{\pgfqpoint{0.651880in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{0.653034in}{0.582174in}}%
\pgfpathlineto{\pgfqpoint{0.654669in}{0.589057in}}%
\pgfpathlineto{\pgfqpoint{0.653996in}{0.581939in}}%
\pgfpathlineto{\pgfqpoint{0.654957in}{0.588320in}}%
\pgfpathlineto{\pgfqpoint{0.655054in}{0.587555in}}%
\pgfpathlineto{\pgfqpoint{0.655246in}{0.591364in}}%
\pgfpathlineto{\pgfqpoint{0.655342in}{0.590615in}}%
\pgfpathlineto{\pgfqpoint{0.655534in}{0.593122in}}%
\pgfpathlineto{\pgfqpoint{0.656208in}{0.588710in}}%
\pgfpathlineto{\pgfqpoint{0.656496in}{0.590988in}}%
\pgfpathlineto{\pgfqpoint{0.657362in}{0.587114in}}%
\pgfpathlineto{\pgfqpoint{0.658323in}{0.589447in}}%
\pgfpathlineto{\pgfqpoint{0.658419in}{0.588755in}}%
\pgfpathlineto{\pgfqpoint{0.658612in}{0.588202in}}%
\pgfpathlineto{\pgfqpoint{0.658900in}{0.590542in}}%
\pgfpathlineto{\pgfqpoint{0.659477in}{0.593159in}}%
\pgfpathlineto{\pgfqpoint{0.659862in}{0.591379in}}%
\pgfpathlineto{\pgfqpoint{0.661016in}{0.589692in}}%
\pgfpathlineto{\pgfqpoint{0.661112in}{0.590612in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{0.590155in}}%
\pgfpathlineto{\pgfqpoint{0.661785in}{0.592267in}}%
\pgfpathlineto{\pgfqpoint{0.662266in}{0.599795in}}%
\pgfpathlineto{\pgfqpoint{0.663035in}{0.595902in}}%
\pgfpathlineto{\pgfqpoint{0.663228in}{0.596014in}}%
\pgfpathlineto{\pgfqpoint{0.663324in}{0.595508in}}%
\pgfpathlineto{\pgfqpoint{0.663420in}{0.599221in}}%
\pgfpathlineto{\pgfqpoint{0.664285in}{0.596509in}}%
\pgfpathlineto{\pgfqpoint{0.664478in}{0.596311in}}%
\pgfpathlineto{\pgfqpoint{0.664574in}{0.597266in}}%
\pgfpathlineto{\pgfqpoint{0.664766in}{0.606922in}}%
\pgfpathlineto{\pgfqpoint{0.665728in}{0.605404in}}%
\pgfpathlineto{\pgfqpoint{0.665920in}{0.604646in}}%
\pgfpathlineto{\pgfqpoint{0.666209in}{0.606465in}}%
\pgfpathlineto{\pgfqpoint{0.666401in}{0.605673in}}%
\pgfpathlineto{\pgfqpoint{0.667747in}{0.610082in}}%
\pgfpathlineto{\pgfqpoint{0.668036in}{0.609425in}}%
\pgfpathlineto{\pgfqpoint{0.668324in}{0.607834in}}%
\pgfpathlineto{\pgfqpoint{0.668901in}{0.608758in}}%
\pgfpathlineto{\pgfqpoint{0.668997in}{0.614094in}}%
\pgfpathlineto{\pgfqpoint{0.669767in}{0.611157in}}%
\pgfpathlineto{\pgfqpoint{0.672171in}{0.607739in}}%
\pgfpathlineto{\pgfqpoint{0.672459in}{0.608163in}}%
\pgfpathlineto{\pgfqpoint{0.675633in}{0.623991in}}%
\pgfpathlineto{\pgfqpoint{0.676114in}{0.623508in}}%
\pgfpathlineto{\pgfqpoint{0.676210in}{0.623908in}}%
\pgfpathlineto{\pgfqpoint{0.677268in}{0.628308in}}%
\pgfpathlineto{\pgfqpoint{0.677364in}{0.627451in}}%
\pgfpathlineto{\pgfqpoint{0.677748in}{0.625962in}}%
\pgfpathlineto{\pgfqpoint{0.678133in}{0.628576in}}%
\pgfpathlineto{\pgfqpoint{0.679191in}{0.642991in}}%
\pgfpathlineto{\pgfqpoint{0.679960in}{0.641585in}}%
\pgfpathlineto{\pgfqpoint{0.680056in}{0.640691in}}%
\pgfpathlineto{\pgfqpoint{0.680730in}{0.642372in}}%
\pgfpathlineto{\pgfqpoint{0.680826in}{0.642329in}}%
\pgfpathlineto{\pgfqpoint{0.681210in}{0.646809in}}%
\pgfpathlineto{\pgfqpoint{0.682172in}{0.645865in}}%
\pgfpathlineto{\pgfqpoint{0.683518in}{0.649294in}}%
\pgfpathlineto{\pgfqpoint{0.685442in}{0.668309in}}%
\pgfpathlineto{\pgfqpoint{0.686788in}{0.666416in}}%
\pgfpathlineto{\pgfqpoint{0.687173in}{0.665647in}}%
\pgfpathlineto{\pgfqpoint{0.687269in}{0.664700in}}%
\pgfpathlineto{\pgfqpoint{0.687653in}{0.671301in}}%
\pgfpathlineto{\pgfqpoint{0.687750in}{0.670246in}}%
\pgfpathlineto{\pgfqpoint{0.688519in}{0.669750in}}%
\pgfpathlineto{\pgfqpoint{0.689865in}{0.662424in}}%
\pgfpathlineto{\pgfqpoint{0.690538in}{0.670314in}}%
\pgfpathlineto{\pgfqpoint{0.691019in}{0.668819in}}%
\pgfpathlineto{\pgfqpoint{0.691212in}{0.666823in}}%
\pgfpathlineto{\pgfqpoint{0.691692in}{0.669414in}}%
\pgfpathlineto{\pgfqpoint{0.692077in}{0.669262in}}%
\pgfpathlineto{\pgfqpoint{0.692462in}{0.666754in}}%
\pgfpathlineto{\pgfqpoint{0.693231in}{0.668419in}}%
\pgfpathlineto{\pgfqpoint{0.698520in}{0.684972in}}%
\pgfpathlineto{\pgfqpoint{0.699866in}{0.705103in}}%
\pgfpathlineto{\pgfqpoint{0.701597in}{0.716789in}}%
\pgfpathlineto{\pgfqpoint{0.701694in}{0.716692in}}%
\pgfpathlineto{\pgfqpoint{0.702655in}{0.721993in}}%
\pgfpathlineto{\pgfqpoint{0.704001in}{0.734894in}}%
\pgfpathlineto{\pgfqpoint{0.704386in}{0.734069in}}%
\pgfpathlineto{\pgfqpoint{0.704675in}{0.736538in}}%
\pgfpathlineto{\pgfqpoint{0.704771in}{0.736287in}}%
\pgfpathlineto{\pgfqpoint{0.706213in}{0.745137in}}%
\pgfpathlineto{\pgfqpoint{0.707752in}{0.759648in}}%
\pgfpathlineto{\pgfqpoint{0.708233in}{0.762714in}}%
\pgfpathlineto{\pgfqpoint{0.710445in}{0.776528in}}%
\pgfpathlineto{\pgfqpoint{0.711214in}{0.776894in}}%
\pgfpathlineto{\pgfqpoint{0.714483in}{0.810203in}}%
\pgfpathlineto{\pgfqpoint{0.714580in}{0.809380in}}%
\pgfpathlineto{\pgfqpoint{0.715253in}{0.810350in}}%
\pgfpathlineto{\pgfqpoint{0.715734in}{0.813304in}}%
\pgfpathlineto{\pgfqpoint{0.716888in}{0.818707in}}%
\pgfpathlineto{\pgfqpoint{0.717945in}{0.821481in}}%
\pgfpathlineto{\pgfqpoint{0.719676in}{0.831456in}}%
\pgfpathlineto{\pgfqpoint{0.719772in}{0.831215in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.832597in}}%
\pgfpathlineto{\pgfqpoint{0.720253in}{0.832460in}}%
\pgfpathlineto{\pgfqpoint{0.720446in}{0.834057in}}%
\pgfpathlineto{\pgfqpoint{0.720926in}{0.828922in}}%
\pgfpathlineto{\pgfqpoint{0.721215in}{0.826137in}}%
\pgfpathlineto{\pgfqpoint{0.721407in}{0.840365in}}%
\pgfpathlineto{\pgfqpoint{0.722273in}{0.833701in}}%
\pgfpathlineto{\pgfqpoint{0.724388in}{0.824593in}}%
\pgfpathlineto{\pgfqpoint{0.724773in}{0.836978in}}%
\pgfpathlineto{\pgfqpoint{0.725542in}{0.834313in}}%
\pgfpathlineto{\pgfqpoint{0.726408in}{0.831057in}}%
\pgfpathlineto{\pgfqpoint{0.727273in}{0.832009in}}%
\pgfpathlineto{\pgfqpoint{0.728331in}{0.835057in}}%
\pgfpathlineto{\pgfqpoint{0.728427in}{0.834379in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.833424in}}%
\pgfpathlineto{\pgfqpoint{0.729004in}{0.836231in}}%
\pgfpathlineto{\pgfqpoint{0.729197in}{0.835944in}}%
\pgfpathlineto{\pgfqpoint{0.729774in}{0.839446in}}%
\pgfpathlineto{\pgfqpoint{0.731024in}{0.851600in}}%
\pgfpathlineto{\pgfqpoint{0.733620in}{0.875702in}}%
\pgfpathlineto{\pgfqpoint{0.735640in}{0.886922in}}%
\pgfpathlineto{\pgfqpoint{0.735736in}{0.886773in}}%
\pgfpathlineto{\pgfqpoint{0.738236in}{0.906581in}}%
\pgfpathlineto{\pgfqpoint{0.741890in}{0.918900in}}%
\pgfpathlineto{\pgfqpoint{0.743237in}{0.925024in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{0.924821in}}%
\pgfpathlineto{\pgfqpoint{0.743718in}{0.924481in}}%
\pgfpathlineto{\pgfqpoint{0.744006in}{0.925171in}}%
\pgfpathlineto{\pgfqpoint{0.746506in}{0.938438in}}%
\pgfpathlineto{\pgfqpoint{0.746891in}{0.938016in}}%
\pgfpathlineto{\pgfqpoint{0.747660in}{0.943272in}}%
\pgfpathlineto{\pgfqpoint{0.749968in}{0.955181in}}%
\pgfpathlineto{\pgfqpoint{0.750449in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{0.751026in}{0.955224in}}%
\pgfpathlineto{\pgfqpoint{0.751122in}{0.955376in}}%
\pgfpathlineto{\pgfqpoint{0.752276in}{0.966648in}}%
\pgfpathlineto{\pgfqpoint{0.752469in}{0.966560in}}%
\pgfpathlineto{\pgfqpoint{0.752565in}{0.966011in}}%
\pgfpathlineto{\pgfqpoint{0.752853in}{0.967588in}}%
\pgfpathlineto{\pgfqpoint{0.753238in}{0.967470in}}%
\pgfpathlineto{\pgfqpoint{0.753623in}{0.974110in}}%
\pgfpathlineto{\pgfqpoint{0.754488in}{0.973816in}}%
\pgfpathlineto{\pgfqpoint{0.754873in}{0.970971in}}%
\pgfpathlineto{\pgfqpoint{0.755546in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{0.757277in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{0.758238in}{0.979593in}}%
\pgfpathlineto{\pgfqpoint{0.758719in}{0.978897in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{0.981492in}}%
\pgfpathlineto{\pgfqpoint{0.761316in}{0.995584in}}%
\pgfpathlineto{\pgfqpoint{0.761412in}{0.994547in}}%
\pgfpathlineto{\pgfqpoint{0.761989in}{0.994156in}}%
\pgfpathlineto{\pgfqpoint{0.763431in}{1.001068in}}%
\pgfpathlineto{\pgfqpoint{0.763624in}{0.999957in}}%
\pgfpathlineto{\pgfqpoint{0.763816in}{1.001738in}}%
\pgfpathlineto{\pgfqpoint{0.765066in}{1.009853in}}%
\pgfpathlineto{\pgfqpoint{0.766028in}{1.009414in}}%
\pgfpathlineto{\pgfqpoint{0.767086in}{1.016040in}}%
\pgfpathlineto{\pgfqpoint{0.767470in}{1.015119in}}%
\pgfpathlineto{\pgfqpoint{0.768624in}{1.013572in}}%
\pgfpathlineto{\pgfqpoint{0.769971in}{1.013509in}}%
\pgfpathlineto{\pgfqpoint{0.770836in}{1.011017in}}%
\pgfpathlineto{\pgfqpoint{0.771028in}{1.013151in}}%
\pgfpathlineto{\pgfqpoint{0.772278in}{1.016432in}}%
\pgfpathlineto{\pgfqpoint{0.772855in}{1.016978in}}%
\pgfpathlineto{\pgfqpoint{0.773529in}{1.015389in}}%
\pgfpathlineto{\pgfqpoint{0.775548in}{1.013939in}}%
\pgfpathlineto{\pgfqpoint{0.775740in}{1.014404in}}%
\pgfpathlineto{\pgfqpoint{0.775837in}{1.015285in}}%
\pgfpathlineto{\pgfqpoint{0.776221in}{1.013141in}}%
\pgfpathlineto{\pgfqpoint{0.776606in}{1.014270in}}%
\pgfpathlineto{\pgfqpoint{0.776991in}{1.015713in}}%
\pgfpathlineto{\pgfqpoint{0.777279in}{1.014130in}}%
\pgfpathlineto{\pgfqpoint{0.778433in}{1.019414in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{1.018968in}}%
\pgfpathlineto{\pgfqpoint{0.778914in}{1.020527in}}%
\pgfpathlineto{\pgfqpoint{0.779779in}{1.019886in}}%
\pgfpathlineto{\pgfqpoint{0.780453in}{1.019580in}}%
\pgfpathlineto{\pgfqpoint{0.781414in}{1.016104in}}%
\pgfpathlineto{\pgfqpoint{0.781606in}{1.018069in}}%
\pgfpathlineto{\pgfqpoint{0.781991in}{1.020145in}}%
\pgfpathlineto{\pgfqpoint{0.782664in}{1.017458in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{1.021034in}}%
\pgfpathlineto{\pgfqpoint{0.783914in}{1.020297in}}%
\pgfpathlineto{\pgfqpoint{0.784011in}{1.019665in}}%
\pgfpathlineto{\pgfqpoint{0.784588in}{1.020628in}}%
\pgfpathlineto{\pgfqpoint{0.784684in}{1.019902in}}%
\pgfpathlineto{\pgfqpoint{0.786607in}{1.027714in}}%
\pgfpathlineto{\pgfqpoint{0.786896in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{0.787088in}{1.028810in}}%
\pgfpathlineto{\pgfqpoint{0.788627in}{1.034052in}}%
\pgfpathlineto{\pgfqpoint{0.788723in}{1.033237in}}%
\pgfpathlineto{\pgfqpoint{0.789492in}{1.031916in}}%
\pgfpathlineto{\pgfqpoint{0.789588in}{1.031066in}}%
\pgfpathlineto{\pgfqpoint{0.790165in}{1.035490in}}%
\pgfpathlineto{\pgfqpoint{0.790646in}{1.034737in}}%
\pgfpathlineto{\pgfqpoint{0.790838in}{1.035334in}}%
\pgfpathlineto{\pgfqpoint{0.791608in}{1.040785in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{1.040275in}}%
\pgfpathlineto{\pgfqpoint{0.792569in}{1.038567in}}%
\pgfpathlineto{\pgfqpoint{0.792858in}{1.040781in}}%
\pgfpathlineto{\pgfqpoint{0.793050in}{1.040136in}}%
\pgfpathlineto{\pgfqpoint{0.794300in}{1.044885in}}%
\pgfpathlineto{\pgfqpoint{0.794396in}{1.043674in}}%
\pgfpathlineto{\pgfqpoint{0.795070in}{1.042097in}}%
\pgfpathlineto{\pgfqpoint{0.795647in}{1.042793in}}%
\pgfpathlineto{\pgfqpoint{0.795743in}{1.043530in}}%
\pgfpathlineto{\pgfqpoint{0.796320in}{1.040975in}}%
\pgfpathlineto{\pgfqpoint{0.796608in}{1.041857in}}%
\pgfpathlineto{\pgfqpoint{0.796897in}{1.040109in}}%
\pgfpathlineto{\pgfqpoint{0.797666in}{1.040975in}}%
\pgfpathlineto{\pgfqpoint{0.798243in}{1.040341in}}%
\pgfpathlineto{\pgfqpoint{0.798435in}{1.040042in}}%
\pgfpathlineto{\pgfqpoint{0.798628in}{1.040975in}}%
\pgfpathlineto{\pgfqpoint{0.799974in}{1.046186in}}%
\pgfpathlineto{\pgfqpoint{0.801513in}{1.041334in}}%
\pgfpathlineto{\pgfqpoint{0.801801in}{1.042793in}}%
\pgfpathlineto{\pgfqpoint{0.802474in}{1.043097in}}%
\pgfpathlineto{\pgfqpoint{0.804109in}{1.054843in}}%
\pgfpathlineto{\pgfqpoint{0.804301in}{1.050738in}}%
\pgfpathlineto{\pgfqpoint{0.811514in}{0.966689in}}%
\pgfpathlineto{\pgfqpoint{0.811898in}{0.966941in}}%
\pgfpathlineto{\pgfqpoint{0.811995in}{0.965871in}}%
\pgfpathlineto{\pgfqpoint{0.814495in}{0.959230in}}%
\pgfpathlineto{\pgfqpoint{0.814783in}{0.960521in}}%
\pgfpathlineto{\pgfqpoint{0.815457in}{0.959080in}}%
\pgfpathlineto{\pgfqpoint{0.816226in}{0.958112in}}%
\pgfpathlineto{\pgfqpoint{0.816418in}{0.957497in}}%
\pgfpathlineto{\pgfqpoint{0.816514in}{0.958728in}}%
\pgfpathlineto{\pgfqpoint{0.816610in}{0.958064in}}%
\pgfpathlineto{\pgfqpoint{0.819303in}{0.978057in}}%
\pgfpathlineto{\pgfqpoint{0.819399in}{0.977251in}}%
\pgfpathlineto{\pgfqpoint{0.819495in}{0.977223in}}%
\pgfpathlineto{\pgfqpoint{0.819592in}{0.978310in}}%
\pgfpathlineto{\pgfqpoint{0.820457in}{0.983229in}}%
\pgfpathlineto{\pgfqpoint{0.820553in}{0.981419in}}%
\pgfpathlineto{\pgfqpoint{0.821034in}{0.979462in}}%
\pgfpathlineto{\pgfqpoint{0.821130in}{0.982427in}}%
\pgfpathlineto{\pgfqpoint{0.821707in}{0.980990in}}%
\pgfpathlineto{\pgfqpoint{0.821803in}{0.981125in}}%
\pgfpathlineto{\pgfqpoint{0.822380in}{0.985911in}}%
\pgfpathlineto{\pgfqpoint{0.823054in}{0.985681in}}%
\pgfpathlineto{\pgfqpoint{0.823150in}{0.985497in}}%
\pgfpathlineto{\pgfqpoint{0.823631in}{0.986396in}}%
\pgfpathlineto{\pgfqpoint{0.824592in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{0.825938in}{0.993944in}}%
\pgfpathlineto{\pgfqpoint{0.826227in}{0.995734in}}%
\pgfpathlineto{\pgfqpoint{0.826900in}{0.993220in}}%
\pgfpathlineto{\pgfqpoint{0.828054in}{0.989969in}}%
\pgfpathlineto{\pgfqpoint{0.828631in}{0.992143in}}%
\pgfpathlineto{\pgfqpoint{0.829785in}{0.994393in}}%
\pgfpathlineto{\pgfqpoint{0.829208in}{0.991047in}}%
\pgfpathlineto{\pgfqpoint{0.829881in}{0.993596in}}%
\pgfpathlineto{\pgfqpoint{0.830074in}{0.992758in}}%
\pgfpathlineto{\pgfqpoint{0.830170in}{0.995633in}}%
\pgfpathlineto{\pgfqpoint{0.830362in}{0.996764in}}%
\pgfpathlineto{\pgfqpoint{0.830554in}{0.995177in}}%
\pgfpathlineto{\pgfqpoint{0.831131in}{0.995238in}}%
\pgfpathlineto{\pgfqpoint{0.832093in}{0.992971in}}%
\pgfpathlineto{\pgfqpoint{0.832574in}{0.994409in}}%
\pgfpathlineto{\pgfqpoint{0.834978in}{1.004311in}}%
\pgfpathlineto{\pgfqpoint{0.835747in}{1.005589in}}%
\pgfpathlineto{\pgfqpoint{0.837478in}{1.009663in}}%
\pgfpathlineto{\pgfqpoint{0.837671in}{1.008489in}}%
\pgfpathlineto{\pgfqpoint{0.837959in}{1.012503in}}%
\pgfpathlineto{\pgfqpoint{0.838344in}{1.011440in}}%
\pgfpathlineto{\pgfqpoint{0.839305in}{1.018282in}}%
\pgfpathlineto{\pgfqpoint{0.838632in}{1.010772in}}%
\pgfpathlineto{\pgfqpoint{0.840267in}{1.015862in}}%
\pgfpathlineto{\pgfqpoint{0.840556in}{1.015253in}}%
\pgfpathlineto{\pgfqpoint{0.840844in}{1.016065in}}%
\pgfpathlineto{\pgfqpoint{0.842094in}{1.020931in}}%
\pgfpathlineto{\pgfqpoint{0.842190in}{1.020070in}}%
\pgfpathlineto{\pgfqpoint{0.842863in}{1.019354in}}%
\pgfpathlineto{\pgfqpoint{0.842767in}{1.020371in}}%
\pgfpathlineto{\pgfqpoint{0.842960in}{1.020366in}}%
\pgfpathlineto{\pgfqpoint{0.847095in}{1.047137in}}%
\pgfpathlineto{\pgfqpoint{0.847576in}{1.046077in}}%
\pgfpathlineto{\pgfqpoint{0.848441in}{1.046530in}}%
\pgfpathlineto{\pgfqpoint{0.849691in}{1.052067in}}%
\pgfpathlineto{\pgfqpoint{0.848730in}{1.045766in}}%
\pgfpathlineto{\pgfqpoint{0.850268in}{1.050947in}}%
\pgfpathlineto{\pgfqpoint{0.852768in}{1.042590in}}%
\pgfpathlineto{\pgfqpoint{0.852961in}{1.045942in}}%
\pgfpathlineto{\pgfqpoint{0.854307in}{1.049721in}}%
\pgfpathlineto{\pgfqpoint{0.854403in}{1.049285in}}%
\pgfpathlineto{\pgfqpoint{0.855365in}{1.052271in}}%
\pgfpathlineto{\pgfqpoint{0.855653in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{0.856519in}{1.053617in}}%
\pgfpathlineto{\pgfqpoint{0.856615in}{1.052888in}}%
\pgfpathlineto{\pgfqpoint{0.857096in}{1.055925in}}%
\pgfpathlineto{\pgfqpoint{0.857384in}{1.054858in}}%
\pgfpathlineto{\pgfqpoint{0.857577in}{1.056988in}}%
\pgfpathlineto{\pgfqpoint{0.858346in}{1.054649in}}%
\pgfpathlineto{\pgfqpoint{0.858442in}{1.055257in}}%
\pgfpathlineto{\pgfqpoint{0.858538in}{1.054452in}}%
\pgfpathlineto{\pgfqpoint{0.859115in}{1.058215in}}%
\pgfpathlineto{\pgfqpoint{0.860269in}{1.061948in}}%
\pgfpathlineto{\pgfqpoint{0.860462in}{1.060569in}}%
\pgfpathlineto{\pgfqpoint{0.860942in}{1.063479in}}%
\pgfpathlineto{\pgfqpoint{0.861135in}{1.063156in}}%
\pgfpathlineto{\pgfqpoint{0.862481in}{1.066809in}}%
\pgfpathlineto{\pgfqpoint{0.862577in}{1.067311in}}%
\pgfpathlineto{\pgfqpoint{0.862866in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{0.863731in}{1.063139in}}%
\pgfpathlineto{\pgfqpoint{0.863924in}{1.065161in}}%
\pgfpathlineto{\pgfqpoint{0.865270in}{1.059099in}}%
\pgfpathlineto{\pgfqpoint{0.866039in}{1.061046in}}%
\pgfpathlineto{\pgfqpoint{0.866424in}{1.060357in}}%
\pgfpathlineto{\pgfqpoint{0.866809in}{1.058055in}}%
\pgfpathlineto{\pgfqpoint{0.867866in}{1.059030in}}%
\pgfpathlineto{\pgfqpoint{0.869886in}{1.063885in}}%
\pgfpathlineto{\pgfqpoint{0.870559in}{1.061990in}}%
\pgfpathlineto{\pgfqpoint{0.870847in}{1.060090in}}%
\pgfpathlineto{\pgfqpoint{0.871617in}{1.062374in}}%
\pgfpathlineto{\pgfqpoint{0.871809in}{1.061761in}}%
\pgfpathlineto{\pgfqpoint{0.871905in}{1.061947in}}%
\pgfpathlineto{\pgfqpoint{0.872578in}{1.073004in}}%
\pgfpathlineto{\pgfqpoint{0.873155in}{1.072129in}}%
\pgfpathlineto{\pgfqpoint{0.873348in}{1.071399in}}%
\pgfpathlineto{\pgfqpoint{0.873540in}{1.073698in}}%
\pgfpathlineto{\pgfqpoint{0.874213in}{1.071699in}}%
\pgfpathlineto{\pgfqpoint{0.875175in}{1.081537in}}%
\pgfpathlineto{\pgfqpoint{0.875944in}{1.077991in}}%
\pgfpathlineto{\pgfqpoint{0.876040in}{1.077367in}}%
\pgfpathlineto{\pgfqpoint{0.876617in}{1.079216in}}%
\pgfpathlineto{\pgfqpoint{0.876810in}{1.078996in}}%
\pgfpathlineto{\pgfqpoint{0.877387in}{1.078026in}}%
\pgfpathlineto{\pgfqpoint{0.878925in}{1.081344in}}%
\pgfpathlineto{\pgfqpoint{0.879695in}{1.078514in}}%
\pgfpathlineto{\pgfqpoint{0.880175in}{1.079375in}}%
\pgfpathlineto{\pgfqpoint{0.880752in}{1.077920in}}%
\pgfpathlineto{\pgfqpoint{0.881522in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{0.882483in}{1.077059in}}%
\pgfpathlineto{\pgfqpoint{0.883830in}{1.073201in}}%
\pgfpathlineto{\pgfqpoint{0.884214in}{1.072967in}}%
\pgfpathlineto{\pgfqpoint{0.886907in}{1.082279in}}%
\pgfpathlineto{\pgfqpoint{0.887676in}{1.083342in}}%
\pgfpathlineto{\pgfqpoint{0.887580in}{1.081550in}}%
\pgfpathlineto{\pgfqpoint{0.887869in}{1.082251in}}%
\pgfpathlineto{\pgfqpoint{0.888926in}{1.077468in}}%
\pgfpathlineto{\pgfqpoint{0.889023in}{1.081395in}}%
\pgfpathlineto{\pgfqpoint{0.890080in}{1.074879in}}%
\pgfpathlineto{\pgfqpoint{0.891619in}{1.068883in}}%
\pgfpathlineto{\pgfqpoint{0.892100in}{1.068687in}}%
\pgfpathlineto{\pgfqpoint{0.892773in}{1.070120in}}%
\pgfpathlineto{\pgfqpoint{0.892869in}{1.069309in}}%
\pgfpathlineto{\pgfqpoint{0.893542in}{1.071615in}}%
\pgfpathlineto{\pgfqpoint{0.893831in}{1.070459in}}%
\pgfpathlineto{\pgfqpoint{0.893927in}{1.071966in}}%
\pgfpathlineto{\pgfqpoint{0.894793in}{1.069210in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{1.069955in}}%
\pgfpathlineto{\pgfqpoint{0.896043in}{1.067516in}}%
\pgfpathlineto{\pgfqpoint{0.896427in}{1.069514in}}%
\pgfpathlineto{\pgfqpoint{0.897197in}{1.067977in}}%
\pgfpathlineto{\pgfqpoint{0.898928in}{1.059733in}}%
\pgfpathlineto{\pgfqpoint{0.899024in}{1.059884in}}%
\pgfpathlineto{\pgfqpoint{0.899408in}{1.061296in}}%
\pgfpathlineto{\pgfqpoint{0.899505in}{1.059210in}}%
\pgfpathlineto{\pgfqpoint{0.901139in}{1.054065in}}%
\pgfpathlineto{\pgfqpoint{0.901620in}{1.054240in}}%
\pgfpathlineto{\pgfqpoint{0.901909in}{1.054145in}}%
\pgfpathlineto{\pgfqpoint{0.902101in}{1.054955in}}%
\pgfpathlineto{\pgfqpoint{0.902967in}{1.061445in}}%
\pgfpathlineto{\pgfqpoint{0.903255in}{1.058530in}}%
\pgfpathlineto{\pgfqpoint{0.904024in}{1.055106in}}%
\pgfpathlineto{\pgfqpoint{0.904601in}{1.055174in}}%
\pgfpathlineto{\pgfqpoint{0.906717in}{1.061305in}}%
\pgfpathlineto{\pgfqpoint{0.906909in}{1.060547in}}%
\pgfpathlineto{\pgfqpoint{0.907294in}{1.058684in}}%
\pgfpathlineto{\pgfqpoint{0.907871in}{1.059435in}}%
\pgfpathlineto{\pgfqpoint{0.908448in}{1.061658in}}%
\pgfpathlineto{\pgfqpoint{0.909025in}{1.059858in}}%
\pgfpathlineto{\pgfqpoint{0.911718in}{1.064585in}}%
\pgfpathlineto{\pgfqpoint{0.909313in}{1.058907in}}%
\pgfpathlineto{\pgfqpoint{0.912102in}{1.064134in}}%
\pgfpathlineto{\pgfqpoint{0.912487in}{1.068302in}}%
\pgfpathlineto{\pgfqpoint{0.913064in}{1.068192in}}%
\pgfpathlineto{\pgfqpoint{0.913352in}{1.068641in}}%
\pgfpathlineto{\pgfqpoint{0.913448in}{1.067792in}}%
\pgfpathlineto{\pgfqpoint{0.913737in}{1.065494in}}%
\pgfpathlineto{\pgfqpoint{0.914410in}{1.066868in}}%
\pgfpathlineto{\pgfqpoint{0.914699in}{1.066301in}}%
\pgfpathlineto{\pgfqpoint{0.914891in}{1.067809in}}%
\pgfpathlineto{\pgfqpoint{0.915468in}{1.070959in}}%
\pgfpathlineto{\pgfqpoint{0.915853in}{1.067959in}}%
\pgfpathlineto{\pgfqpoint{0.916045in}{1.068045in}}%
\pgfpathlineto{\pgfqpoint{0.916141in}{1.067222in}}%
\pgfpathlineto{\pgfqpoint{0.916910in}{1.079163in}}%
\pgfpathlineto{\pgfqpoint{0.918161in}{1.077529in}}%
\pgfpathlineto{\pgfqpoint{0.918545in}{1.076084in}}%
\pgfpathlineto{\pgfqpoint{0.919026in}{1.078901in}}%
\pgfpathlineto{\pgfqpoint{0.920469in}{1.076981in}}%
\pgfpathlineto{\pgfqpoint{0.919411in}{1.079700in}}%
\pgfpathlineto{\pgfqpoint{0.920661in}{1.077682in}}%
\pgfpathlineto{\pgfqpoint{0.921046in}{1.077006in}}%
\pgfpathlineto{\pgfqpoint{0.921526in}{1.078124in}}%
\pgfpathlineto{\pgfqpoint{0.921719in}{1.077227in}}%
\pgfpathlineto{\pgfqpoint{0.922392in}{1.079135in}}%
\pgfpathlineto{\pgfqpoint{0.922680in}{1.077941in}}%
\pgfpathlineto{\pgfqpoint{0.923257in}{1.078787in}}%
\pgfpathlineto{\pgfqpoint{0.923353in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{0.924315in}{1.074222in}}%
\pgfpathlineto{\pgfqpoint{0.924604in}{1.076210in}}%
\pgfpathlineto{\pgfqpoint{0.924796in}{1.075983in}}%
\pgfpathlineto{\pgfqpoint{0.924988in}{1.077049in}}%
\pgfpathlineto{\pgfqpoint{0.925758in}{1.081205in}}%
\pgfpathlineto{\pgfqpoint{0.926815in}{1.080705in}}%
\pgfpathlineto{\pgfqpoint{0.927873in}{1.078623in}}%
\pgfpathlineto{\pgfqpoint{0.927969in}{1.079248in}}%
\pgfpathlineto{\pgfqpoint{0.928450in}{1.081574in}}%
\pgfpathlineto{\pgfqpoint{0.929027in}{1.079637in}}%
\pgfpathlineto{\pgfqpoint{0.929123in}{1.079210in}}%
\pgfpathlineto{\pgfqpoint{0.929700in}{1.080925in}}%
\pgfpathlineto{\pgfqpoint{0.929989in}{1.079925in}}%
\pgfpathlineto{\pgfqpoint{0.930758in}{1.079933in}}%
\pgfpathlineto{\pgfqpoint{0.930854in}{1.082165in}}%
\pgfpathlineto{\pgfqpoint{0.931720in}{1.078701in}}%
\pgfpathlineto{\pgfqpoint{0.931816in}{1.077779in}}%
\pgfpathlineto{\pgfqpoint{0.932393in}{1.079969in}}%
\pgfpathlineto{\pgfqpoint{0.932778in}{1.079054in}}%
\pgfpathlineto{\pgfqpoint{0.933547in}{1.077057in}}%
\pgfpathlineto{\pgfqpoint{0.933932in}{1.077888in}}%
\pgfpathlineto{\pgfqpoint{0.934316in}{1.082866in}}%
\pgfpathlineto{\pgfqpoint{0.935086in}{1.082404in}}%
\pgfpathlineto{\pgfqpoint{0.935951in}{1.081814in}}%
\pgfpathlineto{\pgfqpoint{0.936047in}{1.082218in}}%
\pgfpathlineto{\pgfqpoint{0.937394in}{1.090569in}}%
\pgfpathlineto{\pgfqpoint{0.938067in}{1.089858in}}%
\pgfpathlineto{\pgfqpoint{0.938259in}{1.090539in}}%
\pgfpathlineto{\pgfqpoint{0.938451in}{1.088965in}}%
\pgfpathlineto{\pgfqpoint{0.939317in}{1.087718in}}%
\pgfpathlineto{\pgfqpoint{0.939605in}{1.088479in}}%
\pgfpathlineto{\pgfqpoint{0.941240in}{1.085452in}}%
\pgfpathlineto{\pgfqpoint{0.941336in}{1.085632in}}%
\pgfpathlineto{\pgfqpoint{0.942106in}{1.090537in}}%
\pgfpathlineto{\pgfqpoint{0.942683in}{1.088540in}}%
\pgfpathlineto{\pgfqpoint{0.943356in}{1.086262in}}%
\pgfpathlineto{\pgfqpoint{0.943933in}{1.087499in}}%
\pgfpathlineto{\pgfqpoint{0.945375in}{1.098069in}}%
\pgfpathlineto{\pgfqpoint{0.945952in}{1.094898in}}%
\pgfpathlineto{\pgfqpoint{0.946722in}{1.091165in}}%
\pgfpathlineto{\pgfqpoint{0.947010in}{1.091204in}}%
\pgfpathlineto{\pgfqpoint{0.949029in}{1.096655in}}%
\pgfpathlineto{\pgfqpoint{0.949126in}{1.095802in}}%
\pgfpathlineto{\pgfqpoint{0.949318in}{1.093996in}}%
\pgfpathlineto{\pgfqpoint{0.949703in}{1.096814in}}%
\pgfpathlineto{\pgfqpoint{0.950183in}{1.096096in}}%
\pgfpathlineto{\pgfqpoint{0.950376in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{0.950472in}{1.097331in}}%
\pgfpathlineto{\pgfqpoint{0.951530in}{1.098604in}}%
\pgfpathlineto{\pgfqpoint{0.951626in}{1.097855in}}%
\pgfpathlineto{\pgfqpoint{0.951914in}{1.097656in}}%
\pgfpathlineto{\pgfqpoint{0.952011in}{1.098526in}}%
\pgfpathlineto{\pgfqpoint{0.952395in}{1.098437in}}%
\pgfpathlineto{\pgfqpoint{0.953357in}{1.101230in}}%
\pgfpathlineto{\pgfqpoint{0.954222in}{1.095804in}}%
\pgfpathlineto{\pgfqpoint{0.954511in}{1.096938in}}%
\pgfpathlineto{\pgfqpoint{0.954992in}{1.109261in}}%
\pgfpathlineto{\pgfqpoint{0.955857in}{1.105306in}}%
\pgfpathlineto{\pgfqpoint{0.956242in}{1.102952in}}%
\pgfpathlineto{\pgfqpoint{0.956915in}{1.104120in}}%
\pgfpathlineto{\pgfqpoint{0.957492in}{1.107087in}}%
\pgfpathlineto{\pgfqpoint{0.958069in}{1.105775in}}%
\pgfpathlineto{\pgfqpoint{0.958261in}{1.105877in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.095310in}}%
\pgfpathlineto{\pgfqpoint{0.960665in}{1.096329in}}%
\pgfpathlineto{\pgfqpoint{0.960954in}{1.096365in}}%
\pgfpathlineto{\pgfqpoint{0.961819in}{1.099082in}}%
\pgfpathlineto{\pgfqpoint{0.962012in}{1.097924in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.094738in}}%
\pgfpathlineto{\pgfqpoint{0.963358in}{1.095182in}}%
\pgfpathlineto{\pgfqpoint{0.964512in}{1.100761in}}%
\pgfpathlineto{\pgfqpoint{0.964801in}{1.099700in}}%
\pgfpathlineto{\pgfqpoint{0.965378in}{1.094654in}}%
\pgfpathlineto{\pgfqpoint{0.966243in}{1.095058in}}%
\pgfpathlineto{\pgfqpoint{0.967301in}{1.101395in}}%
\pgfpathlineto{\pgfqpoint{0.967397in}{1.100041in}}%
\pgfpathlineto{\pgfqpoint{0.969609in}{1.094888in}}%
\pgfpathlineto{\pgfqpoint{0.969801in}{1.095454in}}%
\pgfpathlineto{\pgfqpoint{0.970955in}{1.104184in}}%
\pgfpathlineto{\pgfqpoint{0.971244in}{1.102952in}}%
\pgfpathlineto{\pgfqpoint{0.971436in}{1.103977in}}%
\pgfpathlineto{\pgfqpoint{0.971821in}{1.100936in}}%
\pgfpathlineto{\pgfqpoint{0.971917in}{1.101426in}}%
\pgfpathlineto{\pgfqpoint{0.972686in}{1.099051in}}%
\pgfpathlineto{\pgfqpoint{0.972878in}{1.107264in}}%
\pgfpathlineto{\pgfqpoint{0.973840in}{1.104791in}}%
\pgfpathlineto{\pgfqpoint{0.974032in}{1.103989in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{0.975475in}{1.109342in}}%
\pgfpathlineto{\pgfqpoint{0.976244in}{1.109284in}}%
\pgfpathlineto{\pgfqpoint{0.977302in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{0.978071in}{1.113421in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.114781in}}%
\pgfpathlineto{\pgfqpoint{0.978744in}{1.112964in}}%
\pgfpathlineto{\pgfqpoint{0.979129in}{1.113282in}}%
\pgfpathlineto{\pgfqpoint{0.979802in}{1.110793in}}%
\pgfpathlineto{\pgfqpoint{0.980283in}{1.111339in}}%
\pgfpathlineto{\pgfqpoint{0.980379in}{1.113073in}}%
\pgfpathlineto{\pgfqpoint{0.981052in}{1.109534in}}%
\pgfpathlineto{\pgfqpoint{0.981149in}{1.109799in}}%
\pgfpathlineto{\pgfqpoint{0.983168in}{1.097134in}}%
\pgfpathlineto{\pgfqpoint{0.985668in}{1.102707in}}%
\pgfpathlineto{\pgfqpoint{0.985861in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{0.987303in}{1.096057in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.097232in}}%
\pgfpathlineto{\pgfqpoint{0.988649in}{1.093873in}}%
\pgfpathlineto{\pgfqpoint{0.989130in}{1.091967in}}%
\pgfpathlineto{\pgfqpoint{0.989419in}{1.095170in}}%
\pgfpathlineto{\pgfqpoint{0.992304in}{1.109276in}}%
\pgfpathlineto{\pgfqpoint{0.992496in}{1.108742in}}%
\pgfpathlineto{\pgfqpoint{0.992784in}{1.107533in}}%
\pgfpathlineto{\pgfqpoint{0.993361in}{1.108776in}}%
\pgfpathlineto{\pgfqpoint{0.994323in}{1.113314in}}%
\pgfpathlineto{\pgfqpoint{0.994900in}{1.110505in}}%
\pgfpathlineto{\pgfqpoint{0.995669in}{1.108683in}}%
\pgfpathlineto{\pgfqpoint{0.995092in}{1.112212in}}%
\pgfpathlineto{\pgfqpoint{0.995766in}{1.109225in}}%
\pgfpathlineto{\pgfqpoint{0.996054in}{1.113516in}}%
\pgfpathlineto{\pgfqpoint{0.996823in}{1.111401in}}%
\pgfpathlineto{\pgfqpoint{0.997400in}{1.110014in}}%
\pgfpathlineto{\pgfqpoint{0.997593in}{1.111437in}}%
\pgfpathlineto{\pgfqpoint{0.997785in}{1.112261in}}%
\pgfpathlineto{\pgfqpoint{0.998362in}{1.110012in}}%
\pgfpathlineto{\pgfqpoint{0.998554in}{1.111647in}}%
\pgfpathlineto{\pgfqpoint{0.999131in}{1.111710in}}%
\pgfpathlineto{\pgfqpoint{0.999516in}{1.109666in}}%
\pgfpathlineto{\pgfqpoint{1.000285in}{1.110972in}}%
\pgfpathlineto{\pgfqpoint{1.000478in}{1.109684in}}%
\pgfpathlineto{\pgfqpoint{1.001247in}{1.111648in}}%
\pgfpathlineto{\pgfqpoint{1.001535in}{1.109844in}}%
\pgfpathlineto{\pgfqpoint{1.002978in}{1.114993in}}%
\pgfpathlineto{\pgfqpoint{1.003266in}{1.114594in}}%
\pgfpathlineto{\pgfqpoint{1.004420in}{1.112845in}}%
\pgfpathlineto{\pgfqpoint{1.003843in}{1.115320in}}%
\pgfpathlineto{\pgfqpoint{1.004517in}{1.114117in}}%
\pgfpathlineto{\pgfqpoint{1.007209in}{1.117692in}}%
\pgfpathlineto{\pgfqpoint{1.004805in}{1.113321in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{1.115897in}}%
\pgfpathlineto{\pgfqpoint{1.008363in}{1.113352in}}%
\pgfpathlineto{\pgfqpoint{1.008652in}{1.114923in}}%
\pgfpathlineto{\pgfqpoint{1.008940in}{1.117868in}}%
\pgfpathlineto{\pgfqpoint{1.009806in}{1.115689in}}%
\pgfpathlineto{\pgfqpoint{1.010190in}{1.117200in}}%
\pgfpathlineto{\pgfqpoint{1.010671in}{1.114940in}}%
\pgfpathlineto{\pgfqpoint{1.010863in}{1.113668in}}%
\pgfpathlineto{\pgfqpoint{1.012210in}{1.119761in}}%
\pgfpathlineto{\pgfqpoint{1.014133in}{1.123776in}}%
\pgfpathlineto{\pgfqpoint{1.015383in}{1.134177in}}%
\pgfpathlineto{\pgfqpoint{1.015479in}{1.133636in}}%
\pgfpathlineto{\pgfqpoint{1.016056in}{1.132508in}}%
\pgfpathlineto{\pgfqpoint{1.016249in}{1.130359in}}%
\pgfpathlineto{\pgfqpoint{1.016922in}{1.132039in}}%
\pgfpathlineto{\pgfqpoint{1.018172in}{1.144458in}}%
\pgfpathlineto{\pgfqpoint{1.018268in}{1.143685in}}%
\pgfpathlineto{\pgfqpoint{1.019326in}{1.140893in}}%
\pgfpathlineto{\pgfqpoint{1.019422in}{1.141251in}}%
\pgfpathlineto{\pgfqpoint{1.020384in}{1.140401in}}%
\pgfpathlineto{\pgfqpoint{1.020480in}{1.141035in}}%
\pgfpathlineto{\pgfqpoint{1.020576in}{1.141734in}}%
\pgfpathlineto{\pgfqpoint{1.021249in}{1.138746in}}%
\pgfpathlineto{\pgfqpoint{1.021345in}{1.139297in}}%
\pgfpathlineto{\pgfqpoint{1.021634in}{1.139959in}}%
\pgfpathlineto{\pgfqpoint{1.021826in}{1.138373in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.134184in}}%
\pgfpathlineto{\pgfqpoint{1.023365in}{1.135030in}}%
\pgfpathlineto{\pgfqpoint{1.024519in}{1.133233in}}%
\pgfpathlineto{\pgfqpoint{1.024615in}{1.134335in}}%
\pgfpathlineto{\pgfqpoint{1.025096in}{1.141542in}}%
\pgfpathlineto{\pgfqpoint{1.026058in}{1.139790in}}%
\pgfpathlineto{\pgfqpoint{1.026635in}{1.140130in}}%
\pgfpathlineto{\pgfqpoint{1.026827in}{1.138787in}}%
\pgfpathlineto{\pgfqpoint{1.027115in}{1.139978in}}%
\pgfpathlineto{\pgfqpoint{1.027692in}{1.149153in}}%
\pgfpathlineto{\pgfqpoint{1.028654in}{1.147442in}}%
\pgfpathlineto{\pgfqpoint{1.032404in}{1.132104in}}%
\pgfpathlineto{\pgfqpoint{1.032693in}{1.132234in}}%
\pgfpathlineto{\pgfqpoint{1.032981in}{1.133780in}}%
\pgfpathlineto{\pgfqpoint{1.033751in}{1.131989in}}%
\pgfpathlineto{\pgfqpoint{1.035097in}{1.137058in}}%
\pgfpathlineto{\pgfqpoint{1.035770in}{1.136016in}}%
\pgfpathlineto{\pgfqpoint{1.037982in}{1.124757in}}%
\pgfpathlineto{\pgfqpoint{1.039521in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{1.040675in}{1.130310in}}%
\pgfpathlineto{\pgfqpoint{1.041059in}{1.131813in}}%
\pgfpathlineto{\pgfqpoint{1.041444in}{1.129860in}}%
\pgfpathlineto{\pgfqpoint{1.041925in}{1.130372in}}%
\pgfpathlineto{\pgfqpoint{1.042598in}{1.128506in}}%
\pgfpathlineto{\pgfqpoint{1.043944in}{1.132383in}}%
\pgfpathlineto{\pgfqpoint{1.044329in}{1.130543in}}%
\pgfpathlineto{\pgfqpoint{1.044425in}{1.130317in}}%
\pgfpathlineto{\pgfqpoint{1.044810in}{1.131592in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{1.130996in}}%
\pgfpathlineto{\pgfqpoint{1.045579in}{1.135233in}}%
\pgfpathlineto{\pgfqpoint{1.046156in}{1.132524in}}%
\pgfpathlineto{\pgfqpoint{1.047598in}{1.127657in}}%
\pgfpathlineto{\pgfqpoint{1.046348in}{1.132645in}}%
\pgfpathlineto{\pgfqpoint{1.047983in}{1.128416in}}%
\pgfpathlineto{\pgfqpoint{1.048656in}{1.126804in}}%
\pgfpathlineto{\pgfqpoint{1.049714in}{1.122664in}}%
\pgfpathlineto{\pgfqpoint{1.051060in}{1.133265in}}%
\pgfpathlineto{\pgfqpoint{1.051349in}{1.131069in}}%
\pgfpathlineto{\pgfqpoint{1.052118in}{1.129653in}}%
\pgfpathlineto{\pgfqpoint{1.052407in}{1.132549in}}%
\pgfpathlineto{\pgfqpoint{1.052695in}{1.130968in}}%
\pgfpathlineto{\pgfqpoint{1.053176in}{1.133407in}}%
\pgfpathlineto{\pgfqpoint{1.054426in}{1.137189in}}%
\pgfpathlineto{\pgfqpoint{1.054618in}{1.135131in}}%
\pgfpathlineto{\pgfqpoint{1.055580in}{1.135737in}}%
\pgfpathlineto{\pgfqpoint{1.056157in}{1.134192in}}%
\pgfpathlineto{\pgfqpoint{1.056638in}{1.135451in}}%
\pgfpathlineto{\pgfqpoint{1.056734in}{1.136064in}}%
\pgfpathlineto{\pgfqpoint{1.057311in}{1.133410in}}%
\pgfpathlineto{\pgfqpoint{1.058561in}{1.129347in}}%
\pgfpathlineto{\pgfqpoint{1.058754in}{1.131628in}}%
\pgfpathlineto{\pgfqpoint{1.059331in}{1.132714in}}%
\pgfpathlineto{\pgfqpoint{1.060100in}{1.130976in}}%
\pgfpathlineto{\pgfqpoint{1.060196in}{1.131065in}}%
\pgfpathlineto{\pgfqpoint{1.060485in}{1.130314in}}%
\pgfpathlineto{\pgfqpoint{1.062023in}{1.120955in}}%
\pgfpathlineto{\pgfqpoint{1.062504in}{1.122840in}}%
\pgfpathlineto{\pgfqpoint{1.063466in}{1.123198in}}%
\pgfpathlineto{\pgfqpoint{1.063946in}{1.120961in}}%
\pgfpathlineto{\pgfqpoint{1.066639in}{1.125036in}}%
\pgfpathlineto{\pgfqpoint{1.064331in}{1.120283in}}%
\pgfpathlineto{\pgfqpoint{1.066928in}{1.124246in}}%
\pgfpathlineto{\pgfqpoint{1.067312in}{1.123202in}}%
\pgfpathlineto{\pgfqpoint{1.067697in}{1.125312in}}%
\pgfpathlineto{\pgfqpoint{1.067985in}{1.130761in}}%
\pgfpathlineto{\pgfqpoint{1.069043in}{1.129049in}}%
\pgfpathlineto{\pgfqpoint{1.069332in}{1.128247in}}%
\pgfpathlineto{\pgfqpoint{1.071159in}{1.123860in}}%
\pgfpathlineto{\pgfqpoint{1.072217in}{1.120838in}}%
\pgfpathlineto{\pgfqpoint{1.071640in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.072794in}{1.121482in}}%
\pgfpathlineto{\pgfqpoint{1.073659in}{1.123792in}}%
\pgfpathlineto{\pgfqpoint{1.074717in}{1.129606in}}%
\pgfpathlineto{\pgfqpoint{1.075102in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{1.075967in}{1.128233in}}%
\pgfpathlineto{\pgfqpoint{1.076352in}{1.125923in}}%
\pgfpathlineto{\pgfqpoint{1.077025in}{1.123609in}}%
\pgfpathlineto{\pgfqpoint{1.077602in}{1.135931in}}%
\pgfpathlineto{\pgfqpoint{1.078660in}{1.132324in}}%
\pgfpathlineto{\pgfqpoint{1.078756in}{1.131179in}}%
\pgfpathlineto{\pgfqpoint{1.079333in}{1.133243in}}%
\pgfpathlineto{\pgfqpoint{1.080295in}{1.131216in}}%
\pgfpathlineto{\pgfqpoint{1.080679in}{1.132525in}}%
\pgfpathlineto{\pgfqpoint{1.081833in}{1.133324in}}%
\pgfpathlineto{\pgfqpoint{1.082025in}{1.132401in}}%
\pgfpathlineto{\pgfqpoint{1.082122in}{1.135485in}}%
\pgfpathlineto{\pgfqpoint{1.082314in}{1.134211in}}%
\pgfpathlineto{\pgfqpoint{1.082795in}{1.137679in}}%
\pgfpathlineto{\pgfqpoint{1.083372in}{1.135125in}}%
\pgfpathlineto{\pgfqpoint{1.084814in}{1.129338in}}%
\pgfpathlineto{\pgfqpoint{1.085776in}{1.126736in}}%
\pgfpathlineto{\pgfqpoint{1.085872in}{1.127142in}}%
\pgfpathlineto{\pgfqpoint{1.087026in}{1.123670in}}%
\pgfpathlineto{\pgfqpoint{1.087122in}{1.124660in}}%
\pgfpathlineto{\pgfqpoint{1.087218in}{1.125623in}}%
\pgfpathlineto{\pgfqpoint{1.087795in}{1.121800in}}%
\pgfpathlineto{\pgfqpoint{1.087892in}{1.121822in}}%
\pgfpathlineto{\pgfqpoint{1.088757in}{1.116640in}}%
\pgfpathlineto{\pgfqpoint{1.089142in}{1.118093in}}%
\pgfpathlineto{\pgfqpoint{1.090103in}{1.119566in}}%
\pgfpathlineto{\pgfqpoint{1.089622in}{1.117589in}}%
\pgfpathlineto{\pgfqpoint{1.090296in}{1.118884in}}%
\pgfpathlineto{\pgfqpoint{1.090392in}{1.118625in}}%
\pgfpathlineto{\pgfqpoint{1.090584in}{1.119663in}}%
\pgfpathlineto{\pgfqpoint{1.091642in}{1.125475in}}%
\pgfpathlineto{\pgfqpoint{1.091738in}{1.125388in}}%
\pgfpathlineto{\pgfqpoint{1.091834in}{1.125551in}}%
\pgfpathlineto{\pgfqpoint{1.092123in}{1.125013in}}%
\pgfpathlineto{\pgfqpoint{1.092411in}{1.123643in}}%
\pgfpathlineto{\pgfqpoint{1.092604in}{1.125304in}}%
\pgfpathlineto{\pgfqpoint{1.092796in}{1.128846in}}%
\pgfpathlineto{\pgfqpoint{1.093181in}{1.124914in}}%
\pgfpathlineto{\pgfqpoint{1.093661in}{1.125267in}}%
\pgfpathlineto{\pgfqpoint{1.093854in}{1.124067in}}%
\pgfpathlineto{\pgfqpoint{1.094238in}{1.128471in}}%
\pgfpathlineto{\pgfqpoint{1.094431in}{1.128391in}}%
\pgfpathlineto{\pgfqpoint{1.094527in}{1.128972in}}%
\pgfpathlineto{\pgfqpoint{1.094623in}{1.130390in}}%
\pgfpathlineto{\pgfqpoint{1.095392in}{1.127054in}}%
\pgfpathlineto{\pgfqpoint{1.095489in}{1.127687in}}%
\pgfpathlineto{\pgfqpoint{1.096835in}{1.122578in}}%
\pgfpathlineto{\pgfqpoint{1.097508in}{1.123488in}}%
\pgfpathlineto{\pgfqpoint{1.097700in}{1.123990in}}%
\pgfpathlineto{\pgfqpoint{1.098085in}{1.122470in}}%
\pgfpathlineto{\pgfqpoint{1.098373in}{1.122458in}}%
\pgfpathlineto{\pgfqpoint{1.099720in}{1.124828in}}%
\pgfpathlineto{\pgfqpoint{1.100201in}{1.132217in}}%
\pgfpathlineto{\pgfqpoint{1.100778in}{1.130380in}}%
\pgfpathlineto{\pgfqpoint{1.101451in}{1.127527in}}%
\pgfpathlineto{\pgfqpoint{1.101643in}{1.131317in}}%
\pgfpathlineto{\pgfqpoint{1.101739in}{1.130155in}}%
\pgfpathlineto{\pgfqpoint{1.102701in}{1.127662in}}%
\pgfpathlineto{\pgfqpoint{1.103566in}{1.129639in}}%
\pgfpathlineto{\pgfqpoint{1.103663in}{1.132646in}}%
\pgfpathlineto{\pgfqpoint{1.104047in}{1.127861in}}%
\pgfpathlineto{\pgfqpoint{1.104624in}{1.130518in}}%
\pgfpathlineto{\pgfqpoint{1.105682in}{1.127392in}}%
\pgfpathlineto{\pgfqpoint{1.106163in}{1.127847in}}%
\pgfpathlineto{\pgfqpoint{1.106548in}{1.129256in}}%
\pgfpathlineto{\pgfqpoint{1.107124in}{1.126109in}}%
\pgfpathlineto{\pgfqpoint{1.112702in}{1.039540in}}%
\pgfpathlineto{\pgfqpoint{1.113183in}{1.044361in}}%
\pgfpathlineto{\pgfqpoint{1.113856in}{1.042193in}}%
\pgfpathlineto{\pgfqpoint{1.115106in}{1.039581in}}%
\pgfpathlineto{\pgfqpoint{1.115683in}{1.040527in}}%
\pgfpathlineto{\pgfqpoint{1.116549in}{1.042291in}}%
\pgfpathlineto{\pgfqpoint{1.117126in}{1.040423in}}%
\pgfpathlineto{\pgfqpoint{1.117799in}{1.033991in}}%
\pgfpathlineto{\pgfqpoint{1.118664in}{1.035650in}}%
\pgfpathlineto{\pgfqpoint{1.118953in}{1.036530in}}%
\pgfpathlineto{\pgfqpoint{1.119145in}{1.033637in}}%
\pgfpathlineto{\pgfqpoint{1.120011in}{1.030207in}}%
\pgfpathlineto{\pgfqpoint{1.120203in}{1.031255in}}%
\pgfpathlineto{\pgfqpoint{1.120972in}{1.034978in}}%
\pgfpathlineto{\pgfqpoint{1.121453in}{1.032812in}}%
\pgfpathlineto{\pgfqpoint{1.121645in}{1.031688in}}%
\pgfpathlineto{\pgfqpoint{1.122126in}{1.034743in}}%
\pgfpathlineto{\pgfqpoint{1.122415in}{1.035883in}}%
\pgfpathlineto{\pgfqpoint{1.122992in}{1.034286in}}%
\pgfpathlineto{\pgfqpoint{1.123184in}{1.032935in}}%
\pgfpathlineto{\pgfqpoint{1.123569in}{1.037315in}}%
\pgfpathlineto{\pgfqpoint{1.124050in}{1.034659in}}%
\pgfpathlineto{\pgfqpoint{1.124434in}{1.033374in}}%
\pgfpathlineto{\pgfqpoint{1.125203in}{1.033815in}}%
\pgfpathlineto{\pgfqpoint{1.125492in}{1.034050in}}%
\pgfpathlineto{\pgfqpoint{1.126454in}{1.030258in}}%
\pgfpathlineto{\pgfqpoint{1.127511in}{1.028506in}}%
\pgfpathlineto{\pgfqpoint{1.127608in}{1.028835in}}%
\pgfpathlineto{\pgfqpoint{1.128185in}{1.032841in}}%
\pgfpathlineto{\pgfqpoint{1.128858in}{1.029912in}}%
\pgfpathlineto{\pgfqpoint{1.130493in}{1.033908in}}%
\pgfpathlineto{\pgfqpoint{1.130973in}{1.033068in}}%
\pgfpathlineto{\pgfqpoint{1.131166in}{1.033185in}}%
\pgfpathlineto{\pgfqpoint{1.132224in}{1.030815in}}%
\pgfpathlineto{\pgfqpoint{1.132704in}{1.035205in}}%
\pgfpathlineto{\pgfqpoint{1.133377in}{1.034557in}}%
\pgfpathlineto{\pgfqpoint{1.134531in}{1.035266in}}%
\pgfpathlineto{\pgfqpoint{1.134820in}{1.033748in}}%
\pgfpathlineto{\pgfqpoint{1.135397in}{1.036440in}}%
\pgfpathlineto{\pgfqpoint{1.135493in}{1.037594in}}%
\pgfpathlineto{\pgfqpoint{1.136262in}{1.036137in}}%
\pgfpathlineto{\pgfqpoint{1.136455in}{1.037201in}}%
\pgfpathlineto{\pgfqpoint{1.137993in}{1.032334in}}%
\pgfpathlineto{\pgfqpoint{1.138090in}{1.032826in}}%
\pgfpathlineto{\pgfqpoint{1.139628in}{1.038714in}}%
\pgfpathlineto{\pgfqpoint{1.139821in}{1.038252in}}%
\pgfpathlineto{\pgfqpoint{1.141071in}{1.048666in}}%
\pgfpathlineto{\pgfqpoint{1.141263in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{1.141359in}{1.047090in}}%
\pgfpathlineto{\pgfqpoint{1.142802in}{1.059553in}}%
\pgfpathlineto{\pgfqpoint{1.142994in}{1.059429in}}%
\pgfpathlineto{\pgfqpoint{1.143186in}{1.059278in}}%
\pgfpathlineto{\pgfqpoint{1.143956in}{1.061921in}}%
\pgfpathlineto{\pgfqpoint{1.144436in}{1.061074in}}%
\pgfpathlineto{\pgfqpoint{1.145110in}{1.060331in}}%
\pgfpathlineto{\pgfqpoint{1.145206in}{1.061184in}}%
\pgfpathlineto{\pgfqpoint{1.145687in}{1.062286in}}%
\pgfpathlineto{\pgfqpoint{1.146264in}{1.060894in}}%
\pgfpathlineto{\pgfqpoint{1.146360in}{1.060243in}}%
\pgfpathlineto{\pgfqpoint{1.146456in}{1.067166in}}%
\pgfpathlineto{\pgfqpoint{1.146552in}{1.066916in}}%
\pgfpathlineto{\pgfqpoint{1.146841in}{1.069254in}}%
\pgfpathlineto{\pgfqpoint{1.147033in}{1.069844in}}%
\pgfpathlineto{\pgfqpoint{1.147802in}{1.081712in}}%
\pgfpathlineto{\pgfqpoint{1.148187in}{1.080457in}}%
\pgfpathlineto{\pgfqpoint{1.148764in}{1.079214in}}%
\pgfpathlineto{\pgfqpoint{1.149341in}{1.074192in}}%
\pgfpathlineto{\pgfqpoint{1.149726in}{1.075237in}}%
\pgfpathlineto{\pgfqpoint{1.150014in}{1.075332in}}%
\pgfpathlineto{\pgfqpoint{1.150110in}{1.074836in}}%
\pgfpathlineto{\pgfqpoint{1.151072in}{1.072954in}}%
\pgfpathlineto{\pgfqpoint{1.151360in}{1.073439in}}%
\pgfpathlineto{\pgfqpoint{1.151745in}{1.074872in}}%
\pgfpathlineto{\pgfqpoint{1.152033in}{1.072196in}}%
\pgfpathlineto{\pgfqpoint{1.152610in}{1.074350in}}%
\pgfpathlineto{\pgfqpoint{1.152707in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{1.152899in}{1.075490in}}%
\pgfpathlineto{\pgfqpoint{1.153380in}{1.084079in}}%
\pgfpathlineto{\pgfqpoint{1.154438in}{1.081893in}}%
\pgfpathlineto{\pgfqpoint{1.154726in}{1.081174in}}%
\pgfpathlineto{\pgfqpoint{1.155207in}{1.085037in}}%
\pgfpathlineto{\pgfqpoint{1.155880in}{1.084268in}}%
\pgfpathlineto{\pgfqpoint{1.156457in}{1.081931in}}%
\pgfpathlineto{\pgfqpoint{1.156842in}{1.084662in}}%
\pgfpathlineto{\pgfqpoint{1.157611in}{1.087897in}}%
\pgfpathlineto{\pgfqpoint{1.158092in}{1.086982in}}%
\pgfpathlineto{\pgfqpoint{1.158573in}{1.087644in}}%
\pgfpathlineto{\pgfqpoint{1.159342in}{1.085563in}}%
\pgfpathlineto{\pgfqpoint{1.161361in}{1.093719in}}%
\pgfpathlineto{\pgfqpoint{1.161842in}{1.093049in}}%
\pgfpathlineto{\pgfqpoint{1.162419in}{1.096769in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{1.095957in}}%
\pgfpathlineto{\pgfqpoint{1.164343in}{1.092633in}}%
\pgfpathlineto{\pgfqpoint{1.164631in}{1.093964in}}%
\pgfpathlineto{\pgfqpoint{1.166074in}{1.095787in}}%
\pgfpathlineto{\pgfqpoint{1.167420in}{1.093492in}}%
\pgfpathlineto{\pgfqpoint{1.168189in}{1.091334in}}%
\pgfpathlineto{\pgfqpoint{1.168862in}{1.092130in}}%
\pgfpathlineto{\pgfqpoint{1.169632in}{1.096182in}}%
\pgfpathlineto{\pgfqpoint{1.170112in}{1.094355in}}%
\pgfpathlineto{\pgfqpoint{1.170593in}{1.093659in}}%
\pgfpathlineto{\pgfqpoint{1.170978in}{1.094913in}}%
\pgfpathlineto{\pgfqpoint{1.172709in}{1.105513in}}%
\pgfpathlineto{\pgfqpoint{1.172997in}{1.105253in}}%
\pgfpathlineto{\pgfqpoint{1.173094in}{1.105676in}}%
\pgfpathlineto{\pgfqpoint{1.173286in}{1.108125in}}%
\pgfpathlineto{\pgfqpoint{1.174055in}{1.105623in}}%
\pgfpathlineto{\pgfqpoint{1.174248in}{1.104884in}}%
\pgfpathlineto{\pgfqpoint{1.174440in}{1.106003in}}%
\pgfpathlineto{\pgfqpoint{1.174536in}{1.105967in}}%
\pgfpathlineto{\pgfqpoint{1.176459in}{1.118266in}}%
\pgfpathlineto{\pgfqpoint{1.176844in}{1.116646in}}%
\pgfpathlineto{\pgfqpoint{1.176940in}{1.115511in}}%
\pgfpathlineto{\pgfqpoint{1.177517in}{1.119475in}}%
\pgfpathlineto{\pgfqpoint{1.177806in}{1.117388in}}%
\pgfpathlineto{\pgfqpoint{1.177998in}{1.118296in}}%
\pgfpathlineto{\pgfqpoint{1.178767in}{1.116576in}}%
\pgfpathlineto{\pgfqpoint{1.179921in}{1.113718in}}%
\pgfpathlineto{\pgfqpoint{1.179440in}{1.118024in}}%
\pgfpathlineto{\pgfqpoint{1.180114in}{1.113803in}}%
\pgfpathlineto{\pgfqpoint{1.180594in}{1.110188in}}%
\pgfpathlineto{\pgfqpoint{1.180691in}{1.110382in}}%
\pgfpathlineto{\pgfqpoint{1.181845in}{1.107343in}}%
\pgfpathlineto{\pgfqpoint{1.182710in}{1.109830in}}%
\pgfpathlineto{\pgfqpoint{1.183095in}{1.108565in}}%
\pgfpathlineto{\pgfqpoint{1.183383in}{1.107446in}}%
\pgfpathlineto{\pgfqpoint{1.183672in}{1.108854in}}%
\pgfpathlineto{\pgfqpoint{1.184249in}{1.112036in}}%
\pgfpathlineto{\pgfqpoint{1.184730in}{1.109600in}}%
\pgfpathlineto{\pgfqpoint{1.185691in}{1.105358in}}%
\pgfpathlineto{\pgfqpoint{1.186941in}{1.101255in}}%
\pgfpathlineto{\pgfqpoint{1.187326in}{1.104573in}}%
\pgfpathlineto{\pgfqpoint{1.187999in}{1.106206in}}%
\pgfpathlineto{\pgfqpoint{1.187903in}{1.104163in}}%
\pgfpathlineto{\pgfqpoint{1.188191in}{1.104407in}}%
\pgfpathlineto{\pgfqpoint{1.189922in}{1.099933in}}%
\pgfpathlineto{\pgfqpoint{1.190019in}{1.100929in}}%
\pgfpathlineto{\pgfqpoint{1.190403in}{1.104713in}}%
\pgfpathlineto{\pgfqpoint{1.191173in}{1.102586in}}%
\pgfpathlineto{\pgfqpoint{1.193769in}{1.095216in}}%
\pgfpathlineto{\pgfqpoint{1.193865in}{1.095371in}}%
\pgfpathlineto{\pgfqpoint{1.194346in}{1.095994in}}%
\pgfpathlineto{\pgfqpoint{1.194250in}{1.094813in}}%
\pgfpathlineto{\pgfqpoint{1.194538in}{1.095387in}}%
\pgfpathlineto{\pgfqpoint{1.195692in}{1.093288in}}%
\pgfpathlineto{\pgfqpoint{1.196173in}{1.095157in}}%
\pgfpathlineto{\pgfqpoint{1.196365in}{1.092203in}}%
\pgfpathlineto{\pgfqpoint{1.196750in}{1.091509in}}%
\pgfpathlineto{\pgfqpoint{1.197039in}{1.092070in}}%
\pgfpathlineto{\pgfqpoint{1.198962in}{1.097818in}}%
\pgfpathlineto{\pgfqpoint{1.199347in}{1.094558in}}%
\pgfpathlineto{\pgfqpoint{1.199539in}{1.093738in}}%
\pgfpathlineto{\pgfqpoint{1.200501in}{1.094173in}}%
\pgfpathlineto{\pgfqpoint{1.202039in}{1.107898in}}%
\pgfpathlineto{\pgfqpoint{1.200981in}{1.093829in}}%
\pgfpathlineto{\pgfqpoint{1.202905in}{1.104789in}}%
\pgfpathlineto{\pgfqpoint{1.204347in}{1.099215in}}%
\pgfpathlineto{\pgfqpoint{1.205020in}{1.100196in}}%
\pgfpathlineto{\pgfqpoint{1.206655in}{1.111505in}}%
\pgfpathlineto{\pgfqpoint{1.205693in}{1.098104in}}%
\pgfpathlineto{\pgfqpoint{1.208001in}{1.109253in}}%
\pgfpathlineto{\pgfqpoint{1.208675in}{1.104245in}}%
\pgfpathlineto{\pgfqpoint{1.209252in}{1.103331in}}%
\pgfpathlineto{\pgfqpoint{1.208867in}{1.105718in}}%
\pgfpathlineto{\pgfqpoint{1.209348in}{1.104105in}}%
\pgfpathlineto{\pgfqpoint{1.211463in}{1.117668in}}%
\pgfpathlineto{\pgfqpoint{1.211752in}{1.117046in}}%
\pgfpathlineto{\pgfqpoint{1.212137in}{1.113609in}}%
\pgfpathlineto{\pgfqpoint{1.212713in}{1.117060in}}%
\pgfpathlineto{\pgfqpoint{1.213675in}{1.121515in}}%
\pgfpathlineto{\pgfqpoint{1.214252in}{1.120858in}}%
\pgfpathlineto{\pgfqpoint{1.214444in}{1.121366in}}%
\pgfpathlineto{\pgfqpoint{1.214733in}{1.122703in}}%
\pgfpathlineto{\pgfqpoint{1.215406in}{1.120948in}}%
\pgfpathlineto{\pgfqpoint{1.216175in}{1.121803in}}%
\pgfpathlineto{\pgfqpoint{1.216656in}{1.118916in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{1.118390in}}%
\pgfpathlineto{\pgfqpoint{1.217714in}{1.120620in}}%
\pgfpathlineto{\pgfqpoint{1.219060in}{1.120464in}}%
\pgfpathlineto{\pgfqpoint{1.220599in}{1.112214in}}%
\pgfpathlineto{\pgfqpoint{1.220984in}{1.112693in}}%
\pgfpathlineto{\pgfqpoint{1.221080in}{1.112533in}}%
\pgfpathlineto{\pgfqpoint{1.221945in}{1.120176in}}%
\pgfpathlineto{\pgfqpoint{1.222330in}{1.119297in}}%
\pgfpathlineto{\pgfqpoint{1.222715in}{1.119968in}}%
\pgfpathlineto{\pgfqpoint{1.222907in}{1.118772in}}%
\pgfpathlineto{\pgfqpoint{1.223292in}{1.116030in}}%
\pgfpathlineto{\pgfqpoint{1.223676in}{1.119277in}}%
\pgfpathlineto{\pgfqpoint{1.224157in}{1.116597in}}%
\pgfpathlineto{\pgfqpoint{1.224638in}{1.115369in}}%
\pgfpathlineto{\pgfqpoint{1.224830in}{1.117287in}}%
\pgfpathlineto{\pgfqpoint{1.224926in}{1.118969in}}%
\pgfpathlineto{\pgfqpoint{1.225792in}{1.115978in}}%
\pgfpathlineto{\pgfqpoint{1.227427in}{1.103114in}}%
\pgfpathlineto{\pgfqpoint{1.227523in}{1.102070in}}%
\pgfpathlineto{\pgfqpoint{1.228196in}{1.105751in}}%
\pgfpathlineto{\pgfqpoint{1.231177in}{1.094227in}}%
\pgfpathlineto{\pgfqpoint{1.231273in}{1.094842in}}%
\pgfpathlineto{\pgfqpoint{1.231658in}{1.094521in}}%
\pgfpathlineto{\pgfqpoint{1.231754in}{1.094861in}}%
\pgfpathlineto{\pgfqpoint{1.233100in}{1.102891in}}%
\pgfpathlineto{\pgfqpoint{1.234254in}{1.095997in}}%
\pgfpathlineto{\pgfqpoint{1.234447in}{1.097203in}}%
\pgfpathlineto{\pgfqpoint{1.234928in}{1.096893in}}%
\pgfpathlineto{\pgfqpoint{1.235024in}{1.099154in}}%
\pgfpathlineto{\pgfqpoint{1.235985in}{1.096946in}}%
\pgfpathlineto{\pgfqpoint{1.237716in}{1.094980in}}%
\pgfpathlineto{\pgfqpoint{1.237813in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{1.238870in}{1.101236in}}%
\pgfpathlineto{\pgfqpoint{1.239255in}{1.099484in}}%
\pgfpathlineto{\pgfqpoint{1.239640in}{1.103236in}}%
\pgfpathlineto{\pgfqpoint{1.239832in}{1.102491in}}%
\pgfpathlineto{\pgfqpoint{1.240313in}{1.101364in}}%
\pgfpathlineto{\pgfqpoint{1.240409in}{1.106831in}}%
\pgfpathlineto{\pgfqpoint{1.241467in}{1.104433in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.104560in}}%
\pgfpathlineto{\pgfqpoint{1.242140in}{1.103049in}}%
\pgfpathlineto{\pgfqpoint{1.242621in}{1.108913in}}%
\pgfpathlineto{\pgfqpoint{1.242909in}{1.107656in}}%
\pgfpathlineto{\pgfqpoint{1.243582in}{1.104291in}}%
\pgfpathlineto{\pgfqpoint{1.244063in}{1.106372in}}%
\pgfpathlineto{\pgfqpoint{1.245410in}{1.111548in}}%
\pgfpathlineto{\pgfqpoint{1.245698in}{1.111807in}}%
\pgfpathlineto{\pgfqpoint{1.245794in}{1.110560in}}%
\pgfpathlineto{\pgfqpoint{1.246179in}{1.108829in}}%
\pgfpathlineto{\pgfqpoint{1.246371in}{1.111980in}}%
\pgfpathlineto{\pgfqpoint{1.246852in}{1.111028in}}%
\pgfpathlineto{\pgfqpoint{1.247814in}{1.110640in}}%
\pgfpathlineto{\pgfqpoint{1.249929in}{1.115150in}}%
\pgfpathlineto{\pgfqpoint{1.251372in}{1.111064in}}%
\pgfpathlineto{\pgfqpoint{1.251853in}{1.114772in}}%
\pgfpathlineto{\pgfqpoint{1.252430in}{1.111051in}}%
\pgfpathlineto{\pgfqpoint{1.253007in}{1.109322in}}%
\pgfpathlineto{\pgfqpoint{1.253487in}{1.110603in}}%
\pgfpathlineto{\pgfqpoint{1.253584in}{1.111294in}}%
\pgfpathlineto{\pgfqpoint{1.254161in}{1.107412in}}%
\pgfpathlineto{\pgfqpoint{1.255218in}{1.102573in}}%
\pgfpathlineto{\pgfqpoint{1.255507in}{1.103214in}}%
\pgfpathlineto{\pgfqpoint{1.256853in}{1.103656in}}%
\pgfpathlineto{\pgfqpoint{1.257911in}{1.105838in}}%
\pgfpathlineto{\pgfqpoint{1.258007in}{1.105463in}}%
\pgfpathlineto{\pgfqpoint{1.258199in}{1.104770in}}%
\pgfpathlineto{\pgfqpoint{1.258488in}{1.107382in}}%
\pgfpathlineto{\pgfqpoint{1.258584in}{1.106817in}}%
\pgfpathlineto{\pgfqpoint{1.258776in}{1.107440in}}%
\pgfpathlineto{\pgfqpoint{1.259353in}{1.105828in}}%
\pgfpathlineto{\pgfqpoint{1.259546in}{1.105984in}}%
\pgfpathlineto{\pgfqpoint{1.260700in}{1.100160in}}%
\pgfpathlineto{\pgfqpoint{1.262238in}{1.113227in}}%
\pgfpathlineto{\pgfqpoint{1.262912in}{1.110150in}}%
\pgfpathlineto{\pgfqpoint{1.263392in}{1.111062in}}%
\pgfpathlineto{\pgfqpoint{1.263777in}{1.113228in}}%
\pgfpathlineto{\pgfqpoint{1.264354in}{1.110685in}}%
\pgfpathlineto{\pgfqpoint{1.264643in}{1.112309in}}%
\pgfpathlineto{\pgfqpoint{1.264739in}{1.111946in}}%
\pgfpathlineto{\pgfqpoint{1.264931in}{1.113291in}}%
\pgfpathlineto{\pgfqpoint{1.265700in}{1.120019in}}%
\pgfpathlineto{\pgfqpoint{1.266277in}{1.118163in}}%
\pgfpathlineto{\pgfqpoint{1.266373in}{1.118954in}}%
\pgfpathlineto{\pgfqpoint{1.267047in}{1.116276in}}%
\pgfpathlineto{\pgfqpoint{1.267143in}{1.116803in}}%
\pgfpathlineto{\pgfqpoint{1.267624in}{1.115648in}}%
\pgfpathlineto{\pgfqpoint{1.267912in}{1.116523in}}%
\pgfpathlineto{\pgfqpoint{1.268008in}{1.118549in}}%
\pgfpathlineto{\pgfqpoint{1.268970in}{1.116869in}}%
\pgfpathlineto{\pgfqpoint{1.269258in}{1.116008in}}%
\pgfpathlineto{\pgfqpoint{1.271663in}{1.109474in}}%
\pgfpathlineto{\pgfqpoint{1.271759in}{1.109853in}}%
\pgfpathlineto{\pgfqpoint{1.272720in}{1.110050in}}%
\pgfpathlineto{\pgfqpoint{1.272913in}{1.109653in}}%
\pgfpathlineto{\pgfqpoint{1.273105in}{1.108962in}}%
\pgfpathlineto{\pgfqpoint{1.273297in}{1.110314in}}%
\pgfpathlineto{\pgfqpoint{1.273874in}{1.112760in}}%
\pgfpathlineto{\pgfqpoint{1.274451in}{1.111817in}}%
\pgfpathlineto{\pgfqpoint{1.274644in}{1.112056in}}%
\pgfpathlineto{\pgfqpoint{1.275701in}{1.107996in}}%
\pgfpathlineto{\pgfqpoint{1.275990in}{1.109542in}}%
\pgfpathlineto{\pgfqpoint{1.276855in}{1.108609in}}%
\pgfpathlineto{\pgfqpoint{1.277625in}{1.109467in}}%
\pgfpathlineto{\pgfqpoint{1.278298in}{1.107500in}}%
\pgfpathlineto{\pgfqpoint{1.278490in}{1.108255in}}%
\pgfpathlineto{\pgfqpoint{1.278683in}{1.106730in}}%
\pgfpathlineto{\pgfqpoint{1.278971in}{1.107125in}}%
\pgfpathlineto{\pgfqpoint{1.280125in}{1.100179in}}%
\pgfpathlineto{\pgfqpoint{1.280798in}{1.102204in}}%
\pgfpathlineto{\pgfqpoint{1.281856in}{1.105163in}}%
\pgfpathlineto{\pgfqpoint{1.281952in}{1.104291in}}%
\pgfpathlineto{\pgfqpoint{1.282241in}{1.105690in}}%
\pgfpathlineto{\pgfqpoint{1.282722in}{1.103639in}}%
\pgfpathlineto{\pgfqpoint{1.283010in}{1.101551in}}%
\pgfpathlineto{\pgfqpoint{1.283779in}{1.104286in}}%
\pgfpathlineto{\pgfqpoint{1.283972in}{1.102805in}}%
\pgfpathlineto{\pgfqpoint{1.284549in}{1.105755in}}%
\pgfpathlineto{\pgfqpoint{1.284933in}{1.102895in}}%
\pgfpathlineto{\pgfqpoint{1.285799in}{1.101831in}}%
\pgfpathlineto{\pgfqpoint{1.285318in}{1.103496in}}%
\pgfpathlineto{\pgfqpoint{1.285895in}{1.102498in}}%
\pgfpathlineto{\pgfqpoint{1.286376in}{1.104797in}}%
\pgfpathlineto{\pgfqpoint{1.287049in}{1.103784in}}%
\pgfpathlineto{\pgfqpoint{1.288395in}{1.098628in}}%
\pgfpathlineto{\pgfqpoint{1.288972in}{1.094891in}}%
\pgfpathlineto{\pgfqpoint{1.289357in}{1.095779in}}%
\pgfpathlineto{\pgfqpoint{1.289934in}{1.099117in}}%
\pgfpathlineto{\pgfqpoint{1.290319in}{1.096547in}}%
\pgfpathlineto{\pgfqpoint{1.290703in}{1.095823in}}%
\pgfpathlineto{\pgfqpoint{1.290896in}{1.097897in}}%
\pgfpathlineto{\pgfqpoint{1.291184in}{1.098539in}}%
\pgfpathlineto{\pgfqpoint{1.291665in}{1.097320in}}%
\pgfpathlineto{\pgfqpoint{1.293396in}{1.084842in}}%
\pgfpathlineto{\pgfqpoint{1.294742in}{1.077128in}}%
\pgfpathlineto{\pgfqpoint{1.294934in}{1.079192in}}%
\pgfpathlineto{\pgfqpoint{1.295608in}{1.076995in}}%
\pgfpathlineto{\pgfqpoint{1.295704in}{1.077059in}}%
\pgfpathlineto{\pgfqpoint{1.295992in}{1.075851in}}%
\pgfpathlineto{\pgfqpoint{1.296377in}{1.079996in}}%
\pgfpathlineto{\pgfqpoint{1.296665in}{1.078351in}}%
\pgfpathlineto{\pgfqpoint{1.296954in}{1.077056in}}%
\pgfpathlineto{\pgfqpoint{1.297050in}{1.079394in}}%
\pgfpathlineto{\pgfqpoint{1.297146in}{1.080151in}}%
\pgfpathlineto{\pgfqpoint{1.297916in}{1.078151in}}%
\pgfpathlineto{\pgfqpoint{1.298300in}{1.079437in}}%
\pgfpathlineto{\pgfqpoint{1.298589in}{1.077931in}}%
\pgfpathlineto{\pgfqpoint{1.299070in}{1.078499in}}%
\pgfpathlineto{\pgfqpoint{1.299454in}{1.077807in}}%
\pgfpathlineto{\pgfqpoint{1.299839in}{1.079709in}}%
\pgfpathlineto{\pgfqpoint{1.300127in}{1.077937in}}%
\pgfpathlineto{\pgfqpoint{1.300320in}{1.078712in}}%
\pgfpathlineto{\pgfqpoint{1.300993in}{1.076549in}}%
\pgfpathlineto{\pgfqpoint{1.301762in}{1.074888in}}%
\pgfpathlineto{\pgfqpoint{1.301954in}{1.077191in}}%
\pgfpathlineto{\pgfqpoint{1.302339in}{1.075751in}}%
\pgfpathlineto{\pgfqpoint{1.304455in}{1.081886in}}%
\pgfpathlineto{\pgfqpoint{1.305320in}{1.079610in}}%
\pgfpathlineto{\pgfqpoint{1.306186in}{1.075973in}}%
\pgfpathlineto{\pgfqpoint{1.306282in}{1.076156in}}%
\pgfpathlineto{\pgfqpoint{1.307340in}{1.080692in}}%
\pgfpathlineto{\pgfqpoint{1.308398in}{1.079356in}}%
\pgfpathlineto{\pgfqpoint{1.312725in}{1.070231in}}%
\pgfpathlineto{\pgfqpoint{1.312821in}{1.073853in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{1.077473in}}%
\pgfpathlineto{\pgfqpoint{1.314264in}{1.076443in}}%
\pgfpathlineto{\pgfqpoint{1.314552in}{1.079440in}}%
\pgfpathlineto{\pgfqpoint{1.315129in}{1.078017in}}%
\pgfpathlineto{\pgfqpoint{1.315321in}{1.078395in}}%
\pgfpathlineto{\pgfqpoint{1.315418in}{1.076724in}}%
\pgfpathlineto{\pgfqpoint{1.315898in}{1.075610in}}%
\pgfpathlineto{\pgfqpoint{1.316187in}{1.077894in}}%
\pgfpathlineto{\pgfqpoint{1.316860in}{1.076705in}}%
\pgfpathlineto{\pgfqpoint{1.317629in}{1.079556in}}%
\pgfpathlineto{\pgfqpoint{1.318783in}{1.075754in}}%
\pgfpathlineto{\pgfqpoint{1.318879in}{1.075824in}}%
\pgfpathlineto{\pgfqpoint{1.321091in}{1.080929in}}%
\pgfpathlineto{\pgfqpoint{1.321861in}{1.080676in}}%
\pgfpathlineto{\pgfqpoint{1.322726in}{1.085159in}}%
\pgfpathlineto{\pgfqpoint{1.323111in}{1.083559in}}%
\pgfpathlineto{\pgfqpoint{1.323976in}{1.087143in}}%
\pgfpathlineto{\pgfqpoint{1.324265in}{1.084969in}}%
\pgfpathlineto{\pgfqpoint{1.324649in}{1.083847in}}%
\pgfpathlineto{\pgfqpoint{1.324938in}{1.086060in}}%
\pgfpathlineto{\pgfqpoint{1.325034in}{1.085124in}}%
\pgfpathlineto{\pgfqpoint{1.325226in}{1.086398in}}%
\pgfpathlineto{\pgfqpoint{1.325707in}{1.084865in}}%
\pgfpathlineto{\pgfqpoint{1.325996in}{1.085730in}}%
\pgfpathlineto{\pgfqpoint{1.326092in}{1.084659in}}%
\pgfpathlineto{\pgfqpoint{1.326669in}{1.086452in}}%
\pgfpathlineto{\pgfqpoint{1.326957in}{1.086259in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{1.092516in}}%
\pgfpathlineto{\pgfqpoint{1.329169in}{1.099846in}}%
\pgfpathlineto{\pgfqpoint{1.330035in}{1.096100in}}%
\pgfpathlineto{\pgfqpoint{1.330419in}{1.095924in}}%
\pgfpathlineto{\pgfqpoint{1.331381in}{1.102647in}}%
\pgfpathlineto{\pgfqpoint{1.331862in}{1.100461in}}%
\pgfpathlineto{\pgfqpoint{1.334074in}{1.096546in}}%
\pgfpathlineto{\pgfqpoint{1.335131in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{1.335516in}{1.098639in}}%
\pgfpathlineto{\pgfqpoint{1.335997in}{1.100584in}}%
\pgfpathlineto{\pgfqpoint{1.336958in}{1.096382in}}%
\pgfpathlineto{\pgfqpoint{1.337632in}{1.097187in}}%
\pgfpathlineto{\pgfqpoint{1.337728in}{1.096332in}}%
\pgfpathlineto{\pgfqpoint{1.338016in}{1.094999in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.095208in}}%
\pgfpathlineto{\pgfqpoint{1.340036in}{1.099866in}}%
\pgfpathlineto{\pgfqpoint{1.340132in}{1.098906in}}%
\pgfpathlineto{\pgfqpoint{1.340420in}{1.095576in}}%
\pgfpathlineto{\pgfqpoint{1.341190in}{1.097659in}}%
\pgfpathlineto{\pgfqpoint{1.341863in}{1.097268in}}%
\pgfpathlineto{\pgfqpoint{1.341959in}{1.098344in}}%
\pgfpathlineto{\pgfqpoint{1.342440in}{1.099052in}}%
\pgfpathlineto{\pgfqpoint{1.342728in}{1.098052in}}%
\pgfpathlineto{\pgfqpoint{1.343402in}{1.095095in}}%
\pgfpathlineto{\pgfqpoint{1.344075in}{1.096630in}}%
\pgfpathlineto{\pgfqpoint{1.346190in}{1.092803in}}%
\pgfpathlineto{\pgfqpoint{1.348017in}{1.098382in}}%
\pgfpathlineto{\pgfqpoint{1.348402in}{1.097669in}}%
\pgfpathlineto{\pgfqpoint{1.349268in}{1.101850in}}%
\pgfpathlineto{\pgfqpoint{1.349845in}{1.098902in}}%
\pgfpathlineto{\pgfqpoint{1.350902in}{1.095018in}}%
\pgfpathlineto{\pgfqpoint{1.351191in}{1.095497in}}%
\pgfpathlineto{\pgfqpoint{1.352249in}{1.100334in}}%
\pgfpathlineto{\pgfqpoint{1.352345in}{1.099463in}}%
\pgfpathlineto{\pgfqpoint{1.353403in}{1.100776in}}%
\pgfpathlineto{\pgfqpoint{1.353595in}{1.100608in}}%
\pgfpathlineto{\pgfqpoint{1.353691in}{1.099849in}}%
\pgfpathlineto{\pgfqpoint{1.354076in}{1.101403in}}%
\pgfpathlineto{\pgfqpoint{1.354460in}{1.100254in}}%
\pgfpathlineto{\pgfqpoint{1.356288in}{1.098099in}}%
\pgfpathlineto{\pgfqpoint{1.357345in}{1.094482in}}%
\pgfpathlineto{\pgfqpoint{1.357442in}{1.094868in}}%
\pgfpathlineto{\pgfqpoint{1.358499in}{1.096532in}}%
\pgfpathlineto{\pgfqpoint{1.358692in}{1.095877in}}%
\pgfpathlineto{\pgfqpoint{1.359846in}{1.101897in}}%
\pgfpathlineto{\pgfqpoint{1.362538in}{1.090811in}}%
\pgfpathlineto{\pgfqpoint{1.363692in}{1.092753in}}%
\pgfpathlineto{\pgfqpoint{1.362731in}{1.089958in}}%
\pgfpathlineto{\pgfqpoint{1.363981in}{1.091906in}}%
\pgfpathlineto{\pgfqpoint{1.365423in}{1.086119in}}%
\pgfpathlineto{\pgfqpoint{1.366289in}{1.082520in}}%
\pgfpathlineto{\pgfqpoint{1.366481in}{1.085332in}}%
\pgfpathlineto{\pgfqpoint{1.367635in}{1.094360in}}%
\pgfpathlineto{\pgfqpoint{1.368020in}{1.093386in}}%
\pgfpathlineto{\pgfqpoint{1.369078in}{1.089052in}}%
\pgfpathlineto{\pgfqpoint{1.369655in}{1.090194in}}%
\pgfpathlineto{\pgfqpoint{1.371482in}{1.086327in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{1.090667in}}%
\pgfpathlineto{\pgfqpoint{1.372732in}{1.088756in}}%
\pgfpathlineto{\pgfqpoint{1.372828in}{1.087943in}}%
\pgfpathlineto{\pgfqpoint{1.373405in}{1.090785in}}%
\pgfpathlineto{\pgfqpoint{1.373501in}{1.091872in}}%
\pgfpathlineto{\pgfqpoint{1.374174in}{1.087990in}}%
\pgfpathlineto{\pgfqpoint{1.375424in}{1.083771in}}%
\pgfpathlineto{\pgfqpoint{1.375809in}{1.084188in}}%
\pgfpathlineto{\pgfqpoint{1.376482in}{1.085338in}}%
\pgfpathlineto{\pgfqpoint{1.377252in}{1.080963in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{1.083138in}}%
\pgfpathlineto{\pgfqpoint{1.378117in}{1.081966in}}%
\pgfpathlineto{\pgfqpoint{1.378790in}{1.082325in}}%
\pgfpathlineto{\pgfqpoint{1.378886in}{1.084455in}}%
\pgfpathlineto{\pgfqpoint{1.379656in}{1.080523in}}%
\pgfpathlineto{\pgfqpoint{1.379848in}{1.080205in}}%
\pgfpathlineto{\pgfqpoint{1.380136in}{1.081140in}}%
\pgfpathlineto{\pgfqpoint{1.380233in}{1.081752in}}%
\pgfpathlineto{\pgfqpoint{1.380521in}{1.078640in}}%
\pgfpathlineto{\pgfqpoint{1.380617in}{1.079014in}}%
\pgfpathlineto{\pgfqpoint{1.380906in}{1.077126in}}%
\pgfpathlineto{\pgfqpoint{1.381867in}{1.077764in}}%
\pgfpathlineto{\pgfqpoint{1.381964in}{1.078165in}}%
\pgfpathlineto{\pgfqpoint{1.382444in}{1.075779in}}%
\pgfpathlineto{\pgfqpoint{1.383021in}{1.073944in}}%
\pgfpathlineto{\pgfqpoint{1.383502in}{1.074955in}}%
\pgfpathlineto{\pgfqpoint{1.384272in}{1.075855in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.075129in}}%
\pgfpathlineto{\pgfqpoint{1.384849in}{1.074021in}}%
\pgfpathlineto{\pgfqpoint{1.385041in}{1.075178in}}%
\pgfpathlineto{\pgfqpoint{1.386772in}{1.083712in}}%
\pgfpathlineto{\pgfqpoint{1.388887in}{1.085101in}}%
\pgfpathlineto{\pgfqpoint{1.388984in}{1.084056in}}%
\pgfpathlineto{\pgfqpoint{1.389176in}{1.082312in}}%
\pgfpathlineto{\pgfqpoint{1.389753in}{1.084837in}}%
\pgfpathlineto{\pgfqpoint{1.391003in}{1.096551in}}%
\pgfpathlineto{\pgfqpoint{1.391099in}{1.095676in}}%
\pgfpathlineto{\pgfqpoint{1.392061in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.393023in}{1.098097in}}%
\pgfpathlineto{\pgfqpoint{1.393215in}{1.096259in}}%
\pgfpathlineto{\pgfqpoint{1.393503in}{1.094427in}}%
\pgfpathlineto{\pgfqpoint{1.393888in}{1.097754in}}%
\pgfpathlineto{\pgfqpoint{1.394657in}{1.099569in}}%
\pgfpathlineto{\pgfqpoint{1.395042in}{1.098244in}}%
\pgfpathlineto{\pgfqpoint{1.395331in}{1.096894in}}%
\pgfpathlineto{\pgfqpoint{1.395619in}{1.098869in}}%
\pgfpathlineto{\pgfqpoint{1.395715in}{1.098801in}}%
\pgfpathlineto{\pgfqpoint{1.396773in}{1.106151in}}%
\pgfpathlineto{\pgfqpoint{1.397062in}{1.104764in}}%
\pgfpathlineto{\pgfqpoint{1.397158in}{1.104098in}}%
\pgfpathlineto{\pgfqpoint{1.397831in}{1.105652in}}%
\pgfpathlineto{\pgfqpoint{1.398215in}{1.106278in}}%
\pgfpathlineto{\pgfqpoint{1.399273in}{1.112731in}}%
\pgfpathlineto{\pgfqpoint{1.399369in}{1.111434in}}%
\pgfpathlineto{\pgfqpoint{1.399850in}{1.111258in}}%
\pgfpathlineto{\pgfqpoint{1.400235in}{1.112398in}}%
\pgfpathlineto{\pgfqpoint{1.401004in}{1.109594in}}%
\pgfpathlineto{\pgfqpoint{1.401485in}{1.114872in}}%
\pgfpathlineto{\pgfqpoint{1.402254in}{1.111538in}}%
\pgfpathlineto{\pgfqpoint{1.402543in}{1.110207in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.107194in}}%
\pgfpathlineto{\pgfqpoint{1.402831in}{1.110658in}}%
\pgfpathlineto{\pgfqpoint{1.404082in}{1.107721in}}%
\pgfpathlineto{\pgfqpoint{1.404659in}{1.111852in}}%
\pgfpathlineto{\pgfqpoint{1.405139in}{1.108868in}}%
\pgfpathlineto{\pgfqpoint{1.405524in}{1.106910in}}%
\pgfpathlineto{\pgfqpoint{1.406005in}{1.108981in}}%
\pgfpathlineto{\pgfqpoint{1.407543in}{1.120161in}}%
\pgfpathlineto{\pgfqpoint{1.407832in}{1.118998in}}%
\pgfpathlineto{\pgfqpoint{1.407928in}{1.119056in}}%
\pgfpathlineto{\pgfqpoint{1.408024in}{1.118137in}}%
\pgfpathlineto{\pgfqpoint{1.409371in}{1.116243in}}%
\pgfpathlineto{\pgfqpoint{1.409659in}{1.116429in}}%
\pgfpathlineto{\pgfqpoint{1.411486in}{1.092787in}}%
\pgfpathlineto{\pgfqpoint{1.415814in}{1.039849in}}%
\pgfpathlineto{\pgfqpoint{1.424949in}{0.958007in}}%
\pgfpathlineto{\pgfqpoint{1.425045in}{0.958916in}}%
\pgfpathlineto{\pgfqpoint{1.425334in}{0.965777in}}%
\pgfpathlineto{\pgfqpoint{1.426103in}{0.960939in}}%
\pgfpathlineto{\pgfqpoint{1.427257in}{0.953198in}}%
\pgfpathlineto{\pgfqpoint{1.427834in}{0.953930in}}%
\pgfpathlineto{\pgfqpoint{1.428027in}{0.956808in}}%
\pgfpathlineto{\pgfqpoint{1.428507in}{0.952449in}}%
\pgfpathlineto{\pgfqpoint{1.429854in}{0.946760in}}%
\pgfpathlineto{\pgfqpoint{1.430238in}{0.944855in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{0.948308in}}%
\pgfpathlineto{\pgfqpoint{1.430527in}{0.947492in}}%
\pgfpathlineto{\pgfqpoint{1.431585in}{0.950325in}}%
\pgfpathlineto{\pgfqpoint{1.431969in}{0.948634in}}%
\pgfpathlineto{\pgfqpoint{1.432642in}{0.950014in}}%
\pgfpathlineto{\pgfqpoint{1.433219in}{0.947849in}}%
\pgfpathlineto{\pgfqpoint{1.433893in}{0.953741in}}%
\pgfpathlineto{\pgfqpoint{1.434470in}{0.951604in}}%
\pgfpathlineto{\pgfqpoint{1.434758in}{0.953216in}}%
\pgfpathlineto{\pgfqpoint{1.435047in}{0.961357in}}%
\pgfpathlineto{\pgfqpoint{1.436104in}{0.958375in}}%
\pgfpathlineto{\pgfqpoint{1.436681in}{0.956469in}}%
\pgfpathlineto{\pgfqpoint{1.437258in}{0.958304in}}%
\pgfpathlineto{\pgfqpoint{1.443124in}{0.978125in}}%
\pgfpathlineto{\pgfqpoint{1.437547in}{0.958070in}}%
\pgfpathlineto{\pgfqpoint{1.443221in}{0.977774in}}%
\pgfpathlineto{\pgfqpoint{1.444567in}{0.981232in}}%
\pgfpathlineto{\pgfqpoint{1.444952in}{0.980115in}}%
\pgfpathlineto{\pgfqpoint{1.445048in}{0.982118in}}%
\pgfpathlineto{\pgfqpoint{1.445240in}{0.981315in}}%
\pgfpathlineto{\pgfqpoint{1.446875in}{0.991212in}}%
\pgfpathlineto{\pgfqpoint{1.448606in}{1.000808in}}%
\pgfpathlineto{\pgfqpoint{1.448991in}{1.000359in}}%
\pgfpathlineto{\pgfqpoint{1.449087in}{1.000738in}}%
\pgfpathlineto{\pgfqpoint{1.450625in}{1.010755in}}%
\pgfpathlineto{\pgfqpoint{1.450818in}{1.010094in}}%
\pgfpathlineto{\pgfqpoint{1.452549in}{1.014630in}}%
\pgfpathlineto{\pgfqpoint{1.451587in}{1.009621in}}%
\pgfpathlineto{\pgfqpoint{1.453126in}{1.013379in}}%
\pgfpathlineto{\pgfqpoint{1.454087in}{1.013177in}}%
\pgfpathlineto{\pgfqpoint{1.456299in}{1.024037in}}%
\pgfpathlineto{\pgfqpoint{1.456684in}{1.023854in}}%
\pgfpathlineto{\pgfqpoint{1.457838in}{1.035413in}}%
\pgfpathlineto{\pgfqpoint{1.458222in}{1.034961in}}%
\pgfpathlineto{\pgfqpoint{1.459569in}{1.032561in}}%
\pgfpathlineto{\pgfqpoint{1.458607in}{1.035331in}}%
\pgfpathlineto{\pgfqpoint{1.459761in}{1.033393in}}%
\pgfpathlineto{\pgfqpoint{1.461107in}{1.042159in}}%
\pgfpathlineto{\pgfqpoint{1.461203in}{1.041874in}}%
\pgfpathlineto{\pgfqpoint{1.462165in}{1.052457in}}%
\pgfpathlineto{\pgfqpoint{1.462357in}{1.050802in}}%
\pgfpathlineto{\pgfqpoint{1.463800in}{1.036559in}}%
\pgfpathlineto{\pgfqpoint{1.465050in}{1.039327in}}%
\pgfpathlineto{\pgfqpoint{1.465531in}{1.043170in}}%
\pgfpathlineto{\pgfqpoint{1.466493in}{1.040823in}}%
\pgfpathlineto{\pgfqpoint{1.466781in}{1.039246in}}%
\pgfpathlineto{\pgfqpoint{1.467262in}{1.041320in}}%
\pgfpathlineto{\pgfqpoint{1.467646in}{1.040720in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{1.044332in}}%
\pgfpathlineto{\pgfqpoint{1.469281in}{1.040526in}}%
\pgfpathlineto{\pgfqpoint{1.469762in}{1.043477in}}%
\pgfpathlineto{\pgfqpoint{1.469954in}{1.043231in}}%
\pgfpathlineto{\pgfqpoint{1.471301in}{1.049969in}}%
\pgfpathlineto{\pgfqpoint{1.471589in}{1.048599in}}%
\pgfpathlineto{\pgfqpoint{1.472166in}{1.051628in}}%
\pgfpathlineto{\pgfqpoint{1.472359in}{1.051023in}}%
\pgfpathlineto{\pgfqpoint{1.472647in}{1.052371in}}%
\pgfpathlineto{\pgfqpoint{1.472936in}{1.053695in}}%
\pgfpathlineto{\pgfqpoint{1.473416in}{1.051158in}}%
\pgfpathlineto{\pgfqpoint{1.475051in}{1.053093in}}%
\pgfpathlineto{\pgfqpoint{1.473705in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{1.475340in}{1.052640in}}%
\pgfpathlineto{\pgfqpoint{1.475532in}{1.056908in}}%
\pgfpathlineto{\pgfqpoint{1.476397in}{1.056656in}}%
\pgfpathlineto{\pgfqpoint{1.476686in}{1.056776in}}%
\pgfpathlineto{\pgfqpoint{1.477648in}{1.052429in}}%
\pgfpathlineto{\pgfqpoint{1.477744in}{1.053685in}}%
\pgfpathlineto{\pgfqpoint{1.478032in}{1.058403in}}%
\pgfpathlineto{\pgfqpoint{1.478802in}{1.055666in}}%
\pgfpathlineto{\pgfqpoint{1.478994in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{1.480244in}{1.062568in}}%
\pgfpathlineto{\pgfqpoint{1.480629in}{1.059041in}}%
\pgfpathlineto{\pgfqpoint{1.481398in}{1.061189in}}%
\pgfpathlineto{\pgfqpoint{1.482264in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{1.482648in}{1.062579in}}%
\pgfpathlineto{\pgfqpoint{1.482937in}{1.061696in}}%
\pgfpathlineto{\pgfqpoint{1.483225in}{1.064013in}}%
\pgfpathlineto{\pgfqpoint{1.483418in}{1.063869in}}%
\pgfpathlineto{\pgfqpoint{1.484379in}{1.066142in}}%
\pgfpathlineto{\pgfqpoint{1.484668in}{1.064933in}}%
\pgfpathlineto{\pgfqpoint{1.485341in}{1.060958in}}%
\pgfpathlineto{\pgfqpoint{1.485725in}{1.062921in}}%
\pgfpathlineto{\pgfqpoint{1.486783in}{1.066422in}}%
\pgfpathlineto{\pgfqpoint{1.486879in}{1.065743in}}%
\pgfpathlineto{\pgfqpoint{1.487841in}{1.061309in}}%
\pgfpathlineto{\pgfqpoint{1.488226in}{1.062045in}}%
\pgfpathlineto{\pgfqpoint{1.489187in}{1.064323in}}%
\pgfpathlineto{\pgfqpoint{1.488610in}{1.061134in}}%
\pgfpathlineto{\pgfqpoint{1.489476in}{1.063552in}}%
\pgfpathlineto{\pgfqpoint{1.489957in}{1.062767in}}%
\pgfpathlineto{\pgfqpoint{1.489668in}{1.064702in}}%
\pgfpathlineto{\pgfqpoint{1.490053in}{1.063721in}}%
\pgfpathlineto{\pgfqpoint{1.490918in}{1.067098in}}%
\pgfpathlineto{\pgfqpoint{1.491303in}{1.066508in}}%
\pgfpathlineto{\pgfqpoint{1.491592in}{1.067080in}}%
\pgfpathlineto{\pgfqpoint{1.491880in}{1.065538in}}%
\pgfpathlineto{\pgfqpoint{1.492265in}{1.066205in}}%
\pgfpathlineto{\pgfqpoint{1.492361in}{1.065914in}}%
\pgfpathlineto{\pgfqpoint{1.492746in}{1.068127in}}%
\pgfpathlineto{\pgfqpoint{1.495150in}{1.078470in}}%
\pgfpathlineto{\pgfqpoint{1.497938in}{1.085281in}}%
\pgfpathlineto{\pgfqpoint{1.498131in}{1.084668in}}%
\pgfpathlineto{\pgfqpoint{1.498323in}{1.086444in}}%
\pgfpathlineto{\pgfqpoint{1.498900in}{1.085205in}}%
\pgfpathlineto{\pgfqpoint{1.498996in}{1.086547in}}%
\pgfpathlineto{\pgfqpoint{1.499766in}{1.083015in}}%
\pgfpathlineto{\pgfqpoint{1.500439in}{1.080409in}}%
\pgfpathlineto{\pgfqpoint{1.501112in}{1.082129in}}%
\pgfpathlineto{\pgfqpoint{1.502747in}{1.089639in}}%
\pgfpathlineto{\pgfqpoint{1.501881in}{1.081648in}}%
\pgfpathlineto{\pgfqpoint{1.503804in}{1.087727in}}%
\pgfpathlineto{\pgfqpoint{1.503901in}{1.087556in}}%
\pgfpathlineto{\pgfqpoint{1.504381in}{1.090954in}}%
\pgfpathlineto{\pgfqpoint{1.504958in}{1.088712in}}%
\pgfpathlineto{\pgfqpoint{1.506401in}{1.082985in}}%
\pgfpathlineto{\pgfqpoint{1.506593in}{1.083156in}}%
\pgfpathlineto{\pgfqpoint{1.507074in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{1.507459in}{1.082419in}}%
\pgfpathlineto{\pgfqpoint{1.507843in}{1.082456in}}%
\pgfpathlineto{\pgfqpoint{1.507940in}{1.081311in}}%
\pgfpathlineto{\pgfqpoint{1.508805in}{1.082770in}}%
\pgfpathlineto{\pgfqpoint{1.508997in}{1.081546in}}%
\pgfpathlineto{\pgfqpoint{1.509863in}{1.082055in}}%
\pgfpathlineto{\pgfqpoint{1.510248in}{1.086271in}}%
\pgfpathlineto{\pgfqpoint{1.511305in}{1.085415in}}%
\pgfpathlineto{\pgfqpoint{1.511594in}{1.083582in}}%
\pgfpathlineto{\pgfqpoint{1.511882in}{1.085440in}}%
\pgfpathlineto{\pgfqpoint{1.511978in}{1.090009in}}%
\pgfpathlineto{\pgfqpoint{1.513036in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{1.513709in}{1.092374in}}%
\pgfpathlineto{\pgfqpoint{1.514094in}{1.090257in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{1.089076in}}%
\pgfpathlineto{\pgfqpoint{1.514671in}{1.092250in}}%
\pgfpathlineto{\pgfqpoint{1.514960in}{1.091523in}}%
\pgfpathlineto{\pgfqpoint{1.516498in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{1.516787in}{1.095308in}}%
\pgfpathlineto{\pgfqpoint{1.517268in}{1.094097in}}%
\pgfpathlineto{\pgfqpoint{1.517652in}{1.096167in}}%
\pgfpathlineto{\pgfqpoint{1.517748in}{1.095248in}}%
\pgfpathlineto{\pgfqpoint{1.518037in}{1.096467in}}%
\pgfpathlineto{\pgfqpoint{1.519287in}{1.102263in}}%
\pgfpathlineto{\pgfqpoint{1.518325in}{1.096101in}}%
\pgfpathlineto{\pgfqpoint{1.520249in}{1.100664in}}%
\pgfpathlineto{\pgfqpoint{1.520633in}{1.098717in}}%
\pgfpathlineto{\pgfqpoint{1.521018in}{1.100947in}}%
\pgfpathlineto{\pgfqpoint{1.521691in}{1.099414in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{1.100475in}}%
\pgfpathlineto{\pgfqpoint{1.522460in}{1.097789in}}%
\pgfpathlineto{\pgfqpoint{1.522653in}{1.099658in}}%
\pgfpathlineto{\pgfqpoint{1.523326in}{1.099968in}}%
\pgfpathlineto{\pgfqpoint{1.523422in}{1.103692in}}%
\pgfpathlineto{\pgfqpoint{1.524480in}{1.103570in}}%
\pgfpathlineto{\pgfqpoint{1.524672in}{1.102775in}}%
\pgfpathlineto{\pgfqpoint{1.525153in}{1.104209in}}%
\pgfpathlineto{\pgfqpoint{1.525249in}{1.103660in}}%
\pgfpathlineto{\pgfqpoint{1.526115in}{1.110916in}}%
\pgfpathlineto{\pgfqpoint{1.526499in}{1.110874in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.109322in}}%
\pgfpathlineto{\pgfqpoint{1.526884in}{1.111052in}}%
\pgfpathlineto{\pgfqpoint{1.527557in}{1.110993in}}%
\pgfpathlineto{\pgfqpoint{1.528711in}{1.109600in}}%
\pgfpathlineto{\pgfqpoint{1.528904in}{1.106931in}}%
\pgfpathlineto{\pgfqpoint{1.529096in}{1.116369in}}%
\pgfpathlineto{\pgfqpoint{1.529288in}{1.120050in}}%
\pgfpathlineto{\pgfqpoint{1.530154in}{1.117130in}}%
\pgfpathlineto{\pgfqpoint{1.538039in}{1.021722in}}%
\pgfpathlineto{\pgfqpoint{1.538616in}{1.024336in}}%
\pgfpathlineto{\pgfqpoint{1.539866in}{1.013233in}}%
\pgfpathlineto{\pgfqpoint{1.540539in}{1.014237in}}%
\pgfpathlineto{\pgfqpoint{1.540828in}{1.022389in}}%
\pgfpathlineto{\pgfqpoint{1.541501in}{1.014245in}}%
\pgfpathlineto{\pgfqpoint{1.544290in}{0.990485in}}%
\pgfpathlineto{\pgfqpoint{1.544386in}{0.992687in}}%
\pgfpathlineto{\pgfqpoint{1.544963in}{0.996792in}}%
\pgfpathlineto{\pgfqpoint{1.545540in}{0.993974in}}%
\pgfpathlineto{\pgfqpoint{1.547559in}{0.979616in}}%
\pgfpathlineto{\pgfqpoint{1.547656in}{0.980986in}}%
\pgfpathlineto{\pgfqpoint{1.548233in}{0.976763in}}%
\pgfpathlineto{\pgfqpoint{1.548521in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{1.550444in}{0.965657in}}%
\pgfpathlineto{\pgfqpoint{1.551791in}{0.978456in}}%
\pgfpathlineto{\pgfqpoint{1.553810in}{0.971231in}}%
\pgfpathlineto{\pgfqpoint{1.552175in}{0.980300in}}%
\pgfpathlineto{\pgfqpoint{1.554003in}{0.972074in}}%
\pgfpathlineto{\pgfqpoint{1.554099in}{0.975255in}}%
\pgfpathlineto{\pgfqpoint{1.554483in}{0.970379in}}%
\pgfpathlineto{\pgfqpoint{1.554868in}{0.971480in}}%
\pgfpathlineto{\pgfqpoint{1.556695in}{0.961849in}}%
\pgfpathlineto{\pgfqpoint{1.557080in}{0.963240in}}%
\pgfpathlineto{\pgfqpoint{1.557368in}{0.961390in}}%
\pgfpathlineto{\pgfqpoint{1.557657in}{0.961326in}}%
\pgfpathlineto{\pgfqpoint{1.557945in}{0.958218in}}%
\pgfpathlineto{\pgfqpoint{1.558426in}{0.963421in}}%
\pgfpathlineto{\pgfqpoint{1.558522in}{0.961529in}}%
\pgfpathlineto{\pgfqpoint{1.559484in}{0.966929in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{0.960922in}}%
\pgfpathlineto{\pgfqpoint{1.559965in}{0.966299in}}%
\pgfpathlineto{\pgfqpoint{1.560349in}{0.965919in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{0.964447in}}%
\pgfpathlineto{\pgfqpoint{1.560926in}{0.968730in}}%
\pgfpathlineto{\pgfqpoint{1.561119in}{0.968492in}}%
\pgfpathlineto{\pgfqpoint{1.561888in}{0.966344in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{0.964283in}}%
\pgfpathlineto{\pgfqpoint{1.562177in}{0.966788in}}%
\pgfpathlineto{\pgfqpoint{1.562850in}{0.965888in}}%
\pgfpathlineto{\pgfqpoint{1.563427in}{0.964698in}}%
\pgfpathlineto{\pgfqpoint{1.563523in}{0.965119in}}%
\pgfpathlineto{\pgfqpoint{1.564196in}{0.967121in}}%
\pgfpathlineto{\pgfqpoint{1.564581in}{0.965952in}}%
\pgfpathlineto{\pgfqpoint{1.566215in}{0.972794in}}%
\pgfpathlineto{\pgfqpoint{1.566792in}{0.971786in}}%
\pgfpathlineto{\pgfqpoint{1.567273in}{0.968975in}}%
\pgfpathlineto{\pgfqpoint{1.567850in}{0.967136in}}%
\pgfpathlineto{\pgfqpoint{1.568235in}{0.969884in}}%
\pgfpathlineto{\pgfqpoint{1.568331in}{0.969597in}}%
\pgfpathlineto{\pgfqpoint{1.568523in}{0.971503in}}%
\pgfpathlineto{\pgfqpoint{1.569004in}{0.975214in}}%
\pgfpathlineto{\pgfqpoint{1.569677in}{0.974138in}}%
\pgfpathlineto{\pgfqpoint{1.569966in}{0.971480in}}%
\pgfpathlineto{\pgfqpoint{1.570543in}{0.975302in}}%
\pgfpathlineto{\pgfqpoint{1.571024in}{0.976239in}}%
\pgfpathlineto{\pgfqpoint{1.571216in}{0.975874in}}%
\pgfpathlineto{\pgfqpoint{1.572178in}{0.982854in}}%
\pgfpathlineto{\pgfqpoint{1.572466in}{0.981420in}}%
\pgfpathlineto{\pgfqpoint{1.572562in}{0.982644in}}%
\pgfpathlineto{\pgfqpoint{1.573139in}{0.978841in}}%
\pgfpathlineto{\pgfqpoint{1.573332in}{0.978900in}}%
\pgfpathlineto{\pgfqpoint{1.573812in}{0.979746in}}%
\pgfpathlineto{\pgfqpoint{1.573909in}{0.977454in}}%
\pgfpathlineto{\pgfqpoint{1.574293in}{0.979139in}}%
\pgfpathlineto{\pgfqpoint{1.574389in}{0.978305in}}%
\pgfpathlineto{\pgfqpoint{1.574486in}{0.983478in}}%
\pgfpathlineto{\pgfqpoint{1.575447in}{0.985842in}}%
\pgfpathlineto{\pgfqpoint{1.575832in}{0.984204in}}%
\pgfpathlineto{\pgfqpoint{1.575928in}{0.983026in}}%
\pgfpathlineto{\pgfqpoint{1.576697in}{0.985712in}}%
\pgfpathlineto{\pgfqpoint{1.577371in}{0.987548in}}%
\pgfpathlineto{\pgfqpoint{1.577082in}{0.985385in}}%
\pgfpathlineto{\pgfqpoint{1.577755in}{0.986573in}}%
\pgfpathlineto{\pgfqpoint{1.578717in}{0.984406in}}%
\pgfpathlineto{\pgfqpoint{1.579102in}{0.984725in}}%
\pgfpathlineto{\pgfqpoint{1.580736in}{0.993517in}}%
\pgfpathlineto{\pgfqpoint{1.581025in}{0.992098in}}%
\pgfpathlineto{\pgfqpoint{1.581313in}{0.991393in}}%
\pgfpathlineto{\pgfqpoint{1.581506in}{0.992658in}}%
\pgfpathlineto{\pgfqpoint{1.582275in}{0.992078in}}%
\pgfpathlineto{\pgfqpoint{1.582660in}{0.998548in}}%
\pgfpathlineto{\pgfqpoint{1.583044in}{0.998026in}}%
\pgfpathlineto{\pgfqpoint{1.585064in}{1.010634in}}%
\pgfpathlineto{\pgfqpoint{1.585160in}{1.010302in}}%
\pgfpathlineto{\pgfqpoint{1.585929in}{1.010461in}}%
\pgfpathlineto{\pgfqpoint{1.586025in}{1.011108in}}%
\pgfpathlineto{\pgfqpoint{1.587660in}{1.018455in}}%
\pgfpathlineto{\pgfqpoint{1.587853in}{1.017379in}}%
\pgfpathlineto{\pgfqpoint{1.588141in}{1.021751in}}%
\pgfpathlineto{\pgfqpoint{1.588526in}{1.019099in}}%
\pgfpathlineto{\pgfqpoint{1.588814in}{1.018315in}}%
\pgfpathlineto{\pgfqpoint{1.589680in}{1.019648in}}%
\pgfpathlineto{\pgfqpoint{1.590353in}{1.022648in}}%
\pgfpathlineto{\pgfqpoint{1.590449in}{1.022211in}}%
\pgfpathlineto{\pgfqpoint{1.591603in}{1.025624in}}%
\pgfpathlineto{\pgfqpoint{1.591699in}{1.025013in}}%
\pgfpathlineto{\pgfqpoint{1.592084in}{1.022736in}}%
\pgfpathlineto{\pgfqpoint{1.592853in}{1.023932in}}%
\pgfpathlineto{\pgfqpoint{1.594776in}{1.027512in}}%
\pgfpathlineto{\pgfqpoint{1.594873in}{1.026664in}}%
\pgfpathlineto{\pgfqpoint{1.595738in}{1.030406in}}%
\pgfpathlineto{\pgfqpoint{1.596027in}{1.028574in}}%
\pgfpathlineto{\pgfqpoint{1.597373in}{1.034221in}}%
\pgfpathlineto{\pgfqpoint{1.598046in}{1.033981in}}%
\pgfpathlineto{\pgfqpoint{1.597565in}{1.033412in}}%
\pgfpathlineto{\pgfqpoint{1.598142in}{1.033442in}}%
\pgfpathlineto{\pgfqpoint{1.599104in}{1.031426in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{1.031809in}}%
\pgfpathlineto{\pgfqpoint{1.600258in}{1.036525in}}%
\pgfpathlineto{\pgfqpoint{1.600546in}{1.035921in}}%
\pgfpathlineto{\pgfqpoint{1.604297in}{1.052815in}}%
\pgfpathlineto{\pgfqpoint{1.605547in}{1.052292in}}%
\pgfpathlineto{\pgfqpoint{1.605932in}{1.050013in}}%
\pgfpathlineto{\pgfqpoint{1.606124in}{1.053950in}}%
\pgfpathlineto{\pgfqpoint{1.606316in}{1.053834in}}%
\pgfpathlineto{\pgfqpoint{1.607663in}{1.059943in}}%
\pgfpathlineto{\pgfqpoint{1.607759in}{1.059297in}}%
\pgfpathlineto{\pgfqpoint{1.608624in}{1.056147in}}%
\pgfpathlineto{\pgfqpoint{1.608913in}{1.057862in}}%
\pgfpathlineto{\pgfqpoint{1.609682in}{1.062390in}}%
\pgfpathlineto{\pgfqpoint{1.609393in}{1.056950in}}%
\pgfpathlineto{\pgfqpoint{1.610259in}{1.061473in}}%
\pgfpathlineto{\pgfqpoint{1.610355in}{1.060614in}}%
\pgfpathlineto{\pgfqpoint{1.610932in}{1.064320in}}%
\pgfpathlineto{\pgfqpoint{1.611028in}{1.064129in}}%
\pgfpathlineto{\pgfqpoint{1.611509in}{1.063219in}}%
\pgfpathlineto{\pgfqpoint{1.611798in}{1.066575in}}%
\pgfpathlineto{\pgfqpoint{1.612471in}{1.067982in}}%
\pgfpathlineto{\pgfqpoint{1.612759in}{1.067273in}}%
\pgfpathlineto{\pgfqpoint{1.612952in}{1.065999in}}%
\pgfpathlineto{\pgfqpoint{1.613432in}{1.068817in}}%
\pgfpathlineto{\pgfqpoint{1.614490in}{1.076296in}}%
\pgfpathlineto{\pgfqpoint{1.615067in}{1.075869in}}%
\pgfpathlineto{\pgfqpoint{1.615356in}{1.076213in}}%
\pgfpathlineto{\pgfqpoint{1.615452in}{1.077668in}}%
\pgfpathlineto{\pgfqpoint{1.616414in}{1.076862in}}%
\pgfpathlineto{\pgfqpoint{1.616798in}{1.079490in}}%
\pgfpathlineto{\pgfqpoint{1.617664in}{1.073003in}}%
\pgfpathlineto{\pgfqpoint{1.618529in}{1.075487in}}%
\pgfpathlineto{\pgfqpoint{1.618818in}{1.074156in}}%
\pgfpathlineto{\pgfqpoint{1.620356in}{1.069226in}}%
\pgfpathlineto{\pgfqpoint{1.620645in}{1.069768in}}%
\pgfpathlineto{\pgfqpoint{1.621510in}{1.076061in}}%
\pgfpathlineto{\pgfqpoint{1.621991in}{1.074787in}}%
\pgfpathlineto{\pgfqpoint{1.623722in}{1.072663in}}%
\pgfpathlineto{\pgfqpoint{1.624107in}{1.075458in}}%
\pgfpathlineto{\pgfqpoint{1.624780in}{1.072379in}}%
\pgfpathlineto{\pgfqpoint{1.626415in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.627569in}{1.070532in}}%
\pgfpathlineto{\pgfqpoint{1.627665in}{1.070151in}}%
\pgfpathlineto{\pgfqpoint{1.628242in}{1.070889in}}%
\pgfpathlineto{\pgfqpoint{1.628819in}{1.068829in}}%
\pgfpathlineto{\pgfqpoint{1.629203in}{1.067451in}}%
\pgfpathlineto{\pgfqpoint{1.629396in}{1.068381in}}%
\pgfpathlineto{\pgfqpoint{1.630550in}{1.073868in}}%
\pgfpathlineto{\pgfqpoint{1.630646in}{1.072425in}}%
\pgfpathlineto{\pgfqpoint{1.644109in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.644205in}{0.915394in}}%
\pgfpathlineto{\pgfqpoint{1.644590in}{0.909535in}}%
\pgfpathlineto{\pgfqpoint{1.644878in}{0.909391in}}%
\pgfpathlineto{\pgfqpoint{1.647667in}{0.871547in}}%
\pgfpathlineto{\pgfqpoint{1.649783in}{0.850721in}}%
\pgfpathlineto{\pgfqpoint{1.652283in}{0.823931in}}%
\pgfpathlineto{\pgfqpoint{1.653052in}{0.818127in}}%
\pgfpathlineto{\pgfqpoint{1.657091in}{0.792810in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{0.793772in}}%
\pgfpathlineto{\pgfqpoint{1.657572in}{0.790874in}}%
\pgfpathlineto{\pgfqpoint{1.661611in}{0.762658in}}%
\pgfpathlineto{\pgfqpoint{1.663246in}{0.764832in}}%
\pgfpathlineto{\pgfqpoint{1.663342in}{0.765161in}}%
\pgfpathlineto{\pgfqpoint{1.663727in}{0.763725in}}%
\pgfpathlineto{\pgfqpoint{1.664881in}{0.755634in}}%
\pgfpathlineto{\pgfqpoint{1.664977in}{0.758169in}}%
\pgfpathlineto{\pgfqpoint{1.669304in}{0.745660in}}%
\pgfpathlineto{\pgfqpoint{1.681132in}{0.700392in}}%
\pgfpathlineto{\pgfqpoint{1.681613in}{0.703620in}}%
\pgfpathlineto{\pgfqpoint{1.682094in}{0.700245in}}%
\pgfpathlineto{\pgfqpoint{1.684402in}{0.693493in}}%
\pgfpathlineto{\pgfqpoint{1.685748in}{0.687144in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{0.684667in}}%
\pgfpathlineto{\pgfqpoint{1.686806in}{0.686531in}}%
\pgfpathlineto{\pgfqpoint{1.686902in}{0.687889in}}%
\pgfpathlineto{\pgfqpoint{1.687672in}{0.684538in}}%
\pgfpathlineto{\pgfqpoint{1.689403in}{0.676855in}}%
\pgfpathlineto{\pgfqpoint{1.690845in}{0.673382in}}%
\pgfpathlineto{\pgfqpoint{1.691134in}{0.673782in}}%
\pgfpathlineto{\pgfqpoint{1.691422in}{0.675185in}}%
\pgfpathlineto{\pgfqpoint{1.691903in}{0.671475in}}%
\pgfpathlineto{\pgfqpoint{1.691999in}{0.672157in}}%
\pgfpathlineto{\pgfqpoint{1.693249in}{0.667476in}}%
\pgfpathlineto{\pgfqpoint{1.693538in}{0.667849in}}%
\pgfpathlineto{\pgfqpoint{1.693826in}{0.669040in}}%
\pgfpathlineto{\pgfqpoint{1.694403in}{0.668051in}}%
\pgfpathlineto{\pgfqpoint{1.694980in}{0.667248in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.669770in}}%
\pgfpathlineto{\pgfqpoint{1.695942in}{0.665986in}}%
\pgfpathlineto{\pgfqpoint{1.697288in}{0.663897in}}%
\pgfpathlineto{\pgfqpoint{1.697384in}{0.665390in}}%
\pgfpathlineto{\pgfqpoint{1.698154in}{0.663254in}}%
\pgfpathlineto{\pgfqpoint{1.698346in}{0.663716in}}%
\pgfpathlineto{\pgfqpoint{1.700462in}{0.657646in}}%
\pgfpathlineto{\pgfqpoint{1.700846in}{0.660275in}}%
\pgfpathlineto{\pgfqpoint{1.701327in}{0.657023in}}%
\pgfpathlineto{\pgfqpoint{1.703154in}{0.647487in}}%
\pgfpathlineto{\pgfqpoint{1.703250in}{0.648607in}}%
\pgfpathlineto{\pgfqpoint{1.703635in}{0.647722in}}%
\pgfpathlineto{\pgfqpoint{1.705654in}{0.641397in}}%
\pgfpathlineto{\pgfqpoint{1.705847in}{0.642824in}}%
\pgfpathlineto{\pgfqpoint{1.707482in}{0.642331in}}%
\pgfpathlineto{\pgfqpoint{1.709790in}{0.635825in}}%
\pgfpathlineto{\pgfqpoint{1.708059in}{0.642765in}}%
\pgfpathlineto{\pgfqpoint{1.709886in}{0.636890in}}%
\pgfpathlineto{\pgfqpoint{1.711040in}{0.637520in}}%
\pgfpathlineto{\pgfqpoint{1.710174in}{0.636303in}}%
\pgfpathlineto{\pgfqpoint{1.711232in}{0.636952in}}%
\pgfpathlineto{\pgfqpoint{1.712675in}{0.631985in}}%
\pgfpathlineto{\pgfqpoint{1.712771in}{0.634183in}}%
\pgfpathlineto{\pgfqpoint{1.713059in}{0.635120in}}%
\pgfpathlineto{\pgfqpoint{1.713540in}{0.633249in}}%
\pgfpathlineto{\pgfqpoint{1.713732in}{0.633990in}}%
\pgfpathlineto{\pgfqpoint{1.714502in}{0.631239in}}%
\pgfpathlineto{\pgfqpoint{1.714982in}{0.633381in}}%
\pgfpathlineto{\pgfqpoint{1.717675in}{0.628460in}}%
\pgfpathlineto{\pgfqpoint{1.715559in}{0.633799in}}%
\pgfpathlineto{\pgfqpoint{1.717867in}{0.629016in}}%
\pgfpathlineto{\pgfqpoint{1.718637in}{0.631437in}}%
\pgfpathlineto{\pgfqpoint{1.719118in}{0.630177in}}%
\pgfpathlineto{\pgfqpoint{1.722099in}{0.621418in}}%
\pgfpathlineto{\pgfqpoint{1.722772in}{0.626193in}}%
\pgfpathlineto{\pgfqpoint{1.722483in}{0.620800in}}%
\pgfpathlineto{\pgfqpoint{1.723349in}{0.622534in}}%
\pgfpathlineto{\pgfqpoint{1.724503in}{0.620557in}}%
\pgfpathlineto{\pgfqpoint{1.725561in}{0.624275in}}%
\pgfpathlineto{\pgfqpoint{1.725753in}{0.623702in}}%
\pgfpathlineto{\pgfqpoint{1.727580in}{0.618052in}}%
\pgfpathlineto{\pgfqpoint{1.727965in}{0.616180in}}%
\pgfpathlineto{\pgfqpoint{1.728157in}{0.619162in}}%
\pgfpathlineto{\pgfqpoint{1.728349in}{0.618491in}}%
\pgfpathlineto{\pgfqpoint{1.728638in}{0.621257in}}%
\pgfpathlineto{\pgfqpoint{1.729503in}{0.619841in}}%
\pgfpathlineto{\pgfqpoint{1.731138in}{0.615495in}}%
\pgfpathlineto{\pgfqpoint{1.731907in}{0.613343in}}%
\pgfpathlineto{\pgfqpoint{1.733350in}{0.611876in}}%
\pgfpathlineto{\pgfqpoint{1.732292in}{0.614018in}}%
\pgfpathlineto{\pgfqpoint{1.733446in}{0.612038in}}%
\pgfpathlineto{\pgfqpoint{1.733735in}{0.611518in}}%
\pgfpathlineto{\pgfqpoint{1.735273in}{0.607800in}}%
\pgfpathlineto{\pgfqpoint{1.735466in}{0.608300in}}%
\pgfpathlineto{\pgfqpoint{1.736139in}{0.607206in}}%
\pgfpathlineto{\pgfqpoint{1.737100in}{0.604492in}}%
\pgfpathlineto{\pgfqpoint{1.736523in}{0.607443in}}%
\pgfpathlineto{\pgfqpoint{1.737389in}{0.605202in}}%
\pgfpathlineto{\pgfqpoint{1.737870in}{0.607038in}}%
\pgfpathlineto{\pgfqpoint{1.738447in}{0.605935in}}%
\pgfpathlineto{\pgfqpoint{1.739312in}{0.602710in}}%
\pgfpathlineto{\pgfqpoint{1.740466in}{0.603812in}}%
\pgfpathlineto{\pgfqpoint{1.741139in}{0.606254in}}%
\pgfpathlineto{\pgfqpoint{1.741524in}{0.606091in}}%
\pgfpathlineto{\pgfqpoint{1.742774in}{0.603479in}}%
\pgfpathlineto{\pgfqpoint{1.743063in}{0.604322in}}%
\pgfpathlineto{\pgfqpoint{1.743159in}{0.604817in}}%
\pgfpathlineto{\pgfqpoint{1.743736in}{0.603028in}}%
\pgfpathlineto{\pgfqpoint{1.743832in}{0.603348in}}%
\pgfpathlineto{\pgfqpoint{1.744217in}{0.605391in}}%
\pgfpathlineto{\pgfqpoint{1.745274in}{0.601074in}}%
\pgfpathlineto{\pgfqpoint{1.745563in}{0.601798in}}%
\pgfpathlineto{\pgfqpoint{1.746236in}{0.600619in}}%
\pgfpathlineto{\pgfqpoint{1.746332in}{0.600996in}}%
\pgfpathlineto{\pgfqpoint{1.746621in}{0.600202in}}%
\pgfpathlineto{\pgfqpoint{1.746813in}{0.602923in}}%
\pgfpathlineto{\pgfqpoint{1.746909in}{0.604379in}}%
\pgfpathlineto{\pgfqpoint{1.747775in}{0.600910in}}%
\pgfpathlineto{\pgfqpoint{1.749890in}{0.596926in}}%
\pgfpathlineto{\pgfqpoint{1.752102in}{0.601808in}}%
\pgfpathlineto{\pgfqpoint{1.752487in}{0.601134in}}%
\pgfpathlineto{\pgfqpoint{1.753545in}{0.599736in}}%
\pgfpathlineto{\pgfqpoint{1.754602in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{1.756045in}{0.595068in}}%
\pgfpathlineto{\pgfqpoint{1.756141in}{0.595450in}}%
\pgfpathlineto{\pgfqpoint{1.757007in}{0.609057in}}%
\pgfpathlineto{\pgfqpoint{1.757103in}{0.608550in}}%
\pgfpathlineto{\pgfqpoint{1.758737in}{0.604932in}}%
\pgfpathlineto{\pgfqpoint{1.759603in}{0.605780in}}%
\pgfpathlineto{\pgfqpoint{1.760180in}{0.603676in}}%
\pgfpathlineto{\pgfqpoint{1.760468in}{0.604697in}}%
\pgfpathlineto{\pgfqpoint{1.761142in}{0.603243in}}%
\pgfpathlineto{\pgfqpoint{1.761719in}{0.600840in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{0.602509in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{0.601756in}}%
\pgfpathlineto{\pgfqpoint{1.766335in}{0.598339in}}%
\pgfpathlineto{\pgfqpoint{1.764700in}{0.602897in}}%
\pgfpathlineto{\pgfqpoint{1.766719in}{0.599608in}}%
\pgfpathlineto{\pgfqpoint{1.766911in}{0.600081in}}%
\pgfpathlineto{\pgfqpoint{1.767585in}{0.598971in}}%
\pgfpathlineto{\pgfqpoint{1.768162in}{0.596644in}}%
\pgfpathlineto{\pgfqpoint{1.768835in}{0.598181in}}%
\pgfpathlineto{\pgfqpoint{1.769123in}{0.598075in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.597510in}}%
\pgfpathlineto{\pgfqpoint{1.769316in}{0.597402in}}%
\pgfpathlineto{\pgfqpoint{1.769989in}{0.596243in}}%
\pgfpathlineto{\pgfqpoint{1.772104in}{0.592677in}}%
\pgfpathlineto{\pgfqpoint{1.772201in}{0.595959in}}%
\pgfpathlineto{\pgfqpoint{1.773066in}{0.593290in}}%
\pgfpathlineto{\pgfqpoint{1.773547in}{0.592460in}}%
\pgfpathlineto{\pgfqpoint{1.773643in}{0.594378in}}%
\pgfpathlineto{\pgfqpoint{1.773739in}{0.593831in}}%
\pgfpathlineto{\pgfqpoint{1.775374in}{0.602469in}}%
\pgfpathlineto{\pgfqpoint{1.775951in}{0.600712in}}%
\pgfpathlineto{\pgfqpoint{1.776336in}{0.601052in}}%
\pgfpathlineto{\pgfqpoint{1.776913in}{0.599420in}}%
\pgfpathlineto{\pgfqpoint{1.777778in}{0.601599in}}%
\pgfpathlineto{\pgfqpoint{1.778163in}{0.601382in}}%
\pgfpathlineto{\pgfqpoint{1.779221in}{0.599208in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.596123in}}%
\pgfpathlineto{\pgfqpoint{1.781144in}{0.596466in}}%
\pgfpathlineto{\pgfqpoint{1.781529in}{0.595586in}}%
\pgfpathlineto{\pgfqpoint{1.782971in}{0.590674in}}%
\pgfpathlineto{\pgfqpoint{1.783837in}{0.587658in}}%
\pgfpathlineto{\pgfqpoint{1.784317in}{0.589074in}}%
\pgfpathlineto{\pgfqpoint{1.784990in}{0.589721in}}%
\pgfpathlineto{\pgfqpoint{1.784702in}{0.588942in}}%
\pgfpathlineto{\pgfqpoint{1.785375in}{0.589111in}}%
\pgfpathlineto{\pgfqpoint{1.785567in}{0.588073in}}%
\pgfpathlineto{\pgfqpoint{1.786241in}{0.590271in}}%
\pgfpathlineto{\pgfqpoint{1.786721in}{0.590034in}}%
\pgfpathlineto{\pgfqpoint{1.786818in}{0.590214in}}%
\pgfpathlineto{\pgfqpoint{1.787491in}{0.601231in}}%
\pgfpathlineto{\pgfqpoint{1.787972in}{0.599082in}}%
\pgfpathlineto{\pgfqpoint{1.789799in}{0.595692in}}%
\pgfpathlineto{\pgfqpoint{1.790760in}{0.594139in}}%
\pgfpathlineto{\pgfqpoint{1.790953in}{0.595381in}}%
\pgfpathlineto{\pgfqpoint{1.791818in}{0.598105in}}%
\pgfpathlineto{\pgfqpoint{1.792107in}{0.596508in}}%
\pgfpathlineto{\pgfqpoint{1.794318in}{0.591605in}}%
\pgfpathlineto{\pgfqpoint{1.794799in}{0.590465in}}%
\pgfpathlineto{\pgfqpoint{1.795280in}{0.589808in}}%
\pgfpathlineto{\pgfqpoint{1.794992in}{0.590732in}}%
\pgfpathlineto{\pgfqpoint{1.795472in}{0.590648in}}%
\pgfpathlineto{\pgfqpoint{1.795665in}{0.593758in}}%
\pgfpathlineto{\pgfqpoint{1.796434in}{0.591866in}}%
\pgfpathlineto{\pgfqpoint{1.800088in}{0.585787in}}%
\pgfpathlineto{\pgfqpoint{1.796819in}{0.592620in}}%
\pgfpathlineto{\pgfqpoint{1.800281in}{0.586534in}}%
\pgfpathlineto{\pgfqpoint{1.801916in}{0.592330in}}%
\pgfpathlineto{\pgfqpoint{1.803454in}{0.588117in}}%
\pgfpathlineto{\pgfqpoint{1.803646in}{0.593980in}}%
\pgfpathlineto{\pgfqpoint{1.804608in}{0.591803in}}%
\pgfpathlineto{\pgfqpoint{1.806916in}{0.584971in}}%
\pgfpathlineto{\pgfqpoint{1.807685in}{0.585638in}}%
\pgfpathlineto{\pgfqpoint{1.808262in}{0.591949in}}%
\pgfpathlineto{\pgfqpoint{1.808743in}{0.590074in}}%
\pgfpathlineto{\pgfqpoint{1.809416in}{0.588170in}}%
\pgfpathlineto{\pgfqpoint{1.809897in}{0.589906in}}%
\pgfpathlineto{\pgfqpoint{1.810955in}{0.592824in}}%
\pgfpathlineto{\pgfqpoint{1.811051in}{0.592285in}}%
\pgfpathlineto{\pgfqpoint{1.812494in}{0.589274in}}%
\pgfpathlineto{\pgfqpoint{1.815186in}{0.592786in}}%
\pgfpathlineto{\pgfqpoint{1.815763in}{0.591279in}}%
\pgfpathlineto{\pgfqpoint{1.816917in}{0.588239in}}%
\pgfpathlineto{\pgfqpoint{1.817879in}{0.586158in}}%
\pgfpathlineto{\pgfqpoint{1.818264in}{0.587003in}}%
\pgfpathlineto{\pgfqpoint{1.818552in}{0.586258in}}%
\pgfpathlineto{\pgfqpoint{1.818937in}{0.587412in}}%
\pgfpathlineto{\pgfqpoint{1.819033in}{0.586900in}}%
\pgfpathlineto{\pgfqpoint{1.820475in}{0.593630in}}%
\pgfpathlineto{\pgfqpoint{1.821341in}{0.592494in}}%
\pgfpathlineto{\pgfqpoint{1.821629in}{0.592184in}}%
\pgfpathlineto{\pgfqpoint{1.822110in}{0.596583in}}%
\pgfpathlineto{\pgfqpoint{1.822783in}{0.594317in}}%
\pgfpathlineto{\pgfqpoint{1.822976in}{0.595546in}}%
\pgfpathlineto{\pgfqpoint{1.823649in}{0.593348in}}%
\pgfpathlineto{\pgfqpoint{1.823745in}{0.596239in}}%
\pgfpathlineto{\pgfqpoint{1.824707in}{0.594602in}}%
\pgfpathlineto{\pgfqpoint{1.825764in}{0.591991in}}%
\pgfpathlineto{\pgfqpoint{1.825861in}{0.594093in}}%
\pgfpathlineto{\pgfqpoint{1.829419in}{0.586922in}}%
\pgfpathlineto{\pgfqpoint{1.829996in}{0.588930in}}%
\pgfpathlineto{\pgfqpoint{1.829899in}{0.586550in}}%
\pgfpathlineto{\pgfqpoint{1.830765in}{0.587278in}}%
\pgfpathlineto{\pgfqpoint{1.834612in}{0.581911in}}%
\pgfpathlineto{\pgfqpoint{1.835381in}{0.585944in}}%
\pgfpathlineto{\pgfqpoint{1.835766in}{0.584732in}}%
\pgfpathlineto{\pgfqpoint{1.835862in}{0.584324in}}%
\pgfpathlineto{\pgfqpoint{1.836054in}{0.585647in}}%
\pgfpathlineto{\pgfqpoint{1.836150in}{0.585166in}}%
\pgfpathlineto{\pgfqpoint{1.836246in}{0.589008in}}%
\pgfpathlineto{\pgfqpoint{1.837208in}{0.587534in}}%
\pgfpathlineto{\pgfqpoint{1.838362in}{0.585131in}}%
\pgfpathlineto{\pgfqpoint{1.838939in}{0.590860in}}%
\pgfpathlineto{\pgfqpoint{1.839804in}{0.589008in}}%
\pgfpathlineto{\pgfqpoint{1.840093in}{0.589901in}}%
\pgfpathlineto{\pgfqpoint{1.840670in}{0.591221in}}%
\pgfpathlineto{\pgfqpoint{1.841247in}{0.590752in}}%
\pgfpathlineto{\pgfqpoint{1.842689in}{0.587484in}}%
\pgfpathlineto{\pgfqpoint{1.844420in}{0.592837in}}%
\pgfpathlineto{\pgfqpoint{1.844709in}{0.591365in}}%
\pgfpathlineto{\pgfqpoint{1.845094in}{0.591638in}}%
\pgfpathlineto{\pgfqpoint{1.846055in}{0.589919in}}%
\pgfpathlineto{\pgfqpoint{1.847690in}{0.593278in}}%
\pgfpathlineto{\pgfqpoint{1.846536in}{0.589411in}}%
\pgfpathlineto{\pgfqpoint{1.847882in}{0.592737in}}%
\pgfpathlineto{\pgfqpoint{1.849036in}{0.599421in}}%
\pgfpathlineto{\pgfqpoint{1.850479in}{0.594696in}}%
\pgfpathlineto{\pgfqpoint{1.850671in}{0.596217in}}%
\pgfpathlineto{\pgfqpoint{1.851825in}{0.597042in}}%
\pgfpathlineto{\pgfqpoint{1.850960in}{0.595854in}}%
\pgfpathlineto{\pgfqpoint{1.851921in}{0.596482in}}%
\pgfpathlineto{\pgfqpoint{1.852306in}{0.595620in}}%
\pgfpathlineto{\pgfqpoint{1.853268in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{1.853556in}{0.600890in}}%
\pgfpathlineto{\pgfqpoint{1.853652in}{0.600311in}}%
\pgfpathlineto{\pgfqpoint{1.854037in}{0.601804in}}%
\pgfpathlineto{\pgfqpoint{1.854422in}{0.601265in}}%
\pgfpathlineto{\pgfqpoint{1.855768in}{0.604233in}}%
\pgfpathlineto{\pgfqpoint{1.857691in}{0.600660in}}%
\pgfpathlineto{\pgfqpoint{1.857980in}{0.600514in}}%
\pgfpathlineto{\pgfqpoint{1.858172in}{0.603529in}}%
\pgfpathlineto{\pgfqpoint{1.859134in}{0.601177in}}%
\pgfpathlineto{\pgfqpoint{1.860384in}{0.598899in}}%
\pgfpathlineto{\pgfqpoint{1.860768in}{0.600813in}}%
\pgfpathlineto{\pgfqpoint{1.861345in}{0.599085in}}%
\pgfpathlineto{\pgfqpoint{1.862115in}{0.600575in}}%
\pgfpathlineto{\pgfqpoint{1.863365in}{0.606102in}}%
\pgfpathlineto{\pgfqpoint{1.863653in}{0.606801in}}%
\pgfpathlineto{\pgfqpoint{1.863749in}{0.608512in}}%
\pgfpathlineto{\pgfqpoint{1.864615in}{0.605978in}}%
\pgfpathlineto{\pgfqpoint{1.864711in}{0.606010in}}%
\pgfpathlineto{\pgfqpoint{1.866250in}{0.603500in}}%
\pgfpathlineto{\pgfqpoint{1.866442in}{0.602907in}}%
\pgfpathlineto{\pgfqpoint{1.866731in}{0.605068in}}%
\pgfpathlineto{\pgfqpoint{1.867019in}{0.604325in}}%
\pgfpathlineto{\pgfqpoint{1.868462in}{0.602366in}}%
\pgfpathlineto{\pgfqpoint{1.868558in}{0.603984in}}%
\pgfpathlineto{\pgfqpoint{1.868654in}{0.605959in}}%
\pgfpathlineto{\pgfqpoint{1.869519in}{0.602341in}}%
\pgfpathlineto{\pgfqpoint{1.869712in}{0.604437in}}%
\pgfpathlineto{\pgfqpoint{1.870481in}{0.602289in}}%
\pgfpathlineto{\pgfqpoint{1.871443in}{0.599042in}}%
\pgfpathlineto{\pgfqpoint{1.871731in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.873077in}{0.602966in}}%
\pgfpathlineto{\pgfqpoint{1.873174in}{0.603036in}}%
\pgfpathlineto{\pgfqpoint{1.873366in}{0.601904in}}%
\pgfpathlineto{\pgfqpoint{1.874039in}{0.602989in}}%
\pgfpathlineto{\pgfqpoint{1.875385in}{0.598309in}}%
\pgfpathlineto{\pgfqpoint{1.875482in}{0.599084in}}%
\pgfpathlineto{\pgfqpoint{1.876251in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{1.877020in}{0.595037in}}%
\pgfpathlineto{\pgfqpoint{1.877405in}{0.596568in}}%
\pgfpathlineto{\pgfqpoint{1.879713in}{0.593296in}}%
\pgfpathlineto{\pgfqpoint{1.880386in}{0.595496in}}%
\pgfpathlineto{\pgfqpoint{1.880771in}{0.593916in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{0.587176in}}%
\pgfpathlineto{\pgfqpoint{1.882598in}{0.589803in}}%
\pgfpathlineto{\pgfqpoint{1.885002in}{0.584559in}}%
\pgfpathlineto{\pgfqpoint{1.886060in}{0.585360in}}%
\pgfpathlineto{\pgfqpoint{1.887021in}{0.589078in}}%
\pgfpathlineto{\pgfqpoint{1.887310in}{0.587548in}}%
\pgfpathlineto{\pgfqpoint{1.888272in}{0.583561in}}%
\pgfpathlineto{\pgfqpoint{1.889041in}{0.584545in}}%
\pgfpathlineto{\pgfqpoint{1.891060in}{0.580358in}}%
\pgfpathlineto{\pgfqpoint{1.891253in}{0.581495in}}%
\pgfpathlineto{\pgfqpoint{1.892022in}{0.579831in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{0.581341in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{0.577515in}}%
\pgfpathlineto{\pgfqpoint{1.894426in}{0.582011in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{0.581580in}}%
\pgfpathlineto{\pgfqpoint{1.896157in}{0.579267in}}%
\pgfpathlineto{\pgfqpoint{1.897023in}{0.579965in}}%
\pgfpathlineto{\pgfqpoint{1.897792in}{0.579674in}}%
\pgfpathlineto{\pgfqpoint{1.898177in}{0.580863in}}%
\pgfpathlineto{\pgfqpoint{1.899330in}{0.578411in}}%
\pgfpathlineto{\pgfqpoint{1.898657in}{0.581184in}}%
\pgfpathlineto{\pgfqpoint{1.899427in}{0.580127in}}%
\pgfpathlineto{\pgfqpoint{1.899523in}{0.580674in}}%
\pgfpathlineto{\pgfqpoint{1.900196in}{0.579499in}}%
\pgfpathlineto{\pgfqpoint{1.901446in}{0.577283in}}%
\pgfpathlineto{\pgfqpoint{1.901638in}{0.578114in}}%
\pgfpathlineto{\pgfqpoint{1.902215in}{0.576148in}}%
\pgfpathlineto{\pgfqpoint{1.902312in}{0.583059in}}%
\pgfpathlineto{\pgfqpoint{1.903369in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{1.903562in}{0.580341in}}%
\pgfpathlineto{\pgfqpoint{1.903658in}{0.580432in}}%
\pgfpathlineto{\pgfqpoint{1.904139in}{0.583616in}}%
\pgfpathlineto{\pgfqpoint{1.904908in}{0.581965in}}%
\pgfpathlineto{\pgfqpoint{1.907793in}{0.577496in}}%
\pgfpathlineto{\pgfqpoint{1.908370in}{0.577896in}}%
\pgfpathlineto{\pgfqpoint{1.908562in}{0.579715in}}%
\pgfpathlineto{\pgfqpoint{1.909332in}{0.577156in}}%
\pgfpathlineto{\pgfqpoint{1.909428in}{0.577764in}}%
\pgfpathlineto{\pgfqpoint{1.909620in}{0.579226in}}%
\pgfpathlineto{\pgfqpoint{1.910389in}{0.577131in}}%
\pgfpathlineto{\pgfqpoint{1.911351in}{0.581524in}}%
\pgfpathlineto{\pgfqpoint{1.911640in}{0.581132in}}%
\pgfpathlineto{\pgfqpoint{1.914140in}{0.577022in}}%
\pgfpathlineto{\pgfqpoint{1.914428in}{0.578646in}}%
\pgfpathlineto{\pgfqpoint{1.917121in}{0.584080in}}%
\pgfpathlineto{\pgfqpoint{1.915102in}{0.577969in}}%
\pgfpathlineto{\pgfqpoint{1.917409in}{0.583585in}}%
\pgfpathlineto{\pgfqpoint{1.917698in}{0.584297in}}%
\pgfpathlineto{\pgfqpoint{1.918852in}{0.581557in}}%
\pgfpathlineto{\pgfqpoint{1.919525in}{0.583558in}}%
\pgfpathlineto{\pgfqpoint{1.920102in}{0.582822in}}%
\pgfpathlineto{\pgfqpoint{1.920294in}{0.581892in}}%
\pgfpathlineto{\pgfqpoint{1.920487in}{0.585116in}}%
\pgfpathlineto{\pgfqpoint{1.920775in}{0.584414in}}%
\pgfpathlineto{\pgfqpoint{1.921545in}{0.585494in}}%
\pgfpathlineto{\pgfqpoint{1.921833in}{0.583994in}}%
\pgfpathlineto{\pgfqpoint{1.922122in}{0.583063in}}%
\pgfpathlineto{\pgfqpoint{1.922410in}{0.590668in}}%
\pgfpathlineto{\pgfqpoint{1.923276in}{0.587807in}}%
\pgfpathlineto{\pgfqpoint{1.924622in}{0.583898in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{0.584426in}}%
\pgfpathlineto{\pgfqpoint{1.925007in}{0.585180in}}%
\pgfpathlineto{\pgfqpoint{1.925680in}{0.584183in}}%
\pgfpathlineto{\pgfqpoint{1.928372in}{0.579182in}}%
\pgfpathlineto{\pgfqpoint{1.930007in}{0.575875in}}%
\pgfpathlineto{\pgfqpoint{1.930103in}{0.575944in}}%
\pgfpathlineto{\pgfqpoint{1.930392in}{0.577444in}}%
\pgfpathlineto{\pgfqpoint{1.930488in}{0.579506in}}%
\pgfpathlineto{\pgfqpoint{1.931450in}{0.577716in}}%
\pgfpathlineto{\pgfqpoint{1.931738in}{0.576828in}}%
\pgfpathlineto{\pgfqpoint{1.932123in}{0.577194in}}%
\pgfpathlineto{\pgfqpoint{1.933565in}{0.572984in}}%
\pgfpathlineto{\pgfqpoint{1.933661in}{0.574090in}}%
\pgfpathlineto{\pgfqpoint{1.934334in}{0.573406in}}%
\pgfpathlineto{\pgfqpoint{1.936162in}{0.582880in}}%
\pgfpathlineto{\pgfqpoint{1.937027in}{0.581179in}}%
\pgfpathlineto{\pgfqpoint{1.937123in}{0.582972in}}%
\pgfpathlineto{\pgfqpoint{1.938085in}{0.579211in}}%
\pgfpathlineto{\pgfqpoint{1.938181in}{0.578740in}}%
\pgfpathlineto{\pgfqpoint{1.938373in}{0.582664in}}%
\pgfpathlineto{\pgfqpoint{1.938470in}{0.583654in}}%
\pgfpathlineto{\pgfqpoint{1.939335in}{0.582409in}}%
\pgfpathlineto{\pgfqpoint{1.942797in}{0.575842in}}%
\pgfpathlineto{\pgfqpoint{1.943374in}{0.578169in}}%
\pgfpathlineto{\pgfqpoint{1.943951in}{0.576568in}}%
\pgfpathlineto{\pgfqpoint{1.944047in}{0.576383in}}%
\pgfpathlineto{\pgfqpoint{1.944336in}{0.578200in}}%
\pgfpathlineto{\pgfqpoint{1.944432in}{0.577779in}}%
\pgfpathlineto{\pgfqpoint{1.945393in}{0.577077in}}%
\pgfpathlineto{\pgfqpoint{1.946259in}{0.574045in}}%
\pgfpathlineto{\pgfqpoint{1.946644in}{0.575583in}}%
\pgfpathlineto{\pgfqpoint{1.946932in}{0.576628in}}%
\pgfpathlineto{\pgfqpoint{1.947509in}{0.574451in}}%
\pgfpathlineto{\pgfqpoint{1.951740in}{0.568779in}}%
\pgfpathlineto{\pgfqpoint{1.952125in}{0.569443in}}%
\pgfpathlineto{\pgfqpoint{1.952221in}{0.572022in}}%
\pgfpathlineto{\pgfqpoint{1.953279in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{1.954818in}{0.580238in}}%
\pgfpathlineto{\pgfqpoint{1.955010in}{0.579808in}}%
\pgfpathlineto{\pgfqpoint{1.955202in}{0.580812in}}%
\pgfpathlineto{\pgfqpoint{1.955298in}{0.580333in}}%
\pgfpathlineto{\pgfqpoint{1.955779in}{0.582472in}}%
\pgfpathlineto{\pgfqpoint{1.956356in}{0.581221in}}%
\pgfpathlineto{\pgfqpoint{1.956741in}{0.579785in}}%
\pgfpathlineto{\pgfqpoint{1.957510in}{0.580443in}}%
\pgfpathlineto{\pgfqpoint{1.957895in}{0.582796in}}%
\pgfpathlineto{\pgfqpoint{1.958568in}{0.581099in}}%
\pgfpathlineto{\pgfqpoint{1.960491in}{0.576453in}}%
\pgfpathlineto{\pgfqpoint{1.960587in}{0.576564in}}%
\pgfpathlineto{\pgfqpoint{1.960876in}{0.579454in}}%
\pgfpathlineto{\pgfqpoint{1.961645in}{0.578090in}}%
\pgfpathlineto{\pgfqpoint{1.962415in}{0.577606in}}%
\pgfpathlineto{\pgfqpoint{1.963376in}{0.584152in}}%
\pgfpathlineto{\pgfqpoint{1.964146in}{0.583845in}}%
\pgfpathlineto{\pgfqpoint{1.964242in}{0.583350in}}%
\pgfpathlineto{\pgfqpoint{1.964338in}{0.585701in}}%
\pgfpathlineto{\pgfqpoint{1.964723in}{0.584879in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{0.588359in}}%
\pgfpathlineto{\pgfqpoint{1.965684in}{0.587183in}}%
\pgfpathlineto{\pgfqpoint{1.966742in}{0.584262in}}%
\pgfpathlineto{\pgfqpoint{1.967031in}{0.584591in}}%
\pgfpathlineto{\pgfqpoint{1.967896in}{0.581935in}}%
\pgfpathlineto{\pgfqpoint{1.969242in}{0.589117in}}%
\pgfpathlineto{\pgfqpoint{1.972320in}{0.582807in}}%
\pgfpathlineto{\pgfqpoint{1.973474in}{0.587641in}}%
\pgfpathlineto{\pgfqpoint{1.973666in}{0.586617in}}%
\pgfpathlineto{\pgfqpoint{1.974531in}{0.586177in}}%
\pgfpathlineto{\pgfqpoint{1.975205in}{0.595089in}}%
\pgfpathlineto{\pgfqpoint{1.975878in}{0.592234in}}%
\pgfpathlineto{\pgfqpoint{1.976455in}{0.590281in}}%
\pgfpathlineto{\pgfqpoint{1.977128in}{0.590449in}}%
\pgfpathlineto{\pgfqpoint{1.977320in}{0.590536in}}%
\pgfpathlineto{\pgfqpoint{1.977609in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{1.978282in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{1.978859in}{0.588683in}}%
\pgfpathlineto{\pgfqpoint{1.978955in}{0.591621in}}%
\pgfpathlineto{\pgfqpoint{1.979917in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{1.984340in}{0.579486in}}%
\pgfpathlineto{\pgfqpoint{1.985590in}{0.582556in}}%
\pgfpathlineto{\pgfqpoint{1.985783in}{0.582068in}}%
\pgfpathlineto{\pgfqpoint{1.985879in}{0.582424in}}%
\pgfpathlineto{\pgfqpoint{1.986360in}{0.586547in}}%
\pgfpathlineto{\pgfqpoint{1.987129in}{0.584711in}}%
\pgfpathlineto{\pgfqpoint{1.987898in}{0.581958in}}%
\pgfpathlineto{\pgfqpoint{1.988571in}{0.583390in}}%
\pgfpathlineto{\pgfqpoint{1.989052in}{0.584963in}}%
\pgfpathlineto{\pgfqpoint{1.989918in}{0.581899in}}%
\pgfpathlineto{\pgfqpoint{1.990399in}{0.583114in}}%
\pgfpathlineto{\pgfqpoint{1.991072in}{0.582596in}}%
\pgfpathlineto{\pgfqpoint{1.991649in}{0.581230in}}%
\pgfpathlineto{\pgfqpoint{1.991937in}{0.581909in}}%
\pgfpathlineto{\pgfqpoint{1.993187in}{0.585360in}}%
\pgfpathlineto{\pgfqpoint{1.994534in}{0.581756in}}%
\pgfpathlineto{\pgfqpoint{1.994630in}{0.583023in}}%
\pgfpathlineto{\pgfqpoint{1.995880in}{0.589644in}}%
\pgfpathlineto{\pgfqpoint{1.995399in}{0.582269in}}%
\pgfpathlineto{\pgfqpoint{1.996072in}{0.589144in}}%
\pgfpathlineto{\pgfqpoint{1.999823in}{0.584265in}}%
\pgfpathlineto{\pgfqpoint{2.000111in}{0.587430in}}%
\pgfpathlineto{\pgfqpoint{2.000977in}{0.586572in}}%
\pgfpathlineto{\pgfqpoint{2.001650in}{0.585582in}}%
\pgfpathlineto{\pgfqpoint{2.001938in}{0.585914in}}%
\pgfpathlineto{\pgfqpoint{2.002227in}{0.588489in}}%
\pgfpathlineto{\pgfqpoint{2.003092in}{0.587496in}}%
\pgfpathlineto{\pgfqpoint{2.003285in}{0.587029in}}%
\pgfpathlineto{\pgfqpoint{2.003381in}{0.588133in}}%
\pgfpathlineto{\pgfqpoint{2.004343in}{0.594815in}}%
\pgfpathlineto{\pgfqpoint{2.004727in}{0.594245in}}%
\pgfpathlineto{\pgfqpoint{2.004919in}{0.593450in}}%
\pgfpathlineto{\pgfqpoint{2.005112in}{0.595548in}}%
\pgfpathlineto{\pgfqpoint{2.005496in}{0.595007in}}%
\pgfpathlineto{\pgfqpoint{2.006073in}{0.595996in}}%
\pgfpathlineto{\pgfqpoint{2.005689in}{0.594566in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{0.594890in}}%
\pgfpathlineto{\pgfqpoint{2.006650in}{0.595228in}}%
\pgfpathlineto{\pgfqpoint{2.008093in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{2.008189in}{0.591184in}}%
\pgfpathlineto{\pgfqpoint{2.008862in}{0.589392in}}%
\pgfpathlineto{\pgfqpoint{2.011747in}{0.586149in}}%
\pgfpathlineto{\pgfqpoint{2.012324in}{0.589494in}}%
\pgfpathlineto{\pgfqpoint{2.012901in}{0.587224in}}%
\pgfpathlineto{\pgfqpoint{2.013382in}{0.586296in}}%
\pgfpathlineto{\pgfqpoint{2.013478in}{0.588267in}}%
\pgfpathlineto{\pgfqpoint{2.013670in}{0.587690in}}%
\pgfpathlineto{\pgfqpoint{2.014247in}{0.592709in}}%
\pgfpathlineto{\pgfqpoint{2.014824in}{0.591207in}}%
\pgfpathlineto{\pgfqpoint{2.016555in}{0.586322in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{0.587399in}}%
\pgfpathlineto{\pgfqpoint{2.017613in}{0.586029in}}%
\pgfpathlineto{\pgfqpoint{2.018479in}{0.585060in}}%
\pgfpathlineto{\pgfqpoint{2.018671in}{0.586013in}}%
\pgfpathlineto{\pgfqpoint{2.019056in}{0.585024in}}%
\pgfpathlineto{\pgfqpoint{2.020979in}{0.579859in}}%
\pgfpathlineto{\pgfqpoint{2.021364in}{0.581042in}}%
\pgfpathlineto{\pgfqpoint{2.022229in}{0.582818in}}%
\pgfpathlineto{\pgfqpoint{2.022518in}{0.581842in}}%
\pgfpathlineto{\pgfqpoint{2.022710in}{0.581922in}}%
\pgfpathlineto{\pgfqpoint{2.024441in}{0.576734in}}%
\pgfpathlineto{\pgfqpoint{2.025018in}{0.578189in}}%
\pgfpathlineto{\pgfqpoint{2.025595in}{0.577645in}}%
\pgfpathlineto{\pgfqpoint{2.025883in}{0.578196in}}%
\pgfpathlineto{\pgfqpoint{2.025980in}{0.577730in}}%
\pgfpathlineto{\pgfqpoint{2.026268in}{0.582794in}}%
\pgfpathlineto{\pgfqpoint{2.027230in}{0.582375in}}%
\pgfpathlineto{\pgfqpoint{2.027614in}{0.585706in}}%
\pgfpathlineto{\pgfqpoint{2.028576in}{0.583435in}}%
\pgfpathlineto{\pgfqpoint{2.029826in}{0.580947in}}%
\pgfpathlineto{\pgfqpoint{2.029922in}{0.581082in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{0.582388in}}%
\pgfpathlineto{\pgfqpoint{2.030980in}{0.580546in}}%
\pgfpathlineto{\pgfqpoint{2.032519in}{0.578249in}}%
\pgfpathlineto{\pgfqpoint{2.032903in}{0.578260in}}%
\pgfpathlineto{\pgfqpoint{2.033000in}{0.585934in}}%
\pgfpathlineto{\pgfqpoint{2.034057in}{0.582124in}}%
\pgfpathlineto{\pgfqpoint{2.034154in}{0.581661in}}%
\pgfpathlineto{\pgfqpoint{2.034346in}{0.584642in}}%
\pgfpathlineto{\pgfqpoint{2.035211in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{2.035500in}{0.593781in}}%
\pgfpathlineto{\pgfqpoint{2.035692in}{0.594493in}}%
\pgfpathlineto{\pgfqpoint{2.036846in}{0.590897in}}%
\pgfpathlineto{\pgfqpoint{2.037135in}{0.593324in}}%
\pgfpathlineto{\pgfqpoint{2.038000in}{0.591279in}}%
\pgfpathlineto{\pgfqpoint{2.038577in}{0.590003in}}%
\pgfpathlineto{\pgfqpoint{2.038866in}{0.592512in}}%
\pgfpathlineto{\pgfqpoint{2.039250in}{0.596205in}}%
\pgfpathlineto{\pgfqpoint{2.040116in}{0.594179in}}%
\pgfpathlineto{\pgfqpoint{2.040981in}{0.591037in}}%
\pgfpathlineto{\pgfqpoint{2.041751in}{0.591597in}}%
\pgfpathlineto{\pgfqpoint{2.041847in}{0.593179in}}%
\pgfpathlineto{\pgfqpoint{2.042712in}{0.590614in}}%
\pgfpathlineto{\pgfqpoint{2.043001in}{0.589061in}}%
\pgfpathlineto{\pgfqpoint{2.043962in}{0.589442in}}%
\pgfpathlineto{\pgfqpoint{2.046847in}{0.582997in}}%
\pgfpathlineto{\pgfqpoint{2.047040in}{0.584963in}}%
\pgfpathlineto{\pgfqpoint{2.047328in}{0.587828in}}%
\pgfpathlineto{\pgfqpoint{2.048194in}{0.586677in}}%
\pgfpathlineto{\pgfqpoint{2.048482in}{0.585205in}}%
\pgfpathlineto{\pgfqpoint{2.048674in}{0.589297in}}%
\pgfpathlineto{\pgfqpoint{2.049348in}{0.588277in}}%
\pgfpathlineto{\pgfqpoint{2.049732in}{0.590690in}}%
\pgfpathlineto{\pgfqpoint{2.054156in}{0.582541in}}%
\pgfpathlineto{\pgfqpoint{2.054348in}{0.587771in}}%
\pgfpathlineto{\pgfqpoint{2.055310in}{0.586726in}}%
\pgfpathlineto{\pgfqpoint{2.055598in}{0.588152in}}%
\pgfpathlineto{\pgfqpoint{2.056175in}{0.585734in}}%
\pgfpathlineto{\pgfqpoint{2.056752in}{0.584211in}}%
\pgfpathlineto{\pgfqpoint{2.057810in}{0.597775in}}%
\pgfpathlineto{\pgfqpoint{2.058099in}{0.596741in}}%
\pgfpathlineto{\pgfqpoint{2.058579in}{0.596170in}}%
\pgfpathlineto{\pgfqpoint{2.059733in}{0.602538in}}%
\pgfpathlineto{\pgfqpoint{2.060022in}{0.602184in}}%
\pgfpathlineto{\pgfqpoint{2.060214in}{0.604603in}}%
\pgfpathlineto{\pgfqpoint{2.060310in}{0.608689in}}%
\pgfpathlineto{\pgfqpoint{2.061272in}{0.605737in}}%
\pgfpathlineto{\pgfqpoint{2.061464in}{0.606692in}}%
\pgfpathlineto{\pgfqpoint{2.062907in}{0.601742in}}%
\pgfpathlineto{\pgfqpoint{2.063580in}{0.604475in}}%
\pgfpathlineto{\pgfqpoint{2.064061in}{0.602986in}}%
\pgfpathlineto{\pgfqpoint{2.065215in}{0.601377in}}%
\pgfpathlineto{\pgfqpoint{2.065407in}{0.601552in}}%
\pgfpathlineto{\pgfqpoint{2.065503in}{0.602174in}}%
\pgfpathlineto{\pgfqpoint{2.066080in}{0.600494in}}%
\pgfpathlineto{\pgfqpoint{2.066369in}{0.600768in}}%
\pgfpathlineto{\pgfqpoint{2.066657in}{0.600849in}}%
\pgfpathlineto{\pgfqpoint{2.066850in}{0.599943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{0.552354in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138968in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{0.485031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552354in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{1.394479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842392in}{0.540586in}}%
\pgfpathlineto{\pgfqpoint{1.848931in}{0.540586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.871153in}{0.540586in}}{\pgfqpoint{1.871153in}{0.562808in}}%
\pgfpathlineto{\pgfqpoint{1.871153in}{1.017947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.871153in}{1.040169in}}{\pgfqpoint{1.848931in}{1.040169in}}%
\pgfpathlineto{\pgfqpoint{0.842392in}{1.040169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.820170in}{1.040169in}}{\pgfqpoint{0.820170in}{1.017947in}}%
\pgfpathlineto{\pgfqpoint{0.820170in}{0.562808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.820170in}{0.540586in}}{\pgfqpoint{0.842392in}{0.540586in}}%
\pgfpathlineto{\pgfqpoint{0.842392in}{0.540586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864614in}{0.956358in}}%
\pgfpathlineto{\pgfqpoint{0.975726in}{0.956358in}}%
\pgfpathlineto{\pgfqpoint{1.086837in}{0.956358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175726in,y=0.917469in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$lr=10^{-4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864614in}{0.800941in}}%
\pgfpathlineto{\pgfqpoint{0.975726in}{0.800941in}}%
\pgfpathlineto{\pgfqpoint{1.086837in}{0.800941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175726in,y=0.762052in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$lr=5 \cdot 10^{-4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864614in}{0.645524in}}%
\pgfpathlineto{\pgfqpoint{0.975726in}{0.645524in}}%
\pgfpathlineto{\pgfqpoint{1.086837in}{0.645524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175726in,y=0.606636in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$lr=10^{-3}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/final_plots/line___max_path_length___fidelities.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.181041in}{1.524379in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.181041in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.181041in}{1.524379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.524379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611189in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{2.075756in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{2.075756in}{1.390621in}}%
\pgfpathlineto{\pgfqpoint{0.611189in}{1.390621in}}%
\pgfpathlineto{\pgfqpoint{0.611189in}{0.481173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611189in}{0.481173in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677760in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{0.677760in}{1.390621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677760in,y=0.349228in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611189in}{0.481173in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010616in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{1.010616in}{1.390621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.010616in,y=0.349228in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611189in}{0.481173in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343473in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{1.343473in}{1.390621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.343473in,y=0.349228in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611189in}{0.481173in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676329in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{1.676329in}{1.390621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676329in,y=0.349228in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611189in}{0.481173in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009185in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{2.009185in}{1.390621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009185in,y=0.349228in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.343473in,y=0.207253in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gate fidelity $f_{\text{gate}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611189in}{0.481173in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611189in}{0.490177in}}%
\pgfpathlineto{\pgfqpoint{2.075756in}{0.490177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423882in, y=0.456419in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611189in}{0.481173in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611189in}{0.940399in}}%
\pgfpathlineto{\pgfqpoint{2.075756in}{0.940399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368519in, y=0.906642in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611189in}{0.481173in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611189in}{1.390621in}}%
\pgfpathlineto{\pgfqpoint{2.075756in}{1.390621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368519in, y=1.356864in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177161in, y=0.460398in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Maximum number}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291358in, y=0.435089in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} of swap operations}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611189in}{0.481173in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877098in}{1.400621in}}%
\pgfpathlineto{\pgfqpoint{1.876042in}{1.390621in}}%
\pgfpathlineto{\pgfqpoint{1.842757in}{1.255555in}}%
\pgfpathlineto{\pgfqpoint{1.809471in}{1.165510in}}%
\pgfpathlineto{\pgfqpoint{1.776185in}{1.075466in}}%
\pgfpathlineto{\pgfqpoint{1.742900in}{0.985421in}}%
\pgfpathlineto{\pgfqpoint{1.709614in}{0.940399in}}%
\pgfpathlineto{\pgfqpoint{1.676329in}{0.895377in}}%
\pgfpathlineto{\pgfqpoint{1.643043in}{0.850355in}}%
\pgfpathlineto{\pgfqpoint{1.609757in}{0.805333in}}%
\pgfpathlineto{\pgfqpoint{1.576472in}{0.805333in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{0.760310in}}%
\pgfpathlineto{\pgfqpoint{1.509901in}{0.760310in}}%
\pgfpathlineto{\pgfqpoint{1.476615in}{0.760310in}}%
\pgfpathlineto{\pgfqpoint{1.443329in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{1.410044in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{1.376758in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{1.343473in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{1.310187in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{1.276901in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{1.243616in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{1.210330in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{1.177044in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{1.143759in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{1.110473in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{1.077188in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{1.043902in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{1.010616in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{0.977331in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{0.944045in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{0.910760in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{0.877474in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{0.810903in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{0.777617in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{0.744332in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{0.711046in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{0.677760in}{0.580222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611189in}{0.481173in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009185in}{0.760310in}}%
\pgfpathlineto{\pgfqpoint{1.975899in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{1.942614in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{1.909328in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{1.876042in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{1.842757in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{1.809471in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{1.776185in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{1.742900in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{1.709614in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{1.676329in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{1.643043in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{1.609757in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{1.576472in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{1.509901in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{1.476615in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.443329in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.410044in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.376758in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.343473in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.310187in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.276901in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.243616in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.210330in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.177044in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.143759in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.110473in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.077188in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.043902in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.010616in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{0.977331in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{0.944045in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{0.910760in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{0.877474in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{0.810903in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{0.777617in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{0.744332in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{0.711046in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{0.677760in}{0.535199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611189in}{0.481173in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009185in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.975899in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.942614in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.909328in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.876042in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.842757in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.809471in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.776185in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.742900in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.709614in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.676329in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.643043in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.609757in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.576472in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.509901in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.476615in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.443329in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.410044in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.376758in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.343473in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.310187in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.276901in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.243616in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.210330in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.177044in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.143759in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.110473in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.077188in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.043902in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.010616in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{0.977331in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{0.944045in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{0.910760in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{0.877474in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{0.810903in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{0.777617in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{0.744332in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{0.711046in}{0.490177in}}%
\pgfpathlineto{\pgfqpoint{0.677760in}{0.490177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611189in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{0.611189in}{1.390621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075756in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{2.075756in}{1.390621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611189in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{2.075756in}{0.481173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611189in}{1.390621in}}%
\pgfpathlineto{\pgfqpoint{2.075756in}{1.390621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688967in}{0.836918in}}%
\pgfpathlineto{\pgfqpoint{1.512603in}{0.836918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.534825in}{0.836918in}}{\pgfqpoint{1.534825in}{0.859140in}}%
\pgfpathlineto{\pgfqpoint{1.534825in}{1.312844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.534825in}{1.335066in}}{\pgfqpoint{1.512603in}{1.335066in}}%
\pgfpathlineto{\pgfqpoint{0.688967in}{1.335066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.666745in}{1.335066in}}{\pgfqpoint{0.666745in}{1.312844in}}%
\pgfpathlineto{\pgfqpoint{0.666745in}{0.859140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.666745in}{0.836918in}}{\pgfqpoint{0.688967in}{0.836918in}}%
\pgfpathlineto{\pgfqpoint{0.688967in}{0.836918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711189in}{1.251733in}}%
\pgfpathlineto{\pgfqpoint{0.822300in}{1.251733in}}%
\pgfpathlineto{\pgfqpoint{0.933411in}{1.251733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022300in,y=1.212844in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f_i = 1.00$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711189in}{1.096794in}}%
\pgfpathlineto{\pgfqpoint{0.822300in}{1.096794in}}%
\pgfpathlineto{\pgfqpoint{0.933411in}{1.096794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022300in,y=1.057905in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f_i = 0.90$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711189in}{0.941856in}}%
\pgfpathlineto{\pgfqpoint{0.822300in}{0.941856in}}%
\pgfpathlineto{\pgfqpoint{0.933411in}{0.941856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022300in,y=0.902967in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f_i = 0.80$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/final_plots/line___max_path_length_std___fidelities.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.208722in}{1.524379in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.208722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.208722in}{1.524379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.524379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611189in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{2.075756in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{2.075756in}{1.390621in}}%
\pgfpathlineto{\pgfqpoint{0.611189in}{1.390621in}}%
\pgfpathlineto{\pgfqpoint{0.611189in}{0.481173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611189in}{0.481173in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677760in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{0.677760in}{1.390621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677760in,y=0.349228in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611189in}{0.481173in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010616in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{1.010616in}{1.390621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.010616in,y=0.349228in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611189in}{0.481173in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343473in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{1.343473in}{1.390621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.343473in,y=0.349228in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611189in}{0.481173in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676329in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{1.676329in}{1.390621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676329in,y=0.349228in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611189in}{0.481173in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009185in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{2.009185in}{1.390621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009185in,y=0.349228in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.343473in,y=0.207253in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Standard deviation of $f_{\text{gate}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611189in}{0.481173in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611189in}{0.490177in}}%
\pgfpathlineto{\pgfqpoint{2.075756in}{0.490177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423882in, y=0.456419in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611189in}{0.481173in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611189in}{0.940399in}}%
\pgfpathlineto{\pgfqpoint{2.075756in}{0.940399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368519in, y=0.906642in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611189in}{0.481173in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611189in}{1.390621in}}%
\pgfpathlineto{\pgfqpoint{2.075756in}{1.390621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368519in, y=1.356864in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177161in, y=0.460398in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Maximum number}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291358in, y=0.435089in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} of swap operations}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611189in}{0.481173in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677760in}{45.512396in}}%
\pgfpathlineto{\pgfqpoint{0.677760in}{45.512396in}}%
\pgfpathlineto{\pgfqpoint{0.744332in}{4.362088in}}%
\pgfpathlineto{\pgfqpoint{0.810903in}{3.281555in}}%
\pgfpathlineto{\pgfqpoint{0.877474in}{2.786310in}}%
\pgfpathlineto{\pgfqpoint{0.944045in}{2.426132in}}%
\pgfpathlineto{\pgfqpoint{1.010616in}{2.201021in}}%
\pgfpathlineto{\pgfqpoint{1.077188in}{2.020933in}}%
\pgfpathlineto{\pgfqpoint{1.143759in}{1.840844in}}%
\pgfpathlineto{\pgfqpoint{1.210330in}{1.750799in}}%
\pgfpathlineto{\pgfqpoint{1.276901in}{1.660755in}}%
\pgfpathlineto{\pgfqpoint{1.343473in}{1.570710in}}%
\pgfpathlineto{\pgfqpoint{1.410044in}{1.480666in}}%
\pgfpathlineto{\pgfqpoint{1.476615in}{1.435644in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{1.345599in}}%
\pgfpathlineto{\pgfqpoint{1.609757in}{1.300577in}}%
\pgfpathlineto{\pgfqpoint{1.676329in}{1.255555in}}%
\pgfpathlineto{\pgfqpoint{1.742900in}{1.210533in}}%
\pgfpathlineto{\pgfqpoint{1.809471in}{1.210533in}}%
\pgfpathlineto{\pgfqpoint{1.876042in}{1.165510in}}%
\pgfpathlineto{\pgfqpoint{1.942614in}{1.120488in}}%
\pgfpathlineto{\pgfqpoint{2.009185in}{1.120488in}}%
\pgfpathlineto{\pgfqpoint{2.009185in}{0.850355in}}%
\pgfpathlineto{\pgfqpoint{2.009185in}{0.850355in}}%
\pgfpathlineto{\pgfqpoint{1.942614in}{0.850355in}}%
\pgfpathlineto{\pgfqpoint{1.876042in}{0.895377in}}%
\pgfpathlineto{\pgfqpoint{1.809471in}{0.895377in}}%
\pgfpathlineto{\pgfqpoint{1.742900in}{0.940399in}}%
\pgfpathlineto{\pgfqpoint{1.676329in}{0.985421in}}%
\pgfpathlineto{\pgfqpoint{1.609757in}{0.985421in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{1.030444in}}%
\pgfpathlineto{\pgfqpoint{1.476615in}{1.120488in}}%
\pgfpathlineto{\pgfqpoint{1.410044in}{1.165510in}}%
\pgfpathlineto{\pgfqpoint{1.343473in}{1.210533in}}%
\pgfpathlineto{\pgfqpoint{1.276901in}{1.300577in}}%
\pgfpathlineto{\pgfqpoint{1.210330in}{1.390621in}}%
\pgfpathlineto{\pgfqpoint{1.143759in}{1.480666in}}%
\pgfpathlineto{\pgfqpoint{1.077188in}{1.660755in}}%
\pgfpathlineto{\pgfqpoint{1.010616in}{1.840844in}}%
\pgfpathlineto{\pgfqpoint{0.944045in}{2.065955in}}%
\pgfpathlineto{\pgfqpoint{0.877474in}{2.381110in}}%
\pgfpathlineto{\pgfqpoint{0.810903in}{2.831332in}}%
\pgfpathlineto{\pgfqpoint{0.744332in}{3.731777in}}%
\pgfpathlineto{\pgfqpoint{0.677760in}{45.512396in}}%
\pgfpathlineto{\pgfqpoint{0.677760in}{45.512396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611189in}{0.481173in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.677760in}{0.625244in}}{\pgfqpoint{2.009185in}{0.760310in}}{%
\pgfpathmoveto{\pgfqpoint{0.677760in}{0.760310in}}%
\pgfpathlineto{\pgfqpoint{0.677760in}{0.760310in}}%
\pgfpathlineto{\pgfqpoint{0.744332in}{0.760310in}}%
\pgfpathlineto{\pgfqpoint{0.810903in}{0.760310in}}%
\pgfpathlineto{\pgfqpoint{0.877474in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{0.944045in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{1.010616in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{1.077188in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{1.143759in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{1.210330in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{1.276901in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{1.343473in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{1.410044in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{1.476615in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{1.609757in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{1.676329in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{1.742900in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{1.809471in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{1.876042in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{1.942614in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{2.009185in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{2.009185in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{2.009185in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{1.942614in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{1.876042in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{1.809471in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{1.742900in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{1.676329in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{1.609757in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{1.476615in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{1.410044in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{1.343473in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{1.276901in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{1.210330in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{1.143759in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{1.077188in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{1.010616in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{0.944045in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{0.877474in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{0.810903in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{0.744332in}{0.760310in}}%
\pgfpathlineto{\pgfqpoint{0.677760in}{0.760310in}}%
\pgfpathlineto{\pgfqpoint{0.677760in}{0.760310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611189in}{0.481173in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.677760in}{0.535199in}}{\pgfqpoint{2.009185in}{0.580222in}}{%
\pgfpathmoveto{\pgfqpoint{0.677760in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{0.677760in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{0.744332in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{0.810903in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{0.877474in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{0.944045in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.010616in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.077188in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.143759in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.210330in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.276901in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.343473in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.410044in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.476615in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.609757in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.676329in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.742900in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.809471in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.876042in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.942614in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{2.009185in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{2.009185in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{2.009185in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.942614in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.876042in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.809471in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.742900in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.676329in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.609757in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.476615in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.410044in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.343473in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.276901in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.210330in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.143759in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.077188in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.010616in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{0.944045in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{0.877474in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{0.810903in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{0.744332in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{0.677760in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{0.677760in}{0.580222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611189in}{0.481173in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336079in}{1.400621in}}%
\pgfpathlineto{\pgfqpoint{1.343473in}{1.390621in}}%
\pgfpathlineto{\pgfqpoint{1.410044in}{1.300577in}}%
\pgfpathlineto{\pgfqpoint{1.476615in}{1.255555in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{1.210533in}}%
\pgfpathlineto{\pgfqpoint{1.609757in}{1.165510in}}%
\pgfpathlineto{\pgfqpoint{1.676329in}{1.120488in}}%
\pgfpathlineto{\pgfqpoint{1.742900in}{1.075466in}}%
\pgfpathlineto{\pgfqpoint{1.809471in}{1.030444in}}%
\pgfpathlineto{\pgfqpoint{1.876042in}{1.030444in}}%
\pgfpathlineto{\pgfqpoint{1.942614in}{0.985421in}}%
\pgfpathlineto{\pgfqpoint{2.009185in}{0.940399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611189in}{0.481173in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677760in}{0.760310in}}%
\pgfpathlineto{\pgfqpoint{0.744332in}{0.760310in}}%
\pgfpathlineto{\pgfqpoint{0.810903in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{0.877474in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{0.944045in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{1.010616in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{1.077188in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{1.143759in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{1.210330in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{1.276901in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{1.343473in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{1.410044in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{1.476615in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{1.609757in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{1.676329in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{1.742900in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{1.809471in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{1.876042in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{1.942614in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{2.009185in}{0.670266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611189in}{0.481173in}}{\pgfqpoint{1.464567in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677760in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{0.744332in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{0.810903in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{0.877474in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{0.944045in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.010616in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.077188in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.143759in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.210330in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.276901in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.343473in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.410044in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.476615in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.609757in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.676329in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.742900in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.809471in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.876042in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.942614in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{2.009185in}{0.580222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611189in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{0.611189in}{1.390621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075756in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{2.075756in}{1.390621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611189in}{0.481173in}}%
\pgfpathlineto{\pgfqpoint{2.075756in}{0.481173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611189in}{1.390621in}}%
\pgfpathlineto{\pgfqpoint{2.075756in}{1.390621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688967in}{0.836918in}}%
\pgfpathlineto{\pgfqpoint{1.512603in}{0.836918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.534825in}{0.836918in}}{\pgfqpoint{1.534825in}{0.859140in}}%
\pgfpathlineto{\pgfqpoint{1.534825in}{1.312844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.534825in}{1.335066in}}{\pgfqpoint{1.512603in}{1.335066in}}%
\pgfpathlineto{\pgfqpoint{0.688967in}{1.335066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.666745in}{1.335066in}}{\pgfqpoint{0.666745in}{1.312844in}}%
\pgfpathlineto{\pgfqpoint{0.666745in}{0.859140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.666745in}{0.836918in}}{\pgfqpoint{0.688967in}{0.836918in}}%
\pgfpathlineto{\pgfqpoint{0.688967in}{0.836918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711189in}{1.251733in}}%
\pgfpathlineto{\pgfqpoint{0.822300in}{1.251733in}}%
\pgfpathlineto{\pgfqpoint{0.933411in}{1.251733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022300in,y=1.212844in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f_i = 1.00$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711189in}{1.096794in}}%
\pgfpathlineto{\pgfqpoint{0.822300in}{1.096794in}}%
\pgfpathlineto{\pgfqpoint{0.933411in}{1.096794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022300in,y=1.057905in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f_i = 0.90$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711189in}{0.941856in}}%
\pgfpathlineto{\pgfqpoint{0.822300in}{0.941856in}}%
\pgfpathlineto{\pgfqpoint{0.933411in}{0.941856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022300in,y=0.902967in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f_i = 0.80$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/final_plots/topology_100___legend_edges.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.565814in}{0.633040in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.565814in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.565814in}{0.633040in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.633040in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127681in}{0.318364in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{0.318364in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{0.394151in}}%
\pgfpathlineto{\pgfqpoint{0.127681in}{0.394151in}}%
\pgfpathlineto{\pgfqpoint{0.127681in}{0.318364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127681in}{0.318364in}}{\pgfqpoint{1.227407in}{0.075787in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127681in}{0.318364in}}%
\pgfpathlineto{\pgfqpoint{0.127681in}{0.394151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127681in}{0.318364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127681in,y=0.186419in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127681in}{0.318364in}}{\pgfqpoint{1.227407in}{0.075787in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434533in}{0.318364in}}%
\pgfpathlineto{\pgfqpoint{0.434533in}{0.394151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434533in}{0.318364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434533in,y=0.186419in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127681in}{0.318364in}}{\pgfqpoint{1.227407in}{0.075787in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741385in}{0.318364in}}%
\pgfpathlineto{\pgfqpoint{0.741385in}{0.394151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741385in}{0.318364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741385in,y=0.186419in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127681in}{0.318364in}}{\pgfqpoint{1.227407in}{0.075787in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048237in}{0.318364in}}%
\pgfpathlineto{\pgfqpoint{1.048237in}{0.394151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048237in}{0.318364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048237in,y=0.186419in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127681in}{0.318364in}}{\pgfqpoint{1.227407in}{0.075787in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355088in}{0.318364in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{0.394151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355088in}{0.318364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355088in,y=0.186419in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741385in,y=0.449707in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Edge load $\left[\text{msg.} / s\right]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.130000in}{0.323040in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.230000in,height=0.070000in]{figures/final_plots/topology_100___legend_edges-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127681in}{0.318364in}}%
\pgfpathlineto{\pgfqpoint{0.127681in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{0.127681in}{0.394151in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{0.394151in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{0.318364in}}%
\pgfpathlineto{\pgfqpoint{0.127681in}{0.318364in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/final_plots/topology_100___legend_nodes.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.716236in}{0.633040in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.716236in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.716236in}{0.633040in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.633040in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127681in}{0.318364in}}%
\pgfpathlineto{\pgfqpoint{1.477829in}{0.318364in}}%
\pgfpathlineto{\pgfqpoint{1.477829in}{0.394151in}}%
\pgfpathlineto{\pgfqpoint{0.127681in}{0.394151in}}%
\pgfpathlineto{\pgfqpoint{0.127681in}{0.318364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127681in}{0.318364in}}{\pgfqpoint{1.350148in}{0.075787in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127681in}{0.318364in}}%
\pgfpathlineto{\pgfqpoint{0.127681in}{0.394151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127681in}{0.318364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127681in,y=0.186419in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127681in}{0.318364in}}{\pgfqpoint{1.350148in}{0.075787in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465218in}{0.318364in}}%
\pgfpathlineto{\pgfqpoint{0.465218in}{0.394151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465218in}{0.318364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465218in,y=0.186419in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127681in}{0.318364in}}{\pgfqpoint{1.350148in}{0.075787in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802755in}{0.318364in}}%
\pgfpathlineto{\pgfqpoint{0.802755in}{0.394151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802755in}{0.318364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.802755in,y=0.186419in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127681in}{0.318364in}}{\pgfqpoint{1.350148in}{0.075787in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140292in}{0.318364in}}%
\pgfpathlineto{\pgfqpoint{1.140292in}{0.394151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140292in}{0.318364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140292in,y=0.186419in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127681in}{0.318364in}}{\pgfqpoint{1.350148in}{0.075787in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477829in}{0.318364in}}%
\pgfpathlineto{\pgfqpoint{1.477829in}{0.394151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477829in}{0.318364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.477829in,y=0.186419in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.802755in,y=0.449707in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Node load $\left[\text{msg.} / s\right]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.130000in}{0.323040in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.350000in,height=0.070000in]{figures/final_plots/topology_100___legend_nodes-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127681in}{0.318364in}}%
\pgfpathlineto{\pgfqpoint{0.127681in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{0.127681in}{0.394151in}}%
\pgfpathlineto{\pgfqpoint{1.477829in}{0.394151in}}%
\pgfpathlineto{\pgfqpoint{1.477829in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{1.477829in}{0.318364in}}%
\pgfpathlineto{\pgfqpoint{0.127681in}{0.318364in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/final_plots/topology_runtime-0--router-100--qpath.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.550148in}{1.541437in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.550148in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.550148in}{1.541437in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.541437in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729566,0.890657,0.631142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771866in}{0.775532in}}%
\pgfpathlineto{\pgfqpoint{0.769195in}{0.874603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925029,0.970012,0.632065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771866in}{0.775532in}}%
\pgfpathlineto{\pgfqpoint{0.862365in}{0.824876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771866in}{0.775532in}}%
\pgfpathlineto{\pgfqpoint{0.856933in}{0.665375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.003922,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771866in}{0.775532in}}%
\pgfpathlineto{\pgfqpoint{0.676827in}{0.715493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771866in}{0.775532in}}%
\pgfpathlineto{\pgfqpoint{0.690025in}{0.832653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769195in}{0.874603in}}%
\pgfpathlineto{\pgfqpoint{0.862365in}{0.824876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769195in}{0.874603in}}%
\pgfpathlineto{\pgfqpoint{0.690025in}{0.832653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769195in}{0.874603in}}%
\pgfpathlineto{\pgfqpoint{0.679766in}{0.941577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.537947,0.814764,0.645060}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769195in}{0.874603in}}%
\pgfpathlineto{\pgfqpoint{0.866446in}{0.976297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862365in}{0.824876in}}%
\pgfpathlineto{\pgfqpoint{0.856933in}{0.665375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248058,0.591311,0.717186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862365in}{0.824876in}}%
\pgfpathlineto{\pgfqpoint{0.943045in}{0.892515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.601615,0.839677,0.644137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862365in}{0.824876in}}%
\pgfpathlineto{\pgfqpoint{1.006308in}{0.769958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856933in}{0.665375in}}%
\pgfpathlineto{\pgfqpoint{0.758802in}{0.675881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856933in}{0.665375in}}%
\pgfpathlineto{\pgfqpoint{0.789344in}{0.532572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344022,0.698347,0.672895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856933in}{0.665375in}}%
\pgfpathlineto{\pgfqpoint{0.877095in}{0.565610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.463668,0.785698,0.646136}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758802in}{0.675881in}}%
\pgfpathlineto{\pgfqpoint{0.676827in}{0.715493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758802in}{0.675881in}}%
\pgfpathlineto{\pgfqpoint{0.690025in}{0.832653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758802in}{0.675881in}}%
\pgfpathlineto{\pgfqpoint{0.789344in}{0.532572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758802in}{0.675881in}}%
\pgfpathlineto{\pgfqpoint{0.689139in}{0.562750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.960784,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676827in}{0.715493in}}%
\pgfpathlineto{\pgfqpoint{0.689139in}{0.562750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.960784,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676827in}{0.715493in}}%
\pgfpathlineto{\pgfqpoint{0.555113in}{0.758531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.951942,0.980777,0.674048}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676827in}{0.715493in}}%
\pgfpathlineto{\pgfqpoint{0.569785in}{0.852551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690025in}{0.832653in}}%
\pgfpathlineto{\pgfqpoint{0.555113in}{0.758531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690025in}{0.832653in}}%
\pgfpathlineto{\pgfqpoint{0.569785in}{0.852551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789344in}{0.532572in}}%
\pgfpathlineto{\pgfqpoint{0.689139in}{0.562750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789344in}{0.532572in}}%
\pgfpathlineto{\pgfqpoint{0.877095in}{0.565610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344022,0.698347,0.672895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789344in}{0.532572in}}%
\pgfpathlineto{\pgfqpoint{0.807721in}{0.436362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.463668,0.785698,0.646136}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689139in}{0.562750in}}%
\pgfpathlineto{\pgfqpoint{0.706726in}{0.440192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296040,0.644829,0.695040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689139in}{0.562750in}}%
\pgfpathlineto{\pgfqpoint{0.588730in}{0.477453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.537947,0.814764,0.645060}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575029in}{0.646447in}}%
\pgfpathlineto{\pgfqpoint{0.555113in}{0.758531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240062,0.476355,0.714187}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575029in}{0.646447in}}%
\pgfpathlineto{\pgfqpoint{0.501492in}{0.555925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296040,0.644829,0.695040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575029in}{0.646447in}}%
\pgfpathlineto{\pgfqpoint{0.450153in}{0.653172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248058,0.591311,0.717186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555113in}{0.758531in}}%
\pgfpathlineto{\pgfqpoint{0.451378in}{0.857575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569785in}{0.852551in}}%
\pgfpathlineto{\pgfqpoint{0.451378in}{0.857575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.463668,0.785698,0.646136}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569785in}{0.852551in}}%
\pgfpathlineto{\pgfqpoint{0.515875in}{0.963442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569785in}{0.852551in}}%
\pgfpathlineto{\pgfqpoint{0.588770in}{1.026451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679766in}{0.941577in}}%
\pgfpathlineto{\pgfqpoint{0.765651in}{0.994680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679766in}{0.941577in}}%
\pgfpathlineto{\pgfqpoint{0.515875in}{0.963442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679766in}{0.941577in}}%
\pgfpathlineto{\pgfqpoint{0.588770in}{1.026451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679766in}{0.941577in}}%
\pgfpathlineto{\pgfqpoint{0.680734in}{1.059503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765651in}{0.994680in}}%
\pgfpathlineto{\pgfqpoint{0.866446in}{0.976297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765651in}{0.994680in}}%
\pgfpathlineto{\pgfqpoint{0.680734in}{1.059503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765651in}{0.994680in}}%
\pgfpathlineto{\pgfqpoint{0.797804in}{1.097466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765651in}{0.994680in}}%
\pgfpathlineto{\pgfqpoint{0.904846in}{1.059905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866446in}{0.976297in}}%
\pgfpathlineto{\pgfqpoint{0.943045in}{0.892515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.463668,0.785698,0.646136}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866446in}{0.976297in}}%
\pgfpathlineto{\pgfqpoint{0.904846in}{1.059905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943045in}{0.892515in}}%
\pgfpathlineto{\pgfqpoint{1.006308in}{0.769958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943045in}{0.892515in}}%
\pgfpathlineto{\pgfqpoint{0.904846in}{1.059905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199462,0.528950,0.739100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943045in}{0.892515in}}%
\pgfpathlineto{\pgfqpoint{1.052136in}{0.944834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006308in}{0.769958in}}%
\pgfpathlineto{\pgfqpoint{0.964217in}{0.691190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248058,0.591311,0.717186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006308in}{0.769958in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{0.828020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240062,0.476355,0.714187}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006308in}{0.769958in}}%
\pgfpathlineto{\pgfqpoint{1.065875in}{0.723516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964217in}{0.691190in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{0.828020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964217in}{0.691190in}}%
\pgfpathlineto{\pgfqpoint{1.065875in}{0.723516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964217in}{0.691190in}}%
\pgfpathlineto{\pgfqpoint{1.072531in}{0.603498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296040,0.644829,0.695040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877095in}{0.565610in}}%
\pgfpathlineto{\pgfqpoint{0.999674in}{0.526388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877095in}{0.565610in}}%
\pgfpathlineto{\pgfqpoint{0.807721in}{0.436362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091234in}{0.828020in}}%
\pgfpathlineto{\pgfqpoint{1.065875in}{0.723516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091234in}{0.828020in}}%
\pgfpathlineto{\pgfqpoint{1.162752in}{0.936337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199462,0.528950,0.739100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091234in}{0.828020in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{0.846043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065875in}{0.723516in}}%
\pgfpathlineto{\pgfqpoint{1.072531in}{0.603498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065875in}{0.723516in}}%
\pgfpathlineto{\pgfqpoint{1.208016in}{0.744894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072531in}{0.603498in}}%
\pgfpathlineto{\pgfqpoint{0.999674in}{0.526388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072531in}{0.603498in}}%
\pgfpathlineto{\pgfqpoint{1.161039in}{0.546661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072531in}{0.603498in}}%
\pgfpathlineto{\pgfqpoint{1.098688in}{0.469558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999674in}{0.526388in}}%
\pgfpathlineto{\pgfqpoint{0.916782in}{0.462496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240062,0.476355,0.714187}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999674in}{0.526388in}}%
\pgfpathlineto{\pgfqpoint{1.161039in}{0.546661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999674in}{0.526388in}}%
\pgfpathlineto{\pgfqpoint{1.098688in}{0.469558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916782in}{0.462496in}}%
\pgfpathlineto{\pgfqpoint{0.807721in}{0.436362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916782in}{0.462496in}}%
\pgfpathlineto{\pgfqpoint{0.808236in}{0.333455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248058,0.591311,0.717186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807721in}{0.436362in}}%
\pgfpathlineto{\pgfqpoint{0.891010in}{0.343723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807721in}{0.436362in}}%
\pgfpathlineto{\pgfqpoint{0.808236in}{0.333455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706726in}{0.440192in}}%
\pgfpathlineto{\pgfqpoint{0.588730in}{0.477453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706726in}{0.440192in}}%
\pgfpathlineto{\pgfqpoint{0.808236in}{0.333455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240062,0.476355,0.714187}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706726in}{0.440192in}}%
\pgfpathlineto{\pgfqpoint{0.697460in}{0.330522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240062,0.476355,0.714187}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706726in}{0.440192in}}%
\pgfpathlineto{\pgfqpoint{0.588709in}{0.360369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588730in}{0.477453in}}%
\pgfpathlineto{\pgfqpoint{0.697460in}{0.330522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588730in}{0.477453in}}%
\pgfpathlineto{\pgfqpoint{0.588709in}{0.360369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248058,0.591311,0.717186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588730in}{0.477453in}}%
\pgfpathlineto{\pgfqpoint{0.407360in}{0.493198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501492in}{0.555925in}}%
\pgfpathlineto{\pgfqpoint{0.450153in}{0.653172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501492in}{0.555925in}}%
\pgfpathlineto{\pgfqpoint{0.508617in}{0.412900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501492in}{0.555925in}}%
\pgfpathlineto{\pgfqpoint{0.407360in}{0.493198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501492in}{0.555925in}}%
\pgfpathlineto{\pgfqpoint{0.363757in}{0.579992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450153in}{0.653172in}}%
\pgfpathlineto{\pgfqpoint{0.430938in}{0.754793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450153in}{0.653172in}}%
\pgfpathlineto{\pgfqpoint{0.363757in}{0.579992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240062,0.476355,0.714187}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450153in}{0.653172in}}%
\pgfpathlineto{\pgfqpoint{0.335730in}{0.772029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430938in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{0.346365in}{0.684561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430938in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{0.335730in}{0.772029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451378in}{0.857575in}}%
\pgfpathlineto{\pgfqpoint{0.515875in}{0.963442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199462,0.528950,0.739100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451378in}{0.857575in}}%
\pgfpathlineto{\pgfqpoint{0.328941in}{0.880918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240062,0.476355,0.714187}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515875in}{0.963442in}}%
\pgfpathlineto{\pgfqpoint{0.385290in}{0.975594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248058,0.591311,0.717186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515875in}{0.963442in}}%
\pgfpathlineto{\pgfqpoint{0.465071in}{1.079069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344022,0.698347,0.672895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588770in}{1.026451in}}%
\pgfpathlineto{\pgfqpoint{0.680734in}{1.059503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588770in}{1.026451in}}%
\pgfpathlineto{\pgfqpoint{0.465071in}{1.079069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248058,0.591311,0.717186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680734in}{1.059503in}}%
\pgfpathlineto{\pgfqpoint{0.797804in}{1.097466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680734in}{1.059503in}}%
\pgfpathlineto{\pgfqpoint{0.636632in}{1.185137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797804in}{1.097466in}}%
\pgfpathlineto{\pgfqpoint{0.724137in}{1.203857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797804in}{1.097466in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.198033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296040,0.644829,0.695040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904846in}{1.059905in}}%
\pgfpathlineto{\pgfqpoint{0.983739in}{1.038836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904846in}{1.059905in}}%
\pgfpathlineto{\pgfqpoint{1.047265in}{1.118969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983739in}{1.038836in}}%
\pgfpathlineto{\pgfqpoint{1.052136in}{0.944834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240062,0.476355,0.714187}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983739in}{1.038836in}}%
\pgfpathlineto{\pgfqpoint{0.961384in}{1.172959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983739in}{1.038836in}}%
\pgfpathlineto{\pgfqpoint{1.047265in}{1.118969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983739in}{1.038836in}}%
\pgfpathlineto{\pgfqpoint{1.116349in}{1.026392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240062,0.476355,0.714187}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052136in}{0.944834in}}%
\pgfpathlineto{\pgfqpoint{1.162752in}{0.936337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161039in}{0.546661in}}%
\pgfpathlineto{\pgfqpoint{1.098688in}{0.469558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161039in}{0.546661in}}%
\pgfpathlineto{\pgfqpoint{1.214203in}{0.651771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161039in}{0.546661in}}%
\pgfpathlineto{\pgfqpoint{1.294488in}{0.553945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098688in}{0.469558in}}%
\pgfpathlineto{\pgfqpoint{1.010751in}{0.375925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098688in}{0.469558in}}%
\pgfpathlineto{\pgfqpoint{1.181134in}{0.376520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240062,0.476355,0.714187}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010751in}{0.375925in}}%
\pgfpathlineto{\pgfqpoint{0.891010in}{0.343723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010751in}{0.375925in}}%
\pgfpathlineto{\pgfqpoint{1.089841in}{0.330986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010751in}{0.375925in}}%
\pgfpathlineto{\pgfqpoint{1.024903in}{0.269579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010751in}{0.375925in}}%
\pgfpathlineto{\pgfqpoint{0.934216in}{0.227764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891010in}{0.343723in}}%
\pgfpathlineto{\pgfqpoint{0.808236in}{0.333455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891010in}{0.343723in}}%
\pgfpathlineto{\pgfqpoint{0.934216in}{0.227764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891010in}{0.343723in}}%
\pgfpathlineto{\pgfqpoint{0.844891in}{0.216406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808236in}{0.333455in}}%
\pgfpathlineto{\pgfqpoint{0.844891in}{0.216406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697460in}{0.330522in}}%
\pgfpathlineto{\pgfqpoint{0.588709in}{0.360369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697460in}{0.330522in}}%
\pgfpathlineto{\pgfqpoint{0.733818in}{0.229494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697460in}{0.330522in}}%
\pgfpathlineto{\pgfqpoint{0.662439in}{0.228183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588709in}{0.360369in}}%
\pgfpathlineto{\pgfqpoint{0.662439in}{0.228183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588709in}{0.360369in}}%
\pgfpathlineto{\pgfqpoint{0.560812in}{0.241299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508617in}{0.412900in}}%
\pgfpathlineto{\pgfqpoint{0.407360in}{0.493198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508617in}{0.412900in}}%
\pgfpathlineto{\pgfqpoint{0.459241in}{0.290756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508617in}{0.412900in}}%
\pgfpathlineto{\pgfqpoint{0.380061in}{0.352594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407360in}{0.493198in}}%
\pgfpathlineto{\pgfqpoint{0.380061in}{0.352594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407360in}{0.493198in}}%
\pgfpathlineto{\pgfqpoint{0.327079in}{0.418154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363757in}{0.579992in}}%
\pgfpathlineto{\pgfqpoint{0.327079in}{0.418154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363757in}{0.579992in}}%
\pgfpathlineto{\pgfqpoint{0.264895in}{0.501724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363757in}{0.579992in}}%
\pgfpathlineto{\pgfqpoint{0.249952in}{0.577930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346365in}{0.684561in}}%
\pgfpathlineto{\pgfqpoint{0.335730in}{0.772029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346365in}{0.684561in}}%
\pgfpathlineto{\pgfqpoint{0.249952in}{0.577930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346365in}{0.684561in}}%
\pgfpathlineto{\pgfqpoint{0.224401in}{0.693146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335730in}{0.772029in}}%
\pgfpathlineto{\pgfqpoint{0.224401in}{0.693146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335730in}{0.772029in}}%
\pgfpathlineto{\pgfqpoint{0.223285in}{0.781892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328941in}{0.880918in}}%
\pgfpathlineto{\pgfqpoint{0.385290in}{0.975594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328941in}{0.880918in}}%
\pgfpathlineto{\pgfqpoint{0.217162in}{0.883487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328941in}{0.880918in}}%
\pgfpathlineto{\pgfqpoint{0.253167in}{0.974845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328941in}{0.880918in}}%
\pgfpathlineto{\pgfqpoint{0.305294in}{1.061814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385290in}{0.975594in}}%
\pgfpathlineto{\pgfqpoint{0.465071in}{1.079069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385290in}{0.975594in}}%
\pgfpathlineto{\pgfqpoint{0.361340in}{1.154799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465071in}{1.079069in}}%
\pgfpathlineto{\pgfqpoint{0.361340in}{1.154799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199462,0.528950,0.739100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465071in}{1.079069in}}%
\pgfpathlineto{\pgfqpoint{0.433372in}{1.186947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519415in}{1.145365in}}%
\pgfpathlineto{\pgfqpoint{0.636632in}{1.185137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519415in}{1.145365in}}%
\pgfpathlineto{\pgfqpoint{0.361340in}{1.154799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519415in}{1.145365in}}%
\pgfpathlineto{\pgfqpoint{0.433372in}{1.186947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519415in}{1.145365in}}%
\pgfpathlineto{\pgfqpoint{0.510198in}{1.264705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636632in}{1.185137in}}%
\pgfpathlineto{\pgfqpoint{0.724137in}{1.203857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636632in}{1.185137in}}%
\pgfpathlineto{\pgfqpoint{0.510198in}{1.264705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636632in}{1.185137in}}%
\pgfpathlineto{\pgfqpoint{0.597052in}{1.283059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724137in}{1.203857in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.198033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724137in}{1.203857in}}%
\pgfpathlineto{\pgfqpoint{0.705940in}{1.309848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724137in}{1.203857in}}%
\pgfpathlineto{\pgfqpoint{0.792379in}{1.297757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832691in}{1.198033in}}%
\pgfpathlineto{\pgfqpoint{0.705940in}{1.309848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832691in}{1.198033in}}%
\pgfpathlineto{\pgfqpoint{0.792379in}{1.297757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832691in}{1.198033in}}%
\pgfpathlineto{\pgfqpoint{0.882738in}{1.325031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961384in}{1.172959in}}%
\pgfpathlineto{\pgfqpoint{1.047265in}{1.118969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961384in}{1.172959in}}%
\pgfpathlineto{\pgfqpoint{0.882738in}{1.325031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961384in}{1.172959in}}%
\pgfpathlineto{\pgfqpoint{0.977781in}{1.280068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961384in}{1.172959in}}%
\pgfpathlineto{\pgfqpoint{1.049802in}{1.239087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047265in}{1.118969in}}%
\pgfpathlineto{\pgfqpoint{1.116349in}{1.026392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047265in}{1.118969in}}%
\pgfpathlineto{\pgfqpoint{1.137890in}{1.183735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116349in}{1.026392in}}%
\pgfpathlineto{\pgfqpoint{1.162752in}{0.936337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116349in}{1.026392in}}%
\pgfpathlineto{\pgfqpoint{1.137890in}{1.183735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116349in}{1.026392in}}%
\pgfpathlineto{\pgfqpoint{1.215812in}{1.097885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162752in}{0.936337in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{0.846043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162752in}{0.936337in}}%
\pgfpathlineto{\pgfqpoint{1.294220in}{0.926707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216359in}{0.846043in}}%
\pgfpathlineto{\pgfqpoint{1.208016in}{0.744894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216359in}{0.846043in}}%
\pgfpathlineto{\pgfqpoint{1.332986in}{0.828166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216359in}{0.846043in}}%
\pgfpathlineto{\pgfqpoint{1.314078in}{0.733048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208016in}{0.744894in}}%
\pgfpathlineto{\pgfqpoint{1.214203in}{0.651771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208016in}{0.744894in}}%
\pgfpathlineto{\pgfqpoint{1.332986in}{0.828166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208016in}{0.744894in}}%
\pgfpathlineto{\pgfqpoint{1.314078in}{0.733048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214203in}{0.651771in}}%
\pgfpathlineto{\pgfqpoint{1.314078in}{0.733048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214203in}{0.651771in}}%
\pgfpathlineto{\pgfqpoint{1.331630in}{0.654712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214203in}{0.651771in}}%
\pgfpathlineto{\pgfqpoint{1.294488in}{0.553945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089841in}{0.330986in}}%
\pgfpathlineto{\pgfqpoint{1.024903in}{0.269579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089841in}{0.330986in}}%
\pgfpathlineto{\pgfqpoint{0.934216in}{0.227764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089841in}{0.330986in}}%
\pgfpathlineto{\pgfqpoint{1.181134in}{0.376520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024903in}{0.269579in}}%
\pgfpathlineto{\pgfqpoint{0.934216in}{0.227764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024903in}{0.269579in}}%
\pgfpathlineto{\pgfqpoint{1.181134in}{0.376520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934216in}{0.227764in}}%
\pgfpathlineto{\pgfqpoint{0.844891in}{0.216406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844891in}{0.216406in}}%
\pgfpathlineto{\pgfqpoint{0.733818in}{0.229494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844891in}{0.216406in}}%
\pgfpathlineto{\pgfqpoint{0.662439in}{0.228183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733818in}{0.229494in}}%
\pgfpathlineto{\pgfqpoint{0.662439in}{0.228183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733818in}{0.229494in}}%
\pgfpathlineto{\pgfqpoint{0.560812in}{0.241299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662439in}{0.228183in}}%
\pgfpathlineto{\pgfqpoint{0.560812in}{0.241299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560812in}{0.241299in}}%
\pgfpathlineto{\pgfqpoint{0.459241in}{0.290756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459241in}{0.290756in}}%
\pgfpathlineto{\pgfqpoint{0.380061in}{0.352594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459241in}{0.290756in}}%
\pgfpathlineto{\pgfqpoint{0.327079in}{0.418154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380061in}{0.352594in}}%
\pgfpathlineto{\pgfqpoint{0.327079in}{0.418154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380061in}{0.352594in}}%
\pgfpathlineto{\pgfqpoint{0.264895in}{0.501724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327079in}{0.418154in}}%
\pgfpathlineto{\pgfqpoint{0.264895in}{0.501724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.264895in}{0.501724in}}%
\pgfpathlineto{\pgfqpoint{0.249952in}{0.577930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249952in}{0.577930in}}%
\pgfpathlineto{\pgfqpoint{0.224401in}{0.693146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224401in}{0.693146in}}%
\pgfpathlineto{\pgfqpoint{0.223285in}{0.781892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224401in}{0.693146in}}%
\pgfpathlineto{\pgfqpoint{0.217162in}{0.883487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.223285in}{0.781892in}}%
\pgfpathlineto{\pgfqpoint{0.217162in}{0.883487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217162in}{0.883487in}}%
\pgfpathlineto{\pgfqpoint{0.253167in}{0.974845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253167in}{0.974845in}}%
\pgfpathlineto{\pgfqpoint{0.305294in}{1.061814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305294in}{1.061814in}}%
\pgfpathlineto{\pgfqpoint{0.361340in}{1.154799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361340in}{1.154799in}}%
\pgfpathlineto{\pgfqpoint{0.433372in}{1.186947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433372in}{1.186947in}}%
\pgfpathlineto{\pgfqpoint{0.510198in}{1.264705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433372in}{1.186947in}}%
\pgfpathlineto{\pgfqpoint{0.597052in}{1.283059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510198in}{1.264705in}}%
\pgfpathlineto{\pgfqpoint{0.597052in}{1.283059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597052in}{1.283059in}}%
\pgfpathlineto{\pgfqpoint{0.705940in}{1.309848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705940in}{1.309848in}}%
\pgfpathlineto{\pgfqpoint{0.792379in}{1.297757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792379in}{1.297757in}}%
\pgfpathlineto{\pgfqpoint{0.882738in}{1.325031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882738in}{1.325031in}}%
\pgfpathlineto{\pgfqpoint{0.977781in}{1.280068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882738in}{1.325031in}}%
\pgfpathlineto{\pgfqpoint{1.049802in}{1.239087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977781in}{1.280068in}}%
\pgfpathlineto{\pgfqpoint{1.049802in}{1.239087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049802in}{1.239087in}}%
\pgfpathlineto{\pgfqpoint{1.137890in}{1.183735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137890in}{1.183735in}}%
\pgfpathlineto{\pgfqpoint{1.215812in}{1.097885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215812in}{1.097885in}}%
\pgfpathlineto{\pgfqpoint{1.277438in}{1.032974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215812in}{1.097885in}}%
\pgfpathlineto{\pgfqpoint{1.294220in}{0.926707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277438in}{1.032974in}}%
\pgfpathlineto{\pgfqpoint{1.294220in}{0.926707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294220in}{0.926707in}}%
\pgfpathlineto{\pgfqpoint{1.332986in}{0.828166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332986in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{1.314078in}{0.733048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332986in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{1.331630in}{0.654712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314078in}{0.733048in}}%
\pgfpathlineto{\pgfqpoint{1.331630in}{0.654712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331630in}{0.654712in}}%
\pgfpathlineto{\pgfqpoint{1.294488in}{0.553945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294488in}{0.553945in}}%
\pgfpathlineto{\pgfqpoint{1.254589in}{0.461167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254589in}{0.461167in}}%
\pgfpathlineto{\pgfqpoint{1.181134in}{0.376520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874740,0.949712,0.601615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874740,0.949712,0.601615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771866in}{0.753572in}}%
\pgfpathcurveto{\pgfqpoint{0.777690in}{0.753572in}}{\pgfqpoint{0.783276in}{0.755885in}}{\pgfqpoint{0.787394in}{0.760004in}}%
\pgfpathcurveto{\pgfqpoint{0.791512in}{0.764122in}}{\pgfqpoint{0.793826in}{0.769708in}}{\pgfqpoint{0.793826in}{0.775532in}}%
\pgfpathcurveto{\pgfqpoint{0.793826in}{0.781356in}}{\pgfqpoint{0.791512in}{0.786942in}}{\pgfqpoint{0.787394in}{0.791060in}}%
\pgfpathcurveto{\pgfqpoint{0.783276in}{0.795178in}}{\pgfqpoint{0.777690in}{0.797492in}}{\pgfqpoint{0.771866in}{0.797492in}}%
\pgfpathcurveto{\pgfqpoint{0.766042in}{0.797492in}}{\pgfqpoint{0.760456in}{0.795178in}}{\pgfqpoint{0.756338in}{0.791060in}}%
\pgfpathcurveto{\pgfqpoint{0.752219in}{0.786942in}}{\pgfqpoint{0.749906in}{0.781356in}}{\pgfqpoint{0.749906in}{0.775532in}}%
\pgfpathcurveto{\pgfqpoint{0.749906in}{0.769708in}}{\pgfqpoint{0.752219in}{0.764122in}}{\pgfqpoint{0.756338in}{0.760004in}}%
\pgfpathcurveto{\pgfqpoint{0.760456in}{0.755885in}}{\pgfqpoint{0.766042in}{0.753572in}}{\pgfqpoint{0.771866in}{0.753572in}}%
\pgfpathlineto{\pgfqpoint{0.771866in}{0.753572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232065,0.573472,0.724567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232065,0.573472,0.724567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769195in}{0.852643in}}%
\pgfpathcurveto{\pgfqpoint{0.775019in}{0.852643in}}{\pgfqpoint{0.780605in}{0.854957in}}{\pgfqpoint{0.784723in}{0.859075in}}%
\pgfpathcurveto{\pgfqpoint{0.788842in}{0.863193in}}{\pgfqpoint{0.791155in}{0.868779in}}{\pgfqpoint{0.791155in}{0.874603in}}%
\pgfpathcurveto{\pgfqpoint{0.791155in}{0.880427in}}{\pgfqpoint{0.788842in}{0.886013in}}{\pgfqpoint{0.784723in}{0.890131in}}%
\pgfpathcurveto{\pgfqpoint{0.780605in}{0.894249in}}{\pgfqpoint{0.775019in}{0.896563in}}{\pgfqpoint{0.769195in}{0.896563in}}%
\pgfpathcurveto{\pgfqpoint{0.763371in}{0.896563in}}{\pgfqpoint{0.757785in}{0.894249in}}{\pgfqpoint{0.753667in}{0.890131in}}%
\pgfpathcurveto{\pgfqpoint{0.749549in}{0.886013in}}{\pgfqpoint{0.747235in}{0.880427in}}{\pgfqpoint{0.747235in}{0.874603in}}%
\pgfpathcurveto{\pgfqpoint{0.747235in}{0.868779in}}{\pgfqpoint{0.749549in}{0.863193in}}{\pgfqpoint{0.753667in}{0.859075in}}%
\pgfpathcurveto{\pgfqpoint{0.757785in}{0.854957in}}{\pgfqpoint{0.763371in}{0.852643in}}{\pgfqpoint{0.769195in}{0.852643in}}%
\pgfpathlineto{\pgfqpoint{0.769195in}{0.852643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312034,0.662668,0.687659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.312034,0.662668,0.687659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862365in}{0.802916in}}%
\pgfpathcurveto{\pgfqpoint{0.868188in}{0.802916in}}{\pgfqpoint{0.873775in}{0.805230in}}{\pgfqpoint{0.877893in}{0.809348in}}%
\pgfpathcurveto{\pgfqpoint{0.882011in}{0.813466in}}{\pgfqpoint{0.884325in}{0.819052in}}{\pgfqpoint{0.884325in}{0.824876in}}%
\pgfpathcurveto{\pgfqpoint{0.884325in}{0.830700in}}{\pgfqpoint{0.882011in}{0.836286in}}{\pgfqpoint{0.877893in}{0.840404in}}%
\pgfpathcurveto{\pgfqpoint{0.873775in}{0.844522in}}{\pgfqpoint{0.868188in}{0.846836in}}{\pgfqpoint{0.862365in}{0.846836in}}%
\pgfpathcurveto{\pgfqpoint{0.856541in}{0.846836in}}{\pgfqpoint{0.850954in}{0.844522in}}{\pgfqpoint{0.846836in}{0.840404in}}%
\pgfpathcurveto{\pgfqpoint{0.842718in}{0.836286in}}{\pgfqpoint{0.840404in}{0.830700in}}{\pgfqpoint{0.840404in}{0.824876in}}%
\pgfpathcurveto{\pgfqpoint{0.840404in}{0.819052in}}{\pgfqpoint{0.842718in}{0.813466in}}{\pgfqpoint{0.846836in}{0.809348in}}%
\pgfpathcurveto{\pgfqpoint{0.850954in}{0.805230in}}{\pgfqpoint{0.856541in}{0.802916in}}{\pgfqpoint{0.862365in}{0.802916in}}%
\pgfpathlineto{\pgfqpoint{0.862365in}{0.802916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253595,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253595,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856933in}{0.643414in}}%
\pgfpathcurveto{\pgfqpoint{0.862756in}{0.643414in}}{\pgfqpoint{0.868343in}{0.645728in}}{\pgfqpoint{0.872461in}{0.649846in}}%
\pgfpathcurveto{\pgfqpoint{0.876579in}{0.653964in}}{\pgfqpoint{0.878893in}{0.659551in}}{\pgfqpoint{0.878893in}{0.665375in}}%
\pgfpathcurveto{\pgfqpoint{0.878893in}{0.671199in}}{\pgfqpoint{0.876579in}{0.676785in}}{\pgfqpoint{0.872461in}{0.680903in}}%
\pgfpathcurveto{\pgfqpoint{0.868343in}{0.685021in}}{\pgfqpoint{0.862756in}{0.687335in}}{\pgfqpoint{0.856933in}{0.687335in}}%
\pgfpathcurveto{\pgfqpoint{0.851109in}{0.687335in}}{\pgfqpoint{0.845522in}{0.685021in}}{\pgfqpoint{0.841404in}{0.680903in}}%
\pgfpathcurveto{\pgfqpoint{0.837286in}{0.676785in}}{\pgfqpoint{0.834972in}{0.671199in}}{\pgfqpoint{0.834972in}{0.665375in}}%
\pgfpathcurveto{\pgfqpoint{0.834972in}{0.659551in}}{\pgfqpoint{0.837286in}{0.653964in}}{\pgfqpoint{0.841404in}{0.649846in}}%
\pgfpathcurveto{\pgfqpoint{0.845522in}{0.645728in}}{\pgfqpoint{0.851109in}{0.643414in}}{\pgfqpoint{0.856933in}{0.643414in}}%
\pgfpathlineto{\pgfqpoint{0.856933in}{0.643414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233295,0.485121,0.718339}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.233295,0.485121,0.718339}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758802in}{0.653921in}}%
\pgfpathcurveto{\pgfqpoint{0.764626in}{0.653921in}}{\pgfqpoint{0.770212in}{0.656235in}}{\pgfqpoint{0.774330in}{0.660353in}}%
\pgfpathcurveto{\pgfqpoint{0.778449in}{0.664471in}}{\pgfqpoint{0.780763in}{0.670058in}}{\pgfqpoint{0.780763in}{0.675881in}}%
\pgfpathcurveto{\pgfqpoint{0.780763in}{0.681705in}}{\pgfqpoint{0.778449in}{0.687292in}}{\pgfqpoint{0.774330in}{0.691410in}}%
\pgfpathcurveto{\pgfqpoint{0.770212in}{0.695528in}}{\pgfqpoint{0.764626in}{0.697842in}}{\pgfqpoint{0.758802in}{0.697842in}}%
\pgfpathcurveto{\pgfqpoint{0.752978in}{0.697842in}}{\pgfqpoint{0.747392in}{0.695528in}}{\pgfqpoint{0.743274in}{0.691410in}}%
\pgfpathcurveto{\pgfqpoint{0.739156in}{0.687292in}}{\pgfqpoint{0.736842in}{0.681705in}}{\pgfqpoint{0.736842in}{0.675881in}}%
\pgfpathcurveto{\pgfqpoint{0.736842in}{0.670058in}}{\pgfqpoint{0.739156in}{0.664471in}}{\pgfqpoint{0.743274in}{0.660353in}}%
\pgfpathcurveto{\pgfqpoint{0.747392in}{0.656235in}}{\pgfqpoint{0.752978in}{0.653921in}}{\pgfqpoint{0.758802in}{0.653921in}}%
\pgfpathlineto{\pgfqpoint{0.758802in}{0.653921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636524,0.022684,0.262822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636524,0.022684,0.262822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676827in}{0.693533in}}%
\pgfpathcurveto{\pgfqpoint{0.682651in}{0.693533in}}{\pgfqpoint{0.688237in}{0.695847in}}{\pgfqpoint{0.692355in}{0.699965in}}%
\pgfpathcurveto{\pgfqpoint{0.696474in}{0.704083in}}{\pgfqpoint{0.698787in}{0.709670in}}{\pgfqpoint{0.698787in}{0.715493in}}%
\pgfpathcurveto{\pgfqpoint{0.698787in}{0.721317in}}{\pgfqpoint{0.696474in}{0.726904in}}{\pgfqpoint{0.692355in}{0.731022in}}%
\pgfpathcurveto{\pgfqpoint{0.688237in}{0.735140in}}{\pgfqpoint{0.682651in}{0.737454in}}{\pgfqpoint{0.676827in}{0.737454in}}%
\pgfpathcurveto{\pgfqpoint{0.671003in}{0.737454in}}{\pgfqpoint{0.665417in}{0.735140in}}{\pgfqpoint{0.661299in}{0.731022in}}%
\pgfpathcurveto{\pgfqpoint{0.657181in}{0.726904in}}{\pgfqpoint{0.654867in}{0.721317in}}{\pgfqpoint{0.654867in}{0.715493in}}%
\pgfpathcurveto{\pgfqpoint{0.654867in}{0.709670in}}{\pgfqpoint{0.657181in}{0.704083in}}{\pgfqpoint{0.661299in}{0.699965in}}%
\pgfpathcurveto{\pgfqpoint{0.665417in}{0.695847in}}{\pgfqpoint{0.671003in}{0.693533in}}{\pgfqpoint{0.676827in}{0.693533in}}%
\pgfpathlineto{\pgfqpoint{0.676827in}{0.693533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690025in}{0.810692in}}%
\pgfpathcurveto{\pgfqpoint{0.695849in}{0.810692in}}{\pgfqpoint{0.701435in}{0.813006in}}{\pgfqpoint{0.705553in}{0.817124in}}%
\pgfpathcurveto{\pgfqpoint{0.709672in}{0.821243in}}{\pgfqpoint{0.711985in}{0.826829in}}{\pgfqpoint{0.711985in}{0.832653in}}%
\pgfpathcurveto{\pgfqpoint{0.711985in}{0.838477in}}{\pgfqpoint{0.709672in}{0.844063in}}{\pgfqpoint{0.705553in}{0.848181in}}%
\pgfpathcurveto{\pgfqpoint{0.701435in}{0.852299in}}{\pgfqpoint{0.695849in}{0.854613in}}{\pgfqpoint{0.690025in}{0.854613in}}%
\pgfpathcurveto{\pgfqpoint{0.684201in}{0.854613in}}{\pgfqpoint{0.678615in}{0.852299in}}{\pgfqpoint{0.674497in}{0.848181in}}%
\pgfpathcurveto{\pgfqpoint{0.670379in}{0.844063in}}{\pgfqpoint{0.668065in}{0.838477in}}{\pgfqpoint{0.668065in}{0.832653in}}%
\pgfpathcurveto{\pgfqpoint{0.668065in}{0.826829in}}{\pgfqpoint{0.670379in}{0.821243in}}{\pgfqpoint{0.674497in}{0.817124in}}%
\pgfpathcurveto{\pgfqpoint{0.678615in}{0.813006in}}{\pgfqpoint{0.684201in}{0.810692in}}{\pgfqpoint{0.690025in}{0.810692in}}%
\pgfpathlineto{\pgfqpoint{0.690025in}{0.810692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253595,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253595,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789344in}{0.510612in}}%
\pgfpathcurveto{\pgfqpoint{0.795167in}{0.510612in}}{\pgfqpoint{0.800754in}{0.512926in}}{\pgfqpoint{0.804872in}{0.517044in}}%
\pgfpathcurveto{\pgfqpoint{0.808990in}{0.521162in}}{\pgfqpoint{0.811304in}{0.526748in}}{\pgfqpoint{0.811304in}{0.532572in}}%
\pgfpathcurveto{\pgfqpoint{0.811304in}{0.538396in}}{\pgfqpoint{0.808990in}{0.543983in}}{\pgfqpoint{0.804872in}{0.548101in}}%
\pgfpathcurveto{\pgfqpoint{0.800754in}{0.552219in}}{\pgfqpoint{0.795167in}{0.554533in}}{\pgfqpoint{0.789344in}{0.554533in}}%
\pgfpathcurveto{\pgfqpoint{0.783520in}{0.554533in}}{\pgfqpoint{0.777933in}{0.552219in}}{\pgfqpoint{0.773815in}{0.548101in}}%
\pgfpathcurveto{\pgfqpoint{0.769697in}{0.543983in}}{\pgfqpoint{0.767383in}{0.538396in}}{\pgfqpoint{0.767383in}{0.532572in}}%
\pgfpathcurveto{\pgfqpoint{0.767383in}{0.526748in}}{\pgfqpoint{0.769697in}{0.521162in}}{\pgfqpoint{0.773815in}{0.517044in}}%
\pgfpathcurveto{\pgfqpoint{0.777933in}{0.512926in}}{\pgfqpoint{0.783520in}{0.510612in}}{\pgfqpoint{0.789344in}{0.510612in}}%
\pgfpathlineto{\pgfqpoint{0.789344in}{0.510612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296040,0.644829,0.695040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296040,0.644829,0.695040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689139in}{0.540790in}}%
\pgfpathcurveto{\pgfqpoint{0.694963in}{0.540790in}}{\pgfqpoint{0.700549in}{0.543104in}}{\pgfqpoint{0.704667in}{0.547222in}}%
\pgfpathcurveto{\pgfqpoint{0.708785in}{0.551340in}}{\pgfqpoint{0.711099in}{0.556926in}}{\pgfqpoint{0.711099in}{0.562750in}}%
\pgfpathcurveto{\pgfqpoint{0.711099in}{0.568574in}}{\pgfqpoint{0.708785in}{0.574160in}}{\pgfqpoint{0.704667in}{0.578278in}}%
\pgfpathcurveto{\pgfqpoint{0.700549in}{0.582397in}}{\pgfqpoint{0.694963in}{0.584710in}}{\pgfqpoint{0.689139in}{0.584710in}}%
\pgfpathcurveto{\pgfqpoint{0.683315in}{0.584710in}}{\pgfqpoint{0.677729in}{0.582397in}}{\pgfqpoint{0.673611in}{0.578278in}}%
\pgfpathcurveto{\pgfqpoint{0.669492in}{0.574160in}}{\pgfqpoint{0.667178in}{0.568574in}}{\pgfqpoint{0.667178in}{0.562750in}}%
\pgfpathcurveto{\pgfqpoint{0.667178in}{0.556926in}}{\pgfqpoint{0.669492in}{0.551340in}}{\pgfqpoint{0.673611in}{0.547222in}}%
\pgfpathcurveto{\pgfqpoint{0.677729in}{0.543104in}}{\pgfqpoint{0.683315in}{0.540790in}}{\pgfqpoint{0.689139in}{0.540790in}}%
\pgfpathlineto{\pgfqpoint{0.689139in}{0.540790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212995,0.511419,0.730796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212995,0.511419,0.730796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575029in}{0.624487in}}%
\pgfpathcurveto{\pgfqpoint{0.580853in}{0.624487in}}{\pgfqpoint{0.586439in}{0.626801in}}{\pgfqpoint{0.590557in}{0.630919in}}%
\pgfpathcurveto{\pgfqpoint{0.594676in}{0.635037in}}{\pgfqpoint{0.596989in}{0.640623in}}{\pgfqpoint{0.596989in}{0.646447in}}%
\pgfpathcurveto{\pgfqpoint{0.596989in}{0.652271in}}{\pgfqpoint{0.594676in}{0.657857in}}{\pgfqpoint{0.590557in}{0.661975in}}%
\pgfpathcurveto{\pgfqpoint{0.586439in}{0.666094in}}{\pgfqpoint{0.580853in}{0.668408in}}{\pgfqpoint{0.575029in}{0.668408in}}%
\pgfpathcurveto{\pgfqpoint{0.569205in}{0.668408in}}{\pgfqpoint{0.563619in}{0.666094in}}{\pgfqpoint{0.559501in}{0.661975in}}%
\pgfpathcurveto{\pgfqpoint{0.555383in}{0.657857in}}{\pgfqpoint{0.553069in}{0.652271in}}{\pgfqpoint{0.553069in}{0.646447in}}%
\pgfpathcurveto{\pgfqpoint{0.553069in}{0.640623in}}{\pgfqpoint{0.555383in}{0.635037in}}{\pgfqpoint{0.559501in}{0.630919in}}%
\pgfpathcurveto{\pgfqpoint{0.563619in}{0.626801in}}{\pgfqpoint{0.569205in}{0.624487in}}{\pgfqpoint{0.575029in}{0.624487in}}%
\pgfpathlineto{\pgfqpoint{0.575029in}{0.624487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296040,0.644829,0.695040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296040,0.644829,0.695040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555113in}{0.736570in}}%
\pgfpathcurveto{\pgfqpoint{0.560937in}{0.736570in}}{\pgfqpoint{0.566523in}{0.738884in}}{\pgfqpoint{0.570641in}{0.743002in}}%
\pgfpathcurveto{\pgfqpoint{0.574759in}{0.747121in}}{\pgfqpoint{0.577073in}{0.752707in}}{\pgfqpoint{0.577073in}{0.758531in}}%
\pgfpathcurveto{\pgfqpoint{0.577073in}{0.764355in}}{\pgfqpoint{0.574759in}{0.769941in}}{\pgfqpoint{0.570641in}{0.774059in}}%
\pgfpathcurveto{\pgfqpoint{0.566523in}{0.778177in}}{\pgfqpoint{0.560937in}{0.780491in}}{\pgfqpoint{0.555113in}{0.780491in}}%
\pgfpathcurveto{\pgfqpoint{0.549289in}{0.780491in}}{\pgfqpoint{0.543703in}{0.778177in}}{\pgfqpoint{0.539585in}{0.774059in}}%
\pgfpathcurveto{\pgfqpoint{0.535467in}{0.769941in}}{\pgfqpoint{0.533153in}{0.764355in}}{\pgfqpoint{0.533153in}{0.758531in}}%
\pgfpathcurveto{\pgfqpoint{0.533153in}{0.752707in}}{\pgfqpoint{0.535467in}{0.747121in}}{\pgfqpoint{0.539585in}{0.743002in}}%
\pgfpathcurveto{\pgfqpoint{0.543703in}{0.738884in}}{\pgfqpoint{0.549289in}{0.736570in}}{\pgfqpoint{0.555113in}{0.736570in}}%
\pgfpathlineto{\pgfqpoint{0.555113in}{0.736570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336025,0.689427,0.676586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.336025,0.689427,0.676586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569785in}{0.830591in}}%
\pgfpathcurveto{\pgfqpoint{0.575609in}{0.830591in}}{\pgfqpoint{0.581196in}{0.832905in}}{\pgfqpoint{0.585314in}{0.837023in}}%
\pgfpathcurveto{\pgfqpoint{0.589432in}{0.841141in}}{\pgfqpoint{0.591746in}{0.846727in}}{\pgfqpoint{0.591746in}{0.852551in}}%
\pgfpathcurveto{\pgfqpoint{0.591746in}{0.858375in}}{\pgfqpoint{0.589432in}{0.863961in}}{\pgfqpoint{0.585314in}{0.868079in}}%
\pgfpathcurveto{\pgfqpoint{0.581196in}{0.872198in}}{\pgfqpoint{0.575609in}{0.874512in}}{\pgfqpoint{0.569785in}{0.874512in}}%
\pgfpathcurveto{\pgfqpoint{0.563962in}{0.874512in}}{\pgfqpoint{0.558375in}{0.872198in}}{\pgfqpoint{0.554257in}{0.868079in}}%
\pgfpathcurveto{\pgfqpoint{0.550139in}{0.863961in}}{\pgfqpoint{0.547825in}{0.858375in}}{\pgfqpoint{0.547825in}{0.852551in}}%
\pgfpathcurveto{\pgfqpoint{0.547825in}{0.846727in}}{\pgfqpoint{0.550139in}{0.841141in}}{\pgfqpoint{0.554257in}{0.837023in}}%
\pgfpathcurveto{\pgfqpoint{0.558375in}{0.832905in}}{\pgfqpoint{0.563962in}{0.830591in}}{\pgfqpoint{0.569785in}{0.830591in}}%
\pgfpathlineto{\pgfqpoint{0.569785in}{0.830591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679766in}{0.919617in}}%
\pgfpathcurveto{\pgfqpoint{0.685590in}{0.919617in}}{\pgfqpoint{0.691176in}{0.921931in}}{\pgfqpoint{0.695295in}{0.926049in}}%
\pgfpathcurveto{\pgfqpoint{0.699413in}{0.930167in}}{\pgfqpoint{0.701727in}{0.935753in}}{\pgfqpoint{0.701727in}{0.941577in}}%
\pgfpathcurveto{\pgfqpoint{0.701727in}{0.947401in}}{\pgfqpoint{0.699413in}{0.952987in}}{\pgfqpoint{0.695295in}{0.957105in}}%
\pgfpathcurveto{\pgfqpoint{0.691176in}{0.961223in}}{\pgfqpoint{0.685590in}{0.963537in}}{\pgfqpoint{0.679766in}{0.963537in}}%
\pgfpathcurveto{\pgfqpoint{0.673942in}{0.963537in}}{\pgfqpoint{0.668356in}{0.961223in}}{\pgfqpoint{0.664238in}{0.957105in}}%
\pgfpathcurveto{\pgfqpoint{0.660120in}{0.952987in}}{\pgfqpoint{0.657806in}{0.947401in}}{\pgfqpoint{0.657806in}{0.941577in}}%
\pgfpathcurveto{\pgfqpoint{0.657806in}{0.935753in}}{\pgfqpoint{0.660120in}{0.930167in}}{\pgfqpoint{0.664238in}{0.926049in}}%
\pgfpathcurveto{\pgfqpoint{0.668356in}{0.921931in}}{\pgfqpoint{0.673942in}{0.919617in}}{\pgfqpoint{0.679766in}{0.919617in}}%
\pgfpathlineto{\pgfqpoint{0.679766in}{0.919617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765651in}{0.972719in}}%
\pgfpathcurveto{\pgfqpoint{0.771475in}{0.972719in}}{\pgfqpoint{0.777062in}{0.975033in}}{\pgfqpoint{0.781180in}{0.979151in}}%
\pgfpathcurveto{\pgfqpoint{0.785298in}{0.983270in}}{\pgfqpoint{0.787612in}{0.988856in}}{\pgfqpoint{0.787612in}{0.994680in}}%
\pgfpathcurveto{\pgfqpoint{0.787612in}{1.000504in}}{\pgfqpoint{0.785298in}{1.006090in}}{\pgfqpoint{0.781180in}{1.010208in}}%
\pgfpathcurveto{\pgfqpoint{0.777062in}{1.014326in}}{\pgfqpoint{0.771475in}{1.016640in}}{\pgfqpoint{0.765651in}{1.016640in}}%
\pgfpathcurveto{\pgfqpoint{0.759827in}{1.016640in}}{\pgfqpoint{0.754241in}{1.014326in}}{\pgfqpoint{0.750123in}{1.010208in}}%
\pgfpathcurveto{\pgfqpoint{0.746005in}{1.006090in}}{\pgfqpoint{0.743691in}{1.000504in}}{\pgfqpoint{0.743691in}{0.994680in}}%
\pgfpathcurveto{\pgfqpoint{0.743691in}{0.988856in}}{\pgfqpoint{0.746005in}{0.983270in}}{\pgfqpoint{0.750123in}{0.979151in}}%
\pgfpathcurveto{\pgfqpoint{0.754241in}{0.975033in}}{\pgfqpoint{0.759827in}{0.972719in}}{\pgfqpoint{0.765651in}{0.972719in}}%
\pgfpathlineto{\pgfqpoint{0.765651in}{0.972719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212995,0.511419,0.730796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212995,0.511419,0.730796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866446in}{0.954337in}}%
\pgfpathcurveto{\pgfqpoint{0.872270in}{0.954337in}}{\pgfqpoint{0.877856in}{0.956650in}}{\pgfqpoint{0.881974in}{0.960769in}}%
\pgfpathcurveto{\pgfqpoint{0.886092in}{0.964887in}}{\pgfqpoint{0.888406in}{0.970473in}}{\pgfqpoint{0.888406in}{0.976297in}}%
\pgfpathcurveto{\pgfqpoint{0.888406in}{0.982121in}}{\pgfqpoint{0.886092in}{0.987707in}}{\pgfqpoint{0.881974in}{0.991825in}}%
\pgfpathcurveto{\pgfqpoint{0.877856in}{0.995943in}}{\pgfqpoint{0.872270in}{0.998257in}}{\pgfqpoint{0.866446in}{0.998257in}}%
\pgfpathcurveto{\pgfqpoint{0.860622in}{0.998257in}}{\pgfqpoint{0.855036in}{0.995943in}}{\pgfqpoint{0.850918in}{0.991825in}}%
\pgfpathcurveto{\pgfqpoint{0.846800in}{0.987707in}}{\pgfqpoint{0.844486in}{0.982121in}}{\pgfqpoint{0.844486in}{0.976297in}}%
\pgfpathcurveto{\pgfqpoint{0.844486in}{0.970473in}}{\pgfqpoint{0.846800in}{0.964887in}}{\pgfqpoint{0.850918in}{0.960769in}}%
\pgfpathcurveto{\pgfqpoint{0.855036in}{0.956650in}}{\pgfqpoint{0.860622in}{0.954337in}}{\pgfqpoint{0.866446in}{0.954337in}}%
\pgfpathlineto{\pgfqpoint{0.866446in}{0.954337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943045in}{0.870554in}}%
\pgfpathcurveto{\pgfqpoint{0.948869in}{0.870554in}}{\pgfqpoint{0.954455in}{0.872868in}}{\pgfqpoint{0.958573in}{0.876986in}}%
\pgfpathcurveto{\pgfqpoint{0.962692in}{0.881105in}}{\pgfqpoint{0.965006in}{0.886691in}}{\pgfqpoint{0.965006in}{0.892515in}}%
\pgfpathcurveto{\pgfqpoint{0.965006in}{0.898339in}}{\pgfqpoint{0.962692in}{0.903925in}}{\pgfqpoint{0.958573in}{0.908043in}}%
\pgfpathcurveto{\pgfqpoint{0.954455in}{0.912161in}}{\pgfqpoint{0.948869in}{0.914475in}}{\pgfqpoint{0.943045in}{0.914475in}}%
\pgfpathcurveto{\pgfqpoint{0.937221in}{0.914475in}}{\pgfqpoint{0.931635in}{0.912161in}}{\pgfqpoint{0.927517in}{0.908043in}}%
\pgfpathcurveto{\pgfqpoint{0.923399in}{0.903925in}}{\pgfqpoint{0.921085in}{0.898339in}}{\pgfqpoint{0.921085in}{0.892515in}}%
\pgfpathcurveto{\pgfqpoint{0.921085in}{0.886691in}}{\pgfqpoint{0.923399in}{0.881105in}}{\pgfqpoint{0.927517in}{0.876986in}}%
\pgfpathcurveto{\pgfqpoint{0.931635in}{0.872868in}}{\pgfqpoint{0.937221in}{0.870554in}}{\pgfqpoint{0.943045in}{0.870554in}}%
\pgfpathlineto{\pgfqpoint{0.943045in}{0.870554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199462,0.528950,0.739100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199462,0.528950,0.739100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006308in}{0.747997in}}%
\pgfpathcurveto{\pgfqpoint{1.012132in}{0.747997in}}{\pgfqpoint{1.017718in}{0.750311in}}{\pgfqpoint{1.021837in}{0.754429in}}%
\pgfpathcurveto{\pgfqpoint{1.025955in}{0.758548in}}{\pgfqpoint{1.028269in}{0.764134in}}{\pgfqpoint{1.028269in}{0.769958in}}%
\pgfpathcurveto{\pgfqpoint{1.028269in}{0.775782in}}{\pgfqpoint{1.025955in}{0.781368in}}{\pgfqpoint{1.021837in}{0.785486in}}%
\pgfpathcurveto{\pgfqpoint{1.017718in}{0.789604in}}{\pgfqpoint{1.012132in}{0.791918in}}{\pgfqpoint{1.006308in}{0.791918in}}%
\pgfpathcurveto{\pgfqpoint{1.000484in}{0.791918in}}{\pgfqpoint{0.994898in}{0.789604in}}{\pgfqpoint{0.990780in}{0.785486in}}%
\pgfpathcurveto{\pgfqpoint{0.986662in}{0.781368in}}{\pgfqpoint{0.984348in}{0.775782in}}{\pgfqpoint{0.984348in}{0.769958in}}%
\pgfpathcurveto{\pgfqpoint{0.984348in}{0.764134in}}{\pgfqpoint{0.986662in}{0.758548in}}{\pgfqpoint{0.990780in}{0.754429in}}%
\pgfpathcurveto{\pgfqpoint{0.994898in}{0.750311in}}{\pgfqpoint{1.000484in}{0.747997in}}{\pgfqpoint{1.006308in}{0.747997in}}%
\pgfpathlineto{\pgfqpoint{1.006308in}{0.747997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964217in}{0.669229in}}%
\pgfpathcurveto{\pgfqpoint{0.970041in}{0.669229in}}{\pgfqpoint{0.975627in}{0.671543in}}{\pgfqpoint{0.979745in}{0.675661in}}%
\pgfpathcurveto{\pgfqpoint{0.983864in}{0.679780in}}{\pgfqpoint{0.986177in}{0.685366in}}{\pgfqpoint{0.986177in}{0.691190in}}%
\pgfpathcurveto{\pgfqpoint{0.986177in}{0.697014in}}{\pgfqpoint{0.983864in}{0.702600in}}{\pgfqpoint{0.979745in}{0.706718in}}%
\pgfpathcurveto{\pgfqpoint{0.975627in}{0.710836in}}{\pgfqpoint{0.970041in}{0.713150in}}{\pgfqpoint{0.964217in}{0.713150in}}%
\pgfpathcurveto{\pgfqpoint{0.958393in}{0.713150in}}{\pgfqpoint{0.952807in}{0.710836in}}{\pgfqpoint{0.948689in}{0.706718in}}%
\pgfpathcurveto{\pgfqpoint{0.944571in}{0.702600in}}{\pgfqpoint{0.942257in}{0.697014in}}{\pgfqpoint{0.942257in}{0.691190in}}%
\pgfpathcurveto{\pgfqpoint{0.942257in}{0.685366in}}{\pgfqpoint{0.944571in}{0.679780in}}{\pgfqpoint{0.948689in}{0.675661in}}%
\pgfpathcurveto{\pgfqpoint{0.952807in}{0.671543in}}{\pgfqpoint{0.958393in}{0.669229in}}{\pgfqpoint{0.964217in}{0.669229in}}%
\pgfpathlineto{\pgfqpoint{0.964217in}{0.669229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267128,0.441292,0.697578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267128,0.441292,0.697578}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877095in}{0.543650in}}%
\pgfpathcurveto{\pgfqpoint{0.882919in}{0.543650in}}{\pgfqpoint{0.888506in}{0.545964in}}{\pgfqpoint{0.892624in}{0.550082in}}%
\pgfpathcurveto{\pgfqpoint{0.896742in}{0.554200in}}{\pgfqpoint{0.899056in}{0.559786in}}{\pgfqpoint{0.899056in}{0.565610in}}%
\pgfpathcurveto{\pgfqpoint{0.899056in}{0.571434in}}{\pgfqpoint{0.896742in}{0.577020in}}{\pgfqpoint{0.892624in}{0.581138in}}%
\pgfpathcurveto{\pgfqpoint{0.888506in}{0.585256in}}{\pgfqpoint{0.882919in}{0.587570in}}{\pgfqpoint{0.877095in}{0.587570in}}%
\pgfpathcurveto{\pgfqpoint{0.871271in}{0.587570in}}{\pgfqpoint{0.865685in}{0.585256in}}{\pgfqpoint{0.861567in}{0.581138in}}%
\pgfpathcurveto{\pgfqpoint{0.857449in}{0.577020in}}{\pgfqpoint{0.855135in}{0.571434in}}{\pgfqpoint{0.855135in}{0.565610in}}%
\pgfpathcurveto{\pgfqpoint{0.855135in}{0.559786in}}{\pgfqpoint{0.857449in}{0.554200in}}{\pgfqpoint{0.861567in}{0.550082in}}%
\pgfpathcurveto{\pgfqpoint{0.865685in}{0.545964in}}{\pgfqpoint{0.871271in}{0.543650in}}{\pgfqpoint{0.877095in}{0.543650in}}%
\pgfpathlineto{\pgfqpoint{0.877095in}{0.543650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091234in}{0.806060in}}%
\pgfpathcurveto{\pgfqpoint{1.097058in}{0.806060in}}{\pgfqpoint{1.102644in}{0.808373in}}{\pgfqpoint{1.106762in}{0.812492in}}%
\pgfpathcurveto{\pgfqpoint{1.110880in}{0.816610in}}{\pgfqpoint{1.113194in}{0.822196in}}{\pgfqpoint{1.113194in}{0.828020in}}%
\pgfpathcurveto{\pgfqpoint{1.113194in}{0.833844in}}{\pgfqpoint{1.110880in}{0.839430in}}{\pgfqpoint{1.106762in}{0.843548in}}%
\pgfpathcurveto{\pgfqpoint{1.102644in}{0.847666in}}{\pgfqpoint{1.097058in}{0.849980in}}{\pgfqpoint{1.091234in}{0.849980in}}%
\pgfpathcurveto{\pgfqpoint{1.085410in}{0.849980in}}{\pgfqpoint{1.079824in}{0.847666in}}{\pgfqpoint{1.075705in}{0.843548in}}%
\pgfpathcurveto{\pgfqpoint{1.071587in}{0.839430in}}{\pgfqpoint{1.069273in}{0.833844in}}{\pgfqpoint{1.069273in}{0.828020in}}%
\pgfpathcurveto{\pgfqpoint{1.069273in}{0.822196in}}{\pgfqpoint{1.071587in}{0.816610in}}{\pgfqpoint{1.075705in}{0.812492in}}%
\pgfpathcurveto{\pgfqpoint{1.079824in}{0.808373in}}{\pgfqpoint{1.085410in}{0.806060in}}{\pgfqpoint{1.091234in}{0.806060in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{0.806060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.334794,0.353633,0.656055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.334794,0.353633,0.656055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065875in}{0.701556in}}%
\pgfpathcurveto{\pgfqpoint{1.071699in}{0.701556in}}{\pgfqpoint{1.077285in}{0.703870in}}{\pgfqpoint{1.081403in}{0.707988in}}%
\pgfpathcurveto{\pgfqpoint{1.085522in}{0.712106in}}{\pgfqpoint{1.087835in}{0.717692in}}{\pgfqpoint{1.087835in}{0.723516in}}%
\pgfpathcurveto{\pgfqpoint{1.087835in}{0.729340in}}{\pgfqpoint{1.085522in}{0.734926in}}{\pgfqpoint{1.081403in}{0.739044in}}%
\pgfpathcurveto{\pgfqpoint{1.077285in}{0.743162in}}{\pgfqpoint{1.071699in}{0.745476in}}{\pgfqpoint{1.065875in}{0.745476in}}%
\pgfpathcurveto{\pgfqpoint{1.060051in}{0.745476in}}{\pgfqpoint{1.054465in}{0.743162in}}{\pgfqpoint{1.050347in}{0.739044in}}%
\pgfpathcurveto{\pgfqpoint{1.046229in}{0.734926in}}{\pgfqpoint{1.043915in}{0.729340in}}{\pgfqpoint{1.043915in}{0.723516in}}%
\pgfpathcurveto{\pgfqpoint{1.043915in}{0.717692in}}{\pgfqpoint{1.046229in}{0.712106in}}{\pgfqpoint{1.050347in}{0.707988in}}%
\pgfpathcurveto{\pgfqpoint{1.054465in}{0.703870in}}{\pgfqpoint{1.060051in}{0.701556in}}{\pgfqpoint{1.065875in}{0.701556in}}%
\pgfpathlineto{\pgfqpoint{1.065875in}{0.701556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072531in}{0.581537in}}%
\pgfpathcurveto{\pgfqpoint{1.078355in}{0.581537in}}{\pgfqpoint{1.083941in}{0.583851in}}{\pgfqpoint{1.088059in}{0.587969in}}%
\pgfpathcurveto{\pgfqpoint{1.092177in}{0.592087in}}{\pgfqpoint{1.094491in}{0.597674in}}{\pgfqpoint{1.094491in}{0.603498in}}%
\pgfpathcurveto{\pgfqpoint{1.094491in}{0.609321in}}{\pgfqpoint{1.092177in}{0.614908in}}{\pgfqpoint{1.088059in}{0.619026in}}%
\pgfpathcurveto{\pgfqpoint{1.083941in}{0.623144in}}{\pgfqpoint{1.078355in}{0.625458in}}{\pgfqpoint{1.072531in}{0.625458in}}%
\pgfpathcurveto{\pgfqpoint{1.066707in}{0.625458in}}{\pgfqpoint{1.061121in}{0.623144in}}{\pgfqpoint{1.057003in}{0.619026in}}%
\pgfpathcurveto{\pgfqpoint{1.052885in}{0.614908in}}{\pgfqpoint{1.050571in}{0.609321in}}{\pgfqpoint{1.050571in}{0.603498in}}%
\pgfpathcurveto{\pgfqpoint{1.050571in}{0.597674in}}{\pgfqpoint{1.052885in}{0.592087in}}{\pgfqpoint{1.057003in}{0.587969in}}%
\pgfpathcurveto{\pgfqpoint{1.061121in}{0.583851in}}{\pgfqpoint{1.066707in}{0.581537in}}{\pgfqpoint{1.072531in}{0.581537in}}%
\pgfpathlineto{\pgfqpoint{1.072531in}{0.581537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999674in}{0.504427in}}%
\pgfpathcurveto{\pgfqpoint{1.005498in}{0.504427in}}{\pgfqpoint{1.011084in}{0.506741in}}{\pgfqpoint{1.015202in}{0.510859in}}%
\pgfpathcurveto{\pgfqpoint{1.019320in}{0.514977in}}{\pgfqpoint{1.021634in}{0.520564in}}{\pgfqpoint{1.021634in}{0.526388in}}%
\pgfpathcurveto{\pgfqpoint{1.021634in}{0.532211in}}{\pgfqpoint{1.019320in}{0.537798in}}{\pgfqpoint{1.015202in}{0.541916in}}%
\pgfpathcurveto{\pgfqpoint{1.011084in}{0.546034in}}{\pgfqpoint{1.005498in}{0.548348in}}{\pgfqpoint{0.999674in}{0.548348in}}%
\pgfpathcurveto{\pgfqpoint{0.993850in}{0.548348in}}{\pgfqpoint{0.988264in}{0.546034in}}{\pgfqpoint{0.984146in}{0.541916in}}%
\pgfpathcurveto{\pgfqpoint{0.980027in}{0.537798in}}{\pgfqpoint{0.977714in}{0.532211in}}{\pgfqpoint{0.977714in}{0.526388in}}%
\pgfpathcurveto{\pgfqpoint{0.977714in}{0.520564in}}{\pgfqpoint{0.980027in}{0.514977in}}{\pgfqpoint{0.984146in}{0.510859in}}%
\pgfpathcurveto{\pgfqpoint{0.988264in}{0.506741in}}{\pgfqpoint{0.993850in}{0.504427in}}{\pgfqpoint{0.999674in}{0.504427in}}%
\pgfpathlineto{\pgfqpoint{0.999674in}{0.504427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916782in}{0.440535in}}%
\pgfpathcurveto{\pgfqpoint{0.922605in}{0.440535in}}{\pgfqpoint{0.928192in}{0.442849in}}{\pgfqpoint{0.932310in}{0.446967in}}%
\pgfpathcurveto{\pgfqpoint{0.936428in}{0.451086in}}{\pgfqpoint{0.938742in}{0.456672in}}{\pgfqpoint{0.938742in}{0.462496in}}%
\pgfpathcurveto{\pgfqpoint{0.938742in}{0.468320in}}{\pgfqpoint{0.936428in}{0.473906in}}{\pgfqpoint{0.932310in}{0.478024in}}%
\pgfpathcurveto{\pgfqpoint{0.928192in}{0.482142in}}{\pgfqpoint{0.922605in}{0.484456in}}{\pgfqpoint{0.916782in}{0.484456in}}%
\pgfpathcurveto{\pgfqpoint{0.910958in}{0.484456in}}{\pgfqpoint{0.905371in}{0.482142in}}{\pgfqpoint{0.901253in}{0.478024in}}%
\pgfpathcurveto{\pgfqpoint{0.897135in}{0.473906in}}{\pgfqpoint{0.894821in}{0.468320in}}{\pgfqpoint{0.894821in}{0.462496in}}%
\pgfpathcurveto{\pgfqpoint{0.894821in}{0.456672in}}{\pgfqpoint{0.897135in}{0.451086in}}{\pgfqpoint{0.901253in}{0.446967in}}%
\pgfpathcurveto{\pgfqpoint{0.905371in}{0.442849in}}{\pgfqpoint{0.910958in}{0.440535in}}{\pgfqpoint{0.916782in}{0.440535in}}%
\pgfpathlineto{\pgfqpoint{0.916782in}{0.440535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267128,0.441292,0.697578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267128,0.441292,0.697578}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807721in}{0.414402in}}%
\pgfpathcurveto{\pgfqpoint{0.813545in}{0.414402in}}{\pgfqpoint{0.819131in}{0.416715in}}{\pgfqpoint{0.823250in}{0.420834in}}%
\pgfpathcurveto{\pgfqpoint{0.827368in}{0.424952in}}{\pgfqpoint{0.829682in}{0.430538in}}{\pgfqpoint{0.829682in}{0.436362in}}%
\pgfpathcurveto{\pgfqpoint{0.829682in}{0.442186in}}{\pgfqpoint{0.827368in}{0.447772in}}{\pgfqpoint{0.823250in}{0.451890in}}%
\pgfpathcurveto{\pgfqpoint{0.819131in}{0.456008in}}{\pgfqpoint{0.813545in}{0.458322in}}{\pgfqpoint{0.807721in}{0.458322in}}%
\pgfpathcurveto{\pgfqpoint{0.801897in}{0.458322in}}{\pgfqpoint{0.796311in}{0.456008in}}{\pgfqpoint{0.792193in}{0.451890in}}%
\pgfpathcurveto{\pgfqpoint{0.788075in}{0.447772in}}{\pgfqpoint{0.785761in}{0.442186in}}{\pgfqpoint{0.785761in}{0.436362in}}%
\pgfpathcurveto{\pgfqpoint{0.785761in}{0.430538in}}{\pgfqpoint{0.788075in}{0.424952in}}{\pgfqpoint{0.792193in}{0.420834in}}%
\pgfpathcurveto{\pgfqpoint{0.796311in}{0.416715in}}{\pgfqpoint{0.801897in}{0.414402in}}{\pgfqpoint{0.807721in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.807721in}{0.414402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233295,0.485121,0.718339}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.233295,0.485121,0.718339}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706726in}{0.418232in}}%
\pgfpathcurveto{\pgfqpoint{0.712550in}{0.418232in}}{\pgfqpoint{0.718136in}{0.420546in}}{\pgfqpoint{0.722254in}{0.424664in}}%
\pgfpathcurveto{\pgfqpoint{0.726372in}{0.428782in}}{\pgfqpoint{0.728686in}{0.434368in}}{\pgfqpoint{0.728686in}{0.440192in}}%
\pgfpathcurveto{\pgfqpoint{0.728686in}{0.446016in}}{\pgfqpoint{0.726372in}{0.451602in}}{\pgfqpoint{0.722254in}{0.455720in}}%
\pgfpathcurveto{\pgfqpoint{0.718136in}{0.459839in}}{\pgfqpoint{0.712550in}{0.462152in}}{\pgfqpoint{0.706726in}{0.462152in}}%
\pgfpathcurveto{\pgfqpoint{0.700902in}{0.462152in}}{\pgfqpoint{0.695316in}{0.459839in}}{\pgfqpoint{0.691198in}{0.455720in}}%
\pgfpathcurveto{\pgfqpoint{0.687080in}{0.451602in}}{\pgfqpoint{0.684766in}{0.446016in}}{\pgfqpoint{0.684766in}{0.440192in}}%
\pgfpathcurveto{\pgfqpoint{0.684766in}{0.434368in}}{\pgfqpoint{0.687080in}{0.428782in}}{\pgfqpoint{0.691198in}{0.424664in}}%
\pgfpathcurveto{\pgfqpoint{0.695316in}{0.420546in}}{\pgfqpoint{0.700902in}{0.418232in}}{\pgfqpoint{0.706726in}{0.418232in}}%
\pgfpathlineto{\pgfqpoint{0.706726in}{0.418232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588730in}{0.455493in}}%
\pgfpathcurveto{\pgfqpoint{0.594554in}{0.455493in}}{\pgfqpoint{0.600140in}{0.457806in}}{\pgfqpoint{0.604258in}{0.461925in}}%
\pgfpathcurveto{\pgfqpoint{0.608376in}{0.466043in}}{\pgfqpoint{0.610690in}{0.471629in}}{\pgfqpoint{0.610690in}{0.477453in}}%
\pgfpathcurveto{\pgfqpoint{0.610690in}{0.483277in}}{\pgfqpoint{0.608376in}{0.488863in}}{\pgfqpoint{0.604258in}{0.492981in}}%
\pgfpathcurveto{\pgfqpoint{0.600140in}{0.497099in}}{\pgfqpoint{0.594554in}{0.499413in}}{\pgfqpoint{0.588730in}{0.499413in}}%
\pgfpathcurveto{\pgfqpoint{0.582906in}{0.499413in}}{\pgfqpoint{0.577320in}{0.497099in}}{\pgfqpoint{0.573202in}{0.492981in}}%
\pgfpathcurveto{\pgfqpoint{0.569083in}{0.488863in}}{\pgfqpoint{0.566770in}{0.483277in}}{\pgfqpoint{0.566770in}{0.477453in}}%
\pgfpathcurveto{\pgfqpoint{0.566770in}{0.471629in}}{\pgfqpoint{0.569083in}{0.466043in}}{\pgfqpoint{0.573202in}{0.461925in}}%
\pgfpathcurveto{\pgfqpoint{0.577320in}{0.457806in}}{\pgfqpoint{0.582906in}{0.455493in}}{\pgfqpoint{0.588730in}{0.455493in}}%
\pgfpathlineto{\pgfqpoint{0.588730in}{0.455493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.334794,0.353633,0.656055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.334794,0.353633,0.656055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501492in}{0.533964in}}%
\pgfpathcurveto{\pgfqpoint{0.507316in}{0.533964in}}{\pgfqpoint{0.512902in}{0.536278in}}{\pgfqpoint{0.517020in}{0.540396in}}%
\pgfpathcurveto{\pgfqpoint{0.521138in}{0.544515in}}{\pgfqpoint{0.523452in}{0.550101in}}{\pgfqpoint{0.523452in}{0.555925in}}%
\pgfpathcurveto{\pgfqpoint{0.523452in}{0.561749in}}{\pgfqpoint{0.521138in}{0.567335in}}{\pgfqpoint{0.517020in}{0.571453in}}%
\pgfpathcurveto{\pgfqpoint{0.512902in}{0.575571in}}{\pgfqpoint{0.507316in}{0.577885in}}{\pgfqpoint{0.501492in}{0.577885in}}%
\pgfpathcurveto{\pgfqpoint{0.495668in}{0.577885in}}{\pgfqpoint{0.490082in}{0.575571in}}{\pgfqpoint{0.485963in}{0.571453in}}%
\pgfpathcurveto{\pgfqpoint{0.481845in}{0.567335in}}{\pgfqpoint{0.479531in}{0.561749in}}{\pgfqpoint{0.479531in}{0.555925in}}%
\pgfpathcurveto{\pgfqpoint{0.479531in}{0.550101in}}{\pgfqpoint{0.481845in}{0.544515in}}{\pgfqpoint{0.485963in}{0.540396in}}%
\pgfpathcurveto{\pgfqpoint{0.490082in}{0.536278in}}{\pgfqpoint{0.495668in}{0.533964in}}{\pgfqpoint{0.501492in}{0.533964in}}%
\pgfpathlineto{\pgfqpoint{0.501492in}{0.533964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450153in}{0.631212in}}%
\pgfpathcurveto{\pgfqpoint{0.455976in}{0.631212in}}{\pgfqpoint{0.461563in}{0.633525in}}{\pgfqpoint{0.465681in}{0.637644in}}%
\pgfpathcurveto{\pgfqpoint{0.469799in}{0.641762in}}{\pgfqpoint{0.472113in}{0.647348in}}{\pgfqpoint{0.472113in}{0.653172in}}%
\pgfpathcurveto{\pgfqpoint{0.472113in}{0.658996in}}{\pgfqpoint{0.469799in}{0.664582in}}{\pgfqpoint{0.465681in}{0.668700in}}%
\pgfpathcurveto{\pgfqpoint{0.461563in}{0.672818in}}{\pgfqpoint{0.455976in}{0.675132in}}{\pgfqpoint{0.450153in}{0.675132in}}%
\pgfpathcurveto{\pgfqpoint{0.444329in}{0.675132in}}{\pgfqpoint{0.438742in}{0.672818in}}{\pgfqpoint{0.434624in}{0.668700in}}%
\pgfpathcurveto{\pgfqpoint{0.430506in}{0.664582in}}{\pgfqpoint{0.428192in}{0.658996in}}{\pgfqpoint{0.428192in}{0.653172in}}%
\pgfpathcurveto{\pgfqpoint{0.428192in}{0.647348in}}{\pgfqpoint{0.430506in}{0.641762in}}{\pgfqpoint{0.434624in}{0.637644in}}%
\pgfpathcurveto{\pgfqpoint{0.438742in}{0.633525in}}{\pgfqpoint{0.444329in}{0.631212in}}{\pgfqpoint{0.450153in}{0.631212in}}%
\pgfpathlineto{\pgfqpoint{0.450153in}{0.631212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430938in}{0.732833in}}%
\pgfpathcurveto{\pgfqpoint{0.436762in}{0.732833in}}{\pgfqpoint{0.442348in}{0.735147in}}{\pgfqpoint{0.446466in}{0.739265in}}%
\pgfpathcurveto{\pgfqpoint{0.450585in}{0.743383in}}{\pgfqpoint{0.452898in}{0.748969in}}{\pgfqpoint{0.452898in}{0.754793in}}%
\pgfpathcurveto{\pgfqpoint{0.452898in}{0.760617in}}{\pgfqpoint{0.450585in}{0.766203in}}{\pgfqpoint{0.446466in}{0.770321in}}%
\pgfpathcurveto{\pgfqpoint{0.442348in}{0.774439in}}{\pgfqpoint{0.436762in}{0.776753in}}{\pgfqpoint{0.430938in}{0.776753in}}%
\pgfpathcurveto{\pgfqpoint{0.425114in}{0.776753in}}{\pgfqpoint{0.419528in}{0.774439in}}{\pgfqpoint{0.415410in}{0.770321in}}%
\pgfpathcurveto{\pgfqpoint{0.411292in}{0.766203in}}{\pgfqpoint{0.408978in}{0.760617in}}{\pgfqpoint{0.408978in}{0.754793in}}%
\pgfpathcurveto{\pgfqpoint{0.408978in}{0.748969in}}{\pgfqpoint{0.411292in}{0.743383in}}{\pgfqpoint{0.415410in}{0.739265in}}%
\pgfpathcurveto{\pgfqpoint{0.419528in}{0.735147in}}{\pgfqpoint{0.425114in}{0.732833in}}{\pgfqpoint{0.430938in}{0.732833in}}%
\pgfpathlineto{\pgfqpoint{0.430938in}{0.732833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451378in}{0.835615in}}%
\pgfpathcurveto{\pgfqpoint{0.457202in}{0.835615in}}{\pgfqpoint{0.462788in}{0.837929in}}{\pgfqpoint{0.466906in}{0.842047in}}%
\pgfpathcurveto{\pgfqpoint{0.471024in}{0.846165in}}{\pgfqpoint{0.473338in}{0.851751in}}{\pgfqpoint{0.473338in}{0.857575in}}%
\pgfpathcurveto{\pgfqpoint{0.473338in}{0.863399in}}{\pgfqpoint{0.471024in}{0.868985in}}{\pgfqpoint{0.466906in}{0.873103in}}%
\pgfpathcurveto{\pgfqpoint{0.462788in}{0.877221in}}{\pgfqpoint{0.457202in}{0.879535in}}{\pgfqpoint{0.451378in}{0.879535in}}%
\pgfpathcurveto{\pgfqpoint{0.445554in}{0.879535in}}{\pgfqpoint{0.439968in}{0.877221in}}{\pgfqpoint{0.435850in}{0.873103in}}%
\pgfpathcurveto{\pgfqpoint{0.431731in}{0.868985in}}{\pgfqpoint{0.429418in}{0.863399in}}{\pgfqpoint{0.429418in}{0.857575in}}%
\pgfpathcurveto{\pgfqpoint{0.429418in}{0.851751in}}{\pgfqpoint{0.431731in}{0.846165in}}{\pgfqpoint{0.435850in}{0.842047in}}%
\pgfpathcurveto{\pgfqpoint{0.439968in}{0.837929in}}{\pgfqpoint{0.445554in}{0.835615in}}{\pgfqpoint{0.451378in}{0.835615in}}%
\pgfpathlineto{\pgfqpoint{0.451378in}{0.835615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233295,0.485121,0.718339}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.233295,0.485121,0.718339}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515875in}{0.941481in}}%
\pgfpathcurveto{\pgfqpoint{0.521699in}{0.941481in}}{\pgfqpoint{0.527285in}{0.943795in}}{\pgfqpoint{0.531403in}{0.947913in}}%
\pgfpathcurveto{\pgfqpoint{0.535521in}{0.952032in}}{\pgfqpoint{0.537835in}{0.957618in}}{\pgfqpoint{0.537835in}{0.963442in}}%
\pgfpathcurveto{\pgfqpoint{0.537835in}{0.969266in}}{\pgfqpoint{0.535521in}{0.974852in}}{\pgfqpoint{0.531403in}{0.978970in}}%
\pgfpathcurveto{\pgfqpoint{0.527285in}{0.983088in}}{\pgfqpoint{0.521699in}{0.985402in}}{\pgfqpoint{0.515875in}{0.985402in}}%
\pgfpathcurveto{\pgfqpoint{0.510051in}{0.985402in}}{\pgfqpoint{0.504465in}{0.983088in}}{\pgfqpoint{0.500347in}{0.978970in}}%
\pgfpathcurveto{\pgfqpoint{0.496229in}{0.974852in}}{\pgfqpoint{0.493915in}{0.969266in}}{\pgfqpoint{0.493915in}{0.963442in}}%
\pgfpathcurveto{\pgfqpoint{0.493915in}{0.957618in}}{\pgfqpoint{0.496229in}{0.952032in}}{\pgfqpoint{0.500347in}{0.947913in}}%
\pgfpathcurveto{\pgfqpoint{0.504465in}{0.943795in}}{\pgfqpoint{0.510051in}{0.941481in}}{\pgfqpoint{0.515875in}{0.941481in}}%
\pgfpathlineto{\pgfqpoint{0.515875in}{0.941481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253595,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253595,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588770in}{1.004491in}}%
\pgfpathcurveto{\pgfqpoint{0.594594in}{1.004491in}}{\pgfqpoint{0.600180in}{1.006805in}}{\pgfqpoint{0.604298in}{1.010923in}}%
\pgfpathcurveto{\pgfqpoint{0.608417in}{1.015041in}}{\pgfqpoint{0.610730in}{1.020627in}}{\pgfqpoint{0.610730in}{1.026451in}}%
\pgfpathcurveto{\pgfqpoint{0.610730in}{1.032275in}}{\pgfqpoint{0.608417in}{1.037861in}}{\pgfqpoint{0.604298in}{1.041979in}}%
\pgfpathcurveto{\pgfqpoint{0.600180in}{1.046098in}}{\pgfqpoint{0.594594in}{1.048411in}}{\pgfqpoint{0.588770in}{1.048411in}}%
\pgfpathcurveto{\pgfqpoint{0.582946in}{1.048411in}}{\pgfqpoint{0.577360in}{1.046098in}}{\pgfqpoint{0.573242in}{1.041979in}}%
\pgfpathcurveto{\pgfqpoint{0.569124in}{1.037861in}}{\pgfqpoint{0.566810in}{1.032275in}}{\pgfqpoint{0.566810in}{1.026451in}}%
\pgfpathcurveto{\pgfqpoint{0.566810in}{1.020627in}}{\pgfqpoint{0.569124in}{1.015041in}}{\pgfqpoint{0.573242in}{1.010923in}}%
\pgfpathcurveto{\pgfqpoint{0.577360in}{1.006805in}}{\pgfqpoint{0.582946in}{1.004491in}}{\pgfqpoint{0.588770in}{1.004491in}}%
\pgfpathlineto{\pgfqpoint{0.588770in}{1.004491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267128,0.441292,0.697578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267128,0.441292,0.697578}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680734in}{1.037543in}}%
\pgfpathcurveto{\pgfqpoint{0.686558in}{1.037543in}}{\pgfqpoint{0.692144in}{1.039857in}}{\pgfqpoint{0.696262in}{1.043975in}}%
\pgfpathcurveto{\pgfqpoint{0.700380in}{1.048093in}}{\pgfqpoint{0.702694in}{1.053679in}}{\pgfqpoint{0.702694in}{1.059503in}}%
\pgfpathcurveto{\pgfqpoint{0.702694in}{1.065327in}}{\pgfqpoint{0.700380in}{1.070913in}}{\pgfqpoint{0.696262in}{1.075031in}}%
\pgfpathcurveto{\pgfqpoint{0.692144in}{1.079149in}}{\pgfqpoint{0.686558in}{1.081463in}}{\pgfqpoint{0.680734in}{1.081463in}}%
\pgfpathcurveto{\pgfqpoint{0.674910in}{1.081463in}}{\pgfqpoint{0.669324in}{1.079149in}}{\pgfqpoint{0.665206in}{1.075031in}}%
\pgfpathcurveto{\pgfqpoint{0.661087in}{1.070913in}}{\pgfqpoint{0.658774in}{1.065327in}}{\pgfqpoint{0.658774in}{1.059503in}}%
\pgfpathcurveto{\pgfqpoint{0.658774in}{1.053679in}}{\pgfqpoint{0.661087in}{1.048093in}}{\pgfqpoint{0.665206in}{1.043975in}}%
\pgfpathcurveto{\pgfqpoint{0.669324in}{1.039857in}}{\pgfqpoint{0.674910in}{1.037543in}}{\pgfqpoint{0.680734in}{1.037543in}}%
\pgfpathlineto{\pgfqpoint{0.680734in}{1.037543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797804in}{1.075506in}}%
\pgfpathcurveto{\pgfqpoint{0.803628in}{1.075506in}}{\pgfqpoint{0.809214in}{1.077820in}}{\pgfqpoint{0.813332in}{1.081938in}}%
\pgfpathcurveto{\pgfqpoint{0.817450in}{1.086056in}}{\pgfqpoint{0.819764in}{1.091642in}}{\pgfqpoint{0.819764in}{1.097466in}}%
\pgfpathcurveto{\pgfqpoint{0.819764in}{1.103290in}}{\pgfqpoint{0.817450in}{1.108876in}}{\pgfqpoint{0.813332in}{1.112994in}}%
\pgfpathcurveto{\pgfqpoint{0.809214in}{1.117113in}}{\pgfqpoint{0.803628in}{1.119426in}}{\pgfqpoint{0.797804in}{1.119426in}}%
\pgfpathcurveto{\pgfqpoint{0.791980in}{1.119426in}}{\pgfqpoint{0.786394in}{1.117113in}}{\pgfqpoint{0.782275in}{1.112994in}}%
\pgfpathcurveto{\pgfqpoint{0.778157in}{1.108876in}}{\pgfqpoint{0.775843in}{1.103290in}}{\pgfqpoint{0.775843in}{1.097466in}}%
\pgfpathcurveto{\pgfqpoint{0.775843in}{1.091642in}}{\pgfqpoint{0.778157in}{1.086056in}}{\pgfqpoint{0.782275in}{1.081938in}}%
\pgfpathcurveto{\pgfqpoint{0.786394in}{1.077820in}}{\pgfqpoint{0.791980in}{1.075506in}}{\pgfqpoint{0.797804in}{1.075506in}}%
\pgfpathlineto{\pgfqpoint{0.797804in}{1.075506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233295,0.485121,0.718339}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.233295,0.485121,0.718339}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904846in}{1.037944in}}%
\pgfpathcurveto{\pgfqpoint{0.910670in}{1.037944in}}{\pgfqpoint{0.916256in}{1.040258in}}{\pgfqpoint{0.920374in}{1.044376in}}%
\pgfpathcurveto{\pgfqpoint{0.924492in}{1.048495in}}{\pgfqpoint{0.926806in}{1.054081in}}{\pgfqpoint{0.926806in}{1.059905in}}%
\pgfpathcurveto{\pgfqpoint{0.926806in}{1.065729in}}{\pgfqpoint{0.924492in}{1.071315in}}{\pgfqpoint{0.920374in}{1.075433in}}%
\pgfpathcurveto{\pgfqpoint{0.916256in}{1.079551in}}{\pgfqpoint{0.910670in}{1.081865in}}{\pgfqpoint{0.904846in}{1.081865in}}%
\pgfpathcurveto{\pgfqpoint{0.899022in}{1.081865in}}{\pgfqpoint{0.893436in}{1.079551in}}{\pgfqpoint{0.889318in}{1.075433in}}%
\pgfpathcurveto{\pgfqpoint{0.885200in}{1.071315in}}{\pgfqpoint{0.882886in}{1.065729in}}{\pgfqpoint{0.882886in}{1.059905in}}%
\pgfpathcurveto{\pgfqpoint{0.882886in}{1.054081in}}{\pgfqpoint{0.885200in}{1.048495in}}{\pgfqpoint{0.889318in}{1.044376in}}%
\pgfpathcurveto{\pgfqpoint{0.893436in}{1.040258in}}{\pgfqpoint{0.899022in}{1.037944in}}{\pgfqpoint{0.904846in}{1.037944in}}%
\pgfpathlineto{\pgfqpoint{0.904846in}{1.037944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983739in}{1.016875in}}%
\pgfpathcurveto{\pgfqpoint{0.989562in}{1.016875in}}{\pgfqpoint{0.995149in}{1.019189in}}{\pgfqpoint{0.999267in}{1.023307in}}%
\pgfpathcurveto{\pgfqpoint{1.003385in}{1.027426in}}{\pgfqpoint{1.005699in}{1.033012in}}{\pgfqpoint{1.005699in}{1.038836in}}%
\pgfpathcurveto{\pgfqpoint{1.005699in}{1.044660in}}{\pgfqpoint{1.003385in}{1.050246in}}{\pgfqpoint{0.999267in}{1.054364in}}%
\pgfpathcurveto{\pgfqpoint{0.995149in}{1.058482in}}{\pgfqpoint{0.989562in}{1.060796in}}{\pgfqpoint{0.983739in}{1.060796in}}%
\pgfpathcurveto{\pgfqpoint{0.977915in}{1.060796in}}{\pgfqpoint{0.972328in}{1.058482in}}{\pgfqpoint{0.968210in}{1.054364in}}%
\pgfpathcurveto{\pgfqpoint{0.964092in}{1.050246in}}{\pgfqpoint{0.961778in}{1.044660in}}{\pgfqpoint{0.961778in}{1.038836in}}%
\pgfpathcurveto{\pgfqpoint{0.961778in}{1.033012in}}{\pgfqpoint{0.964092in}{1.027426in}}{\pgfqpoint{0.968210in}{1.023307in}}%
\pgfpathcurveto{\pgfqpoint{0.972328in}{1.019189in}}{\pgfqpoint{0.977915in}{1.016875in}}{\pgfqpoint{0.983739in}{1.016875in}}%
\pgfpathlineto{\pgfqpoint{0.983739in}{1.016875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321261,0.371165,0.664360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.321261,0.371165,0.664360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052136in}{0.922873in}}%
\pgfpathcurveto{\pgfqpoint{1.057960in}{0.922873in}}{\pgfqpoint{1.063546in}{0.925187in}}{\pgfqpoint{1.067664in}{0.929306in}}%
\pgfpathcurveto{\pgfqpoint{1.071782in}{0.933424in}}{\pgfqpoint{1.074096in}{0.939010in}}{\pgfqpoint{1.074096in}{0.944834in}}%
\pgfpathcurveto{\pgfqpoint{1.074096in}{0.950658in}}{\pgfqpoint{1.071782in}{0.956244in}}{\pgfqpoint{1.067664in}{0.960362in}}%
\pgfpathcurveto{\pgfqpoint{1.063546in}{0.964480in}}{\pgfqpoint{1.057960in}{0.966794in}}{\pgfqpoint{1.052136in}{0.966794in}}%
\pgfpathcurveto{\pgfqpoint{1.046312in}{0.966794in}}{\pgfqpoint{1.040726in}{0.964480in}}{\pgfqpoint{1.036607in}{0.960362in}}%
\pgfpathcurveto{\pgfqpoint{1.032489in}{0.956244in}}{\pgfqpoint{1.030175in}{0.950658in}}{\pgfqpoint{1.030175in}{0.944834in}}%
\pgfpathcurveto{\pgfqpoint{1.030175in}{0.939010in}}{\pgfqpoint{1.032489in}{0.933424in}}{\pgfqpoint{1.036607in}{0.929306in}}%
\pgfpathcurveto{\pgfqpoint{1.040726in}{0.925187in}}{\pgfqpoint{1.046312in}{0.922873in}}{\pgfqpoint{1.052136in}{0.922873in}}%
\pgfpathlineto{\pgfqpoint{1.052136in}{0.922873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.334794,0.353633,0.656055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.334794,0.353633,0.656055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161039in}{0.524701in}}%
\pgfpathcurveto{\pgfqpoint{1.166863in}{0.524701in}}{\pgfqpoint{1.172449in}{0.527014in}}{\pgfqpoint{1.176567in}{0.531133in}}%
\pgfpathcurveto{\pgfqpoint{1.180685in}{0.535251in}}{\pgfqpoint{1.182999in}{0.540837in}}{\pgfqpoint{1.182999in}{0.546661in}}%
\pgfpathcurveto{\pgfqpoint{1.182999in}{0.552485in}}{\pgfqpoint{1.180685in}{0.558071in}}{\pgfqpoint{1.176567in}{0.562189in}}%
\pgfpathcurveto{\pgfqpoint{1.172449in}{0.566307in}}{\pgfqpoint{1.166863in}{0.568621in}}{\pgfqpoint{1.161039in}{0.568621in}}%
\pgfpathcurveto{\pgfqpoint{1.155215in}{0.568621in}}{\pgfqpoint{1.149629in}{0.566307in}}{\pgfqpoint{1.145511in}{0.562189in}}%
\pgfpathcurveto{\pgfqpoint{1.141393in}{0.558071in}}{\pgfqpoint{1.139079in}{0.552485in}}{\pgfqpoint{1.139079in}{0.546661in}}%
\pgfpathcurveto{\pgfqpoint{1.139079in}{0.540837in}}{\pgfqpoint{1.141393in}{0.535251in}}{\pgfqpoint{1.145511in}{0.531133in}}%
\pgfpathcurveto{\pgfqpoint{1.149629in}{0.527014in}}{\pgfqpoint{1.155215in}{0.524701in}}{\pgfqpoint{1.161039in}{0.524701in}}%
\pgfpathlineto{\pgfqpoint{1.161039in}{0.524701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098688in}{0.447597in}}%
\pgfpathcurveto{\pgfqpoint{1.104512in}{0.447597in}}{\pgfqpoint{1.110098in}{0.449911in}}{\pgfqpoint{1.114216in}{0.454029in}}%
\pgfpathcurveto{\pgfqpoint{1.118334in}{0.458147in}}{\pgfqpoint{1.120648in}{0.463734in}}{\pgfqpoint{1.120648in}{0.469558in}}%
\pgfpathcurveto{\pgfqpoint{1.120648in}{0.475381in}}{\pgfqpoint{1.118334in}{0.480968in}}{\pgfqpoint{1.114216in}{0.485086in}}%
\pgfpathcurveto{\pgfqpoint{1.110098in}{0.489204in}}{\pgfqpoint{1.104512in}{0.491518in}}{\pgfqpoint{1.098688in}{0.491518in}}%
\pgfpathcurveto{\pgfqpoint{1.092864in}{0.491518in}}{\pgfqpoint{1.087278in}{0.489204in}}{\pgfqpoint{1.083159in}{0.485086in}}%
\pgfpathcurveto{\pgfqpoint{1.079041in}{0.480968in}}{\pgfqpoint{1.076727in}{0.475381in}}{\pgfqpoint{1.076727in}{0.469558in}}%
\pgfpathcurveto{\pgfqpoint{1.076727in}{0.463734in}}{\pgfqpoint{1.079041in}{0.458147in}}{\pgfqpoint{1.083159in}{0.454029in}}%
\pgfpathcurveto{\pgfqpoint{1.087278in}{0.449911in}}{\pgfqpoint{1.092864in}{0.447597in}}{\pgfqpoint{1.098688in}{0.447597in}}%
\pgfpathlineto{\pgfqpoint{1.098688in}{0.447597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.334794,0.353633,0.656055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.334794,0.353633,0.656055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010751in}{0.353964in}}%
\pgfpathcurveto{\pgfqpoint{1.016575in}{0.353964in}}{\pgfqpoint{1.022161in}{0.356278in}}{\pgfqpoint{1.026280in}{0.360396in}}%
\pgfpathcurveto{\pgfqpoint{1.030398in}{0.364514in}}{\pgfqpoint{1.032712in}{0.370101in}}{\pgfqpoint{1.032712in}{0.375925in}}%
\pgfpathcurveto{\pgfqpoint{1.032712in}{0.381748in}}{\pgfqpoint{1.030398in}{0.387335in}}{\pgfqpoint{1.026280in}{0.391453in}}%
\pgfpathcurveto{\pgfqpoint{1.022161in}{0.395571in}}{\pgfqpoint{1.016575in}{0.397885in}}{\pgfqpoint{1.010751in}{0.397885in}}%
\pgfpathcurveto{\pgfqpoint{1.004927in}{0.397885in}}{\pgfqpoint{0.999341in}{0.395571in}}{\pgfqpoint{0.995223in}{0.391453in}}%
\pgfpathcurveto{\pgfqpoint{0.991105in}{0.387335in}}{\pgfqpoint{0.988791in}{0.381748in}}{\pgfqpoint{0.988791in}{0.375925in}}%
\pgfpathcurveto{\pgfqpoint{0.988791in}{0.370101in}}{\pgfqpoint{0.991105in}{0.364514in}}{\pgfqpoint{0.995223in}{0.360396in}}%
\pgfpathcurveto{\pgfqpoint{0.999341in}{0.356278in}}{\pgfqpoint{1.004927in}{0.353964in}}{\pgfqpoint{1.010751in}{0.353964in}}%
\pgfpathlineto{\pgfqpoint{1.010751in}{0.353964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891010in}{0.321763in}}%
\pgfpathcurveto{\pgfqpoint{0.896834in}{0.321763in}}{\pgfqpoint{0.902420in}{0.324077in}}{\pgfqpoint{0.906538in}{0.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.910656in}{0.332313in}}{\pgfqpoint{0.912970in}{0.337900in}}{\pgfqpoint{0.912970in}{0.343723in}}%
\pgfpathcurveto{\pgfqpoint{0.912970in}{0.349547in}}{\pgfqpoint{0.910656in}{0.355134in}}{\pgfqpoint{0.906538in}{0.359252in}}%
\pgfpathcurveto{\pgfqpoint{0.902420in}{0.363370in}}{\pgfqpoint{0.896834in}{0.365684in}}{\pgfqpoint{0.891010in}{0.365684in}}%
\pgfpathcurveto{\pgfqpoint{0.885186in}{0.365684in}}{\pgfqpoint{0.879600in}{0.363370in}}{\pgfqpoint{0.875482in}{0.359252in}}%
\pgfpathcurveto{\pgfqpoint{0.871363in}{0.355134in}}{\pgfqpoint{0.869050in}{0.349547in}}{\pgfqpoint{0.869050in}{0.343723in}}%
\pgfpathcurveto{\pgfqpoint{0.869050in}{0.337900in}}{\pgfqpoint{0.871363in}{0.332313in}}{\pgfqpoint{0.875482in}{0.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.879600in}{0.324077in}}{\pgfqpoint{0.885186in}{0.321763in}}{\pgfqpoint{0.891010in}{0.321763in}}%
\pgfpathlineto{\pgfqpoint{0.891010in}{0.321763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808236in}{0.311495in}}%
\pgfpathcurveto{\pgfqpoint{0.814060in}{0.311495in}}{\pgfqpoint{0.819646in}{0.313808in}}{\pgfqpoint{0.823764in}{0.317927in}}%
\pgfpathcurveto{\pgfqpoint{0.827882in}{0.322045in}}{\pgfqpoint{0.830196in}{0.327631in}}{\pgfqpoint{0.830196in}{0.333455in}}%
\pgfpathcurveto{\pgfqpoint{0.830196in}{0.339279in}}{\pgfqpoint{0.827882in}{0.344865in}}{\pgfqpoint{0.823764in}{0.348983in}}%
\pgfpathcurveto{\pgfqpoint{0.819646in}{0.353101in}}{\pgfqpoint{0.814060in}{0.355415in}}{\pgfqpoint{0.808236in}{0.355415in}}%
\pgfpathcurveto{\pgfqpoint{0.802412in}{0.355415in}}{\pgfqpoint{0.796826in}{0.353101in}}{\pgfqpoint{0.792708in}{0.348983in}}%
\pgfpathcurveto{\pgfqpoint{0.788590in}{0.344865in}}{\pgfqpoint{0.786276in}{0.339279in}}{\pgfqpoint{0.786276in}{0.333455in}}%
\pgfpathcurveto{\pgfqpoint{0.786276in}{0.327631in}}{\pgfqpoint{0.788590in}{0.322045in}}{\pgfqpoint{0.792708in}{0.317927in}}%
\pgfpathcurveto{\pgfqpoint{0.796826in}{0.313808in}}{\pgfqpoint{0.802412in}{0.311495in}}{\pgfqpoint{0.808236in}{0.311495in}}%
\pgfpathlineto{\pgfqpoint{0.808236in}{0.311495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.334794,0.353633,0.656055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.334794,0.353633,0.656055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697460in}{0.308562in}}%
\pgfpathcurveto{\pgfqpoint{0.703284in}{0.308562in}}{\pgfqpoint{0.708870in}{0.310876in}}{\pgfqpoint{0.712988in}{0.314994in}}%
\pgfpathcurveto{\pgfqpoint{0.717106in}{0.319112in}}{\pgfqpoint{0.719420in}{0.324698in}}{\pgfqpoint{0.719420in}{0.330522in}}%
\pgfpathcurveto{\pgfqpoint{0.719420in}{0.336346in}}{\pgfqpoint{0.717106in}{0.341932in}}{\pgfqpoint{0.712988in}{0.346051in}}%
\pgfpathcurveto{\pgfqpoint{0.708870in}{0.350169in}}{\pgfqpoint{0.703284in}{0.352483in}}{\pgfqpoint{0.697460in}{0.352483in}}%
\pgfpathcurveto{\pgfqpoint{0.691636in}{0.352483in}}{\pgfqpoint{0.686050in}{0.350169in}}{\pgfqpoint{0.681931in}{0.346051in}}%
\pgfpathcurveto{\pgfqpoint{0.677813in}{0.341932in}}{\pgfqpoint{0.675499in}{0.336346in}}{\pgfqpoint{0.675499in}{0.330522in}}%
\pgfpathcurveto{\pgfqpoint{0.675499in}{0.324698in}}{\pgfqpoint{0.677813in}{0.319112in}}{\pgfqpoint{0.681931in}{0.314994in}}%
\pgfpathcurveto{\pgfqpoint{0.686050in}{0.310876in}}{\pgfqpoint{0.691636in}{0.308562in}}{\pgfqpoint{0.697460in}{0.308562in}}%
\pgfpathlineto{\pgfqpoint{0.697460in}{0.308562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.334794,0.353633,0.656055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.334794,0.353633,0.656055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588709in}{0.338409in}}%
\pgfpathcurveto{\pgfqpoint{0.594533in}{0.338409in}}{\pgfqpoint{0.600120in}{0.340723in}}{\pgfqpoint{0.604238in}{0.344841in}}%
\pgfpathcurveto{\pgfqpoint{0.608356in}{0.348959in}}{\pgfqpoint{0.610670in}{0.354545in}}{\pgfqpoint{0.610670in}{0.360369in}}%
\pgfpathcurveto{\pgfqpoint{0.610670in}{0.366193in}}{\pgfqpoint{0.608356in}{0.371779in}}{\pgfqpoint{0.604238in}{0.375897in}}%
\pgfpathcurveto{\pgfqpoint{0.600120in}{0.380016in}}{\pgfqpoint{0.594533in}{0.382329in}}{\pgfqpoint{0.588709in}{0.382329in}}%
\pgfpathcurveto{\pgfqpoint{0.582885in}{0.382329in}}{\pgfqpoint{0.577299in}{0.380016in}}{\pgfqpoint{0.573181in}{0.375897in}}%
\pgfpathcurveto{\pgfqpoint{0.569063in}{0.371779in}}{\pgfqpoint{0.566749in}{0.366193in}}{\pgfqpoint{0.566749in}{0.360369in}}%
\pgfpathcurveto{\pgfqpoint{0.566749in}{0.354545in}}{\pgfqpoint{0.569063in}{0.348959in}}{\pgfqpoint{0.573181in}{0.344841in}}%
\pgfpathcurveto{\pgfqpoint{0.577299in}{0.340723in}}{\pgfqpoint{0.582885in}{0.338409in}}{\pgfqpoint{0.588709in}{0.338409in}}%
\pgfpathlineto{\pgfqpoint{0.588709in}{0.338409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508617in}{0.390939in}}%
\pgfpathcurveto{\pgfqpoint{0.514441in}{0.390939in}}{\pgfqpoint{0.520027in}{0.393253in}}{\pgfqpoint{0.524145in}{0.397371in}}%
\pgfpathcurveto{\pgfqpoint{0.528263in}{0.401489in}}{\pgfqpoint{0.530577in}{0.407076in}}{\pgfqpoint{0.530577in}{0.412900in}}%
\pgfpathcurveto{\pgfqpoint{0.530577in}{0.418724in}}{\pgfqpoint{0.528263in}{0.424310in}}{\pgfqpoint{0.524145in}{0.428428in}}%
\pgfpathcurveto{\pgfqpoint{0.520027in}{0.432546in}}{\pgfqpoint{0.514441in}{0.434860in}}{\pgfqpoint{0.508617in}{0.434860in}}%
\pgfpathcurveto{\pgfqpoint{0.502793in}{0.434860in}}{\pgfqpoint{0.497207in}{0.432546in}}{\pgfqpoint{0.493089in}{0.428428in}}%
\pgfpathcurveto{\pgfqpoint{0.488971in}{0.424310in}}{\pgfqpoint{0.486657in}{0.418724in}}{\pgfqpoint{0.486657in}{0.412900in}}%
\pgfpathcurveto{\pgfqpoint{0.486657in}{0.407076in}}{\pgfqpoint{0.488971in}{0.401489in}}{\pgfqpoint{0.493089in}{0.397371in}}%
\pgfpathcurveto{\pgfqpoint{0.497207in}{0.393253in}}{\pgfqpoint{0.502793in}{0.390939in}}{\pgfqpoint{0.508617in}{0.390939in}}%
\pgfpathlineto{\pgfqpoint{0.508617in}{0.390939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407360in}{0.471237in}}%
\pgfpathcurveto{\pgfqpoint{0.413184in}{0.471237in}}{\pgfqpoint{0.418771in}{0.473551in}}{\pgfqpoint{0.422889in}{0.477669in}}%
\pgfpathcurveto{\pgfqpoint{0.427007in}{0.481788in}}{\pgfqpoint{0.429321in}{0.487374in}}{\pgfqpoint{0.429321in}{0.493198in}}%
\pgfpathcurveto{\pgfqpoint{0.429321in}{0.499022in}}{\pgfqpoint{0.427007in}{0.504608in}}{\pgfqpoint{0.422889in}{0.508726in}}%
\pgfpathcurveto{\pgfqpoint{0.418771in}{0.512844in}}{\pgfqpoint{0.413184in}{0.515158in}}{\pgfqpoint{0.407360in}{0.515158in}}%
\pgfpathcurveto{\pgfqpoint{0.401537in}{0.515158in}}{\pgfqpoint{0.395950in}{0.512844in}}{\pgfqpoint{0.391832in}{0.508726in}}%
\pgfpathcurveto{\pgfqpoint{0.387714in}{0.504608in}}{\pgfqpoint{0.385400in}{0.499022in}}{\pgfqpoint{0.385400in}{0.493198in}}%
\pgfpathcurveto{\pgfqpoint{0.385400in}{0.487374in}}{\pgfqpoint{0.387714in}{0.481788in}}{\pgfqpoint{0.391832in}{0.477669in}}%
\pgfpathcurveto{\pgfqpoint{0.395950in}{0.473551in}}{\pgfqpoint{0.401537in}{0.471237in}}{\pgfqpoint{0.407360in}{0.471237in}}%
\pgfpathlineto{\pgfqpoint{0.407360in}{0.471237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363757in}{0.558032in}}%
\pgfpathcurveto{\pgfqpoint{0.369581in}{0.558032in}}{\pgfqpoint{0.375167in}{0.560346in}}{\pgfqpoint{0.379285in}{0.564464in}}%
\pgfpathcurveto{\pgfqpoint{0.383403in}{0.568582in}}{\pgfqpoint{0.385717in}{0.574168in}}{\pgfqpoint{0.385717in}{0.579992in}}%
\pgfpathcurveto{\pgfqpoint{0.385717in}{0.585816in}}{\pgfqpoint{0.383403in}{0.591402in}}{\pgfqpoint{0.379285in}{0.595521in}}%
\pgfpathcurveto{\pgfqpoint{0.375167in}{0.599639in}}{\pgfqpoint{0.369581in}{0.601953in}}{\pgfqpoint{0.363757in}{0.601953in}}%
\pgfpathcurveto{\pgfqpoint{0.357933in}{0.601953in}}{\pgfqpoint{0.352347in}{0.599639in}}{\pgfqpoint{0.348228in}{0.595521in}}%
\pgfpathcurveto{\pgfqpoint{0.344110in}{0.591402in}}{\pgfqpoint{0.341796in}{0.585816in}}{\pgfqpoint{0.341796in}{0.579992in}}%
\pgfpathcurveto{\pgfqpoint{0.341796in}{0.574168in}}{\pgfqpoint{0.344110in}{0.568582in}}{\pgfqpoint{0.348228in}{0.564464in}}%
\pgfpathcurveto{\pgfqpoint{0.352347in}{0.560346in}}{\pgfqpoint{0.357933in}{0.558032in}}{\pgfqpoint{0.363757in}{0.558032in}}%
\pgfpathlineto{\pgfqpoint{0.363757in}{0.558032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346365in}{0.662600in}}%
\pgfpathcurveto{\pgfqpoint{0.352189in}{0.662600in}}{\pgfqpoint{0.357775in}{0.664914in}}{\pgfqpoint{0.361893in}{0.669032in}}%
\pgfpathcurveto{\pgfqpoint{0.366011in}{0.673151in}}{\pgfqpoint{0.368325in}{0.678737in}}{\pgfqpoint{0.368325in}{0.684561in}}%
\pgfpathcurveto{\pgfqpoint{0.368325in}{0.690385in}}{\pgfqpoint{0.366011in}{0.695971in}}{\pgfqpoint{0.361893in}{0.700089in}}%
\pgfpathcurveto{\pgfqpoint{0.357775in}{0.704207in}}{\pgfqpoint{0.352189in}{0.706521in}}{\pgfqpoint{0.346365in}{0.706521in}}%
\pgfpathcurveto{\pgfqpoint{0.340541in}{0.706521in}}{\pgfqpoint{0.334955in}{0.704207in}}{\pgfqpoint{0.330836in}{0.700089in}}%
\pgfpathcurveto{\pgfqpoint{0.326718in}{0.695971in}}{\pgfqpoint{0.324404in}{0.690385in}}{\pgfqpoint{0.324404in}{0.684561in}}%
\pgfpathcurveto{\pgfqpoint{0.324404in}{0.678737in}}{\pgfqpoint{0.326718in}{0.673151in}}{\pgfqpoint{0.330836in}{0.669032in}}%
\pgfpathcurveto{\pgfqpoint{0.334955in}{0.664914in}}{\pgfqpoint{0.340541in}{0.662600in}}{\pgfqpoint{0.346365in}{0.662600in}}%
\pgfpathlineto{\pgfqpoint{0.346365in}{0.662600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.334794,0.353633,0.656055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.334794,0.353633,0.656055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335730in}{0.750068in}}%
\pgfpathcurveto{\pgfqpoint{0.341553in}{0.750068in}}{\pgfqpoint{0.347140in}{0.752382in}}{\pgfqpoint{0.351258in}{0.756500in}}%
\pgfpathcurveto{\pgfqpoint{0.355376in}{0.760619in}}{\pgfqpoint{0.357690in}{0.766205in}}{\pgfqpoint{0.357690in}{0.772029in}}%
\pgfpathcurveto{\pgfqpoint{0.357690in}{0.777853in}}{\pgfqpoint{0.355376in}{0.783439in}}{\pgfqpoint{0.351258in}{0.787557in}}%
\pgfpathcurveto{\pgfqpoint{0.347140in}{0.791675in}}{\pgfqpoint{0.341553in}{0.793989in}}{\pgfqpoint{0.335730in}{0.793989in}}%
\pgfpathcurveto{\pgfqpoint{0.329906in}{0.793989in}}{\pgfqpoint{0.324319in}{0.791675in}}{\pgfqpoint{0.320201in}{0.787557in}}%
\pgfpathcurveto{\pgfqpoint{0.316083in}{0.783439in}}{\pgfqpoint{0.313769in}{0.777853in}}{\pgfqpoint{0.313769in}{0.772029in}}%
\pgfpathcurveto{\pgfqpoint{0.313769in}{0.766205in}}{\pgfqpoint{0.316083in}{0.760619in}}{\pgfqpoint{0.320201in}{0.756500in}}%
\pgfpathcurveto{\pgfqpoint{0.324319in}{0.752382in}}{\pgfqpoint{0.329906in}{0.750068in}}{\pgfqpoint{0.335730in}{0.750068in}}%
\pgfpathlineto{\pgfqpoint{0.335730in}{0.750068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321261,0.371165,0.664360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.321261,0.371165,0.664360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328941in}{0.858958in}}%
\pgfpathcurveto{\pgfqpoint{0.334765in}{0.858958in}}{\pgfqpoint{0.340351in}{0.861272in}}{\pgfqpoint{0.344469in}{0.865390in}}%
\pgfpathcurveto{\pgfqpoint{0.348588in}{0.869508in}}{\pgfqpoint{0.350901in}{0.875094in}}{\pgfqpoint{0.350901in}{0.880918in}}%
\pgfpathcurveto{\pgfqpoint{0.350901in}{0.886742in}}{\pgfqpoint{0.348588in}{0.892328in}}{\pgfqpoint{0.344469in}{0.896446in}}%
\pgfpathcurveto{\pgfqpoint{0.340351in}{0.900564in}}{\pgfqpoint{0.334765in}{0.902878in}}{\pgfqpoint{0.328941in}{0.902878in}}%
\pgfpathcurveto{\pgfqpoint{0.323117in}{0.902878in}}{\pgfqpoint{0.317531in}{0.900564in}}{\pgfqpoint{0.313413in}{0.896446in}}%
\pgfpathcurveto{\pgfqpoint{0.309295in}{0.892328in}}{\pgfqpoint{0.306981in}{0.886742in}}{\pgfqpoint{0.306981in}{0.880918in}}%
\pgfpathcurveto{\pgfqpoint{0.306981in}{0.875094in}}{\pgfqpoint{0.309295in}{0.869508in}}{\pgfqpoint{0.313413in}{0.865390in}}%
\pgfpathcurveto{\pgfqpoint{0.317531in}{0.861272in}}{\pgfqpoint{0.323117in}{0.858958in}}{\pgfqpoint{0.328941in}{0.858958in}}%
\pgfpathlineto{\pgfqpoint{0.328941in}{0.858958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.334794,0.353633,0.656055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.334794,0.353633,0.656055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385290in}{0.953634in}}%
\pgfpathcurveto{\pgfqpoint{0.391114in}{0.953634in}}{\pgfqpoint{0.396700in}{0.955948in}}{\pgfqpoint{0.400818in}{0.960066in}}%
\pgfpathcurveto{\pgfqpoint{0.404936in}{0.964184in}}{\pgfqpoint{0.407250in}{0.969770in}}{\pgfqpoint{0.407250in}{0.975594in}}%
\pgfpathcurveto{\pgfqpoint{0.407250in}{0.981418in}}{\pgfqpoint{0.404936in}{0.987004in}}{\pgfqpoint{0.400818in}{0.991123in}}%
\pgfpathcurveto{\pgfqpoint{0.396700in}{0.995241in}}{\pgfqpoint{0.391114in}{0.997555in}}{\pgfqpoint{0.385290in}{0.997555in}}%
\pgfpathcurveto{\pgfqpoint{0.379466in}{0.997555in}}{\pgfqpoint{0.373880in}{0.995241in}}{\pgfqpoint{0.369761in}{0.991123in}}%
\pgfpathcurveto{\pgfqpoint{0.365643in}{0.987004in}}{\pgfqpoint{0.363329in}{0.981418in}}{\pgfqpoint{0.363329in}{0.975594in}}%
\pgfpathcurveto{\pgfqpoint{0.363329in}{0.969770in}}{\pgfqpoint{0.365643in}{0.964184in}}{\pgfqpoint{0.369761in}{0.960066in}}%
\pgfpathcurveto{\pgfqpoint{0.373880in}{0.955948in}}{\pgfqpoint{0.379466in}{0.953634in}}{\pgfqpoint{0.385290in}{0.953634in}}%
\pgfpathlineto{\pgfqpoint{0.385290in}{0.953634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465071in}{1.057109in}}%
\pgfpathcurveto{\pgfqpoint{0.470895in}{1.057109in}}{\pgfqpoint{0.476481in}{1.059423in}}{\pgfqpoint{0.480599in}{1.063541in}}%
\pgfpathcurveto{\pgfqpoint{0.484717in}{1.067659in}}{\pgfqpoint{0.487031in}{1.073245in}}{\pgfqpoint{0.487031in}{1.079069in}}%
\pgfpathcurveto{\pgfqpoint{0.487031in}{1.084893in}}{\pgfqpoint{0.484717in}{1.090479in}}{\pgfqpoint{0.480599in}{1.094597in}}%
\pgfpathcurveto{\pgfqpoint{0.476481in}{1.098715in}}{\pgfqpoint{0.470895in}{1.101029in}}{\pgfqpoint{0.465071in}{1.101029in}}%
\pgfpathcurveto{\pgfqpoint{0.459247in}{1.101029in}}{\pgfqpoint{0.453661in}{1.098715in}}{\pgfqpoint{0.449542in}{1.094597in}}%
\pgfpathcurveto{\pgfqpoint{0.445424in}{1.090479in}}{\pgfqpoint{0.443110in}{1.084893in}}{\pgfqpoint{0.443110in}{1.079069in}}%
\pgfpathcurveto{\pgfqpoint{0.443110in}{1.073245in}}{\pgfqpoint{0.445424in}{1.067659in}}{\pgfqpoint{0.449542in}{1.063541in}}%
\pgfpathcurveto{\pgfqpoint{0.453661in}{1.059423in}}{\pgfqpoint{0.459247in}{1.057109in}}{\pgfqpoint{0.465071in}{1.057109in}}%
\pgfpathlineto{\pgfqpoint{0.465071in}{1.057109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519415in}{1.123404in}}%
\pgfpathcurveto{\pgfqpoint{0.525239in}{1.123404in}}{\pgfqpoint{0.530825in}{1.125718in}}{\pgfqpoint{0.534943in}{1.129836in}}%
\pgfpathcurveto{\pgfqpoint{0.539062in}{1.133955in}}{\pgfqpoint{0.541375in}{1.139541in}}{\pgfqpoint{0.541375in}{1.145365in}}%
\pgfpathcurveto{\pgfqpoint{0.541375in}{1.151189in}}{\pgfqpoint{0.539062in}{1.156775in}}{\pgfqpoint{0.534943in}{1.160893in}}%
\pgfpathcurveto{\pgfqpoint{0.530825in}{1.165011in}}{\pgfqpoint{0.525239in}{1.167325in}}{\pgfqpoint{0.519415in}{1.167325in}}%
\pgfpathcurveto{\pgfqpoint{0.513591in}{1.167325in}}{\pgfqpoint{0.508005in}{1.165011in}}{\pgfqpoint{0.503887in}{1.160893in}}%
\pgfpathcurveto{\pgfqpoint{0.499769in}{1.156775in}}{\pgfqpoint{0.497455in}{1.151189in}}{\pgfqpoint{0.497455in}{1.145365in}}%
\pgfpathcurveto{\pgfqpoint{0.497455in}{1.139541in}}{\pgfqpoint{0.499769in}{1.133955in}}{\pgfqpoint{0.503887in}{1.129836in}}%
\pgfpathcurveto{\pgfqpoint{0.508005in}{1.125718in}}{\pgfqpoint{0.513591in}{1.123404in}}{\pgfqpoint{0.519415in}{1.123404in}}%
\pgfpathlineto{\pgfqpoint{0.519415in}{1.123404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636632in}{1.163177in}}%
\pgfpathcurveto{\pgfqpoint{0.642456in}{1.163177in}}{\pgfqpoint{0.648042in}{1.165491in}}{\pgfqpoint{0.652161in}{1.169609in}}%
\pgfpathcurveto{\pgfqpoint{0.656279in}{1.173727in}}{\pgfqpoint{0.658593in}{1.179313in}}{\pgfqpoint{0.658593in}{1.185137in}}%
\pgfpathcurveto{\pgfqpoint{0.658593in}{1.190961in}}{\pgfqpoint{0.656279in}{1.196547in}}{\pgfqpoint{0.652161in}{1.200665in}}%
\pgfpathcurveto{\pgfqpoint{0.648042in}{1.204784in}}{\pgfqpoint{0.642456in}{1.207097in}}{\pgfqpoint{0.636632in}{1.207097in}}%
\pgfpathcurveto{\pgfqpoint{0.630808in}{1.207097in}}{\pgfqpoint{0.625222in}{1.204784in}}{\pgfqpoint{0.621104in}{1.200665in}}%
\pgfpathcurveto{\pgfqpoint{0.616986in}{1.196547in}}{\pgfqpoint{0.614672in}{1.190961in}}{\pgfqpoint{0.614672in}{1.185137in}}%
\pgfpathcurveto{\pgfqpoint{0.614672in}{1.179313in}}{\pgfqpoint{0.616986in}{1.173727in}}{\pgfqpoint{0.621104in}{1.169609in}}%
\pgfpathcurveto{\pgfqpoint{0.625222in}{1.165491in}}{\pgfqpoint{0.630808in}{1.163177in}}{\pgfqpoint{0.636632in}{1.163177in}}%
\pgfpathlineto{\pgfqpoint{0.636632in}{1.163177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724137in}{1.181897in}}%
\pgfpathcurveto{\pgfqpoint{0.729961in}{1.181897in}}{\pgfqpoint{0.735547in}{1.184211in}}{\pgfqpoint{0.739665in}{1.188329in}}%
\pgfpathcurveto{\pgfqpoint{0.743783in}{1.192447in}}{\pgfqpoint{0.746097in}{1.198033in}}{\pgfqpoint{0.746097in}{1.203857in}}%
\pgfpathcurveto{\pgfqpoint{0.746097in}{1.209681in}}{\pgfqpoint{0.743783in}{1.215267in}}{\pgfqpoint{0.739665in}{1.219385in}}%
\pgfpathcurveto{\pgfqpoint{0.735547in}{1.223503in}}{\pgfqpoint{0.729961in}{1.225817in}}{\pgfqpoint{0.724137in}{1.225817in}}%
\pgfpathcurveto{\pgfqpoint{0.718313in}{1.225817in}}{\pgfqpoint{0.712727in}{1.223503in}}{\pgfqpoint{0.708609in}{1.219385in}}%
\pgfpathcurveto{\pgfqpoint{0.704490in}{1.215267in}}{\pgfqpoint{0.702177in}{1.209681in}}{\pgfqpoint{0.702177in}{1.203857in}}%
\pgfpathcurveto{\pgfqpoint{0.702177in}{1.198033in}}{\pgfqpoint{0.704490in}{1.192447in}}{\pgfqpoint{0.708609in}{1.188329in}}%
\pgfpathcurveto{\pgfqpoint{0.712727in}{1.184211in}}{\pgfqpoint{0.718313in}{1.181897in}}{\pgfqpoint{0.724137in}{1.181897in}}%
\pgfpathlineto{\pgfqpoint{0.724137in}{1.181897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832691in}{1.176073in}}%
\pgfpathcurveto{\pgfqpoint{0.838515in}{1.176073in}}{\pgfqpoint{0.844101in}{1.178387in}}{\pgfqpoint{0.848219in}{1.182505in}}%
\pgfpathcurveto{\pgfqpoint{0.852337in}{1.186623in}}{\pgfqpoint{0.854651in}{1.192209in}}{\pgfqpoint{0.854651in}{1.198033in}}%
\pgfpathcurveto{\pgfqpoint{0.854651in}{1.203857in}}{\pgfqpoint{0.852337in}{1.209443in}}{\pgfqpoint{0.848219in}{1.213561in}}%
\pgfpathcurveto{\pgfqpoint{0.844101in}{1.217680in}}{\pgfqpoint{0.838515in}{1.219993in}}{\pgfqpoint{0.832691in}{1.219993in}}%
\pgfpathcurveto{\pgfqpoint{0.826867in}{1.219993in}}{\pgfqpoint{0.821281in}{1.217680in}}{\pgfqpoint{0.817163in}{1.213561in}}%
\pgfpathcurveto{\pgfqpoint{0.813045in}{1.209443in}}{\pgfqpoint{0.810731in}{1.203857in}}{\pgfqpoint{0.810731in}{1.198033in}}%
\pgfpathcurveto{\pgfqpoint{0.810731in}{1.192209in}}{\pgfqpoint{0.813045in}{1.186623in}}{\pgfqpoint{0.817163in}{1.182505in}}%
\pgfpathcurveto{\pgfqpoint{0.821281in}{1.178387in}}{\pgfqpoint{0.826867in}{1.176073in}}{\pgfqpoint{0.832691in}{1.176073in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.176073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.334794,0.353633,0.656055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.334794,0.353633,0.656055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961384in}{1.150999in}}%
\pgfpathcurveto{\pgfqpoint{0.967208in}{1.150999in}}{\pgfqpoint{0.972794in}{1.153313in}}{\pgfqpoint{0.976912in}{1.157431in}}%
\pgfpathcurveto{\pgfqpoint{0.981030in}{1.161549in}}{\pgfqpoint{0.983344in}{1.167135in}}{\pgfqpoint{0.983344in}{1.172959in}}%
\pgfpathcurveto{\pgfqpoint{0.983344in}{1.178783in}}{\pgfqpoint{0.981030in}{1.184369in}}{\pgfqpoint{0.976912in}{1.188487in}}%
\pgfpathcurveto{\pgfqpoint{0.972794in}{1.192605in}}{\pgfqpoint{0.967208in}{1.194919in}}{\pgfqpoint{0.961384in}{1.194919in}}%
\pgfpathcurveto{\pgfqpoint{0.955560in}{1.194919in}}{\pgfqpoint{0.949974in}{1.192605in}}{\pgfqpoint{0.945856in}{1.188487in}}%
\pgfpathcurveto{\pgfqpoint{0.941738in}{1.184369in}}{\pgfqpoint{0.939424in}{1.178783in}}{\pgfqpoint{0.939424in}{1.172959in}}%
\pgfpathcurveto{\pgfqpoint{0.939424in}{1.167135in}}{\pgfqpoint{0.941738in}{1.161549in}}{\pgfqpoint{0.945856in}{1.157431in}}%
\pgfpathcurveto{\pgfqpoint{0.949974in}{1.153313in}}{\pgfqpoint{0.955560in}{1.150999in}}{\pgfqpoint{0.961384in}{1.150999in}}%
\pgfpathlineto{\pgfqpoint{0.961384in}{1.150999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047265in}{1.097009in}}%
\pgfpathcurveto{\pgfqpoint{1.053089in}{1.097009in}}{\pgfqpoint{1.058675in}{1.099323in}}{\pgfqpoint{1.062794in}{1.103441in}}%
\pgfpathcurveto{\pgfqpoint{1.066912in}{1.107559in}}{\pgfqpoint{1.069226in}{1.113145in}}{\pgfqpoint{1.069226in}{1.118969in}}%
\pgfpathcurveto{\pgfqpoint{1.069226in}{1.124793in}}{\pgfqpoint{1.066912in}{1.130380in}}{\pgfqpoint{1.062794in}{1.134498in}}%
\pgfpathcurveto{\pgfqpoint{1.058675in}{1.138616in}}{\pgfqpoint{1.053089in}{1.140930in}}{\pgfqpoint{1.047265in}{1.140930in}}%
\pgfpathcurveto{\pgfqpoint{1.041441in}{1.140930in}}{\pgfqpoint{1.035855in}{1.138616in}}{\pgfqpoint{1.031737in}{1.134498in}}%
\pgfpathcurveto{\pgfqpoint{1.027619in}{1.130380in}}{\pgfqpoint{1.025305in}{1.124793in}}{\pgfqpoint{1.025305in}{1.118969in}}%
\pgfpathcurveto{\pgfqpoint{1.025305in}{1.113145in}}{\pgfqpoint{1.027619in}{1.107559in}}{\pgfqpoint{1.031737in}{1.103441in}}%
\pgfpathcurveto{\pgfqpoint{1.035855in}{1.099323in}}{\pgfqpoint{1.041441in}{1.097009in}}{\pgfqpoint{1.047265in}{1.097009in}}%
\pgfpathlineto{\pgfqpoint{1.047265in}{1.097009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116349in}{1.004432in}}%
\pgfpathcurveto{\pgfqpoint{1.122173in}{1.004432in}}{\pgfqpoint{1.127759in}{1.006745in}}{\pgfqpoint{1.131877in}{1.010864in}}%
\pgfpathcurveto{\pgfqpoint{1.135995in}{1.014982in}}{\pgfqpoint{1.138309in}{1.020568in}}{\pgfqpoint{1.138309in}{1.026392in}}%
\pgfpathcurveto{\pgfqpoint{1.138309in}{1.032216in}}{\pgfqpoint{1.135995in}{1.037802in}}{\pgfqpoint{1.131877in}{1.041920in}}%
\pgfpathcurveto{\pgfqpoint{1.127759in}{1.046038in}}{\pgfqpoint{1.122173in}{1.048352in}}{\pgfqpoint{1.116349in}{1.048352in}}%
\pgfpathcurveto{\pgfqpoint{1.110525in}{1.048352in}}{\pgfqpoint{1.104939in}{1.046038in}}{\pgfqpoint{1.100821in}{1.041920in}}%
\pgfpathcurveto{\pgfqpoint{1.096703in}{1.037802in}}{\pgfqpoint{1.094389in}{1.032216in}}{\pgfqpoint{1.094389in}{1.026392in}}%
\pgfpathcurveto{\pgfqpoint{1.094389in}{1.020568in}}{\pgfqpoint{1.096703in}{1.014982in}}{\pgfqpoint{1.100821in}{1.010864in}}%
\pgfpathcurveto{\pgfqpoint{1.104939in}{1.006745in}}{\pgfqpoint{1.110525in}{1.004432in}}{\pgfqpoint{1.116349in}{1.004432in}}%
\pgfpathlineto{\pgfqpoint{1.116349in}{1.004432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.334794,0.353633,0.656055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.334794,0.353633,0.656055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162752in}{0.914377in}}%
\pgfpathcurveto{\pgfqpoint{1.168576in}{0.914377in}}{\pgfqpoint{1.174163in}{0.916691in}}{\pgfqpoint{1.178281in}{0.920809in}}%
\pgfpathcurveto{\pgfqpoint{1.182399in}{0.924927in}}{\pgfqpoint{1.184713in}{0.930514in}}{\pgfqpoint{1.184713in}{0.936337in}}%
\pgfpathcurveto{\pgfqpoint{1.184713in}{0.942161in}}{\pgfqpoint{1.182399in}{0.947748in}}{\pgfqpoint{1.178281in}{0.951866in}}%
\pgfpathcurveto{\pgfqpoint{1.174163in}{0.955984in}}{\pgfqpoint{1.168576in}{0.958298in}}{\pgfqpoint{1.162752in}{0.958298in}}%
\pgfpathcurveto{\pgfqpoint{1.156929in}{0.958298in}}{\pgfqpoint{1.151342in}{0.955984in}}{\pgfqpoint{1.147224in}{0.951866in}}%
\pgfpathcurveto{\pgfqpoint{1.143106in}{0.947748in}}{\pgfqpoint{1.140792in}{0.942161in}}{\pgfqpoint{1.140792in}{0.936337in}}%
\pgfpathcurveto{\pgfqpoint{1.140792in}{0.930514in}}{\pgfqpoint{1.143106in}{0.924927in}}{\pgfqpoint{1.147224in}{0.920809in}}%
\pgfpathcurveto{\pgfqpoint{1.151342in}{0.916691in}}{\pgfqpoint{1.156929in}{0.914377in}}{\pgfqpoint{1.162752in}{0.914377in}}%
\pgfpathlineto{\pgfqpoint{1.162752in}{0.914377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321261,0.371165,0.664360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.321261,0.371165,0.664360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216359in}{0.824083in}}%
\pgfpathcurveto{\pgfqpoint{1.222183in}{0.824083in}}{\pgfqpoint{1.227769in}{0.826397in}}{\pgfqpoint{1.231887in}{0.830515in}}%
\pgfpathcurveto{\pgfqpoint{1.236005in}{0.834633in}}{\pgfqpoint{1.238319in}{0.840219in}}{\pgfqpoint{1.238319in}{0.846043in}}%
\pgfpathcurveto{\pgfqpoint{1.238319in}{0.851867in}}{\pgfqpoint{1.236005in}{0.857453in}}{\pgfqpoint{1.231887in}{0.861572in}}%
\pgfpathcurveto{\pgfqpoint{1.227769in}{0.865690in}}{\pgfqpoint{1.222183in}{0.868004in}}{\pgfqpoint{1.216359in}{0.868004in}}%
\pgfpathcurveto{\pgfqpoint{1.210535in}{0.868004in}}{\pgfqpoint{1.204949in}{0.865690in}}{\pgfqpoint{1.200831in}{0.861572in}}%
\pgfpathcurveto{\pgfqpoint{1.196713in}{0.857453in}}{\pgfqpoint{1.194399in}{0.851867in}}{\pgfqpoint{1.194399in}{0.846043in}}%
\pgfpathcurveto{\pgfqpoint{1.194399in}{0.840219in}}{\pgfqpoint{1.196713in}{0.834633in}}{\pgfqpoint{1.200831in}{0.830515in}}%
\pgfpathcurveto{\pgfqpoint{1.204949in}{0.826397in}}{\pgfqpoint{1.210535in}{0.824083in}}{\pgfqpoint{1.216359in}{0.824083in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{0.824083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208016in}{0.722934in}}%
\pgfpathcurveto{\pgfqpoint{1.213840in}{0.722934in}}{\pgfqpoint{1.219426in}{0.725248in}}{\pgfqpoint{1.223544in}{0.729366in}}%
\pgfpathcurveto{\pgfqpoint{1.227662in}{0.733484in}}{\pgfqpoint{1.229976in}{0.739070in}}{\pgfqpoint{1.229976in}{0.744894in}}%
\pgfpathcurveto{\pgfqpoint{1.229976in}{0.750718in}}{\pgfqpoint{1.227662in}{0.756304in}}{\pgfqpoint{1.223544in}{0.760422in}}%
\pgfpathcurveto{\pgfqpoint{1.219426in}{0.764540in}}{\pgfqpoint{1.213840in}{0.766854in}}{\pgfqpoint{1.208016in}{0.766854in}}%
\pgfpathcurveto{\pgfqpoint{1.202192in}{0.766854in}}{\pgfqpoint{1.196606in}{0.764540in}}{\pgfqpoint{1.192487in}{0.760422in}}%
\pgfpathcurveto{\pgfqpoint{1.188369in}{0.756304in}}{\pgfqpoint{1.186055in}{0.750718in}}{\pgfqpoint{1.186055in}{0.744894in}}%
\pgfpathcurveto{\pgfqpoint{1.186055in}{0.739070in}}{\pgfqpoint{1.188369in}{0.733484in}}{\pgfqpoint{1.192487in}{0.729366in}}%
\pgfpathcurveto{\pgfqpoint{1.196606in}{0.725248in}}{\pgfqpoint{1.202192in}{0.722934in}}{\pgfqpoint{1.208016in}{0.722934in}}%
\pgfpathlineto{\pgfqpoint{1.208016in}{0.722934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214203in}{0.629811in}}%
\pgfpathcurveto{\pgfqpoint{1.220027in}{0.629811in}}{\pgfqpoint{1.225613in}{0.632125in}}{\pgfqpoint{1.229731in}{0.636243in}}%
\pgfpathcurveto{\pgfqpoint{1.233849in}{0.640361in}}{\pgfqpoint{1.236163in}{0.645947in}}{\pgfqpoint{1.236163in}{0.651771in}}%
\pgfpathcurveto{\pgfqpoint{1.236163in}{0.657595in}}{\pgfqpoint{1.233849in}{0.663181in}}{\pgfqpoint{1.229731in}{0.667300in}}%
\pgfpathcurveto{\pgfqpoint{1.225613in}{0.671418in}}{\pgfqpoint{1.220027in}{0.673732in}}{\pgfqpoint{1.214203in}{0.673732in}}%
\pgfpathcurveto{\pgfqpoint{1.208379in}{0.673732in}}{\pgfqpoint{1.202793in}{0.671418in}}{\pgfqpoint{1.198675in}{0.667300in}}%
\pgfpathcurveto{\pgfqpoint{1.194557in}{0.663181in}}{\pgfqpoint{1.192243in}{0.657595in}}{\pgfqpoint{1.192243in}{0.651771in}}%
\pgfpathcurveto{\pgfqpoint{1.192243in}{0.645947in}}{\pgfqpoint{1.194557in}{0.640361in}}{\pgfqpoint{1.198675in}{0.636243in}}%
\pgfpathcurveto{\pgfqpoint{1.202793in}{0.632125in}}{\pgfqpoint{1.208379in}{0.629811in}}{\pgfqpoint{1.214203in}{0.629811in}}%
\pgfpathlineto{\pgfqpoint{1.214203in}{0.629811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089841in}{0.309025in}}%
\pgfpathcurveto{\pgfqpoint{1.095665in}{0.309025in}}{\pgfqpoint{1.101251in}{0.311339in}}{\pgfqpoint{1.105369in}{0.315457in}}%
\pgfpathcurveto{\pgfqpoint{1.109487in}{0.319576in}}{\pgfqpoint{1.111801in}{0.325162in}}{\pgfqpoint{1.111801in}{0.330986in}}%
\pgfpathcurveto{\pgfqpoint{1.111801in}{0.336810in}}{\pgfqpoint{1.109487in}{0.342396in}}{\pgfqpoint{1.105369in}{0.346514in}}%
\pgfpathcurveto{\pgfqpoint{1.101251in}{0.350632in}}{\pgfqpoint{1.095665in}{0.352946in}}{\pgfqpoint{1.089841in}{0.352946in}}%
\pgfpathcurveto{\pgfqpoint{1.084017in}{0.352946in}}{\pgfqpoint{1.078431in}{0.350632in}}{\pgfqpoint{1.074313in}{0.346514in}}%
\pgfpathcurveto{\pgfqpoint{1.070195in}{0.342396in}}{\pgfqpoint{1.067881in}{0.336810in}}{\pgfqpoint{1.067881in}{0.330986in}}%
\pgfpathcurveto{\pgfqpoint{1.067881in}{0.325162in}}{\pgfqpoint{1.070195in}{0.319576in}}{\pgfqpoint{1.074313in}{0.315457in}}%
\pgfpathcurveto{\pgfqpoint{1.078431in}{0.311339in}}{\pgfqpoint{1.084017in}{0.309025in}}{\pgfqpoint{1.089841in}{0.309025in}}%
\pgfpathlineto{\pgfqpoint{1.089841in}{0.309025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024903in}{0.247618in}}%
\pgfpathcurveto{\pgfqpoint{1.030727in}{0.247618in}}{\pgfqpoint{1.036313in}{0.249932in}}{\pgfqpoint{1.040431in}{0.254051in}}%
\pgfpathcurveto{\pgfqpoint{1.044550in}{0.258169in}}{\pgfqpoint{1.046863in}{0.263755in}}{\pgfqpoint{1.046863in}{0.269579in}}%
\pgfpathcurveto{\pgfqpoint{1.046863in}{0.275403in}}{\pgfqpoint{1.044550in}{0.280989in}}{\pgfqpoint{1.040431in}{0.285107in}}%
\pgfpathcurveto{\pgfqpoint{1.036313in}{0.289225in}}{\pgfqpoint{1.030727in}{0.291539in}}{\pgfqpoint{1.024903in}{0.291539in}}%
\pgfpathcurveto{\pgfqpoint{1.019079in}{0.291539in}}{\pgfqpoint{1.013493in}{0.289225in}}{\pgfqpoint{1.009375in}{0.285107in}}%
\pgfpathcurveto{\pgfqpoint{1.005257in}{0.280989in}}{\pgfqpoint{1.002943in}{0.275403in}}{\pgfqpoint{1.002943in}{0.269579in}}%
\pgfpathcurveto{\pgfqpoint{1.002943in}{0.263755in}}{\pgfqpoint{1.005257in}{0.258169in}}{\pgfqpoint{1.009375in}{0.254051in}}%
\pgfpathcurveto{\pgfqpoint{1.013493in}{0.249932in}}{\pgfqpoint{1.019079in}{0.247618in}}{\pgfqpoint{1.024903in}{0.247618in}}%
\pgfpathlineto{\pgfqpoint{1.024903in}{0.247618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934216in}{0.205804in}}%
\pgfpathcurveto{\pgfqpoint{0.940039in}{0.205804in}}{\pgfqpoint{0.945626in}{0.208118in}}{\pgfqpoint{0.949744in}{0.212236in}}%
\pgfpathcurveto{\pgfqpoint{0.953862in}{0.216354in}}{\pgfqpoint{0.956176in}{0.221940in}}{\pgfqpoint{0.956176in}{0.227764in}}%
\pgfpathcurveto{\pgfqpoint{0.956176in}{0.233588in}}{\pgfqpoint{0.953862in}{0.239175in}}{\pgfqpoint{0.949744in}{0.243293in}}%
\pgfpathcurveto{\pgfqpoint{0.945626in}{0.247411in}}{\pgfqpoint{0.940039in}{0.249725in}}{\pgfqpoint{0.934216in}{0.249725in}}%
\pgfpathcurveto{\pgfqpoint{0.928392in}{0.249725in}}{\pgfqpoint{0.922805in}{0.247411in}}{\pgfqpoint{0.918687in}{0.243293in}}%
\pgfpathcurveto{\pgfqpoint{0.914569in}{0.239175in}}{\pgfqpoint{0.912255in}{0.233588in}}{\pgfqpoint{0.912255in}{0.227764in}}%
\pgfpathcurveto{\pgfqpoint{0.912255in}{0.221940in}}{\pgfqpoint{0.914569in}{0.216354in}}{\pgfqpoint{0.918687in}{0.212236in}}%
\pgfpathcurveto{\pgfqpoint{0.922805in}{0.208118in}}{\pgfqpoint{0.928392in}{0.205804in}}{\pgfqpoint{0.934216in}{0.205804in}}%
\pgfpathlineto{\pgfqpoint{0.934216in}{0.205804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844891in}{0.194445in}}%
\pgfpathcurveto{\pgfqpoint{0.850715in}{0.194445in}}{\pgfqpoint{0.856302in}{0.196759in}}{\pgfqpoint{0.860420in}{0.200877in}}%
\pgfpathcurveto{\pgfqpoint{0.864538in}{0.204996in}}{\pgfqpoint{0.866852in}{0.210582in}}{\pgfqpoint{0.866852in}{0.216406in}}%
\pgfpathcurveto{\pgfqpoint{0.866852in}{0.222230in}}{\pgfqpoint{0.864538in}{0.227816in}}{\pgfqpoint{0.860420in}{0.231934in}}%
\pgfpathcurveto{\pgfqpoint{0.856302in}{0.236052in}}{\pgfqpoint{0.850715in}{0.238366in}}{\pgfqpoint{0.844891in}{0.238366in}}%
\pgfpathcurveto{\pgfqpoint{0.839067in}{0.238366in}}{\pgfqpoint{0.833481in}{0.236052in}}{\pgfqpoint{0.829363in}{0.231934in}}%
\pgfpathcurveto{\pgfqpoint{0.825245in}{0.227816in}}{\pgfqpoint{0.822931in}{0.222230in}}{\pgfqpoint{0.822931in}{0.216406in}}%
\pgfpathcurveto{\pgfqpoint{0.822931in}{0.210582in}}{\pgfqpoint{0.825245in}{0.204996in}}{\pgfqpoint{0.829363in}{0.200877in}}%
\pgfpathcurveto{\pgfqpoint{0.833481in}{0.196759in}}{\pgfqpoint{0.839067in}{0.194445in}}{\pgfqpoint{0.844891in}{0.194445in}}%
\pgfpathlineto{\pgfqpoint{0.844891in}{0.194445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733818in}{0.207533in}}%
\pgfpathcurveto{\pgfqpoint{0.739642in}{0.207533in}}{\pgfqpoint{0.745229in}{0.209847in}}{\pgfqpoint{0.749347in}{0.213965in}}%
\pgfpathcurveto{\pgfqpoint{0.753465in}{0.218083in}}{\pgfqpoint{0.755779in}{0.223670in}}{\pgfqpoint{0.755779in}{0.229494in}}%
\pgfpathcurveto{\pgfqpoint{0.755779in}{0.235318in}}{\pgfqpoint{0.753465in}{0.240904in}}{\pgfqpoint{0.749347in}{0.245022in}}%
\pgfpathcurveto{\pgfqpoint{0.745229in}{0.249140in}}{\pgfqpoint{0.739642in}{0.251454in}}{\pgfqpoint{0.733818in}{0.251454in}}%
\pgfpathcurveto{\pgfqpoint{0.727994in}{0.251454in}}{\pgfqpoint{0.722408in}{0.249140in}}{\pgfqpoint{0.718290in}{0.245022in}}%
\pgfpathcurveto{\pgfqpoint{0.714172in}{0.240904in}}{\pgfqpoint{0.711858in}{0.235318in}}{\pgfqpoint{0.711858in}{0.229494in}}%
\pgfpathcurveto{\pgfqpoint{0.711858in}{0.223670in}}{\pgfqpoint{0.714172in}{0.218083in}}{\pgfqpoint{0.718290in}{0.213965in}}%
\pgfpathcurveto{\pgfqpoint{0.722408in}{0.209847in}}{\pgfqpoint{0.727994in}{0.207533in}}{\pgfqpoint{0.733818in}{0.207533in}}%
\pgfpathlineto{\pgfqpoint{0.733818in}{0.207533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662439in}{0.206223in}}%
\pgfpathcurveto{\pgfqpoint{0.668263in}{0.206223in}}{\pgfqpoint{0.673849in}{0.208537in}}{\pgfqpoint{0.677967in}{0.212655in}}%
\pgfpathcurveto{\pgfqpoint{0.682085in}{0.216773in}}{\pgfqpoint{0.684399in}{0.222359in}}{\pgfqpoint{0.684399in}{0.228183in}}%
\pgfpathcurveto{\pgfqpoint{0.684399in}{0.234007in}}{\pgfqpoint{0.682085in}{0.239593in}}{\pgfqpoint{0.677967in}{0.243711in}}%
\pgfpathcurveto{\pgfqpoint{0.673849in}{0.247829in}}{\pgfqpoint{0.668263in}{0.250143in}}{\pgfqpoint{0.662439in}{0.250143in}}%
\pgfpathcurveto{\pgfqpoint{0.656615in}{0.250143in}}{\pgfqpoint{0.651029in}{0.247829in}}{\pgfqpoint{0.646910in}{0.243711in}}%
\pgfpathcurveto{\pgfqpoint{0.642792in}{0.239593in}}{\pgfqpoint{0.640478in}{0.234007in}}{\pgfqpoint{0.640478in}{0.228183in}}%
\pgfpathcurveto{\pgfqpoint{0.640478in}{0.222359in}}{\pgfqpoint{0.642792in}{0.216773in}}{\pgfqpoint{0.646910in}{0.212655in}}%
\pgfpathcurveto{\pgfqpoint{0.651029in}{0.208537in}}{\pgfqpoint{0.656615in}{0.206223in}}{\pgfqpoint{0.662439in}{0.206223in}}%
\pgfpathlineto{\pgfqpoint{0.662439in}{0.206223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560812in}{0.219338in}}%
\pgfpathcurveto{\pgfqpoint{0.566636in}{0.219338in}}{\pgfqpoint{0.572222in}{0.221652in}}{\pgfqpoint{0.576340in}{0.225770in}}%
\pgfpathcurveto{\pgfqpoint{0.580459in}{0.229889in}}{\pgfqpoint{0.582772in}{0.235475in}}{\pgfqpoint{0.582772in}{0.241299in}}%
\pgfpathcurveto{\pgfqpoint{0.582772in}{0.247123in}}{\pgfqpoint{0.580459in}{0.252709in}}{\pgfqpoint{0.576340in}{0.256827in}}%
\pgfpathcurveto{\pgfqpoint{0.572222in}{0.260945in}}{\pgfqpoint{0.566636in}{0.263259in}}{\pgfqpoint{0.560812in}{0.263259in}}%
\pgfpathcurveto{\pgfqpoint{0.554988in}{0.263259in}}{\pgfqpoint{0.549402in}{0.260945in}}{\pgfqpoint{0.545284in}{0.256827in}}%
\pgfpathcurveto{\pgfqpoint{0.541166in}{0.252709in}}{\pgfqpoint{0.538852in}{0.247123in}}{\pgfqpoint{0.538852in}{0.241299in}}%
\pgfpathcurveto{\pgfqpoint{0.538852in}{0.235475in}}{\pgfqpoint{0.541166in}{0.229889in}}{\pgfqpoint{0.545284in}{0.225770in}}%
\pgfpathcurveto{\pgfqpoint{0.549402in}{0.221652in}}{\pgfqpoint{0.554988in}{0.219338in}}{\pgfqpoint{0.560812in}{0.219338in}}%
\pgfpathlineto{\pgfqpoint{0.560812in}{0.219338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459241in}{0.268796in}}%
\pgfpathcurveto{\pgfqpoint{0.465065in}{0.268796in}}{\pgfqpoint{0.470651in}{0.271110in}}{\pgfqpoint{0.474769in}{0.275228in}}%
\pgfpathcurveto{\pgfqpoint{0.478887in}{0.279346in}}{\pgfqpoint{0.481201in}{0.284932in}}{\pgfqpoint{0.481201in}{0.290756in}}%
\pgfpathcurveto{\pgfqpoint{0.481201in}{0.296580in}}{\pgfqpoint{0.478887in}{0.302166in}}{\pgfqpoint{0.474769in}{0.306284in}}%
\pgfpathcurveto{\pgfqpoint{0.470651in}{0.310403in}}{\pgfqpoint{0.465065in}{0.312716in}}{\pgfqpoint{0.459241in}{0.312716in}}%
\pgfpathcurveto{\pgfqpoint{0.453417in}{0.312716in}}{\pgfqpoint{0.447831in}{0.310403in}}{\pgfqpoint{0.443713in}{0.306284in}}%
\pgfpathcurveto{\pgfqpoint{0.439595in}{0.302166in}}{\pgfqpoint{0.437281in}{0.296580in}}{\pgfqpoint{0.437281in}{0.290756in}}%
\pgfpathcurveto{\pgfqpoint{0.437281in}{0.284932in}}{\pgfqpoint{0.439595in}{0.279346in}}{\pgfqpoint{0.443713in}{0.275228in}}%
\pgfpathcurveto{\pgfqpoint{0.447831in}{0.271110in}}{\pgfqpoint{0.453417in}{0.268796in}}{\pgfqpoint{0.459241in}{0.268796in}}%
\pgfpathlineto{\pgfqpoint{0.459241in}{0.268796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380061in}{0.330634in}}%
\pgfpathcurveto{\pgfqpoint{0.385885in}{0.330634in}}{\pgfqpoint{0.391471in}{0.332948in}}{\pgfqpoint{0.395589in}{0.337066in}}%
\pgfpathcurveto{\pgfqpoint{0.399707in}{0.341184in}}{\pgfqpoint{0.402021in}{0.346770in}}{\pgfqpoint{0.402021in}{0.352594in}}%
\pgfpathcurveto{\pgfqpoint{0.402021in}{0.358418in}}{\pgfqpoint{0.399707in}{0.364004in}}{\pgfqpoint{0.395589in}{0.368122in}}%
\pgfpathcurveto{\pgfqpoint{0.391471in}{0.372241in}}{\pgfqpoint{0.385885in}{0.374554in}}{\pgfqpoint{0.380061in}{0.374554in}}%
\pgfpathcurveto{\pgfqpoint{0.374237in}{0.374554in}}{\pgfqpoint{0.368651in}{0.372241in}}{\pgfqpoint{0.364533in}{0.368122in}}%
\pgfpathcurveto{\pgfqpoint{0.360414in}{0.364004in}}{\pgfqpoint{0.358101in}{0.358418in}}{\pgfqpoint{0.358101in}{0.352594in}}%
\pgfpathcurveto{\pgfqpoint{0.358101in}{0.346770in}}{\pgfqpoint{0.360414in}{0.341184in}}{\pgfqpoint{0.364533in}{0.337066in}}%
\pgfpathcurveto{\pgfqpoint{0.368651in}{0.332948in}}{\pgfqpoint{0.374237in}{0.330634in}}{\pgfqpoint{0.380061in}{0.330634in}}%
\pgfpathlineto{\pgfqpoint{0.380061in}{0.330634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327079in}{0.396194in}}%
\pgfpathcurveto{\pgfqpoint{0.332903in}{0.396194in}}{\pgfqpoint{0.338489in}{0.398508in}}{\pgfqpoint{0.342607in}{0.402626in}}%
\pgfpathcurveto{\pgfqpoint{0.346725in}{0.406744in}}{\pgfqpoint{0.349039in}{0.412330in}}{\pgfqpoint{0.349039in}{0.418154in}}%
\pgfpathcurveto{\pgfqpoint{0.349039in}{0.423978in}}{\pgfqpoint{0.346725in}{0.429564in}}{\pgfqpoint{0.342607in}{0.433682in}}%
\pgfpathcurveto{\pgfqpoint{0.338489in}{0.437801in}}{\pgfqpoint{0.332903in}{0.440114in}}{\pgfqpoint{0.327079in}{0.440114in}}%
\pgfpathcurveto{\pgfqpoint{0.321255in}{0.440114in}}{\pgfqpoint{0.315669in}{0.437801in}}{\pgfqpoint{0.311551in}{0.433682in}}%
\pgfpathcurveto{\pgfqpoint{0.307433in}{0.429564in}}{\pgfqpoint{0.305119in}{0.423978in}}{\pgfqpoint{0.305119in}{0.418154in}}%
\pgfpathcurveto{\pgfqpoint{0.305119in}{0.412330in}}{\pgfqpoint{0.307433in}{0.406744in}}{\pgfqpoint{0.311551in}{0.402626in}}%
\pgfpathcurveto{\pgfqpoint{0.315669in}{0.398508in}}{\pgfqpoint{0.321255in}{0.396194in}}{\pgfqpoint{0.327079in}{0.396194in}}%
\pgfpathlineto{\pgfqpoint{0.327079in}{0.396194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.264895in}{0.479763in}}%
\pgfpathcurveto{\pgfqpoint{0.270719in}{0.479763in}}{\pgfqpoint{0.276305in}{0.482077in}}{\pgfqpoint{0.280423in}{0.486195in}}%
\pgfpathcurveto{\pgfqpoint{0.284541in}{0.490314in}}{\pgfqpoint{0.286855in}{0.495900in}}{\pgfqpoint{0.286855in}{0.501724in}}%
\pgfpathcurveto{\pgfqpoint{0.286855in}{0.507548in}}{\pgfqpoint{0.284541in}{0.513134in}}{\pgfqpoint{0.280423in}{0.517252in}}%
\pgfpathcurveto{\pgfqpoint{0.276305in}{0.521370in}}{\pgfqpoint{0.270719in}{0.523684in}}{\pgfqpoint{0.264895in}{0.523684in}}%
\pgfpathcurveto{\pgfqpoint{0.259071in}{0.523684in}}{\pgfqpoint{0.253485in}{0.521370in}}{\pgfqpoint{0.249366in}{0.517252in}}%
\pgfpathcurveto{\pgfqpoint{0.245248in}{0.513134in}}{\pgfqpoint{0.242934in}{0.507548in}}{\pgfqpoint{0.242934in}{0.501724in}}%
\pgfpathcurveto{\pgfqpoint{0.242934in}{0.495900in}}{\pgfqpoint{0.245248in}{0.490314in}}{\pgfqpoint{0.249366in}{0.486195in}}%
\pgfpathcurveto{\pgfqpoint{0.253485in}{0.482077in}}{\pgfqpoint{0.259071in}{0.479763in}}{\pgfqpoint{0.264895in}{0.479763in}}%
\pgfpathlineto{\pgfqpoint{0.264895in}{0.479763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249952in}{0.555970in}}%
\pgfpathcurveto{\pgfqpoint{0.255776in}{0.555970in}}{\pgfqpoint{0.261362in}{0.558283in}}{\pgfqpoint{0.265480in}{0.562402in}}%
\pgfpathcurveto{\pgfqpoint{0.269599in}{0.566520in}}{\pgfqpoint{0.271912in}{0.572106in}}{\pgfqpoint{0.271912in}{0.577930in}}%
\pgfpathcurveto{\pgfqpoint{0.271912in}{0.583754in}}{\pgfqpoint{0.269599in}{0.589340in}}{\pgfqpoint{0.265480in}{0.593458in}}%
\pgfpathcurveto{\pgfqpoint{0.261362in}{0.597576in}}{\pgfqpoint{0.255776in}{0.599890in}}{\pgfqpoint{0.249952in}{0.599890in}}%
\pgfpathcurveto{\pgfqpoint{0.244128in}{0.599890in}}{\pgfqpoint{0.238542in}{0.597576in}}{\pgfqpoint{0.234424in}{0.593458in}}%
\pgfpathcurveto{\pgfqpoint{0.230306in}{0.589340in}}{\pgfqpoint{0.227992in}{0.583754in}}{\pgfqpoint{0.227992in}{0.577930in}}%
\pgfpathcurveto{\pgfqpoint{0.227992in}{0.572106in}}{\pgfqpoint{0.230306in}{0.566520in}}{\pgfqpoint{0.234424in}{0.562402in}}%
\pgfpathcurveto{\pgfqpoint{0.238542in}{0.558283in}}{\pgfqpoint{0.244128in}{0.555970in}}{\pgfqpoint{0.249952in}{0.555970in}}%
\pgfpathlineto{\pgfqpoint{0.249952in}{0.555970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224401in}{0.671186in}}%
\pgfpathcurveto{\pgfqpoint{0.230225in}{0.671186in}}{\pgfqpoint{0.235811in}{0.673499in}}{\pgfqpoint{0.239929in}{0.677618in}}%
\pgfpathcurveto{\pgfqpoint{0.244047in}{0.681736in}}{\pgfqpoint{0.246361in}{0.687322in}}{\pgfqpoint{0.246361in}{0.693146in}}%
\pgfpathcurveto{\pgfqpoint{0.246361in}{0.698970in}}{\pgfqpoint{0.244047in}{0.704556in}}{\pgfqpoint{0.239929in}{0.708674in}}%
\pgfpathcurveto{\pgfqpoint{0.235811in}{0.712792in}}{\pgfqpoint{0.230225in}{0.715106in}}{\pgfqpoint{0.224401in}{0.715106in}}%
\pgfpathcurveto{\pgfqpoint{0.218577in}{0.715106in}}{\pgfqpoint{0.212991in}{0.712792in}}{\pgfqpoint{0.208872in}{0.708674in}}%
\pgfpathcurveto{\pgfqpoint{0.204754in}{0.704556in}}{\pgfqpoint{0.202440in}{0.698970in}}{\pgfqpoint{0.202440in}{0.693146in}}%
\pgfpathcurveto{\pgfqpoint{0.202440in}{0.687322in}}{\pgfqpoint{0.204754in}{0.681736in}}{\pgfqpoint{0.208872in}{0.677618in}}%
\pgfpathcurveto{\pgfqpoint{0.212991in}{0.673499in}}{\pgfqpoint{0.218577in}{0.671186in}}{\pgfqpoint{0.224401in}{0.671186in}}%
\pgfpathlineto{\pgfqpoint{0.224401in}{0.671186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.223285in}{0.759932in}}%
\pgfpathcurveto{\pgfqpoint{0.229109in}{0.759932in}}{\pgfqpoint{0.234695in}{0.762245in}}{\pgfqpoint{0.238813in}{0.766364in}}%
\pgfpathcurveto{\pgfqpoint{0.242932in}{0.770482in}}{\pgfqpoint{0.245245in}{0.776068in}}{\pgfqpoint{0.245245in}{0.781892in}}%
\pgfpathcurveto{\pgfqpoint{0.245245in}{0.787716in}}{\pgfqpoint{0.242932in}{0.793302in}}{\pgfqpoint{0.238813in}{0.797420in}}%
\pgfpathcurveto{\pgfqpoint{0.234695in}{0.801538in}}{\pgfqpoint{0.229109in}{0.803852in}}{\pgfqpoint{0.223285in}{0.803852in}}%
\pgfpathcurveto{\pgfqpoint{0.217461in}{0.803852in}}{\pgfqpoint{0.211875in}{0.801538in}}{\pgfqpoint{0.207757in}{0.797420in}}%
\pgfpathcurveto{\pgfqpoint{0.203639in}{0.793302in}}{\pgfqpoint{0.201325in}{0.787716in}}{\pgfqpoint{0.201325in}{0.781892in}}%
\pgfpathcurveto{\pgfqpoint{0.201325in}{0.776068in}}{\pgfqpoint{0.203639in}{0.770482in}}{\pgfqpoint{0.207757in}{0.766364in}}%
\pgfpathcurveto{\pgfqpoint{0.211875in}{0.762245in}}{\pgfqpoint{0.217461in}{0.759932in}}{\pgfqpoint{0.223285in}{0.759932in}}%
\pgfpathlineto{\pgfqpoint{0.223285in}{0.759932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217162in}{0.861526in}}%
\pgfpathcurveto{\pgfqpoint{0.222986in}{0.861526in}}{\pgfqpoint{0.228572in}{0.863840in}}{\pgfqpoint{0.232690in}{0.867958in}}%
\pgfpathcurveto{\pgfqpoint{0.236808in}{0.872077in}}{\pgfqpoint{0.239122in}{0.877663in}}{\pgfqpoint{0.239122in}{0.883487in}}%
\pgfpathcurveto{\pgfqpoint{0.239122in}{0.889311in}}{\pgfqpoint{0.236808in}{0.894897in}}{\pgfqpoint{0.232690in}{0.899015in}}%
\pgfpathcurveto{\pgfqpoint{0.228572in}{0.903133in}}{\pgfqpoint{0.222986in}{0.905447in}}{\pgfqpoint{0.217162in}{0.905447in}}%
\pgfpathcurveto{\pgfqpoint{0.211338in}{0.905447in}}{\pgfqpoint{0.205751in}{0.903133in}}{\pgfqpoint{0.201633in}{0.899015in}}%
\pgfpathcurveto{\pgfqpoint{0.197515in}{0.894897in}}{\pgfqpoint{0.195201in}{0.889311in}}{\pgfqpoint{0.195201in}{0.883487in}}%
\pgfpathcurveto{\pgfqpoint{0.195201in}{0.877663in}}{\pgfqpoint{0.197515in}{0.872077in}}{\pgfqpoint{0.201633in}{0.867958in}}%
\pgfpathcurveto{\pgfqpoint{0.205751in}{0.863840in}}{\pgfqpoint{0.211338in}{0.861526in}}{\pgfqpoint{0.217162in}{0.861526in}}%
\pgfpathlineto{\pgfqpoint{0.217162in}{0.861526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253167in}{0.952884in}}%
\pgfpathcurveto{\pgfqpoint{0.258991in}{0.952884in}}{\pgfqpoint{0.264577in}{0.955198in}}{\pgfqpoint{0.268695in}{0.959316in}}%
\pgfpathcurveto{\pgfqpoint{0.272813in}{0.963435in}}{\pgfqpoint{0.275127in}{0.969021in}}{\pgfqpoint{0.275127in}{0.974845in}}%
\pgfpathcurveto{\pgfqpoint{0.275127in}{0.980669in}}{\pgfqpoint{0.272813in}{0.986255in}}{\pgfqpoint{0.268695in}{0.990373in}}%
\pgfpathcurveto{\pgfqpoint{0.264577in}{0.994491in}}{\pgfqpoint{0.258991in}{0.996805in}}{\pgfqpoint{0.253167in}{0.996805in}}%
\pgfpathcurveto{\pgfqpoint{0.247343in}{0.996805in}}{\pgfqpoint{0.241757in}{0.994491in}}{\pgfqpoint{0.237639in}{0.990373in}}%
\pgfpathcurveto{\pgfqpoint{0.233521in}{0.986255in}}{\pgfqpoint{0.231207in}{0.980669in}}{\pgfqpoint{0.231207in}{0.974845in}}%
\pgfpathcurveto{\pgfqpoint{0.231207in}{0.969021in}}{\pgfqpoint{0.233521in}{0.963435in}}{\pgfqpoint{0.237639in}{0.959316in}}%
\pgfpathcurveto{\pgfqpoint{0.241757in}{0.955198in}}{\pgfqpoint{0.247343in}{0.952884in}}{\pgfqpoint{0.253167in}{0.952884in}}%
\pgfpathlineto{\pgfqpoint{0.253167in}{0.952884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305294in}{1.039854in}}%
\pgfpathcurveto{\pgfqpoint{0.311118in}{1.039854in}}{\pgfqpoint{0.316704in}{1.042168in}}{\pgfqpoint{0.320822in}{1.046286in}}%
\pgfpathcurveto{\pgfqpoint{0.324940in}{1.050404in}}{\pgfqpoint{0.327254in}{1.055990in}}{\pgfqpoint{0.327254in}{1.061814in}}%
\pgfpathcurveto{\pgfqpoint{0.327254in}{1.067638in}}{\pgfqpoint{0.324940in}{1.073225in}}{\pgfqpoint{0.320822in}{1.077343in}}%
\pgfpathcurveto{\pgfqpoint{0.316704in}{1.081461in}}{\pgfqpoint{0.311118in}{1.083775in}}{\pgfqpoint{0.305294in}{1.083775in}}%
\pgfpathcurveto{\pgfqpoint{0.299470in}{1.083775in}}{\pgfqpoint{0.293884in}{1.081461in}}{\pgfqpoint{0.289766in}{1.077343in}}%
\pgfpathcurveto{\pgfqpoint{0.285648in}{1.073225in}}{\pgfqpoint{0.283334in}{1.067638in}}{\pgfqpoint{0.283334in}{1.061814in}}%
\pgfpathcurveto{\pgfqpoint{0.283334in}{1.055990in}}{\pgfqpoint{0.285648in}{1.050404in}}{\pgfqpoint{0.289766in}{1.046286in}}%
\pgfpathcurveto{\pgfqpoint{0.293884in}{1.042168in}}{\pgfqpoint{0.299470in}{1.039854in}}{\pgfqpoint{0.305294in}{1.039854in}}%
\pgfpathlineto{\pgfqpoint{0.305294in}{1.039854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361340in}{1.132839in}}%
\pgfpathcurveto{\pgfqpoint{0.367164in}{1.132839in}}{\pgfqpoint{0.372750in}{1.135153in}}{\pgfqpoint{0.376868in}{1.139271in}}%
\pgfpathcurveto{\pgfqpoint{0.380986in}{1.143389in}}{\pgfqpoint{0.383300in}{1.148975in}}{\pgfqpoint{0.383300in}{1.154799in}}%
\pgfpathcurveto{\pgfqpoint{0.383300in}{1.160623in}}{\pgfqpoint{0.380986in}{1.166209in}}{\pgfqpoint{0.376868in}{1.170327in}}%
\pgfpathcurveto{\pgfqpoint{0.372750in}{1.174445in}}{\pgfqpoint{0.367164in}{1.176759in}}{\pgfqpoint{0.361340in}{1.176759in}}%
\pgfpathcurveto{\pgfqpoint{0.355516in}{1.176759in}}{\pgfqpoint{0.349929in}{1.174445in}}{\pgfqpoint{0.345811in}{1.170327in}}%
\pgfpathcurveto{\pgfqpoint{0.341693in}{1.166209in}}{\pgfqpoint{0.339379in}{1.160623in}}{\pgfqpoint{0.339379in}{1.154799in}}%
\pgfpathcurveto{\pgfqpoint{0.339379in}{1.148975in}}{\pgfqpoint{0.341693in}{1.143389in}}{\pgfqpoint{0.345811in}{1.139271in}}%
\pgfpathcurveto{\pgfqpoint{0.349929in}{1.135153in}}{\pgfqpoint{0.355516in}{1.132839in}}{\pgfqpoint{0.361340in}{1.132839in}}%
\pgfpathlineto{\pgfqpoint{0.361340in}{1.132839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321261,0.371165,0.664360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.321261,0.371165,0.664360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433372in}{1.164987in}}%
\pgfpathcurveto{\pgfqpoint{0.439196in}{1.164987in}}{\pgfqpoint{0.444782in}{1.167301in}}{\pgfqpoint{0.448900in}{1.171419in}}%
\pgfpathcurveto{\pgfqpoint{0.453018in}{1.175537in}}{\pgfqpoint{0.455332in}{1.181123in}}{\pgfqpoint{0.455332in}{1.186947in}}%
\pgfpathcurveto{\pgfqpoint{0.455332in}{1.192771in}}{\pgfqpoint{0.453018in}{1.198357in}}{\pgfqpoint{0.448900in}{1.202475in}}%
\pgfpathcurveto{\pgfqpoint{0.444782in}{1.206594in}}{\pgfqpoint{0.439196in}{1.208907in}}{\pgfqpoint{0.433372in}{1.208907in}}%
\pgfpathcurveto{\pgfqpoint{0.427548in}{1.208907in}}{\pgfqpoint{0.421962in}{1.206594in}}{\pgfqpoint{0.417844in}{1.202475in}}%
\pgfpathcurveto{\pgfqpoint{0.413725in}{1.198357in}}{\pgfqpoint{0.411412in}{1.192771in}}{\pgfqpoint{0.411412in}{1.186947in}}%
\pgfpathcurveto{\pgfqpoint{0.411412in}{1.181123in}}{\pgfqpoint{0.413725in}{1.175537in}}{\pgfqpoint{0.417844in}{1.171419in}}%
\pgfpathcurveto{\pgfqpoint{0.421962in}{1.167301in}}{\pgfqpoint{0.427548in}{1.164987in}}{\pgfqpoint{0.433372in}{1.164987in}}%
\pgfpathlineto{\pgfqpoint{0.433372in}{1.164987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510198in}{1.242745in}}%
\pgfpathcurveto{\pgfqpoint{0.516022in}{1.242745in}}{\pgfqpoint{0.521608in}{1.245058in}}{\pgfqpoint{0.525726in}{1.249177in}}%
\pgfpathcurveto{\pgfqpoint{0.529844in}{1.253295in}}{\pgfqpoint{0.532158in}{1.258881in}}{\pgfqpoint{0.532158in}{1.264705in}}%
\pgfpathcurveto{\pgfqpoint{0.532158in}{1.270529in}}{\pgfqpoint{0.529844in}{1.276115in}}{\pgfqpoint{0.525726in}{1.280233in}}%
\pgfpathcurveto{\pgfqpoint{0.521608in}{1.284351in}}{\pgfqpoint{0.516022in}{1.286665in}}{\pgfqpoint{0.510198in}{1.286665in}}%
\pgfpathcurveto{\pgfqpoint{0.504374in}{1.286665in}}{\pgfqpoint{0.498788in}{1.284351in}}{\pgfqpoint{0.494669in}{1.280233in}}%
\pgfpathcurveto{\pgfqpoint{0.490551in}{1.276115in}}{\pgfqpoint{0.488237in}{1.270529in}}{\pgfqpoint{0.488237in}{1.264705in}}%
\pgfpathcurveto{\pgfqpoint{0.488237in}{1.258881in}}{\pgfqpoint{0.490551in}{1.253295in}}{\pgfqpoint{0.494669in}{1.249177in}}%
\pgfpathcurveto{\pgfqpoint{0.498788in}{1.245058in}}{\pgfqpoint{0.504374in}{1.242745in}}{\pgfqpoint{0.510198in}{1.242745in}}%
\pgfpathlineto{\pgfqpoint{0.510198in}{1.242745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597052in}{1.261099in}}%
\pgfpathcurveto{\pgfqpoint{0.602876in}{1.261099in}}{\pgfqpoint{0.608462in}{1.263413in}}{\pgfqpoint{0.612580in}{1.267531in}}%
\pgfpathcurveto{\pgfqpoint{0.616698in}{1.271649in}}{\pgfqpoint{0.619012in}{1.277235in}}{\pgfqpoint{0.619012in}{1.283059in}}%
\pgfpathcurveto{\pgfqpoint{0.619012in}{1.288883in}}{\pgfqpoint{0.616698in}{1.294469in}}{\pgfqpoint{0.612580in}{1.298587in}}%
\pgfpathcurveto{\pgfqpoint{0.608462in}{1.302705in}}{\pgfqpoint{0.602876in}{1.305019in}}{\pgfqpoint{0.597052in}{1.305019in}}%
\pgfpathcurveto{\pgfqpoint{0.591228in}{1.305019in}}{\pgfqpoint{0.585642in}{1.302705in}}{\pgfqpoint{0.581524in}{1.298587in}}%
\pgfpathcurveto{\pgfqpoint{0.577406in}{1.294469in}}{\pgfqpoint{0.575092in}{1.288883in}}{\pgfqpoint{0.575092in}{1.283059in}}%
\pgfpathcurveto{\pgfqpoint{0.575092in}{1.277235in}}{\pgfqpoint{0.577406in}{1.271649in}}{\pgfqpoint{0.581524in}{1.267531in}}%
\pgfpathcurveto{\pgfqpoint{0.585642in}{1.263413in}}{\pgfqpoint{0.591228in}{1.261099in}}{\pgfqpoint{0.597052in}{1.261099in}}%
\pgfpathlineto{\pgfqpoint{0.597052in}{1.261099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705940in}{1.287888in}}%
\pgfpathcurveto{\pgfqpoint{0.711764in}{1.287888in}}{\pgfqpoint{0.717351in}{1.290202in}}{\pgfqpoint{0.721469in}{1.294320in}}%
\pgfpathcurveto{\pgfqpoint{0.725587in}{1.298438in}}{\pgfqpoint{0.727901in}{1.304024in}}{\pgfqpoint{0.727901in}{1.309848in}}%
\pgfpathcurveto{\pgfqpoint{0.727901in}{1.315672in}}{\pgfqpoint{0.725587in}{1.321258in}}{\pgfqpoint{0.721469in}{1.325376in}}%
\pgfpathcurveto{\pgfqpoint{0.717351in}{1.329494in}}{\pgfqpoint{0.711764in}{1.331808in}}{\pgfqpoint{0.705940in}{1.331808in}}%
\pgfpathcurveto{\pgfqpoint{0.700116in}{1.331808in}}{\pgfqpoint{0.694530in}{1.329494in}}{\pgfqpoint{0.690412in}{1.325376in}}%
\pgfpathcurveto{\pgfqpoint{0.686294in}{1.321258in}}{\pgfqpoint{0.683980in}{1.315672in}}{\pgfqpoint{0.683980in}{1.309848in}}%
\pgfpathcurveto{\pgfqpoint{0.683980in}{1.304024in}}{\pgfqpoint{0.686294in}{1.298438in}}{\pgfqpoint{0.690412in}{1.294320in}}%
\pgfpathcurveto{\pgfqpoint{0.694530in}{1.290202in}}{\pgfqpoint{0.700116in}{1.287888in}}{\pgfqpoint{0.705940in}{1.287888in}}%
\pgfpathlineto{\pgfqpoint{0.705940in}{1.287888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792379in}{1.275797in}}%
\pgfpathcurveto{\pgfqpoint{0.798203in}{1.275797in}}{\pgfqpoint{0.803790in}{1.278110in}}{\pgfqpoint{0.807908in}{1.282229in}}%
\pgfpathcurveto{\pgfqpoint{0.812026in}{1.286347in}}{\pgfqpoint{0.814340in}{1.291933in}}{\pgfqpoint{0.814340in}{1.297757in}}%
\pgfpathcurveto{\pgfqpoint{0.814340in}{1.303581in}}{\pgfqpoint{0.812026in}{1.309167in}}{\pgfqpoint{0.807908in}{1.313285in}}%
\pgfpathcurveto{\pgfqpoint{0.803790in}{1.317403in}}{\pgfqpoint{0.798203in}{1.319717in}}{\pgfqpoint{0.792379in}{1.319717in}}%
\pgfpathcurveto{\pgfqpoint{0.786556in}{1.319717in}}{\pgfqpoint{0.780969in}{1.317403in}}{\pgfqpoint{0.776851in}{1.313285in}}%
\pgfpathcurveto{\pgfqpoint{0.772733in}{1.309167in}}{\pgfqpoint{0.770419in}{1.303581in}}{\pgfqpoint{0.770419in}{1.297757in}}%
\pgfpathcurveto{\pgfqpoint{0.770419in}{1.291933in}}{\pgfqpoint{0.772733in}{1.286347in}}{\pgfqpoint{0.776851in}{1.282229in}}%
\pgfpathcurveto{\pgfqpoint{0.780969in}{1.278110in}}{\pgfqpoint{0.786556in}{1.275797in}}{\pgfqpoint{0.792379in}{1.275797in}}%
\pgfpathlineto{\pgfqpoint{0.792379in}{1.275797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882738in}{1.303071in}}%
\pgfpathcurveto{\pgfqpoint{0.888562in}{1.303071in}}{\pgfqpoint{0.894149in}{1.305385in}}{\pgfqpoint{0.898267in}{1.309503in}}%
\pgfpathcurveto{\pgfqpoint{0.902385in}{1.313621in}}{\pgfqpoint{0.904699in}{1.319207in}}{\pgfqpoint{0.904699in}{1.325031in}}%
\pgfpathcurveto{\pgfqpoint{0.904699in}{1.330855in}}{\pgfqpoint{0.902385in}{1.336441in}}{\pgfqpoint{0.898267in}{1.340560in}}%
\pgfpathcurveto{\pgfqpoint{0.894149in}{1.344678in}}{\pgfqpoint{0.888562in}{1.346992in}}{\pgfqpoint{0.882738in}{1.346992in}}%
\pgfpathcurveto{\pgfqpoint{0.876914in}{1.346992in}}{\pgfqpoint{0.871328in}{1.344678in}}{\pgfqpoint{0.867210in}{1.340560in}}%
\pgfpathcurveto{\pgfqpoint{0.863092in}{1.336441in}}{\pgfqpoint{0.860778in}{1.330855in}}{\pgfqpoint{0.860778in}{1.325031in}}%
\pgfpathcurveto{\pgfqpoint{0.860778in}{1.319207in}}{\pgfqpoint{0.863092in}{1.313621in}}{\pgfqpoint{0.867210in}{1.309503in}}%
\pgfpathcurveto{\pgfqpoint{0.871328in}{1.305385in}}{\pgfqpoint{0.876914in}{1.303071in}}{\pgfqpoint{0.882738in}{1.303071in}}%
\pgfpathlineto{\pgfqpoint{0.882738in}{1.303071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977781in}{1.258108in}}%
\pgfpathcurveto{\pgfqpoint{0.983604in}{1.258108in}}{\pgfqpoint{0.989191in}{1.260422in}}{\pgfqpoint{0.993309in}{1.264540in}}%
\pgfpathcurveto{\pgfqpoint{0.997427in}{1.268658in}}{\pgfqpoint{0.999741in}{1.274244in}}{\pgfqpoint{0.999741in}{1.280068in}}%
\pgfpathcurveto{\pgfqpoint{0.999741in}{1.285892in}}{\pgfqpoint{0.997427in}{1.291478in}}{\pgfqpoint{0.993309in}{1.295596in}}%
\pgfpathcurveto{\pgfqpoint{0.989191in}{1.299714in}}{\pgfqpoint{0.983604in}{1.302028in}}{\pgfqpoint{0.977781in}{1.302028in}}%
\pgfpathcurveto{\pgfqpoint{0.971957in}{1.302028in}}{\pgfqpoint{0.966370in}{1.299714in}}{\pgfqpoint{0.962252in}{1.295596in}}%
\pgfpathcurveto{\pgfqpoint{0.958134in}{1.291478in}}{\pgfqpoint{0.955820in}{1.285892in}}{\pgfqpoint{0.955820in}{1.280068in}}%
\pgfpathcurveto{\pgfqpoint{0.955820in}{1.274244in}}{\pgfqpoint{0.958134in}{1.268658in}}{\pgfqpoint{0.962252in}{1.264540in}}%
\pgfpathcurveto{\pgfqpoint{0.966370in}{1.260422in}}{\pgfqpoint{0.971957in}{1.258108in}}{\pgfqpoint{0.977781in}{1.258108in}}%
\pgfpathlineto{\pgfqpoint{0.977781in}{1.258108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049802in}{1.217126in}}%
\pgfpathcurveto{\pgfqpoint{1.055626in}{1.217126in}}{\pgfqpoint{1.061212in}{1.219440in}}{\pgfqpoint{1.065330in}{1.223558in}}%
\pgfpathcurveto{\pgfqpoint{1.069449in}{1.227676in}}{\pgfqpoint{1.071762in}{1.233263in}}{\pgfqpoint{1.071762in}{1.239087in}}%
\pgfpathcurveto{\pgfqpoint{1.071762in}{1.244910in}}{\pgfqpoint{1.069449in}{1.250497in}}{\pgfqpoint{1.065330in}{1.254615in}}%
\pgfpathcurveto{\pgfqpoint{1.061212in}{1.258733in}}{\pgfqpoint{1.055626in}{1.261047in}}{\pgfqpoint{1.049802in}{1.261047in}}%
\pgfpathcurveto{\pgfqpoint{1.043978in}{1.261047in}}{\pgfqpoint{1.038392in}{1.258733in}}{\pgfqpoint{1.034274in}{1.254615in}}%
\pgfpathcurveto{\pgfqpoint{1.030156in}{1.250497in}}{\pgfqpoint{1.027842in}{1.244910in}}{\pgfqpoint{1.027842in}{1.239087in}}%
\pgfpathcurveto{\pgfqpoint{1.027842in}{1.233263in}}{\pgfqpoint{1.030156in}{1.227676in}}{\pgfqpoint{1.034274in}{1.223558in}}%
\pgfpathcurveto{\pgfqpoint{1.038392in}{1.219440in}}{\pgfqpoint{1.043978in}{1.217126in}}{\pgfqpoint{1.049802in}{1.217126in}}%
\pgfpathlineto{\pgfqpoint{1.049802in}{1.217126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137890in}{1.161775in}}%
\pgfpathcurveto{\pgfqpoint{1.143714in}{1.161775in}}{\pgfqpoint{1.149300in}{1.164088in}}{\pgfqpoint{1.153418in}{1.168207in}}%
\pgfpathcurveto{\pgfqpoint{1.157536in}{1.172325in}}{\pgfqpoint{1.159850in}{1.177911in}}{\pgfqpoint{1.159850in}{1.183735in}}%
\pgfpathcurveto{\pgfqpoint{1.159850in}{1.189559in}}{\pgfqpoint{1.157536in}{1.195145in}}{\pgfqpoint{1.153418in}{1.199263in}}%
\pgfpathcurveto{\pgfqpoint{1.149300in}{1.203381in}}{\pgfqpoint{1.143714in}{1.205695in}}{\pgfqpoint{1.137890in}{1.205695in}}%
\pgfpathcurveto{\pgfqpoint{1.132066in}{1.205695in}}{\pgfqpoint{1.126479in}{1.203381in}}{\pgfqpoint{1.122361in}{1.199263in}}%
\pgfpathcurveto{\pgfqpoint{1.118243in}{1.195145in}}{\pgfqpoint{1.115929in}{1.189559in}}{\pgfqpoint{1.115929in}{1.183735in}}%
\pgfpathcurveto{\pgfqpoint{1.115929in}{1.177911in}}{\pgfqpoint{1.118243in}{1.172325in}}{\pgfqpoint{1.122361in}{1.168207in}}%
\pgfpathcurveto{\pgfqpoint{1.126479in}{1.164088in}}{\pgfqpoint{1.132066in}{1.161775in}}{\pgfqpoint{1.137890in}{1.161775in}}%
\pgfpathlineto{\pgfqpoint{1.137890in}{1.161775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215812in}{1.075925in}}%
\pgfpathcurveto{\pgfqpoint{1.221636in}{1.075925in}}{\pgfqpoint{1.227222in}{1.078239in}}{\pgfqpoint{1.231340in}{1.082357in}}%
\pgfpathcurveto{\pgfqpoint{1.235459in}{1.086475in}}{\pgfqpoint{1.237772in}{1.092061in}}{\pgfqpoint{1.237772in}{1.097885in}}%
\pgfpathcurveto{\pgfqpoint{1.237772in}{1.103709in}}{\pgfqpoint{1.235459in}{1.109295in}}{\pgfqpoint{1.231340in}{1.113413in}}%
\pgfpathcurveto{\pgfqpoint{1.227222in}{1.117531in}}{\pgfqpoint{1.221636in}{1.119845in}}{\pgfqpoint{1.215812in}{1.119845in}}%
\pgfpathcurveto{\pgfqpoint{1.209988in}{1.119845in}}{\pgfqpoint{1.204402in}{1.117531in}}{\pgfqpoint{1.200284in}{1.113413in}}%
\pgfpathcurveto{\pgfqpoint{1.196166in}{1.109295in}}{\pgfqpoint{1.193852in}{1.103709in}}{\pgfqpoint{1.193852in}{1.097885in}}%
\pgfpathcurveto{\pgfqpoint{1.193852in}{1.092061in}}{\pgfqpoint{1.196166in}{1.086475in}}{\pgfqpoint{1.200284in}{1.082357in}}%
\pgfpathcurveto{\pgfqpoint{1.204402in}{1.078239in}}{\pgfqpoint{1.209988in}{1.075925in}}{\pgfqpoint{1.215812in}{1.075925in}}%
\pgfpathlineto{\pgfqpoint{1.215812in}{1.075925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277438in}{1.011013in}}%
\pgfpathcurveto{\pgfqpoint{1.283262in}{1.011013in}}{\pgfqpoint{1.288848in}{1.013327in}}{\pgfqpoint{1.292967in}{1.017445in}}%
\pgfpathcurveto{\pgfqpoint{1.297085in}{1.021563in}}{\pgfqpoint{1.299399in}{1.027150in}}{\pgfqpoint{1.299399in}{1.032974in}}%
\pgfpathcurveto{\pgfqpoint{1.299399in}{1.038797in}}{\pgfqpoint{1.297085in}{1.044384in}}{\pgfqpoint{1.292967in}{1.048502in}}%
\pgfpathcurveto{\pgfqpoint{1.288848in}{1.052620in}}{\pgfqpoint{1.283262in}{1.054934in}}{\pgfqpoint{1.277438in}{1.054934in}}%
\pgfpathcurveto{\pgfqpoint{1.271614in}{1.054934in}}{\pgfqpoint{1.266028in}{1.052620in}}{\pgfqpoint{1.261910in}{1.048502in}}%
\pgfpathcurveto{\pgfqpoint{1.257792in}{1.044384in}}{\pgfqpoint{1.255478in}{1.038797in}}{\pgfqpoint{1.255478in}{1.032974in}}%
\pgfpathcurveto{\pgfqpoint{1.255478in}{1.027150in}}{\pgfqpoint{1.257792in}{1.021563in}}{\pgfqpoint{1.261910in}{1.017445in}}%
\pgfpathcurveto{\pgfqpoint{1.266028in}{1.013327in}}{\pgfqpoint{1.271614in}{1.011013in}}{\pgfqpoint{1.277438in}{1.011013in}}%
\pgfpathlineto{\pgfqpoint{1.277438in}{1.011013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294220in}{0.904747in}}%
\pgfpathcurveto{\pgfqpoint{1.300044in}{0.904747in}}{\pgfqpoint{1.305630in}{0.907061in}}{\pgfqpoint{1.309748in}{0.911179in}}%
\pgfpathcurveto{\pgfqpoint{1.313866in}{0.915297in}}{\pgfqpoint{1.316180in}{0.920884in}}{\pgfqpoint{1.316180in}{0.926707in}}%
\pgfpathcurveto{\pgfqpoint{1.316180in}{0.932531in}}{\pgfqpoint{1.313866in}{0.938118in}}{\pgfqpoint{1.309748in}{0.942236in}}%
\pgfpathcurveto{\pgfqpoint{1.305630in}{0.946354in}}{\pgfqpoint{1.300044in}{0.948668in}}{\pgfqpoint{1.294220in}{0.948668in}}%
\pgfpathcurveto{\pgfqpoint{1.288396in}{0.948668in}}{\pgfqpoint{1.282810in}{0.946354in}}{\pgfqpoint{1.278692in}{0.942236in}}%
\pgfpathcurveto{\pgfqpoint{1.274573in}{0.938118in}}{\pgfqpoint{1.272260in}{0.932531in}}{\pgfqpoint{1.272260in}{0.926707in}}%
\pgfpathcurveto{\pgfqpoint{1.272260in}{0.920884in}}{\pgfqpoint{1.274573in}{0.915297in}}{\pgfqpoint{1.278692in}{0.911179in}}%
\pgfpathcurveto{\pgfqpoint{1.282810in}{0.907061in}}{\pgfqpoint{1.288396in}{0.904747in}}{\pgfqpoint{1.294220in}{0.904747in}}%
\pgfpathlineto{\pgfqpoint{1.294220in}{0.904747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332986in}{0.806205in}}%
\pgfpathcurveto{\pgfqpoint{1.338810in}{0.806205in}}{\pgfqpoint{1.344396in}{0.808519in}}{\pgfqpoint{1.348514in}{0.812637in}}%
\pgfpathcurveto{\pgfqpoint{1.352632in}{0.816756in}}{\pgfqpoint{1.354946in}{0.822342in}}{\pgfqpoint{1.354946in}{0.828166in}}%
\pgfpathcurveto{\pgfqpoint{1.354946in}{0.833990in}}{\pgfqpoint{1.352632in}{0.839576in}}{\pgfqpoint{1.348514in}{0.843694in}}%
\pgfpathcurveto{\pgfqpoint{1.344396in}{0.847812in}}{\pgfqpoint{1.338810in}{0.850126in}}{\pgfqpoint{1.332986in}{0.850126in}}%
\pgfpathcurveto{\pgfqpoint{1.327162in}{0.850126in}}{\pgfqpoint{1.321576in}{0.847812in}}{\pgfqpoint{1.317458in}{0.843694in}}%
\pgfpathcurveto{\pgfqpoint{1.313340in}{0.839576in}}{\pgfqpoint{1.311026in}{0.833990in}}{\pgfqpoint{1.311026in}{0.828166in}}%
\pgfpathcurveto{\pgfqpoint{1.311026in}{0.822342in}}{\pgfqpoint{1.313340in}{0.816756in}}{\pgfqpoint{1.317458in}{0.812637in}}%
\pgfpathcurveto{\pgfqpoint{1.321576in}{0.808519in}}{\pgfqpoint{1.327162in}{0.806205in}}{\pgfqpoint{1.332986in}{0.806205in}}%
\pgfpathlineto{\pgfqpoint{1.332986in}{0.806205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314078in}{0.711087in}}%
\pgfpathcurveto{\pgfqpoint{1.319902in}{0.711087in}}{\pgfqpoint{1.325488in}{0.713401in}}{\pgfqpoint{1.329607in}{0.717519in}}%
\pgfpathcurveto{\pgfqpoint{1.333725in}{0.721638in}}{\pgfqpoint{1.336039in}{0.727224in}}{\pgfqpoint{1.336039in}{0.733048in}}%
\pgfpathcurveto{\pgfqpoint{1.336039in}{0.738872in}}{\pgfqpoint{1.333725in}{0.744458in}}{\pgfqpoint{1.329607in}{0.748576in}}%
\pgfpathcurveto{\pgfqpoint{1.325488in}{0.752694in}}{\pgfqpoint{1.319902in}{0.755008in}}{\pgfqpoint{1.314078in}{0.755008in}}%
\pgfpathcurveto{\pgfqpoint{1.308254in}{0.755008in}}{\pgfqpoint{1.302668in}{0.752694in}}{\pgfqpoint{1.298550in}{0.748576in}}%
\pgfpathcurveto{\pgfqpoint{1.294432in}{0.744458in}}{\pgfqpoint{1.292118in}{0.738872in}}{\pgfqpoint{1.292118in}{0.733048in}}%
\pgfpathcurveto{\pgfqpoint{1.292118in}{0.727224in}}{\pgfqpoint{1.294432in}{0.721638in}}{\pgfqpoint{1.298550in}{0.717519in}}%
\pgfpathcurveto{\pgfqpoint{1.302668in}{0.713401in}}{\pgfqpoint{1.308254in}{0.711087in}}{\pgfqpoint{1.314078in}{0.711087in}}%
\pgfpathlineto{\pgfqpoint{1.314078in}{0.711087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331630in}{0.632751in}}%
\pgfpathcurveto{\pgfqpoint{1.337454in}{0.632751in}}{\pgfqpoint{1.343040in}{0.635065in}}{\pgfqpoint{1.347159in}{0.639183in}}%
\pgfpathcurveto{\pgfqpoint{1.351277in}{0.643301in}}{\pgfqpoint{1.353591in}{0.648888in}}{\pgfqpoint{1.353591in}{0.654712in}}%
\pgfpathcurveto{\pgfqpoint{1.353591in}{0.660536in}}{\pgfqpoint{1.351277in}{0.666122in}}{\pgfqpoint{1.347159in}{0.670240in}}%
\pgfpathcurveto{\pgfqpoint{1.343040in}{0.674358in}}{\pgfqpoint{1.337454in}{0.676672in}}{\pgfqpoint{1.331630in}{0.676672in}}%
\pgfpathcurveto{\pgfqpoint{1.325806in}{0.676672in}}{\pgfqpoint{1.320220in}{0.674358in}}{\pgfqpoint{1.316102in}{0.670240in}}%
\pgfpathcurveto{\pgfqpoint{1.311984in}{0.666122in}}{\pgfqpoint{1.309670in}{0.660536in}}{\pgfqpoint{1.309670in}{0.654712in}}%
\pgfpathcurveto{\pgfqpoint{1.309670in}{0.648888in}}{\pgfqpoint{1.311984in}{0.643301in}}{\pgfqpoint{1.316102in}{0.639183in}}%
\pgfpathcurveto{\pgfqpoint{1.320220in}{0.635065in}}{\pgfqpoint{1.325806in}{0.632751in}}{\pgfqpoint{1.331630in}{0.632751in}}%
\pgfpathlineto{\pgfqpoint{1.331630in}{0.632751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294488in}{0.531985in}}%
\pgfpathcurveto{\pgfqpoint{1.300312in}{0.531985in}}{\pgfqpoint{1.305898in}{0.534299in}}{\pgfqpoint{1.310016in}{0.538417in}}%
\pgfpathcurveto{\pgfqpoint{1.314134in}{0.542535in}}{\pgfqpoint{1.316448in}{0.548121in}}{\pgfqpoint{1.316448in}{0.553945in}}%
\pgfpathcurveto{\pgfqpoint{1.316448in}{0.559769in}}{\pgfqpoint{1.314134in}{0.565355in}}{\pgfqpoint{1.310016in}{0.569474in}}%
\pgfpathcurveto{\pgfqpoint{1.305898in}{0.573592in}}{\pgfqpoint{1.300312in}{0.575906in}}{\pgfqpoint{1.294488in}{0.575906in}}%
\pgfpathcurveto{\pgfqpoint{1.288664in}{0.575906in}}{\pgfqpoint{1.283078in}{0.573592in}}{\pgfqpoint{1.278959in}{0.569474in}}%
\pgfpathcurveto{\pgfqpoint{1.274841in}{0.565355in}}{\pgfqpoint{1.272527in}{0.559769in}}{\pgfqpoint{1.272527in}{0.553945in}}%
\pgfpathcurveto{\pgfqpoint{1.272527in}{0.548121in}}{\pgfqpoint{1.274841in}{0.542535in}}{\pgfqpoint{1.278959in}{0.538417in}}%
\pgfpathcurveto{\pgfqpoint{1.283078in}{0.534299in}}{\pgfqpoint{1.288664in}{0.531985in}}{\pgfqpoint{1.294488in}{0.531985in}}%
\pgfpathlineto{\pgfqpoint{1.294488in}{0.531985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254589in}{0.439207in}}%
\pgfpathcurveto{\pgfqpoint{1.260413in}{0.439207in}}{\pgfqpoint{1.265999in}{0.441521in}}{\pgfqpoint{1.270117in}{0.445639in}}%
\pgfpathcurveto{\pgfqpoint{1.274235in}{0.449757in}}{\pgfqpoint{1.276549in}{0.455343in}}{\pgfqpoint{1.276549in}{0.461167in}}%
\pgfpathcurveto{\pgfqpoint{1.276549in}{0.466991in}}{\pgfqpoint{1.274235in}{0.472577in}}{\pgfqpoint{1.270117in}{0.476696in}}%
\pgfpathcurveto{\pgfqpoint{1.265999in}{0.480814in}}{\pgfqpoint{1.260413in}{0.483128in}}{\pgfqpoint{1.254589in}{0.483128in}}%
\pgfpathcurveto{\pgfqpoint{1.248765in}{0.483128in}}{\pgfqpoint{1.243179in}{0.480814in}}{\pgfqpoint{1.239061in}{0.476696in}}%
\pgfpathcurveto{\pgfqpoint{1.234943in}{0.472577in}}{\pgfqpoint{1.232629in}{0.466991in}}{\pgfqpoint{1.232629in}{0.461167in}}%
\pgfpathcurveto{\pgfqpoint{1.232629in}{0.455343in}}{\pgfqpoint{1.234943in}{0.449757in}}{\pgfqpoint{1.239061in}{0.445639in}}%
\pgfpathcurveto{\pgfqpoint{1.243179in}{0.441521in}}{\pgfqpoint{1.248765in}{0.439207in}}{\pgfqpoint{1.254589in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{1.254589in}{0.439207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.309804,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181134in}{0.354560in}}%
\pgfpathcurveto{\pgfqpoint{1.186958in}{0.354560in}}{\pgfqpoint{1.192544in}{0.356874in}}{\pgfqpoint{1.196662in}{0.360992in}}%
\pgfpathcurveto{\pgfqpoint{1.200780in}{0.365110in}}{\pgfqpoint{1.203094in}{0.370696in}}{\pgfqpoint{1.203094in}{0.376520in}}%
\pgfpathcurveto{\pgfqpoint{1.203094in}{0.382344in}}{\pgfqpoint{1.200780in}{0.387930in}}{\pgfqpoint{1.196662in}{0.392048in}}%
\pgfpathcurveto{\pgfqpoint{1.192544in}{0.396166in}}{\pgfqpoint{1.186958in}{0.398480in}}{\pgfqpoint{1.181134in}{0.398480in}}%
\pgfpathcurveto{\pgfqpoint{1.175310in}{0.398480in}}{\pgfqpoint{1.169724in}{0.396166in}}{\pgfqpoint{1.165605in}{0.392048in}}%
\pgfpathcurveto{\pgfqpoint{1.161487in}{0.387930in}}{\pgfqpoint{1.159173in}{0.382344in}}{\pgfqpoint{1.159173in}{0.376520in}}%
\pgfpathcurveto{\pgfqpoint{1.159173in}{0.370696in}}{\pgfqpoint{1.161487in}{0.365110in}}{\pgfqpoint{1.165605in}{0.360992in}}%
\pgfpathcurveto{\pgfqpoint{1.169724in}{0.356874in}}{\pgfqpoint{1.175310in}{0.354560in}}{\pgfqpoint{1.181134in}{0.354560in}}%
\pgfpathlineto{\pgfqpoint{1.181134in}{0.354560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/final_plots/topology_runtime-0--router-100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.550148in}{1.541437in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.550148in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.550148in}{1.541437in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.541437in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771866in}{0.775532in}}%
\pgfpathlineto{\pgfqpoint{0.769195in}{0.874603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771866in}{0.775532in}}%
\pgfpathlineto{\pgfqpoint{0.862365in}{0.824876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771866in}{0.775532in}}%
\pgfpathlineto{\pgfqpoint{0.856933in}{0.665375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771866in}{0.775532in}}%
\pgfpathlineto{\pgfqpoint{0.676827in}{0.715493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771866in}{0.775532in}}%
\pgfpathlineto{\pgfqpoint{0.690025in}{0.832653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769195in}{0.874603in}}%
\pgfpathlineto{\pgfqpoint{0.862365in}{0.824876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769195in}{0.874603in}}%
\pgfpathlineto{\pgfqpoint{0.690025in}{0.832653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769195in}{0.874603in}}%
\pgfpathlineto{\pgfqpoint{0.679766in}{0.941577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769195in}{0.874603in}}%
\pgfpathlineto{\pgfqpoint{0.866446in}{0.976297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862365in}{0.824876in}}%
\pgfpathlineto{\pgfqpoint{0.856933in}{0.665375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862365in}{0.824876in}}%
\pgfpathlineto{\pgfqpoint{0.943045in}{0.892515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862365in}{0.824876in}}%
\pgfpathlineto{\pgfqpoint{1.006308in}{0.769958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856933in}{0.665375in}}%
\pgfpathlineto{\pgfqpoint{0.758802in}{0.675881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856933in}{0.665375in}}%
\pgfpathlineto{\pgfqpoint{0.789344in}{0.532572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856933in}{0.665375in}}%
\pgfpathlineto{\pgfqpoint{0.877095in}{0.565610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758802in}{0.675881in}}%
\pgfpathlineto{\pgfqpoint{0.676827in}{0.715493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758802in}{0.675881in}}%
\pgfpathlineto{\pgfqpoint{0.690025in}{0.832653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758802in}{0.675881in}}%
\pgfpathlineto{\pgfqpoint{0.789344in}{0.532572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758802in}{0.675881in}}%
\pgfpathlineto{\pgfqpoint{0.689139in}{0.562750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676827in}{0.715493in}}%
\pgfpathlineto{\pgfqpoint{0.689139in}{0.562750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676827in}{0.715493in}}%
\pgfpathlineto{\pgfqpoint{0.555113in}{0.758531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676827in}{0.715493in}}%
\pgfpathlineto{\pgfqpoint{0.569785in}{0.852551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690025in}{0.832653in}}%
\pgfpathlineto{\pgfqpoint{0.555113in}{0.758531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690025in}{0.832653in}}%
\pgfpathlineto{\pgfqpoint{0.569785in}{0.852551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789344in}{0.532572in}}%
\pgfpathlineto{\pgfqpoint{0.689139in}{0.562750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789344in}{0.532572in}}%
\pgfpathlineto{\pgfqpoint{0.877095in}{0.565610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789344in}{0.532572in}}%
\pgfpathlineto{\pgfqpoint{0.807721in}{0.436362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689139in}{0.562750in}}%
\pgfpathlineto{\pgfqpoint{0.706726in}{0.440192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689139in}{0.562750in}}%
\pgfpathlineto{\pgfqpoint{0.588730in}{0.477453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575029in}{0.646447in}}%
\pgfpathlineto{\pgfqpoint{0.555113in}{0.758531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575029in}{0.646447in}}%
\pgfpathlineto{\pgfqpoint{0.501492in}{0.555925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575029in}{0.646447in}}%
\pgfpathlineto{\pgfqpoint{0.450153in}{0.653172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555113in}{0.758531in}}%
\pgfpathlineto{\pgfqpoint{0.451378in}{0.857575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569785in}{0.852551in}}%
\pgfpathlineto{\pgfqpoint{0.451378in}{0.857575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569785in}{0.852551in}}%
\pgfpathlineto{\pgfqpoint{0.515875in}{0.963442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569785in}{0.852551in}}%
\pgfpathlineto{\pgfqpoint{0.588770in}{1.026451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679766in}{0.941577in}}%
\pgfpathlineto{\pgfqpoint{0.765651in}{0.994680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679766in}{0.941577in}}%
\pgfpathlineto{\pgfqpoint{0.515875in}{0.963442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679766in}{0.941577in}}%
\pgfpathlineto{\pgfqpoint{0.588770in}{1.026451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679766in}{0.941577in}}%
\pgfpathlineto{\pgfqpoint{0.680734in}{1.059503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765651in}{0.994680in}}%
\pgfpathlineto{\pgfqpoint{0.866446in}{0.976297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765651in}{0.994680in}}%
\pgfpathlineto{\pgfqpoint{0.680734in}{1.059503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765651in}{0.994680in}}%
\pgfpathlineto{\pgfqpoint{0.797804in}{1.097466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765651in}{0.994680in}}%
\pgfpathlineto{\pgfqpoint{0.904846in}{1.059905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866446in}{0.976297in}}%
\pgfpathlineto{\pgfqpoint{0.943045in}{0.892515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866446in}{0.976297in}}%
\pgfpathlineto{\pgfqpoint{0.904846in}{1.059905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943045in}{0.892515in}}%
\pgfpathlineto{\pgfqpoint{1.006308in}{0.769958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943045in}{0.892515in}}%
\pgfpathlineto{\pgfqpoint{0.904846in}{1.059905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943045in}{0.892515in}}%
\pgfpathlineto{\pgfqpoint{1.052136in}{0.944834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006308in}{0.769958in}}%
\pgfpathlineto{\pgfqpoint{0.964217in}{0.691190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006308in}{0.769958in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{0.828020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006308in}{0.769958in}}%
\pgfpathlineto{\pgfqpoint{1.065875in}{0.723516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964217in}{0.691190in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{0.828020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964217in}{0.691190in}}%
\pgfpathlineto{\pgfqpoint{1.065875in}{0.723516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964217in}{0.691190in}}%
\pgfpathlineto{\pgfqpoint{1.072531in}{0.603498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877095in}{0.565610in}}%
\pgfpathlineto{\pgfqpoint{0.999674in}{0.526388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877095in}{0.565610in}}%
\pgfpathlineto{\pgfqpoint{0.807721in}{0.436362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091234in}{0.828020in}}%
\pgfpathlineto{\pgfqpoint{1.065875in}{0.723516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091234in}{0.828020in}}%
\pgfpathlineto{\pgfqpoint{1.162752in}{0.936337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091234in}{0.828020in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{0.846043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065875in}{0.723516in}}%
\pgfpathlineto{\pgfqpoint{1.072531in}{0.603498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065875in}{0.723516in}}%
\pgfpathlineto{\pgfqpoint{1.208016in}{0.744894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072531in}{0.603498in}}%
\pgfpathlineto{\pgfqpoint{0.999674in}{0.526388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072531in}{0.603498in}}%
\pgfpathlineto{\pgfqpoint{1.161039in}{0.546661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072531in}{0.603498in}}%
\pgfpathlineto{\pgfqpoint{1.098688in}{0.469558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999674in}{0.526388in}}%
\pgfpathlineto{\pgfqpoint{0.916782in}{0.462496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999674in}{0.526388in}}%
\pgfpathlineto{\pgfqpoint{1.161039in}{0.546661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999674in}{0.526388in}}%
\pgfpathlineto{\pgfqpoint{1.098688in}{0.469558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916782in}{0.462496in}}%
\pgfpathlineto{\pgfqpoint{0.807721in}{0.436362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916782in}{0.462496in}}%
\pgfpathlineto{\pgfqpoint{0.808236in}{0.333455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807721in}{0.436362in}}%
\pgfpathlineto{\pgfqpoint{0.891010in}{0.343723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807721in}{0.436362in}}%
\pgfpathlineto{\pgfqpoint{0.808236in}{0.333455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706726in}{0.440192in}}%
\pgfpathlineto{\pgfqpoint{0.588730in}{0.477453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706726in}{0.440192in}}%
\pgfpathlineto{\pgfqpoint{0.808236in}{0.333455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706726in}{0.440192in}}%
\pgfpathlineto{\pgfqpoint{0.697460in}{0.330522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706726in}{0.440192in}}%
\pgfpathlineto{\pgfqpoint{0.588709in}{0.360369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588730in}{0.477453in}}%
\pgfpathlineto{\pgfqpoint{0.697460in}{0.330522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588730in}{0.477453in}}%
\pgfpathlineto{\pgfqpoint{0.588709in}{0.360369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588730in}{0.477453in}}%
\pgfpathlineto{\pgfqpoint{0.407360in}{0.493198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501492in}{0.555925in}}%
\pgfpathlineto{\pgfqpoint{0.450153in}{0.653172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501492in}{0.555925in}}%
\pgfpathlineto{\pgfqpoint{0.508617in}{0.412900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501492in}{0.555925in}}%
\pgfpathlineto{\pgfqpoint{0.407360in}{0.493198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501492in}{0.555925in}}%
\pgfpathlineto{\pgfqpoint{0.363757in}{0.579992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450153in}{0.653172in}}%
\pgfpathlineto{\pgfqpoint{0.430938in}{0.754793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450153in}{0.653172in}}%
\pgfpathlineto{\pgfqpoint{0.363757in}{0.579992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450153in}{0.653172in}}%
\pgfpathlineto{\pgfqpoint{0.335730in}{0.772029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430938in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{0.346365in}{0.684561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430938in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{0.335730in}{0.772029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451378in}{0.857575in}}%
\pgfpathlineto{\pgfqpoint{0.515875in}{0.963442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451378in}{0.857575in}}%
\pgfpathlineto{\pgfqpoint{0.328941in}{0.880918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515875in}{0.963442in}}%
\pgfpathlineto{\pgfqpoint{0.385290in}{0.975594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515875in}{0.963442in}}%
\pgfpathlineto{\pgfqpoint{0.465071in}{1.079069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588770in}{1.026451in}}%
\pgfpathlineto{\pgfqpoint{0.680734in}{1.059503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588770in}{1.026451in}}%
\pgfpathlineto{\pgfqpoint{0.465071in}{1.079069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680734in}{1.059503in}}%
\pgfpathlineto{\pgfqpoint{0.797804in}{1.097466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680734in}{1.059503in}}%
\pgfpathlineto{\pgfqpoint{0.636632in}{1.185137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797804in}{1.097466in}}%
\pgfpathlineto{\pgfqpoint{0.724137in}{1.203857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797804in}{1.097466in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.198033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904846in}{1.059905in}}%
\pgfpathlineto{\pgfqpoint{0.983739in}{1.038836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904846in}{1.059905in}}%
\pgfpathlineto{\pgfqpoint{1.047265in}{1.118969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983739in}{1.038836in}}%
\pgfpathlineto{\pgfqpoint{1.052136in}{0.944834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983739in}{1.038836in}}%
\pgfpathlineto{\pgfqpoint{0.961384in}{1.172959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983739in}{1.038836in}}%
\pgfpathlineto{\pgfqpoint{1.047265in}{1.118969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983739in}{1.038836in}}%
\pgfpathlineto{\pgfqpoint{1.116349in}{1.026392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052136in}{0.944834in}}%
\pgfpathlineto{\pgfqpoint{1.162752in}{0.936337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161039in}{0.546661in}}%
\pgfpathlineto{\pgfqpoint{1.098688in}{0.469558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161039in}{0.546661in}}%
\pgfpathlineto{\pgfqpoint{1.214203in}{0.651771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161039in}{0.546661in}}%
\pgfpathlineto{\pgfqpoint{1.294488in}{0.553945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098688in}{0.469558in}}%
\pgfpathlineto{\pgfqpoint{1.010751in}{0.375925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098688in}{0.469558in}}%
\pgfpathlineto{\pgfqpoint{1.181134in}{0.376520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010751in}{0.375925in}}%
\pgfpathlineto{\pgfqpoint{0.891010in}{0.343723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010751in}{0.375925in}}%
\pgfpathlineto{\pgfqpoint{1.089841in}{0.330986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010751in}{0.375925in}}%
\pgfpathlineto{\pgfqpoint{1.024903in}{0.269579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010751in}{0.375925in}}%
\pgfpathlineto{\pgfqpoint{0.934216in}{0.227764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891010in}{0.343723in}}%
\pgfpathlineto{\pgfqpoint{0.808236in}{0.333455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891010in}{0.343723in}}%
\pgfpathlineto{\pgfqpoint{0.934216in}{0.227764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891010in}{0.343723in}}%
\pgfpathlineto{\pgfqpoint{0.844891in}{0.216406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808236in}{0.333455in}}%
\pgfpathlineto{\pgfqpoint{0.844891in}{0.216406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697460in}{0.330522in}}%
\pgfpathlineto{\pgfqpoint{0.588709in}{0.360369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697460in}{0.330522in}}%
\pgfpathlineto{\pgfqpoint{0.733818in}{0.229494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697460in}{0.330522in}}%
\pgfpathlineto{\pgfqpoint{0.662439in}{0.228183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588709in}{0.360369in}}%
\pgfpathlineto{\pgfqpoint{0.662439in}{0.228183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588709in}{0.360369in}}%
\pgfpathlineto{\pgfqpoint{0.560812in}{0.241299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508617in}{0.412900in}}%
\pgfpathlineto{\pgfqpoint{0.407360in}{0.493198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508617in}{0.412900in}}%
\pgfpathlineto{\pgfqpoint{0.459241in}{0.290756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508617in}{0.412900in}}%
\pgfpathlineto{\pgfqpoint{0.380061in}{0.352594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407360in}{0.493198in}}%
\pgfpathlineto{\pgfqpoint{0.380061in}{0.352594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407360in}{0.493198in}}%
\pgfpathlineto{\pgfqpoint{0.327079in}{0.418154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363757in}{0.579992in}}%
\pgfpathlineto{\pgfqpoint{0.327079in}{0.418154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363757in}{0.579992in}}%
\pgfpathlineto{\pgfqpoint{0.264895in}{0.501724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363757in}{0.579992in}}%
\pgfpathlineto{\pgfqpoint{0.249952in}{0.577930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346365in}{0.684561in}}%
\pgfpathlineto{\pgfqpoint{0.335730in}{0.772029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346365in}{0.684561in}}%
\pgfpathlineto{\pgfqpoint{0.249952in}{0.577930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346365in}{0.684561in}}%
\pgfpathlineto{\pgfqpoint{0.224401in}{0.693146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335730in}{0.772029in}}%
\pgfpathlineto{\pgfqpoint{0.224401in}{0.693146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335730in}{0.772029in}}%
\pgfpathlineto{\pgfqpoint{0.223285in}{0.781892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328941in}{0.880918in}}%
\pgfpathlineto{\pgfqpoint{0.385290in}{0.975594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328941in}{0.880918in}}%
\pgfpathlineto{\pgfqpoint{0.217162in}{0.883487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328941in}{0.880918in}}%
\pgfpathlineto{\pgfqpoint{0.253167in}{0.974845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328941in}{0.880918in}}%
\pgfpathlineto{\pgfqpoint{0.305294in}{1.061814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385290in}{0.975594in}}%
\pgfpathlineto{\pgfqpoint{0.465071in}{1.079069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385290in}{0.975594in}}%
\pgfpathlineto{\pgfqpoint{0.361340in}{1.154799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465071in}{1.079069in}}%
\pgfpathlineto{\pgfqpoint{0.361340in}{1.154799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465071in}{1.079069in}}%
\pgfpathlineto{\pgfqpoint{0.433372in}{1.186947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519415in}{1.145365in}}%
\pgfpathlineto{\pgfqpoint{0.636632in}{1.185137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519415in}{1.145365in}}%
\pgfpathlineto{\pgfqpoint{0.361340in}{1.154799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519415in}{1.145365in}}%
\pgfpathlineto{\pgfqpoint{0.433372in}{1.186947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519415in}{1.145365in}}%
\pgfpathlineto{\pgfqpoint{0.510198in}{1.264705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636632in}{1.185137in}}%
\pgfpathlineto{\pgfqpoint{0.724137in}{1.203857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636632in}{1.185137in}}%
\pgfpathlineto{\pgfqpoint{0.510198in}{1.264705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636632in}{1.185137in}}%
\pgfpathlineto{\pgfqpoint{0.597052in}{1.283059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724137in}{1.203857in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.198033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724137in}{1.203857in}}%
\pgfpathlineto{\pgfqpoint{0.705940in}{1.309848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724137in}{1.203857in}}%
\pgfpathlineto{\pgfqpoint{0.792379in}{1.297757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832691in}{1.198033in}}%
\pgfpathlineto{\pgfqpoint{0.705940in}{1.309848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832691in}{1.198033in}}%
\pgfpathlineto{\pgfqpoint{0.792379in}{1.297757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832691in}{1.198033in}}%
\pgfpathlineto{\pgfqpoint{0.882738in}{1.325031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961384in}{1.172959in}}%
\pgfpathlineto{\pgfqpoint{1.047265in}{1.118969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961384in}{1.172959in}}%
\pgfpathlineto{\pgfqpoint{0.882738in}{1.325031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961384in}{1.172959in}}%
\pgfpathlineto{\pgfqpoint{0.977781in}{1.280068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961384in}{1.172959in}}%
\pgfpathlineto{\pgfqpoint{1.049802in}{1.239087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047265in}{1.118969in}}%
\pgfpathlineto{\pgfqpoint{1.116349in}{1.026392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047265in}{1.118969in}}%
\pgfpathlineto{\pgfqpoint{1.137890in}{1.183735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116349in}{1.026392in}}%
\pgfpathlineto{\pgfqpoint{1.162752in}{0.936337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116349in}{1.026392in}}%
\pgfpathlineto{\pgfqpoint{1.137890in}{1.183735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116349in}{1.026392in}}%
\pgfpathlineto{\pgfqpoint{1.215812in}{1.097885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162752in}{0.936337in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{0.846043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162752in}{0.936337in}}%
\pgfpathlineto{\pgfqpoint{1.294220in}{0.926707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216359in}{0.846043in}}%
\pgfpathlineto{\pgfqpoint{1.208016in}{0.744894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216359in}{0.846043in}}%
\pgfpathlineto{\pgfqpoint{1.332986in}{0.828166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216359in}{0.846043in}}%
\pgfpathlineto{\pgfqpoint{1.314078in}{0.733048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208016in}{0.744894in}}%
\pgfpathlineto{\pgfqpoint{1.214203in}{0.651771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208016in}{0.744894in}}%
\pgfpathlineto{\pgfqpoint{1.332986in}{0.828166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208016in}{0.744894in}}%
\pgfpathlineto{\pgfqpoint{1.314078in}{0.733048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214203in}{0.651771in}}%
\pgfpathlineto{\pgfqpoint{1.314078in}{0.733048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214203in}{0.651771in}}%
\pgfpathlineto{\pgfqpoint{1.331630in}{0.654712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214203in}{0.651771in}}%
\pgfpathlineto{\pgfqpoint{1.294488in}{0.553945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089841in}{0.330986in}}%
\pgfpathlineto{\pgfqpoint{1.024903in}{0.269579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089841in}{0.330986in}}%
\pgfpathlineto{\pgfqpoint{0.934216in}{0.227764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089841in}{0.330986in}}%
\pgfpathlineto{\pgfqpoint{1.181134in}{0.376520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024903in}{0.269579in}}%
\pgfpathlineto{\pgfqpoint{0.934216in}{0.227764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024903in}{0.269579in}}%
\pgfpathlineto{\pgfqpoint{1.181134in}{0.376520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934216in}{0.227764in}}%
\pgfpathlineto{\pgfqpoint{0.844891in}{0.216406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844891in}{0.216406in}}%
\pgfpathlineto{\pgfqpoint{0.733818in}{0.229494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844891in}{0.216406in}}%
\pgfpathlineto{\pgfqpoint{0.662439in}{0.228183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733818in}{0.229494in}}%
\pgfpathlineto{\pgfqpoint{0.662439in}{0.228183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733818in}{0.229494in}}%
\pgfpathlineto{\pgfqpoint{0.560812in}{0.241299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662439in}{0.228183in}}%
\pgfpathlineto{\pgfqpoint{0.560812in}{0.241299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560812in}{0.241299in}}%
\pgfpathlineto{\pgfqpoint{0.459241in}{0.290756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459241in}{0.290756in}}%
\pgfpathlineto{\pgfqpoint{0.380061in}{0.352594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459241in}{0.290756in}}%
\pgfpathlineto{\pgfqpoint{0.327079in}{0.418154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380061in}{0.352594in}}%
\pgfpathlineto{\pgfqpoint{0.327079in}{0.418154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380061in}{0.352594in}}%
\pgfpathlineto{\pgfqpoint{0.264895in}{0.501724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327079in}{0.418154in}}%
\pgfpathlineto{\pgfqpoint{0.264895in}{0.501724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.264895in}{0.501724in}}%
\pgfpathlineto{\pgfqpoint{0.249952in}{0.577930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249952in}{0.577930in}}%
\pgfpathlineto{\pgfqpoint{0.224401in}{0.693146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224401in}{0.693146in}}%
\pgfpathlineto{\pgfqpoint{0.223285in}{0.781892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224401in}{0.693146in}}%
\pgfpathlineto{\pgfqpoint{0.217162in}{0.883487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.223285in}{0.781892in}}%
\pgfpathlineto{\pgfqpoint{0.217162in}{0.883487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217162in}{0.883487in}}%
\pgfpathlineto{\pgfqpoint{0.253167in}{0.974845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253167in}{0.974845in}}%
\pgfpathlineto{\pgfqpoint{0.305294in}{1.061814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305294in}{1.061814in}}%
\pgfpathlineto{\pgfqpoint{0.361340in}{1.154799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361340in}{1.154799in}}%
\pgfpathlineto{\pgfqpoint{0.433372in}{1.186947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433372in}{1.186947in}}%
\pgfpathlineto{\pgfqpoint{0.510198in}{1.264705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433372in}{1.186947in}}%
\pgfpathlineto{\pgfqpoint{0.597052in}{1.283059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510198in}{1.264705in}}%
\pgfpathlineto{\pgfqpoint{0.597052in}{1.283059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597052in}{1.283059in}}%
\pgfpathlineto{\pgfqpoint{0.705940in}{1.309848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705940in}{1.309848in}}%
\pgfpathlineto{\pgfqpoint{0.792379in}{1.297757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792379in}{1.297757in}}%
\pgfpathlineto{\pgfqpoint{0.882738in}{1.325031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882738in}{1.325031in}}%
\pgfpathlineto{\pgfqpoint{0.977781in}{1.280068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882738in}{1.325031in}}%
\pgfpathlineto{\pgfqpoint{1.049802in}{1.239087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977781in}{1.280068in}}%
\pgfpathlineto{\pgfqpoint{1.049802in}{1.239087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049802in}{1.239087in}}%
\pgfpathlineto{\pgfqpoint{1.137890in}{1.183735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137890in}{1.183735in}}%
\pgfpathlineto{\pgfqpoint{1.215812in}{1.097885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215812in}{1.097885in}}%
\pgfpathlineto{\pgfqpoint{1.277438in}{1.032974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215812in}{1.097885in}}%
\pgfpathlineto{\pgfqpoint{1.294220in}{0.926707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277438in}{1.032974in}}%
\pgfpathlineto{\pgfqpoint{1.294220in}{0.926707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294220in}{0.926707in}}%
\pgfpathlineto{\pgfqpoint{1.332986in}{0.828166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332986in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{1.314078in}{0.733048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332986in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{1.331630in}{0.654712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314078in}{0.733048in}}%
\pgfpathlineto{\pgfqpoint{1.331630in}{0.654712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331630in}{0.654712in}}%
\pgfpathlineto{\pgfqpoint{1.294488in}{0.553945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294488in}{0.553945in}}%
\pgfpathlineto{\pgfqpoint{1.254589in}{0.461167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254589in}{0.461167in}}%
\pgfpathlineto{\pgfqpoint{1.181134in}{0.376520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771866in}{0.753572in}}%
\pgfpathcurveto{\pgfqpoint{0.777690in}{0.753572in}}{\pgfqpoint{0.783276in}{0.755885in}}{\pgfqpoint{0.787394in}{0.760004in}}%
\pgfpathcurveto{\pgfqpoint{0.791512in}{0.764122in}}{\pgfqpoint{0.793826in}{0.769708in}}{\pgfqpoint{0.793826in}{0.775532in}}%
\pgfpathcurveto{\pgfqpoint{0.793826in}{0.781356in}}{\pgfqpoint{0.791512in}{0.786942in}}{\pgfqpoint{0.787394in}{0.791060in}}%
\pgfpathcurveto{\pgfqpoint{0.783276in}{0.795178in}}{\pgfqpoint{0.777690in}{0.797492in}}{\pgfqpoint{0.771866in}{0.797492in}}%
\pgfpathcurveto{\pgfqpoint{0.766042in}{0.797492in}}{\pgfqpoint{0.760456in}{0.795178in}}{\pgfqpoint{0.756338in}{0.791060in}}%
\pgfpathcurveto{\pgfqpoint{0.752219in}{0.786942in}}{\pgfqpoint{0.749906in}{0.781356in}}{\pgfqpoint{0.749906in}{0.775532in}}%
\pgfpathcurveto{\pgfqpoint{0.749906in}{0.769708in}}{\pgfqpoint{0.752219in}{0.764122in}}{\pgfqpoint{0.756338in}{0.760004in}}%
\pgfpathcurveto{\pgfqpoint{0.760456in}{0.755885in}}{\pgfqpoint{0.766042in}{0.753572in}}{\pgfqpoint{0.771866in}{0.753572in}}%
\pgfpathlineto{\pgfqpoint{0.771866in}{0.753572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769195in}{0.852643in}}%
\pgfpathcurveto{\pgfqpoint{0.775019in}{0.852643in}}{\pgfqpoint{0.780605in}{0.854957in}}{\pgfqpoint{0.784723in}{0.859075in}}%
\pgfpathcurveto{\pgfqpoint{0.788842in}{0.863193in}}{\pgfqpoint{0.791155in}{0.868779in}}{\pgfqpoint{0.791155in}{0.874603in}}%
\pgfpathcurveto{\pgfqpoint{0.791155in}{0.880427in}}{\pgfqpoint{0.788842in}{0.886013in}}{\pgfqpoint{0.784723in}{0.890131in}}%
\pgfpathcurveto{\pgfqpoint{0.780605in}{0.894249in}}{\pgfqpoint{0.775019in}{0.896563in}}{\pgfqpoint{0.769195in}{0.896563in}}%
\pgfpathcurveto{\pgfqpoint{0.763371in}{0.896563in}}{\pgfqpoint{0.757785in}{0.894249in}}{\pgfqpoint{0.753667in}{0.890131in}}%
\pgfpathcurveto{\pgfqpoint{0.749549in}{0.886013in}}{\pgfqpoint{0.747235in}{0.880427in}}{\pgfqpoint{0.747235in}{0.874603in}}%
\pgfpathcurveto{\pgfqpoint{0.747235in}{0.868779in}}{\pgfqpoint{0.749549in}{0.863193in}}{\pgfqpoint{0.753667in}{0.859075in}}%
\pgfpathcurveto{\pgfqpoint{0.757785in}{0.854957in}}{\pgfqpoint{0.763371in}{0.852643in}}{\pgfqpoint{0.769195in}{0.852643in}}%
\pgfpathlineto{\pgfqpoint{0.769195in}{0.852643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862365in}{0.802916in}}%
\pgfpathcurveto{\pgfqpoint{0.868188in}{0.802916in}}{\pgfqpoint{0.873775in}{0.805230in}}{\pgfqpoint{0.877893in}{0.809348in}}%
\pgfpathcurveto{\pgfqpoint{0.882011in}{0.813466in}}{\pgfqpoint{0.884325in}{0.819052in}}{\pgfqpoint{0.884325in}{0.824876in}}%
\pgfpathcurveto{\pgfqpoint{0.884325in}{0.830700in}}{\pgfqpoint{0.882011in}{0.836286in}}{\pgfqpoint{0.877893in}{0.840404in}}%
\pgfpathcurveto{\pgfqpoint{0.873775in}{0.844522in}}{\pgfqpoint{0.868188in}{0.846836in}}{\pgfqpoint{0.862365in}{0.846836in}}%
\pgfpathcurveto{\pgfqpoint{0.856541in}{0.846836in}}{\pgfqpoint{0.850954in}{0.844522in}}{\pgfqpoint{0.846836in}{0.840404in}}%
\pgfpathcurveto{\pgfqpoint{0.842718in}{0.836286in}}{\pgfqpoint{0.840404in}{0.830700in}}{\pgfqpoint{0.840404in}{0.824876in}}%
\pgfpathcurveto{\pgfqpoint{0.840404in}{0.819052in}}{\pgfqpoint{0.842718in}{0.813466in}}{\pgfqpoint{0.846836in}{0.809348in}}%
\pgfpathcurveto{\pgfqpoint{0.850954in}{0.805230in}}{\pgfqpoint{0.856541in}{0.802916in}}{\pgfqpoint{0.862365in}{0.802916in}}%
\pgfpathlineto{\pgfqpoint{0.862365in}{0.802916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856933in}{0.643414in}}%
\pgfpathcurveto{\pgfqpoint{0.862756in}{0.643414in}}{\pgfqpoint{0.868343in}{0.645728in}}{\pgfqpoint{0.872461in}{0.649846in}}%
\pgfpathcurveto{\pgfqpoint{0.876579in}{0.653964in}}{\pgfqpoint{0.878893in}{0.659551in}}{\pgfqpoint{0.878893in}{0.665375in}}%
\pgfpathcurveto{\pgfqpoint{0.878893in}{0.671199in}}{\pgfqpoint{0.876579in}{0.676785in}}{\pgfqpoint{0.872461in}{0.680903in}}%
\pgfpathcurveto{\pgfqpoint{0.868343in}{0.685021in}}{\pgfqpoint{0.862756in}{0.687335in}}{\pgfqpoint{0.856933in}{0.687335in}}%
\pgfpathcurveto{\pgfqpoint{0.851109in}{0.687335in}}{\pgfqpoint{0.845522in}{0.685021in}}{\pgfqpoint{0.841404in}{0.680903in}}%
\pgfpathcurveto{\pgfqpoint{0.837286in}{0.676785in}}{\pgfqpoint{0.834972in}{0.671199in}}{\pgfqpoint{0.834972in}{0.665375in}}%
\pgfpathcurveto{\pgfqpoint{0.834972in}{0.659551in}}{\pgfqpoint{0.837286in}{0.653964in}}{\pgfqpoint{0.841404in}{0.649846in}}%
\pgfpathcurveto{\pgfqpoint{0.845522in}{0.645728in}}{\pgfqpoint{0.851109in}{0.643414in}}{\pgfqpoint{0.856933in}{0.643414in}}%
\pgfpathlineto{\pgfqpoint{0.856933in}{0.643414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758802in}{0.653921in}}%
\pgfpathcurveto{\pgfqpoint{0.764626in}{0.653921in}}{\pgfqpoint{0.770212in}{0.656235in}}{\pgfqpoint{0.774330in}{0.660353in}}%
\pgfpathcurveto{\pgfqpoint{0.778449in}{0.664471in}}{\pgfqpoint{0.780763in}{0.670058in}}{\pgfqpoint{0.780763in}{0.675881in}}%
\pgfpathcurveto{\pgfqpoint{0.780763in}{0.681705in}}{\pgfqpoint{0.778449in}{0.687292in}}{\pgfqpoint{0.774330in}{0.691410in}}%
\pgfpathcurveto{\pgfqpoint{0.770212in}{0.695528in}}{\pgfqpoint{0.764626in}{0.697842in}}{\pgfqpoint{0.758802in}{0.697842in}}%
\pgfpathcurveto{\pgfqpoint{0.752978in}{0.697842in}}{\pgfqpoint{0.747392in}{0.695528in}}{\pgfqpoint{0.743274in}{0.691410in}}%
\pgfpathcurveto{\pgfqpoint{0.739156in}{0.687292in}}{\pgfqpoint{0.736842in}{0.681705in}}{\pgfqpoint{0.736842in}{0.675881in}}%
\pgfpathcurveto{\pgfqpoint{0.736842in}{0.670058in}}{\pgfqpoint{0.739156in}{0.664471in}}{\pgfqpoint{0.743274in}{0.660353in}}%
\pgfpathcurveto{\pgfqpoint{0.747392in}{0.656235in}}{\pgfqpoint{0.752978in}{0.653921in}}{\pgfqpoint{0.758802in}{0.653921in}}%
\pgfpathlineto{\pgfqpoint{0.758802in}{0.653921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676827in}{0.693533in}}%
\pgfpathcurveto{\pgfqpoint{0.682651in}{0.693533in}}{\pgfqpoint{0.688237in}{0.695847in}}{\pgfqpoint{0.692355in}{0.699965in}}%
\pgfpathcurveto{\pgfqpoint{0.696474in}{0.704083in}}{\pgfqpoint{0.698787in}{0.709670in}}{\pgfqpoint{0.698787in}{0.715493in}}%
\pgfpathcurveto{\pgfqpoint{0.698787in}{0.721317in}}{\pgfqpoint{0.696474in}{0.726904in}}{\pgfqpoint{0.692355in}{0.731022in}}%
\pgfpathcurveto{\pgfqpoint{0.688237in}{0.735140in}}{\pgfqpoint{0.682651in}{0.737454in}}{\pgfqpoint{0.676827in}{0.737454in}}%
\pgfpathcurveto{\pgfqpoint{0.671003in}{0.737454in}}{\pgfqpoint{0.665417in}{0.735140in}}{\pgfqpoint{0.661299in}{0.731022in}}%
\pgfpathcurveto{\pgfqpoint{0.657181in}{0.726904in}}{\pgfqpoint{0.654867in}{0.721317in}}{\pgfqpoint{0.654867in}{0.715493in}}%
\pgfpathcurveto{\pgfqpoint{0.654867in}{0.709670in}}{\pgfqpoint{0.657181in}{0.704083in}}{\pgfqpoint{0.661299in}{0.699965in}}%
\pgfpathcurveto{\pgfqpoint{0.665417in}{0.695847in}}{\pgfqpoint{0.671003in}{0.693533in}}{\pgfqpoint{0.676827in}{0.693533in}}%
\pgfpathlineto{\pgfqpoint{0.676827in}{0.693533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690025in}{0.810692in}}%
\pgfpathcurveto{\pgfqpoint{0.695849in}{0.810692in}}{\pgfqpoint{0.701435in}{0.813006in}}{\pgfqpoint{0.705553in}{0.817124in}}%
\pgfpathcurveto{\pgfqpoint{0.709672in}{0.821243in}}{\pgfqpoint{0.711985in}{0.826829in}}{\pgfqpoint{0.711985in}{0.832653in}}%
\pgfpathcurveto{\pgfqpoint{0.711985in}{0.838477in}}{\pgfqpoint{0.709672in}{0.844063in}}{\pgfqpoint{0.705553in}{0.848181in}}%
\pgfpathcurveto{\pgfqpoint{0.701435in}{0.852299in}}{\pgfqpoint{0.695849in}{0.854613in}}{\pgfqpoint{0.690025in}{0.854613in}}%
\pgfpathcurveto{\pgfqpoint{0.684201in}{0.854613in}}{\pgfqpoint{0.678615in}{0.852299in}}{\pgfqpoint{0.674497in}{0.848181in}}%
\pgfpathcurveto{\pgfqpoint{0.670379in}{0.844063in}}{\pgfqpoint{0.668065in}{0.838477in}}{\pgfqpoint{0.668065in}{0.832653in}}%
\pgfpathcurveto{\pgfqpoint{0.668065in}{0.826829in}}{\pgfqpoint{0.670379in}{0.821243in}}{\pgfqpoint{0.674497in}{0.817124in}}%
\pgfpathcurveto{\pgfqpoint{0.678615in}{0.813006in}}{\pgfqpoint{0.684201in}{0.810692in}}{\pgfqpoint{0.690025in}{0.810692in}}%
\pgfpathlineto{\pgfqpoint{0.690025in}{0.810692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789344in}{0.510612in}}%
\pgfpathcurveto{\pgfqpoint{0.795167in}{0.510612in}}{\pgfqpoint{0.800754in}{0.512926in}}{\pgfqpoint{0.804872in}{0.517044in}}%
\pgfpathcurveto{\pgfqpoint{0.808990in}{0.521162in}}{\pgfqpoint{0.811304in}{0.526748in}}{\pgfqpoint{0.811304in}{0.532572in}}%
\pgfpathcurveto{\pgfqpoint{0.811304in}{0.538396in}}{\pgfqpoint{0.808990in}{0.543983in}}{\pgfqpoint{0.804872in}{0.548101in}}%
\pgfpathcurveto{\pgfqpoint{0.800754in}{0.552219in}}{\pgfqpoint{0.795167in}{0.554533in}}{\pgfqpoint{0.789344in}{0.554533in}}%
\pgfpathcurveto{\pgfqpoint{0.783520in}{0.554533in}}{\pgfqpoint{0.777933in}{0.552219in}}{\pgfqpoint{0.773815in}{0.548101in}}%
\pgfpathcurveto{\pgfqpoint{0.769697in}{0.543983in}}{\pgfqpoint{0.767383in}{0.538396in}}{\pgfqpoint{0.767383in}{0.532572in}}%
\pgfpathcurveto{\pgfqpoint{0.767383in}{0.526748in}}{\pgfqpoint{0.769697in}{0.521162in}}{\pgfqpoint{0.773815in}{0.517044in}}%
\pgfpathcurveto{\pgfqpoint{0.777933in}{0.512926in}}{\pgfqpoint{0.783520in}{0.510612in}}{\pgfqpoint{0.789344in}{0.510612in}}%
\pgfpathlineto{\pgfqpoint{0.789344in}{0.510612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689139in}{0.540790in}}%
\pgfpathcurveto{\pgfqpoint{0.694963in}{0.540790in}}{\pgfqpoint{0.700549in}{0.543104in}}{\pgfqpoint{0.704667in}{0.547222in}}%
\pgfpathcurveto{\pgfqpoint{0.708785in}{0.551340in}}{\pgfqpoint{0.711099in}{0.556926in}}{\pgfqpoint{0.711099in}{0.562750in}}%
\pgfpathcurveto{\pgfqpoint{0.711099in}{0.568574in}}{\pgfqpoint{0.708785in}{0.574160in}}{\pgfqpoint{0.704667in}{0.578278in}}%
\pgfpathcurveto{\pgfqpoint{0.700549in}{0.582397in}}{\pgfqpoint{0.694963in}{0.584710in}}{\pgfqpoint{0.689139in}{0.584710in}}%
\pgfpathcurveto{\pgfqpoint{0.683315in}{0.584710in}}{\pgfqpoint{0.677729in}{0.582397in}}{\pgfqpoint{0.673611in}{0.578278in}}%
\pgfpathcurveto{\pgfqpoint{0.669492in}{0.574160in}}{\pgfqpoint{0.667178in}{0.568574in}}{\pgfqpoint{0.667178in}{0.562750in}}%
\pgfpathcurveto{\pgfqpoint{0.667178in}{0.556926in}}{\pgfqpoint{0.669492in}{0.551340in}}{\pgfqpoint{0.673611in}{0.547222in}}%
\pgfpathcurveto{\pgfqpoint{0.677729in}{0.543104in}}{\pgfqpoint{0.683315in}{0.540790in}}{\pgfqpoint{0.689139in}{0.540790in}}%
\pgfpathlineto{\pgfqpoint{0.689139in}{0.540790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321261,0.371165,0.664360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.321261,0.371165,0.664360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575029in}{0.624487in}}%
\pgfpathcurveto{\pgfqpoint{0.580853in}{0.624487in}}{\pgfqpoint{0.586439in}{0.626801in}}{\pgfqpoint{0.590557in}{0.630919in}}%
\pgfpathcurveto{\pgfqpoint{0.594676in}{0.635037in}}{\pgfqpoint{0.596989in}{0.640623in}}{\pgfqpoint{0.596989in}{0.646447in}}%
\pgfpathcurveto{\pgfqpoint{0.596989in}{0.652271in}}{\pgfqpoint{0.594676in}{0.657857in}}{\pgfqpoint{0.590557in}{0.661975in}}%
\pgfpathcurveto{\pgfqpoint{0.586439in}{0.666094in}}{\pgfqpoint{0.580853in}{0.668408in}}{\pgfqpoint{0.575029in}{0.668408in}}%
\pgfpathcurveto{\pgfqpoint{0.569205in}{0.668408in}}{\pgfqpoint{0.563619in}{0.666094in}}{\pgfqpoint{0.559501in}{0.661975in}}%
\pgfpathcurveto{\pgfqpoint{0.555383in}{0.657857in}}{\pgfqpoint{0.553069in}{0.652271in}}{\pgfqpoint{0.553069in}{0.646447in}}%
\pgfpathcurveto{\pgfqpoint{0.553069in}{0.640623in}}{\pgfqpoint{0.555383in}{0.635037in}}{\pgfqpoint{0.559501in}{0.630919in}}%
\pgfpathcurveto{\pgfqpoint{0.563619in}{0.626801in}}{\pgfqpoint{0.569205in}{0.624487in}}{\pgfqpoint{0.575029in}{0.624487in}}%
\pgfpathlineto{\pgfqpoint{0.575029in}{0.624487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555113in}{0.736570in}}%
\pgfpathcurveto{\pgfqpoint{0.560937in}{0.736570in}}{\pgfqpoint{0.566523in}{0.738884in}}{\pgfqpoint{0.570641in}{0.743002in}}%
\pgfpathcurveto{\pgfqpoint{0.574759in}{0.747121in}}{\pgfqpoint{0.577073in}{0.752707in}}{\pgfqpoint{0.577073in}{0.758531in}}%
\pgfpathcurveto{\pgfqpoint{0.577073in}{0.764355in}}{\pgfqpoint{0.574759in}{0.769941in}}{\pgfqpoint{0.570641in}{0.774059in}}%
\pgfpathcurveto{\pgfqpoint{0.566523in}{0.778177in}}{\pgfqpoint{0.560937in}{0.780491in}}{\pgfqpoint{0.555113in}{0.780491in}}%
\pgfpathcurveto{\pgfqpoint{0.549289in}{0.780491in}}{\pgfqpoint{0.543703in}{0.778177in}}{\pgfqpoint{0.539585in}{0.774059in}}%
\pgfpathcurveto{\pgfqpoint{0.535467in}{0.769941in}}{\pgfqpoint{0.533153in}{0.764355in}}{\pgfqpoint{0.533153in}{0.758531in}}%
\pgfpathcurveto{\pgfqpoint{0.533153in}{0.752707in}}{\pgfqpoint{0.535467in}{0.747121in}}{\pgfqpoint{0.539585in}{0.743002in}}%
\pgfpathcurveto{\pgfqpoint{0.543703in}{0.738884in}}{\pgfqpoint{0.549289in}{0.736570in}}{\pgfqpoint{0.555113in}{0.736570in}}%
\pgfpathlineto{\pgfqpoint{0.555113in}{0.736570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569785in}{0.830591in}}%
\pgfpathcurveto{\pgfqpoint{0.575609in}{0.830591in}}{\pgfqpoint{0.581196in}{0.832905in}}{\pgfqpoint{0.585314in}{0.837023in}}%
\pgfpathcurveto{\pgfqpoint{0.589432in}{0.841141in}}{\pgfqpoint{0.591746in}{0.846727in}}{\pgfqpoint{0.591746in}{0.852551in}}%
\pgfpathcurveto{\pgfqpoint{0.591746in}{0.858375in}}{\pgfqpoint{0.589432in}{0.863961in}}{\pgfqpoint{0.585314in}{0.868079in}}%
\pgfpathcurveto{\pgfqpoint{0.581196in}{0.872198in}}{\pgfqpoint{0.575609in}{0.874512in}}{\pgfqpoint{0.569785in}{0.874512in}}%
\pgfpathcurveto{\pgfqpoint{0.563962in}{0.874512in}}{\pgfqpoint{0.558375in}{0.872198in}}{\pgfqpoint{0.554257in}{0.868079in}}%
\pgfpathcurveto{\pgfqpoint{0.550139in}{0.863961in}}{\pgfqpoint{0.547825in}{0.858375in}}{\pgfqpoint{0.547825in}{0.852551in}}%
\pgfpathcurveto{\pgfqpoint{0.547825in}{0.846727in}}{\pgfqpoint{0.550139in}{0.841141in}}{\pgfqpoint{0.554257in}{0.837023in}}%
\pgfpathcurveto{\pgfqpoint{0.558375in}{0.832905in}}{\pgfqpoint{0.563962in}{0.830591in}}{\pgfqpoint{0.569785in}{0.830591in}}%
\pgfpathlineto{\pgfqpoint{0.569785in}{0.830591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679766in}{0.919617in}}%
\pgfpathcurveto{\pgfqpoint{0.685590in}{0.919617in}}{\pgfqpoint{0.691176in}{0.921931in}}{\pgfqpoint{0.695295in}{0.926049in}}%
\pgfpathcurveto{\pgfqpoint{0.699413in}{0.930167in}}{\pgfqpoint{0.701727in}{0.935753in}}{\pgfqpoint{0.701727in}{0.941577in}}%
\pgfpathcurveto{\pgfqpoint{0.701727in}{0.947401in}}{\pgfqpoint{0.699413in}{0.952987in}}{\pgfqpoint{0.695295in}{0.957105in}}%
\pgfpathcurveto{\pgfqpoint{0.691176in}{0.961223in}}{\pgfqpoint{0.685590in}{0.963537in}}{\pgfqpoint{0.679766in}{0.963537in}}%
\pgfpathcurveto{\pgfqpoint{0.673942in}{0.963537in}}{\pgfqpoint{0.668356in}{0.961223in}}{\pgfqpoint{0.664238in}{0.957105in}}%
\pgfpathcurveto{\pgfqpoint{0.660120in}{0.952987in}}{\pgfqpoint{0.657806in}{0.947401in}}{\pgfqpoint{0.657806in}{0.941577in}}%
\pgfpathcurveto{\pgfqpoint{0.657806in}{0.935753in}}{\pgfqpoint{0.660120in}{0.930167in}}{\pgfqpoint{0.664238in}{0.926049in}}%
\pgfpathcurveto{\pgfqpoint{0.668356in}{0.921931in}}{\pgfqpoint{0.673942in}{0.919617in}}{\pgfqpoint{0.679766in}{0.919617in}}%
\pgfpathlineto{\pgfqpoint{0.679766in}{0.919617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765651in}{0.972719in}}%
\pgfpathcurveto{\pgfqpoint{0.771475in}{0.972719in}}{\pgfqpoint{0.777062in}{0.975033in}}{\pgfqpoint{0.781180in}{0.979151in}}%
\pgfpathcurveto{\pgfqpoint{0.785298in}{0.983270in}}{\pgfqpoint{0.787612in}{0.988856in}}{\pgfqpoint{0.787612in}{0.994680in}}%
\pgfpathcurveto{\pgfqpoint{0.787612in}{1.000504in}}{\pgfqpoint{0.785298in}{1.006090in}}{\pgfqpoint{0.781180in}{1.010208in}}%
\pgfpathcurveto{\pgfqpoint{0.777062in}{1.014326in}}{\pgfqpoint{0.771475in}{1.016640in}}{\pgfqpoint{0.765651in}{1.016640in}}%
\pgfpathcurveto{\pgfqpoint{0.759827in}{1.016640in}}{\pgfqpoint{0.754241in}{1.014326in}}{\pgfqpoint{0.750123in}{1.010208in}}%
\pgfpathcurveto{\pgfqpoint{0.746005in}{1.006090in}}{\pgfqpoint{0.743691in}{1.000504in}}{\pgfqpoint{0.743691in}{0.994680in}}%
\pgfpathcurveto{\pgfqpoint{0.743691in}{0.988856in}}{\pgfqpoint{0.746005in}{0.983270in}}{\pgfqpoint{0.750123in}{0.979151in}}%
\pgfpathcurveto{\pgfqpoint{0.754241in}{0.975033in}}{\pgfqpoint{0.759827in}{0.972719in}}{\pgfqpoint{0.765651in}{0.972719in}}%
\pgfpathlineto{\pgfqpoint{0.765651in}{0.972719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866446in}{0.954337in}}%
\pgfpathcurveto{\pgfqpoint{0.872270in}{0.954337in}}{\pgfqpoint{0.877856in}{0.956650in}}{\pgfqpoint{0.881974in}{0.960769in}}%
\pgfpathcurveto{\pgfqpoint{0.886092in}{0.964887in}}{\pgfqpoint{0.888406in}{0.970473in}}{\pgfqpoint{0.888406in}{0.976297in}}%
\pgfpathcurveto{\pgfqpoint{0.888406in}{0.982121in}}{\pgfqpoint{0.886092in}{0.987707in}}{\pgfqpoint{0.881974in}{0.991825in}}%
\pgfpathcurveto{\pgfqpoint{0.877856in}{0.995943in}}{\pgfqpoint{0.872270in}{0.998257in}}{\pgfqpoint{0.866446in}{0.998257in}}%
\pgfpathcurveto{\pgfqpoint{0.860622in}{0.998257in}}{\pgfqpoint{0.855036in}{0.995943in}}{\pgfqpoint{0.850918in}{0.991825in}}%
\pgfpathcurveto{\pgfqpoint{0.846800in}{0.987707in}}{\pgfqpoint{0.844486in}{0.982121in}}{\pgfqpoint{0.844486in}{0.976297in}}%
\pgfpathcurveto{\pgfqpoint{0.844486in}{0.970473in}}{\pgfqpoint{0.846800in}{0.964887in}}{\pgfqpoint{0.850918in}{0.960769in}}%
\pgfpathcurveto{\pgfqpoint{0.855036in}{0.956650in}}{\pgfqpoint{0.860622in}{0.954337in}}{\pgfqpoint{0.866446in}{0.954337in}}%
\pgfpathlineto{\pgfqpoint{0.866446in}{0.954337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943045in}{0.870554in}}%
\pgfpathcurveto{\pgfqpoint{0.948869in}{0.870554in}}{\pgfqpoint{0.954455in}{0.872868in}}{\pgfqpoint{0.958573in}{0.876986in}}%
\pgfpathcurveto{\pgfqpoint{0.962692in}{0.881105in}}{\pgfqpoint{0.965006in}{0.886691in}}{\pgfqpoint{0.965006in}{0.892515in}}%
\pgfpathcurveto{\pgfqpoint{0.965006in}{0.898339in}}{\pgfqpoint{0.962692in}{0.903925in}}{\pgfqpoint{0.958573in}{0.908043in}}%
\pgfpathcurveto{\pgfqpoint{0.954455in}{0.912161in}}{\pgfqpoint{0.948869in}{0.914475in}}{\pgfqpoint{0.943045in}{0.914475in}}%
\pgfpathcurveto{\pgfqpoint{0.937221in}{0.914475in}}{\pgfqpoint{0.931635in}{0.912161in}}{\pgfqpoint{0.927517in}{0.908043in}}%
\pgfpathcurveto{\pgfqpoint{0.923399in}{0.903925in}}{\pgfqpoint{0.921085in}{0.898339in}}{\pgfqpoint{0.921085in}{0.892515in}}%
\pgfpathcurveto{\pgfqpoint{0.921085in}{0.886691in}}{\pgfqpoint{0.923399in}{0.881105in}}{\pgfqpoint{0.927517in}{0.876986in}}%
\pgfpathcurveto{\pgfqpoint{0.931635in}{0.872868in}}{\pgfqpoint{0.937221in}{0.870554in}}{\pgfqpoint{0.943045in}{0.870554in}}%
\pgfpathlineto{\pgfqpoint{0.943045in}{0.870554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006308in}{0.747997in}}%
\pgfpathcurveto{\pgfqpoint{1.012132in}{0.747997in}}{\pgfqpoint{1.017718in}{0.750311in}}{\pgfqpoint{1.021837in}{0.754429in}}%
\pgfpathcurveto{\pgfqpoint{1.025955in}{0.758548in}}{\pgfqpoint{1.028269in}{0.764134in}}{\pgfqpoint{1.028269in}{0.769958in}}%
\pgfpathcurveto{\pgfqpoint{1.028269in}{0.775782in}}{\pgfqpoint{1.025955in}{0.781368in}}{\pgfqpoint{1.021837in}{0.785486in}}%
\pgfpathcurveto{\pgfqpoint{1.017718in}{0.789604in}}{\pgfqpoint{1.012132in}{0.791918in}}{\pgfqpoint{1.006308in}{0.791918in}}%
\pgfpathcurveto{\pgfqpoint{1.000484in}{0.791918in}}{\pgfqpoint{0.994898in}{0.789604in}}{\pgfqpoint{0.990780in}{0.785486in}}%
\pgfpathcurveto{\pgfqpoint{0.986662in}{0.781368in}}{\pgfqpoint{0.984348in}{0.775782in}}{\pgfqpoint{0.984348in}{0.769958in}}%
\pgfpathcurveto{\pgfqpoint{0.984348in}{0.764134in}}{\pgfqpoint{0.986662in}{0.758548in}}{\pgfqpoint{0.990780in}{0.754429in}}%
\pgfpathcurveto{\pgfqpoint{0.994898in}{0.750311in}}{\pgfqpoint{1.000484in}{0.747997in}}{\pgfqpoint{1.006308in}{0.747997in}}%
\pgfpathlineto{\pgfqpoint{1.006308in}{0.747997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964217in}{0.669229in}}%
\pgfpathcurveto{\pgfqpoint{0.970041in}{0.669229in}}{\pgfqpoint{0.975627in}{0.671543in}}{\pgfqpoint{0.979745in}{0.675661in}}%
\pgfpathcurveto{\pgfqpoint{0.983864in}{0.679780in}}{\pgfqpoint{0.986177in}{0.685366in}}{\pgfqpoint{0.986177in}{0.691190in}}%
\pgfpathcurveto{\pgfqpoint{0.986177in}{0.697014in}}{\pgfqpoint{0.983864in}{0.702600in}}{\pgfqpoint{0.979745in}{0.706718in}}%
\pgfpathcurveto{\pgfqpoint{0.975627in}{0.710836in}}{\pgfqpoint{0.970041in}{0.713150in}}{\pgfqpoint{0.964217in}{0.713150in}}%
\pgfpathcurveto{\pgfqpoint{0.958393in}{0.713150in}}{\pgfqpoint{0.952807in}{0.710836in}}{\pgfqpoint{0.948689in}{0.706718in}}%
\pgfpathcurveto{\pgfqpoint{0.944571in}{0.702600in}}{\pgfqpoint{0.942257in}{0.697014in}}{\pgfqpoint{0.942257in}{0.691190in}}%
\pgfpathcurveto{\pgfqpoint{0.942257in}{0.685366in}}{\pgfqpoint{0.944571in}{0.679780in}}{\pgfqpoint{0.948689in}{0.675661in}}%
\pgfpathcurveto{\pgfqpoint{0.952807in}{0.671543in}}{\pgfqpoint{0.958393in}{0.669229in}}{\pgfqpoint{0.964217in}{0.669229in}}%
\pgfpathlineto{\pgfqpoint{0.964217in}{0.669229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877095in}{0.543650in}}%
\pgfpathcurveto{\pgfqpoint{0.882919in}{0.543650in}}{\pgfqpoint{0.888506in}{0.545964in}}{\pgfqpoint{0.892624in}{0.550082in}}%
\pgfpathcurveto{\pgfqpoint{0.896742in}{0.554200in}}{\pgfqpoint{0.899056in}{0.559786in}}{\pgfqpoint{0.899056in}{0.565610in}}%
\pgfpathcurveto{\pgfqpoint{0.899056in}{0.571434in}}{\pgfqpoint{0.896742in}{0.577020in}}{\pgfqpoint{0.892624in}{0.581138in}}%
\pgfpathcurveto{\pgfqpoint{0.888506in}{0.585256in}}{\pgfqpoint{0.882919in}{0.587570in}}{\pgfqpoint{0.877095in}{0.587570in}}%
\pgfpathcurveto{\pgfqpoint{0.871271in}{0.587570in}}{\pgfqpoint{0.865685in}{0.585256in}}{\pgfqpoint{0.861567in}{0.581138in}}%
\pgfpathcurveto{\pgfqpoint{0.857449in}{0.577020in}}{\pgfqpoint{0.855135in}{0.571434in}}{\pgfqpoint{0.855135in}{0.565610in}}%
\pgfpathcurveto{\pgfqpoint{0.855135in}{0.559786in}}{\pgfqpoint{0.857449in}{0.554200in}}{\pgfqpoint{0.861567in}{0.550082in}}%
\pgfpathcurveto{\pgfqpoint{0.865685in}{0.545964in}}{\pgfqpoint{0.871271in}{0.543650in}}{\pgfqpoint{0.877095in}{0.543650in}}%
\pgfpathlineto{\pgfqpoint{0.877095in}{0.543650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091234in}{0.806060in}}%
\pgfpathcurveto{\pgfqpoint{1.097058in}{0.806060in}}{\pgfqpoint{1.102644in}{0.808373in}}{\pgfqpoint{1.106762in}{0.812492in}}%
\pgfpathcurveto{\pgfqpoint{1.110880in}{0.816610in}}{\pgfqpoint{1.113194in}{0.822196in}}{\pgfqpoint{1.113194in}{0.828020in}}%
\pgfpathcurveto{\pgfqpoint{1.113194in}{0.833844in}}{\pgfqpoint{1.110880in}{0.839430in}}{\pgfqpoint{1.106762in}{0.843548in}}%
\pgfpathcurveto{\pgfqpoint{1.102644in}{0.847666in}}{\pgfqpoint{1.097058in}{0.849980in}}{\pgfqpoint{1.091234in}{0.849980in}}%
\pgfpathcurveto{\pgfqpoint{1.085410in}{0.849980in}}{\pgfqpoint{1.079824in}{0.847666in}}{\pgfqpoint{1.075705in}{0.843548in}}%
\pgfpathcurveto{\pgfqpoint{1.071587in}{0.839430in}}{\pgfqpoint{1.069273in}{0.833844in}}{\pgfqpoint{1.069273in}{0.828020in}}%
\pgfpathcurveto{\pgfqpoint{1.069273in}{0.822196in}}{\pgfqpoint{1.071587in}{0.816610in}}{\pgfqpoint{1.075705in}{0.812492in}}%
\pgfpathcurveto{\pgfqpoint{1.079824in}{0.808373in}}{\pgfqpoint{1.085410in}{0.806060in}}{\pgfqpoint{1.091234in}{0.806060in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{0.806060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065875in}{0.701556in}}%
\pgfpathcurveto{\pgfqpoint{1.071699in}{0.701556in}}{\pgfqpoint{1.077285in}{0.703870in}}{\pgfqpoint{1.081403in}{0.707988in}}%
\pgfpathcurveto{\pgfqpoint{1.085522in}{0.712106in}}{\pgfqpoint{1.087835in}{0.717692in}}{\pgfqpoint{1.087835in}{0.723516in}}%
\pgfpathcurveto{\pgfqpoint{1.087835in}{0.729340in}}{\pgfqpoint{1.085522in}{0.734926in}}{\pgfqpoint{1.081403in}{0.739044in}}%
\pgfpathcurveto{\pgfqpoint{1.077285in}{0.743162in}}{\pgfqpoint{1.071699in}{0.745476in}}{\pgfqpoint{1.065875in}{0.745476in}}%
\pgfpathcurveto{\pgfqpoint{1.060051in}{0.745476in}}{\pgfqpoint{1.054465in}{0.743162in}}{\pgfqpoint{1.050347in}{0.739044in}}%
\pgfpathcurveto{\pgfqpoint{1.046229in}{0.734926in}}{\pgfqpoint{1.043915in}{0.729340in}}{\pgfqpoint{1.043915in}{0.723516in}}%
\pgfpathcurveto{\pgfqpoint{1.043915in}{0.717692in}}{\pgfqpoint{1.046229in}{0.712106in}}{\pgfqpoint{1.050347in}{0.707988in}}%
\pgfpathcurveto{\pgfqpoint{1.054465in}{0.703870in}}{\pgfqpoint{1.060051in}{0.701556in}}{\pgfqpoint{1.065875in}{0.701556in}}%
\pgfpathlineto{\pgfqpoint{1.065875in}{0.701556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072531in}{0.581537in}}%
\pgfpathcurveto{\pgfqpoint{1.078355in}{0.581537in}}{\pgfqpoint{1.083941in}{0.583851in}}{\pgfqpoint{1.088059in}{0.587969in}}%
\pgfpathcurveto{\pgfqpoint{1.092177in}{0.592087in}}{\pgfqpoint{1.094491in}{0.597674in}}{\pgfqpoint{1.094491in}{0.603498in}}%
\pgfpathcurveto{\pgfqpoint{1.094491in}{0.609321in}}{\pgfqpoint{1.092177in}{0.614908in}}{\pgfqpoint{1.088059in}{0.619026in}}%
\pgfpathcurveto{\pgfqpoint{1.083941in}{0.623144in}}{\pgfqpoint{1.078355in}{0.625458in}}{\pgfqpoint{1.072531in}{0.625458in}}%
\pgfpathcurveto{\pgfqpoint{1.066707in}{0.625458in}}{\pgfqpoint{1.061121in}{0.623144in}}{\pgfqpoint{1.057003in}{0.619026in}}%
\pgfpathcurveto{\pgfqpoint{1.052885in}{0.614908in}}{\pgfqpoint{1.050571in}{0.609321in}}{\pgfqpoint{1.050571in}{0.603498in}}%
\pgfpathcurveto{\pgfqpoint{1.050571in}{0.597674in}}{\pgfqpoint{1.052885in}{0.592087in}}{\pgfqpoint{1.057003in}{0.587969in}}%
\pgfpathcurveto{\pgfqpoint{1.061121in}{0.583851in}}{\pgfqpoint{1.066707in}{0.581537in}}{\pgfqpoint{1.072531in}{0.581537in}}%
\pgfpathlineto{\pgfqpoint{1.072531in}{0.581537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999674in}{0.504427in}}%
\pgfpathcurveto{\pgfqpoint{1.005498in}{0.504427in}}{\pgfqpoint{1.011084in}{0.506741in}}{\pgfqpoint{1.015202in}{0.510859in}}%
\pgfpathcurveto{\pgfqpoint{1.019320in}{0.514977in}}{\pgfqpoint{1.021634in}{0.520564in}}{\pgfqpoint{1.021634in}{0.526388in}}%
\pgfpathcurveto{\pgfqpoint{1.021634in}{0.532211in}}{\pgfqpoint{1.019320in}{0.537798in}}{\pgfqpoint{1.015202in}{0.541916in}}%
\pgfpathcurveto{\pgfqpoint{1.011084in}{0.546034in}}{\pgfqpoint{1.005498in}{0.548348in}}{\pgfqpoint{0.999674in}{0.548348in}}%
\pgfpathcurveto{\pgfqpoint{0.993850in}{0.548348in}}{\pgfqpoint{0.988264in}{0.546034in}}{\pgfqpoint{0.984146in}{0.541916in}}%
\pgfpathcurveto{\pgfqpoint{0.980027in}{0.537798in}}{\pgfqpoint{0.977714in}{0.532211in}}{\pgfqpoint{0.977714in}{0.526388in}}%
\pgfpathcurveto{\pgfqpoint{0.977714in}{0.520564in}}{\pgfqpoint{0.980027in}{0.514977in}}{\pgfqpoint{0.984146in}{0.510859in}}%
\pgfpathcurveto{\pgfqpoint{0.988264in}{0.506741in}}{\pgfqpoint{0.993850in}{0.504427in}}{\pgfqpoint{0.999674in}{0.504427in}}%
\pgfpathlineto{\pgfqpoint{0.999674in}{0.504427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321261,0.371165,0.664360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.321261,0.371165,0.664360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916782in}{0.440535in}}%
\pgfpathcurveto{\pgfqpoint{0.922605in}{0.440535in}}{\pgfqpoint{0.928192in}{0.442849in}}{\pgfqpoint{0.932310in}{0.446967in}}%
\pgfpathcurveto{\pgfqpoint{0.936428in}{0.451086in}}{\pgfqpoint{0.938742in}{0.456672in}}{\pgfqpoint{0.938742in}{0.462496in}}%
\pgfpathcurveto{\pgfqpoint{0.938742in}{0.468320in}}{\pgfqpoint{0.936428in}{0.473906in}}{\pgfqpoint{0.932310in}{0.478024in}}%
\pgfpathcurveto{\pgfqpoint{0.928192in}{0.482142in}}{\pgfqpoint{0.922605in}{0.484456in}}{\pgfqpoint{0.916782in}{0.484456in}}%
\pgfpathcurveto{\pgfqpoint{0.910958in}{0.484456in}}{\pgfqpoint{0.905371in}{0.482142in}}{\pgfqpoint{0.901253in}{0.478024in}}%
\pgfpathcurveto{\pgfqpoint{0.897135in}{0.473906in}}{\pgfqpoint{0.894821in}{0.468320in}}{\pgfqpoint{0.894821in}{0.462496in}}%
\pgfpathcurveto{\pgfqpoint{0.894821in}{0.456672in}}{\pgfqpoint{0.897135in}{0.451086in}}{\pgfqpoint{0.901253in}{0.446967in}}%
\pgfpathcurveto{\pgfqpoint{0.905371in}{0.442849in}}{\pgfqpoint{0.910958in}{0.440535in}}{\pgfqpoint{0.916782in}{0.440535in}}%
\pgfpathlineto{\pgfqpoint{0.916782in}{0.440535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807721in}{0.414402in}}%
\pgfpathcurveto{\pgfqpoint{0.813545in}{0.414402in}}{\pgfqpoint{0.819131in}{0.416715in}}{\pgfqpoint{0.823250in}{0.420834in}}%
\pgfpathcurveto{\pgfqpoint{0.827368in}{0.424952in}}{\pgfqpoint{0.829682in}{0.430538in}}{\pgfqpoint{0.829682in}{0.436362in}}%
\pgfpathcurveto{\pgfqpoint{0.829682in}{0.442186in}}{\pgfqpoint{0.827368in}{0.447772in}}{\pgfqpoint{0.823250in}{0.451890in}}%
\pgfpathcurveto{\pgfqpoint{0.819131in}{0.456008in}}{\pgfqpoint{0.813545in}{0.458322in}}{\pgfqpoint{0.807721in}{0.458322in}}%
\pgfpathcurveto{\pgfqpoint{0.801897in}{0.458322in}}{\pgfqpoint{0.796311in}{0.456008in}}{\pgfqpoint{0.792193in}{0.451890in}}%
\pgfpathcurveto{\pgfqpoint{0.788075in}{0.447772in}}{\pgfqpoint{0.785761in}{0.442186in}}{\pgfqpoint{0.785761in}{0.436362in}}%
\pgfpathcurveto{\pgfqpoint{0.785761in}{0.430538in}}{\pgfqpoint{0.788075in}{0.424952in}}{\pgfqpoint{0.792193in}{0.420834in}}%
\pgfpathcurveto{\pgfqpoint{0.796311in}{0.416715in}}{\pgfqpoint{0.801897in}{0.414402in}}{\pgfqpoint{0.807721in}{0.414402in}}%
\pgfpathlineto{\pgfqpoint{0.807721in}{0.414402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706726in}{0.418232in}}%
\pgfpathcurveto{\pgfqpoint{0.712550in}{0.418232in}}{\pgfqpoint{0.718136in}{0.420546in}}{\pgfqpoint{0.722254in}{0.424664in}}%
\pgfpathcurveto{\pgfqpoint{0.726372in}{0.428782in}}{\pgfqpoint{0.728686in}{0.434368in}}{\pgfqpoint{0.728686in}{0.440192in}}%
\pgfpathcurveto{\pgfqpoint{0.728686in}{0.446016in}}{\pgfqpoint{0.726372in}{0.451602in}}{\pgfqpoint{0.722254in}{0.455720in}}%
\pgfpathcurveto{\pgfqpoint{0.718136in}{0.459839in}}{\pgfqpoint{0.712550in}{0.462152in}}{\pgfqpoint{0.706726in}{0.462152in}}%
\pgfpathcurveto{\pgfqpoint{0.700902in}{0.462152in}}{\pgfqpoint{0.695316in}{0.459839in}}{\pgfqpoint{0.691198in}{0.455720in}}%
\pgfpathcurveto{\pgfqpoint{0.687080in}{0.451602in}}{\pgfqpoint{0.684766in}{0.446016in}}{\pgfqpoint{0.684766in}{0.440192in}}%
\pgfpathcurveto{\pgfqpoint{0.684766in}{0.434368in}}{\pgfqpoint{0.687080in}{0.428782in}}{\pgfqpoint{0.691198in}{0.424664in}}%
\pgfpathcurveto{\pgfqpoint{0.695316in}{0.420546in}}{\pgfqpoint{0.700902in}{0.418232in}}{\pgfqpoint{0.706726in}{0.418232in}}%
\pgfpathlineto{\pgfqpoint{0.706726in}{0.418232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588730in}{0.455493in}}%
\pgfpathcurveto{\pgfqpoint{0.594554in}{0.455493in}}{\pgfqpoint{0.600140in}{0.457806in}}{\pgfqpoint{0.604258in}{0.461925in}}%
\pgfpathcurveto{\pgfqpoint{0.608376in}{0.466043in}}{\pgfqpoint{0.610690in}{0.471629in}}{\pgfqpoint{0.610690in}{0.477453in}}%
\pgfpathcurveto{\pgfqpoint{0.610690in}{0.483277in}}{\pgfqpoint{0.608376in}{0.488863in}}{\pgfqpoint{0.604258in}{0.492981in}}%
\pgfpathcurveto{\pgfqpoint{0.600140in}{0.497099in}}{\pgfqpoint{0.594554in}{0.499413in}}{\pgfqpoint{0.588730in}{0.499413in}}%
\pgfpathcurveto{\pgfqpoint{0.582906in}{0.499413in}}{\pgfqpoint{0.577320in}{0.497099in}}{\pgfqpoint{0.573202in}{0.492981in}}%
\pgfpathcurveto{\pgfqpoint{0.569083in}{0.488863in}}{\pgfqpoint{0.566770in}{0.483277in}}{\pgfqpoint{0.566770in}{0.477453in}}%
\pgfpathcurveto{\pgfqpoint{0.566770in}{0.471629in}}{\pgfqpoint{0.569083in}{0.466043in}}{\pgfqpoint{0.573202in}{0.461925in}}%
\pgfpathcurveto{\pgfqpoint{0.577320in}{0.457806in}}{\pgfqpoint{0.582906in}{0.455493in}}{\pgfqpoint{0.588730in}{0.455493in}}%
\pgfpathlineto{\pgfqpoint{0.588730in}{0.455493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501492in}{0.533964in}}%
\pgfpathcurveto{\pgfqpoint{0.507316in}{0.533964in}}{\pgfqpoint{0.512902in}{0.536278in}}{\pgfqpoint{0.517020in}{0.540396in}}%
\pgfpathcurveto{\pgfqpoint{0.521138in}{0.544515in}}{\pgfqpoint{0.523452in}{0.550101in}}{\pgfqpoint{0.523452in}{0.555925in}}%
\pgfpathcurveto{\pgfqpoint{0.523452in}{0.561749in}}{\pgfqpoint{0.521138in}{0.567335in}}{\pgfqpoint{0.517020in}{0.571453in}}%
\pgfpathcurveto{\pgfqpoint{0.512902in}{0.575571in}}{\pgfqpoint{0.507316in}{0.577885in}}{\pgfqpoint{0.501492in}{0.577885in}}%
\pgfpathcurveto{\pgfqpoint{0.495668in}{0.577885in}}{\pgfqpoint{0.490082in}{0.575571in}}{\pgfqpoint{0.485963in}{0.571453in}}%
\pgfpathcurveto{\pgfqpoint{0.481845in}{0.567335in}}{\pgfqpoint{0.479531in}{0.561749in}}{\pgfqpoint{0.479531in}{0.555925in}}%
\pgfpathcurveto{\pgfqpoint{0.479531in}{0.550101in}}{\pgfqpoint{0.481845in}{0.544515in}}{\pgfqpoint{0.485963in}{0.540396in}}%
\pgfpathcurveto{\pgfqpoint{0.490082in}{0.536278in}}{\pgfqpoint{0.495668in}{0.533964in}}{\pgfqpoint{0.501492in}{0.533964in}}%
\pgfpathlineto{\pgfqpoint{0.501492in}{0.533964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450153in}{0.631212in}}%
\pgfpathcurveto{\pgfqpoint{0.455976in}{0.631212in}}{\pgfqpoint{0.461563in}{0.633525in}}{\pgfqpoint{0.465681in}{0.637644in}}%
\pgfpathcurveto{\pgfqpoint{0.469799in}{0.641762in}}{\pgfqpoint{0.472113in}{0.647348in}}{\pgfqpoint{0.472113in}{0.653172in}}%
\pgfpathcurveto{\pgfqpoint{0.472113in}{0.658996in}}{\pgfqpoint{0.469799in}{0.664582in}}{\pgfqpoint{0.465681in}{0.668700in}}%
\pgfpathcurveto{\pgfqpoint{0.461563in}{0.672818in}}{\pgfqpoint{0.455976in}{0.675132in}}{\pgfqpoint{0.450153in}{0.675132in}}%
\pgfpathcurveto{\pgfqpoint{0.444329in}{0.675132in}}{\pgfqpoint{0.438742in}{0.672818in}}{\pgfqpoint{0.434624in}{0.668700in}}%
\pgfpathcurveto{\pgfqpoint{0.430506in}{0.664582in}}{\pgfqpoint{0.428192in}{0.658996in}}{\pgfqpoint{0.428192in}{0.653172in}}%
\pgfpathcurveto{\pgfqpoint{0.428192in}{0.647348in}}{\pgfqpoint{0.430506in}{0.641762in}}{\pgfqpoint{0.434624in}{0.637644in}}%
\pgfpathcurveto{\pgfqpoint{0.438742in}{0.633525in}}{\pgfqpoint{0.444329in}{0.631212in}}{\pgfqpoint{0.450153in}{0.631212in}}%
\pgfpathlineto{\pgfqpoint{0.450153in}{0.631212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321261,0.371165,0.664360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.321261,0.371165,0.664360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430938in}{0.732833in}}%
\pgfpathcurveto{\pgfqpoint{0.436762in}{0.732833in}}{\pgfqpoint{0.442348in}{0.735147in}}{\pgfqpoint{0.446466in}{0.739265in}}%
\pgfpathcurveto{\pgfqpoint{0.450585in}{0.743383in}}{\pgfqpoint{0.452898in}{0.748969in}}{\pgfqpoint{0.452898in}{0.754793in}}%
\pgfpathcurveto{\pgfqpoint{0.452898in}{0.760617in}}{\pgfqpoint{0.450585in}{0.766203in}}{\pgfqpoint{0.446466in}{0.770321in}}%
\pgfpathcurveto{\pgfqpoint{0.442348in}{0.774439in}}{\pgfqpoint{0.436762in}{0.776753in}}{\pgfqpoint{0.430938in}{0.776753in}}%
\pgfpathcurveto{\pgfqpoint{0.425114in}{0.776753in}}{\pgfqpoint{0.419528in}{0.774439in}}{\pgfqpoint{0.415410in}{0.770321in}}%
\pgfpathcurveto{\pgfqpoint{0.411292in}{0.766203in}}{\pgfqpoint{0.408978in}{0.760617in}}{\pgfqpoint{0.408978in}{0.754793in}}%
\pgfpathcurveto{\pgfqpoint{0.408978in}{0.748969in}}{\pgfqpoint{0.411292in}{0.743383in}}{\pgfqpoint{0.415410in}{0.739265in}}%
\pgfpathcurveto{\pgfqpoint{0.419528in}{0.735147in}}{\pgfqpoint{0.425114in}{0.732833in}}{\pgfqpoint{0.430938in}{0.732833in}}%
\pgfpathlineto{\pgfqpoint{0.430938in}{0.732833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451378in}{0.835615in}}%
\pgfpathcurveto{\pgfqpoint{0.457202in}{0.835615in}}{\pgfqpoint{0.462788in}{0.837929in}}{\pgfqpoint{0.466906in}{0.842047in}}%
\pgfpathcurveto{\pgfqpoint{0.471024in}{0.846165in}}{\pgfqpoint{0.473338in}{0.851751in}}{\pgfqpoint{0.473338in}{0.857575in}}%
\pgfpathcurveto{\pgfqpoint{0.473338in}{0.863399in}}{\pgfqpoint{0.471024in}{0.868985in}}{\pgfqpoint{0.466906in}{0.873103in}}%
\pgfpathcurveto{\pgfqpoint{0.462788in}{0.877221in}}{\pgfqpoint{0.457202in}{0.879535in}}{\pgfqpoint{0.451378in}{0.879535in}}%
\pgfpathcurveto{\pgfqpoint{0.445554in}{0.879535in}}{\pgfqpoint{0.439968in}{0.877221in}}{\pgfqpoint{0.435850in}{0.873103in}}%
\pgfpathcurveto{\pgfqpoint{0.431731in}{0.868985in}}{\pgfqpoint{0.429418in}{0.863399in}}{\pgfqpoint{0.429418in}{0.857575in}}%
\pgfpathcurveto{\pgfqpoint{0.429418in}{0.851751in}}{\pgfqpoint{0.431731in}{0.846165in}}{\pgfqpoint{0.435850in}{0.842047in}}%
\pgfpathcurveto{\pgfqpoint{0.439968in}{0.837929in}}{\pgfqpoint{0.445554in}{0.835615in}}{\pgfqpoint{0.451378in}{0.835615in}}%
\pgfpathlineto{\pgfqpoint{0.451378in}{0.835615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515875in}{0.941481in}}%
\pgfpathcurveto{\pgfqpoint{0.521699in}{0.941481in}}{\pgfqpoint{0.527285in}{0.943795in}}{\pgfqpoint{0.531403in}{0.947913in}}%
\pgfpathcurveto{\pgfqpoint{0.535521in}{0.952032in}}{\pgfqpoint{0.537835in}{0.957618in}}{\pgfqpoint{0.537835in}{0.963442in}}%
\pgfpathcurveto{\pgfqpoint{0.537835in}{0.969266in}}{\pgfqpoint{0.535521in}{0.974852in}}{\pgfqpoint{0.531403in}{0.978970in}}%
\pgfpathcurveto{\pgfqpoint{0.527285in}{0.983088in}}{\pgfqpoint{0.521699in}{0.985402in}}{\pgfqpoint{0.515875in}{0.985402in}}%
\pgfpathcurveto{\pgfqpoint{0.510051in}{0.985402in}}{\pgfqpoint{0.504465in}{0.983088in}}{\pgfqpoint{0.500347in}{0.978970in}}%
\pgfpathcurveto{\pgfqpoint{0.496229in}{0.974852in}}{\pgfqpoint{0.493915in}{0.969266in}}{\pgfqpoint{0.493915in}{0.963442in}}%
\pgfpathcurveto{\pgfqpoint{0.493915in}{0.957618in}}{\pgfqpoint{0.496229in}{0.952032in}}{\pgfqpoint{0.500347in}{0.947913in}}%
\pgfpathcurveto{\pgfqpoint{0.504465in}{0.943795in}}{\pgfqpoint{0.510051in}{0.941481in}}{\pgfqpoint{0.515875in}{0.941481in}}%
\pgfpathlineto{\pgfqpoint{0.515875in}{0.941481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588770in}{1.004491in}}%
\pgfpathcurveto{\pgfqpoint{0.594594in}{1.004491in}}{\pgfqpoint{0.600180in}{1.006805in}}{\pgfqpoint{0.604298in}{1.010923in}}%
\pgfpathcurveto{\pgfqpoint{0.608417in}{1.015041in}}{\pgfqpoint{0.610730in}{1.020627in}}{\pgfqpoint{0.610730in}{1.026451in}}%
\pgfpathcurveto{\pgfqpoint{0.610730in}{1.032275in}}{\pgfqpoint{0.608417in}{1.037861in}}{\pgfqpoint{0.604298in}{1.041979in}}%
\pgfpathcurveto{\pgfqpoint{0.600180in}{1.046098in}}{\pgfqpoint{0.594594in}{1.048411in}}{\pgfqpoint{0.588770in}{1.048411in}}%
\pgfpathcurveto{\pgfqpoint{0.582946in}{1.048411in}}{\pgfqpoint{0.577360in}{1.046098in}}{\pgfqpoint{0.573242in}{1.041979in}}%
\pgfpathcurveto{\pgfqpoint{0.569124in}{1.037861in}}{\pgfqpoint{0.566810in}{1.032275in}}{\pgfqpoint{0.566810in}{1.026451in}}%
\pgfpathcurveto{\pgfqpoint{0.566810in}{1.020627in}}{\pgfqpoint{0.569124in}{1.015041in}}{\pgfqpoint{0.573242in}{1.010923in}}%
\pgfpathcurveto{\pgfqpoint{0.577360in}{1.006805in}}{\pgfqpoint{0.582946in}{1.004491in}}{\pgfqpoint{0.588770in}{1.004491in}}%
\pgfpathlineto{\pgfqpoint{0.588770in}{1.004491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680734in}{1.037543in}}%
\pgfpathcurveto{\pgfqpoint{0.686558in}{1.037543in}}{\pgfqpoint{0.692144in}{1.039857in}}{\pgfqpoint{0.696262in}{1.043975in}}%
\pgfpathcurveto{\pgfqpoint{0.700380in}{1.048093in}}{\pgfqpoint{0.702694in}{1.053679in}}{\pgfqpoint{0.702694in}{1.059503in}}%
\pgfpathcurveto{\pgfqpoint{0.702694in}{1.065327in}}{\pgfqpoint{0.700380in}{1.070913in}}{\pgfqpoint{0.696262in}{1.075031in}}%
\pgfpathcurveto{\pgfqpoint{0.692144in}{1.079149in}}{\pgfqpoint{0.686558in}{1.081463in}}{\pgfqpoint{0.680734in}{1.081463in}}%
\pgfpathcurveto{\pgfqpoint{0.674910in}{1.081463in}}{\pgfqpoint{0.669324in}{1.079149in}}{\pgfqpoint{0.665206in}{1.075031in}}%
\pgfpathcurveto{\pgfqpoint{0.661087in}{1.070913in}}{\pgfqpoint{0.658774in}{1.065327in}}{\pgfqpoint{0.658774in}{1.059503in}}%
\pgfpathcurveto{\pgfqpoint{0.658774in}{1.053679in}}{\pgfqpoint{0.661087in}{1.048093in}}{\pgfqpoint{0.665206in}{1.043975in}}%
\pgfpathcurveto{\pgfqpoint{0.669324in}{1.039857in}}{\pgfqpoint{0.674910in}{1.037543in}}{\pgfqpoint{0.680734in}{1.037543in}}%
\pgfpathlineto{\pgfqpoint{0.680734in}{1.037543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797804in}{1.075506in}}%
\pgfpathcurveto{\pgfqpoint{0.803628in}{1.075506in}}{\pgfqpoint{0.809214in}{1.077820in}}{\pgfqpoint{0.813332in}{1.081938in}}%
\pgfpathcurveto{\pgfqpoint{0.817450in}{1.086056in}}{\pgfqpoint{0.819764in}{1.091642in}}{\pgfqpoint{0.819764in}{1.097466in}}%
\pgfpathcurveto{\pgfqpoint{0.819764in}{1.103290in}}{\pgfqpoint{0.817450in}{1.108876in}}{\pgfqpoint{0.813332in}{1.112994in}}%
\pgfpathcurveto{\pgfqpoint{0.809214in}{1.117113in}}{\pgfqpoint{0.803628in}{1.119426in}}{\pgfqpoint{0.797804in}{1.119426in}}%
\pgfpathcurveto{\pgfqpoint{0.791980in}{1.119426in}}{\pgfqpoint{0.786394in}{1.117113in}}{\pgfqpoint{0.782275in}{1.112994in}}%
\pgfpathcurveto{\pgfqpoint{0.778157in}{1.108876in}}{\pgfqpoint{0.775843in}{1.103290in}}{\pgfqpoint{0.775843in}{1.097466in}}%
\pgfpathcurveto{\pgfqpoint{0.775843in}{1.091642in}}{\pgfqpoint{0.778157in}{1.086056in}}{\pgfqpoint{0.782275in}{1.081938in}}%
\pgfpathcurveto{\pgfqpoint{0.786394in}{1.077820in}}{\pgfqpoint{0.791980in}{1.075506in}}{\pgfqpoint{0.797804in}{1.075506in}}%
\pgfpathlineto{\pgfqpoint{0.797804in}{1.075506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904846in}{1.037944in}}%
\pgfpathcurveto{\pgfqpoint{0.910670in}{1.037944in}}{\pgfqpoint{0.916256in}{1.040258in}}{\pgfqpoint{0.920374in}{1.044376in}}%
\pgfpathcurveto{\pgfqpoint{0.924492in}{1.048495in}}{\pgfqpoint{0.926806in}{1.054081in}}{\pgfqpoint{0.926806in}{1.059905in}}%
\pgfpathcurveto{\pgfqpoint{0.926806in}{1.065729in}}{\pgfqpoint{0.924492in}{1.071315in}}{\pgfqpoint{0.920374in}{1.075433in}}%
\pgfpathcurveto{\pgfqpoint{0.916256in}{1.079551in}}{\pgfqpoint{0.910670in}{1.081865in}}{\pgfqpoint{0.904846in}{1.081865in}}%
\pgfpathcurveto{\pgfqpoint{0.899022in}{1.081865in}}{\pgfqpoint{0.893436in}{1.079551in}}{\pgfqpoint{0.889318in}{1.075433in}}%
\pgfpathcurveto{\pgfqpoint{0.885200in}{1.071315in}}{\pgfqpoint{0.882886in}{1.065729in}}{\pgfqpoint{0.882886in}{1.059905in}}%
\pgfpathcurveto{\pgfqpoint{0.882886in}{1.054081in}}{\pgfqpoint{0.885200in}{1.048495in}}{\pgfqpoint{0.889318in}{1.044376in}}%
\pgfpathcurveto{\pgfqpoint{0.893436in}{1.040258in}}{\pgfqpoint{0.899022in}{1.037944in}}{\pgfqpoint{0.904846in}{1.037944in}}%
\pgfpathlineto{\pgfqpoint{0.904846in}{1.037944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983739in}{1.016875in}}%
\pgfpathcurveto{\pgfqpoint{0.989562in}{1.016875in}}{\pgfqpoint{0.995149in}{1.019189in}}{\pgfqpoint{0.999267in}{1.023307in}}%
\pgfpathcurveto{\pgfqpoint{1.003385in}{1.027426in}}{\pgfqpoint{1.005699in}{1.033012in}}{\pgfqpoint{1.005699in}{1.038836in}}%
\pgfpathcurveto{\pgfqpoint{1.005699in}{1.044660in}}{\pgfqpoint{1.003385in}{1.050246in}}{\pgfqpoint{0.999267in}{1.054364in}}%
\pgfpathcurveto{\pgfqpoint{0.995149in}{1.058482in}}{\pgfqpoint{0.989562in}{1.060796in}}{\pgfqpoint{0.983739in}{1.060796in}}%
\pgfpathcurveto{\pgfqpoint{0.977915in}{1.060796in}}{\pgfqpoint{0.972328in}{1.058482in}}{\pgfqpoint{0.968210in}{1.054364in}}%
\pgfpathcurveto{\pgfqpoint{0.964092in}{1.050246in}}{\pgfqpoint{0.961778in}{1.044660in}}{\pgfqpoint{0.961778in}{1.038836in}}%
\pgfpathcurveto{\pgfqpoint{0.961778in}{1.033012in}}{\pgfqpoint{0.964092in}{1.027426in}}{\pgfqpoint{0.968210in}{1.023307in}}%
\pgfpathcurveto{\pgfqpoint{0.972328in}{1.019189in}}{\pgfqpoint{0.977915in}{1.016875in}}{\pgfqpoint{0.983739in}{1.016875in}}%
\pgfpathlineto{\pgfqpoint{0.983739in}{1.016875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321261,0.371165,0.664360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.321261,0.371165,0.664360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052136in}{0.922873in}}%
\pgfpathcurveto{\pgfqpoint{1.057960in}{0.922873in}}{\pgfqpoint{1.063546in}{0.925187in}}{\pgfqpoint{1.067664in}{0.929306in}}%
\pgfpathcurveto{\pgfqpoint{1.071782in}{0.933424in}}{\pgfqpoint{1.074096in}{0.939010in}}{\pgfqpoint{1.074096in}{0.944834in}}%
\pgfpathcurveto{\pgfqpoint{1.074096in}{0.950658in}}{\pgfqpoint{1.071782in}{0.956244in}}{\pgfqpoint{1.067664in}{0.960362in}}%
\pgfpathcurveto{\pgfqpoint{1.063546in}{0.964480in}}{\pgfqpoint{1.057960in}{0.966794in}}{\pgfqpoint{1.052136in}{0.966794in}}%
\pgfpathcurveto{\pgfqpoint{1.046312in}{0.966794in}}{\pgfqpoint{1.040726in}{0.964480in}}{\pgfqpoint{1.036607in}{0.960362in}}%
\pgfpathcurveto{\pgfqpoint{1.032489in}{0.956244in}}{\pgfqpoint{1.030175in}{0.950658in}}{\pgfqpoint{1.030175in}{0.944834in}}%
\pgfpathcurveto{\pgfqpoint{1.030175in}{0.939010in}}{\pgfqpoint{1.032489in}{0.933424in}}{\pgfqpoint{1.036607in}{0.929306in}}%
\pgfpathcurveto{\pgfqpoint{1.040726in}{0.925187in}}{\pgfqpoint{1.046312in}{0.922873in}}{\pgfqpoint{1.052136in}{0.922873in}}%
\pgfpathlineto{\pgfqpoint{1.052136in}{0.922873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161039in}{0.524701in}}%
\pgfpathcurveto{\pgfqpoint{1.166863in}{0.524701in}}{\pgfqpoint{1.172449in}{0.527014in}}{\pgfqpoint{1.176567in}{0.531133in}}%
\pgfpathcurveto{\pgfqpoint{1.180685in}{0.535251in}}{\pgfqpoint{1.182999in}{0.540837in}}{\pgfqpoint{1.182999in}{0.546661in}}%
\pgfpathcurveto{\pgfqpoint{1.182999in}{0.552485in}}{\pgfqpoint{1.180685in}{0.558071in}}{\pgfqpoint{1.176567in}{0.562189in}}%
\pgfpathcurveto{\pgfqpoint{1.172449in}{0.566307in}}{\pgfqpoint{1.166863in}{0.568621in}}{\pgfqpoint{1.161039in}{0.568621in}}%
\pgfpathcurveto{\pgfqpoint{1.155215in}{0.568621in}}{\pgfqpoint{1.149629in}{0.566307in}}{\pgfqpoint{1.145511in}{0.562189in}}%
\pgfpathcurveto{\pgfqpoint{1.141393in}{0.558071in}}{\pgfqpoint{1.139079in}{0.552485in}}{\pgfqpoint{1.139079in}{0.546661in}}%
\pgfpathcurveto{\pgfqpoint{1.139079in}{0.540837in}}{\pgfqpoint{1.141393in}{0.535251in}}{\pgfqpoint{1.145511in}{0.531133in}}%
\pgfpathcurveto{\pgfqpoint{1.149629in}{0.527014in}}{\pgfqpoint{1.155215in}{0.524701in}}{\pgfqpoint{1.161039in}{0.524701in}}%
\pgfpathlineto{\pgfqpoint{1.161039in}{0.524701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098688in}{0.447597in}}%
\pgfpathcurveto{\pgfqpoint{1.104512in}{0.447597in}}{\pgfqpoint{1.110098in}{0.449911in}}{\pgfqpoint{1.114216in}{0.454029in}}%
\pgfpathcurveto{\pgfqpoint{1.118334in}{0.458147in}}{\pgfqpoint{1.120648in}{0.463734in}}{\pgfqpoint{1.120648in}{0.469558in}}%
\pgfpathcurveto{\pgfqpoint{1.120648in}{0.475381in}}{\pgfqpoint{1.118334in}{0.480968in}}{\pgfqpoint{1.114216in}{0.485086in}}%
\pgfpathcurveto{\pgfqpoint{1.110098in}{0.489204in}}{\pgfqpoint{1.104512in}{0.491518in}}{\pgfqpoint{1.098688in}{0.491518in}}%
\pgfpathcurveto{\pgfqpoint{1.092864in}{0.491518in}}{\pgfqpoint{1.087278in}{0.489204in}}{\pgfqpoint{1.083159in}{0.485086in}}%
\pgfpathcurveto{\pgfqpoint{1.079041in}{0.480968in}}{\pgfqpoint{1.076727in}{0.475381in}}{\pgfqpoint{1.076727in}{0.469558in}}%
\pgfpathcurveto{\pgfqpoint{1.076727in}{0.463734in}}{\pgfqpoint{1.079041in}{0.458147in}}{\pgfqpoint{1.083159in}{0.454029in}}%
\pgfpathcurveto{\pgfqpoint{1.087278in}{0.449911in}}{\pgfqpoint{1.092864in}{0.447597in}}{\pgfqpoint{1.098688in}{0.447597in}}%
\pgfpathlineto{\pgfqpoint{1.098688in}{0.447597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010751in}{0.353964in}}%
\pgfpathcurveto{\pgfqpoint{1.016575in}{0.353964in}}{\pgfqpoint{1.022161in}{0.356278in}}{\pgfqpoint{1.026280in}{0.360396in}}%
\pgfpathcurveto{\pgfqpoint{1.030398in}{0.364514in}}{\pgfqpoint{1.032712in}{0.370101in}}{\pgfqpoint{1.032712in}{0.375925in}}%
\pgfpathcurveto{\pgfqpoint{1.032712in}{0.381748in}}{\pgfqpoint{1.030398in}{0.387335in}}{\pgfqpoint{1.026280in}{0.391453in}}%
\pgfpathcurveto{\pgfqpoint{1.022161in}{0.395571in}}{\pgfqpoint{1.016575in}{0.397885in}}{\pgfqpoint{1.010751in}{0.397885in}}%
\pgfpathcurveto{\pgfqpoint{1.004927in}{0.397885in}}{\pgfqpoint{0.999341in}{0.395571in}}{\pgfqpoint{0.995223in}{0.391453in}}%
\pgfpathcurveto{\pgfqpoint{0.991105in}{0.387335in}}{\pgfqpoint{0.988791in}{0.381748in}}{\pgfqpoint{0.988791in}{0.375925in}}%
\pgfpathcurveto{\pgfqpoint{0.988791in}{0.370101in}}{\pgfqpoint{0.991105in}{0.364514in}}{\pgfqpoint{0.995223in}{0.360396in}}%
\pgfpathcurveto{\pgfqpoint{0.999341in}{0.356278in}}{\pgfqpoint{1.004927in}{0.353964in}}{\pgfqpoint{1.010751in}{0.353964in}}%
\pgfpathlineto{\pgfqpoint{1.010751in}{0.353964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891010in}{0.321763in}}%
\pgfpathcurveto{\pgfqpoint{0.896834in}{0.321763in}}{\pgfqpoint{0.902420in}{0.324077in}}{\pgfqpoint{0.906538in}{0.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.910656in}{0.332313in}}{\pgfqpoint{0.912970in}{0.337900in}}{\pgfqpoint{0.912970in}{0.343723in}}%
\pgfpathcurveto{\pgfqpoint{0.912970in}{0.349547in}}{\pgfqpoint{0.910656in}{0.355134in}}{\pgfqpoint{0.906538in}{0.359252in}}%
\pgfpathcurveto{\pgfqpoint{0.902420in}{0.363370in}}{\pgfqpoint{0.896834in}{0.365684in}}{\pgfqpoint{0.891010in}{0.365684in}}%
\pgfpathcurveto{\pgfqpoint{0.885186in}{0.365684in}}{\pgfqpoint{0.879600in}{0.363370in}}{\pgfqpoint{0.875482in}{0.359252in}}%
\pgfpathcurveto{\pgfqpoint{0.871363in}{0.355134in}}{\pgfqpoint{0.869050in}{0.349547in}}{\pgfqpoint{0.869050in}{0.343723in}}%
\pgfpathcurveto{\pgfqpoint{0.869050in}{0.337900in}}{\pgfqpoint{0.871363in}{0.332313in}}{\pgfqpoint{0.875482in}{0.328195in}}%
\pgfpathcurveto{\pgfqpoint{0.879600in}{0.324077in}}{\pgfqpoint{0.885186in}{0.321763in}}{\pgfqpoint{0.891010in}{0.321763in}}%
\pgfpathlineto{\pgfqpoint{0.891010in}{0.321763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808236in}{0.311495in}}%
\pgfpathcurveto{\pgfqpoint{0.814060in}{0.311495in}}{\pgfqpoint{0.819646in}{0.313808in}}{\pgfqpoint{0.823764in}{0.317927in}}%
\pgfpathcurveto{\pgfqpoint{0.827882in}{0.322045in}}{\pgfqpoint{0.830196in}{0.327631in}}{\pgfqpoint{0.830196in}{0.333455in}}%
\pgfpathcurveto{\pgfqpoint{0.830196in}{0.339279in}}{\pgfqpoint{0.827882in}{0.344865in}}{\pgfqpoint{0.823764in}{0.348983in}}%
\pgfpathcurveto{\pgfqpoint{0.819646in}{0.353101in}}{\pgfqpoint{0.814060in}{0.355415in}}{\pgfqpoint{0.808236in}{0.355415in}}%
\pgfpathcurveto{\pgfqpoint{0.802412in}{0.355415in}}{\pgfqpoint{0.796826in}{0.353101in}}{\pgfqpoint{0.792708in}{0.348983in}}%
\pgfpathcurveto{\pgfqpoint{0.788590in}{0.344865in}}{\pgfqpoint{0.786276in}{0.339279in}}{\pgfqpoint{0.786276in}{0.333455in}}%
\pgfpathcurveto{\pgfqpoint{0.786276in}{0.327631in}}{\pgfqpoint{0.788590in}{0.322045in}}{\pgfqpoint{0.792708in}{0.317927in}}%
\pgfpathcurveto{\pgfqpoint{0.796826in}{0.313808in}}{\pgfqpoint{0.802412in}{0.311495in}}{\pgfqpoint{0.808236in}{0.311495in}}%
\pgfpathlineto{\pgfqpoint{0.808236in}{0.311495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697460in}{0.308562in}}%
\pgfpathcurveto{\pgfqpoint{0.703284in}{0.308562in}}{\pgfqpoint{0.708870in}{0.310876in}}{\pgfqpoint{0.712988in}{0.314994in}}%
\pgfpathcurveto{\pgfqpoint{0.717106in}{0.319112in}}{\pgfqpoint{0.719420in}{0.324698in}}{\pgfqpoint{0.719420in}{0.330522in}}%
\pgfpathcurveto{\pgfqpoint{0.719420in}{0.336346in}}{\pgfqpoint{0.717106in}{0.341932in}}{\pgfqpoint{0.712988in}{0.346051in}}%
\pgfpathcurveto{\pgfqpoint{0.708870in}{0.350169in}}{\pgfqpoint{0.703284in}{0.352483in}}{\pgfqpoint{0.697460in}{0.352483in}}%
\pgfpathcurveto{\pgfqpoint{0.691636in}{0.352483in}}{\pgfqpoint{0.686050in}{0.350169in}}{\pgfqpoint{0.681931in}{0.346051in}}%
\pgfpathcurveto{\pgfqpoint{0.677813in}{0.341932in}}{\pgfqpoint{0.675499in}{0.336346in}}{\pgfqpoint{0.675499in}{0.330522in}}%
\pgfpathcurveto{\pgfqpoint{0.675499in}{0.324698in}}{\pgfqpoint{0.677813in}{0.319112in}}{\pgfqpoint{0.681931in}{0.314994in}}%
\pgfpathcurveto{\pgfqpoint{0.686050in}{0.310876in}}{\pgfqpoint{0.691636in}{0.308562in}}{\pgfqpoint{0.697460in}{0.308562in}}%
\pgfpathlineto{\pgfqpoint{0.697460in}{0.308562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588709in}{0.338409in}}%
\pgfpathcurveto{\pgfqpoint{0.594533in}{0.338409in}}{\pgfqpoint{0.600120in}{0.340723in}}{\pgfqpoint{0.604238in}{0.344841in}}%
\pgfpathcurveto{\pgfqpoint{0.608356in}{0.348959in}}{\pgfqpoint{0.610670in}{0.354545in}}{\pgfqpoint{0.610670in}{0.360369in}}%
\pgfpathcurveto{\pgfqpoint{0.610670in}{0.366193in}}{\pgfqpoint{0.608356in}{0.371779in}}{\pgfqpoint{0.604238in}{0.375897in}}%
\pgfpathcurveto{\pgfqpoint{0.600120in}{0.380016in}}{\pgfqpoint{0.594533in}{0.382329in}}{\pgfqpoint{0.588709in}{0.382329in}}%
\pgfpathcurveto{\pgfqpoint{0.582885in}{0.382329in}}{\pgfqpoint{0.577299in}{0.380016in}}{\pgfqpoint{0.573181in}{0.375897in}}%
\pgfpathcurveto{\pgfqpoint{0.569063in}{0.371779in}}{\pgfqpoint{0.566749in}{0.366193in}}{\pgfqpoint{0.566749in}{0.360369in}}%
\pgfpathcurveto{\pgfqpoint{0.566749in}{0.354545in}}{\pgfqpoint{0.569063in}{0.348959in}}{\pgfqpoint{0.573181in}{0.344841in}}%
\pgfpathcurveto{\pgfqpoint{0.577299in}{0.340723in}}{\pgfqpoint{0.582885in}{0.338409in}}{\pgfqpoint{0.588709in}{0.338409in}}%
\pgfpathlineto{\pgfqpoint{0.588709in}{0.338409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508617in}{0.390939in}}%
\pgfpathcurveto{\pgfqpoint{0.514441in}{0.390939in}}{\pgfqpoint{0.520027in}{0.393253in}}{\pgfqpoint{0.524145in}{0.397371in}}%
\pgfpathcurveto{\pgfqpoint{0.528263in}{0.401489in}}{\pgfqpoint{0.530577in}{0.407076in}}{\pgfqpoint{0.530577in}{0.412900in}}%
\pgfpathcurveto{\pgfqpoint{0.530577in}{0.418724in}}{\pgfqpoint{0.528263in}{0.424310in}}{\pgfqpoint{0.524145in}{0.428428in}}%
\pgfpathcurveto{\pgfqpoint{0.520027in}{0.432546in}}{\pgfqpoint{0.514441in}{0.434860in}}{\pgfqpoint{0.508617in}{0.434860in}}%
\pgfpathcurveto{\pgfqpoint{0.502793in}{0.434860in}}{\pgfqpoint{0.497207in}{0.432546in}}{\pgfqpoint{0.493089in}{0.428428in}}%
\pgfpathcurveto{\pgfqpoint{0.488971in}{0.424310in}}{\pgfqpoint{0.486657in}{0.418724in}}{\pgfqpoint{0.486657in}{0.412900in}}%
\pgfpathcurveto{\pgfqpoint{0.486657in}{0.407076in}}{\pgfqpoint{0.488971in}{0.401489in}}{\pgfqpoint{0.493089in}{0.397371in}}%
\pgfpathcurveto{\pgfqpoint{0.497207in}{0.393253in}}{\pgfqpoint{0.502793in}{0.390939in}}{\pgfqpoint{0.508617in}{0.390939in}}%
\pgfpathlineto{\pgfqpoint{0.508617in}{0.390939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407360in}{0.471237in}}%
\pgfpathcurveto{\pgfqpoint{0.413184in}{0.471237in}}{\pgfqpoint{0.418771in}{0.473551in}}{\pgfqpoint{0.422889in}{0.477669in}}%
\pgfpathcurveto{\pgfqpoint{0.427007in}{0.481788in}}{\pgfqpoint{0.429321in}{0.487374in}}{\pgfqpoint{0.429321in}{0.493198in}}%
\pgfpathcurveto{\pgfqpoint{0.429321in}{0.499022in}}{\pgfqpoint{0.427007in}{0.504608in}}{\pgfqpoint{0.422889in}{0.508726in}}%
\pgfpathcurveto{\pgfqpoint{0.418771in}{0.512844in}}{\pgfqpoint{0.413184in}{0.515158in}}{\pgfqpoint{0.407360in}{0.515158in}}%
\pgfpathcurveto{\pgfqpoint{0.401537in}{0.515158in}}{\pgfqpoint{0.395950in}{0.512844in}}{\pgfqpoint{0.391832in}{0.508726in}}%
\pgfpathcurveto{\pgfqpoint{0.387714in}{0.504608in}}{\pgfqpoint{0.385400in}{0.499022in}}{\pgfqpoint{0.385400in}{0.493198in}}%
\pgfpathcurveto{\pgfqpoint{0.385400in}{0.487374in}}{\pgfqpoint{0.387714in}{0.481788in}}{\pgfqpoint{0.391832in}{0.477669in}}%
\pgfpathcurveto{\pgfqpoint{0.395950in}{0.473551in}}{\pgfqpoint{0.401537in}{0.471237in}}{\pgfqpoint{0.407360in}{0.471237in}}%
\pgfpathlineto{\pgfqpoint{0.407360in}{0.471237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363757in}{0.558032in}}%
\pgfpathcurveto{\pgfqpoint{0.369581in}{0.558032in}}{\pgfqpoint{0.375167in}{0.560346in}}{\pgfqpoint{0.379285in}{0.564464in}}%
\pgfpathcurveto{\pgfqpoint{0.383403in}{0.568582in}}{\pgfqpoint{0.385717in}{0.574168in}}{\pgfqpoint{0.385717in}{0.579992in}}%
\pgfpathcurveto{\pgfqpoint{0.385717in}{0.585816in}}{\pgfqpoint{0.383403in}{0.591402in}}{\pgfqpoint{0.379285in}{0.595521in}}%
\pgfpathcurveto{\pgfqpoint{0.375167in}{0.599639in}}{\pgfqpoint{0.369581in}{0.601953in}}{\pgfqpoint{0.363757in}{0.601953in}}%
\pgfpathcurveto{\pgfqpoint{0.357933in}{0.601953in}}{\pgfqpoint{0.352347in}{0.599639in}}{\pgfqpoint{0.348228in}{0.595521in}}%
\pgfpathcurveto{\pgfqpoint{0.344110in}{0.591402in}}{\pgfqpoint{0.341796in}{0.585816in}}{\pgfqpoint{0.341796in}{0.579992in}}%
\pgfpathcurveto{\pgfqpoint{0.341796in}{0.574168in}}{\pgfqpoint{0.344110in}{0.568582in}}{\pgfqpoint{0.348228in}{0.564464in}}%
\pgfpathcurveto{\pgfqpoint{0.352347in}{0.560346in}}{\pgfqpoint{0.357933in}{0.558032in}}{\pgfqpoint{0.363757in}{0.558032in}}%
\pgfpathlineto{\pgfqpoint{0.363757in}{0.558032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346365in}{0.662600in}}%
\pgfpathcurveto{\pgfqpoint{0.352189in}{0.662600in}}{\pgfqpoint{0.357775in}{0.664914in}}{\pgfqpoint{0.361893in}{0.669032in}}%
\pgfpathcurveto{\pgfqpoint{0.366011in}{0.673151in}}{\pgfqpoint{0.368325in}{0.678737in}}{\pgfqpoint{0.368325in}{0.684561in}}%
\pgfpathcurveto{\pgfqpoint{0.368325in}{0.690385in}}{\pgfqpoint{0.366011in}{0.695971in}}{\pgfqpoint{0.361893in}{0.700089in}}%
\pgfpathcurveto{\pgfqpoint{0.357775in}{0.704207in}}{\pgfqpoint{0.352189in}{0.706521in}}{\pgfqpoint{0.346365in}{0.706521in}}%
\pgfpathcurveto{\pgfqpoint{0.340541in}{0.706521in}}{\pgfqpoint{0.334955in}{0.704207in}}{\pgfqpoint{0.330836in}{0.700089in}}%
\pgfpathcurveto{\pgfqpoint{0.326718in}{0.695971in}}{\pgfqpoint{0.324404in}{0.690385in}}{\pgfqpoint{0.324404in}{0.684561in}}%
\pgfpathcurveto{\pgfqpoint{0.324404in}{0.678737in}}{\pgfqpoint{0.326718in}{0.673151in}}{\pgfqpoint{0.330836in}{0.669032in}}%
\pgfpathcurveto{\pgfqpoint{0.334955in}{0.664914in}}{\pgfqpoint{0.340541in}{0.662600in}}{\pgfqpoint{0.346365in}{0.662600in}}%
\pgfpathlineto{\pgfqpoint{0.346365in}{0.662600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335730in}{0.750068in}}%
\pgfpathcurveto{\pgfqpoint{0.341553in}{0.750068in}}{\pgfqpoint{0.347140in}{0.752382in}}{\pgfqpoint{0.351258in}{0.756500in}}%
\pgfpathcurveto{\pgfqpoint{0.355376in}{0.760619in}}{\pgfqpoint{0.357690in}{0.766205in}}{\pgfqpoint{0.357690in}{0.772029in}}%
\pgfpathcurveto{\pgfqpoint{0.357690in}{0.777853in}}{\pgfqpoint{0.355376in}{0.783439in}}{\pgfqpoint{0.351258in}{0.787557in}}%
\pgfpathcurveto{\pgfqpoint{0.347140in}{0.791675in}}{\pgfqpoint{0.341553in}{0.793989in}}{\pgfqpoint{0.335730in}{0.793989in}}%
\pgfpathcurveto{\pgfqpoint{0.329906in}{0.793989in}}{\pgfqpoint{0.324319in}{0.791675in}}{\pgfqpoint{0.320201in}{0.787557in}}%
\pgfpathcurveto{\pgfqpoint{0.316083in}{0.783439in}}{\pgfqpoint{0.313769in}{0.777853in}}{\pgfqpoint{0.313769in}{0.772029in}}%
\pgfpathcurveto{\pgfqpoint{0.313769in}{0.766205in}}{\pgfqpoint{0.316083in}{0.760619in}}{\pgfqpoint{0.320201in}{0.756500in}}%
\pgfpathcurveto{\pgfqpoint{0.324319in}{0.752382in}}{\pgfqpoint{0.329906in}{0.750068in}}{\pgfqpoint{0.335730in}{0.750068in}}%
\pgfpathlineto{\pgfqpoint{0.335730in}{0.750068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328941in}{0.858958in}}%
\pgfpathcurveto{\pgfqpoint{0.334765in}{0.858958in}}{\pgfqpoint{0.340351in}{0.861272in}}{\pgfqpoint{0.344469in}{0.865390in}}%
\pgfpathcurveto{\pgfqpoint{0.348588in}{0.869508in}}{\pgfqpoint{0.350901in}{0.875094in}}{\pgfqpoint{0.350901in}{0.880918in}}%
\pgfpathcurveto{\pgfqpoint{0.350901in}{0.886742in}}{\pgfqpoint{0.348588in}{0.892328in}}{\pgfqpoint{0.344469in}{0.896446in}}%
\pgfpathcurveto{\pgfqpoint{0.340351in}{0.900564in}}{\pgfqpoint{0.334765in}{0.902878in}}{\pgfqpoint{0.328941in}{0.902878in}}%
\pgfpathcurveto{\pgfqpoint{0.323117in}{0.902878in}}{\pgfqpoint{0.317531in}{0.900564in}}{\pgfqpoint{0.313413in}{0.896446in}}%
\pgfpathcurveto{\pgfqpoint{0.309295in}{0.892328in}}{\pgfqpoint{0.306981in}{0.886742in}}{\pgfqpoint{0.306981in}{0.880918in}}%
\pgfpathcurveto{\pgfqpoint{0.306981in}{0.875094in}}{\pgfqpoint{0.309295in}{0.869508in}}{\pgfqpoint{0.313413in}{0.865390in}}%
\pgfpathcurveto{\pgfqpoint{0.317531in}{0.861272in}}{\pgfqpoint{0.323117in}{0.858958in}}{\pgfqpoint{0.328941in}{0.858958in}}%
\pgfpathlineto{\pgfqpoint{0.328941in}{0.858958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385290in}{0.953634in}}%
\pgfpathcurveto{\pgfqpoint{0.391114in}{0.953634in}}{\pgfqpoint{0.396700in}{0.955948in}}{\pgfqpoint{0.400818in}{0.960066in}}%
\pgfpathcurveto{\pgfqpoint{0.404936in}{0.964184in}}{\pgfqpoint{0.407250in}{0.969770in}}{\pgfqpoint{0.407250in}{0.975594in}}%
\pgfpathcurveto{\pgfqpoint{0.407250in}{0.981418in}}{\pgfqpoint{0.404936in}{0.987004in}}{\pgfqpoint{0.400818in}{0.991123in}}%
\pgfpathcurveto{\pgfqpoint{0.396700in}{0.995241in}}{\pgfqpoint{0.391114in}{0.997555in}}{\pgfqpoint{0.385290in}{0.997555in}}%
\pgfpathcurveto{\pgfqpoint{0.379466in}{0.997555in}}{\pgfqpoint{0.373880in}{0.995241in}}{\pgfqpoint{0.369761in}{0.991123in}}%
\pgfpathcurveto{\pgfqpoint{0.365643in}{0.987004in}}{\pgfqpoint{0.363329in}{0.981418in}}{\pgfqpoint{0.363329in}{0.975594in}}%
\pgfpathcurveto{\pgfqpoint{0.363329in}{0.969770in}}{\pgfqpoint{0.365643in}{0.964184in}}{\pgfqpoint{0.369761in}{0.960066in}}%
\pgfpathcurveto{\pgfqpoint{0.373880in}{0.955948in}}{\pgfqpoint{0.379466in}{0.953634in}}{\pgfqpoint{0.385290in}{0.953634in}}%
\pgfpathlineto{\pgfqpoint{0.385290in}{0.953634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465071in}{1.057109in}}%
\pgfpathcurveto{\pgfqpoint{0.470895in}{1.057109in}}{\pgfqpoint{0.476481in}{1.059423in}}{\pgfqpoint{0.480599in}{1.063541in}}%
\pgfpathcurveto{\pgfqpoint{0.484717in}{1.067659in}}{\pgfqpoint{0.487031in}{1.073245in}}{\pgfqpoint{0.487031in}{1.079069in}}%
\pgfpathcurveto{\pgfqpoint{0.487031in}{1.084893in}}{\pgfqpoint{0.484717in}{1.090479in}}{\pgfqpoint{0.480599in}{1.094597in}}%
\pgfpathcurveto{\pgfqpoint{0.476481in}{1.098715in}}{\pgfqpoint{0.470895in}{1.101029in}}{\pgfqpoint{0.465071in}{1.101029in}}%
\pgfpathcurveto{\pgfqpoint{0.459247in}{1.101029in}}{\pgfqpoint{0.453661in}{1.098715in}}{\pgfqpoint{0.449542in}{1.094597in}}%
\pgfpathcurveto{\pgfqpoint{0.445424in}{1.090479in}}{\pgfqpoint{0.443110in}{1.084893in}}{\pgfqpoint{0.443110in}{1.079069in}}%
\pgfpathcurveto{\pgfqpoint{0.443110in}{1.073245in}}{\pgfqpoint{0.445424in}{1.067659in}}{\pgfqpoint{0.449542in}{1.063541in}}%
\pgfpathcurveto{\pgfqpoint{0.453661in}{1.059423in}}{\pgfqpoint{0.459247in}{1.057109in}}{\pgfqpoint{0.465071in}{1.057109in}}%
\pgfpathlineto{\pgfqpoint{0.465071in}{1.057109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519415in}{1.123404in}}%
\pgfpathcurveto{\pgfqpoint{0.525239in}{1.123404in}}{\pgfqpoint{0.530825in}{1.125718in}}{\pgfqpoint{0.534943in}{1.129836in}}%
\pgfpathcurveto{\pgfqpoint{0.539062in}{1.133955in}}{\pgfqpoint{0.541375in}{1.139541in}}{\pgfqpoint{0.541375in}{1.145365in}}%
\pgfpathcurveto{\pgfqpoint{0.541375in}{1.151189in}}{\pgfqpoint{0.539062in}{1.156775in}}{\pgfqpoint{0.534943in}{1.160893in}}%
\pgfpathcurveto{\pgfqpoint{0.530825in}{1.165011in}}{\pgfqpoint{0.525239in}{1.167325in}}{\pgfqpoint{0.519415in}{1.167325in}}%
\pgfpathcurveto{\pgfqpoint{0.513591in}{1.167325in}}{\pgfqpoint{0.508005in}{1.165011in}}{\pgfqpoint{0.503887in}{1.160893in}}%
\pgfpathcurveto{\pgfqpoint{0.499769in}{1.156775in}}{\pgfqpoint{0.497455in}{1.151189in}}{\pgfqpoint{0.497455in}{1.145365in}}%
\pgfpathcurveto{\pgfqpoint{0.497455in}{1.139541in}}{\pgfqpoint{0.499769in}{1.133955in}}{\pgfqpoint{0.503887in}{1.129836in}}%
\pgfpathcurveto{\pgfqpoint{0.508005in}{1.125718in}}{\pgfqpoint{0.513591in}{1.123404in}}{\pgfqpoint{0.519415in}{1.123404in}}%
\pgfpathlineto{\pgfqpoint{0.519415in}{1.123404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636632in}{1.163177in}}%
\pgfpathcurveto{\pgfqpoint{0.642456in}{1.163177in}}{\pgfqpoint{0.648042in}{1.165491in}}{\pgfqpoint{0.652161in}{1.169609in}}%
\pgfpathcurveto{\pgfqpoint{0.656279in}{1.173727in}}{\pgfqpoint{0.658593in}{1.179313in}}{\pgfqpoint{0.658593in}{1.185137in}}%
\pgfpathcurveto{\pgfqpoint{0.658593in}{1.190961in}}{\pgfqpoint{0.656279in}{1.196547in}}{\pgfqpoint{0.652161in}{1.200665in}}%
\pgfpathcurveto{\pgfqpoint{0.648042in}{1.204784in}}{\pgfqpoint{0.642456in}{1.207097in}}{\pgfqpoint{0.636632in}{1.207097in}}%
\pgfpathcurveto{\pgfqpoint{0.630808in}{1.207097in}}{\pgfqpoint{0.625222in}{1.204784in}}{\pgfqpoint{0.621104in}{1.200665in}}%
\pgfpathcurveto{\pgfqpoint{0.616986in}{1.196547in}}{\pgfqpoint{0.614672in}{1.190961in}}{\pgfqpoint{0.614672in}{1.185137in}}%
\pgfpathcurveto{\pgfqpoint{0.614672in}{1.179313in}}{\pgfqpoint{0.616986in}{1.173727in}}{\pgfqpoint{0.621104in}{1.169609in}}%
\pgfpathcurveto{\pgfqpoint{0.625222in}{1.165491in}}{\pgfqpoint{0.630808in}{1.163177in}}{\pgfqpoint{0.636632in}{1.163177in}}%
\pgfpathlineto{\pgfqpoint{0.636632in}{1.163177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724137in}{1.181897in}}%
\pgfpathcurveto{\pgfqpoint{0.729961in}{1.181897in}}{\pgfqpoint{0.735547in}{1.184211in}}{\pgfqpoint{0.739665in}{1.188329in}}%
\pgfpathcurveto{\pgfqpoint{0.743783in}{1.192447in}}{\pgfqpoint{0.746097in}{1.198033in}}{\pgfqpoint{0.746097in}{1.203857in}}%
\pgfpathcurveto{\pgfqpoint{0.746097in}{1.209681in}}{\pgfqpoint{0.743783in}{1.215267in}}{\pgfqpoint{0.739665in}{1.219385in}}%
\pgfpathcurveto{\pgfqpoint{0.735547in}{1.223503in}}{\pgfqpoint{0.729961in}{1.225817in}}{\pgfqpoint{0.724137in}{1.225817in}}%
\pgfpathcurveto{\pgfqpoint{0.718313in}{1.225817in}}{\pgfqpoint{0.712727in}{1.223503in}}{\pgfqpoint{0.708609in}{1.219385in}}%
\pgfpathcurveto{\pgfqpoint{0.704490in}{1.215267in}}{\pgfqpoint{0.702177in}{1.209681in}}{\pgfqpoint{0.702177in}{1.203857in}}%
\pgfpathcurveto{\pgfqpoint{0.702177in}{1.198033in}}{\pgfqpoint{0.704490in}{1.192447in}}{\pgfqpoint{0.708609in}{1.188329in}}%
\pgfpathcurveto{\pgfqpoint{0.712727in}{1.184211in}}{\pgfqpoint{0.718313in}{1.181897in}}{\pgfqpoint{0.724137in}{1.181897in}}%
\pgfpathlineto{\pgfqpoint{0.724137in}{1.181897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832691in}{1.176073in}}%
\pgfpathcurveto{\pgfqpoint{0.838515in}{1.176073in}}{\pgfqpoint{0.844101in}{1.178387in}}{\pgfqpoint{0.848219in}{1.182505in}}%
\pgfpathcurveto{\pgfqpoint{0.852337in}{1.186623in}}{\pgfqpoint{0.854651in}{1.192209in}}{\pgfqpoint{0.854651in}{1.198033in}}%
\pgfpathcurveto{\pgfqpoint{0.854651in}{1.203857in}}{\pgfqpoint{0.852337in}{1.209443in}}{\pgfqpoint{0.848219in}{1.213561in}}%
\pgfpathcurveto{\pgfqpoint{0.844101in}{1.217680in}}{\pgfqpoint{0.838515in}{1.219993in}}{\pgfqpoint{0.832691in}{1.219993in}}%
\pgfpathcurveto{\pgfqpoint{0.826867in}{1.219993in}}{\pgfqpoint{0.821281in}{1.217680in}}{\pgfqpoint{0.817163in}{1.213561in}}%
\pgfpathcurveto{\pgfqpoint{0.813045in}{1.209443in}}{\pgfqpoint{0.810731in}{1.203857in}}{\pgfqpoint{0.810731in}{1.198033in}}%
\pgfpathcurveto{\pgfqpoint{0.810731in}{1.192209in}}{\pgfqpoint{0.813045in}{1.186623in}}{\pgfqpoint{0.817163in}{1.182505in}}%
\pgfpathcurveto{\pgfqpoint{0.821281in}{1.178387in}}{\pgfqpoint{0.826867in}{1.176073in}}{\pgfqpoint{0.832691in}{1.176073in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.176073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961384in}{1.150999in}}%
\pgfpathcurveto{\pgfqpoint{0.967208in}{1.150999in}}{\pgfqpoint{0.972794in}{1.153313in}}{\pgfqpoint{0.976912in}{1.157431in}}%
\pgfpathcurveto{\pgfqpoint{0.981030in}{1.161549in}}{\pgfqpoint{0.983344in}{1.167135in}}{\pgfqpoint{0.983344in}{1.172959in}}%
\pgfpathcurveto{\pgfqpoint{0.983344in}{1.178783in}}{\pgfqpoint{0.981030in}{1.184369in}}{\pgfqpoint{0.976912in}{1.188487in}}%
\pgfpathcurveto{\pgfqpoint{0.972794in}{1.192605in}}{\pgfqpoint{0.967208in}{1.194919in}}{\pgfqpoint{0.961384in}{1.194919in}}%
\pgfpathcurveto{\pgfqpoint{0.955560in}{1.194919in}}{\pgfqpoint{0.949974in}{1.192605in}}{\pgfqpoint{0.945856in}{1.188487in}}%
\pgfpathcurveto{\pgfqpoint{0.941738in}{1.184369in}}{\pgfqpoint{0.939424in}{1.178783in}}{\pgfqpoint{0.939424in}{1.172959in}}%
\pgfpathcurveto{\pgfqpoint{0.939424in}{1.167135in}}{\pgfqpoint{0.941738in}{1.161549in}}{\pgfqpoint{0.945856in}{1.157431in}}%
\pgfpathcurveto{\pgfqpoint{0.949974in}{1.153313in}}{\pgfqpoint{0.955560in}{1.150999in}}{\pgfqpoint{0.961384in}{1.150999in}}%
\pgfpathlineto{\pgfqpoint{0.961384in}{1.150999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047265in}{1.097009in}}%
\pgfpathcurveto{\pgfqpoint{1.053089in}{1.097009in}}{\pgfqpoint{1.058675in}{1.099323in}}{\pgfqpoint{1.062794in}{1.103441in}}%
\pgfpathcurveto{\pgfqpoint{1.066912in}{1.107559in}}{\pgfqpoint{1.069226in}{1.113145in}}{\pgfqpoint{1.069226in}{1.118969in}}%
\pgfpathcurveto{\pgfqpoint{1.069226in}{1.124793in}}{\pgfqpoint{1.066912in}{1.130380in}}{\pgfqpoint{1.062794in}{1.134498in}}%
\pgfpathcurveto{\pgfqpoint{1.058675in}{1.138616in}}{\pgfqpoint{1.053089in}{1.140930in}}{\pgfqpoint{1.047265in}{1.140930in}}%
\pgfpathcurveto{\pgfqpoint{1.041441in}{1.140930in}}{\pgfqpoint{1.035855in}{1.138616in}}{\pgfqpoint{1.031737in}{1.134498in}}%
\pgfpathcurveto{\pgfqpoint{1.027619in}{1.130380in}}{\pgfqpoint{1.025305in}{1.124793in}}{\pgfqpoint{1.025305in}{1.118969in}}%
\pgfpathcurveto{\pgfqpoint{1.025305in}{1.113145in}}{\pgfqpoint{1.027619in}{1.107559in}}{\pgfqpoint{1.031737in}{1.103441in}}%
\pgfpathcurveto{\pgfqpoint{1.035855in}{1.099323in}}{\pgfqpoint{1.041441in}{1.097009in}}{\pgfqpoint{1.047265in}{1.097009in}}%
\pgfpathlineto{\pgfqpoint{1.047265in}{1.097009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116349in}{1.004432in}}%
\pgfpathcurveto{\pgfqpoint{1.122173in}{1.004432in}}{\pgfqpoint{1.127759in}{1.006745in}}{\pgfqpoint{1.131877in}{1.010864in}}%
\pgfpathcurveto{\pgfqpoint{1.135995in}{1.014982in}}{\pgfqpoint{1.138309in}{1.020568in}}{\pgfqpoint{1.138309in}{1.026392in}}%
\pgfpathcurveto{\pgfqpoint{1.138309in}{1.032216in}}{\pgfqpoint{1.135995in}{1.037802in}}{\pgfqpoint{1.131877in}{1.041920in}}%
\pgfpathcurveto{\pgfqpoint{1.127759in}{1.046038in}}{\pgfqpoint{1.122173in}{1.048352in}}{\pgfqpoint{1.116349in}{1.048352in}}%
\pgfpathcurveto{\pgfqpoint{1.110525in}{1.048352in}}{\pgfqpoint{1.104939in}{1.046038in}}{\pgfqpoint{1.100821in}{1.041920in}}%
\pgfpathcurveto{\pgfqpoint{1.096703in}{1.037802in}}{\pgfqpoint{1.094389in}{1.032216in}}{\pgfqpoint{1.094389in}{1.026392in}}%
\pgfpathcurveto{\pgfqpoint{1.094389in}{1.020568in}}{\pgfqpoint{1.096703in}{1.014982in}}{\pgfqpoint{1.100821in}{1.010864in}}%
\pgfpathcurveto{\pgfqpoint{1.104939in}{1.006745in}}{\pgfqpoint{1.110525in}{1.004432in}}{\pgfqpoint{1.116349in}{1.004432in}}%
\pgfpathlineto{\pgfqpoint{1.116349in}{1.004432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162752in}{0.914377in}}%
\pgfpathcurveto{\pgfqpoint{1.168576in}{0.914377in}}{\pgfqpoint{1.174163in}{0.916691in}}{\pgfqpoint{1.178281in}{0.920809in}}%
\pgfpathcurveto{\pgfqpoint{1.182399in}{0.924927in}}{\pgfqpoint{1.184713in}{0.930514in}}{\pgfqpoint{1.184713in}{0.936337in}}%
\pgfpathcurveto{\pgfqpoint{1.184713in}{0.942161in}}{\pgfqpoint{1.182399in}{0.947748in}}{\pgfqpoint{1.178281in}{0.951866in}}%
\pgfpathcurveto{\pgfqpoint{1.174163in}{0.955984in}}{\pgfqpoint{1.168576in}{0.958298in}}{\pgfqpoint{1.162752in}{0.958298in}}%
\pgfpathcurveto{\pgfqpoint{1.156929in}{0.958298in}}{\pgfqpoint{1.151342in}{0.955984in}}{\pgfqpoint{1.147224in}{0.951866in}}%
\pgfpathcurveto{\pgfqpoint{1.143106in}{0.947748in}}{\pgfqpoint{1.140792in}{0.942161in}}{\pgfqpoint{1.140792in}{0.936337in}}%
\pgfpathcurveto{\pgfqpoint{1.140792in}{0.930514in}}{\pgfqpoint{1.143106in}{0.924927in}}{\pgfqpoint{1.147224in}{0.920809in}}%
\pgfpathcurveto{\pgfqpoint{1.151342in}{0.916691in}}{\pgfqpoint{1.156929in}{0.914377in}}{\pgfqpoint{1.162752in}{0.914377in}}%
\pgfpathlineto{\pgfqpoint{1.162752in}{0.914377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216359in}{0.824083in}}%
\pgfpathcurveto{\pgfqpoint{1.222183in}{0.824083in}}{\pgfqpoint{1.227769in}{0.826397in}}{\pgfqpoint{1.231887in}{0.830515in}}%
\pgfpathcurveto{\pgfqpoint{1.236005in}{0.834633in}}{\pgfqpoint{1.238319in}{0.840219in}}{\pgfqpoint{1.238319in}{0.846043in}}%
\pgfpathcurveto{\pgfqpoint{1.238319in}{0.851867in}}{\pgfqpoint{1.236005in}{0.857453in}}{\pgfqpoint{1.231887in}{0.861572in}}%
\pgfpathcurveto{\pgfqpoint{1.227769in}{0.865690in}}{\pgfqpoint{1.222183in}{0.868004in}}{\pgfqpoint{1.216359in}{0.868004in}}%
\pgfpathcurveto{\pgfqpoint{1.210535in}{0.868004in}}{\pgfqpoint{1.204949in}{0.865690in}}{\pgfqpoint{1.200831in}{0.861572in}}%
\pgfpathcurveto{\pgfqpoint{1.196713in}{0.857453in}}{\pgfqpoint{1.194399in}{0.851867in}}{\pgfqpoint{1.194399in}{0.846043in}}%
\pgfpathcurveto{\pgfqpoint{1.194399in}{0.840219in}}{\pgfqpoint{1.196713in}{0.834633in}}{\pgfqpoint{1.200831in}{0.830515in}}%
\pgfpathcurveto{\pgfqpoint{1.204949in}{0.826397in}}{\pgfqpoint{1.210535in}{0.824083in}}{\pgfqpoint{1.216359in}{0.824083in}}%
\pgfpathlineto{\pgfqpoint{1.216359in}{0.824083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208016in}{0.722934in}}%
\pgfpathcurveto{\pgfqpoint{1.213840in}{0.722934in}}{\pgfqpoint{1.219426in}{0.725248in}}{\pgfqpoint{1.223544in}{0.729366in}}%
\pgfpathcurveto{\pgfqpoint{1.227662in}{0.733484in}}{\pgfqpoint{1.229976in}{0.739070in}}{\pgfqpoint{1.229976in}{0.744894in}}%
\pgfpathcurveto{\pgfqpoint{1.229976in}{0.750718in}}{\pgfqpoint{1.227662in}{0.756304in}}{\pgfqpoint{1.223544in}{0.760422in}}%
\pgfpathcurveto{\pgfqpoint{1.219426in}{0.764540in}}{\pgfqpoint{1.213840in}{0.766854in}}{\pgfqpoint{1.208016in}{0.766854in}}%
\pgfpathcurveto{\pgfqpoint{1.202192in}{0.766854in}}{\pgfqpoint{1.196606in}{0.764540in}}{\pgfqpoint{1.192487in}{0.760422in}}%
\pgfpathcurveto{\pgfqpoint{1.188369in}{0.756304in}}{\pgfqpoint{1.186055in}{0.750718in}}{\pgfqpoint{1.186055in}{0.744894in}}%
\pgfpathcurveto{\pgfqpoint{1.186055in}{0.739070in}}{\pgfqpoint{1.188369in}{0.733484in}}{\pgfqpoint{1.192487in}{0.729366in}}%
\pgfpathcurveto{\pgfqpoint{1.196606in}{0.725248in}}{\pgfqpoint{1.202192in}{0.722934in}}{\pgfqpoint{1.208016in}{0.722934in}}%
\pgfpathlineto{\pgfqpoint{1.208016in}{0.722934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214203in}{0.629811in}}%
\pgfpathcurveto{\pgfqpoint{1.220027in}{0.629811in}}{\pgfqpoint{1.225613in}{0.632125in}}{\pgfqpoint{1.229731in}{0.636243in}}%
\pgfpathcurveto{\pgfqpoint{1.233849in}{0.640361in}}{\pgfqpoint{1.236163in}{0.645947in}}{\pgfqpoint{1.236163in}{0.651771in}}%
\pgfpathcurveto{\pgfqpoint{1.236163in}{0.657595in}}{\pgfqpoint{1.233849in}{0.663181in}}{\pgfqpoint{1.229731in}{0.667300in}}%
\pgfpathcurveto{\pgfqpoint{1.225613in}{0.671418in}}{\pgfqpoint{1.220027in}{0.673732in}}{\pgfqpoint{1.214203in}{0.673732in}}%
\pgfpathcurveto{\pgfqpoint{1.208379in}{0.673732in}}{\pgfqpoint{1.202793in}{0.671418in}}{\pgfqpoint{1.198675in}{0.667300in}}%
\pgfpathcurveto{\pgfqpoint{1.194557in}{0.663181in}}{\pgfqpoint{1.192243in}{0.657595in}}{\pgfqpoint{1.192243in}{0.651771in}}%
\pgfpathcurveto{\pgfqpoint{1.192243in}{0.645947in}}{\pgfqpoint{1.194557in}{0.640361in}}{\pgfqpoint{1.198675in}{0.636243in}}%
\pgfpathcurveto{\pgfqpoint{1.202793in}{0.632125in}}{\pgfqpoint{1.208379in}{0.629811in}}{\pgfqpoint{1.214203in}{0.629811in}}%
\pgfpathlineto{\pgfqpoint{1.214203in}{0.629811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089841in}{0.309025in}}%
\pgfpathcurveto{\pgfqpoint{1.095665in}{0.309025in}}{\pgfqpoint{1.101251in}{0.311339in}}{\pgfqpoint{1.105369in}{0.315457in}}%
\pgfpathcurveto{\pgfqpoint{1.109487in}{0.319576in}}{\pgfqpoint{1.111801in}{0.325162in}}{\pgfqpoint{1.111801in}{0.330986in}}%
\pgfpathcurveto{\pgfqpoint{1.111801in}{0.336810in}}{\pgfqpoint{1.109487in}{0.342396in}}{\pgfqpoint{1.105369in}{0.346514in}}%
\pgfpathcurveto{\pgfqpoint{1.101251in}{0.350632in}}{\pgfqpoint{1.095665in}{0.352946in}}{\pgfqpoint{1.089841in}{0.352946in}}%
\pgfpathcurveto{\pgfqpoint{1.084017in}{0.352946in}}{\pgfqpoint{1.078431in}{0.350632in}}{\pgfqpoint{1.074313in}{0.346514in}}%
\pgfpathcurveto{\pgfqpoint{1.070195in}{0.342396in}}{\pgfqpoint{1.067881in}{0.336810in}}{\pgfqpoint{1.067881in}{0.330986in}}%
\pgfpathcurveto{\pgfqpoint{1.067881in}{0.325162in}}{\pgfqpoint{1.070195in}{0.319576in}}{\pgfqpoint{1.074313in}{0.315457in}}%
\pgfpathcurveto{\pgfqpoint{1.078431in}{0.311339in}}{\pgfqpoint{1.084017in}{0.309025in}}{\pgfqpoint{1.089841in}{0.309025in}}%
\pgfpathlineto{\pgfqpoint{1.089841in}{0.309025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024903in}{0.247618in}}%
\pgfpathcurveto{\pgfqpoint{1.030727in}{0.247618in}}{\pgfqpoint{1.036313in}{0.249932in}}{\pgfqpoint{1.040431in}{0.254051in}}%
\pgfpathcurveto{\pgfqpoint{1.044550in}{0.258169in}}{\pgfqpoint{1.046863in}{0.263755in}}{\pgfqpoint{1.046863in}{0.269579in}}%
\pgfpathcurveto{\pgfqpoint{1.046863in}{0.275403in}}{\pgfqpoint{1.044550in}{0.280989in}}{\pgfqpoint{1.040431in}{0.285107in}}%
\pgfpathcurveto{\pgfqpoint{1.036313in}{0.289225in}}{\pgfqpoint{1.030727in}{0.291539in}}{\pgfqpoint{1.024903in}{0.291539in}}%
\pgfpathcurveto{\pgfqpoint{1.019079in}{0.291539in}}{\pgfqpoint{1.013493in}{0.289225in}}{\pgfqpoint{1.009375in}{0.285107in}}%
\pgfpathcurveto{\pgfqpoint{1.005257in}{0.280989in}}{\pgfqpoint{1.002943in}{0.275403in}}{\pgfqpoint{1.002943in}{0.269579in}}%
\pgfpathcurveto{\pgfqpoint{1.002943in}{0.263755in}}{\pgfqpoint{1.005257in}{0.258169in}}{\pgfqpoint{1.009375in}{0.254051in}}%
\pgfpathcurveto{\pgfqpoint{1.013493in}{0.249932in}}{\pgfqpoint{1.019079in}{0.247618in}}{\pgfqpoint{1.024903in}{0.247618in}}%
\pgfpathlineto{\pgfqpoint{1.024903in}{0.247618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934216in}{0.205804in}}%
\pgfpathcurveto{\pgfqpoint{0.940039in}{0.205804in}}{\pgfqpoint{0.945626in}{0.208118in}}{\pgfqpoint{0.949744in}{0.212236in}}%
\pgfpathcurveto{\pgfqpoint{0.953862in}{0.216354in}}{\pgfqpoint{0.956176in}{0.221940in}}{\pgfqpoint{0.956176in}{0.227764in}}%
\pgfpathcurveto{\pgfqpoint{0.956176in}{0.233588in}}{\pgfqpoint{0.953862in}{0.239175in}}{\pgfqpoint{0.949744in}{0.243293in}}%
\pgfpathcurveto{\pgfqpoint{0.945626in}{0.247411in}}{\pgfqpoint{0.940039in}{0.249725in}}{\pgfqpoint{0.934216in}{0.249725in}}%
\pgfpathcurveto{\pgfqpoint{0.928392in}{0.249725in}}{\pgfqpoint{0.922805in}{0.247411in}}{\pgfqpoint{0.918687in}{0.243293in}}%
\pgfpathcurveto{\pgfqpoint{0.914569in}{0.239175in}}{\pgfqpoint{0.912255in}{0.233588in}}{\pgfqpoint{0.912255in}{0.227764in}}%
\pgfpathcurveto{\pgfqpoint{0.912255in}{0.221940in}}{\pgfqpoint{0.914569in}{0.216354in}}{\pgfqpoint{0.918687in}{0.212236in}}%
\pgfpathcurveto{\pgfqpoint{0.922805in}{0.208118in}}{\pgfqpoint{0.928392in}{0.205804in}}{\pgfqpoint{0.934216in}{0.205804in}}%
\pgfpathlineto{\pgfqpoint{0.934216in}{0.205804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844891in}{0.194445in}}%
\pgfpathcurveto{\pgfqpoint{0.850715in}{0.194445in}}{\pgfqpoint{0.856302in}{0.196759in}}{\pgfqpoint{0.860420in}{0.200877in}}%
\pgfpathcurveto{\pgfqpoint{0.864538in}{0.204996in}}{\pgfqpoint{0.866852in}{0.210582in}}{\pgfqpoint{0.866852in}{0.216406in}}%
\pgfpathcurveto{\pgfqpoint{0.866852in}{0.222230in}}{\pgfqpoint{0.864538in}{0.227816in}}{\pgfqpoint{0.860420in}{0.231934in}}%
\pgfpathcurveto{\pgfqpoint{0.856302in}{0.236052in}}{\pgfqpoint{0.850715in}{0.238366in}}{\pgfqpoint{0.844891in}{0.238366in}}%
\pgfpathcurveto{\pgfqpoint{0.839067in}{0.238366in}}{\pgfqpoint{0.833481in}{0.236052in}}{\pgfqpoint{0.829363in}{0.231934in}}%
\pgfpathcurveto{\pgfqpoint{0.825245in}{0.227816in}}{\pgfqpoint{0.822931in}{0.222230in}}{\pgfqpoint{0.822931in}{0.216406in}}%
\pgfpathcurveto{\pgfqpoint{0.822931in}{0.210582in}}{\pgfqpoint{0.825245in}{0.204996in}}{\pgfqpoint{0.829363in}{0.200877in}}%
\pgfpathcurveto{\pgfqpoint{0.833481in}{0.196759in}}{\pgfqpoint{0.839067in}{0.194445in}}{\pgfqpoint{0.844891in}{0.194445in}}%
\pgfpathlineto{\pgfqpoint{0.844891in}{0.194445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733818in}{0.207533in}}%
\pgfpathcurveto{\pgfqpoint{0.739642in}{0.207533in}}{\pgfqpoint{0.745229in}{0.209847in}}{\pgfqpoint{0.749347in}{0.213965in}}%
\pgfpathcurveto{\pgfqpoint{0.753465in}{0.218083in}}{\pgfqpoint{0.755779in}{0.223670in}}{\pgfqpoint{0.755779in}{0.229494in}}%
\pgfpathcurveto{\pgfqpoint{0.755779in}{0.235318in}}{\pgfqpoint{0.753465in}{0.240904in}}{\pgfqpoint{0.749347in}{0.245022in}}%
\pgfpathcurveto{\pgfqpoint{0.745229in}{0.249140in}}{\pgfqpoint{0.739642in}{0.251454in}}{\pgfqpoint{0.733818in}{0.251454in}}%
\pgfpathcurveto{\pgfqpoint{0.727994in}{0.251454in}}{\pgfqpoint{0.722408in}{0.249140in}}{\pgfqpoint{0.718290in}{0.245022in}}%
\pgfpathcurveto{\pgfqpoint{0.714172in}{0.240904in}}{\pgfqpoint{0.711858in}{0.235318in}}{\pgfqpoint{0.711858in}{0.229494in}}%
\pgfpathcurveto{\pgfqpoint{0.711858in}{0.223670in}}{\pgfqpoint{0.714172in}{0.218083in}}{\pgfqpoint{0.718290in}{0.213965in}}%
\pgfpathcurveto{\pgfqpoint{0.722408in}{0.209847in}}{\pgfqpoint{0.727994in}{0.207533in}}{\pgfqpoint{0.733818in}{0.207533in}}%
\pgfpathlineto{\pgfqpoint{0.733818in}{0.207533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662439in}{0.206223in}}%
\pgfpathcurveto{\pgfqpoint{0.668263in}{0.206223in}}{\pgfqpoint{0.673849in}{0.208537in}}{\pgfqpoint{0.677967in}{0.212655in}}%
\pgfpathcurveto{\pgfqpoint{0.682085in}{0.216773in}}{\pgfqpoint{0.684399in}{0.222359in}}{\pgfqpoint{0.684399in}{0.228183in}}%
\pgfpathcurveto{\pgfqpoint{0.684399in}{0.234007in}}{\pgfqpoint{0.682085in}{0.239593in}}{\pgfqpoint{0.677967in}{0.243711in}}%
\pgfpathcurveto{\pgfqpoint{0.673849in}{0.247829in}}{\pgfqpoint{0.668263in}{0.250143in}}{\pgfqpoint{0.662439in}{0.250143in}}%
\pgfpathcurveto{\pgfqpoint{0.656615in}{0.250143in}}{\pgfqpoint{0.651029in}{0.247829in}}{\pgfqpoint{0.646910in}{0.243711in}}%
\pgfpathcurveto{\pgfqpoint{0.642792in}{0.239593in}}{\pgfqpoint{0.640478in}{0.234007in}}{\pgfqpoint{0.640478in}{0.228183in}}%
\pgfpathcurveto{\pgfqpoint{0.640478in}{0.222359in}}{\pgfqpoint{0.642792in}{0.216773in}}{\pgfqpoint{0.646910in}{0.212655in}}%
\pgfpathcurveto{\pgfqpoint{0.651029in}{0.208537in}}{\pgfqpoint{0.656615in}{0.206223in}}{\pgfqpoint{0.662439in}{0.206223in}}%
\pgfpathlineto{\pgfqpoint{0.662439in}{0.206223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560812in}{0.219338in}}%
\pgfpathcurveto{\pgfqpoint{0.566636in}{0.219338in}}{\pgfqpoint{0.572222in}{0.221652in}}{\pgfqpoint{0.576340in}{0.225770in}}%
\pgfpathcurveto{\pgfqpoint{0.580459in}{0.229889in}}{\pgfqpoint{0.582772in}{0.235475in}}{\pgfqpoint{0.582772in}{0.241299in}}%
\pgfpathcurveto{\pgfqpoint{0.582772in}{0.247123in}}{\pgfqpoint{0.580459in}{0.252709in}}{\pgfqpoint{0.576340in}{0.256827in}}%
\pgfpathcurveto{\pgfqpoint{0.572222in}{0.260945in}}{\pgfqpoint{0.566636in}{0.263259in}}{\pgfqpoint{0.560812in}{0.263259in}}%
\pgfpathcurveto{\pgfqpoint{0.554988in}{0.263259in}}{\pgfqpoint{0.549402in}{0.260945in}}{\pgfqpoint{0.545284in}{0.256827in}}%
\pgfpathcurveto{\pgfqpoint{0.541166in}{0.252709in}}{\pgfqpoint{0.538852in}{0.247123in}}{\pgfqpoint{0.538852in}{0.241299in}}%
\pgfpathcurveto{\pgfqpoint{0.538852in}{0.235475in}}{\pgfqpoint{0.541166in}{0.229889in}}{\pgfqpoint{0.545284in}{0.225770in}}%
\pgfpathcurveto{\pgfqpoint{0.549402in}{0.221652in}}{\pgfqpoint{0.554988in}{0.219338in}}{\pgfqpoint{0.560812in}{0.219338in}}%
\pgfpathlineto{\pgfqpoint{0.560812in}{0.219338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459241in}{0.268796in}}%
\pgfpathcurveto{\pgfqpoint{0.465065in}{0.268796in}}{\pgfqpoint{0.470651in}{0.271110in}}{\pgfqpoint{0.474769in}{0.275228in}}%
\pgfpathcurveto{\pgfqpoint{0.478887in}{0.279346in}}{\pgfqpoint{0.481201in}{0.284932in}}{\pgfqpoint{0.481201in}{0.290756in}}%
\pgfpathcurveto{\pgfqpoint{0.481201in}{0.296580in}}{\pgfqpoint{0.478887in}{0.302166in}}{\pgfqpoint{0.474769in}{0.306284in}}%
\pgfpathcurveto{\pgfqpoint{0.470651in}{0.310403in}}{\pgfqpoint{0.465065in}{0.312716in}}{\pgfqpoint{0.459241in}{0.312716in}}%
\pgfpathcurveto{\pgfqpoint{0.453417in}{0.312716in}}{\pgfqpoint{0.447831in}{0.310403in}}{\pgfqpoint{0.443713in}{0.306284in}}%
\pgfpathcurveto{\pgfqpoint{0.439595in}{0.302166in}}{\pgfqpoint{0.437281in}{0.296580in}}{\pgfqpoint{0.437281in}{0.290756in}}%
\pgfpathcurveto{\pgfqpoint{0.437281in}{0.284932in}}{\pgfqpoint{0.439595in}{0.279346in}}{\pgfqpoint{0.443713in}{0.275228in}}%
\pgfpathcurveto{\pgfqpoint{0.447831in}{0.271110in}}{\pgfqpoint{0.453417in}{0.268796in}}{\pgfqpoint{0.459241in}{0.268796in}}%
\pgfpathlineto{\pgfqpoint{0.459241in}{0.268796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380061in}{0.330634in}}%
\pgfpathcurveto{\pgfqpoint{0.385885in}{0.330634in}}{\pgfqpoint{0.391471in}{0.332948in}}{\pgfqpoint{0.395589in}{0.337066in}}%
\pgfpathcurveto{\pgfqpoint{0.399707in}{0.341184in}}{\pgfqpoint{0.402021in}{0.346770in}}{\pgfqpoint{0.402021in}{0.352594in}}%
\pgfpathcurveto{\pgfqpoint{0.402021in}{0.358418in}}{\pgfqpoint{0.399707in}{0.364004in}}{\pgfqpoint{0.395589in}{0.368122in}}%
\pgfpathcurveto{\pgfqpoint{0.391471in}{0.372241in}}{\pgfqpoint{0.385885in}{0.374554in}}{\pgfqpoint{0.380061in}{0.374554in}}%
\pgfpathcurveto{\pgfqpoint{0.374237in}{0.374554in}}{\pgfqpoint{0.368651in}{0.372241in}}{\pgfqpoint{0.364533in}{0.368122in}}%
\pgfpathcurveto{\pgfqpoint{0.360414in}{0.364004in}}{\pgfqpoint{0.358101in}{0.358418in}}{\pgfqpoint{0.358101in}{0.352594in}}%
\pgfpathcurveto{\pgfqpoint{0.358101in}{0.346770in}}{\pgfqpoint{0.360414in}{0.341184in}}{\pgfqpoint{0.364533in}{0.337066in}}%
\pgfpathcurveto{\pgfqpoint{0.368651in}{0.332948in}}{\pgfqpoint{0.374237in}{0.330634in}}{\pgfqpoint{0.380061in}{0.330634in}}%
\pgfpathlineto{\pgfqpoint{0.380061in}{0.330634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327079in}{0.396194in}}%
\pgfpathcurveto{\pgfqpoint{0.332903in}{0.396194in}}{\pgfqpoint{0.338489in}{0.398508in}}{\pgfqpoint{0.342607in}{0.402626in}}%
\pgfpathcurveto{\pgfqpoint{0.346725in}{0.406744in}}{\pgfqpoint{0.349039in}{0.412330in}}{\pgfqpoint{0.349039in}{0.418154in}}%
\pgfpathcurveto{\pgfqpoint{0.349039in}{0.423978in}}{\pgfqpoint{0.346725in}{0.429564in}}{\pgfqpoint{0.342607in}{0.433682in}}%
\pgfpathcurveto{\pgfqpoint{0.338489in}{0.437801in}}{\pgfqpoint{0.332903in}{0.440114in}}{\pgfqpoint{0.327079in}{0.440114in}}%
\pgfpathcurveto{\pgfqpoint{0.321255in}{0.440114in}}{\pgfqpoint{0.315669in}{0.437801in}}{\pgfqpoint{0.311551in}{0.433682in}}%
\pgfpathcurveto{\pgfqpoint{0.307433in}{0.429564in}}{\pgfqpoint{0.305119in}{0.423978in}}{\pgfqpoint{0.305119in}{0.418154in}}%
\pgfpathcurveto{\pgfqpoint{0.305119in}{0.412330in}}{\pgfqpoint{0.307433in}{0.406744in}}{\pgfqpoint{0.311551in}{0.402626in}}%
\pgfpathcurveto{\pgfqpoint{0.315669in}{0.398508in}}{\pgfqpoint{0.321255in}{0.396194in}}{\pgfqpoint{0.327079in}{0.396194in}}%
\pgfpathlineto{\pgfqpoint{0.327079in}{0.396194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.264895in}{0.479763in}}%
\pgfpathcurveto{\pgfqpoint{0.270719in}{0.479763in}}{\pgfqpoint{0.276305in}{0.482077in}}{\pgfqpoint{0.280423in}{0.486195in}}%
\pgfpathcurveto{\pgfqpoint{0.284541in}{0.490314in}}{\pgfqpoint{0.286855in}{0.495900in}}{\pgfqpoint{0.286855in}{0.501724in}}%
\pgfpathcurveto{\pgfqpoint{0.286855in}{0.507548in}}{\pgfqpoint{0.284541in}{0.513134in}}{\pgfqpoint{0.280423in}{0.517252in}}%
\pgfpathcurveto{\pgfqpoint{0.276305in}{0.521370in}}{\pgfqpoint{0.270719in}{0.523684in}}{\pgfqpoint{0.264895in}{0.523684in}}%
\pgfpathcurveto{\pgfqpoint{0.259071in}{0.523684in}}{\pgfqpoint{0.253485in}{0.521370in}}{\pgfqpoint{0.249366in}{0.517252in}}%
\pgfpathcurveto{\pgfqpoint{0.245248in}{0.513134in}}{\pgfqpoint{0.242934in}{0.507548in}}{\pgfqpoint{0.242934in}{0.501724in}}%
\pgfpathcurveto{\pgfqpoint{0.242934in}{0.495900in}}{\pgfqpoint{0.245248in}{0.490314in}}{\pgfqpoint{0.249366in}{0.486195in}}%
\pgfpathcurveto{\pgfqpoint{0.253485in}{0.482077in}}{\pgfqpoint{0.259071in}{0.479763in}}{\pgfqpoint{0.264895in}{0.479763in}}%
\pgfpathlineto{\pgfqpoint{0.264895in}{0.479763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249952in}{0.555970in}}%
\pgfpathcurveto{\pgfqpoint{0.255776in}{0.555970in}}{\pgfqpoint{0.261362in}{0.558283in}}{\pgfqpoint{0.265480in}{0.562402in}}%
\pgfpathcurveto{\pgfqpoint{0.269599in}{0.566520in}}{\pgfqpoint{0.271912in}{0.572106in}}{\pgfqpoint{0.271912in}{0.577930in}}%
\pgfpathcurveto{\pgfqpoint{0.271912in}{0.583754in}}{\pgfqpoint{0.269599in}{0.589340in}}{\pgfqpoint{0.265480in}{0.593458in}}%
\pgfpathcurveto{\pgfqpoint{0.261362in}{0.597576in}}{\pgfqpoint{0.255776in}{0.599890in}}{\pgfqpoint{0.249952in}{0.599890in}}%
\pgfpathcurveto{\pgfqpoint{0.244128in}{0.599890in}}{\pgfqpoint{0.238542in}{0.597576in}}{\pgfqpoint{0.234424in}{0.593458in}}%
\pgfpathcurveto{\pgfqpoint{0.230306in}{0.589340in}}{\pgfqpoint{0.227992in}{0.583754in}}{\pgfqpoint{0.227992in}{0.577930in}}%
\pgfpathcurveto{\pgfqpoint{0.227992in}{0.572106in}}{\pgfqpoint{0.230306in}{0.566520in}}{\pgfqpoint{0.234424in}{0.562402in}}%
\pgfpathcurveto{\pgfqpoint{0.238542in}{0.558283in}}{\pgfqpoint{0.244128in}{0.555970in}}{\pgfqpoint{0.249952in}{0.555970in}}%
\pgfpathlineto{\pgfqpoint{0.249952in}{0.555970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224401in}{0.671186in}}%
\pgfpathcurveto{\pgfqpoint{0.230225in}{0.671186in}}{\pgfqpoint{0.235811in}{0.673499in}}{\pgfqpoint{0.239929in}{0.677618in}}%
\pgfpathcurveto{\pgfqpoint{0.244047in}{0.681736in}}{\pgfqpoint{0.246361in}{0.687322in}}{\pgfqpoint{0.246361in}{0.693146in}}%
\pgfpathcurveto{\pgfqpoint{0.246361in}{0.698970in}}{\pgfqpoint{0.244047in}{0.704556in}}{\pgfqpoint{0.239929in}{0.708674in}}%
\pgfpathcurveto{\pgfqpoint{0.235811in}{0.712792in}}{\pgfqpoint{0.230225in}{0.715106in}}{\pgfqpoint{0.224401in}{0.715106in}}%
\pgfpathcurveto{\pgfqpoint{0.218577in}{0.715106in}}{\pgfqpoint{0.212991in}{0.712792in}}{\pgfqpoint{0.208872in}{0.708674in}}%
\pgfpathcurveto{\pgfqpoint{0.204754in}{0.704556in}}{\pgfqpoint{0.202440in}{0.698970in}}{\pgfqpoint{0.202440in}{0.693146in}}%
\pgfpathcurveto{\pgfqpoint{0.202440in}{0.687322in}}{\pgfqpoint{0.204754in}{0.681736in}}{\pgfqpoint{0.208872in}{0.677618in}}%
\pgfpathcurveto{\pgfqpoint{0.212991in}{0.673499in}}{\pgfqpoint{0.218577in}{0.671186in}}{\pgfqpoint{0.224401in}{0.671186in}}%
\pgfpathlineto{\pgfqpoint{0.224401in}{0.671186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321261,0.371165,0.664360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.321261,0.371165,0.664360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.223285in}{0.759932in}}%
\pgfpathcurveto{\pgfqpoint{0.229109in}{0.759932in}}{\pgfqpoint{0.234695in}{0.762245in}}{\pgfqpoint{0.238813in}{0.766364in}}%
\pgfpathcurveto{\pgfqpoint{0.242932in}{0.770482in}}{\pgfqpoint{0.245245in}{0.776068in}}{\pgfqpoint{0.245245in}{0.781892in}}%
\pgfpathcurveto{\pgfqpoint{0.245245in}{0.787716in}}{\pgfqpoint{0.242932in}{0.793302in}}{\pgfqpoint{0.238813in}{0.797420in}}%
\pgfpathcurveto{\pgfqpoint{0.234695in}{0.801538in}}{\pgfqpoint{0.229109in}{0.803852in}}{\pgfqpoint{0.223285in}{0.803852in}}%
\pgfpathcurveto{\pgfqpoint{0.217461in}{0.803852in}}{\pgfqpoint{0.211875in}{0.801538in}}{\pgfqpoint{0.207757in}{0.797420in}}%
\pgfpathcurveto{\pgfqpoint{0.203639in}{0.793302in}}{\pgfqpoint{0.201325in}{0.787716in}}{\pgfqpoint{0.201325in}{0.781892in}}%
\pgfpathcurveto{\pgfqpoint{0.201325in}{0.776068in}}{\pgfqpoint{0.203639in}{0.770482in}}{\pgfqpoint{0.207757in}{0.766364in}}%
\pgfpathcurveto{\pgfqpoint{0.211875in}{0.762245in}}{\pgfqpoint{0.217461in}{0.759932in}}{\pgfqpoint{0.223285in}{0.759932in}}%
\pgfpathlineto{\pgfqpoint{0.223285in}{0.759932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217162in}{0.861526in}}%
\pgfpathcurveto{\pgfqpoint{0.222986in}{0.861526in}}{\pgfqpoint{0.228572in}{0.863840in}}{\pgfqpoint{0.232690in}{0.867958in}}%
\pgfpathcurveto{\pgfqpoint{0.236808in}{0.872077in}}{\pgfqpoint{0.239122in}{0.877663in}}{\pgfqpoint{0.239122in}{0.883487in}}%
\pgfpathcurveto{\pgfqpoint{0.239122in}{0.889311in}}{\pgfqpoint{0.236808in}{0.894897in}}{\pgfqpoint{0.232690in}{0.899015in}}%
\pgfpathcurveto{\pgfqpoint{0.228572in}{0.903133in}}{\pgfqpoint{0.222986in}{0.905447in}}{\pgfqpoint{0.217162in}{0.905447in}}%
\pgfpathcurveto{\pgfqpoint{0.211338in}{0.905447in}}{\pgfqpoint{0.205751in}{0.903133in}}{\pgfqpoint{0.201633in}{0.899015in}}%
\pgfpathcurveto{\pgfqpoint{0.197515in}{0.894897in}}{\pgfqpoint{0.195201in}{0.889311in}}{\pgfqpoint{0.195201in}{0.883487in}}%
\pgfpathcurveto{\pgfqpoint{0.195201in}{0.877663in}}{\pgfqpoint{0.197515in}{0.872077in}}{\pgfqpoint{0.201633in}{0.867958in}}%
\pgfpathcurveto{\pgfqpoint{0.205751in}{0.863840in}}{\pgfqpoint{0.211338in}{0.861526in}}{\pgfqpoint{0.217162in}{0.861526in}}%
\pgfpathlineto{\pgfqpoint{0.217162in}{0.861526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321261,0.371165,0.664360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.321261,0.371165,0.664360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253167in}{0.952884in}}%
\pgfpathcurveto{\pgfqpoint{0.258991in}{0.952884in}}{\pgfqpoint{0.264577in}{0.955198in}}{\pgfqpoint{0.268695in}{0.959316in}}%
\pgfpathcurveto{\pgfqpoint{0.272813in}{0.963435in}}{\pgfqpoint{0.275127in}{0.969021in}}{\pgfqpoint{0.275127in}{0.974845in}}%
\pgfpathcurveto{\pgfqpoint{0.275127in}{0.980669in}}{\pgfqpoint{0.272813in}{0.986255in}}{\pgfqpoint{0.268695in}{0.990373in}}%
\pgfpathcurveto{\pgfqpoint{0.264577in}{0.994491in}}{\pgfqpoint{0.258991in}{0.996805in}}{\pgfqpoint{0.253167in}{0.996805in}}%
\pgfpathcurveto{\pgfqpoint{0.247343in}{0.996805in}}{\pgfqpoint{0.241757in}{0.994491in}}{\pgfqpoint{0.237639in}{0.990373in}}%
\pgfpathcurveto{\pgfqpoint{0.233521in}{0.986255in}}{\pgfqpoint{0.231207in}{0.980669in}}{\pgfqpoint{0.231207in}{0.974845in}}%
\pgfpathcurveto{\pgfqpoint{0.231207in}{0.969021in}}{\pgfqpoint{0.233521in}{0.963435in}}{\pgfqpoint{0.237639in}{0.959316in}}%
\pgfpathcurveto{\pgfqpoint{0.241757in}{0.955198in}}{\pgfqpoint{0.247343in}{0.952884in}}{\pgfqpoint{0.253167in}{0.952884in}}%
\pgfpathlineto{\pgfqpoint{0.253167in}{0.952884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321261,0.371165,0.664360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.321261,0.371165,0.664360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305294in}{1.039854in}}%
\pgfpathcurveto{\pgfqpoint{0.311118in}{1.039854in}}{\pgfqpoint{0.316704in}{1.042168in}}{\pgfqpoint{0.320822in}{1.046286in}}%
\pgfpathcurveto{\pgfqpoint{0.324940in}{1.050404in}}{\pgfqpoint{0.327254in}{1.055990in}}{\pgfqpoint{0.327254in}{1.061814in}}%
\pgfpathcurveto{\pgfqpoint{0.327254in}{1.067638in}}{\pgfqpoint{0.324940in}{1.073225in}}{\pgfqpoint{0.320822in}{1.077343in}}%
\pgfpathcurveto{\pgfqpoint{0.316704in}{1.081461in}}{\pgfqpoint{0.311118in}{1.083775in}}{\pgfqpoint{0.305294in}{1.083775in}}%
\pgfpathcurveto{\pgfqpoint{0.299470in}{1.083775in}}{\pgfqpoint{0.293884in}{1.081461in}}{\pgfqpoint{0.289766in}{1.077343in}}%
\pgfpathcurveto{\pgfqpoint{0.285648in}{1.073225in}}{\pgfqpoint{0.283334in}{1.067638in}}{\pgfqpoint{0.283334in}{1.061814in}}%
\pgfpathcurveto{\pgfqpoint{0.283334in}{1.055990in}}{\pgfqpoint{0.285648in}{1.050404in}}{\pgfqpoint{0.289766in}{1.046286in}}%
\pgfpathcurveto{\pgfqpoint{0.293884in}{1.042168in}}{\pgfqpoint{0.299470in}{1.039854in}}{\pgfqpoint{0.305294in}{1.039854in}}%
\pgfpathlineto{\pgfqpoint{0.305294in}{1.039854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361340in}{1.132839in}}%
\pgfpathcurveto{\pgfqpoint{0.367164in}{1.132839in}}{\pgfqpoint{0.372750in}{1.135153in}}{\pgfqpoint{0.376868in}{1.139271in}}%
\pgfpathcurveto{\pgfqpoint{0.380986in}{1.143389in}}{\pgfqpoint{0.383300in}{1.148975in}}{\pgfqpoint{0.383300in}{1.154799in}}%
\pgfpathcurveto{\pgfqpoint{0.383300in}{1.160623in}}{\pgfqpoint{0.380986in}{1.166209in}}{\pgfqpoint{0.376868in}{1.170327in}}%
\pgfpathcurveto{\pgfqpoint{0.372750in}{1.174445in}}{\pgfqpoint{0.367164in}{1.176759in}}{\pgfqpoint{0.361340in}{1.176759in}}%
\pgfpathcurveto{\pgfqpoint{0.355516in}{1.176759in}}{\pgfqpoint{0.349929in}{1.174445in}}{\pgfqpoint{0.345811in}{1.170327in}}%
\pgfpathcurveto{\pgfqpoint{0.341693in}{1.166209in}}{\pgfqpoint{0.339379in}{1.160623in}}{\pgfqpoint{0.339379in}{1.154799in}}%
\pgfpathcurveto{\pgfqpoint{0.339379in}{1.148975in}}{\pgfqpoint{0.341693in}{1.143389in}}{\pgfqpoint{0.345811in}{1.139271in}}%
\pgfpathcurveto{\pgfqpoint{0.349929in}{1.135153in}}{\pgfqpoint{0.355516in}{1.132839in}}{\pgfqpoint{0.361340in}{1.132839in}}%
\pgfpathlineto{\pgfqpoint{0.361340in}{1.132839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433372in}{1.164987in}}%
\pgfpathcurveto{\pgfqpoint{0.439196in}{1.164987in}}{\pgfqpoint{0.444782in}{1.167301in}}{\pgfqpoint{0.448900in}{1.171419in}}%
\pgfpathcurveto{\pgfqpoint{0.453018in}{1.175537in}}{\pgfqpoint{0.455332in}{1.181123in}}{\pgfqpoint{0.455332in}{1.186947in}}%
\pgfpathcurveto{\pgfqpoint{0.455332in}{1.192771in}}{\pgfqpoint{0.453018in}{1.198357in}}{\pgfqpoint{0.448900in}{1.202475in}}%
\pgfpathcurveto{\pgfqpoint{0.444782in}{1.206594in}}{\pgfqpoint{0.439196in}{1.208907in}}{\pgfqpoint{0.433372in}{1.208907in}}%
\pgfpathcurveto{\pgfqpoint{0.427548in}{1.208907in}}{\pgfqpoint{0.421962in}{1.206594in}}{\pgfqpoint{0.417844in}{1.202475in}}%
\pgfpathcurveto{\pgfqpoint{0.413725in}{1.198357in}}{\pgfqpoint{0.411412in}{1.192771in}}{\pgfqpoint{0.411412in}{1.186947in}}%
\pgfpathcurveto{\pgfqpoint{0.411412in}{1.181123in}}{\pgfqpoint{0.413725in}{1.175537in}}{\pgfqpoint{0.417844in}{1.171419in}}%
\pgfpathcurveto{\pgfqpoint{0.421962in}{1.167301in}}{\pgfqpoint{0.427548in}{1.164987in}}{\pgfqpoint{0.433372in}{1.164987in}}%
\pgfpathlineto{\pgfqpoint{0.433372in}{1.164987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510198in}{1.242745in}}%
\pgfpathcurveto{\pgfqpoint{0.516022in}{1.242745in}}{\pgfqpoint{0.521608in}{1.245058in}}{\pgfqpoint{0.525726in}{1.249177in}}%
\pgfpathcurveto{\pgfqpoint{0.529844in}{1.253295in}}{\pgfqpoint{0.532158in}{1.258881in}}{\pgfqpoint{0.532158in}{1.264705in}}%
\pgfpathcurveto{\pgfqpoint{0.532158in}{1.270529in}}{\pgfqpoint{0.529844in}{1.276115in}}{\pgfqpoint{0.525726in}{1.280233in}}%
\pgfpathcurveto{\pgfqpoint{0.521608in}{1.284351in}}{\pgfqpoint{0.516022in}{1.286665in}}{\pgfqpoint{0.510198in}{1.286665in}}%
\pgfpathcurveto{\pgfqpoint{0.504374in}{1.286665in}}{\pgfqpoint{0.498788in}{1.284351in}}{\pgfqpoint{0.494669in}{1.280233in}}%
\pgfpathcurveto{\pgfqpoint{0.490551in}{1.276115in}}{\pgfqpoint{0.488237in}{1.270529in}}{\pgfqpoint{0.488237in}{1.264705in}}%
\pgfpathcurveto{\pgfqpoint{0.488237in}{1.258881in}}{\pgfqpoint{0.490551in}{1.253295in}}{\pgfqpoint{0.494669in}{1.249177in}}%
\pgfpathcurveto{\pgfqpoint{0.498788in}{1.245058in}}{\pgfqpoint{0.504374in}{1.242745in}}{\pgfqpoint{0.510198in}{1.242745in}}%
\pgfpathlineto{\pgfqpoint{0.510198in}{1.242745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597052in}{1.261099in}}%
\pgfpathcurveto{\pgfqpoint{0.602876in}{1.261099in}}{\pgfqpoint{0.608462in}{1.263413in}}{\pgfqpoint{0.612580in}{1.267531in}}%
\pgfpathcurveto{\pgfqpoint{0.616698in}{1.271649in}}{\pgfqpoint{0.619012in}{1.277235in}}{\pgfqpoint{0.619012in}{1.283059in}}%
\pgfpathcurveto{\pgfqpoint{0.619012in}{1.288883in}}{\pgfqpoint{0.616698in}{1.294469in}}{\pgfqpoint{0.612580in}{1.298587in}}%
\pgfpathcurveto{\pgfqpoint{0.608462in}{1.302705in}}{\pgfqpoint{0.602876in}{1.305019in}}{\pgfqpoint{0.597052in}{1.305019in}}%
\pgfpathcurveto{\pgfqpoint{0.591228in}{1.305019in}}{\pgfqpoint{0.585642in}{1.302705in}}{\pgfqpoint{0.581524in}{1.298587in}}%
\pgfpathcurveto{\pgfqpoint{0.577406in}{1.294469in}}{\pgfqpoint{0.575092in}{1.288883in}}{\pgfqpoint{0.575092in}{1.283059in}}%
\pgfpathcurveto{\pgfqpoint{0.575092in}{1.277235in}}{\pgfqpoint{0.577406in}{1.271649in}}{\pgfqpoint{0.581524in}{1.267531in}}%
\pgfpathcurveto{\pgfqpoint{0.585642in}{1.263413in}}{\pgfqpoint{0.591228in}{1.261099in}}{\pgfqpoint{0.597052in}{1.261099in}}%
\pgfpathlineto{\pgfqpoint{0.597052in}{1.261099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705940in}{1.287888in}}%
\pgfpathcurveto{\pgfqpoint{0.711764in}{1.287888in}}{\pgfqpoint{0.717351in}{1.290202in}}{\pgfqpoint{0.721469in}{1.294320in}}%
\pgfpathcurveto{\pgfqpoint{0.725587in}{1.298438in}}{\pgfqpoint{0.727901in}{1.304024in}}{\pgfqpoint{0.727901in}{1.309848in}}%
\pgfpathcurveto{\pgfqpoint{0.727901in}{1.315672in}}{\pgfqpoint{0.725587in}{1.321258in}}{\pgfqpoint{0.721469in}{1.325376in}}%
\pgfpathcurveto{\pgfqpoint{0.717351in}{1.329494in}}{\pgfqpoint{0.711764in}{1.331808in}}{\pgfqpoint{0.705940in}{1.331808in}}%
\pgfpathcurveto{\pgfqpoint{0.700116in}{1.331808in}}{\pgfqpoint{0.694530in}{1.329494in}}{\pgfqpoint{0.690412in}{1.325376in}}%
\pgfpathcurveto{\pgfqpoint{0.686294in}{1.321258in}}{\pgfqpoint{0.683980in}{1.315672in}}{\pgfqpoint{0.683980in}{1.309848in}}%
\pgfpathcurveto{\pgfqpoint{0.683980in}{1.304024in}}{\pgfqpoint{0.686294in}{1.298438in}}{\pgfqpoint{0.690412in}{1.294320in}}%
\pgfpathcurveto{\pgfqpoint{0.694530in}{1.290202in}}{\pgfqpoint{0.700116in}{1.287888in}}{\pgfqpoint{0.705940in}{1.287888in}}%
\pgfpathlineto{\pgfqpoint{0.705940in}{1.287888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792379in}{1.275797in}}%
\pgfpathcurveto{\pgfqpoint{0.798203in}{1.275797in}}{\pgfqpoint{0.803790in}{1.278110in}}{\pgfqpoint{0.807908in}{1.282229in}}%
\pgfpathcurveto{\pgfqpoint{0.812026in}{1.286347in}}{\pgfqpoint{0.814340in}{1.291933in}}{\pgfqpoint{0.814340in}{1.297757in}}%
\pgfpathcurveto{\pgfqpoint{0.814340in}{1.303581in}}{\pgfqpoint{0.812026in}{1.309167in}}{\pgfqpoint{0.807908in}{1.313285in}}%
\pgfpathcurveto{\pgfqpoint{0.803790in}{1.317403in}}{\pgfqpoint{0.798203in}{1.319717in}}{\pgfqpoint{0.792379in}{1.319717in}}%
\pgfpathcurveto{\pgfqpoint{0.786556in}{1.319717in}}{\pgfqpoint{0.780969in}{1.317403in}}{\pgfqpoint{0.776851in}{1.313285in}}%
\pgfpathcurveto{\pgfqpoint{0.772733in}{1.309167in}}{\pgfqpoint{0.770419in}{1.303581in}}{\pgfqpoint{0.770419in}{1.297757in}}%
\pgfpathcurveto{\pgfqpoint{0.770419in}{1.291933in}}{\pgfqpoint{0.772733in}{1.286347in}}{\pgfqpoint{0.776851in}{1.282229in}}%
\pgfpathcurveto{\pgfqpoint{0.780969in}{1.278110in}}{\pgfqpoint{0.786556in}{1.275797in}}{\pgfqpoint{0.792379in}{1.275797in}}%
\pgfpathlineto{\pgfqpoint{0.792379in}{1.275797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882738in}{1.303071in}}%
\pgfpathcurveto{\pgfqpoint{0.888562in}{1.303071in}}{\pgfqpoint{0.894149in}{1.305385in}}{\pgfqpoint{0.898267in}{1.309503in}}%
\pgfpathcurveto{\pgfqpoint{0.902385in}{1.313621in}}{\pgfqpoint{0.904699in}{1.319207in}}{\pgfqpoint{0.904699in}{1.325031in}}%
\pgfpathcurveto{\pgfqpoint{0.904699in}{1.330855in}}{\pgfqpoint{0.902385in}{1.336441in}}{\pgfqpoint{0.898267in}{1.340560in}}%
\pgfpathcurveto{\pgfqpoint{0.894149in}{1.344678in}}{\pgfqpoint{0.888562in}{1.346992in}}{\pgfqpoint{0.882738in}{1.346992in}}%
\pgfpathcurveto{\pgfqpoint{0.876914in}{1.346992in}}{\pgfqpoint{0.871328in}{1.344678in}}{\pgfqpoint{0.867210in}{1.340560in}}%
\pgfpathcurveto{\pgfqpoint{0.863092in}{1.336441in}}{\pgfqpoint{0.860778in}{1.330855in}}{\pgfqpoint{0.860778in}{1.325031in}}%
\pgfpathcurveto{\pgfqpoint{0.860778in}{1.319207in}}{\pgfqpoint{0.863092in}{1.313621in}}{\pgfqpoint{0.867210in}{1.309503in}}%
\pgfpathcurveto{\pgfqpoint{0.871328in}{1.305385in}}{\pgfqpoint{0.876914in}{1.303071in}}{\pgfqpoint{0.882738in}{1.303071in}}%
\pgfpathlineto{\pgfqpoint{0.882738in}{1.303071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321261,0.371165,0.664360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.321261,0.371165,0.664360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977781in}{1.258108in}}%
\pgfpathcurveto{\pgfqpoint{0.983604in}{1.258108in}}{\pgfqpoint{0.989191in}{1.260422in}}{\pgfqpoint{0.993309in}{1.264540in}}%
\pgfpathcurveto{\pgfqpoint{0.997427in}{1.268658in}}{\pgfqpoint{0.999741in}{1.274244in}}{\pgfqpoint{0.999741in}{1.280068in}}%
\pgfpathcurveto{\pgfqpoint{0.999741in}{1.285892in}}{\pgfqpoint{0.997427in}{1.291478in}}{\pgfqpoint{0.993309in}{1.295596in}}%
\pgfpathcurveto{\pgfqpoint{0.989191in}{1.299714in}}{\pgfqpoint{0.983604in}{1.302028in}}{\pgfqpoint{0.977781in}{1.302028in}}%
\pgfpathcurveto{\pgfqpoint{0.971957in}{1.302028in}}{\pgfqpoint{0.966370in}{1.299714in}}{\pgfqpoint{0.962252in}{1.295596in}}%
\pgfpathcurveto{\pgfqpoint{0.958134in}{1.291478in}}{\pgfqpoint{0.955820in}{1.285892in}}{\pgfqpoint{0.955820in}{1.280068in}}%
\pgfpathcurveto{\pgfqpoint{0.955820in}{1.274244in}}{\pgfqpoint{0.958134in}{1.268658in}}{\pgfqpoint{0.962252in}{1.264540in}}%
\pgfpathcurveto{\pgfqpoint{0.966370in}{1.260422in}}{\pgfqpoint{0.971957in}{1.258108in}}{\pgfqpoint{0.977781in}{1.258108in}}%
\pgfpathlineto{\pgfqpoint{0.977781in}{1.258108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049802in}{1.217126in}}%
\pgfpathcurveto{\pgfqpoint{1.055626in}{1.217126in}}{\pgfqpoint{1.061212in}{1.219440in}}{\pgfqpoint{1.065330in}{1.223558in}}%
\pgfpathcurveto{\pgfqpoint{1.069449in}{1.227676in}}{\pgfqpoint{1.071762in}{1.233263in}}{\pgfqpoint{1.071762in}{1.239087in}}%
\pgfpathcurveto{\pgfqpoint{1.071762in}{1.244910in}}{\pgfqpoint{1.069449in}{1.250497in}}{\pgfqpoint{1.065330in}{1.254615in}}%
\pgfpathcurveto{\pgfqpoint{1.061212in}{1.258733in}}{\pgfqpoint{1.055626in}{1.261047in}}{\pgfqpoint{1.049802in}{1.261047in}}%
\pgfpathcurveto{\pgfqpoint{1.043978in}{1.261047in}}{\pgfqpoint{1.038392in}{1.258733in}}{\pgfqpoint{1.034274in}{1.254615in}}%
\pgfpathcurveto{\pgfqpoint{1.030156in}{1.250497in}}{\pgfqpoint{1.027842in}{1.244910in}}{\pgfqpoint{1.027842in}{1.239087in}}%
\pgfpathcurveto{\pgfqpoint{1.027842in}{1.233263in}}{\pgfqpoint{1.030156in}{1.227676in}}{\pgfqpoint{1.034274in}{1.223558in}}%
\pgfpathcurveto{\pgfqpoint{1.038392in}{1.219440in}}{\pgfqpoint{1.043978in}{1.217126in}}{\pgfqpoint{1.049802in}{1.217126in}}%
\pgfpathlineto{\pgfqpoint{1.049802in}{1.217126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137890in}{1.161775in}}%
\pgfpathcurveto{\pgfqpoint{1.143714in}{1.161775in}}{\pgfqpoint{1.149300in}{1.164088in}}{\pgfqpoint{1.153418in}{1.168207in}}%
\pgfpathcurveto{\pgfqpoint{1.157536in}{1.172325in}}{\pgfqpoint{1.159850in}{1.177911in}}{\pgfqpoint{1.159850in}{1.183735in}}%
\pgfpathcurveto{\pgfqpoint{1.159850in}{1.189559in}}{\pgfqpoint{1.157536in}{1.195145in}}{\pgfqpoint{1.153418in}{1.199263in}}%
\pgfpathcurveto{\pgfqpoint{1.149300in}{1.203381in}}{\pgfqpoint{1.143714in}{1.205695in}}{\pgfqpoint{1.137890in}{1.205695in}}%
\pgfpathcurveto{\pgfqpoint{1.132066in}{1.205695in}}{\pgfqpoint{1.126479in}{1.203381in}}{\pgfqpoint{1.122361in}{1.199263in}}%
\pgfpathcurveto{\pgfqpoint{1.118243in}{1.195145in}}{\pgfqpoint{1.115929in}{1.189559in}}{\pgfqpoint{1.115929in}{1.183735in}}%
\pgfpathcurveto{\pgfqpoint{1.115929in}{1.177911in}}{\pgfqpoint{1.118243in}{1.172325in}}{\pgfqpoint{1.122361in}{1.168207in}}%
\pgfpathcurveto{\pgfqpoint{1.126479in}{1.164088in}}{\pgfqpoint{1.132066in}{1.161775in}}{\pgfqpoint{1.137890in}{1.161775in}}%
\pgfpathlineto{\pgfqpoint{1.137890in}{1.161775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215812in}{1.075925in}}%
\pgfpathcurveto{\pgfqpoint{1.221636in}{1.075925in}}{\pgfqpoint{1.227222in}{1.078239in}}{\pgfqpoint{1.231340in}{1.082357in}}%
\pgfpathcurveto{\pgfqpoint{1.235459in}{1.086475in}}{\pgfqpoint{1.237772in}{1.092061in}}{\pgfqpoint{1.237772in}{1.097885in}}%
\pgfpathcurveto{\pgfqpoint{1.237772in}{1.103709in}}{\pgfqpoint{1.235459in}{1.109295in}}{\pgfqpoint{1.231340in}{1.113413in}}%
\pgfpathcurveto{\pgfqpoint{1.227222in}{1.117531in}}{\pgfqpoint{1.221636in}{1.119845in}}{\pgfqpoint{1.215812in}{1.119845in}}%
\pgfpathcurveto{\pgfqpoint{1.209988in}{1.119845in}}{\pgfqpoint{1.204402in}{1.117531in}}{\pgfqpoint{1.200284in}{1.113413in}}%
\pgfpathcurveto{\pgfqpoint{1.196166in}{1.109295in}}{\pgfqpoint{1.193852in}{1.103709in}}{\pgfqpoint{1.193852in}{1.097885in}}%
\pgfpathcurveto{\pgfqpoint{1.193852in}{1.092061in}}{\pgfqpoint{1.196166in}{1.086475in}}{\pgfqpoint{1.200284in}{1.082357in}}%
\pgfpathcurveto{\pgfqpoint{1.204402in}{1.078239in}}{\pgfqpoint{1.209988in}{1.075925in}}{\pgfqpoint{1.215812in}{1.075925in}}%
\pgfpathlineto{\pgfqpoint{1.215812in}{1.075925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.334794,0.353633,0.656055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.334794,0.353633,0.656055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277438in}{1.011013in}}%
\pgfpathcurveto{\pgfqpoint{1.283262in}{1.011013in}}{\pgfqpoint{1.288848in}{1.013327in}}{\pgfqpoint{1.292967in}{1.017445in}}%
\pgfpathcurveto{\pgfqpoint{1.297085in}{1.021563in}}{\pgfqpoint{1.299399in}{1.027150in}}{\pgfqpoint{1.299399in}{1.032974in}}%
\pgfpathcurveto{\pgfqpoint{1.299399in}{1.038797in}}{\pgfqpoint{1.297085in}{1.044384in}}{\pgfqpoint{1.292967in}{1.048502in}}%
\pgfpathcurveto{\pgfqpoint{1.288848in}{1.052620in}}{\pgfqpoint{1.283262in}{1.054934in}}{\pgfqpoint{1.277438in}{1.054934in}}%
\pgfpathcurveto{\pgfqpoint{1.271614in}{1.054934in}}{\pgfqpoint{1.266028in}{1.052620in}}{\pgfqpoint{1.261910in}{1.048502in}}%
\pgfpathcurveto{\pgfqpoint{1.257792in}{1.044384in}}{\pgfqpoint{1.255478in}{1.038797in}}{\pgfqpoint{1.255478in}{1.032974in}}%
\pgfpathcurveto{\pgfqpoint{1.255478in}{1.027150in}}{\pgfqpoint{1.257792in}{1.021563in}}{\pgfqpoint{1.261910in}{1.017445in}}%
\pgfpathcurveto{\pgfqpoint{1.266028in}{1.013327in}}{\pgfqpoint{1.271614in}{1.011013in}}{\pgfqpoint{1.277438in}{1.011013in}}%
\pgfpathlineto{\pgfqpoint{1.277438in}{1.011013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294220in}{0.904747in}}%
\pgfpathcurveto{\pgfqpoint{1.300044in}{0.904747in}}{\pgfqpoint{1.305630in}{0.907061in}}{\pgfqpoint{1.309748in}{0.911179in}}%
\pgfpathcurveto{\pgfqpoint{1.313866in}{0.915297in}}{\pgfqpoint{1.316180in}{0.920884in}}{\pgfqpoint{1.316180in}{0.926707in}}%
\pgfpathcurveto{\pgfqpoint{1.316180in}{0.932531in}}{\pgfqpoint{1.313866in}{0.938118in}}{\pgfqpoint{1.309748in}{0.942236in}}%
\pgfpathcurveto{\pgfqpoint{1.305630in}{0.946354in}}{\pgfqpoint{1.300044in}{0.948668in}}{\pgfqpoint{1.294220in}{0.948668in}}%
\pgfpathcurveto{\pgfqpoint{1.288396in}{0.948668in}}{\pgfqpoint{1.282810in}{0.946354in}}{\pgfqpoint{1.278692in}{0.942236in}}%
\pgfpathcurveto{\pgfqpoint{1.274573in}{0.938118in}}{\pgfqpoint{1.272260in}{0.932531in}}{\pgfqpoint{1.272260in}{0.926707in}}%
\pgfpathcurveto{\pgfqpoint{1.272260in}{0.920884in}}{\pgfqpoint{1.274573in}{0.915297in}}{\pgfqpoint{1.278692in}{0.911179in}}%
\pgfpathcurveto{\pgfqpoint{1.282810in}{0.907061in}}{\pgfqpoint{1.288396in}{0.904747in}}{\pgfqpoint{1.294220in}{0.904747in}}%
\pgfpathlineto{\pgfqpoint{1.294220in}{0.904747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332986in}{0.806205in}}%
\pgfpathcurveto{\pgfqpoint{1.338810in}{0.806205in}}{\pgfqpoint{1.344396in}{0.808519in}}{\pgfqpoint{1.348514in}{0.812637in}}%
\pgfpathcurveto{\pgfqpoint{1.352632in}{0.816756in}}{\pgfqpoint{1.354946in}{0.822342in}}{\pgfqpoint{1.354946in}{0.828166in}}%
\pgfpathcurveto{\pgfqpoint{1.354946in}{0.833990in}}{\pgfqpoint{1.352632in}{0.839576in}}{\pgfqpoint{1.348514in}{0.843694in}}%
\pgfpathcurveto{\pgfqpoint{1.344396in}{0.847812in}}{\pgfqpoint{1.338810in}{0.850126in}}{\pgfqpoint{1.332986in}{0.850126in}}%
\pgfpathcurveto{\pgfqpoint{1.327162in}{0.850126in}}{\pgfqpoint{1.321576in}{0.847812in}}{\pgfqpoint{1.317458in}{0.843694in}}%
\pgfpathcurveto{\pgfqpoint{1.313340in}{0.839576in}}{\pgfqpoint{1.311026in}{0.833990in}}{\pgfqpoint{1.311026in}{0.828166in}}%
\pgfpathcurveto{\pgfqpoint{1.311026in}{0.822342in}}{\pgfqpoint{1.313340in}{0.816756in}}{\pgfqpoint{1.317458in}{0.812637in}}%
\pgfpathcurveto{\pgfqpoint{1.321576in}{0.808519in}}{\pgfqpoint{1.327162in}{0.806205in}}{\pgfqpoint{1.332986in}{0.806205in}}%
\pgfpathlineto{\pgfqpoint{1.332986in}{0.806205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314078in}{0.711087in}}%
\pgfpathcurveto{\pgfqpoint{1.319902in}{0.711087in}}{\pgfqpoint{1.325488in}{0.713401in}}{\pgfqpoint{1.329607in}{0.717519in}}%
\pgfpathcurveto{\pgfqpoint{1.333725in}{0.721638in}}{\pgfqpoint{1.336039in}{0.727224in}}{\pgfqpoint{1.336039in}{0.733048in}}%
\pgfpathcurveto{\pgfqpoint{1.336039in}{0.738872in}}{\pgfqpoint{1.333725in}{0.744458in}}{\pgfqpoint{1.329607in}{0.748576in}}%
\pgfpathcurveto{\pgfqpoint{1.325488in}{0.752694in}}{\pgfqpoint{1.319902in}{0.755008in}}{\pgfqpoint{1.314078in}{0.755008in}}%
\pgfpathcurveto{\pgfqpoint{1.308254in}{0.755008in}}{\pgfqpoint{1.302668in}{0.752694in}}{\pgfqpoint{1.298550in}{0.748576in}}%
\pgfpathcurveto{\pgfqpoint{1.294432in}{0.744458in}}{\pgfqpoint{1.292118in}{0.738872in}}{\pgfqpoint{1.292118in}{0.733048in}}%
\pgfpathcurveto{\pgfqpoint{1.292118in}{0.727224in}}{\pgfqpoint{1.294432in}{0.721638in}}{\pgfqpoint{1.298550in}{0.717519in}}%
\pgfpathcurveto{\pgfqpoint{1.302668in}{0.713401in}}{\pgfqpoint{1.308254in}{0.711087in}}{\pgfqpoint{1.314078in}{0.711087in}}%
\pgfpathlineto{\pgfqpoint{1.314078in}{0.711087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331630in}{0.632751in}}%
\pgfpathcurveto{\pgfqpoint{1.337454in}{0.632751in}}{\pgfqpoint{1.343040in}{0.635065in}}{\pgfqpoint{1.347159in}{0.639183in}}%
\pgfpathcurveto{\pgfqpoint{1.351277in}{0.643301in}}{\pgfqpoint{1.353591in}{0.648888in}}{\pgfqpoint{1.353591in}{0.654712in}}%
\pgfpathcurveto{\pgfqpoint{1.353591in}{0.660536in}}{\pgfqpoint{1.351277in}{0.666122in}}{\pgfqpoint{1.347159in}{0.670240in}}%
\pgfpathcurveto{\pgfqpoint{1.343040in}{0.674358in}}{\pgfqpoint{1.337454in}{0.676672in}}{\pgfqpoint{1.331630in}{0.676672in}}%
\pgfpathcurveto{\pgfqpoint{1.325806in}{0.676672in}}{\pgfqpoint{1.320220in}{0.674358in}}{\pgfqpoint{1.316102in}{0.670240in}}%
\pgfpathcurveto{\pgfqpoint{1.311984in}{0.666122in}}{\pgfqpoint{1.309670in}{0.660536in}}{\pgfqpoint{1.309670in}{0.654712in}}%
\pgfpathcurveto{\pgfqpoint{1.309670in}{0.648888in}}{\pgfqpoint{1.311984in}{0.643301in}}{\pgfqpoint{1.316102in}{0.639183in}}%
\pgfpathcurveto{\pgfqpoint{1.320220in}{0.635065in}}{\pgfqpoint{1.325806in}{0.632751in}}{\pgfqpoint{1.331630in}{0.632751in}}%
\pgfpathlineto{\pgfqpoint{1.331630in}{0.632751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294488in}{0.531985in}}%
\pgfpathcurveto{\pgfqpoint{1.300312in}{0.531985in}}{\pgfqpoint{1.305898in}{0.534299in}}{\pgfqpoint{1.310016in}{0.538417in}}%
\pgfpathcurveto{\pgfqpoint{1.314134in}{0.542535in}}{\pgfqpoint{1.316448in}{0.548121in}}{\pgfqpoint{1.316448in}{0.553945in}}%
\pgfpathcurveto{\pgfqpoint{1.316448in}{0.559769in}}{\pgfqpoint{1.314134in}{0.565355in}}{\pgfqpoint{1.310016in}{0.569474in}}%
\pgfpathcurveto{\pgfqpoint{1.305898in}{0.573592in}}{\pgfqpoint{1.300312in}{0.575906in}}{\pgfqpoint{1.294488in}{0.575906in}}%
\pgfpathcurveto{\pgfqpoint{1.288664in}{0.575906in}}{\pgfqpoint{1.283078in}{0.573592in}}{\pgfqpoint{1.278959in}{0.569474in}}%
\pgfpathcurveto{\pgfqpoint{1.274841in}{0.565355in}}{\pgfqpoint{1.272527in}{0.559769in}}{\pgfqpoint{1.272527in}{0.553945in}}%
\pgfpathcurveto{\pgfqpoint{1.272527in}{0.548121in}}{\pgfqpoint{1.274841in}{0.542535in}}{\pgfqpoint{1.278959in}{0.538417in}}%
\pgfpathcurveto{\pgfqpoint{1.283078in}{0.534299in}}{\pgfqpoint{1.288664in}{0.531985in}}{\pgfqpoint{1.294488in}{0.531985in}}%
\pgfpathlineto{\pgfqpoint{1.294488in}{0.531985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.334794,0.353633,0.656055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.334794,0.353633,0.656055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254589in}{0.439207in}}%
\pgfpathcurveto{\pgfqpoint{1.260413in}{0.439207in}}{\pgfqpoint{1.265999in}{0.441521in}}{\pgfqpoint{1.270117in}{0.445639in}}%
\pgfpathcurveto{\pgfqpoint{1.274235in}{0.449757in}}{\pgfqpoint{1.276549in}{0.455343in}}{\pgfqpoint{1.276549in}{0.461167in}}%
\pgfpathcurveto{\pgfqpoint{1.276549in}{0.466991in}}{\pgfqpoint{1.274235in}{0.472577in}}{\pgfqpoint{1.270117in}{0.476696in}}%
\pgfpathcurveto{\pgfqpoint{1.265999in}{0.480814in}}{\pgfqpoint{1.260413in}{0.483128in}}{\pgfqpoint{1.254589in}{0.483128in}}%
\pgfpathcurveto{\pgfqpoint{1.248765in}{0.483128in}}{\pgfqpoint{1.243179in}{0.480814in}}{\pgfqpoint{1.239061in}{0.476696in}}%
\pgfpathcurveto{\pgfqpoint{1.234943in}{0.472577in}}{\pgfqpoint{1.232629in}{0.466991in}}{\pgfqpoint{1.232629in}{0.461167in}}%
\pgfpathcurveto{\pgfqpoint{1.232629in}{0.455343in}}{\pgfqpoint{1.234943in}{0.449757in}}{\pgfqpoint{1.239061in}{0.445639in}}%
\pgfpathcurveto{\pgfqpoint{1.243179in}{0.441521in}}{\pgfqpoint{1.248765in}{0.439207in}}{\pgfqpoint{1.254589in}{0.439207in}}%
\pgfpathlineto{\pgfqpoint{1.254589in}{0.439207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.350148in}{1.341437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300961,0.397463,0.676817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181134in}{0.354560in}}%
\pgfpathcurveto{\pgfqpoint{1.186958in}{0.354560in}}{\pgfqpoint{1.192544in}{0.356874in}}{\pgfqpoint{1.196662in}{0.360992in}}%
\pgfpathcurveto{\pgfqpoint{1.200780in}{0.365110in}}{\pgfqpoint{1.203094in}{0.370696in}}{\pgfqpoint{1.203094in}{0.376520in}}%
\pgfpathcurveto{\pgfqpoint{1.203094in}{0.382344in}}{\pgfqpoint{1.200780in}{0.387930in}}{\pgfqpoint{1.196662in}{0.392048in}}%
\pgfpathcurveto{\pgfqpoint{1.192544in}{0.396166in}}{\pgfqpoint{1.186958in}{0.398480in}}{\pgfqpoint{1.181134in}{0.398480in}}%
\pgfpathcurveto{\pgfqpoint{1.175310in}{0.398480in}}{\pgfqpoint{1.169724in}{0.396166in}}{\pgfqpoint{1.165605in}{0.392048in}}%
\pgfpathcurveto{\pgfqpoint{1.161487in}{0.387930in}}{\pgfqpoint{1.159173in}{0.382344in}}{\pgfqpoint{1.159173in}{0.376520in}}%
\pgfpathcurveto{\pgfqpoint{1.159173in}{0.370696in}}{\pgfqpoint{1.161487in}{0.365110in}}{\pgfqpoint{1.165605in}{0.360992in}}%
\pgfpathcurveto{\pgfqpoint{1.169724in}{0.356874in}}{\pgfqpoint{1.175310in}{0.354560in}}{\pgfqpoint{1.181134in}{0.354560in}}%
\pgfpathlineto{\pgfqpoint{1.181134in}{0.354560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

